Large $p$ explorations. From SUGRA to big STRINGS in Mellin space

We explore a new way of probing scattering of closed strings in $AdS_5\times S^5$, which we call `the large $p$ limit'. It consists of studying four-point correlators of single-particle operators in $\mathcal{N}=4$ SYM at large $N$ and large 't Hooft coupling $\lambda$, by looking at the regime in which the dual KK modes become short massive strings. In this regime the charge of the single-particle operators is order $\lambda^{1/4}$ and the dual KK modes are in between fields and strings. Starting from SUGRA we compute the large $p$ limit of the correlators by introducing an improved $AdS_5\times S^5$ Mellin space amplitude, and we show that the correlator is dominated by a saddle point. Our results are consistent with the picture of four geodesics shooting from the boundary of $AdS_5\times S^5$ towards a common bulk point, where they scatter as if they were in flat space. The Mandelstam invariants are put in correspondence with the Mellin variables and in turn with certain combinations of cross ratios. At the saddle point the dynamics of the correlator is directly related to the bulk Mellin amplitude, which in the process of taking large $p$ becomes the flat space ten-dimensional S-matrix. We thus learn how to embed the full type IIB S-matrix in the $AdS_5\times S^5$ Mellin amplitude, and how to stratify the latter in a large $p$ expansion. We compute the large $p$ limit of all genus zero data currently available, pointing out additional hidden simplicity of known results. We then show that the genus zero resummation at large $p$ naturally leads to the Gross-Mende phase for the minimal area surface around the bulk point. At one-loop, we first uncover a novel and finite Mellin amplitude, and then we show that the large $p$ limit beautifully asymptotes the gravitational S-matrix.

==> ancillary_delta8shift <==
\[Delta]8shift[1] = {((p1 + p2 - p3 - p4 - 2*s)*s*S*(-3 + s + S)*
       (p1 + p2 - p3 - p4 + 2*S)*(-8 - 2*p1^2 - 4*p1*p2 - 2*p2^2 + 4*p1*p3 + 
        4*p2*p3 - 2*p3^2 + 4*p1*p4 + 4*p2*p4 - 4*p3*p4 - 2*p4^2 + 8*s + 
        10*p1*s + p1^2*s + 10*p2*s + 2*p1*p2*s + p2^2*s - 10*p3*s - 
        2*p1*p3*s - 2*p2*p3*s + p3^2*s - 10*p4*s - 2*p1*p4*s - 2*p2*p4*s + 
        2*p3*p4*s + p4^2*s - 12*s^2 - 4*p1*s^2 - 4*p2*s^2 + 4*p3*s^2 + 
        4*p4*s^2 + 4*s^3 + 8*S - 10*p1*S + p1^2*S - 10*p2*S + 2*p1*p2*S + 
        p2^2*S + 10*p3*S - 2*p1*p3*S - 2*p2*p3*S + p3^2*S + 10*p4*S - 
        2*p1*p4*S - 2*p2*p4*S + 2*p3*p4*S + p4^2*S + 16*s*S - 4*s^2*S - 
        12*S^2 + 4*p1*S^2 + 4*p2*S^2 - 4*p3*S^2 - 4*p4*S^2 - 4*s*S^2 + 
        4*S^3))/16, cal[-4 + bfS, 1 + bfT]}
 
\[Delta]8shift[2] = {((-3 + s + S)*(96*p1*s + 88*p1^2*s + 24*p1^3*s + 
        2*p1^4*s + 96*p2*s + 176*p1*p2*s + 72*p1^2*p2*s + 8*p1^3*p2*s + 
        88*p2^2*s + 72*p1*p2^2*s + 12*p1^2*p2^2*s + 24*p2^3*s + 8*p1*p2^3*s + 
        2*p2^4*s - 96*p3*s - 176*p1*p3*s - 72*p1^2*p3*s - 8*p1^3*p3*s - 
        176*p2*p3*s - 144*p1*p2*p3*s - 24*p1^2*p2*p3*s - 72*p2^2*p3*s - 
        24*p1*p2^2*p3*s - 8*p2^3*p3*s + 88*p3^2*s + 72*p1*p3^2*s + 
        12*p1^2*p3^2*s + 72*p2*p3^2*s + 24*p1*p2*p3^2*s + 12*p2^2*p3^2*s - 
        24*p3^3*s - 8*p1*p3^3*s - 8*p2*p3^3*s + 2*p3^4*s - 96*p4*s - 
        176*p1*p4*s - 72*p1^2*p4*s - 8*p1^3*p4*s - 176*p2*p4*s - 
        144*p1*p2*p4*s - 24*p1^2*p2*p4*s - 72*p2^2*p4*s - 24*p1*p2^2*p4*s - 
        8*p2^3*p4*s + 176*p3*p4*s + 144*p1*p3*p4*s + 24*p1^2*p3*p4*s + 
        144*p2*p3*p4*s + 48*p1*p2*p3*p4*s + 24*p2^2*p3*p4*s - 72*p3^2*p4*s - 
        24*p1*p3^2*p4*s - 24*p2*p3^2*p4*s + 8*p3^3*p4*s + 88*p4^2*s + 
        72*p1*p4^2*s + 12*p1^2*p4^2*s + 72*p2*p4^2*s + 24*p1*p2*p4^2*s + 
        12*p2^2*p4^2*s - 72*p3*p4^2*s - 24*p1*p3*p4^2*s - 24*p2*p3*p4^2*s + 
        12*p3^2*p4^2*s - 24*p4^3*s - 8*p1*p4^3*s - 8*p2*p4^3*s + 
        8*p3*p4^3*s + 2*p4^4*s - 192*s^2 - 496*p1*s^2 - 276*p1^2*s^2 - 
        52*p1^3*s^2 - 3*p1^4*s^2 - 496*p2*s^2 - 552*p1*p2*s^2 - 
        156*p1^2*p2*s^2 - 12*p1^3*p2*s^2 - 276*p2^2*s^2 - 156*p1*p2^2*s^2 - 
        18*p1^2*p2^2*s^2 - 52*p2^3*s^2 - 12*p1*p2^3*s^2 - 3*p2^4*s^2 + 
        496*p3*s^2 + 552*p1*p3*s^2 + 156*p1^2*p3*s^2 + 12*p1^3*p3*s^2 + 
        552*p2*p3*s^2 + 312*p1*p2*p3*s^2 + 36*p1^2*p2*p3*s^2 + 
        156*p2^2*p3*s^2 + 36*p1*p2^2*p3*s^2 + 12*p2^3*p3*s^2 - 276*p3^2*s^2 - 
        156*p1*p3^2*s^2 - 18*p1^2*p3^2*s^2 - 156*p2*p3^2*s^2 - 
        36*p1*p2*p3^2*s^2 - 18*p2^2*p3^2*s^2 + 52*p3^3*s^2 + 12*p1*p3^3*s^2 + 
        12*p2*p3^3*s^2 - 3*p3^4*s^2 + 496*p4*s^2 + 552*p1*p4*s^2 + 
        156*p1^2*p4*s^2 + 12*p1^3*p4*s^2 + 552*p2*p4*s^2 + 312*p1*p2*p4*s^2 + 
        36*p1^2*p2*p4*s^2 + 156*p2^2*p4*s^2 + 36*p1*p2^2*p4*s^2 + 
        12*p2^3*p4*s^2 - 552*p3*p4*s^2 - 312*p1*p3*p4*s^2 - 
        36*p1^2*p3*p4*s^2 - 312*p2*p3*p4*s^2 - 72*p1*p2*p3*p4*s^2 - 
        36*p2^2*p3*p4*s^2 + 156*p3^2*p4*s^2 + 36*p1*p3^2*p4*s^2 + 
        36*p2*p3^2*p4*s^2 - 12*p3^3*p4*s^2 - 276*p4^2*s^2 - 156*p1*p4^2*s^2 - 
        18*p1^2*p4^2*s^2 - 156*p2*p4^2*s^2 - 36*p1*p2*p4^2*s^2 - 
        18*p2^2*p4^2*s^2 + 156*p3*p4^2*s^2 + 36*p1*p3*p4^2*s^2 + 
        36*p2*p3*p4^2*s^2 - 18*p3^2*p4^2*s^2 + 52*p4^3*s^2 + 12*p1*p4^3*s^2 + 
        12*p2*p4^3*s^2 - 12*p3*p4^3*s^2 - 3*p4^4*s^2 + 640*s^3 + 864*p1*s^3 + 
        308*p1^2*s^3 + 36*p1^3*s^3 + p1^4*s^3 + 864*p2*s^3 + 616*p1*p2*s^3 + 
        108*p1^2*p2*s^3 + 4*p1^3*p2*s^3 + 308*p2^2*s^3 + 108*p1*p2^2*s^3 + 
        6*p1^2*p2^2*s^3 + 36*p2^3*s^3 + 4*p1*p2^3*s^3 + p2^4*s^3 - 
        864*p3*s^3 - 616*p1*p3*s^3 - 108*p1^2*p3*s^3 - 4*p1^3*p3*s^3 - 
        616*p2*p3*s^3 - 216*p1*p2*p3*s^3 - 12*p1^2*p2*p3*s^3 - 
        108*p2^2*p3*s^3 - 12*p1*p2^2*p3*s^3 - 4*p2^3*p3*s^3 + 308*p3^2*s^3 + 
        108*p1*p3^2*s^3 + 6*p1^2*p3^2*s^3 + 108*p2*p3^2*s^3 + 
        12*p1*p2*p3^2*s^3 + 6*p2^2*p3^2*s^3 - 36*p3^3*s^3 - 4*p1*p3^3*s^3 - 
        4*p2*p3^3*s^3 + p3^4*s^3 - 864*p4*s^3 - 616*p1*p4*s^3 - 
        108*p1^2*p4*s^3 - 4*p1^3*p4*s^3 - 616*p2*p4*s^3 - 216*p1*p2*p4*s^3 - 
        12*p1^2*p2*p4*s^3 - 108*p2^2*p4*s^3 - 12*p1*p2^2*p4*s^3 - 
        4*p2^3*p4*s^3 + 616*p3*p4*s^3 + 216*p1*p3*p4*s^3 + 
        12*p1^2*p3*p4*s^3 + 216*p2*p3*p4*s^3 + 24*p1*p2*p3*p4*s^3 + 
        12*p2^2*p3*p4*s^3 - 108*p3^2*p4*s^3 - 12*p1*p3^2*p4*s^3 - 
        12*p2*p3^2*p4*s^3 + 4*p3^3*p4*s^3 + 308*p4^2*s^3 + 108*p1*p4^2*s^3 + 
        6*p1^2*p4^2*s^3 + 108*p2*p4^2*s^3 + 12*p1*p2*p4^2*s^3 + 
        6*p2^2*p4^2*s^3 - 108*p3*p4^2*s^3 - 12*p1*p3*p4^2*s^3 - 
        12*p2*p3*p4^2*s^3 + 6*p3^2*p4^2*s^3 - 36*p4^3*s^3 - 4*p1*p4^3*s^3 - 
        4*p2*p4^3*s^3 + 4*p3*p4^3*s^3 + p4^4*s^3 - 816*s^4 - 672*p1*s^4 - 
        144*p1^2*s^4 - 8*p1^3*s^4 - 672*p2*s^4 - 288*p1*p2*s^4 - 
        24*p1^2*p2*s^4 - 144*p2^2*s^4 - 24*p1*p2^2*s^4 - 8*p2^3*s^4 + 
        672*p3*s^4 + 288*p1*p3*s^4 + 24*p1^2*p3*s^4 + 288*p2*p3*s^4 + 
        48*p1*p2*p3*s^4 + 24*p2^2*p3*s^4 - 144*p3^2*s^4 - 24*p1*p3^2*s^4 - 
        24*p2*p3^2*s^4 + 8*p3^3*s^4 + 672*p4*s^4 + 288*p1*p4*s^4 + 
        24*p1^2*p4*s^4 + 288*p2*p4*s^4 + 48*p1*p2*p4*s^4 + 24*p2^2*p4*s^4 - 
        288*p3*p4*s^4 - 48*p1*p3*p4*s^4 - 48*p2*p3*p4*s^4 + 24*p3^2*p4*s^4 - 
        144*p4^2*s^4 - 24*p1*p4^2*s^4 - 24*p2*p4^2*s^4 + 24*p3*p4^2*s^4 + 
        8*p4^3*s^4 + 496*s^5 + 240*p1*s^5 + 24*p1^2*s^5 + 240*p2*s^5 + 
        48*p1*p2*s^5 + 24*p2^2*s^5 - 240*p3*s^5 - 48*p1*p3*s^5 - 
        48*p2*p3*s^5 + 24*p3^2*s^5 - 240*p4*s^5 - 48*p1*p4*s^5 - 
        48*p2*p4*s^5 + 48*p3*p4*s^5 + 24*p4^2*s^5 - 144*s^6 - 32*p1*s^6 - 
        32*p2*s^6 + 32*p3*s^6 + 32*p4*s^6 + 16*s^7 - 96*p1*S + 88*p1^2*S - 
        24*p1^3*S + 2*p1^4*S - 96*p2*S + 176*p1*p2*S - 72*p1^2*p2*S + 
        8*p1^3*p2*S + 88*p2^2*S - 72*p1*p2^2*S + 12*p1^2*p2^2*S - 24*p2^3*S + 
        8*p1*p2^3*S + 2*p2^4*S + 96*p3*S - 176*p1*p3*S + 72*p1^2*p3*S - 
        8*p1^3*p3*S - 176*p2*p3*S + 144*p1*p2*p3*S - 24*p1^2*p2*p3*S + 
        72*p2^2*p3*S - 24*p1*p2^2*p3*S - 8*p2^3*p3*S + 88*p3^2*S - 
        72*p1*p3^2*S + 12*p1^2*p3^2*S - 72*p2*p3^2*S + 24*p1*p2*p3^2*S + 
        12*p2^2*p3^2*S + 24*p3^3*S - 8*p1*p3^3*S - 8*p2*p3^3*S + 2*p3^4*S + 
        96*p4*S - 176*p1*p4*S + 72*p1^2*p4*S - 8*p1^3*p4*S - 176*p2*p4*S + 
        144*p1*p2*p4*S - 24*p1^2*p2*p4*S + 72*p2^2*p4*S - 24*p1*p2^2*p4*S - 
        8*p2^3*p4*S + 176*p3*p4*S - 144*p1*p3*p4*S + 24*p1^2*p3*p4*S - 
        144*p2*p3*p4*S + 48*p1*p2*p3*p4*S + 24*p2^2*p3*p4*S + 72*p3^2*p4*S - 
        24*p1*p3^2*p4*S - 24*p2*p3^2*p4*S + 8*p3^3*p4*S + 88*p4^2*S - 
        72*p1*p4^2*S + 12*p1^2*p4^2*S - 72*p2*p4^2*S + 24*p1*p2*p4^2*S + 
        12*p2^2*p4^2*S + 72*p3*p4^2*S - 24*p1*p3*p4^2*S - 24*p2*p3*p4^2*S + 
        12*p3^2*p4^2*S + 24*p4^3*S - 8*p1*p4^3*S - 8*p2*p4^3*S + 
        8*p3*p4^3*S + 2*p4^4*S + 40*p1^2*s*S - 2*p1^4*s*S + 80*p1*p2*s*S - 
        8*p1^3*p2*s*S + 40*p2^2*s*S - 12*p1^2*p2^2*s*S - 8*p1*p2^3*s*S - 
        2*p2^4*s*S - 80*p1*p3*s*S + 8*p1^3*p3*s*S - 80*p2*p3*s*S + 
        24*p1^2*p2*p3*s*S + 24*p1*p2^2*p3*s*S + 8*p2^3*p3*s*S + 40*p3^2*s*S - 
        12*p1^2*p3^2*s*S - 24*p1*p2*p3^2*s*S - 12*p2^2*p3^2*s*S + 
        8*p1*p3^3*s*S + 8*p2*p3^3*s*S - 2*p3^4*s*S - 80*p1*p4*s*S + 
        8*p1^3*p4*s*S - 80*p2*p4*s*S + 24*p1^2*p2*p4*s*S + 
        24*p1*p2^2*p4*s*S + 8*p2^3*p4*s*S + 80*p3*p4*s*S - 
        24*p1^2*p3*p4*s*S - 48*p1*p2*p3*p4*s*S - 24*p2^2*p3*p4*s*S + 
        24*p1*p3^2*p4*s*S + 24*p2*p3^2*p4*s*S - 8*p3^3*p4*s*S + 40*p4^2*s*S - 
        12*p1^2*p4^2*s*S - 24*p1*p2*p4^2*s*S - 12*p2^2*p4^2*s*S + 
        24*p1*p3*p4^2*s*S + 24*p2*p3*p4^2*s*S - 12*p3^2*p4^2*s*S + 
        8*p1*p4^3*s*S + 8*p2*p4^3*s*S - 8*p3*p4^3*s*S - 2*p4^4*s*S - 
        64*s^2*S - 128*p1*s^2*S - 52*p1^2*s^2*S + 8*p1^3*s^2*S + p1^4*s^2*S - 
        128*p2*s^2*S - 104*p1*p2*s^2*S + 24*p1^2*p2*s^2*S + 4*p1^3*p2*s^2*S - 
        52*p2^2*s^2*S + 24*p1*p2^2*s^2*S + 6*p1^2*p2^2*s^2*S + 8*p2^3*s^2*S + 
        4*p1*p2^3*s^2*S + p2^4*s^2*S + 128*p3*s^2*S + 104*p1*p3*s^2*S - 
        24*p1^2*p3*s^2*S - 4*p1^3*p3*s^2*S + 104*p2*p3*s^2*S - 
        48*p1*p2*p3*s^2*S - 12*p1^2*p2*p3*s^2*S - 24*p2^2*p3*s^2*S - 
        12*p1*p2^2*p3*s^2*S - 4*p2^3*p3*s^2*S - 52*p3^2*s^2*S + 
        24*p1*p3^2*s^2*S + 6*p1^2*p3^2*s^2*S + 24*p2*p3^2*s^2*S + 
        12*p1*p2*p3^2*s^2*S + 6*p2^2*p3^2*s^2*S - 8*p3^3*s^2*S - 
        4*p1*p3^3*s^2*S - 4*p2*p3^3*s^2*S + p3^4*s^2*S + 128*p4*s^2*S + 
        104*p1*p4*s^2*S - 24*p1^2*p4*s^2*S - 4*p1^3*p4*s^2*S + 
        104*p2*p4*s^2*S - 48*p1*p2*p4*s^2*S - 12*p1^2*p2*p4*s^2*S - 
        24*p2^2*p4*s^2*S - 12*p1*p2^2*p4*s^2*S - 4*p2^3*p4*s^2*S - 
        104*p3*p4*s^2*S + 48*p1*p3*p4*s^2*S + 12*p1^2*p3*p4*s^2*S + 
        48*p2*p3*p4*s^2*S + 24*p1*p2*p3*p4*s^2*S + 12*p2^2*p3*p4*s^2*S - 
        24*p3^2*p4*s^2*S - 12*p1*p3^2*p4*s^2*S - 12*p2*p3^2*p4*s^2*S + 
        4*p3^3*p4*s^2*S - 52*p4^2*s^2*S + 24*p1*p4^2*s^2*S + 
        6*p1^2*p4^2*s^2*S + 24*p2*p4^2*s^2*S + 12*p1*p2*p4^2*s^2*S + 
        6*p2^2*p4^2*s^2*S - 24*p3*p4^2*s^2*S - 12*p1*p3*p4^2*s^2*S - 
        12*p2*p3*p4^2*s^2*S + 6*p3^2*p4^2*s^2*S - 8*p4^3*s^2*S - 
        4*p1*p4^3*s^2*S - 4*p2*p4^3*s^2*S + 4*p3*p4^3*s^2*S + p4^4*s^2*S + 
        192*s^3*S + 192*p1*s^3*S + 16*p1^2*s^3*S - 4*p1^3*s^3*S + 
        192*p2*s^3*S + 32*p1*p2*s^3*S - 12*p1^2*p2*s^3*S + 16*p2^2*s^3*S - 
        12*p1*p2^2*s^3*S - 4*p2^3*s^3*S - 192*p3*s^3*S - 32*p1*p3*s^3*S + 
        12*p1^2*p3*s^3*S - 32*p2*p3*s^3*S + 24*p1*p2*p3*s^3*S + 
        12*p2^2*p3*s^3*S + 16*p3^2*s^3*S - 12*p1*p3^2*s^3*S - 
        12*p2*p3^2*s^3*S + 4*p3^3*s^3*S - 192*p4*s^3*S - 32*p1*p4*s^3*S + 
        12*p1^2*p4*s^3*S - 32*p2*p4*s^3*S + 24*p1*p2*p4*s^3*S + 
        12*p2^2*p4*s^3*S + 32*p3*p4*s^3*S - 24*p1*p3*p4*s^3*S - 
        24*p2*p3*p4*s^3*S + 12*p3^2*p4*s^3*S + 16*p4^2*s^3*S - 
        12*p1*p4^2*s^3*S - 12*p2*p4^2*s^3*S + 12*p3*p4^2*s^3*S + 
        4*p4^3*s^3*S - 208*s^4*S - 96*p1*s^4*S - 96*p2*s^4*S + 96*p3*s^4*S + 
        96*p4*s^4*S + 96*s^5*S + 16*p1*s^5*S + 16*p2*s^5*S - 16*p3*s^5*S - 
        16*p4*s^5*S - 16*s^6*S - 192*S^2 + 496*p1*S^2 - 276*p1^2*S^2 + 
        52*p1^3*S^2 - 3*p1^4*S^2 + 496*p2*S^2 - 552*p1*p2*S^2 + 
        156*p1^2*p2*S^2 - 12*p1^3*p2*S^2 - 276*p2^2*S^2 + 156*p1*p2^2*S^2 - 
        18*p1^2*p2^2*S^2 + 52*p2^3*S^2 - 12*p1*p2^3*S^2 - 3*p2^4*S^2 - 
        496*p3*S^2 + 552*p1*p3*S^2 - 156*p1^2*p3*S^2 + 12*p1^3*p3*S^2 + 
        552*p2*p3*S^2 - 312*p1*p2*p3*S^2 + 36*p1^2*p2*p3*S^2 - 
        156*p2^2*p3*S^2 + 36*p1*p2^2*p3*S^2 + 12*p2^3*p3*S^2 - 276*p3^2*S^2 + 
        156*p1*p3^2*S^2 - 18*p1^2*p3^2*S^2 + 156*p2*p3^2*S^2 - 
        36*p1*p2*p3^2*S^2 - 18*p2^2*p3^2*S^2 - 52*p3^3*S^2 + 12*p1*p3^3*S^2 + 
        12*p2*p3^3*S^2 - 3*p3^4*S^2 - 496*p4*S^2 + 552*p1*p4*S^2 - 
        156*p1^2*p4*S^2 + 12*p1^3*p4*S^2 + 552*p2*p4*S^2 - 312*p1*p2*p4*S^2 + 
        36*p1^2*p2*p4*S^2 - 156*p2^2*p4*S^2 + 36*p1*p2^2*p4*S^2 + 
        12*p2^3*p4*S^2 - 552*p3*p4*S^2 + 312*p1*p3*p4*S^2 - 
        36*p1^2*p3*p4*S^2 + 312*p2*p3*p4*S^2 - 72*p1*p2*p3*p4*S^2 - 
        36*p2^2*p3*p4*S^2 - 156*p3^2*p4*S^2 + 36*p1*p3^2*p4*S^2 + 
        36*p2*p3^2*p4*S^2 - 12*p3^3*p4*S^2 - 276*p4^2*S^2 + 156*p1*p4^2*S^2 - 
        18*p1^2*p4^2*S^2 + 156*p2*p4^2*S^2 - 36*p1*p2*p4^2*S^2 - 
        18*p2^2*p4^2*S^2 - 156*p3*p4^2*S^2 + 36*p1*p3*p4^2*S^2 + 
        36*p2*p3*p4^2*S^2 - 18*p3^2*p4^2*S^2 - 52*p4^3*S^2 + 12*p1*p4^3*S^2 + 
        12*p2*p4^3*S^2 - 12*p3*p4^3*S^2 - 3*p4^4*S^2 - 64*s*S^2 + 
        128*p1*s*S^2 - 52*p1^2*s*S^2 - 8*p1^3*s*S^2 + p1^4*s*S^2 + 
        128*p2*s*S^2 - 104*p1*p2*s*S^2 - 24*p1^2*p2*s*S^2 + 4*p1^3*p2*s*S^2 - 
        52*p2^2*s*S^2 - 24*p1*p2^2*s*S^2 + 6*p1^2*p2^2*s*S^2 - 8*p2^3*s*S^2 + 
        4*p1*p2^3*s*S^2 + p2^4*s*S^2 - 128*p3*s*S^2 + 104*p1*p3*s*S^2 + 
        24*p1^2*p3*s*S^2 - 4*p1^3*p3*s*S^2 + 104*p2*p3*s*S^2 + 
        48*p1*p2*p3*s*S^2 - 12*p1^2*p2*p3*s*S^2 + 24*p2^2*p3*s*S^2 - 
        12*p1*p2^2*p3*s*S^2 - 4*p2^3*p3*s*S^2 - 52*p3^2*s*S^2 - 
        24*p1*p3^2*s*S^2 + 6*p1^2*p3^2*s*S^2 - 24*p2*p3^2*s*S^2 + 
        12*p1*p2*p3^2*s*S^2 + 6*p2^2*p3^2*s*S^2 + 8*p3^3*s*S^2 - 
        4*p1*p3^3*s*S^2 - 4*p2*p3^3*s*S^2 + p3^4*s*S^2 - 128*p4*s*S^2 + 
        104*p1*p4*s*S^2 + 24*p1^2*p4*s*S^2 - 4*p1^3*p4*s*S^2 + 
        104*p2*p4*s*S^2 + 48*p1*p2*p4*s*S^2 - 12*p1^2*p2*p4*s*S^2 + 
        24*p2^2*p4*s*S^2 - 12*p1*p2^2*p4*s*S^2 - 4*p2^3*p4*s*S^2 - 
        104*p3*p4*s*S^2 - 48*p1*p3*p4*s*S^2 + 12*p1^2*p3*p4*s*S^2 - 
        48*p2*p3*p4*s*S^2 + 24*p1*p2*p3*p4*s*S^2 + 12*p2^2*p3*p4*s*S^2 + 
        24*p3^2*p4*s*S^2 - 12*p1*p3^2*p4*s*S^2 - 12*p2*p3^2*p4*s*S^2 + 
        4*p3^3*p4*s*S^2 - 52*p4^2*s*S^2 - 24*p1*p4^2*s*S^2 + 
        6*p1^2*p4^2*s*S^2 - 24*p2*p4^2*s*S^2 + 12*p1*p2*p4^2*s*S^2 + 
        6*p2^2*p4^2*s*S^2 + 24*p3*p4^2*s*S^2 - 12*p1*p3*p4^2*s*S^2 - 
        12*p2*p3*p4^2*s*S^2 + 6*p3^2*p4^2*s*S^2 + 8*p4^3*s*S^2 - 
        4*p1*p4^3*s*S^2 - 4*p2*p4^3*s*S^2 + 4*p3*p4^3*s*S^2 + p4^4*s*S^2 + 
        32*s^2*S^2 + 64*p1^2*s^2*S^2 + 128*p1*p2*s^2*S^2 + 64*p2^2*s^2*S^2 - 
        128*p1*p3*s^2*S^2 - 128*p2*p3*s^2*S^2 + 64*p3^2*s^2*S^2 - 
        128*p1*p4*s^2*S^2 - 128*p2*p4*s^2*S^2 + 128*p3*p4*s^2*S^2 + 
        64*p4^2*s^2*S^2 - 32*s^3*S^2 - 96*p1*s^3*S^2 - 16*p1^2*s^3*S^2 - 
        96*p2*s^3*S^2 - 32*p1*p2*s^3*S^2 - 16*p2^2*s^3*S^2 + 96*p3*s^3*S^2 + 
        32*p1*p3*s^3*S^2 + 32*p2*p3*s^3*S^2 - 16*p3^2*s^3*S^2 + 
        96*p4*s^3*S^2 + 32*p1*p4*s^3*S^2 + 32*p2*p4*s^3*S^2 - 
        32*p3*p4*s^3*S^2 - 16*p4^2*s^3*S^2 + 48*s^4*S^2 + 32*p1*s^4*S^2 + 
        32*p2*s^4*S^2 - 32*p3*s^4*S^2 - 32*p4*s^4*S^2 - 16*s^5*S^2 + 
        640*S^3 - 864*p1*S^3 + 308*p1^2*S^3 - 36*p1^3*S^3 + p1^4*S^3 - 
        864*p2*S^3 + 616*p1*p2*S^3 - 108*p1^2*p2*S^3 + 4*p1^3*p2*S^3 + 
        308*p2^2*S^3 - 108*p1*p2^2*S^3 + 6*p1^2*p2^2*S^3 - 36*p2^3*S^3 + 
        4*p1*p2^3*S^3 + p2^4*S^3 + 864*p3*S^3 - 616*p1*p3*S^3 + 
        108*p1^2*p3*S^3 - 4*p1^3*p3*S^3 - 616*p2*p3*S^3 + 216*p1*p2*p3*S^3 - 
        12*p1^2*p2*p3*S^3 + 108*p2^2*p3*S^3 - 12*p1*p2^2*p3*S^3 - 
        4*p2^3*p3*S^3 + 308*p3^2*S^3 - 108*p1*p3^2*S^3 + 6*p1^2*p3^2*S^3 - 
        108*p2*p3^2*S^3 + 12*p1*p2*p3^2*S^3 + 6*p2^2*p3^2*S^3 + 36*p3^3*S^3 - 
        4*p1*p3^3*S^3 - 4*p2*p3^3*S^3 + p3^4*S^3 + 864*p4*S^3 - 
        616*p1*p4*S^3 + 108*p1^2*p4*S^3 - 4*p1^3*p4*S^3 - 616*p2*p4*S^3 + 
        216*p1*p2*p4*S^3 - 12*p1^2*p2*p4*S^3 + 108*p2^2*p4*S^3 - 
        12*p1*p2^2*p4*S^3 - 4*p2^3*p4*S^3 + 616*p3*p4*S^3 - 
        216*p1*p3*p4*S^3 + 12*p1^2*p3*p4*S^3 - 216*p2*p3*p4*S^3 + 
        24*p1*p2*p3*p4*S^3 + 12*p2^2*p3*p4*S^3 + 108*p3^2*p4*S^3 - 
        12*p1*p3^2*p4*S^3 - 12*p2*p3^2*p4*S^3 + 4*p3^3*p4*S^3 + 
        308*p4^2*S^3 - 108*p1*p4^2*S^3 + 6*p1^2*p4^2*S^3 - 108*p2*p4^2*S^3 + 
        12*p1*p2*p4^2*S^3 + 6*p2^2*p4^2*S^3 + 108*p3*p4^2*S^3 - 
        12*p1*p3*p4^2*S^3 - 12*p2*p3*p4^2*S^3 + 6*p3^2*p4^2*S^3 + 
        36*p4^3*S^3 - 4*p1*p4^3*S^3 - 4*p2*p4^3*S^3 + 4*p3*p4^3*S^3 + 
        p4^4*S^3 + 192*s*S^3 - 192*p1*s*S^3 + 16*p1^2*s*S^3 + 4*p1^3*s*S^3 - 
        192*p2*s*S^3 + 32*p1*p2*s*S^3 + 12*p1^2*p2*s*S^3 + 16*p2^2*s*S^3 + 
        12*p1*p2^2*s*S^3 + 4*p2^3*s*S^3 + 192*p3*s*S^3 - 32*p1*p3*s*S^3 - 
        12*p1^2*p3*s*S^3 - 32*p2*p3*s*S^3 - 24*p1*p2*p3*s*S^3 - 
        12*p2^2*p3*s*S^3 + 16*p3^2*s*S^3 + 12*p1*p3^2*s*S^3 + 
        12*p2*p3^2*s*S^3 - 4*p3^3*s*S^3 + 192*p4*s*S^3 - 32*p1*p4*s*S^3 - 
        12*p1^2*p4*s*S^3 - 32*p2*p4*s*S^3 - 24*p1*p2*p4*s*S^3 - 
        12*p2^2*p4*s*S^3 + 32*p3*p4*s*S^3 + 24*p1*p3*p4*s*S^3 + 
        24*p2*p3*p4*s*S^3 - 12*p3^2*p4*s*S^3 + 16*p4^2*s*S^3 + 
        12*p1*p4^2*s*S^3 + 12*p2*p4^2*s*S^3 - 12*p3*p4^2*s*S^3 - 
        4*p4^3*s*S^3 - 32*s^2*S^3 + 96*p1*s^2*S^3 - 16*p1^2*s^2*S^3 + 
        96*p2*s^2*S^3 - 32*p1*p2*s^2*S^3 - 16*p2^2*s^2*S^3 - 96*p3*s^2*S^3 + 
        32*p1*p3*s^2*S^3 + 32*p2*p3*s^2*S^3 - 16*p3^2*s^2*S^3 - 
        96*p4*s^2*S^3 + 32*p1*p4*s^2*S^3 + 32*p2*p4*s^2*S^3 - 
        32*p3*p4*s^2*S^3 - 16*p4^2*s^2*S^3 - 64*s^3*S^3 + 16*s^4*S^3 - 
        816*S^4 + 672*p1*S^4 - 144*p1^2*S^4 + 8*p1^3*S^4 + 672*p2*S^4 - 
        288*p1*p2*S^4 + 24*p1^2*p2*S^4 - 144*p2^2*S^4 + 24*p1*p2^2*S^4 + 
        8*p2^3*S^4 - 672*p3*S^4 + 288*p1*p3*S^4 - 24*p1^2*p3*S^4 + 
        288*p2*p3*S^4 - 48*p1*p2*p3*S^4 - 24*p2^2*p3*S^4 - 144*p3^2*S^4 + 
        24*p1*p3^2*S^4 + 24*p2*p3^2*S^4 - 8*p3^3*S^4 - 672*p4*S^4 + 
        288*p1*p4*S^4 - 24*p1^2*p4*S^4 + 288*p2*p4*S^4 - 48*p1*p2*p4*S^4 - 
        24*p2^2*p4*S^4 - 288*p3*p4*S^4 + 48*p1*p3*p4*S^4 + 48*p2*p3*p4*S^4 - 
        24*p3^2*p4*S^4 - 144*p4^2*S^4 + 24*p1*p4^2*S^4 + 24*p2*p4^2*S^4 - 
        24*p3*p4^2*S^4 - 8*p4^3*S^4 - 208*s*S^4 + 96*p1*s*S^4 + 96*p2*s*S^4 - 
        96*p3*s*S^4 - 96*p4*s*S^4 + 48*s^2*S^4 - 32*p1*s^2*S^4 - 
        32*p2*s^2*S^4 + 32*p3*s^2*S^4 + 32*p4*s^2*S^4 + 16*s^3*S^4 + 
        496*S^5 - 240*p1*S^5 + 24*p1^2*S^5 - 240*p2*S^5 + 48*p1*p2*S^5 + 
        24*p2^2*S^5 + 240*p3*S^5 - 48*p1*p3*S^5 - 48*p2*p3*S^5 + 
        24*p3^2*S^5 + 240*p4*S^5 - 48*p1*p4*S^5 - 48*p2*p4*S^5 + 
        48*p3*p4*S^5 + 24*p4^2*S^5 + 96*s*S^5 - 16*p1*s*S^5 - 16*p2*s*S^5 + 
        16*p3*s*S^5 + 16*p4*s*S^5 - 16*s^2*S^5 - 144*S^6 + 32*p1*S^6 + 
        32*p2*S^6 - 32*p3*S^6 - 32*p4*S^6 - 16*s*S^6 + 16*S^7))/16, 
     cal[-4 + bfS, 2 + bfT]}
 
\[Delta]8shift[3] = {((p1 + p2 - p3 - p4 - 2*s)*s*S*(-3 + s + S)*
       (p1 + p2 - p3 - p4 + 2*S)*(-8 - 2*p1^2 - 4*p1*p2 - 2*p2^2 + 4*p1*p3 + 
        4*p2*p3 - 2*p3^2 + 4*p1*p4 + 4*p2*p4 - 4*p3*p4 - 2*p4^2 + 8*s + 
        10*p1*s + p1^2*s + 10*p2*s + 2*p1*p2*s + p2^2*s - 10*p3*s - 
        2*p1*p3*s - 2*p2*p3*s + p3^2*s - 10*p4*s - 2*p1*p4*s - 2*p2*p4*s + 
        2*p3*p4*s + p4^2*s - 12*s^2 - 4*p1*s^2 - 4*p2*s^2 + 4*p3*s^2 + 
        4*p4*s^2 + 4*s^3 + 8*S - 10*p1*S + p1^2*S - 10*p2*S + 2*p1*p2*S + 
        p2^2*S + 10*p3*S - 2*p1*p3*S - 2*p2*p3*S + p3^2*S + 10*p4*S - 
        2*p1*p4*S - 2*p2*p4*S + 2*p3*p4*S + p4^2*S + 16*s*S - 4*s^2*S - 
        12*S^2 + 4*p1*S^2 + 4*p2*S^2 - 4*p3*S^2 - 4*p4*S^2 - 4*s*S^2 + 
        4*S^3))/16, cal[-4 + bfS, 3 + bfT]}
 
\[Delta]8shift[4] = {(-8*p1^2*s*S + 2*p1^4*s*S - 16*p1*p2*s*S + 
       4*p1^3*p2*s*S - 8*p2^2*s*S - 4*p1*p2^3*s*S - 2*p2^4*s*S + 
       16*p1*p3*s*S - 4*p1^3*p3*s*S + 16*p2*p3*s*S + 12*p1*p2^2*p3*s*S + 
       8*p2^3*p3*s*S - 8*p3^2*s*S - 12*p1*p2*p3^2*s*S - 12*p2^2*p3^2*s*S + 
       4*p1*p3^3*s*S + 8*p2*p3^3*s*S - 2*p3^4*s*S + 16*p1*p4*s*S + 
       16*p2*p4*s*S + 12*p1^2*p2*p4*s*S + 24*p1*p2^2*p4*s*S + 
       12*p2^3*p4*s*S - 16*p3*p4*s*S - 12*p1^2*p3*p4*s*S - 
       48*p1*p2*p3*p4*s*S - 36*p2^2*p3*p4*s*S + 24*p1*p3^2*p4*s*S + 
       36*p2*p3^2*p4*s*S - 12*p3^3*p4*s*S - 8*p4^2*s*S - 12*p1^2*p4^2*s*S - 
       36*p1*p2*p4^2*s*S - 24*p2^2*p4^2*s*S + 36*p1*p3*p4^2*s*S + 
       48*p2*p3*p4^2*s*S - 24*p3^2*p4^2*s*S + 16*p1*p4^3*s*S + 
       20*p2*p4^3*s*S - 20*p3*p4^3*s*S - 6*p4^4*s*S + 16*p1*s^2*S + 
       8*p1^2*s^2*S - 2*p1^3*s^2*S - 3*p1^4*s^2*S + 16*p2*s^2*S + 
       16*p1*p2*s^2*S + 10*p1^2*p2*s^2*S - 6*p1^3*p2*s^2*S + 8*p2^2*s^2*S + 
       26*p1*p2^2*s^2*S + 14*p2^3*s^2*S + 6*p1*p2^3*s^2*S + 3*p2^4*s^2*S - 
       16*p3*s^2*S - 16*p1*p3*s^2*S - 10*p1^2*p3*s^2*S + 10*p1^3*p3*s^2*S - 
       16*p2*p3*s^2*S - 52*p1*p2*p3*s^2*S + 12*p1^2*p2*p3*s^2*S - 
       42*p2^2*p3*s^2*S - 6*p1*p2^2*p3*s^2*S - 8*p2^3*p3*s^2*S + 
       8*p3^2*s^2*S + 26*p1*p3^2*s^2*S - 12*p1^2*p3^2*s^2*S + 
       42*p2*p3^2*s^2*S - 6*p1*p2*p3^2*s^2*S + 6*p2^2*p3^2*s^2*S - 
       14*p3^3*s^2*S + 6*p1*p3^3*s^2*S - p3^4*s^2*S - 16*p4*s^2*S - 
       16*p1*p4*s^2*S - 26*p1^2*p4*s^2*S + 4*p1^3*p4*s^2*S - 16*p2*p4*s^2*S - 
       84*p1*p2*p4*s^2*S - 6*p1^2*p2*p4*s^2*S - 58*p2^2*p4*s^2*S - 
       24*p1*p2^2*p4*s^2*S - 14*p2^3*p4*s^2*S + 16*p3*p4*s^2*S + 
       84*p1*p3*p4*s^2*S - 6*p1^2*p3*p4*s^2*S + 116*p2*p3*p4*s^2*S + 
       24*p1*p2*p3*p4*s^2*S + 30*p2^2*p3*p4*s^2*S - 58*p3^2*p4*s^2*S - 
       18*p2*p3^2*p4*s^2*S + 2*p3^3*p4*s^2*S + 8*p4^2*s^2*S + 
       58*p1*p4^2*s^2*S + 6*p1^2*p4^2*s^2*S + 74*p2*p4^2*s^2*S + 
       30*p1*p2*p4^2*s^2*S + 24*p2^2*p4^2*s^2*S - 74*p3*p4^2*s^2*S - 
       18*p1*p3*p4^2*s^2*S - 36*p2*p3*p4^2*s^2*S + 12*p3^2*p4^2*s^2*S - 
       30*p4^3*s^2*S - 12*p1*p4^3*s^2*S - 18*p2*p4^3*s^2*S + 
       14*p3*p4^3*s^2*S + 5*p4^4*s^2*S - 16*p1*s^3*S - 16*p1^2*s^3*S + 
       10*p1^3*s^3*S + p1^4*s^3*S - 16*p2*s^3*S - 48*p1*p2*s^3*S + 
       6*p1^2*p2*s^3*S + 2*p1^3*p2*s^3*S - 32*p2^2*s^3*S - 18*p1*p2^2*s^3*S - 
       14*p2^3*s^3*S - 2*p1*p2^3*s^3*S - p2^4*s^3*S + 16*p3*s^3*S + 
       48*p1*p3*s^3*S - 22*p1^2*p3*s^3*S - 4*p1^3*p3*s^3*S + 64*p2*p3*s^3*S + 
       4*p1*p2*p3*s^3*S - 6*p1^2*p2*p3*s^3*S + 26*p2^2*p3*s^3*S + 
       2*p2^3*p3*s^3*S - 32*p3^2*s^3*S + 14*p1*p3^2*s^3*S + 
       6*p1^2*p3^2*s^3*S - 10*p2*p3^2*s^3*S + 6*p1*p2*p3^2*s^3*S - 
       2*p3^3*s^3*S - 4*p1*p3^3*s^3*S - 2*p2*p3^3*s^3*S + p3^4*s^3*S + 
       16*p4*s^3*S + 64*p1*p4*s^3*S + 2*p1^2*p4*s^3*S - 2*p1^3*p4*s^3*S + 
       80*p2*p4*s^3*S + 52*p1*p2*p4*s^3*S + 50*p2^2*p4*s^3*S + 
       6*p1*p2^2*p4*s^3*S + 4*p2^3*p4*s^3*S - 80*p3*p4*s^3*S - 
       20*p1*p3*p4*s^3*S + 6*p1^2*p3*p4*s^3*S - 68*p2*p3*p4*s^3*S - 
       6*p2^2*p3*p4*s^3*S + 18*p3^2*p4*s^3*S - 6*p1*p3^2*p4*s^3*S + 
       2*p3^3*p4*s^3*S - 48*p4^2*s^3*S - 34*p1*p4^2*s^3*S - 
       58*p2*p4^2*s^3*S - 6*p1*p2*p4^2*s^3*S - 6*p2^2*p4^2*s^3*S + 
       42*p3*p4^2*s^3*S + 6*p2*p3*p4^2*s^3*S + 22*p4^3*s^3*S + 
       2*p1*p4^3*s^3*S + 4*p2*p4^3*s^3*S - 2*p3*p4^3*s^3*S - p4^4*s^3*S + 
       24*p1*s^4*S - 4*p1^2*s^4*S - 4*p1^3*s^4*S + 24*p2*s^4*S + 
       16*p1*p2*s^4*S - 4*p1^2*p2*s^4*S + 20*p2^2*s^4*S + 4*p1*p2^2*s^4*S + 
       4*p2^3*s^4*S - 24*p3*s^4*S + 12*p1^2*p3*s^4*S - 24*p2*p3*s^4*S + 
       8*p1*p2*p3*s^4*S - 4*p2^2*p3*s^4*S + 4*p3^2*s^4*S - 12*p1*p3^2*s^4*S - 
       4*p2*p3^2*s^4*S + 4*p3^3*s^4*S - 24*p4*s^4*S - 24*p1*p4*s^4*S + 
       4*p1^2*p4*s^4*S - 48*p2*p4*s^4*S - 8*p1*p2*p4*s^4*S - 
       12*p2^2*p4*s^4*S + 32*p3*p4*s^4*S - 8*p1*p3*p4*s^4*S + 
       8*p2*p3*p4*s^4*S + 4*p3^2*p4*s^4*S + 28*p4^2*s^4*S + 4*p1*p4^2*s^4*S + 
       12*p2*p4^2*s^4*S - 4*p3*p4^2*s^4*S - 4*p4^3*s^4*S - 8*p1*s^5*S + 
       4*p1^2*s^5*S - 8*p2*s^5*S - 4*p2^2*s^5*S + 8*p3*s^5*S - 
       8*p1*p3*s^5*S + 4*p3^2*s^5*S + 8*p4*s^5*S + 8*p2*p4*s^5*S - 
       4*p4^2*s^5*S - 16*p1*s*S^2 + 8*p1^2*s*S^2 + 2*p1^3*s*S^2 - 
       3*p1^4*s*S^2 - 16*p2*s*S^2 + 16*p1*p2*s*S^2 - 10*p1^2*p2*s*S^2 - 
       6*p1^3*p2*s*S^2 + 8*p2^2*s*S^2 - 26*p1*p2^2*s*S^2 - 14*p2^3*s*S^2 + 
       6*p1*p2^3*s*S^2 + 3*p2^4*s*S^2 + 16*p3*s*S^2 - 16*p1*p3*s*S^2 + 
       10*p1^2*p3*s*S^2 + 10*p1^3*p3*s*S^2 - 16*p2*p3*s*S^2 + 
       52*p1*p2*p3*s*S^2 + 12*p1^2*p2*p3*s*S^2 + 42*p2^2*p3*s*S^2 - 
       6*p1*p2^2*p3*s*S^2 - 8*p2^3*p3*s*S^2 + 8*p3^2*s*S^2 - 
       26*p1*p3^2*s*S^2 - 12*p1^2*p3^2*s*S^2 - 42*p2*p3^2*s*S^2 - 
       6*p1*p2*p3^2*s*S^2 + 6*p2^2*p3^2*s*S^2 + 14*p3^3*s*S^2 + 
       6*p1*p3^3*s*S^2 - p3^4*s*S^2 + 16*p4*s*S^2 - 16*p1*p4*s*S^2 + 
       26*p1^2*p4*s*S^2 + 4*p1^3*p4*s*S^2 - 16*p2*p4*s*S^2 + 
       84*p1*p2*p4*s*S^2 - 6*p1^2*p2*p4*s*S^2 + 58*p2^2*p4*s*S^2 - 
       24*p1*p2^2*p4*s*S^2 - 14*p2^3*p4*s*S^2 + 16*p3*p4*s*S^2 - 
       84*p1*p3*p4*s*S^2 - 6*p1^2*p3*p4*s*S^2 - 116*p2*p3*p4*s*S^2 + 
       24*p1*p2*p3*p4*s*S^2 + 30*p2^2*p3*p4*s*S^2 + 58*p3^2*p4*s*S^2 - 
       18*p2*p3^2*p4*s*S^2 + 2*p3^3*p4*s*S^2 + 8*p4^2*s*S^2 - 
       58*p1*p4^2*s*S^2 + 6*p1^2*p4^2*s*S^2 - 74*p2*p4^2*s*S^2 + 
       30*p1*p2*p4^2*s*S^2 + 24*p2^2*p4^2*s*S^2 + 74*p3*p4^2*s*S^2 - 
       18*p1*p3*p4^2*s*S^2 - 36*p2*p3*p4^2*s*S^2 + 12*p3^2*p4^2*s*S^2 + 
       30*p4^3*s*S^2 - 12*p1*p4^3*s*S^2 - 18*p2*p4^3*s*S^2 + 
       14*p3*p4^3*s*S^2 + 5*p4^4*s*S^2 + 32*s^2*S^2 + 16*p1^2*s^2*S^2 + 
       2*p1^4*s^2*S^2 + 80*p1*p2*s^2*S^2 + 4*p1^3*p2*s^2*S^2 + 
       64*p2^2*s^2*S^2 - 4*p1*p2^3*s^2*S^2 - 2*p2^4*s^2*S^2 - 
       80*p1*p3*s^2*S^2 - 8*p1^3*p3*s^2*S^2 - 128*p2*p3*s^2*S^2 - 
       12*p1^2*p2*p3*s^2*S^2 + 4*p2^3*p3*s^2*S^2 + 64*p3^2*s^2*S^2 + 
       12*p1^2*p3^2*s^2*S^2 + 12*p1*p2*p3^2*s^2*S^2 - 8*p1*p3^3*s^2*S^2 - 
       4*p2*p3^3*s^2*S^2 + 2*p3^4*s^2*S^2 - 128*p1*p4*s^2*S^2 - 
       4*p1^3*p4*s^2*S^2 - 176*p2*p4*s^2*S^2 + 12*p1*p2^2*p4*s^2*S^2 + 
       8*p2^3*p4*s^2*S^2 + 176*p3*p4*s^2*S^2 + 12*p1^2*p3*p4*s^2*S^2 - 
       12*p2^2*p3*p4*s^2*S^2 - 12*p1*p3^2*p4*s^2*S^2 + 4*p3^3*p4*s^2*S^2 + 
       112*p4^2*s^2*S^2 - 12*p1*p2*p4^2*s^2*S^2 - 12*p2^2*p4^2*s^2*S^2 + 
       12*p2*p3*p4^2*s^2*S^2 + 4*p1*p4^3*s^2*S^2 + 8*p2*p4^3*s^2*S^2 - 
       4*p3*p4^3*s^2*S^2 - 2*p4^4*s^2*S^2 - 32*s^3*S^2 - 64*p1*s^3*S^2 + 
       16*p1^2*s^3*S^2 - 4*p1^3*s^3*S^2 - 96*p2*s^3*S^2 - 16*p1*p2*s^3*S^2 - 
       4*p1^2*p2*s^3*S^2 - 32*p2^2*s^3*S^2 + 4*p1*p2^2*s^3*S^2 + 
       4*p2^3*s^3*S^2 + 96*p3*s^3*S^2 - 16*p1*p3*s^3*S^2 + 
       12*p1^2*p3*s^3*S^2 + 32*p2*p3*s^3*S^2 + 8*p1*p2*p3*s^3*S^2 - 
       4*p2^2*p3*s^3*S^2 - 12*p1*p3^2*s^3*S^2 - 4*p2*p3^2*s^3*S^2 + 
       4*p3^3*s^3*S^2 + 128*p4*s^3*S^2 + 32*p1*p4*s^3*S^2 + 
       4*p1^2*p4*s^3*S^2 + 80*p2*p4*s^3*S^2 - 8*p1*p2*p4*s^3*S^2 - 
       12*p2^2*p4*s^3*S^2 - 48*p3*p4*s^3*S^2 - 8*p1*p3*p4*s^3*S^2 + 
       8*p2*p3*p4*s^3*S^2 + 4*p3^2*p4*s^3*S^2 - 48*p4^2*s^3*S^2 + 
       4*p1*p4^2*s^3*S^2 + 12*p2*p4^2*s^3*S^2 - 4*p3*p4^2*s^3*S^2 - 
       4*p4^3*s^3*S^2 + 48*s^4*S^2 - 4*p1^2*s^4*S^2 + 48*p2*s^4*S^2 + 
       4*p2^2*s^4*S^2 - 16*p3*s^4*S^2 + 8*p1*p3*s^4*S^2 - 4*p3^2*s^4*S^2 - 
       64*p4*s^4*S^2 - 8*p2*p4*s^4*S^2 + 4*p4^2*s^4*S^2 - 16*s^5*S^2 + 
       8*p1*s^5*S^2 - 8*p2*s^5*S^2 - 8*p3*s^5*S^2 + 8*p4*s^5*S^2 + 
       16*p1*s*S^3 - 16*p1^2*s*S^3 - 10*p1^3*s*S^3 + p1^4*s*S^3 + 
       16*p2*s*S^3 - 48*p1*p2*s*S^3 - 6*p1^2*p2*s*S^3 + 2*p1^3*p2*s*S^3 - 
       32*p2^2*s*S^3 + 18*p1*p2^2*s*S^3 + 14*p2^3*s*S^3 - 2*p1*p2^3*s*S^3 - 
       p2^4*s*S^3 - 16*p3*s*S^3 + 48*p1*p3*s*S^3 + 22*p1^2*p3*s*S^3 - 
       4*p1^3*p3*s*S^3 + 64*p2*p3*s*S^3 - 4*p1*p2*p3*s*S^3 - 
       6*p1^2*p2*p3*s*S^3 - 26*p2^2*p3*s*S^3 + 2*p2^3*p3*s*S^3 - 
       32*p3^2*s*S^3 - 14*p1*p3^2*s*S^3 + 6*p1^2*p3^2*s*S^3 + 
       10*p2*p3^2*s*S^3 + 6*p1*p2*p3^2*s*S^3 + 2*p3^3*s*S^3 - 
       4*p1*p3^3*s*S^3 - 2*p2*p3^3*s*S^3 + p3^4*s*S^3 - 16*p4*s*S^3 + 
       64*p1*p4*s*S^3 - 2*p1^2*p4*s*S^3 - 2*p1^3*p4*s*S^3 + 80*p2*p4*s*S^3 - 
       52*p1*p2*p4*s*S^3 - 50*p2^2*p4*s*S^3 + 6*p1*p2^2*p4*s*S^3 + 
       4*p2^3*p4*s*S^3 - 80*p3*p4*s*S^3 + 20*p1*p3*p4*s*S^3 + 
       6*p1^2*p3*p4*s*S^3 + 68*p2*p3*p4*s*S^3 - 6*p2^2*p3*p4*s*S^3 - 
       18*p3^2*p4*s*S^3 - 6*p1*p3^2*p4*s*S^3 + 2*p3^3*p4*s*S^3 - 
       48*p4^2*s*S^3 + 34*p1*p4^2*s*S^3 + 58*p2*p4^2*s*S^3 - 
       6*p1*p2*p4^2*s*S^3 - 6*p2^2*p4^2*s*S^3 - 42*p3*p4^2*s*S^3 + 
       6*p2*p3*p4^2*s*S^3 - 22*p4^3*s*S^3 + 2*p1*p4^3*s*S^3 + 
       4*p2*p4^3*s*S^3 - 2*p3*p4^3*s*S^3 - p4^4*s*S^3 - 32*s^2*S^3 + 
       64*p1*s^2*S^3 + 16*p1^2*s^2*S^3 + 4*p1^3*s^2*S^3 + 96*p2*s^2*S^3 - 
       16*p1*p2*s^2*S^3 + 4*p1^2*p2*s^2*S^3 - 32*p2^2*s^2*S^3 - 
       4*p1*p2^2*s^2*S^3 - 4*p2^3*s^2*S^3 - 96*p3*s^2*S^3 - 
       16*p1*p3*s^2*S^3 - 12*p1^2*p3*s^2*S^3 + 32*p2*p3*s^2*S^3 - 
       8*p1*p2*p3*s^2*S^3 + 4*p2^2*p3*s^2*S^3 + 12*p1*p3^2*s^2*S^3 + 
       4*p2*p3^2*s^2*S^3 - 4*p3^3*s^2*S^3 - 128*p4*s^2*S^3 + 
       32*p1*p4*s^2*S^3 - 4*p1^2*p4*s^2*S^3 + 80*p2*p4*s^2*S^3 + 
       8*p1*p2*p4*s^2*S^3 + 12*p2^2*p4*s^2*S^3 - 48*p3*p4*s^2*S^3 + 
       8*p1*p3*p4*s^2*S^3 - 8*p2*p3*p4*s^2*S^3 - 4*p3^2*p4*s^2*S^3 - 
       48*p4^2*s^2*S^3 - 4*p1*p4^2*s^2*S^3 - 12*p2*p4^2*s^2*S^3 + 
       4*p3*p4^2*s^2*S^3 + 4*p4^3*s^2*S^3 - 64*s^3*S^3 - 16*p1^2*s^3*S^3 + 
       16*p2^2*s^3*S^3 + 32*p1*p3*s^3*S^3 - 16*p3^2*s^3*S^3 - 
       32*p2*p4*s^3*S^3 + 16*p4^2*s^3*S^3 + 16*s^4*S^3 + 8*p1*s^4*S^3 - 
       8*p2*s^4*S^3 - 8*p3*s^4*S^3 + 8*p4*s^4*S^3 - 24*p1*s*S^4 - 
       4*p1^2*s*S^4 + 4*p1^3*s*S^4 - 24*p2*s*S^4 + 16*p1*p2*s*S^4 + 
       4*p1^2*p2*s*S^4 + 20*p2^2*s*S^4 - 4*p1*p2^2*s*S^4 - 4*p2^3*s*S^4 + 
       24*p3*s*S^4 - 12*p1^2*p3*s*S^4 - 24*p2*p3*s*S^4 - 8*p1*p2*p3*s*S^4 + 
       4*p2^2*p3*s*S^4 + 4*p3^2*s*S^4 + 12*p1*p3^2*s*S^4 + 4*p2*p3^2*s*S^4 - 
       4*p3^3*s*S^4 + 24*p4*s*S^4 - 24*p1*p4*s*S^4 - 4*p1^2*p4*s*S^4 - 
       48*p2*p4*s*S^4 + 8*p1*p2*p4*s*S^4 + 12*p2^2*p4*s*S^4 + 
       32*p3*p4*s*S^4 + 8*p1*p3*p4*s*S^4 - 8*p2*p3*p4*s*S^4 - 
       4*p3^2*p4*s*S^4 + 28*p4^2*s*S^4 - 4*p1*p4^2*s*S^4 - 12*p2*p4^2*s*S^4 + 
       4*p3*p4^2*s*S^4 + 4*p4^3*s*S^4 + 48*s^2*S^4 - 4*p1^2*s^2*S^4 - 
       48*p2*s^2*S^4 + 4*p2^2*s^2*S^4 + 16*p3*s^2*S^4 + 8*p1*p3*s^2*S^4 - 
       4*p3^2*s^2*S^4 + 64*p4*s^2*S^4 - 8*p2*p4*s^2*S^4 + 4*p4^2*s^2*S^4 + 
       16*s^3*S^4 - 8*p1*s^3*S^4 + 8*p2*s^3*S^4 + 8*p3*s^3*S^4 - 
       8*p4*s^3*S^4 + 8*p1*s*S^5 + 4*p1^2*s*S^5 + 8*p2*s*S^5 - 4*p2^2*s*S^5 - 
       8*p3*s*S^5 - 8*p1*p3*s*S^5 + 4*p3^2*s*S^5 - 8*p4*s*S^5 + 
       8*p2*p4*s*S^5 - 4*p4^2*s*S^5 - 16*s^2*S^5 - 8*p1*s^2*S^5 + 
       8*p2*s^2*S^5 + 8*p3*s^2*S^5 - 8*p4*s^2*S^5 - 16*p1^2*S*t + 
       12*p1^3*S*t - 2*p1^4*S*t + 12*p1^2*p2*S*t - 4*p1^3*p2*S*t + 
       16*p2^2*S*t - 12*p1*p2^2*S*t - 12*p2^3*S*t + 4*p1*p2^3*S*t + 
       2*p2^4*S*t + 32*p1*p3*S*t - 36*p1^2*p3*S*t + 8*p1^3*p3*S*t - 
       24*p1*p2*p3*S*t + 12*p1^2*p2*p3*S*t + 12*p2^2*p3*S*t - 4*p2^3*p3*S*t - 
       16*p3^2*S*t + 36*p1*p3^2*S*t - 12*p1^2*p3^2*S*t + 12*p2*p3^2*S*t - 
       12*p1*p2*p3^2*S*t - 12*p3^3*S*t + 8*p1*p3^3*S*t + 4*p2*p3^3*S*t - 
       2*p3^4*S*t - 12*p1^2*p4*S*t + 4*p1^3*p4*S*t - 32*p2*p4*S*t + 
       24*p1*p2*p4*S*t + 36*p2^2*p4*S*t - 12*p1*p2^2*p4*S*t - 8*p2^3*p4*S*t + 
       24*p1*p3*p4*S*t - 12*p1^2*p3*p4*S*t - 24*p2*p3*p4*S*t + 
       12*p2^2*p3*p4*S*t - 12*p3^2*p4*S*t + 12*p1*p3^2*p4*S*t - 
       4*p3^3*p4*S*t + 16*p4^2*S*t - 12*p1*p4^2*S*t - 36*p2*p4^2*S*t + 
       12*p1*p2*p4^2*S*t + 12*p2^2*p4^2*S*t + 12*p3*p4^2*S*t - 
       12*p2*p3*p4^2*S*t + 12*p4^3*S*t - 4*p1*p4^3*S*t - 8*p2*p4^3*S*t + 
       4*p3*p4^3*S*t + 2*p4^4*S*t - 8*p1^2*s*S*t - 6*p1^3*s*S*t + 
       3*p1^4*s*S*t - 16*p1*p2*s*S*t - 14*p1^2*p2*s*S*t + 6*p1^3*p2*s*S*t - 
       8*p2^2*s*S*t - 10*p1*p2^2*s*S*t - 2*p2^3*s*S*t - 6*p1*p2^3*s*S*t - 
       3*p2^4*s*S*t + 16*p1*p3*s*S*t + 18*p1^2*p3*s*S*t - 8*p1^3*p3*s*S*t + 
       16*p2*p3*s*S*t + 28*p1*p2*p3*s*S*t - 6*p1^2*p2*p3*s*S*t + 
       10*p2^2*p3*s*S*t + 12*p1*p2^2*p3*s*S*t + 10*p2^3*p3*s*S*t - 
       8*p3^2*s*S*t - 18*p1*p3^2*s*S*t + 6*p1^2*p3^2*s*S*t - 
       14*p2*p3^2*s*S*t - 6*p1*p2*p3^2*s*S*t - 12*p2^2*p3^2*s*S*t + 
       6*p3^3*s*S*t + 6*p2*p3^3*s*S*t - p3^4*s*S*t + 16*p1*p4*s*S*t + 
       14*p1^2*p4*s*S*t - 2*p1^3*p4*s*S*t + 16*p2*p4*s*S*t + 
       20*p1*p2*p4*s*S*t + 12*p1^2*p2*p4*s*S*t + 6*p2^2*p4*s*S*t + 
       30*p1*p2^2*p4*s*S*t + 16*p2^3*p4*s*S*t - 16*p3*p4*s*S*t - 
       28*p1*p3*p4*s*S*t - 6*p1^2*p3*p4*s*S*t - 20*p2*p3*p4*s*S*t - 
       48*p1*p2*p3*p4*s*S*t - 42*p2^2*p3*p4*s*S*t + 14*p3^2*p4*s*S*t + 
       18*p1*p3^2*p4*s*S*t + 36*p2*p3^2*p4*s*S*t - 10*p3^3*p4*s*S*t - 
       8*p4^2*s*S*t - 10*p1*p4^2*s*S*t - 12*p1^2*p4^2*s*S*t - 
       6*p2*p4^2*s*S*t - 42*p1*p2*p4^2*s*S*t - 30*p2^2*p4^2*s*S*t + 
       10*p3*p4^2*s*S*t + 36*p1*p3*p4^2*s*S*t + 54*p2*p3*p4^2*s*S*t - 
       24*p3^2*p4^2*s*S*t + 2*p4^3*s*S*t + 18*p1*p4^3*s*S*t + 
       24*p2*p4^3*s*S*t - 22*p3*p4^3*s*S*t - 7*p4^4*s*S*t + 16*p1*s^2*S*t + 
       28*p1^2*s^2*S*t + 2*p1^3*s^2*S*t - p1^4*s^2*S*t + 16*p2*s^2*S*t + 
       48*p1*p2*s^2*S*t + 26*p1^2*p2*s^2*S*t - 2*p1^3*p2*s^2*S*t + 
       20*p2^2*s^2*S*t + 46*p1*p2^2*s^2*S*t + 22*p2^3*s^2*S*t + 
       2*p1*p2^3*s^2*S*t + p2^4*s^2*S*t - 16*p3*s^2*S*t - 56*p1*p3*s^2*S*t - 
       22*p1^2*p3*s^2*S*t + 2*p1^3*p3*s^2*S*t - 48*p2*p3*s^2*S*t - 
       84*p1*p2*p3*s^2*S*t - 62*p2^2*p3*s^2*S*t - 6*p1*p2^2*p3*s^2*S*t - 
       4*p2^3*p3*s^2*S*t + 28*p3^2*s^2*S*t + 38*p1*p3^2*s^2*S*t + 
       58*p2*p3^2*s^2*S*t + 6*p1*p2*p3^2*s^2*S*t + 6*p2^2*p3^2*s^2*S*t - 
       18*p3^3*s^2*S*t - 2*p1*p3^3*s^2*S*t - 4*p2*p3^3*s^2*S*t + 
       p3^4*s^2*S*t - 16*p4*s^2*S*t - 48*p1*p4*s^2*S*t - 42*p1^2*p4*s^2*S*t - 
       40*p2*p4*s^2*S*t - 124*p1*p2*p4*s^2*S*t - 6*p1^2*p2*p4*s^2*S*t - 
       82*p2^2*p4*s^2*S*t - 12*p1*p2^2*p4*s^2*S*t - 6*p2^3*p4*s^2*S*t + 
       48*p3*p4*s^2*S*t + 116*p1*p3*p4*s^2*S*t + 6*p1^2*p3*p4*s^2*S*t + 
       156*p2*p3*p4*s^2*S*t + 24*p1*p2*p3*p4*s^2*S*t + 
       18*p2^2*p3*p4*s^2*S*t - 74*p3^2*p4*s^2*S*t - 12*p1*p3^2*p4*s^2*S*t - 
       18*p2*p3^2*p4*s^2*S*t + 6*p3^3*p4*s^2*S*t + 20*p4^2*s^2*S*t + 
       78*p1*p4^2*s^2*S*t + 6*p1^2*p4^2*s^2*S*t + 98*p2*p4^2*s^2*S*t + 
       18*p1*p2*p4^2*s^2*S*t + 12*p2^2*p4^2*s^2*S*t - 94*p3*p4^2*s^2*S*t - 
       18*p1*p3*p4^2*s^2*S*t - 24*p2*p3*p4^2*s^2*S*t + 12*p3^2*p4^2*s^2*S*t - 
       38*p4^3*s^2*S*t - 8*p1*p4^3*s^2*S*t - 10*p2*p4^3*s^2*S*t + 
       10*p3*p4^3*s^2*S*t + 3*p4^4*s^2*S*t - 32*p1*s^3*S*t - 
       40*p1^2*s^3*S*t - 32*p2*s^3*S*t - 96*p1*p2*s^3*S*t - 
       8*p1^2*p2*s^3*S*t - 56*p2^2*s^3*S*t - 16*p1*p2^2*s^3*S*t - 
       8*p2^3*s^3*S*t + 32*p3*s^3*S*t + 96*p1*p3*s^3*S*t + 
       8*p1^2*p3*s^3*S*t + 112*p2*p3*s^3*S*t + 32*p1*p2*p3*s^3*S*t + 
       24*p2^2*p3*s^3*S*t - 56*p3^2*s^3*S*t - 16*p1*p3^2*s^3*S*t - 
       24*p2*p3^2*s^3*S*t + 8*p3^3*s^3*S*t + 32*p4*s^3*S*t + 
       112*p1*p4*s^3*S*t + 16*p1^2*p4*s^3*S*t + 128*p2*p4*s^3*S*t + 
       48*p1*p2*p4*s^3*S*t + 32*p2^2*p4*s^3*S*t - 128*p3*p4*s^3*S*t - 
       48*p1*p3*p4*s^3*S*t - 64*p2*p3*p4*s^3*S*t + 32*p3^2*p4*s^3*S*t - 
       72*p4^2*s^3*S*t - 32*p1*p4^2*s^3*S*t - 40*p2*p4^2*s^3*S*t + 
       40*p3*p4^2*s^3*S*t + 16*p4^3*s^3*S*t + 48*p1*s^4*S*t + 
       12*p1^2*s^4*S*t + 48*p2*s^4*S*t + 32*p1*p2*s^4*S*t + 20*p2^2*s^4*S*t - 
       48*p3*s^4*S*t - 32*p1*p3*s^4*S*t - 40*p2*p3*s^4*S*t + 
       20*p3^2*s^4*S*t - 48*p4*s^4*S*t - 40*p1*p4*s^4*S*t - 
       48*p2*p4*s^4*S*t + 48*p3*p4*s^4*S*t + 28*p4^2*s^4*S*t - 
       16*p1*s^5*S*t - 16*p2*s^5*S*t + 16*p3*s^5*S*t + 16*p4*s^5*S*t - 
       32*p1*S^2*t + 72*p1^2*S^2*t - 30*p1^3*S^2*t + 3*p1^4*S^2*t + 
       32*p2*S^2*t - 30*p1^2*p2*S^2*t + 6*p1^3*p2*S^2*t - 72*p2^2*S^2*t + 
       30*p1*p2^2*S^2*t + 30*p2^3*S^2*t - 6*p1*p2^3*S^2*t - 3*p2^4*S^2*t + 
       32*p3*S^2*t - 144*p1*p3*S^2*t + 90*p1^2*p3*S^2*t - 12*p1^3*p3*S^2*t + 
       60*p1*p2*p3*S^2*t - 18*p1^2*p2*p3*S^2*t - 30*p2^2*p3*S^2*t + 
       6*p2^3*p3*S^2*t + 72*p3^2*S^2*t - 90*p1*p3^2*S^2*t + 
       18*p1^2*p3^2*S^2*t - 30*p2*p3^2*S^2*t + 18*p1*p2*p3^2*S^2*t + 
       30*p3^3*S^2*t - 12*p1*p3^3*S^2*t - 6*p2*p3^3*S^2*t + 3*p3^4*S^2*t - 
       32*p4*S^2*t + 30*p1^2*p4*S^2*t - 6*p1^3*p4*S^2*t + 144*p2*p4*S^2*t - 
       60*p1*p2*p4*S^2*t - 90*p2^2*p4*S^2*t + 18*p1*p2^2*p4*S^2*t + 
       12*p2^3*p4*S^2*t - 60*p1*p3*p4*S^2*t + 18*p1^2*p3*p4*S^2*t + 
       60*p2*p3*p4*S^2*t - 18*p2^2*p3*p4*S^2*t + 30*p3^2*p4*S^2*t - 
       18*p1*p3^2*p4*S^2*t + 6*p3^3*p4*S^2*t - 72*p4^2*S^2*t + 
       30*p1*p4^2*S^2*t + 90*p2*p4^2*S^2*t - 18*p1*p2*p4^2*S^2*t - 
       18*p2^2*p4^2*S^2*t - 30*p3*p4^2*S^2*t + 18*p2*p3*p4^2*S^2*t - 
       30*p4^3*S^2*t + 6*p1*p4^3*S^2*t + 12*p2*p4^3*S^2*t - 6*p3*p4^3*S^2*t - 
       3*p4^4*S^2*t - 16*p1*s*S^2*t - 12*p1^2*s*S^2*t + 14*p1^3*s*S^2*t - 
       2*p1^4*s*S^2*t - 16*p2*s*S^2*t - 16*p1*p2*s*S^2*t + 
       14*p1^2*p2*s*S^2*t - 4*p1^3*p2*s*S^2*t - 4*p2^2*s*S^2*t - 
       14*p1*p2^2*s*S^2*t - 14*p2^3*s*S^2*t + 4*p1*p2^3*s*S^2*t + 
       2*p2^4*s*S^2*t + 16*p3*s*S^2*t + 24*p1*p3*s*S^2*t - 
       26*p1^2*p3*s*S^2*t + 6*p1^3*p3*s*S^2*t + 16*p2*p3*s*S^2*t + 
       4*p1*p2*p3*s*S^2*t + 6*p1^2*p2*p3*s*S^2*t + 30*p2^2*p3*s*S^2*t - 
       6*p1*p2^2*p3*s*S^2*t - 6*p2^3*p3*s*S^2*t - 12*p3^2*s*S^2*t + 
       10*p1*p3^2*s*S^2*t - 6*p1^2*p3^2*s*S^2*t - 18*p2*p3^2*s*S^2*t + 
       6*p2^2*p3^2*s*S^2*t + 2*p3^3*s*S^2*t + 2*p1*p3^3*s*S^2*t - 
       2*p2*p3^3*s*S^2*t + 16*p4*s*S^2*t + 16*p1*p4*s*S^2*t + 
       2*p1^2*p4*s*S^2*t + 2*p1^3*p4*s*S^2*t + 8*p2*p4*s*S^2*t + 
       60*p1*p2*p4*s*S^2*t - 6*p1^2*p2*p4*s*S^2*t + 58*p2^2*p4*s*S^2*t - 
       18*p1*p2^2*p4*s*S^2*t - 10*p2^3*p4*s*S^2*t - 16*p3*p4*s*S^2*t - 
       36*p1*p3*p4*s*S^2*t - 92*p2*p3*p4*s*S^2*t + 24*p1*p2*p3*p4*s*S^2*t + 
       24*p2^2*p3*p4*s*S^2*t + 34*p3^2*p4*s*S^2*t - 6*p1*p3^2*p4*s*S^2*t - 
       18*p2*p3^2*p4*s*S^2*t + 4*p3^3*p4*s*S^2*t - 4*p4^2*s*S^2*t - 
       46*p1*p4^2*s*S^2*t + 6*p1^2*p4^2*s*S^2*t - 74*p2*p4^2*s*S^2*t + 
       24*p1*p2*p4^2*s*S^2*t + 18*p2^2*p4^2*s*S^2*t + 62*p3*p4^2*s*S^2*t - 
       18*p1*p3*p4^2*s*S^2*t - 30*p2*p3*p4^2*s*S^2*t + 12*p3^2*p4^2*s*S^2*t + 
       30*p4^3*s*S^2*t - 10*p1*p4^3*s*S^2*t - 14*p2*p4^3*s*S^2*t + 
       12*p3*p4^3*s*S^2*t + 4*p4^4*s*S^2*t + 32*s^2*S^2*t + 56*p1*s^2*S^2*t + 
       4*p1^2*s^2*S^2*t - 2*p1^3*s^2*S^2*t + 40*p2*s^2*S^2*t + 
       80*p1*p2*s^2*S^2*t - 10*p1^2*p2*s^2*S^2*t + 76*p2^2*s^2*S^2*t - 
       14*p1*p2^2*s^2*S^2*t - 6*p2^3*s^2*S^2*t - 56*p3*s^2*S^2*t - 
       56*p1*p3*s^2*S^2*t + 6*p1^2*p3*s^2*S^2*t - 128*p2*p3*s^2*S^2*t + 
       20*p1*p2*p3*s^2*S^2*t + 14*p2^2*p3*s^2*S^2*t + 52*p3^2*s^2*S^2*t - 
       6*p1*p3^2*s^2*S^2*t - 10*p2*p3^2*s^2*S^2*t + 2*p3^3*s^2*S^2*t - 
       40*p4*s^2*S^2*t - 128*p1*p4*s^2*S^2*t + 10*p1^2*p4*s^2*S^2*t - 
       200*p2*p4*s^2*S^2*t + 28*p1*p2*p4*s^2*S^2*t + 18*p2^2*p4*s^2*S^2*t + 
       176*p3*p4*s^2*S^2*t - 20*p1*p3*p4*s^2*S^2*t - 28*p2*p3*p4*s^2*S^2*t + 
       10*p3^2*p4*s^2*S^2*t + 124*p4^2*s^2*S^2*t - 14*p1*p4^2*s^2*S^2*t - 
       18*p2*p4^2*s^2*S^2*t + 14*p3*p4^2*s^2*S^2*t + 6*p4^3*s^2*S^2*t - 
       64*s^3*S^2*t - 112*p1*s^3*S^2*t + 8*p1^2*s^3*S^2*t - 
       144*p2*s^3*S^2*t - 8*p2^2*s^3*S^2*t + 144*p3*s^3*S^2*t + 
       16*p2*p3*s^3*S^2*t - 8*p3^2*s^3*S^2*t + 176*p4*s^3*S^2*t + 
       16*p1*p4*s^3*S^2*t + 32*p2*p4*s^3*S^2*t - 32*p3*p4*s^3*S^2*t - 
       24*p4^2*s^3*S^2*t + 96*s^4*S^2*t + 24*p1*s^4*S^2*t + 40*p2*s^4*S^2*t - 
       40*p3*s^4*S^2*t - 56*p4*s^4*S^2*t - 32*s^5*S^2*t + 96*p1*S^3*t - 
       104*p1^2*S^3*t + 24*p1^3*S^3*t - p1^4*S^3*t - 96*p2*S^3*t + 
       24*p1^2*p2*S^3*t - 2*p1^3*p2*S^3*t + 104*p2^2*S^3*t - 
       24*p1*p2^2*S^3*t - 24*p2^3*S^3*t + 2*p1*p2^3*S^3*t + p2^4*S^3*t - 
       96*p3*S^3*t + 208*p1*p3*S^3*t - 72*p1^2*p3*S^3*t + 4*p1^3*p3*S^3*t - 
       48*p1*p2*p3*S^3*t + 6*p1^2*p2*p3*S^3*t + 24*p2^2*p3*S^3*t - 
       2*p2^3*p3*S^3*t - 104*p3^2*S^3*t + 72*p1*p3^2*S^3*t - 
       6*p1^2*p3^2*S^3*t + 24*p2*p3^2*S^3*t - 6*p1*p2*p3^2*S^3*t - 
       24*p3^3*S^3*t + 4*p1*p3^3*S^3*t + 2*p2*p3^3*S^3*t - p3^4*S^3*t + 
       96*p4*S^3*t - 24*p1^2*p4*S^3*t + 2*p1^3*p4*S^3*t - 208*p2*p4*S^3*t + 
       48*p1*p2*p4*S^3*t + 72*p2^2*p4*S^3*t - 6*p1*p2^2*p4*S^3*t - 
       4*p2^3*p4*S^3*t + 48*p1*p3*p4*S^3*t - 6*p1^2*p3*p4*S^3*t - 
       48*p2*p3*p4*S^3*t + 6*p2^2*p3*p4*S^3*t - 24*p3^2*p4*S^3*t + 
       6*p1*p3^2*p4*S^3*t - 2*p3^3*p4*S^3*t + 104*p4^2*S^3*t - 
       24*p1*p4^2*S^3*t - 72*p2*p4^2*S^3*t + 6*p1*p2*p4^2*S^3*t + 
       6*p2^2*p4^2*S^3*t + 24*p3*p4^2*S^3*t - 6*p2*p3*p4^2*S^3*t + 
       24*p4^3*S^3*t - 2*p1*p4^3*S^3*t - 4*p2*p4^3*S^3*t + 2*p3*p4^3*S^3*t + 
       p4^4*S^3*t + 16*p1^2*s*S^3*t - 8*p1^3*s*S^3*t - 8*p1^2*p2*s*S^3*t - 
       16*p2^2*s*S^3*t + 8*p1*p2^2*s*S^3*t + 8*p2^3*s*S^3*t - 
       16*p1*p3*s*S^3*t + 16*p1^2*p3*s*S^3*t + 16*p2*p3*s*S^3*t - 
       16*p2^2*p3*s*S^3*t - 8*p1*p3^2*s*S^3*t + 8*p2*p3^2*s*S^3*t + 
       16*p1*p4*s*S^3*t + 48*p2*p4*s*S^3*t - 32*p1*p2*p4*s*S^3*t - 
       32*p2^2*p4*s*S^3*t - 32*p3*p4*s*S^3*t + 16*p1*p3*p4*s*S^3*t + 
       48*p2*p3*p4*s*S^3*t - 16*p3^2*p4*s*S^3*t - 32*p4^2*s*S^3*t + 
       24*p1*p4^2*s*S^3*t + 40*p2*p4^2*s*S^3*t - 32*p3*p4^2*s*S^3*t - 
       16*p4^3*s*S^3*t + 64*p2*s^2*S^3*t - 32*p1*p2*s^2*S^3*t - 
       32*p2^2*s^2*S^3*t - 32*p3*s^2*S^3*t + 16*p1*p3*s^2*S^3*t + 
       48*p2*p3*s^2*S^3*t - 16*p3^2*s^2*S^3*t - 96*p4*s^2*S^3*t + 
       48*p1*p4*s^2*S^3*t + 80*p2*p4*s^2*S^3*t - 64*p3*p4*s^2*S^3*t - 
       48*p4^2*s^2*S^3*t - 64*s^3*S^3*t + 32*p1*s^3*S^3*t + 32*p2*s^3*S^3*t - 
       32*p3*s^3*S^3*t - 32*p4*s^3*S^3*t - 104*p1*S^4*t + 60*p1^2*S^4*t - 
       6*p1^3*S^4*t + 104*p2*S^4*t - 6*p1^2*p2*S^4*t - 60*p2^2*S^4*t + 
       6*p1*p2^2*S^4*t + 6*p2^3*S^4*t + 104*p3*S^4*t - 120*p1*p3*S^4*t + 
       18*p1^2*p3*S^4*t + 12*p1*p2*p3*S^4*t - 6*p2^2*p3*S^4*t + 
       60*p3^2*S^4*t - 18*p1*p3^2*S^4*t - 6*p2*p3^2*S^4*t + 6*p3^3*S^4*t - 
       104*p4*S^4*t + 6*p1^2*p4*S^4*t + 120*p2*p4*S^4*t - 12*p1*p2*p4*S^4*t - 
       18*p2^2*p4*S^4*t - 12*p1*p3*p4*S^4*t + 12*p2*p3*p4*S^4*t + 
       6*p3^2*p4*S^4*t - 60*p4^2*S^4*t + 6*p1*p4^2*S^4*t + 18*p2*p4^2*S^4*t - 
       6*p3*p4^2*S^4*t - 6*p4^3*S^4*t - 8*p1^2*s*S^4*t + 8*p2^2*s*S^4*t + 
       8*p1*p3*s*S^4*t - 8*p2*p3*s*S^4*t - 8*p1*p4*s*S^4*t - 
       24*p2*p4*s*S^4*t + 16*p3*p4*s*S^4*t + 16*p4^2*s*S^4*t - 
       32*p2*s^2*S^4*t + 16*p3*s^2*S^4*t + 48*p4*s^2*S^4*t + 32*s^3*S^4*t + 
       48*p1*S^5*t - 12*p1^2*S^5*t - 48*p2*S^5*t + 12*p2^2*S^5*t - 
       48*p3*S^5*t + 24*p1*p3*S^5*t - 12*p3^2*S^5*t + 48*p4*S^5*t - 
       24*p2*p4*S^5*t + 12*p4^2*S^5*t - 8*p1*S^6*t + 8*p2*S^6*t + 
       8*p3*S^6*t - 8*p4*S^6*t + 32*p1*S*t^2 - 24*p1^2*S*t^2 + 4*p1^3*S*t^2 + 
       32*p2*S*t^2 - 48*p1*p2*S*t^2 + 12*p1^2*p2*S*t^2 - 24*p2^2*S*t^2 + 
       12*p1*p2^2*S*t^2 + 4*p2^3*S*t^2 - 32*p3*S*t^2 + 48*p1*p3*S*t^2 - 
       12*p1^2*p3*S*t^2 + 48*p2*p3*S*t^2 - 24*p1*p2*p3*S*t^2 - 
       12*p2^2*p3*S*t^2 - 24*p3^2*S*t^2 + 12*p1*p3^2*S*t^2 + 
       12*p2*p3^2*S*t^2 - 4*p3^3*S*t^2 - 32*p4*S*t^2 + 48*p1*p4*S*t^2 - 
       12*p1^2*p4*S*t^2 + 48*p2*p4*S*t^2 - 24*p1*p2*p4*S*t^2 - 
       12*p2^2*p4*S*t^2 - 48*p3*p4*S*t^2 + 24*p1*p3*p4*S*t^2 + 
       24*p2*p3*p4*S*t^2 - 12*p3^2*p4*S*t^2 - 24*p4^2*S*t^2 + 
       12*p1*p4^2*S*t^2 + 12*p2*p4^2*S*t^2 - 12*p3*p4^2*S*t^2 - 
       4*p4^3*S*t^2 + 4*p1^2*s*S*t^2 - 6*p1^3*s*S*t^2 + 8*p1*p2*s*S*t^2 - 
       18*p1^2*p2*s*S*t^2 + 4*p2^2*s*S*t^2 - 18*p1*p2^2*s*S*t^2 - 
       6*p2^3*s*S*t^2 - 8*p1*p3*s*S*t^2 + 18*p1^2*p3*s*S*t^2 - 
       8*p2*p3*s*S*t^2 + 36*p1*p2*p3*s*S*t^2 + 18*p2^2*p3*s*S*t^2 + 
       4*p3^2*s*S*t^2 - 18*p1*p3^2*s*S*t^2 - 18*p2*p3^2*s*S*t^2 + 
       6*p3^3*s*S*t^2 - 8*p1*p4*s*S*t^2 + 18*p1^2*p4*s*S*t^2 - 
       8*p2*p4*s*S*t^2 + 36*p1*p2*p4*s*S*t^2 + 18*p2^2*p4*s*S*t^2 + 
       8*p3*p4*s*S*t^2 - 36*p1*p3*p4*s*S*t^2 - 36*p2*p3*p4*s*S*t^2 + 
       18*p3^2*p4*s*S*t^2 + 4*p4^2*s*S*t^2 - 18*p1*p4^2*s*S*t^2 - 
       18*p2*p4^2*s*S*t^2 + 18*p3*p4^2*s*S*t^2 + 6*p4^3*s*S*t^2 - 
       8*p1*s^2*S*t^2 + 20*p1^2*s^2*S*t^2 + 2*p1^3*s^2*S*t^2 - 
       8*p2*s^2*S*t^2 + 40*p1*p2*s^2*S*t^2 + 6*p1^2*p2*s^2*S*t^2 + 
       20*p2^2*s^2*S*t^2 + 6*p1*p2^2*s^2*S*t^2 + 2*p2^3*s^2*S*t^2 + 
       8*p3*s^2*S*t^2 - 40*p1*p3*s^2*S*t^2 - 6*p1^2*p3*s^2*S*t^2 - 
       40*p2*p3*s^2*S*t^2 - 12*p1*p2*p3*s^2*S*t^2 - 6*p2^2*p3*s^2*S*t^2 + 
       20*p3^2*s^2*S*t^2 + 6*p1*p3^2*s^2*S*t^2 + 6*p2*p3^2*s^2*S*t^2 - 
       2*p3^3*s^2*S*t^2 + 8*p4*s^2*S*t^2 - 40*p1*p4*s^2*S*t^2 - 
       6*p1^2*p4*s^2*S*t^2 - 40*p2*p4*s^2*S*t^2 - 12*p1*p2*p4*s^2*S*t^2 - 
       6*p2^2*p4*s^2*S*t^2 + 40*p3*p4*s^2*S*t^2 + 12*p1*p3*p4*s^2*S*t^2 + 
       12*p2*p3*p4*s^2*S*t^2 - 6*p3^2*p4*s^2*S*t^2 + 20*p4^2*s^2*S*t^2 + 
       6*p1*p4^2*s^2*S*t^2 + 6*p2*p4^2*s^2*S*t^2 - 6*p3*p4^2*s^2*S*t^2 - 
       2*p4^3*s^2*S*t^2 - 16*p1*s^3*S*t^2 - 8*p1^2*s^3*S*t^2 - 
       16*p2*s^3*S*t^2 - 16*p1*p2*s^3*S*t^2 - 8*p2^2*s^3*S*t^2 + 
       16*p3*s^3*S*t^2 + 16*p1*p3*s^3*S*t^2 + 16*p2*p3*s^3*S*t^2 - 
       8*p3^2*s^3*S*t^2 + 16*p4*s^3*S*t^2 + 16*p1*p4*s^3*S*t^2 + 
       16*p2*p4*s^3*S*t^2 - 16*p3*p4*s^3*S*t^2 - 8*p4^2*s^3*S*t^2 + 
       8*p1*s^4*S*t^2 + 8*p2*s^4*S*t^2 - 8*p3*s^4*S*t^2 - 8*p4*s^4*S*t^2 + 
       64*S^2*t^2 - 144*p1*S^2*t^2 + 60*p1^2*S^2*t^2 - 6*p1^3*S^2*t^2 - 
       144*p2*S^2*t^2 + 120*p1*p2*S^2*t^2 - 18*p1^2*p2*S^2*t^2 + 
       60*p2^2*S^2*t^2 - 18*p1*p2^2*S^2*t^2 - 6*p2^3*S^2*t^2 + 
       144*p3*S^2*t^2 - 120*p1*p3*S^2*t^2 + 18*p1^2*p3*S^2*t^2 - 
       120*p2*p3*S^2*t^2 + 36*p1*p2*p3*S^2*t^2 + 18*p2^2*p3*S^2*t^2 + 
       60*p3^2*S^2*t^2 - 18*p1*p3^2*S^2*t^2 - 18*p2*p3^2*S^2*t^2 + 
       6*p3^3*S^2*t^2 + 144*p4*S^2*t^2 - 120*p1*p4*S^2*t^2 + 
       18*p1^2*p4*S^2*t^2 - 120*p2*p4*S^2*t^2 + 36*p1*p2*p4*S^2*t^2 + 
       18*p2^2*p4*S^2*t^2 + 120*p3*p4*S^2*t^2 - 36*p1*p3*p4*S^2*t^2 - 
       36*p2*p3*p4*S^2*t^2 + 18*p3^2*p4*S^2*t^2 + 60*p4^2*S^2*t^2 - 
       18*p1*p4^2*S^2*t^2 - 18*p2*p4^2*S^2*t^2 + 18*p3*p4^2*S^2*t^2 + 
       6*p4^3*S^2*t^2 + 8*p1*s*S^2*t^2 - 28*p1^2*s*S^2*t^2 + 
       4*p1^3*s*S^2*t^2 + 8*p2*s*S^2*t^2 - 56*p1*p2*s*S^2*t^2 + 
       12*p1^2*p2*s*S^2*t^2 - 28*p2^2*s*S^2*t^2 + 12*p1*p2^2*s*S^2*t^2 + 
       4*p2^3*s*S^2*t^2 - 8*p3*s*S^2*t^2 + 56*p1*p3*s*S^2*t^2 - 
       12*p1^2*p3*s*S^2*t^2 + 56*p2*p3*s*S^2*t^2 - 24*p1*p2*p3*s*S^2*t^2 - 
       12*p2^2*p3*s*S^2*t^2 - 28*p3^2*s*S^2*t^2 + 12*p1*p3^2*s*S^2*t^2 + 
       12*p2*p3^2*s*S^2*t^2 - 4*p3^3*s*S^2*t^2 - 8*p4*s*S^2*t^2 + 
       56*p1*p4*s*S^2*t^2 - 12*p1^2*p4*s*S^2*t^2 + 56*p2*p4*s*S^2*t^2 - 
       24*p1*p2*p4*s*S^2*t^2 - 12*p2^2*p4*s*S^2*t^2 - 56*p3*p4*s*S^2*t^2 + 
       24*p1*p3*p4*s*S^2*t^2 + 24*p2*p3*p4*s*S^2*t^2 - 12*p3^2*p4*s*S^2*t^2 - 
       28*p4^2*s*S^2*t^2 + 12*p1*p4^2*s*S^2*t^2 + 12*p2*p4^2*s*S^2*t^2 - 
       12*p3*p4^2*s*S^2*t^2 - 4*p4^3*s*S^2*t^2 - 16*s^2*S^2*t^2 + 
       72*p1*s^2*S^2*t^2 - 4*p1^2*s^2*S^2*t^2 + 72*p2*s^2*S^2*t^2 - 
       8*p1*p2*s^2*S^2*t^2 - 4*p2^2*s^2*S^2*t^2 - 72*p3*s^2*S^2*t^2 + 
       8*p1*p3*s^2*S^2*t^2 + 8*p2*p3*s^2*S^2*t^2 - 4*p3^2*s^2*S^2*t^2 - 
       72*p4*s^2*S^2*t^2 + 8*p1*p4*s^2*S^2*t^2 + 8*p2*p4*s^2*S^2*t^2 - 
       8*p3*p4*s^2*S^2*t^2 - 4*p4^2*s^2*S^2*t^2 - 32*s^3*S^2*t^2 - 
       16*p1*s^3*S^2*t^2 - 16*p2*s^3*S^2*t^2 + 16*p3*s^3*S^2*t^2 + 
       16*p4*s^3*S^2*t^2 + 16*s^4*S^2*t^2 - 192*S^3*t^2 + 208*p1*S^3*t^2 - 
       48*p1^2*S^3*t^2 + 2*p1^3*S^3*t^2 + 208*p2*S^3*t^2 - 96*p1*p2*S^3*t^2 + 
       6*p1^2*p2*S^3*t^2 - 48*p2^2*S^3*t^2 + 6*p1*p2^2*S^3*t^2 + 
       2*p2^3*S^3*t^2 - 208*p3*S^3*t^2 + 96*p1*p3*S^3*t^2 - 
       6*p1^2*p3*S^3*t^2 + 96*p2*p3*S^3*t^2 - 12*p1*p2*p3*S^3*t^2 - 
       6*p2^2*p3*S^3*t^2 - 48*p3^2*S^3*t^2 + 6*p1*p3^2*S^3*t^2 + 
       6*p2*p3^2*S^3*t^2 - 2*p3^3*S^3*t^2 - 208*p4*S^3*t^2 + 
       96*p1*p4*S^3*t^2 - 6*p1^2*p4*S^3*t^2 + 96*p2*p4*S^3*t^2 - 
       12*p1*p2*p4*S^3*t^2 - 6*p2^2*p4*S^3*t^2 - 96*p3*p4*S^3*t^2 + 
       12*p1*p3*p4*S^3*t^2 + 12*p2*p3*p4*S^3*t^2 - 6*p3^2*p4*S^3*t^2 - 
       48*p4^2*S^3*t^2 + 6*p1*p4^2*S^3*t^2 + 6*p2*p4^2*S^3*t^2 - 
       6*p3*p4^2*S^3*t^2 - 2*p4^3*S^3*t^2 - 32*p1*s*S^3*t^2 + 
       16*p1^2*s*S^3*t^2 - 32*p2*s*S^3*t^2 + 32*p1*p2*s*S^3*t^2 + 
       16*p2^2*s*S^3*t^2 + 32*p3*s*S^3*t^2 - 32*p1*p3*s*S^3*t^2 - 
       32*p2*p3*s*S^3*t^2 + 16*p3^2*s*S^3*t^2 + 32*p4*s*S^3*t^2 - 
       32*p1*p4*s*S^3*t^2 - 32*p2*p4*s*S^3*t^2 + 32*p3*p4*s*S^3*t^2 + 
       16*p4^2*s*S^3*t^2 + 64*s^2*S^3*t^2 - 32*p1*s^2*S^3*t^2 - 
       32*p2*s^2*S^3*t^2 + 32*p3*s^2*S^3*t^2 + 32*p4*s^2*S^3*t^2 + 
       208*S^4*t^2 - 120*p1*S^4*t^2 + 12*p1^2*S^4*t^2 - 120*p2*S^4*t^2 + 
       24*p1*p2*S^4*t^2 + 12*p2^2*S^4*t^2 + 120*p3*S^4*t^2 - 
       24*p1*p3*S^4*t^2 - 24*p2*p3*S^4*t^2 + 12*p3^2*S^4*t^2 + 
       120*p4*S^4*t^2 - 24*p1*p4*S^4*t^2 - 24*p2*p4*S^4*t^2 + 
       24*p3*p4*S^4*t^2 + 12*p4^2*S^4*t^2 + 16*p1*s*S^4*t^2 + 
       16*p2*s*S^4*t^2 - 16*p3*s*S^4*t^2 - 16*p4*s*S^4*t^2 - 32*s^2*S^4*t^2 - 
       96*S^5*t^2 + 24*p1*S^5*t^2 + 24*p2*S^5*t^2 - 24*p3*S^5*t^2 - 
       24*p4*S^5*t^2 + 16*S^6*t^2 - 16*p1^2*s*T - 12*p1^3*s*T - 2*p1^4*s*T - 
       12*p1^2*p2*s*T - 4*p1^3*p2*s*T + 16*p2^2*s*T + 12*p1*p2^2*s*T + 
       12*p2^3*s*T + 4*p1*p2^3*s*T + 2*p2^4*s*T + 32*p1*p3*s*T + 
       36*p1^2*p3*s*T + 8*p1^3*p3*s*T + 24*p1*p2*p3*s*T + 12*p1^2*p2*p3*s*T - 
       12*p2^2*p3*s*T - 4*p2^3*p3*s*T - 16*p3^2*s*T - 36*p1*p3^2*s*T - 
       12*p1^2*p3^2*s*T - 12*p2*p3^2*s*T - 12*p1*p2*p3^2*s*T + 12*p3^3*s*T + 
       8*p1*p3^3*s*T + 4*p2*p3^3*s*T - 2*p3^4*s*T + 12*p1^2*p4*s*T + 
       4*p1^3*p4*s*T - 32*p2*p4*s*T - 24*p1*p2*p4*s*T - 36*p2^2*p4*s*T - 
       12*p1*p2^2*p4*s*T - 8*p2^3*p4*s*T - 24*p1*p3*p4*s*T - 
       12*p1^2*p3*p4*s*T + 24*p2*p3*p4*s*T + 12*p2^2*p3*p4*s*T + 
       12*p3^2*p4*s*T + 12*p1*p3^2*p4*s*T - 4*p3^3*p4*s*T + 16*p4^2*s*T + 
       12*p1*p4^2*s*T + 36*p2*p4^2*s*T + 12*p1*p2*p4^2*s*T + 
       12*p2^2*p4^2*s*T - 12*p3*p4^2*s*T - 12*p2*p3*p4^2*s*T - 12*p4^3*s*T - 
       4*p1*p4^3*s*T - 8*p2*p4^3*s*T + 4*p3*p4^3*s*T + 2*p4^4*s*T + 
       32*p1*s^2*T + 72*p1^2*s^2*T + 30*p1^3*s^2*T + 3*p1^4*s^2*T - 
       32*p2*s^2*T + 30*p1^2*p2*s^2*T + 6*p1^3*p2*s^2*T - 72*p2^2*s^2*T - 
       30*p1*p2^2*s^2*T - 30*p2^3*s^2*T - 6*p1*p2^3*s^2*T - 3*p2^4*s^2*T - 
       32*p3*s^2*T - 144*p1*p3*s^2*T - 90*p1^2*p3*s^2*T - 12*p1^3*p3*s^2*T - 
       60*p1*p2*p3*s^2*T - 18*p1^2*p2*p3*s^2*T + 30*p2^2*p3*s^2*T + 
       6*p2^3*p3*s^2*T + 72*p3^2*s^2*T + 90*p1*p3^2*s^2*T + 
       18*p1^2*p3^2*s^2*T + 30*p2*p3^2*s^2*T + 18*p1*p2*p3^2*s^2*T - 
       30*p3^3*s^2*T - 12*p1*p3^3*s^2*T - 6*p2*p3^3*s^2*T + 3*p3^4*s^2*T + 
       32*p4*s^2*T - 30*p1^2*p4*s^2*T - 6*p1^3*p4*s^2*T + 144*p2*p4*s^2*T + 
       60*p1*p2*p4*s^2*T + 90*p2^2*p4*s^2*T + 18*p1*p2^2*p4*s^2*T + 
       12*p2^3*p4*s^2*T + 60*p1*p3*p4*s^2*T + 18*p1^2*p3*p4*s^2*T - 
       60*p2*p3*p4*s^2*T - 18*p2^2*p3*p4*s^2*T - 30*p3^2*p4*s^2*T - 
       18*p1*p3^2*p4*s^2*T + 6*p3^3*p4*s^2*T - 72*p4^2*s^2*T - 
       30*p1*p4^2*s^2*T - 90*p2*p4^2*s^2*T - 18*p1*p2*p4^2*s^2*T - 
       18*p2^2*p4^2*s^2*T + 30*p3*p4^2*s^2*T + 18*p2*p3*p4^2*s^2*T + 
       30*p4^3*s^2*T + 6*p1*p4^3*s^2*T + 12*p2*p4^3*s^2*T - 6*p3*p4^3*s^2*T - 
       3*p4^4*s^2*T - 96*p1*s^3*T - 104*p1^2*s^3*T - 24*p1^3*s^3*T - 
       p1^4*s^3*T + 96*p2*s^3*T - 24*p1^2*p2*s^3*T - 2*p1^3*p2*s^3*T + 
       104*p2^2*s^3*T + 24*p1*p2^2*s^3*T + 24*p2^3*s^3*T + 2*p1*p2^3*s^3*T + 
       p2^4*s^3*T + 96*p3*s^3*T + 208*p1*p3*s^3*T + 72*p1^2*p3*s^3*T + 
       4*p1^3*p3*s^3*T + 48*p1*p2*p3*s^3*T + 6*p1^2*p2*p3*s^3*T - 
       24*p2^2*p3*s^3*T - 2*p2^3*p3*s^3*T - 104*p3^2*s^3*T - 
       72*p1*p3^2*s^3*T - 6*p1^2*p3^2*s^3*T - 24*p2*p3^2*s^3*T - 
       6*p1*p2*p3^2*s^3*T + 24*p3^3*s^3*T + 4*p1*p3^3*s^3*T + 
       2*p2*p3^3*s^3*T - p3^4*s^3*T - 96*p4*s^3*T + 24*p1^2*p4*s^3*T + 
       2*p1^3*p4*s^3*T - 208*p2*p4*s^3*T - 48*p1*p2*p4*s^3*T - 
       72*p2^2*p4*s^3*T - 6*p1*p2^2*p4*s^3*T - 4*p2^3*p4*s^3*T - 
       48*p1*p3*p4*s^3*T - 6*p1^2*p3*p4*s^3*T + 48*p2*p3*p4*s^3*T + 
       6*p2^2*p3*p4*s^3*T + 24*p3^2*p4*s^3*T + 6*p1*p3^2*p4*s^3*T - 
       2*p3^3*p4*s^3*T + 104*p4^2*s^3*T + 24*p1*p4^2*s^3*T + 
       72*p2*p4^2*s^3*T + 6*p1*p2*p4^2*s^3*T + 6*p2^2*p4^2*s^3*T - 
       24*p3*p4^2*s^3*T - 6*p2*p3*p4^2*s^3*T - 24*p4^3*s^3*T - 
       2*p1*p4^3*s^3*T - 4*p2*p4^3*s^3*T + 2*p3*p4^3*s^3*T + p4^4*s^3*T + 
       104*p1*s^4*T + 60*p1^2*s^4*T + 6*p1^3*s^4*T - 104*p2*s^4*T + 
       6*p1^2*p2*s^4*T - 60*p2^2*s^4*T - 6*p1*p2^2*s^4*T - 6*p2^3*s^4*T - 
       104*p3*s^4*T - 120*p1*p3*s^4*T - 18*p1^2*p3*s^4*T - 
       12*p1*p2*p3*s^4*T + 6*p2^2*p3*s^4*T + 60*p3^2*s^4*T + 
       18*p1*p3^2*s^4*T + 6*p2*p3^2*s^4*T - 6*p3^3*s^4*T + 104*p4*s^4*T - 
       6*p1^2*p4*s^4*T + 120*p2*p4*s^4*T + 12*p1*p2*p4*s^4*T + 
       18*p2^2*p4*s^4*T + 12*p1*p3*p4*s^4*T - 12*p2*p3*p4*s^4*T - 
       6*p3^2*p4*s^4*T - 60*p4^2*s^4*T - 6*p1*p4^2*s^4*T - 18*p2*p4^2*s^4*T + 
       6*p3*p4^2*s^4*T + 6*p4^3*s^4*T - 48*p1*s^5*T - 12*p1^2*s^5*T + 
       48*p2*s^5*T + 12*p2^2*s^5*T + 48*p3*s^5*T + 24*p1*p3*s^5*T - 
       12*p3^2*s^5*T - 48*p4*s^5*T - 24*p2*p4*s^5*T + 12*p4^2*s^5*T + 
       8*p1*s^6*T - 8*p2*s^6*T - 8*p3*s^6*T + 8*p4*s^6*T - 8*p1^2*s*S*T + 
       6*p1^3*s*S*T + 3*p1^4*s*S*T - 16*p1*p2*s*S*T + 14*p1^2*p2*s*S*T + 
       6*p1^3*p2*s*S*T - 8*p2^2*s*S*T + 10*p1*p2^2*s*S*T + 2*p2^3*s*S*T - 
       6*p1*p2^3*s*S*T - 3*p2^4*s*S*T + 16*p1*p3*s*S*T - 18*p1^2*p3*s*S*T - 
       8*p1^3*p3*s*S*T + 16*p2*p3*s*S*T - 28*p1*p2*p3*s*S*T - 
       6*p1^2*p2*p3*s*S*T - 10*p2^2*p3*s*S*T + 12*p1*p2^2*p3*s*S*T + 
       10*p2^3*p3*s*S*T - 8*p3^2*s*S*T + 18*p1*p3^2*s*S*T + 
       6*p1^2*p3^2*s*S*T + 14*p2*p3^2*s*S*T - 6*p1*p2*p3^2*s*S*T - 
       12*p2^2*p3^2*s*S*T - 6*p3^3*s*S*T + 6*p2*p3^3*s*S*T - p3^4*s*S*T + 
       16*p1*p4*s*S*T - 14*p1^2*p4*s*S*T - 2*p1^3*p4*s*S*T + 16*p2*p4*s*S*T - 
       20*p1*p2*p4*s*S*T + 12*p1^2*p2*p4*s*S*T - 6*p2^2*p4*s*S*T + 
       30*p1*p2^2*p4*s*S*T + 16*p2^3*p4*s*S*T - 16*p3*p4*s*S*T + 
       28*p1*p3*p4*s*S*T - 6*p1^2*p3*p4*s*S*T + 20*p2*p3*p4*s*S*T - 
       48*p1*p2*p3*p4*s*S*T - 42*p2^2*p3*p4*s*S*T - 14*p3^2*p4*s*S*T + 
       18*p1*p3^2*p4*s*S*T + 36*p2*p3^2*p4*s*S*T - 10*p3^3*p4*s*S*T - 
       8*p4^2*s*S*T + 10*p1*p4^2*s*S*T - 12*p1^2*p4^2*s*S*T + 
       6*p2*p4^2*s*S*T - 42*p1*p2*p4^2*s*S*T - 30*p2^2*p4^2*s*S*T - 
       10*p3*p4^2*s*S*T + 36*p1*p3*p4^2*s*S*T + 54*p2*p3*p4^2*s*S*T - 
       24*p3^2*p4^2*s*S*T - 2*p4^3*s*S*T + 18*p1*p4^3*s*S*T + 
       24*p2*p4^3*s*S*T - 22*p3*p4^3*s*S*T - 7*p4^4*s*S*T + 16*p1*s^2*S*T - 
       12*p1^2*s^2*S*T - 14*p1^3*s^2*S*T - 2*p1^4*s^2*S*T + 16*p2*s^2*S*T - 
       16*p1*p2*s^2*S*T - 14*p1^2*p2*s^2*S*T - 4*p1^3*p2*s^2*S*T - 
       4*p2^2*s^2*S*T + 14*p1*p2^2*s^2*S*T + 14*p2^3*s^2*S*T + 
       4*p1*p2^3*s^2*S*T + 2*p2^4*s^2*S*T - 16*p3*s^2*S*T + 
       24*p1*p3*s^2*S*T + 26*p1^2*p3*s^2*S*T + 6*p1^3*p3*s^2*S*T + 
       16*p2*p3*s^2*S*T - 4*p1*p2*p3*s^2*S*T + 6*p1^2*p2*p3*s^2*S*T - 
       30*p2^2*p3*s^2*S*T - 6*p1*p2^2*p3*s^2*S*T - 6*p2^3*p3*s^2*S*T - 
       12*p3^2*s^2*S*T - 10*p1*p3^2*s^2*S*T - 6*p1^2*p3^2*s^2*S*T + 
       18*p2*p3^2*s^2*S*T + 6*p2^2*p3^2*s^2*S*T - 2*p3^3*s^2*S*T + 
       2*p1*p3^3*s^2*S*T - 2*p2*p3^3*s^2*S*T - 16*p4*s^2*S*T + 
       16*p1*p4*s^2*S*T - 2*p1^2*p4*s^2*S*T + 2*p1^3*p4*s^2*S*T + 
       8*p2*p4*s^2*S*T - 60*p1*p2*p4*s^2*S*T - 6*p1^2*p2*p4*s^2*S*T - 
       58*p2^2*p4*s^2*S*T - 18*p1*p2^2*p4*s^2*S*T - 10*p2^3*p4*s^2*S*T - 
       16*p3*p4*s^2*S*T + 36*p1*p3*p4*s^2*S*T + 92*p2*p3*p4*s^2*S*T + 
       24*p1*p2*p3*p4*s^2*S*T + 24*p2^2*p3*p4*s^2*S*T - 34*p3^2*p4*s^2*S*T - 
       6*p1*p3^2*p4*s^2*S*T - 18*p2*p3^2*p4*s^2*S*T + 4*p3^3*p4*s^2*S*T - 
       4*p4^2*s^2*S*T + 46*p1*p4^2*s^2*S*T + 6*p1^2*p4^2*s^2*S*T + 
       74*p2*p4^2*s^2*S*T + 24*p1*p2*p4^2*s^2*S*T + 18*p2^2*p4^2*s^2*S*T - 
       62*p3*p4^2*s^2*S*T - 18*p1*p3*p4^2*s^2*S*T - 30*p2*p3*p4^2*s^2*S*T + 
       12*p3^2*p4^2*s^2*S*T - 30*p4^3*s^2*S*T - 10*p1*p4^3*s^2*S*T - 
       14*p2*p4^3*s^2*S*T + 12*p3*p4^3*s^2*S*T + 4*p4^4*s^2*S*T + 
       16*p1^2*s^3*S*T + 8*p1^3*s^3*S*T + 8*p1^2*p2*s^3*S*T - 
       16*p2^2*s^3*S*T - 8*p1*p2^2*s^3*S*T - 8*p2^3*s^3*S*T - 
       16*p1*p3*s^3*S*T - 16*p1^2*p3*s^3*S*T + 16*p2*p3*s^3*S*T + 
       16*p2^2*p3*s^3*S*T + 8*p1*p3^2*s^3*S*T - 8*p2*p3^2*s^3*S*T + 
       16*p1*p4*s^3*S*T + 48*p2*p4*s^3*S*T + 32*p1*p2*p4*s^3*S*T + 
       32*p2^2*p4*s^3*S*T - 32*p3*p4*s^3*S*T - 16*p1*p3*p4*s^3*S*T - 
       48*p2*p3*p4*s^3*S*T + 16*p3^2*p4*s^3*S*T - 32*p4^2*s^3*S*T - 
       24*p1*p4^2*s^3*S*T - 40*p2*p4^2*s^3*S*T + 32*p3*p4^2*s^3*S*T + 
       16*p4^3*s^3*S*T - 8*p1^2*s^4*S*T + 8*p2^2*s^4*S*T + 8*p1*p3*s^4*S*T - 
       8*p2*p3*s^4*S*T - 8*p1*p4*s^4*S*T - 24*p2*p4*s^4*S*T + 
       16*p3*p4*s^4*S*T + 16*p4^2*s^4*S*T - 16*p1*s*S^2*T + 28*p1^2*s*S^2*T - 
       2*p1^3*s*S^2*T - p1^4*s*S^2*T - 16*p2*s*S^2*T + 48*p1*p2*s*S^2*T - 
       26*p1^2*p2*s*S^2*T - 2*p1^3*p2*s*S^2*T + 20*p2^2*s*S^2*T - 
       46*p1*p2^2*s*S^2*T - 22*p2^3*s*S^2*T + 2*p1*p2^3*s*S^2*T + 
       p2^4*s*S^2*T + 16*p3*s*S^2*T - 56*p1*p3*s*S^2*T + 22*p1^2*p3*s*S^2*T + 
       2*p1^3*p3*s*S^2*T - 48*p2*p3*s*S^2*T + 84*p1*p2*p3*s*S^2*T + 
       62*p2^2*p3*s*S^2*T - 6*p1*p2^2*p3*s*S^2*T - 4*p2^3*p3*s*S^2*T + 
       28*p3^2*s*S^2*T - 38*p1*p3^2*s*S^2*T - 58*p2*p3^2*s*S^2*T + 
       6*p1*p2*p3^2*s*S^2*T + 6*p2^2*p3^2*s*S^2*T + 18*p3^3*s*S^2*T - 
       2*p1*p3^3*s*S^2*T - 4*p2*p3^3*s*S^2*T + p3^4*s*S^2*T + 16*p4*s*S^2*T - 
       48*p1*p4*s*S^2*T + 42*p1^2*p4*s*S^2*T - 40*p2*p4*s*S^2*T + 
       124*p1*p2*p4*s*S^2*T - 6*p1^2*p2*p4*s*S^2*T + 82*p2^2*p4*s*S^2*T - 
       12*p1*p2^2*p4*s*S^2*T - 6*p2^3*p4*s*S^2*T + 48*p3*p4*s*S^2*T - 
       116*p1*p3*p4*s*S^2*T + 6*p1^2*p3*p4*s*S^2*T - 156*p2*p3*p4*s*S^2*T + 
       24*p1*p2*p3*p4*s*S^2*T + 18*p2^2*p3*p4*s*S^2*T + 74*p3^2*p4*s*S^2*T - 
       12*p1*p3^2*p4*s*S^2*T - 18*p2*p3^2*p4*s*S^2*T + 6*p3^3*p4*s*S^2*T + 
       20*p4^2*s*S^2*T - 78*p1*p4^2*s*S^2*T + 6*p1^2*p4^2*s*S^2*T - 
       98*p2*p4^2*s*S^2*T + 18*p1*p2*p4^2*s*S^2*T + 12*p2^2*p4^2*s*S^2*T + 
       94*p3*p4^2*s*S^2*T - 18*p1*p3*p4^2*s*S^2*T - 24*p2*p3*p4^2*s*S^2*T + 
       12*p3^2*p4^2*s*S^2*T + 38*p4^3*s*S^2*T - 8*p1*p4^3*s*S^2*T - 
       10*p2*p4^3*s*S^2*T + 10*p3*p4^3*s*S^2*T + 3*p4^4*s*S^2*T + 
       32*s^2*S^2*T - 56*p1*s^2*S^2*T + 4*p1^2*s^2*S^2*T + 2*p1^3*s^2*S^2*T - 
       40*p2*s^2*S^2*T + 80*p1*p2*s^2*S^2*T + 10*p1^2*p2*s^2*S^2*T + 
       76*p2^2*s^2*S^2*T + 14*p1*p2^2*s^2*S^2*T + 6*p2^3*s^2*S^2*T + 
       56*p3*s^2*S^2*T - 56*p1*p3*s^2*S^2*T - 6*p1^2*p3*s^2*S^2*T - 
       128*p2*p3*s^2*S^2*T - 20*p1*p2*p3*s^2*S^2*T - 14*p2^2*p3*s^2*S^2*T + 
       52*p3^2*s^2*S^2*T + 6*p1*p3^2*s^2*S^2*T + 10*p2*p3^2*s^2*S^2*T - 
       2*p3^3*s^2*S^2*T + 40*p4*s^2*S^2*T - 128*p1*p4*s^2*S^2*T - 
       10*p1^2*p4*s^2*S^2*T - 200*p2*p4*s^2*S^2*T - 28*p1*p2*p4*s^2*S^2*T - 
       18*p2^2*p4*s^2*S^2*T + 176*p3*p4*s^2*S^2*T + 20*p1*p3*p4*s^2*S^2*T + 
       28*p2*p3*p4*s^2*S^2*T - 10*p3^2*p4*s^2*S^2*T + 124*p4^2*s^2*S^2*T + 
       14*p1*p4^2*s^2*S^2*T + 18*p2*p4^2*s^2*S^2*T - 14*p3*p4^2*s^2*S^2*T - 
       6*p4^3*s^2*S^2*T - 64*p2*s^3*S^2*T - 32*p1*p2*s^3*S^2*T - 
       32*p2^2*s^3*S^2*T + 32*p3*s^3*S^2*T + 16*p1*p3*s^3*S^2*T + 
       48*p2*p3*s^3*S^2*T - 16*p3^2*s^3*S^2*T + 96*p4*s^3*S^2*T + 
       48*p1*p4*s^3*S^2*T + 80*p2*p4*s^3*S^2*T - 64*p3*p4*s^3*S^2*T - 
       48*p4^2*s^3*S^2*T + 32*p2*s^4*S^2*T - 16*p3*s^4*S^2*T - 
       48*p4*s^4*S^2*T + 32*p1*s*S^3*T - 40*p1^2*s*S^3*T + 32*p2*s*S^3*T - 
       96*p1*p2*s*S^3*T + 8*p1^2*p2*s*S^3*T - 56*p2^2*s*S^3*T + 
       16*p1*p2^2*s*S^3*T + 8*p2^3*s*S^3*T - 32*p3*s*S^3*T + 
       96*p1*p3*s*S^3*T - 8*p1^2*p3*s*S^3*T + 112*p2*p3*s*S^3*T - 
       32*p1*p2*p3*s*S^3*T - 24*p2^2*p3*s*S^3*T - 56*p3^2*s*S^3*T + 
       16*p1*p3^2*s*S^3*T + 24*p2*p3^2*s*S^3*T - 8*p3^3*s*S^3*T - 
       32*p4*s*S^3*T + 112*p1*p4*s*S^3*T - 16*p1^2*p4*s*S^3*T + 
       128*p2*p4*s*S^3*T - 48*p1*p2*p4*s*S^3*T - 32*p2^2*p4*s*S^3*T - 
       128*p3*p4*s*S^3*T + 48*p1*p3*p4*s*S^3*T + 64*p2*p3*p4*s*S^3*T - 
       32*p3^2*p4*s*S^3*T - 72*p4^2*s*S^3*T + 32*p1*p4^2*s*S^3*T + 
       40*p2*p4^2*s*S^3*T - 40*p3*p4^2*s*S^3*T - 16*p4^3*s*S^3*T - 
       64*s^2*S^3*T + 112*p1*s^2*S^3*T + 8*p1^2*s^2*S^3*T + 
       144*p2*s^2*S^3*T - 8*p2^2*s^2*S^3*T - 144*p3*s^2*S^3*T + 
       16*p2*p3*s^2*S^3*T - 8*p3^2*s^2*S^3*T - 176*p4*s^2*S^3*T + 
       16*p1*p4*s^2*S^3*T + 32*p2*p4*s^2*S^3*T - 32*p3*p4*s^2*S^3*T - 
       24*p4^2*s^2*S^3*T - 64*s^3*S^3*T - 32*p1*s^3*S^3*T - 32*p2*s^3*S^3*T + 
       32*p3*s^3*S^3*T + 32*p4*s^3*S^3*T + 32*s^4*S^3*T - 48*p1*s*S^4*T + 
       12*p1^2*s*S^4*T - 48*p2*s*S^4*T + 32*p1*p2*s*S^4*T + 20*p2^2*s*S^4*T + 
       48*p3*s*S^4*T - 32*p1*p3*s*S^4*T - 40*p2*p3*s*S^4*T + 
       20*p3^2*s*S^4*T + 48*p4*s*S^4*T - 40*p1*p4*s*S^4*T - 
       48*p2*p4*s*S^4*T + 48*p3*p4*s*S^4*T + 28*p4^2*s*S^4*T + 96*s^2*S^4*T - 
       24*p1*s^2*S^4*T - 40*p2*s^2*S^4*T + 40*p3*s^2*S^4*T + 
       56*p4*s^2*S^4*T + 16*p1*s*S^5*T + 16*p2*s*S^5*T - 16*p3*s*S^5*T - 
       16*p4*s*S^5*T - 32*s^2*S^5*T - 32*p1*s*T^2 - 24*p1^2*s*T^2 - 
       4*p1^3*s*T^2 - 32*p2*s*T^2 - 48*p1*p2*s*T^2 - 12*p1^2*p2*s*T^2 - 
       24*p2^2*s*T^2 - 12*p1*p2^2*s*T^2 - 4*p2^3*s*T^2 + 32*p3*s*T^2 + 
       48*p1*p3*s*T^2 + 12*p1^2*p3*s*T^2 + 48*p2*p3*s*T^2 + 
       24*p1*p2*p3*s*T^2 + 12*p2^2*p3*s*T^2 - 24*p3^2*s*T^2 - 
       12*p1*p3^2*s*T^2 - 12*p2*p3^2*s*T^2 + 4*p3^3*s*T^2 + 32*p4*s*T^2 + 
       48*p1*p4*s*T^2 + 12*p1^2*p4*s*T^2 + 48*p2*p4*s*T^2 + 
       24*p1*p2*p4*s*T^2 + 12*p2^2*p4*s*T^2 - 48*p3*p4*s*T^2 - 
       24*p1*p3*p4*s*T^2 - 24*p2*p3*p4*s*T^2 + 12*p3^2*p4*s*T^2 - 
       24*p4^2*s*T^2 - 12*p1*p4^2*s*T^2 - 12*p2*p4^2*s*T^2 + 
       12*p3*p4^2*s*T^2 + 4*p4^3*s*T^2 + 64*s^2*T^2 + 144*p1*s^2*T^2 + 
       60*p1^2*s^2*T^2 + 6*p1^3*s^2*T^2 + 144*p2*s^2*T^2 + 
       120*p1*p2*s^2*T^2 + 18*p1^2*p2*s^2*T^2 + 60*p2^2*s^2*T^2 + 
       18*p1*p2^2*s^2*T^2 + 6*p2^3*s^2*T^2 - 144*p3*s^2*T^2 - 
       120*p1*p3*s^2*T^2 - 18*p1^2*p3*s^2*T^2 - 120*p2*p3*s^2*T^2 - 
       36*p1*p2*p3*s^2*T^2 - 18*p2^2*p3*s^2*T^2 + 60*p3^2*s^2*T^2 + 
       18*p1*p3^2*s^2*T^2 + 18*p2*p3^2*s^2*T^2 - 6*p3^3*s^2*T^2 - 
       144*p4*s^2*T^2 - 120*p1*p4*s^2*T^2 - 18*p1^2*p4*s^2*T^2 - 
       120*p2*p4*s^2*T^2 - 36*p1*p2*p4*s^2*T^2 - 18*p2^2*p4*s^2*T^2 + 
       120*p3*p4*s^2*T^2 + 36*p1*p3*p4*s^2*T^2 + 36*p2*p3*p4*s^2*T^2 - 
       18*p3^2*p4*s^2*T^2 + 60*p4^2*s^2*T^2 + 18*p1*p4^2*s^2*T^2 + 
       18*p2*p4^2*s^2*T^2 - 18*p3*p4^2*s^2*T^2 - 6*p4^3*s^2*T^2 - 
       192*s^3*T^2 - 208*p1*s^3*T^2 - 48*p1^2*s^3*T^2 - 2*p1^3*s^3*T^2 - 
       208*p2*s^3*T^2 - 96*p1*p2*s^3*T^2 - 6*p1^2*p2*s^3*T^2 - 
       48*p2^2*s^3*T^2 - 6*p1*p2^2*s^3*T^2 - 2*p2^3*s^3*T^2 + 
       208*p3*s^3*T^2 + 96*p1*p3*s^3*T^2 + 6*p1^2*p3*s^3*T^2 + 
       96*p2*p3*s^3*T^2 + 12*p1*p2*p3*s^3*T^2 + 6*p2^2*p3*s^3*T^2 - 
       48*p3^2*s^3*T^2 - 6*p1*p3^2*s^3*T^2 - 6*p2*p3^2*s^3*T^2 + 
       2*p3^3*s^3*T^2 + 208*p4*s^3*T^2 + 96*p1*p4*s^3*T^2 + 
       6*p1^2*p4*s^3*T^2 + 96*p2*p4*s^3*T^2 + 12*p1*p2*p4*s^3*T^2 + 
       6*p2^2*p4*s^3*T^2 - 96*p3*p4*s^3*T^2 - 12*p1*p3*p4*s^3*T^2 - 
       12*p2*p3*p4*s^3*T^2 + 6*p3^2*p4*s^3*T^2 - 48*p4^2*s^3*T^2 - 
       6*p1*p4^2*s^3*T^2 - 6*p2*p4^2*s^3*T^2 + 6*p3*p4^2*s^3*T^2 + 
       2*p4^3*s^3*T^2 + 208*s^4*T^2 + 120*p1*s^4*T^2 + 12*p1^2*s^4*T^2 + 
       120*p2*s^4*T^2 + 24*p1*p2*s^4*T^2 + 12*p2^2*s^4*T^2 - 120*p3*s^4*T^2 - 
       24*p1*p3*s^4*T^2 - 24*p2*p3*s^4*T^2 + 12*p3^2*s^4*T^2 - 
       120*p4*s^4*T^2 - 24*p1*p4*s^4*T^2 - 24*p2*p4*s^4*T^2 + 
       24*p3*p4*s^4*T^2 + 12*p4^2*s^4*T^2 - 96*s^5*T^2 - 24*p1*s^5*T^2 - 
       24*p2*s^5*T^2 + 24*p3*s^5*T^2 + 24*p4*s^5*T^2 + 16*s^6*T^2 + 
       4*p1^2*s*S*T^2 + 6*p1^3*s*S*T^2 + 8*p1*p2*s*S*T^2 + 
       18*p1^2*p2*s*S*T^2 + 4*p2^2*s*S*T^2 + 18*p1*p2^2*s*S*T^2 + 
       6*p2^3*s*S*T^2 - 8*p1*p3*s*S*T^2 - 18*p1^2*p3*s*S*T^2 - 
       8*p2*p3*s*S*T^2 - 36*p1*p2*p3*s*S*T^2 - 18*p2^2*p3*s*S*T^2 + 
       4*p3^2*s*S*T^2 + 18*p1*p3^2*s*S*T^2 + 18*p2*p3^2*s*S*T^2 - 
       6*p3^3*s*S*T^2 - 8*p1*p4*s*S*T^2 - 18*p1^2*p4*s*S*T^2 - 
       8*p2*p4*s*S*T^2 - 36*p1*p2*p4*s*S*T^2 - 18*p2^2*p4*s*S*T^2 + 
       8*p3*p4*s*S*T^2 + 36*p1*p3*p4*s*S*T^2 + 36*p2*p3*p4*s*S*T^2 - 
       18*p3^2*p4*s*S*T^2 + 4*p4^2*s*S*T^2 + 18*p1*p4^2*s*S*T^2 + 
       18*p2*p4^2*s*S*T^2 - 18*p3*p4^2*s*S*T^2 - 6*p4^3*s*S*T^2 - 
       8*p1*s^2*S*T^2 - 28*p1^2*s^2*S*T^2 - 4*p1^3*s^2*S*T^2 - 
       8*p2*s^2*S*T^2 - 56*p1*p2*s^2*S*T^2 - 12*p1^2*p2*s^2*S*T^2 - 
       28*p2^2*s^2*S*T^2 - 12*p1*p2^2*s^2*S*T^2 - 4*p2^3*s^2*S*T^2 + 
       8*p3*s^2*S*T^2 + 56*p1*p3*s^2*S*T^2 + 12*p1^2*p3*s^2*S*T^2 + 
       56*p2*p3*s^2*S*T^2 + 24*p1*p2*p3*s^2*S*T^2 + 12*p2^2*p3*s^2*S*T^2 - 
       28*p3^2*s^2*S*T^2 - 12*p1*p3^2*s^2*S*T^2 - 12*p2*p3^2*s^2*S*T^2 + 
       4*p3^3*s^2*S*T^2 + 8*p4*s^2*S*T^2 + 56*p1*p4*s^2*S*T^2 + 
       12*p1^2*p4*s^2*S*T^2 + 56*p2*p4*s^2*S*T^2 + 24*p1*p2*p4*s^2*S*T^2 + 
       12*p2^2*p4*s^2*S*T^2 - 56*p3*p4*s^2*S*T^2 - 24*p1*p3*p4*s^2*S*T^2 - 
       24*p2*p3*p4*s^2*S*T^2 + 12*p3^2*p4*s^2*S*T^2 - 28*p4^2*s^2*S*T^2 - 
       12*p1*p4^2*s^2*S*T^2 - 12*p2*p4^2*s^2*S*T^2 + 12*p3*p4^2*s^2*S*T^2 + 
       4*p4^3*s^2*S*T^2 + 32*p1*s^3*S*T^2 + 16*p1^2*s^3*S*T^2 + 
       32*p2*s^3*S*T^2 + 32*p1*p2*s^3*S*T^2 + 16*p2^2*s^3*S*T^2 - 
       32*p3*s^3*S*T^2 - 32*p1*p3*s^3*S*T^2 - 32*p2*p3*s^3*S*T^2 + 
       16*p3^2*s^3*S*T^2 - 32*p4*s^3*S*T^2 - 32*p1*p4*s^3*S*T^2 - 
       32*p2*p4*s^3*S*T^2 + 32*p3*p4*s^3*S*T^2 + 16*p4^2*s^3*S*T^2 - 
       16*p1*s^4*S*T^2 - 16*p2*s^4*S*T^2 + 16*p3*s^4*S*T^2 + 
       16*p4*s^4*S*T^2 + 8*p1*s*S^2*T^2 + 20*p1^2*s*S^2*T^2 - 
       2*p1^3*s*S^2*T^2 + 8*p2*s*S^2*T^2 + 40*p1*p2*s*S^2*T^2 - 
       6*p1^2*p2*s*S^2*T^2 + 20*p2^2*s*S^2*T^2 - 6*p1*p2^2*s*S^2*T^2 - 
       2*p2^3*s*S^2*T^2 - 8*p3*s*S^2*T^2 - 40*p1*p3*s*S^2*T^2 + 
       6*p1^2*p3*s*S^2*T^2 - 40*p2*p3*s*S^2*T^2 + 12*p1*p2*p3*s*S^2*T^2 + 
       6*p2^2*p3*s*S^2*T^2 + 20*p3^2*s*S^2*T^2 - 6*p1*p3^2*s*S^2*T^2 - 
       6*p2*p3^2*s*S^2*T^2 + 2*p3^3*s*S^2*T^2 - 8*p4*s*S^2*T^2 - 
       40*p1*p4*s*S^2*T^2 + 6*p1^2*p4*s*S^2*T^2 - 40*p2*p4*s*S^2*T^2 + 
       12*p1*p2*p4*s*S^2*T^2 + 6*p2^2*p4*s*S^2*T^2 + 40*p3*p4*s*S^2*T^2 - 
       12*p1*p3*p4*s*S^2*T^2 - 12*p2*p3*p4*s*S^2*T^2 + 6*p3^2*p4*s*S^2*T^2 + 
       20*p4^2*s*S^2*T^2 - 6*p1*p4^2*s*S^2*T^2 - 6*p2*p4^2*s*S^2*T^2 + 
       6*p3*p4^2*s*S^2*T^2 + 2*p4^3*s*S^2*T^2 - 16*s^2*S^2*T^2 - 
       72*p1*s^2*S^2*T^2 - 4*p1^2*s^2*S^2*T^2 - 72*p2*s^2*S^2*T^2 - 
       8*p1*p2*s^2*S^2*T^2 - 4*p2^2*s^2*S^2*T^2 + 72*p3*s^2*S^2*T^2 + 
       8*p1*p3*s^2*S^2*T^2 + 8*p2*p3*s^2*S^2*T^2 - 4*p3^2*s^2*S^2*T^2 + 
       72*p4*s^2*S^2*T^2 + 8*p1*p4*s^2*S^2*T^2 + 8*p2*p4*s^2*S^2*T^2 - 
       8*p3*p4*s^2*S^2*T^2 - 4*p4^2*s^2*S^2*T^2 + 64*s^3*S^2*T^2 + 
       32*p1*s^3*S^2*T^2 + 32*p2*s^3*S^2*T^2 - 32*p3*s^3*S^2*T^2 - 
       32*p4*s^3*S^2*T^2 - 32*s^4*S^2*T^2 + 16*p1*s*S^3*T^2 - 
       8*p1^2*s*S^3*T^2 + 16*p2*s*S^3*T^2 - 16*p1*p2*s*S^3*T^2 - 
       8*p2^2*s*S^3*T^2 - 16*p3*s*S^3*T^2 + 16*p1*p3*s*S^3*T^2 + 
       16*p2*p3*s*S^3*T^2 - 8*p3^2*s*S^3*T^2 - 16*p4*s*S^3*T^2 + 
       16*p1*p4*s*S^3*T^2 + 16*p2*p4*s*S^3*T^2 - 16*p3*p4*s*S^3*T^2 - 
       8*p4^2*s*S^3*T^2 - 32*s^2*S^3*T^2 + 16*p1*s^2*S^3*T^2 + 
       16*p2*s^2*S^3*T^2 - 16*p3*s^2*S^3*T^2 - 16*p4*s^2*S^3*T^2 - 
       8*p1*s*S^4*T^2 - 8*p2*s*S^4*T^2 + 8*p3*s*S^4*T^2 + 8*p4*s*S^4*T^2 + 
       16*s^2*S^4*T^2)/16, cal[-3 + bfS, bfT]}
 
\[Delta]8shift[5] = {(256*p1*s + 192*p1^2*s + 32*p1^3*s + 256*p2*s + 
       384*p1*p2*s + 96*p1^2*p2*s + 192*p2^2*s + 96*p1*p2^2*s + 32*p2^3*s - 
       256*p3*s - 448*p1*p3*s - 128*p1^2*p3*s + 4*p1^3*p3*s + 2*p1^4*p3*s - 
       448*p2*p3*s - 288*p1*p2*p3*s - 12*p1^2*p2*p3*s + 4*p1^3*p2*p3*s - 
       160*p2^2*p3*s - 36*p1*p2^2*p3*s - 20*p2^3*p3*s - 4*p1*p2^3*p3*s - 
       2*p2^4*p3*s + 256*p3^2*s + 160*p1*p3^2*s - 12*p1^2*p3^2*s - 
       8*p1^3*p3^2*s + 192*p2*p3^2*s + 24*p1*p2*p3^2*s - 12*p1^2*p2*p3^2*s + 
       36*p2^2*p3^2*s + 4*p2^3*p3^2*s - 64*p3^3*s + 12*p1*p3^3*s + 
       12*p1^2*p3^3*s - 12*p2*p3^3*s + 12*p1*p2*p3^3*s - 4*p3^4*s - 
       8*p1*p3^4*s - 4*p2*p3^4*s + 2*p3^5*s - 256*p4*s - 448*p1*p4*s - 
       144*p1^2*p4*s - 8*p1^3*p4*s - 448*p2*p4*s - 288*p1*p2*p4*s - 
       24*p1^2*p2*p4*s - 144*p2^2*p4*s - 24*p1*p2^2*p4*s - 8*p2^3*p4*s + 
       512*p3*p4*s + 352*p1*p3*p4*s + 12*p1^2*p3*p4*s - 8*p1^3*p3*p4*s + 
       384*p2*p3*p4*s + 72*p1*p2*p3*p4*s - 12*p1^2*p2*p3*p4*s + 
       60*p2^2*p3*p4*s + 4*p2^3*p3*p4*s - 208*p3^2*p4*s + 24*p1^2*p3^2*p4*s - 
       48*p2*p3^2*p4*s + 24*p1*p2*p3^2*p4*s - 4*p3^3*p4*s - 24*p1*p3^3*p4*s - 
       12*p2*p3^3*p4*s + 8*p3^4*p4*s + 256*p4^2*s + 192*p1*p4^2*s + 
       24*p1^2*p4^2*s + 192*p2*p4^2*s + 48*p1*p2*p4^2*s + 24*p2^2*p4^2*s - 
       224*p3*p4^2*s - 36*p1*p3*p4^2*s + 12*p1^2*p3*p4^2*s - 
       60*p2*p3*p4^2*s + 12*p1*p2*p3*p4^2*s + 12*p3^2*p4^2*s - 
       24*p1*p3^2*p4^2*s - 12*p2*p3^2*p4^2*s + 12*p3^3*p4^2*s - 80*p4^3*s - 
       24*p1*p4^3*s - 24*p2*p4^3*s + 20*p3*p4^3*s - 8*p1*p3*p4^3*s - 
       4*p2*p3*p4^3*s + 8*p3^2*p4^3*s + 8*p4^4*s + 2*p3*p4^4*s - 512*s^2 - 
       1280*p1*s^2 - 544*p1^2*s^2 - 40*p1^3*s^2 + 4*p1^4*s^2 - 1280*p2*s^2 - 
       1152*p1*p2*s^2 - 168*p1^2*p2*s^2 + 8*p1^3*p2*s^2 - 608*p2^2*s^2 - 
       216*p1*p2^2*s^2 - 88*p2^3*s^2 - 8*p1*p2^3*s^2 - 4*p2^4*s^2 + 
       1408*p3*s^2 + 1344*p1*p3*s^2 + 168*p1^2*p3*s^2 - 34*p1^3*p3*s^2 - 
       3*p1^4*p3*s^2 + 1472*p2*p3*s^2 + 576*p1*p2*p3*s^2 - 
       18*p1^2*p2*p3*s^2 - 6*p1^3*p2*p3*s^2 + 408*p2^2*p3*s^2 + 
       66*p1*p2^2*p3*s^2 + 50*p2^3*p3*s^2 + 6*p1*p2^3*p3*s^2 + 
       3*p2^4*p3*s^2 - 800*p3^2*s^2 - 216*p1*p3^2*s^2 + 78*p1^2*p3^2*s^2 + 
       12*p1^3*p3^2*s^2 - 408*p2*p3^2*s^2 + 12*p1*p2*p3^2*s^2 + 
       18*p1^2*p2*p3^2*s^2 - 66*p2^2*p3^2*s^2 - 6*p2^3*p3^2*s^2 + 
       88*p3^3*s^2 - 70*p1*p3^3*s^2 - 18*p1^2*p3^3*s^2 - 2*p2*p3^3*s^2 - 
       18*p1*p2*p3^3*s^2 + 22*p3^4*s^2 + 12*p1*p3^4*s^2 + 6*p2*p3^4*s^2 - 
       3*p3^5*s^2 + 1408*p4*s^2 + 1440*p1*p4*s^2 + 288*p1^2*p4*s^2 + 
       4*p1^3*p4*s^2 + 1504*p2*p4*s^2 + 672*p1*p2*p4*s^2 + 
       36*p1^2*p2*p4*s^2 + 384*p2^2*p4*s^2 + 60*p1*p2^2*p4*s^2 + 
       28*p2^3*p4*s^2 - 1696*p3*p4*s^2 - 672*p1*p3*p4*s^2 + 
       42*p1^2*p3*p4*s^2 + 12*p1^3*p3*p4*s^2 - 912*p2*p3*p4*s^2 - 
       84*p1*p2*p3*p4*s^2 + 18*p1^2*p2*p3*p4*s^2 - 126*p2^2*p3*p4*s^2 - 
       6*p2^3*p3*p4*s^2 + 384*p3^2*p4*s^2 - 96*p1*p3^2*p4*s^2 - 
       36*p1^2*p3^2*p4*s^2 + 48*p2*p3^2*p4*s^2 - 36*p1*p2*p3^2*p4*s^2 + 
       50*p3^3*p4*s^2 + 36*p1*p3^3*p4*s^2 + 18*p2*p3^3*p4*s^2 - 
       12*p3^4*p4*s^2 - 896*p4^2*s^2 - 456*p1*p4^2*s^2 - 36*p1^2*p4^2*s^2 - 
       504*p2*p4^2*s^2 - 96*p1*p2*p4^2*s^2 - 60*p2^2*p4^2*s^2 + 
       504*p3*p4^2*s^2 + 18*p1*p3*p4^2*s^2 - 18*p1^2*p3*p4^2*s^2 + 
       102*p2*p3*p4^2*s^2 - 18*p1*p2*p3*p4^2*s^2 + 18*p3^2*p4^2*s^2 + 
       36*p1*p3^2*p4^2*s^2 + 18*p2*p3^2*p4^2*s^2 - 18*p3^3*p4^2*s^2 + 
       208*p4^3*s^2 + 44*p1*p4^3*s^2 + 52*p2*p4^3*s^2 - 26*p3*p4^3*s^2 + 
       12*p1*p3*p4^3*s^2 + 6*p2*p3*p4^3*s^2 - 12*p3^2*p4^3*s^2 - 
       16*p4^4*s^2 - 3*p3*p4^4*s^2 + 1792*s^3 + 2176*p1*s^3 + 480*p1^2*s^3 - 
       20*p1^3*s^3 - 6*p1^4*s^3 + 2304*p2*s^3 + 1248*p1*p2*s^3 + 
       60*p1^2*p2*s^3 - 12*p1^3*p2*s^3 + 768*p2^2*s^3 + 180*p1*p2^2*s^3 + 
       100*p2^3*s^3 + 12*p1*p2^3*s^3 + 6*p2^4*s^3 - 2560*p3*s^3 - 
       1280*p1*p3*s^3 + 68*p1^2*p3*s^3 + 44*p1^3*p3*s^3 + p1^4*p3*s^3 - 
       1760*p2*p3*s^3 - 312*p1*p2*p3*s^3 + 48*p1^2*p2*p3*s^3 + 
       2*p1^3*p2*p3*s^3 - 380*p2^2*p3*s^3 - 36*p1*p2^2*p3*s^3 - 
       40*p2^3*p3*s^3 - 2*p1*p2^3*p3*s^3 - p2^4*p3*s^3 + 800*p3^2*s^3 - 
       76*p1*p3^2*s^3 - 96*p1^2*p3^2*s^3 - 4*p1^3*p3^2*s^3 + 
       252*p2*p3^2*s^3 - 60*p1*p2*p3^2*s^3 - 6*p1^2*p2*p3^2*s^3 + 
       36*p2^2*p3^2*s^3 + 2*p2^3*p3^2*s^3 + 28*p3^3*s^3 + 84*p1*p3^3*s^3 + 
       6*p1^2*p3^3*s^3 + 24*p2*p3^3*s^3 + 6*p1*p2*p3^3*s^3 - 26*p3^4*s^3 - 
       4*p1*p3^4*s^3 - 2*p2*p3^4*s^3 + p3^5*s^3 - 2688*p4*s^3 - 
       1664*p1*p4*s^3 - 156*p1^2*p4*s^3 + 8*p1^3*p4*s^3 - 1952*p2*p4*s^3 - 
       552*p1*p2*p4*s^3 - 12*p1^2*p2*p4*s^3 - 396*p2^2*p4*s^3 - 
       48*p1*p2^2*p4*s^3 - 28*p2^3*p4*s^3 + 1984*p3*p4*s^3 + 
       296*p1*p3*p4*s^3 - 84*p1^2*p3*p4*s^3 - 4*p1^3*p3*p4*s^3 + 
       744*p2*p3*p4*s^3 - 6*p1^2*p2*p3*p4*s^3 + 84*p2^2*p3*p4*s^3 + 
       2*p2^3*p3*p4*s^3 - 140*p3^2*p4*s^3 + 144*p1*p3^2*p4*s^3 + 
       12*p1^2*p3^2*p4*s^3 + 12*p2*p3^2*p4*s^3 + 12*p1*p2*p3^2*p4*s^3 - 
       68*p3^3*p4*s^3 - 12*p1*p3^3*p4*s^3 - 6*p2*p3^3*p4*s^3 + 
       4*p3^4*p4*s^3 + 1184*p4^2*s^3 + 372*p1*p4^2*s^3 + 12*p1^2*p4^2*s^3 + 
       492*p2*p4^2*s^3 + 60*p1*p2*p4^2*s^3 + 48*p2^2*p4^2*s^3 - 
       364*p3*p4^2*s^3 + 36*p1*p3*p4^2*s^3 + 6*p1^2*p3*p4^2*s^3 - 
       48*p2*p3*p4^2*s^3 + 6*p1*p2*p3*p4^2*s^3 - 48*p3^2*p4^2*s^3 - 
       12*p1*p3^2*p4^2*s^3 - 6*p2*p3^2*p4^2*s^3 + 6*p3^3*p4^2*s^3 - 
       196*p4^3*s^3 - 24*p1*p4^3*s^3 - 36*p2*p4^3*s^3 + 4*p3*p4^3*s^3 - 
       4*p1*p3*p4^3*s^3 - 2*p2*p3*p4^3*s^3 + 4*p3^2*p4^3*s^3 + 10*p4^4*s^3 + 
       p3*p4^4*s^3 - 2432*s^4 - 1600*p1*s^4 - 80*p1^2*s^4 + 40*p1^3*s^4 + 
       2*p1^4*s^4 - 1984*p2*s^4 - 576*p1*p2*s^4 + 24*p1^2*p2*s^4 + 
       4*p1^3*p2*s^4 - 496*p2^2*s^4 - 72*p1*p2^2*s^4 - 56*p2^3*s^4 - 
       4*p1*p2^3*s^4 - 2*p2^4*s^4 + 2016*p3*s^4 + 296*p1*p3*s^4 - 
       156*p1^2*p3*s^4 - 14*p1^3*p3*s^4 + 920*p2*p3*s^4 - 18*p1^2*p2*p3*s^4 + 
       156*p2^2*p3*s^4 + 6*p1*p2^2*p3*s^4 + 10*p2^3*p3*s^4 - 216*p3^2*s^4 + 
       192*p1*p3^2*s^4 + 30*p1^2*p3^2*s^4 - 24*p2*p3^2*s^4 + 
       24*p1*p2*p3^2*s^4 - 6*p2^2*p3^2*s^4 - 76*p3^3*s^4 - 26*p1*p3^3*s^4 - 
       10*p2*p3^3*s^4 + 8*p3^4*s^4 + 2400*p4*s^4 + 816*p1*p4*s^4 - 
       4*p1^3*p4*s^4 + 1232*p2*p4*s^4 + 192*p1*p2*p4*s^4 + 192*p2^2*p4*s^4 + 
       12*p1*p2^2*p4*s^4 + 8*p2^3*p4*s^4 - 952*p3*p4*s^4 + 72*p1*p3*p4*s^4 + 
       30*p1^2*p3*p4*s^4 - 240*p2*p3*p4*s^4 + 12*p1*p2*p3*p4*s^4 - 
       18*p2^2*p3*p4*s^4 - 72*p3^2*p4*s^4 - 48*p1*p3^2*p4*s^4 - 
       12*p2*p3^2*p4*s^4 + 22*p3^3*p4*s^4 - 736*p4^2*s^4 - 120*p1*p4^2*s^4 - 
       216*p2*p4^2*s^4 - 12*p1*p2*p4^2*s^4 - 12*p2^2*p4^2*s^4 + 
       84*p3*p4^2*s^4 - 18*p1*p3*p4^2*s^4 + 6*p2*p3*p4^2*s^4 + 
       18*p3^2*p4^2*s^4 + 80*p4^3*s^4 + 4*p1*p4^3*s^4 + 8*p2*p4^3*s^4 + 
       2*p3*p4^3*s^4 - 2*p4^4*s^4 + 1600*s^5 + 464*p1*s^5 - 72*p1^2*s^5 - 
       12*p1^3*s^5 + 880*p2*s^5 + 96*p1*p2*s^5 - 12*p1^2*p2*s^5 + 
       168*p2^2*s^5 + 12*p1*p2^2*s^5 + 12*p2^3*s^5 - 656*p3*s^5 + 
       144*p1*p3*s^5 + 48*p1^2*p3*s^5 - 192*p2*p3*s^5 + 24*p1*p2*p3*s^5 - 
       24*p2^2*p3*s^5 - 72*p3^2*s^5 - 60*p1*p3^2*s^5 - 12*p2*p3^2*s^5 + 
       24*p3^3*s^5 - 1072*p4*s^5 - 144*p1*p4*s^5 + 12*p1^2*p4*s^5 - 
       384*p2*p4*s^5 - 24*p1*p2*p4*s^5 - 36*p2^2*p4*s^5 + 144*p3*p4*s^5 - 
       48*p1*p3*p4*s^5 + 24*p2*p3*p4*s^5 + 36*p3^2*p4*s^5 + 216*p4^2*s^5 + 
       12*p1*p4^2*s^5 + 36*p2*p4^2*s^5 - 12*p4^3*s^5 - 512*s^6 + 
       24*p1^2*s^6 - 192*p2*s^6 - 24*p2^2*s^6 + 32*p3*s^6 - 56*p1*p3*s^6 + 
       8*p2*p3*s^6 + 32*p3^2*s^6 + 224*p4*s^6 + 48*p2*p4*s^6 + 8*p3*p4*s^6 - 
       24*p4^2*s^6 + 64*s^7 - 16*p1*s^7 + 16*p2*s^7 + 16*p3*s^7 - 16*p4*s^7 - 
       256*p1*S + 192*p1^2*S - 32*p1^3*S - 256*p2*S + 384*p1*p2*S - 
       96*p1^2*p2*S + 192*p2^2*S - 96*p1*p2^2*S - 32*p2^3*S + 256*p3*S - 
       448*p1*p3*S + 128*p1^2*p3*S + 4*p1^3*p3*S - 2*p1^4*p3*S - 
       448*p2*p3*S + 288*p1*p2*p3*S - 12*p1^2*p2*p3*S - 4*p1^3*p2*p3*S + 
       160*p2^2*p3*S - 36*p1*p2^2*p3*S - 20*p2^3*p3*S + 4*p1*p2^3*p3*S + 
       2*p2^4*p3*S + 256*p3^2*S - 160*p1*p3^2*S - 12*p1^2*p3^2*S + 
       8*p1^3*p3^2*S - 192*p2*p3^2*S + 24*p1*p2*p3^2*S + 12*p1^2*p2*p3^2*S + 
       36*p2^2*p3^2*S - 4*p2^3*p3^2*S + 64*p3^3*S + 12*p1*p3^3*S - 
       12*p1^2*p3^3*S - 12*p2*p3^3*S - 12*p1*p2*p3^3*S - 4*p3^4*S + 
       8*p1*p3^4*S + 4*p2*p3^4*S - 2*p3^5*S + 256*p4*S - 448*p1*p4*S + 
       144*p1^2*p4*S - 8*p1^3*p4*S - 448*p2*p4*S + 288*p1*p2*p4*S - 
       24*p1^2*p2*p4*S + 144*p2^2*p4*S - 24*p1*p2^2*p4*S - 8*p2^3*p4*S + 
       512*p3*p4*S - 352*p1*p3*p4*S + 12*p1^2*p3*p4*S + 8*p1^3*p3*p4*S - 
       384*p2*p3*p4*S + 72*p1*p2*p3*p4*S + 12*p1^2*p2*p3*p4*S + 
       60*p2^2*p3*p4*S - 4*p2^3*p3*p4*S + 208*p3^2*p4*S - 24*p1^2*p3^2*p4*S - 
       48*p2*p3^2*p4*S - 24*p1*p2*p3^2*p4*S - 4*p3^3*p4*S + 24*p1*p3^3*p4*S + 
       12*p2*p3^3*p4*S - 8*p3^4*p4*S + 256*p4^2*S - 192*p1*p4^2*S + 
       24*p1^2*p4^2*S - 192*p2*p4^2*S + 48*p1*p2*p4^2*S + 24*p2^2*p4^2*S + 
       224*p3*p4^2*S - 36*p1*p3*p4^2*S - 12*p1^2*p3*p4^2*S - 
       60*p2*p3*p4^2*S - 12*p1*p2*p3*p4^2*S + 12*p3^2*p4^2*S + 
       24*p1*p3^2*p4^2*S + 12*p2*p3^2*p4^2*S - 12*p3^3*p4^2*S + 80*p4^3*S - 
       24*p1*p4^3*S - 24*p2*p4^3*S + 20*p3*p4^3*S + 8*p1*p3*p4^3*S + 
       4*p2*p3*p4^3*S - 8*p3^2*p4^3*S + 8*p4^4*S - 2*p3*p4^4*S + 8*p1^2*s*S - 
       2*p1^4*s*S - 48*p1*p2*s*S - 4*p1^3*p2*s*S - 56*p2^2*s*S + 
       4*p1*p2^3*s*S + 2*p2^4*s*S + 48*p1*p3*s*S + 20*p1^3*p3*s*S + 
       112*p2*p3*s*S + 56*p1^2*p2*p3*s*S + 52*p1*p2^2*p3*s*S + 
       16*p2^3*p3*s*S - 56*p3^2*s*S - 48*p1^2*p3^2*s*S - 100*p1*p2*p3^2*s*S - 
       52*p2^2*p3^2*s*S + 44*p1*p3^3*s*S + 48*p2*p3^3*s*S - 14*p3^4*s*S + 
       112*p1*p4*s*S + 20*p1^3*p4*s*S + 176*p2*p4*s*S + 48*p1^2*p2*p4*s*S + 
       36*p1*p2^2*p4*s*S + 8*p2^3*p4*s*S - 176*p3*p4*s*S - 
       96*p1^2*p3*p4*s*S - 184*p1*p2*p3*p4*s*S - 88*p2^2*p3*p4*s*S + 
       132*p1*p3^2*p4*s*S + 136*p2*p3^2*p4*s*S - 56*p3^3*p4*s*S - 
       120*p4^2*s*S - 48*p1^2*p4^2*s*S - 84*p1*p2*p4^2*s*S - 
       36*p2^2*p4^2*s*S + 132*p1*p3*p4^2*s*S + 128*p2*p3*p4^2*s*S - 
       84*p3^2*p4^2*s*S + 44*p1*p4^3*s*S + 40*p2*p4^3*s*S - 56*p3*p4^3*s*S - 
       14*p4^4*s*S + 48*p1*s^2*S - 48*p1^2*s^2*S + 10*p1^3*s^2*S - 
       3*p1^4*s^2*S + 112*p2*s^2*S + 48*p1*p2*s^2*S + 46*p1^2*p2*s^2*S - 
       6*p1^3*p2*s^2*S + 96*p2^2*s^2*S + 62*p1*p2^2*s^2*S + 26*p2^3*s^2*S + 
       6*p1*p2^3*s^2*S + 3*p2^4*s^2*S - 112*p3*s^2*S - 48*p1*p3*s^2*S - 
       110*p1^2*p3*s^2*S - 8*p1^3*p3*s^2*S + p1^4*p3*s^2*S - 
       192*p2*p3*s^2*S - 268*p1*p2*p3*s^2*S - 50*p1^2*p2*p3*s^2*S + 
       2*p1^3*p2*p3*s^2*S - 158*p2^2*p3*s^2*S - 76*p1*p2^2*p3*s^2*S - 
       34*p2^3*p3*s^2*S - 2*p1*p2^3*p3*s^2*S - p2^4*p3*s^2*S + 
       96*p3^2*s^2*S + 190*p1*p3^2*s^2*S + 42*p1^2*p3^2*s^2*S - 
       4*p1^3*p3^2*s^2*S + 222*p2*p3^2*s^2*S + 118*p1*p2*p3^2*s^2*S - 
       6*p1^2*p2*p3^2*s^2*S + 76*p2^2*p3^2*s^2*S + 2*p2^3*p3^2*s^2*S - 
       90*p3^3*s^2*S - 48*p1*p3^3*s^2*S + 6*p1^2*p3^3*s^2*S - 
       62*p2*p3^3*s^2*S + 6*p1*p2*p3^3*s^2*S + 17*p3^4*s^2*S - 
       4*p1*p3^4*s^2*S - 2*p2*p3^4*s^2*S + p3^5*s^2*S - 176*p4*s^2*S - 
       192*p1*p4*s^2*S - 134*p1^2*p4*s^2*S - 18*p1^3*p4*s^2*S - 
       336*p2*p4*s^2*S - 300*p1*p2*p4*s^2*S - 72*p1^2*p2*p4*s^2*S - 
       166*p2^2*p4*s^2*S - 90*p1*p2^2*p4*s^2*S - 36*p2^3*p4*s^2*S + 
       336*p3*p4*s^2*S + 428*p1*p3*p4*s^2*S + 114*p1^2*p3*p4*s^2*S - 
       4*p1^3*p3*p4*s^2*S + 476*p2*p3*p4*s^2*S + 280*p1*p2*p3*p4*s^2*S - 
       6*p1^2*p2*p3*p4*s^2*S + 166*p2^2*p3*p4*s^2*S + 2*p2^3*p3*p4*s^2*S - 
       294*p3^2*p4*s^2*S - 174*p1*p3^2*p4*s^2*S + 12*p1^2*p3^2*p4*s^2*S - 
       208*p2*p3^2*p4*s^2*S + 12*p1*p2*p3^2*p4*s^2*S + 78*p3^3*p4*s^2*S - 
       12*p1*p3^3*p4*s^2*S - 6*p2*p3^3*p4*s^2*S + 4*p3^4*p4*s^2*S + 
       240*p4^2*s^2*S + 238*p1*p4^2*s^2*S + 72*p1^2*p4^2*s^2*S + 
       254*p2*p4^2*s^2*S + 162*p1*p2*p4^2*s^2*S + 90*p2^2*p4^2*s^2*S - 
       318*p3*p4^2*s^2*S - 204*p1*p3*p4^2*s^2*S + 6*p1^2*p3*p4^2*s^2*S - 
       230*p2*p3*p4^2*s^2*S + 6*p1*p2*p3*p4^2*s^2*S + 132*p3^2*p4^2*s^2*S - 
       12*p1*p3^2*p4^2*s^2*S - 6*p2*p3^2*p4^2*s^2*S + 6*p3^3*p4^2*s^2*S - 
       114*p4^3*s^2*S - 78*p1*p4^3*s^2*S - 84*p2*p4^3*s^2*S + 
       98*p3*p4^3*s^2*S - 4*p1*p3*p4^3*s^2*S - 2*p2*p3*p4^3*s^2*S + 
       4*p3^2*p4^3*s^2*S + 27*p4^4*s^2*S + p3*p4^4*s^2*S + 8*p1^2*s^3*S + 
       2*p1^3*s^3*S + 3*p1^4*s^3*S - 192*p2*s^3*S - 152*p1*p2*s^3*S - 
       46*p1^2*p2*s^3*S + 6*p1^3*p2*s^3*S - 160*p2^2*s^3*S - 
       98*p1*p2^2*s^3*S - 50*p2^3*s^3*S - 6*p1*p2^3*s^3*S - 3*p2^4*s^3*S + 
       192*p3*s^3*S + 216*p1*p3*s^3*S + 102*p1^2*p3*s^3*S - 8*p1^3*p3*s^3*S + 
       384*p2*p3*s^3*S + 324*p1*p2*p3*s^3*S + 2*p1^2*p2*p3*s^3*S + 
       222*p2^2*p3*s^3*S + 28*p1*p2^2*p3*s^3*S + 18*p2^3*p3*s^3*S - 
       224*p3^2*s^3*S - 210*p1*p3^2*s^3*S + 6*p1^2*p3^2*s^3*S - 
       278*p2*p3^2*s^3*S - 22*p1*p2*p3^2*s^3*S - 28*p2^2*p3^2*s^3*S + 
       106*p3^3*s^3*S + 14*p2*p3^3*s^3*S - p3^4*s^3*S + 384*p4*s^3*S + 
       384*p1*p4*s^3*S + 162*p1^2*p4*s^3*S + 2*p1^3*p4*s^3*S + 
       552*p2*p4*s^3*S + 428*p1*p2*p4*s^3*S + 24*p1^2*p2*p4*s^3*S + 
       266*p2^2*p4*s^3*S + 42*p1*p2^2*p4*s^3*S + 20*p2^3*p4*s^3*S - 
       616*p3*p4*s^3*S - 540*p1*p3*p4*s^3*S - 18*p1^2*p3*p4*s^3*S - 
       660*p2*p3*p4*s^3*S - 88*p1*p2*p3*p4*s^3*S - 70*p2^2*p3*p4*s^3*S + 
       378*p3^2*p4*s^3*S + 30*p1*p3^2*p4*s^3*S + 64*p2*p3^2*p4*s^3*S - 
       14*p3^3*p4*s^3*S - 392*p4^2*s^3*S - 330*p1*p4^2*s^3*S - 
       24*p1^2*p4^2*s^3*S - 382*p2*p4^2*s^3*S - 66*p1*p2*p4^2*s^3*S - 
       42*p2^2*p4^2*s^3*S + 438*p3*p4^2*s^3*S + 60*p1*p3*p4^2*s^3*S + 
       86*p2*p3*p4^2*s^3*S - 36*p3^2*p4^2*s^3*S + 166*p4^3*s^3*S + 
       30*p1*p4^3*s^3*S + 36*p2*p4^3*s^3*S - 34*p3*p4^3*s^3*S - 
       11*p4^4*s^3*S - 8*p1*s^4*S + 28*p1^2*s^4*S - 8*p1^3*s^4*S + 
       200*p2*s^4*S + 184*p1*p2*s^4*S + 4*p1^2*p2*s^4*S + 156*p2^2*s^4*S + 
       32*p1*p2^2*s^4*S + 20*p2^3*s^4*S - 200*p3*s^4*S - 240*p1*p3*s^4*S - 
       8*p1^2*p3*s^4*S - 368*p2*p3*s^4*S - 80*p1*p2*p3*s^4*S - 
       72*p2^2*p3*s^4*S + 212*p3^2*s^4*S + 40*p1*p3^2*s^4*S + 
       76*p2*p3^2*s^4*S - 24*p3^3*s^4*S - 408*p4*s^4*S - 368*p1*p4*s^4*S - 
       40*p1^2*p4*s^4*S - 496*p2*p4*s^4*S - 136*p1*p2*p4*s^4*S - 
       96*p2^2*p4*s^4*S + 552*p3*p4*s^4*S + 144*p1*p3*p4*s^4*S + 
       208*p2*p3*p4*s^4*S - 104*p3^2*p4*s^4*S + 340*p4^2*s^4*S + 
       104*p1*p4^2*s^4*S + 132*p2*p4^2*s^4*S - 136*p3*p4^2*s^4*S - 
       56*p4^3*s^4*S - 40*p1*s^5*S - 4*p1^2*s^5*S - 136*p2*s^5*S - 
       48*p1*p2*s^5*S - 44*p2^2*s^5*S + 136*p3*s^5*S + 56*p1*p3*s^5*S + 
       96*p2*p3*s^5*S - 52*p3^2*s^5*S + 232*p4*s^5*S + 96*p1*p4*s^5*S + 
       136*p2*p4*s^5*S - 144*p3*p4*s^5*S - 92*p4^2*s^5*S + 16*p1*s^6*S + 
       32*p2*s^6*S - 32*p3*s^6*S - 48*p4*s^6*S - 512*S^2 + 1280*p1*S^2 - 
       544*p1^2*S^2 + 40*p1^3*S^2 + 4*p1^4*S^2 + 1280*p2*S^2 - 
       1152*p1*p2*S^2 + 168*p1^2*p2*S^2 + 8*p1^3*p2*S^2 - 608*p2^2*S^2 + 
       216*p1*p2^2*S^2 + 88*p2^3*S^2 - 8*p1*p2^3*S^2 - 4*p2^4*S^2 - 
       1408*p3*S^2 + 1344*p1*p3*S^2 - 168*p1^2*p3*S^2 - 34*p1^3*p3*S^2 + 
       3*p1^4*p3*S^2 + 1472*p2*p3*S^2 - 576*p1*p2*p3*S^2 - 
       18*p1^2*p2*p3*S^2 + 6*p1^3*p2*p3*S^2 - 408*p2^2*p3*S^2 + 
       66*p1*p2^2*p3*S^2 + 50*p2^3*p3*S^2 - 6*p1*p2^3*p3*S^2 - 
       3*p2^4*p3*S^2 - 800*p3^2*S^2 + 216*p1*p3^2*S^2 + 78*p1^2*p3^2*S^2 - 
       12*p1^3*p3^2*S^2 + 408*p2*p3^2*S^2 + 12*p1*p2*p3^2*S^2 - 
       18*p1^2*p2*p3^2*S^2 - 66*p2^2*p3^2*S^2 + 6*p2^3*p3^2*S^2 - 
       88*p3^3*S^2 - 70*p1*p3^3*S^2 + 18*p1^2*p3^3*S^2 - 2*p2*p3^3*S^2 + 
       18*p1*p2*p3^3*S^2 + 22*p3^4*S^2 - 12*p1*p3^4*S^2 - 6*p2*p3^4*S^2 + 
       3*p3^5*S^2 - 1408*p4*S^2 + 1440*p1*p4*S^2 - 288*p1^2*p4*S^2 + 
       4*p1^3*p4*S^2 + 1504*p2*p4*S^2 - 672*p1*p2*p4*S^2 + 
       36*p1^2*p2*p4*S^2 - 384*p2^2*p4*S^2 + 60*p1*p2^2*p4*S^2 + 
       28*p2^3*p4*S^2 - 1696*p3*p4*S^2 + 672*p1*p3*p4*S^2 + 
       42*p1^2*p3*p4*S^2 - 12*p1^3*p3*p4*S^2 + 912*p2*p3*p4*S^2 - 
       84*p1*p2*p3*p4*S^2 - 18*p1^2*p2*p3*p4*S^2 - 126*p2^2*p3*p4*S^2 + 
       6*p2^3*p3*p4*S^2 - 384*p3^2*p4*S^2 - 96*p1*p3^2*p4*S^2 + 
       36*p1^2*p3^2*p4*S^2 + 48*p2*p3^2*p4*S^2 + 36*p1*p2*p3^2*p4*S^2 + 
       50*p3^3*p4*S^2 - 36*p1*p3^3*p4*S^2 - 18*p2*p3^3*p4*S^2 + 
       12*p3^4*p4*S^2 - 896*p4^2*S^2 + 456*p1*p4^2*S^2 - 36*p1^2*p4^2*S^2 + 
       504*p2*p4^2*S^2 - 96*p1*p2*p4^2*S^2 - 60*p2^2*p4^2*S^2 - 
       504*p3*p4^2*S^2 + 18*p1*p3*p4^2*S^2 + 18*p1^2*p3*p4^2*S^2 + 
       102*p2*p3*p4^2*S^2 + 18*p1*p2*p3*p4^2*S^2 + 18*p3^2*p4^2*S^2 - 
       36*p1*p3^2*p4^2*S^2 - 18*p2*p3^2*p4^2*S^2 + 18*p3^3*p4^2*S^2 - 
       208*p4^3*S^2 + 44*p1*p4^3*S^2 + 52*p2*p4^3*S^2 - 26*p3*p4^3*S^2 - 
       12*p1*p3*p4^3*S^2 - 6*p2*p3*p4^3*S^2 + 12*p3^2*p4^3*S^2 - 
       16*p4^4*S^2 + 3*p3*p4^4*S^2 - 48*p1*s*S^2 - 48*p1^2*s*S^2 - 
       10*p1^3*s*S^2 - 3*p1^4*s*S^2 - 112*p2*s*S^2 + 48*p1*p2*s*S^2 - 
       46*p1^2*p2*s*S^2 - 6*p1^3*p2*s*S^2 + 96*p2^2*s*S^2 - 
       62*p1*p2^2*s*S^2 - 26*p2^3*s*S^2 + 6*p1*p2^3*s*S^2 + 3*p2^4*s*S^2 + 
       112*p3*s*S^2 - 48*p1*p3*s*S^2 + 110*p1^2*p3*s*S^2 - 8*p1^3*p3*s*S^2 - 
       p1^4*p3*s*S^2 - 192*p2*p3*s*S^2 + 268*p1*p2*p3*s*S^2 - 
       50*p1^2*p2*p3*s*S^2 - 2*p1^3*p2*p3*s*S^2 + 158*p2^2*p3*s*S^2 - 
       76*p1*p2^2*p3*s*S^2 - 34*p2^3*p3*s*S^2 + 2*p1*p2^3*p3*s*S^2 + 
       p2^4*p3*s*S^2 + 96*p3^2*s*S^2 - 190*p1*p3^2*s*S^2 + 
       42*p1^2*p3^2*s*S^2 + 4*p1^3*p3^2*s*S^2 - 222*p2*p3^2*s*S^2 + 
       118*p1*p2*p3^2*s*S^2 + 6*p1^2*p2*p3^2*s*S^2 + 76*p2^2*p3^2*s*S^2 - 
       2*p2^3*p3^2*s*S^2 + 90*p3^3*s*S^2 - 48*p1*p3^3*s*S^2 - 
       6*p1^2*p3^3*s*S^2 - 62*p2*p3^3*s*S^2 - 6*p1*p2*p3^3*s*S^2 + 
       17*p3^4*s*S^2 + 4*p1*p3^4*s*S^2 + 2*p2*p3^4*s*S^2 - p3^5*s*S^2 + 
       176*p4*s*S^2 - 192*p1*p4*s*S^2 + 134*p1^2*p4*s*S^2 - 
       18*p1^3*p4*s*S^2 - 336*p2*p4*s*S^2 + 300*p1*p2*p4*s*S^2 - 
       72*p1^2*p2*p4*s*S^2 + 166*p2^2*p4*s*S^2 - 90*p1*p2^2*p4*s*S^2 - 
       36*p2^3*p4*s*S^2 + 336*p3*p4*s*S^2 - 428*p1*p3*p4*s*S^2 + 
       114*p1^2*p3*p4*s*S^2 + 4*p1^3*p3*p4*s*S^2 - 476*p2*p3*p4*s*S^2 + 
       280*p1*p2*p3*p4*s*S^2 + 6*p1^2*p2*p3*p4*s*S^2 + 166*p2^2*p3*p4*s*S^2 - 
       2*p2^3*p3*p4*s*S^2 + 294*p3^2*p4*s*S^2 - 174*p1*p3^2*p4*s*S^2 - 
       12*p1^2*p3^2*p4*s*S^2 - 208*p2*p3^2*p4*s*S^2 - 
       12*p1*p2*p3^2*p4*s*S^2 + 78*p3^3*p4*s*S^2 + 12*p1*p3^3*p4*s*S^2 + 
       6*p2*p3^3*p4*s*S^2 - 4*p3^4*p4*s*S^2 + 240*p4^2*s*S^2 - 
       238*p1*p4^2*s*S^2 + 72*p1^2*p4^2*s*S^2 - 254*p2*p4^2*s*S^2 + 
       162*p1*p2*p4^2*s*S^2 + 90*p2^2*p4^2*s*S^2 + 318*p3*p4^2*s*S^2 - 
       204*p1*p3*p4^2*s*S^2 - 6*p1^2*p3*p4^2*s*S^2 - 230*p2*p3*p4^2*s*S^2 - 
       6*p1*p2*p3*p4^2*s*S^2 + 132*p3^2*p4^2*s*S^2 + 12*p1*p3^2*p4^2*s*S^2 + 
       6*p2*p3^2*p4^2*s*S^2 - 6*p3^3*p4^2*s*S^2 + 114*p4^3*s*S^2 - 
       78*p1*p4^3*s*S^2 - 84*p2*p4^3*s*S^2 + 98*p3*p4^3*s*S^2 + 
       4*p1*p3*p4^3*s*S^2 + 2*p2*p3*p4^3*s*S^2 - 4*p3^2*p4^3*s*S^2 + 
       27*p4^4*s*S^2 - p3*p4^4*s*S^2 + 224*s^2*S^2 + 224*p1^2*s^2*S^2 + 
       2*p1^4*s^2*S^2 + 320*p1*p2*s^2*S^2 + 4*p1^3*p2*s^2*S^2 + 
       96*p2^2*s^2*S^2 - 4*p1*p2^3*s^2*S^2 - 2*p2^4*s^2*S^2 - 
       512*p1*p3*s^2*S^2 + 12*p1^3*p3*s^2*S^2 - 416*p2*p3*s^2*S^2 + 
       40*p1^2*p2*p3*s^2*S^2 + 44*p1*p2^2*p3*s^2*S^2 + 16*p2^3*p3*s^2*S^2 + 
       288*p3^2*s^2*S^2 - 48*p1^2*p3^2*s^2*S^2 - 92*p1*p2*p3^2*s^2*S^2 - 
       44*p2^2*p3^2*s^2*S^2 + 52*p1*p3^3*s^2*S^2 + 48*p2*p3^3*s^2*S^2 - 
       18*p3^4*s^2*S^2 - 400*p1*p4*s^2*S^2 + 12*p1^3*p4*s^2*S^2 - 
       272*p2*p4*s^2*S^2 + 48*p1^2*p2*p4*s^2*S^2 + 60*p1*p2^2*p4*s^2*S^2 + 
       24*p2^3*p4*s^2*S^2 + 464*p3*p4*s^2*S^2 - 96*p1^2*p3*p4*s^2*S^2 - 
       200*p1*p2*p3*p4*s^2*S^2 - 104*p2^2*p3*p4*s^2*S^2 + 
       156*p1*p3^2*p4*s^2*S^2 + 152*p2*p3^2*p4*s^2*S^2 - 72*p3^3*p4*s^2*S^2 + 
       176*p4^2*s^2*S^2 - 48*p1^2*p4^2*s^2*S^2 - 108*p1*p2*p4^2*s^2*S^2 - 
       60*p2^2*p4^2*s^2*S^2 + 156*p1*p3*p4^2*s^2*S^2 + 
       160*p2*p3*p4^2*s^2*S^2 - 108*p3^2*p4^2*s^2*S^2 + 52*p1*p4^3*s^2*S^2 + 
       56*p2*p4^3*s^2*S^2 - 72*p3*p4^3*s^2*S^2 - 18*p4^4*s^2*S^2 - 
       384*s^3*S^2 - 368*p1*s^3*S^2 - 120*p1^2*s^3*S^2 + 4*p1^3*s^3*S^2 - 
       288*p2*s^3*S^2 - 248*p1*p2*s^3*S^2 + 16*p1^2*p2*s^3*S^2 - 
       128*p2^2*s^3*S^2 + 20*p1*p2^2*s^3*S^2 + 8*p2^3*s^3*S^2 + 
       416*p3*s^3*S^2 + 360*p1*p3*s^3*S^2 - 56*p1^2*p3*s^3*S^2 + 
       400*p2*p3*s^3*S^2 - 104*p1*p2*p3*s^3*S^2 - 48*p2^2*p3*s^3*S^2 - 
       240*p3^2*s^3*S^2 + 100*p1*p3^2*s^3*S^2 + 88*p2*p3^2*s^3*S^2 - 
       48*p3^3*s^3*S^2 + 336*p4*s^3*S^2 + 384*p1*p4*s^3*S^2 - 
       52*p1^2*p4*s^3*S^2 + 392*p2*p4*s^3*S^2 - 112*p1*p2*p4*s^3*S^2 - 
       60*p2^2*p4*s^3*S^2 - 504*p3*p4*s^3*S^2 + 192*p1*p3*p4*s^3*S^2 + 
       184*p2*p3*p4*s^3*S^2 - 140*p3^2*p4*s^3*S^2 - 264*p4^2*s^3*S^2 + 
       92*p1*p4^2*s^3*S^2 + 96*p2*p4^2*s^3*S^2 - 136*p3*p4^2*s^3*S^2 - 
       44*p4^3*s^3*S^2 + 400*s^4*S^2 + 352*p1*s^4*S^2 - 4*p1^2*s^4*S^2 + 
       368*p2*s^4*S^2 + 16*p1*p2*s^4*S^2 + 20*p2^2*s^4*S^2 - 480*p3*s^4*S^2 - 
       40*p2*p3*s^4*S^2 + 4*p3^2*s^4*S^2 - 496*p4*s^4*S^2 - 
       32*p1*p4*s^4*S^2 - 56*p2*p4*s^4*S^2 + 40*p3*p4*s^4*S^2 + 
       36*p4^2*s^4*S^2 - 272*s^5*S^2 - 56*p1*s^5*S^2 - 88*p2*s^5*S^2 + 
       104*p3*s^5*S^2 + 136*p4*s^5*S^2 + 64*s^6*S^2 + 1792*S^3 - 
       2176*p1*S^3 + 480*p1^2*S^3 + 20*p1^3*S^3 - 6*p1^4*S^3 - 2304*p2*S^3 + 
       1248*p1*p2*S^3 - 60*p1^2*p2*S^3 - 12*p1^3*p2*S^3 + 768*p2^2*S^3 - 
       180*p1*p2^2*S^3 - 100*p2^3*S^3 + 12*p1*p2^3*S^3 + 6*p2^4*S^3 + 
       2560*p3*S^3 - 1280*p1*p3*S^3 - 68*p1^2*p3*S^3 + 44*p1^3*p3*S^3 - 
       p1^4*p3*S^3 - 1760*p2*p3*S^3 + 312*p1*p2*p3*S^3 + 48*p1^2*p2*p3*S^3 - 
       2*p1^3*p2*p3*S^3 + 380*p2^2*p3*S^3 - 36*p1*p2^2*p3*S^3 - 
       40*p2^3*p3*S^3 + 2*p1*p2^3*p3*S^3 + p2^4*p3*S^3 + 800*p3^2*S^3 + 
       76*p1*p3^2*S^3 - 96*p1^2*p3^2*S^3 + 4*p1^3*p3^2*S^3 - 
       252*p2*p3^2*S^3 - 60*p1*p2*p3^2*S^3 + 6*p1^2*p2*p3^2*S^3 + 
       36*p2^2*p3^2*S^3 - 2*p2^3*p3^2*S^3 - 28*p3^3*S^3 + 84*p1*p3^3*S^3 - 
       6*p1^2*p3^3*S^3 + 24*p2*p3^3*S^3 - 6*p1*p2*p3^3*S^3 - 26*p3^4*S^3 + 
       4*p1*p3^4*S^3 + 2*p2*p3^4*S^3 - p3^5*S^3 + 2688*p4*S^3 - 
       1664*p1*p4*S^3 + 156*p1^2*p4*S^3 + 8*p1^3*p4*S^3 - 1952*p2*p4*S^3 + 
       552*p1*p2*p4*S^3 - 12*p1^2*p2*p4*S^3 + 396*p2^2*p4*S^3 - 
       48*p1*p2^2*p4*S^3 - 28*p2^3*p4*S^3 + 1984*p3*p4*S^3 - 
       296*p1*p3*p4*S^3 - 84*p1^2*p3*p4*S^3 + 4*p1^3*p3*p4*S^3 - 
       744*p2*p3*p4*S^3 + 6*p1^2*p2*p3*p4*S^3 + 84*p2^2*p3*p4*S^3 - 
       2*p2^3*p3*p4*S^3 + 140*p3^2*p4*S^3 + 144*p1*p3^2*p4*S^3 - 
       12*p1^2*p3^2*p4*S^3 + 12*p2*p3^2*p4*S^3 - 12*p1*p2*p3^2*p4*S^3 - 
       68*p3^3*p4*S^3 + 12*p1*p3^3*p4*S^3 + 6*p2*p3^3*p4*S^3 - 
       4*p3^4*p4*S^3 + 1184*p4^2*S^3 - 372*p1*p4^2*S^3 + 12*p1^2*p4^2*S^3 - 
       492*p2*p4^2*S^3 + 60*p1*p2*p4^2*S^3 + 48*p2^2*p4^2*S^3 + 
       364*p3*p4^2*S^3 + 36*p1*p3*p4^2*S^3 - 6*p1^2*p3*p4^2*S^3 - 
       48*p2*p3*p4^2*S^3 - 6*p1*p2*p3*p4^2*S^3 - 48*p3^2*p4^2*S^3 + 
       12*p1*p3^2*p4^2*S^3 + 6*p2*p3^2*p4^2*S^3 - 6*p3^3*p4^2*S^3 + 
       196*p4^3*S^3 - 24*p1*p4^3*S^3 - 36*p2*p4^3*S^3 + 4*p3*p4^3*S^3 + 
       4*p1*p3*p4^3*S^3 + 2*p2*p3*p4^3*S^3 - 4*p3^2*p4^3*S^3 + 10*p4^4*S^3 - 
       p3*p4^4*S^3 + 8*p1^2*s*S^3 - 2*p1^3*s*S^3 + 3*p1^4*s*S^3 + 
       192*p2*s*S^3 - 152*p1*p2*s*S^3 + 46*p1^2*p2*s*S^3 + 6*p1^3*p2*s*S^3 - 
       160*p2^2*s*S^3 + 98*p1*p2^2*s*S^3 + 50*p2^3*s*S^3 - 6*p1*p2^3*s*S^3 - 
       3*p2^4*s*S^3 - 192*p3*s*S^3 + 216*p1*p3*s*S^3 - 102*p1^2*p3*s*S^3 - 
       8*p1^3*p3*s*S^3 + 384*p2*p3*s*S^3 - 324*p1*p2*p3*s*S^3 + 
       2*p1^2*p2*p3*s*S^3 - 222*p2^2*p3*s*S^3 + 28*p1*p2^2*p3*s*S^3 + 
       18*p2^3*p3*s*S^3 - 224*p3^2*s*S^3 + 210*p1*p3^2*s*S^3 + 
       6*p1^2*p3^2*s*S^3 + 278*p2*p3^2*s*S^3 - 22*p1*p2*p3^2*s*S^3 - 
       28*p2^2*p3^2*s*S^3 - 106*p3^3*s*S^3 + 14*p2*p3^3*s*S^3 - p3^4*s*S^3 - 
       384*p4*s*S^3 + 384*p1*p4*s*S^3 - 162*p1^2*p4*s*S^3 + 2*p1^3*p4*s*S^3 + 
       552*p2*p4*s*S^3 - 428*p1*p2*p4*s*S^3 + 24*p1^2*p2*p4*s*S^3 - 
       266*p2^2*p4*s*S^3 + 42*p1*p2^2*p4*s*S^3 + 20*p2^3*p4*s*S^3 - 
       616*p3*p4*s*S^3 + 540*p1*p3*p4*s*S^3 - 18*p1^2*p3*p4*s*S^3 + 
       660*p2*p3*p4*s*S^3 - 88*p1*p2*p3*p4*s*S^3 - 70*p2^2*p3*p4*s*S^3 - 
       378*p3^2*p4*s*S^3 + 30*p1*p3^2*p4*s*S^3 + 64*p2*p3^2*p4*s*S^3 - 
       14*p3^3*p4*s*S^3 - 392*p4^2*s*S^3 + 330*p1*p4^2*s*S^3 - 
       24*p1^2*p4^2*s*S^3 + 382*p2*p4^2*s*S^3 - 66*p1*p2*p4^2*s*S^3 - 
       42*p2^2*p4^2*s*S^3 - 438*p3*p4^2*s*S^3 + 60*p1*p3*p4^2*s*S^3 + 
       86*p2*p3*p4^2*s*S^3 - 36*p3^2*p4^2*s*S^3 - 166*p4^3*s*S^3 + 
       30*p1*p4^3*s*S^3 + 36*p2*p4^3*s*S^3 - 34*p3*p4^3*s*S^3 - 
       11*p4^4*s*S^3 - 384*s^2*S^3 + 368*p1*s^2*S^3 - 120*p1^2*s^2*S^3 - 
       4*p1^3*s^2*S^3 + 288*p2*s^2*S^3 - 248*p1*p2*s^2*S^3 - 
       16*p1^2*p2*s^2*S^3 - 128*p2^2*s^2*S^3 - 20*p1*p2^2*s^2*S^3 - 
       8*p2^3*s^2*S^3 - 416*p3*s^2*S^3 + 360*p1*p3*s^2*S^3 + 
       56*p1^2*p3*s^2*S^3 + 400*p2*p3*s^2*S^3 + 104*p1*p2*p3*s^2*S^3 + 
       48*p2^2*p3*s^2*S^3 - 240*p3^2*s^2*S^3 - 100*p1*p3^2*s^2*S^3 - 
       88*p2*p3^2*s^2*S^3 + 48*p3^3*s^2*S^3 - 336*p4*s^2*S^3 + 
       384*p1*p4*s^2*S^3 + 52*p1^2*p4*s^2*S^3 + 392*p2*p4*s^2*S^3 + 
       112*p1*p2*p4*s^2*S^3 + 60*p2^2*p4*s^2*S^3 - 504*p3*p4*s^2*S^3 - 
       192*p1*p3*p4*s^2*S^3 - 184*p2*p3*p4*s^2*S^3 + 140*p3^2*p4*s^2*S^3 - 
       264*p4^2*s^2*S^3 - 92*p1*p4^2*s^2*S^3 - 96*p2*p4^2*s^2*S^3 + 
       136*p3*p4^2*s^2*S^3 + 44*p4^3*s^2*S^3 + 64*s^3*S^3 + 48*p1^2*s^3*S^3 + 
       128*p1*p2*s^3*S^3 + 80*p2^2*s^3*S^3 - 224*p1*p3*s^3*S^3 - 
       256*p2*p3*s^3*S^3 + 176*p3^2*s^3*S^3 - 256*p1*p4*s^3*S^3 - 
       288*p2*p4*s^3*S^3 + 384*p3*p4*s^3*S^3 + 208*p4^2*s^3*S^3 + 
       112*s^4*S^3 - 88*p1*s^4*S^3 - 104*p2*s^4*S^3 + 152*p3*s^4*S^3 + 
       168*p4*s^4*S^3 - 2432*S^4 + 1600*p1*S^4 - 80*p1^2*S^4 - 40*p1^3*S^4 + 
       2*p1^4*S^4 + 1984*p2*S^4 - 576*p1*p2*S^4 - 24*p1^2*p2*S^4 + 
       4*p1^3*p2*S^4 - 496*p2^2*S^4 + 72*p1*p2^2*S^4 + 56*p2^3*S^4 - 
       4*p1*p2^3*S^4 - 2*p2^4*S^4 - 2016*p3*S^4 + 296*p1*p3*S^4 + 
       156*p1^2*p3*S^4 - 14*p1^3*p3*S^4 + 920*p2*p3*S^4 - 18*p1^2*p2*p3*S^4 - 
       156*p2^2*p3*S^4 + 6*p1*p2^2*p3*S^4 + 10*p2^3*p3*S^4 - 216*p3^2*S^4 - 
       192*p1*p3^2*S^4 + 30*p1^2*p3^2*S^4 + 24*p2*p3^2*S^4 + 
       24*p1*p2*p3^2*S^4 - 6*p2^2*p3^2*S^4 + 76*p3^3*S^4 - 26*p1*p3^3*S^4 - 
       10*p2*p3^3*S^4 + 8*p3^4*S^4 - 2400*p4*S^4 + 816*p1*p4*S^4 - 
       4*p1^3*p4*S^4 + 1232*p2*p4*S^4 - 192*p1*p2*p4*S^4 - 192*p2^2*p4*S^4 + 
       12*p1*p2^2*p4*S^4 + 8*p2^3*p4*S^4 - 952*p3*p4*S^4 - 72*p1*p3*p4*S^4 + 
       30*p1^2*p3*p4*S^4 + 240*p2*p3*p4*S^4 + 12*p1*p2*p3*p4*S^4 - 
       18*p2^2*p3*p4*S^4 + 72*p3^2*p4*S^4 - 48*p1*p3^2*p4*S^4 - 
       12*p2*p3^2*p4*S^4 + 22*p3^3*p4*S^4 - 736*p4^2*S^4 + 120*p1*p4^2*S^4 + 
       216*p2*p4^2*S^4 - 12*p1*p2*p4^2*S^4 - 12*p2^2*p4^2*S^4 - 
       84*p3*p4^2*S^4 - 18*p1*p3*p4^2*S^4 + 6*p2*p3*p4^2*S^4 + 
       18*p3^2*p4^2*S^4 - 80*p4^3*S^4 + 4*p1*p4^3*S^4 + 8*p2*p4^3*S^4 + 
       2*p3*p4^3*S^4 - 2*p4^4*S^4 + 8*p1*s*S^4 + 28*p1^2*s*S^4 + 
       8*p1^3*s*S^4 - 200*p2*s*S^4 + 184*p1*p2*s*S^4 - 4*p1^2*p2*s*S^4 + 
       156*p2^2*s*S^4 - 32*p1*p2^2*s*S^4 - 20*p2^3*s*S^4 + 200*p3*s*S^4 - 
       240*p1*p3*s*S^4 + 8*p1^2*p3*s*S^4 - 368*p2*p3*s*S^4 + 
       80*p1*p2*p3*s*S^4 + 72*p2^2*p3*s*S^4 + 212*p3^2*s*S^4 - 
       40*p1*p3^2*s*S^4 - 76*p2*p3^2*s*S^4 + 24*p3^3*s*S^4 + 408*p4*s*S^4 - 
       368*p1*p4*s*S^4 + 40*p1^2*p4*s*S^4 - 496*p2*p4*s*S^4 + 
       136*p1*p2*p4*s*S^4 + 96*p2^2*p4*s*S^4 + 552*p3*p4*s*S^4 - 
       144*p1*p3*p4*s*S^4 - 208*p2*p3*p4*s*S^4 + 104*p3^2*p4*s*S^4 + 
       340*p4^2*s*S^4 - 104*p1*p4^2*s*S^4 - 132*p2*p4^2*s*S^4 + 
       136*p3*p4^2*s*S^4 + 56*p4^3*s*S^4 + 400*s^2*S^4 - 352*p1*s^2*S^4 - 
       4*p1^2*s^2*S^4 - 368*p2*s^2*S^4 + 16*p1*p2*s^2*S^4 + 20*p2^2*s^2*S^4 + 
       480*p3*s^2*S^4 - 40*p2*p3*s^2*S^4 + 4*p3^2*s^2*S^4 + 496*p4*s^2*S^4 - 
       32*p1*p4*s^2*S^4 - 56*p2*p4*s^2*S^4 + 40*p3*p4*s^2*S^4 + 
       36*p4^2*s^2*S^4 + 112*s^3*S^4 + 88*p1*s^3*S^4 + 104*p2*s^3*S^4 - 
       152*p3*s^3*S^4 - 168*p4*s^3*S^4 - 128*s^4*S^4 + 1600*S^5 - 
       464*p1*S^5 - 72*p1^2*S^5 + 12*p1^3*S^5 - 880*p2*S^5 + 96*p1*p2*S^5 + 
       12*p1^2*p2*S^5 + 168*p2^2*S^5 - 12*p1*p2^2*S^5 - 12*p2^3*S^5 + 
       656*p3*S^5 + 144*p1*p3*S^5 - 48*p1^2*p3*S^5 - 192*p2*p3*S^5 - 
       24*p1*p2*p3*S^5 + 24*p2^2*p3*S^5 - 72*p3^2*S^5 + 60*p1*p3^2*S^5 + 
       12*p2*p3^2*S^5 - 24*p3^3*S^5 + 1072*p4*S^5 - 144*p1*p4*S^5 - 
       12*p1^2*p4*S^5 - 384*p2*p4*S^5 + 24*p1*p2*p4*S^5 + 36*p2^2*p4*S^5 + 
       144*p3*p4*S^5 + 48*p1*p3*p4*S^5 - 24*p2*p3*p4*S^5 - 36*p3^2*p4*S^5 + 
       216*p4^2*S^5 - 12*p1*p4^2*S^5 - 36*p2*p4^2*S^5 + 12*p4^3*S^5 + 
       40*p1*s*S^5 - 4*p1^2*s*S^5 + 136*p2*s*S^5 - 48*p1*p2*s*S^5 - 
       44*p2^2*s*S^5 - 136*p3*s*S^5 + 56*p1*p3*s*S^5 + 96*p2*p3*s*S^5 - 
       52*p3^2*s*S^5 - 232*p4*s*S^5 + 96*p1*p4*s*S^5 + 136*p2*p4*s*S^5 - 
       144*p3*p4*s*S^5 - 92*p4^2*s*S^5 - 272*s^2*S^5 + 56*p1*s^2*S^5 + 
       88*p2*s^2*S^5 - 104*p3*s^2*S^5 - 136*p4*s^2*S^5 - 512*S^6 + 
       24*p1^2*S^6 + 192*p2*S^6 - 24*p2^2*S^6 - 32*p3*S^6 - 56*p1*p3*S^6 + 
       8*p2*p3*S^6 + 32*p3^2*S^6 - 224*p4*S^6 + 48*p2*p4*S^6 + 8*p3*p4*S^6 - 
       24*p4^2*S^6 - 16*p1*s*S^6 - 32*p2*s*S^6 + 32*p3*s*S^6 + 48*p4*s*S^6 + 
       64*s^2*S^6 + 64*S^7 + 16*p1*S^7 - 16*p2*S^7 - 16*p3*S^7 + 16*p4*S^7 + 
       128*p1*s*t + 96*p1^2*s*t + 16*p1^3*s*t + 128*p2*s*t + 192*p1*p2*s*t + 
       48*p1^2*p2*s*t + 96*p2^2*s*t + 48*p1*p2^2*s*t + 16*p2^3*s*t - 
       128*p3*s*t - 256*p1*p3*s*t - 96*p1^2*p3*s*t - 8*p1^3*p3*s*t - 
       256*p2*p3*s*t - 192*p1*p2*p3*s*t - 24*p1^2*p2*p3*s*t - 
       96*p2^2*p3*s*t - 24*p1*p2^2*p3*s*t - 8*p2^3*p3*s*t + 160*p3^2*s*t + 
       144*p1*p3^2*s*t + 24*p1^2*p3^2*s*t + 144*p2*p3^2*s*t + 
       48*p1*p2*p3^2*s*t + 24*p2^2*p3^2*s*t - 64*p3^3*s*t - 24*p1*p3^3*s*t - 
       24*p2*p3^3*s*t + 8*p3^4*s*t - 128*p4*s*t - 256*p1*p4*s*t - 
       96*p1^2*p4*s*t - 8*p1^3*p4*s*t - 256*p2*p4*s*t - 192*p1*p2*p4*s*t - 
       24*p1^2*p2*p4*s*t - 96*p2^2*p4*s*t - 24*p1*p2^2*p4*s*t - 
       8*p2^3*p4*s*t + 320*p3*p4*s*t + 288*p1*p3*p4*s*t + 48*p1^2*p3*p4*s*t + 
       288*p2*p3*p4*s*t + 96*p1*p2*p3*p4*s*t + 48*p2^2*p3*p4*s*t - 
       192*p3^2*p4*s*t - 72*p1*p3^2*p4*s*t - 72*p2*p3^2*p4*s*t + 
       32*p3^3*p4*s*t + 160*p4^2*s*t + 144*p1*p4^2*s*t + 24*p1^2*p4^2*s*t + 
       144*p2*p4^2*s*t + 48*p1*p2*p4^2*s*t + 24*p2^2*p4^2*s*t - 
       192*p3*p4^2*s*t - 72*p1*p3*p4^2*s*t - 72*p2*p3*p4^2*s*t + 
       48*p3^2*p4^2*s*t - 64*p4^3*s*t - 24*p1*p4^3*s*t - 24*p2*p4^3*s*t + 
       32*p3*p4^3*s*t + 8*p4^4*s*t - 256*s^2*t - 704*p1*s^2*t - 
       336*p1^2*s^2*t - 40*p1^3*s^2*t - 704*p2*s^2*t - 672*p1*p2*s^2*t - 
       120*p1^2*p2*s^2*t - 336*p2^2*s^2*t - 120*p1*p2^2*s^2*t - 
       40*p2^3*s^2*t + 832*p3*s^2*t + 960*p1*p3*s^2*t + 240*p1^2*p3*s^2*t + 
       12*p1^3*p3*s^2*t + 960*p2*p3*s^2*t + 480*p1*p2*p3*s^2*t + 
       36*p1^2*p2*p3*s^2*t + 240*p2^2*p3*s^2*t + 36*p1*p2^2*p3*s^2*t + 
       12*p2^3*p3*s^2*t - 624*p3^2*s^2*t - 360*p1*p3^2*s^2*t - 
       36*p1^2*p3^2*s^2*t - 360*p2*p3^2*s^2*t - 72*p1*p2*p3^2*s^2*t - 
       36*p2^2*p3^2*s^2*t + 160*p3^3*s^2*t + 36*p1*p3^3*s^2*t + 
       36*p2*p3^3*s^2*t - 12*p3^4*s^2*t + 832*p4*s^2*t + 960*p1*p4*s^2*t + 
       240*p1^2*p4*s^2*t + 12*p1^3*p4*s^2*t + 960*p2*p4*s^2*t + 
       480*p1*p2*p4*s^2*t + 36*p1^2*p2*p4*s^2*t + 240*p2^2*p4*s^2*t + 
       36*p1*p2^2*p4*s^2*t + 12*p2^3*p4*s^2*t - 1248*p3*p4*s^2*t - 
       720*p1*p3*p4*s^2*t - 72*p1^2*p3*p4*s^2*t - 720*p2*p3*p4*s^2*t - 
       144*p1*p2*p3*p4*s^2*t - 72*p2^2*p3*p4*s^2*t + 480*p3^2*p4*s^2*t + 
       108*p1*p3^2*p4*s^2*t + 108*p2*p3^2*p4*s^2*t - 48*p3^3*p4*s^2*t - 
       624*p4^2*s^2*t - 360*p1*p4^2*s^2*t - 36*p1^2*p4^2*s^2*t - 
       360*p2*p4^2*s^2*t - 72*p1*p2*p4^2*s^2*t - 36*p2^2*p4^2*s^2*t + 
       480*p3*p4^2*s^2*t + 108*p1*p3*p4^2*s^2*t + 108*p2*p3*p4^2*s^2*t - 
       72*p3^2*p4^2*s^2*t + 160*p4^3*s^2*t + 36*p1*p4^3*s^2*t + 
       36*p2*p4^3*s^2*t - 48*p3*p4^3*s^2*t - 12*p4^4*s^2*t + 1024*s^3*t + 
       1408*p1*s^3*t + 432*p1^2*s^3*t + 32*p1^3*s^3*t + 1408*p2*s^3*t + 
       864*p1*p2*s^3*t + 96*p1^2*p2*s^3*t + 432*p2^2*s^3*t + 
       96*p1*p2^2*s^3*t + 32*p2^3*s^3*t - 1792*p3*s^3*t - 1280*p1*p3*s^3*t - 
       192*p1^2*p3*s^3*t - 4*p1^3*p3*s^3*t - 1280*p2*p3*s^3*t - 
       384*p1*p2*p3*s^3*t - 12*p1^2*p2*p3*s^3*t - 192*p2^2*p3*s^3*t - 
       12*p1*p2^2*p3*s^3*t - 4*p2^3*p3*s^3*t + 848*p3^2*s^3*t + 
       288*p1*p3^2*s^3*t + 12*p1^2*p3^2*s^3*t + 288*p2*p3^2*s^3*t + 
       24*p1*p2*p3^2*s^3*t + 12*p2^2*p3^2*s^3*t - 128*p3^3*s^3*t - 
       12*p1*p3^3*s^3*t - 12*p2*p3^3*s^3*t + 4*p3^4*s^3*t - 1792*p4*s^3*t - 
       1280*p1*p4*s^3*t - 192*p1^2*p4*s^3*t - 4*p1^3*p4*s^3*t - 
       1280*p2*p4*s^3*t - 384*p1*p2*p4*s^3*t - 12*p1^2*p2*p4*s^3*t - 
       192*p2^2*p4*s^3*t - 12*p1*p2^2*p4*s^3*t - 4*p2^3*p4*s^3*t + 
       1696*p3*p4*s^3*t + 576*p1*p3*p4*s^3*t + 24*p1^2*p3*p4*s^3*t + 
       576*p2*p3*p4*s^3*t + 48*p1*p2*p3*p4*s^3*t + 24*p2^2*p3*p4*s^3*t - 
       384*p3^2*p4*s^3*t - 36*p1*p3^2*p4*s^3*t - 36*p2*p3^2*p4*s^3*t + 
       16*p3^3*p4*s^3*t + 848*p4^2*s^3*t + 288*p1*p4^2*s^3*t + 
       12*p1^2*p4^2*s^3*t + 288*p2*p4^2*s^3*t + 24*p1*p2*p4^2*s^3*t + 
       12*p2^2*p4^2*s^3*t - 384*p3*p4^2*s^3*t - 36*p1*p3*p4^2*s^3*t - 
       36*p2*p3*p4^2*s^3*t + 24*p3^2*p4^2*s^3*t - 128*p4^3*s^3*t - 
       12*p1*p4^3*s^3*t - 12*p2*p4^3*s^3*t + 16*p3*p4^3*s^3*t + 
       4*p4^4*s^3*t - 1600*s^4*t - 1312*p1*s^4*t - 240*p1^2*s^4*t - 
       8*p1^3*s^4*t - 1312*p2*s^4*t - 480*p1*p2*s^4*t - 24*p1^2*p2*s^4*t - 
       240*p2^2*s^4*t - 24*p1*p2^2*s^4*t - 8*p2^3*s^4*t + 1728*p3*s^4*t + 
       720*p1*p3*s^4*t + 48*p1^2*p3*s^4*t + 720*p2*p3*s^4*t + 
       96*p1*p2*p3*s^4*t + 48*p2^2*p3*s^4*t - 480*p3^2*s^4*t - 
       72*p1*p3^2*s^4*t - 72*p2*p3^2*s^4*t + 32*p3^3*s^4*t + 1728*p4*s^4*t + 
       720*p1*p4*s^4*t + 48*p1^2*p4*s^4*t + 720*p2*p4*s^4*t + 
       96*p1*p2*p4*s^4*t + 48*p2^2*p4*s^4*t - 960*p3*p4*s^4*t - 
       144*p1*p3*p4*s^4*t - 144*p2*p3*p4*s^4*t + 96*p3^2*p4*s^4*t - 
       480*p4^2*s^4*t - 72*p1*p4^2*s^4*t - 72*p2*p4^2*s^4*t + 
       96*p3*p4^2*s^4*t + 32*p4^3*s^4*t + 1216*s^5*t + 576*p1*s^5*t + 
       48*p1^2*s^5*t + 576*p2*s^5*t + 96*p1*p2*s^5*t + 48*p2^2*s^5*t - 
       768*p3*s^5*t - 144*p1*p3*s^5*t - 144*p2*p3*s^5*t + 96*p3^2*s^5*t - 
       768*p4*s^5*t - 144*p1*p4*s^5*t - 144*p2*p4*s^5*t + 192*p3*p4*s^5*t + 
       96*p4^2*s^5*t - 448*s^6*t - 96*p1*s^6*t - 96*p2*s^6*t + 128*p3*s^6*t + 
       128*p4*s^6*t + 64*s^7*t - 128*p1*S*t + 112*p1^2*S*t - 28*p1^3*S*t + 
       2*p1^4*S*t - 128*p2*S*t + 192*p1*p2*S*t - 60*p1^2*p2*S*t + 
       4*p1^3*p2*S*t + 80*p2^2*S*t - 36*p1*p2^2*S*t - 4*p2^3*S*t - 
       4*p1*p2^3*S*t - 2*p2^4*S*t + 128*p3*S*t - 256*p1*p3*S*t + 
       108*p1^2*p3*S*t - 12*p1^3*p3*S*t - 224*p2*p3*S*t + 168*p1*p2*p3*S*t - 
       24*p1^2*p2*p3*S*t + 60*p2^2*p3*S*t - 12*p1*p2^2*p3*S*t + 
       144*p3^2*S*t - 132*p1*p3^2*S*t + 24*p1^2*p3^2*S*t - 108*p2*p3^2*S*t + 
       36*p1*p2*p3^2*S*t + 12*p2^2*p3^2*S*t + 52*p3^3*S*t - 20*p1*p3^3*S*t - 
       16*p2*p3^3*S*t + 6*p3^4*S*t + 128*p4*S*t - 224*p1*p4*S*t + 
       84*p1^2*p4*S*t - 8*p1^3*p4*S*t - 192*p2*p4*S*t + 120*p1*p2*p4*S*t - 
       12*p1^2*p2*p4*S*t + 36*p2^2*p4*S*t + 4*p2^3*p4*S*t + 256*p3*p4*S*t - 
       216*p1*p3*p4*S*t + 36*p1^2*p3*p4*S*t - 168*p2*p3*p4*S*t + 
       48*p1*p2*p3*p4*S*t + 12*p2^2*p3*p4*S*t + 132*p3^2*p4*S*t - 
       48*p1*p3^2*p4*S*t - 36*p2*p3^2*p4*S*t + 20*p3^3*p4*S*t + 
       112*p4^2*S*t - 84*p1*p4^2*S*t + 12*p1^2*p4^2*S*t - 60*p2*p4^2*S*t + 
       12*p1*p2*p4^2*S*t + 108*p3*p4^2*S*t - 36*p1*p3*p4^2*S*t - 
       24*p2*p3*p4^2*S*t + 24*p3^2*p4^2*S*t + 28*p4^3*S*t - 8*p1*p4^3*S*t - 
       4*p2*p4^3*S*t + 12*p3*p4^3*S*t + 2*p4^4*S*t - 64*p1*s*S*t + 
       40*p1^2*s*S*t + 6*p1^3*s*S*t - 3*p1^4*s*S*t - 64*p2*s*S*t + 
       80*p1*p2*s*S*t + 14*p1^2*p2*s*S*t - 6*p1^3*p2*s*S*t + 40*p2^2*s*S*t + 
       10*p1*p2^2*s*S*t + 2*p2^3*s*S*t + 6*p1*p2^3*s*S*t + 3*p2^4*s*S*t + 
       64*p3*s*S*t - 80*p1*p3*s*S*t - 14*p1^2*p3*s*S*t + 18*p1^3*p3*s*S*t - 
       80*p2*p3*s*S*t - 20*p1*p2*p3*s*S*t + 36*p1^2*p2*p3*s*S*t - 
       6*p2^2*p3*s*S*t + 18*p1*p2^2*p3*s*S*t + 40*p3^2*s*S*t + 
       10*p1*p3^2*s*S*t - 36*p1^2*p3^2*s*S*t + 6*p2*p3^2*s*S*t - 
       54*p1*p2*p3^2*s*S*t - 18*p2^2*p3^2*s*S*t - 2*p3^3*s*S*t + 
       30*p1*p3^3*s*S*t + 24*p2*p3^3*s*S*t - 9*p3^4*s*S*t + 64*p4*s*S*t - 
       80*p1*p4*s*S*t - 10*p1^2*p4*s*S*t + 12*p1^3*p4*s*S*t - 
       80*p2*p4*s*S*t - 12*p1*p2*p4*s*S*t + 18*p1^2*p2*p4*s*S*t - 
       2*p2^2*p4*s*S*t - 6*p2^3*p4*s*S*t + 80*p3*p4*s*S*t + 
       12*p1*p3*p4*s*S*t - 54*p1^2*p3*p4*s*S*t + 4*p2*p3*p4*s*S*t - 
       72*p1*p2*p3*p4*s*S*t - 18*p2^2*p3*p4*s*S*t - 2*p3^2*p4*s*S*t + 
       72*p1*p3^2*p4*s*S*t + 54*p2*p3^2*p4*s*S*t - 30*p3^3*p4*s*S*t + 
       40*p4^2*s*S*t + 2*p1*p4^2*s*S*t - 18*p1^2*p4^2*s*S*t - 
       2*p2*p4^2*s*S*t - 18*p1*p2*p4^2*s*S*t + 2*p3*p4^2*s*S*t + 
       54*p1*p3*p4^2*s*S*t + 36*p2*p3*p4^2*s*S*t - 36*p3^2*p4^2*s*S*t + 
       2*p4^3*s*S*t + 12*p1*p4^3*s*S*t + 6*p2*p4^3*s*S*t - 18*p3*p4^3*s*S*t - 
       3*p4^4*s*S*t + 16*p1*s^2*S*t - 36*p1^2*s^2*S*t + 18*p1^3*s^2*S*t + 
       p1^4*s^2*S*t + 16*p2*s^2*S*t - 64*p1*p2*s^2*S*t + 34*p1^2*p2*s^2*S*t + 
       2*p1^3*p2*s^2*S*t - 28*p2^2*s^2*S*t + 14*p1*p2^2*s^2*S*t - 
       2*p2^3*s^2*S*t - 2*p1*p2^3*s^2*S*t - p2^4*s^2*S*t - 16*p3*s^2*S*t + 
       64*p1*p3*s^2*S*t - 82*p1^2*p3*s^2*S*t - 8*p1^3*p3*s^2*S*t + 
       56*p2*p3*s^2*S*t - 124*p1*p2*p3*s^2*S*t - 18*p1^2*p2*p3*s^2*S*t - 
       42*p2^2*p3*s^2*S*t - 12*p1*p2^2*p3*s^2*S*t - 2*p2^3*p3*s^2*S*t - 
       28*p3^2*s^2*S*t + 110*p1*p3^2*s^2*S*t + 18*p1^2*p3^2*s^2*S*t + 
       90*p2*p3^2*s^2*S*t + 30*p1*p2*p3^2*s^2*S*t + 12*p2^2*p3^2*s^2*S*t - 
       46*p3^3*s^2*S*t - 16*p1*p3^3*s^2*S*t - 14*p2*p3^3*s^2*S*t + 
       5*p3^4*s^2*S*t - 16*p4*s^2*S*t + 56*p1*p4*s^2*S*t - 
       62*p1^2*p4*s^2*S*t - 6*p1^3*p4*s^2*S*t + 48*p2*p4*s^2*S*t - 
       84*p1*p2*p4*s^2*S*t - 12*p1^2*p2*p4*s^2*S*t - 22*p2^2*p4*s^2*S*t - 
       6*p1*p2^2*p4*s^2*S*t - 48*p3*p4*s^2*S*t + 180*p1*p3*p4*s^2*S*t + 
       30*p1^2*p3*p4*s^2*S*t + 140*p2*p3*p4*s^2*S*t + 
       48*p1*p2*p3*p4*s^2*S*t + 18*p2^2*p3*p4*s^2*S*t - 118*p3^2*p4*s^2*S*t - 
       42*p1*p3^2*p4*s^2*S*t - 36*p2*p3^2*p4*s^2*S*t + 18*p3^3*p4*s^2*S*t - 
       20*p4^2*s^2*S*t + 70*p1*p4^2*s^2*S*t + 12*p1^2*p4^2*s^2*S*t + 
       50*p2*p4^2*s^2*S*t + 18*p1*p2*p4^2*s^2*S*t + 6*p2^2*p4^2*s^2*S*t - 
       98*p3*p4^2*s^2*S*t - 36*p1*p3*p4^2*s^2*S*t - 30*p2*p3*p4^2*s^2*S*t + 
       24*p3^2*p4^2*s^2*S*t - 26*p4^3*s^2*S*t - 10*p1*p4^3*s^2*S*t - 
       8*p2*p4^3*s^2*S*t + 14*p3*p4^3*s^2*S*t + 3*p4^4*s^2*S*t + 
       16*p1*s^3*S*t - 48*p1^2*s^3*S*t - 12*p1^3*s^3*S*t + 16*p2*s^3*S*t - 
       80*p1*p2*s^3*S*t - 28*p1^2*p2*s^3*S*t - 32*p2^2*s^3*S*t - 
       20*p1*p2^2*s^3*S*t - 4*p2^3*s^3*S*t - 16*p3*s^3*S*t + 
       128*p1*p3*s^3*S*t + 52*p1^2*p3*s^3*S*t + 112*p2*p3*s^3*S*t + 
       88*p1*p2*p3*s^3*S*t + 36*p2^2*p3*s^3*S*t - 80*p3^2*s^3*S*t - 
       68*p1*p3^2*s^3*S*t - 60*p2*p3^2*s^3*S*t + 28*p3^3*s^3*S*t - 
       16*p4*s^3*S*t + 112*p1*p4*s^3*S*t + 44*p1^2*p4*s^3*S*t + 
       96*p2*p4*s^3*S*t + 72*p1*p2*p4*s^3*S*t + 28*p2^2*p4*s^3*S*t - 
       144*p3*p4*s^3*S*t - 120*p1*p3*p4*s^3*S*t - 104*p2*p3*p4*s^3*S*t + 
       76*p3^2*p4*s^3*S*t - 64*p4^2*s^3*S*t - 52*p1*p4^2*s^3*S*t - 
       44*p2*p4^2*s^3*S*t + 68*p3*p4^2*s^3*S*t + 20*p4^3*s^3*S*t + 
       48*p1*s^4*S*t + 36*p1^2*s^4*S*t + 48*p2*s^4*S*t + 64*p1*p2*s^4*S*t + 
       28*p2^2*s^4*S*t - 48*p3*s^4*S*t - 88*p1*p3*s^4*S*t - 
       80*p2*p3*s^4*S*t + 52*p3^2*s^4*S*t - 48*p4*s^4*S*t - 
       80*p1*p4*s^4*S*t - 72*p2*p4*s^4*S*t + 96*p3*p4*s^4*S*t + 
       44*p4^2*s^4*S*t - 32*p1*s^5*S*t - 32*p2*s^5*S*t + 32*p3*s^5*S*t + 
       32*p4*s^5*S*t - 256*S^2*t + 608*p1*S^2*t - 312*p1^2*S^2*t + 
       54*p1^3*S^2*t - 3*p1^4*S^2*t + 544*p2*S^2*t - 480*p1*p2*S^2*t + 
       102*p1^2*p2*S^2*t - 6*p1^3*p2*S^2*t - 168*p2^2*S^2*t + 
       42*p1*p2^2*S^2*t - 6*p2^3*S^2*t + 6*p1*p2^3*S^2*t + 3*p2^4*S^2*t - 
       672*p3*S^2*t + 768*p1*p3*S^2*t - 222*p1^2*p3*S^2*t + 
       18*p1^3*p3*S^2*t + 624*p2*p3*S^2*t - 324*p1*p2*p3*S^2*t + 
       36*p1^2*p2*p3*S^2*t - 102*p2^2*p3*S^2*t + 18*p1*p2^2*p3*S^2*t - 
       456*p3^2*S^2*t + 282*p1*p3^2*S^2*t - 36*p1^2*p3^2*S^2*t + 
       222*p2*p3^2*S^2*t - 54*p1*p2*p3^2*S^2*t - 18*p2^2*p3^2*S^2*t - 
       114*p3^3*S^2*t + 30*p1*p3^3*S^2*t + 24*p2*p3^3*S^2*t - 9*p3^4*S^2*t - 
       608*p4*S^2*t + 624*p1*p4*S^2*t - 162*p1^2*p4*S^2*t + 
       12*p1^3*p4*S^2*t + 480*p2*p4*S^2*t - 204*p1*p2*p4*S^2*t + 
       18*p1^2*p2*p4*S^2*t - 42*p2^2*p4*S^2*t - 6*p2^3*p4*S^2*t - 
       768*p3*p4*S^2*t + 444*p1*p3*p4*S^2*t - 54*p1^2*p3*p4*S^2*t + 
       324*p2*p3*p4*S^2*t - 72*p1*p2*p3*p4*S^2*t - 18*p2^2*p3*p4*S^2*t - 
       282*p3^2*p4*S^2*t + 72*p1*p3^2*p4*S^2*t + 54*p2*p3^2*p4*S^2*t - 
       30*p3^3*p4*S^2*t - 312*p4^2*S^2*t + 162*p1*p4^2*S^2*t - 
       18*p1^2*p4^2*S^2*t + 102*p2*p4^2*S^2*t - 18*p1*p2*p4^2*S^2*t - 
       222*p3*p4^2*S^2*t + 54*p1*p3*p4^2*S^2*t + 36*p2*p3*p4^2*S^2*t - 
       36*p3^2*p4^2*S^2*t - 54*p4^3*S^2*t + 12*p1*p4^3*S^2*t + 
       6*p2*p4^3*S^2*t - 18*p3*p4^3*S^2*t - 3*p4^4*S^2*t - 128*s*S^2*t + 
       272*p1*s*S^2*t - 60*p1^2*s*S^2*t - 10*p1^3*s*S^2*t + 2*p1^4*s*S^2*t + 
       272*p2*s*S^2*t - 128*p1*p2*s*S^2*t - 2*p1^2*p2*s*S^2*t + 
       4*p1^3*p2*s*S^2*t - 68*p2^2*s*S^2*t + 26*p1*p2^2*s*S^2*t + 
       18*p2^3*s*S^2*t - 4*p1*p2^3*s*S^2*t - 2*p2^4*s*S^2*t - 
       272*p3*s*S^2*t + 128*p1*p3*s*S^2*t + 50*p1^2*p3*s*S^2*t - 
       10*p1^3*p3*s*S^2*t + 136*p2*p3*s*S^2*t + 44*p1*p2*p3*s*S^2*t - 
       18*p1^2*p2*p3*s*S^2*t - 6*p2^2*p3*s*S^2*t - 6*p1*p2^2*p3*s*S^2*t + 
       2*p2^3*p3*s*S^2*t - 68*p3^2*s*S^2*t - 70*p1*p3^2*s*S^2*t + 
       18*p1^2*p3^2*s*S^2*t - 42*p2*p3^2*s*S^2*t + 24*p1*p2*p3^2*s*S^2*t + 
       6*p2^2*p3^2*s*S^2*t + 30*p3^3*s*S^2*t - 14*p1*p3^3*s*S^2*t - 
       10*p2*p3^3*s*S^2*t + 4*p3^4*s*S^2*t - 272*p4*s*S^2*t + 
       136*p1*p4*s*S^2*t + 22*p1^2*p4*s*S^2*t - 6*p1^3*p4*s*S^2*t + 
       144*p2*p4*s*S^2*t - 12*p1*p2*p4*s*S^2*t - 6*p1^2*p2*p4*s*S^2*t - 
       34*p2^2*p4*s*S^2*t + 6*p1*p2^2*p4*s*S^2*t + 6*p2^3*p4*s*S^2*t - 
       144*p3*p4*s*S^2*t - 84*p1*p3*p4*s*S^2*t + 24*p1^2*p3*p4*s*S^2*t - 
       28*p2*p3*p4*s*S^2*t + 24*p1*p2*p3*p4*s*S^2*t + 62*p3^2*p4*s*S^2*t - 
       30*p1*p3^2*p4*s*S^2*t - 18*p2*p3^2*p4*s*S^2*t + 12*p3^3*p4*s*S^2*t - 
       76*p4^2*s*S^2*t - 14*p1*p4^2*s*S^2*t + 6*p1^2*p4^2*s*S^2*t + 
       14*p2*p4^2*s*S^2*t - 6*p2^2*p4^2*s*S^2*t + 34*p3*p4^2*s*S^2*t - 
       18*p1*p3*p4^2*s*S^2*t - 6*p2*p3*p4^2*s*S^2*t + 12*p3^2*p4^2*s*S^2*t + 
       2*p4^3*s*S^2*t - 2*p1*p4^3*s*S^2*t + 2*p2*p4^3*s*S^2*t + 
       4*p3*p4^3*s*S^2*t + 32*s^2*S^2*t - 136*p1*s^2*S^2*t + 
       84*p1^2*s^2*S^2*t - 6*p1^3*s^2*S^2*t - 120*p2*s^2*S^2*t + 
       96*p1*p2*s^2*S^2*t - 14*p1^2*p2*s^2*S^2*t + 12*p2^2*s^2*S^2*t - 
       10*p1*p2^2*s^2*S^2*t - 2*p2^3*s^2*S^2*t + 120*p3*s^2*S^2*t - 
       240*p1*p3*s^2*S^2*t + 14*p1^2*p3*s^2*S^2*t - 168*p2*p3*s^2*S^2*t + 
       20*p1*p2*p3*s^2*S^2*t + 6*p2^2*p3*s^2*S^2*t + 156*p3^2*s^2*S^2*t - 
       10*p1*p3^2*s^2*S^2*t - 6*p2*p3^2*s^2*S^2*t + 2*p3^3*s^2*S^2*t + 
       104*p4*s^2*S^2*t - 168*p1*p4*s^2*S^2*t + 10*p1^2*p4*s^2*S^2*t - 
       96*p2*p4*s^2*S^2*t + 12*p1*p2*p4*s^2*S^2*t + 2*p2^2*p4*s^2*S^2*t + 
       240*p3*p4*s^2*S^2*t - 12*p1*p3*p4*s^2*S^2*t - 4*p2*p3*p4*s^2*S^2*t + 
       2*p3^2*p4*s^2*S^2*t + 84*p4^2*s^2*S^2*t - 2*p1*p4^2*s^2*S^2*t + 
       2*p2*p4^2*s^2*S^2*t - 2*p3*p4^2*s^2*S^2*t - 2*p4^3*s^2*S^2*t + 
       32*s^3*S^2*t - 128*p1*s^3*S^2*t - 16*p1^2*s^3*S^2*t - 
       96*p2*s^3*S^2*t - 16*p1*p2*s^3*S^2*t + 192*p3*s^3*S^2*t + 
       64*p1*p3*s^3*S^2*t + 48*p2*p3*s^3*S^2*t - 48*p3^2*s^3*S^2*t + 
       160*p4*s^3*S^2*t + 48*p1*p4*s^3*S^2*t + 32*p2*p4*s^3*S^2*t - 
       80*p3*p4*s^3*S^2*t - 32*p4^2*s^3*S^2*t + 96*s^4*S^2*t + 
       72*p1*s^4*S^2*t + 56*p2*s^4*S^2*t - 104*p3*s^4*S^2*t - 
       88*p4*s^4*S^2*t - 64*s^5*S^2*t + 768*S^3*t - 928*p1*S^3*t + 
       296*p1^2*S^3*t - 32*p1^3*S^3*t + p1^4*S^3*t - 736*p2*S^3*t + 
       384*p1*p2*S^3*t - 48*p1^2*p2*S^3*t + 2*p1^3*p2*S^3*t + 88*p2^2*S^3*t + 
       16*p2^3*S^3*t - 2*p1*p2^3*S^3*t - p2^4*S^3*t + 1120*p3*S^3*t - 
       800*p1*p3*S^3*t + 144*p1^2*p3*S^3*t - 6*p1^3*p3*S^3*t - 
       592*p2*p3*S^3*t + 192*p1*p2*p3*S^3*t - 12*p1^2*p2*p3*S^3*t + 
       48*p2^2*p3*S^3*t - 6*p1*p2^2*p3*S^3*t + 504*p3^2*S^3*t - 
       192*p1*p3^2*S^3*t + 12*p1^2*p3^2*S^3*t - 144*p2*p3^2*S^3*t + 
       18*p1*p2*p3^2*S^3*t + 6*p2^2*p3^2*S^3*t + 80*p3^3*S^3*t - 
       10*p1*p3^3*S^3*t - 8*p2*p3^3*S^3*t + 3*p3^4*S^3*t + 928*p4*S^3*t - 
       592*p1*p4*S^3*t + 96*p1^2*p4*S^3*t - 4*p1^3*p4*S^3*t - 
       384*p2*p4*S^3*t + 96*p1*p2*p4*S^3*t - 6*p1^2*p2*p4*S^3*t + 
       2*p2^3*p4*S^3*t + 800*p3*p4*S^3*t - 288*p1*p3*p4*S^3*t + 
       18*p1^2*p3*p4*S^3*t - 192*p2*p3*p4*S^3*t + 24*p1*p2*p3*p4*S^3*t + 
       6*p2^2*p3*p4*S^3*t + 192*p3^2*p4*S^3*t - 24*p1*p3^2*p4*S^3*t - 
       18*p2*p3^2*p4*S^3*t + 10*p3^3*p4*S^3*t + 296*p4^2*S^3*t - 
       96*p1*p4^2*S^3*t + 6*p1^2*p4^2*S^3*t - 48*p2*p4^2*S^3*t + 
       6*p1*p2*p4^2*S^3*t + 144*p3*p4^2*S^3*t - 18*p1*p3*p4^2*S^3*t - 
       12*p2*p3*p4^2*S^3*t + 12*p3^2*p4^2*S^3*t + 32*p4^3*S^3*t - 
       4*p1*p4^3*S^3*t - 2*p2*p4^3*S^3*t + 6*p3*p4^3*S^3*t + p4^4*S^3*t + 
       384*s*S^3*t - 352*p1*s*S^3*t + 48*p1^2*s*S^3*t + 4*p1^3*s*S^3*t - 
       352*p2*s*S^3*t + 128*p1*p2*s*S^3*t - 4*p1^2*p2*s*S^3*t + 
       80*p2^2*s*S^3*t - 20*p1*p2^2*s*S^3*t - 12*p2^3*s*S^3*t + 
       352*p3*s*S^3*t - 80*p1*p3*s*S^3*t - 20*p1^2*p3*s*S^3*t - 
       112*p2*p3*s*S^3*t - 8*p1*p2*p3*s*S^3*t + 12*p2^2*p3*s*S^3*t + 
       32*p3^2*s*S^3*t + 28*p1*p3^2*s*S^3*t + 12*p2*p3^2*s*S^3*t - 
       12*p3^3*s*S^3*t + 352*p4*s*S^3*t - 112*p1*p4*s*S^3*t - 
       4*p1^2*p4*s*S^3*t - 144*p2*p4*s*S^3*t + 24*p1*p2*p4*s*S^3*t + 
       28*p2^2*p4*s*S^3*t + 96*p3*p4*s*S^3*t + 24*p1*p3*p4*s*S^3*t - 
       8*p2*p3*p4*s*S^3*t - 20*p3^2*p4*s*S^3*t + 64*p4^2*s*S^3*t - 
       4*p1*p4^2*s*S^3*t - 20*p2*p4^2*s*S^3*t - 4*p3*p4^2*s*S^3*t + 
       4*p4^3*s*S^3*t - 128*s^2*S^3*t + 128*p1*s^2*S^3*t - 
       32*p1^2*s^2*S^3*t + 64*p2*s^2*S^3*t - 32*p1*p2*s^2*S^3*t - 
       160*p3*s^2*S^3*t + 80*p1*p3*s^2*S^3*t + 48*p2*p3*s^2*S^3*t - 
       48*p3^2*s^2*S^3*t - 96*p4*s^2*S^3*t + 48*p1*p4*s^2*S^3*t + 
       16*p2*p4*s^2*S^3*t - 64*p3*p4*s^2*S^3*t - 16*p4^2*s^2*S^3*t - 
       64*s^3*S^3*t + 32*p1*s^3*S^3*t + 32*p2*s^3*S^3*t - 32*p3*s^3*S^3*t - 
       32*p4*s^3*S^3*t - 832*S^4*t + 584*p1*S^4*t - 108*p1^2*S^4*t + 
       6*p1^3*S^4*t + 376*p2*S^4*t - 96*p1*p2*S^4*t + 6*p1^2*p2*S^4*t + 
       12*p2^2*S^4*t - 6*p1*p2^2*S^4*t - 6*p2^3*S^4*t - 792*p3*S^4*t + 
       336*p1*p3*S^4*t - 30*p1^2*p3*S^4*t + 216*p2*p3*S^4*t - 
       36*p1*p2*p3*S^4*t - 6*p2^2*p3*S^4*t - 228*p3^2*S^4*t + 
       42*p1*p3^2*S^4*t + 30*p2*p3^2*S^4*t - 18*p3^3*S^4*t - 584*p4*S^4*t + 
       216*p1*p4*S^4*t - 18*p1^2*p4*S^4*t + 96*p2*p4*S^4*t - 
       12*p1*p2*p4*S^4*t + 6*p2^2*p4*S^4*t - 336*p3*p4*S^4*t + 
       60*p1*p3*p4*S^4*t + 36*p2*p3*p4*S^4*t - 42*p3^2*p4*S^4*t - 
       108*p4^2*S^4*t + 18*p1*p4^2*S^4*t + 6*p2*p4^2*S^4*t - 
       30*p3*p4^2*S^4*t - 6*p4^3*S^4*t - 416*s*S^4*t + 208*p1*s*S^4*t - 
       16*p1^2*s*S^4*t + 208*p2*s*S^4*t - 48*p1*p2*s*S^4*t - 
       32*p2^2*s*S^4*t - 208*p3*s*S^4*t + 24*p1*p3*s*S^4*t + 
       40*p2*p3*s*S^4*t - 8*p3^2*s*S^4*t - 208*p4*s*S^4*t + 
       40*p1*p4*s*S^4*t + 56*p2*p4*s*S^4*t - 32*p3*p4*s*S^4*t - 
       24*p4^2*s*S^4*t + 64*s^2*S^4*t - 32*p1*s^2*S^4*t + 48*p3*s^2*S^4*t + 
       16*p4*s^2*S^4*t + 32*s^3*S^4*t + 384*S^5*t - 144*p1*S^5*t + 
       12*p1^2*S^5*t - 48*p2*S^5*t - 12*p2^2*S^5*t + 240*p3*S^5*t - 
       48*p1*p3*S^5*t - 24*p2*p3*S^5*t + 36*p3^2*S^5*t + 144*p4*S^5*t - 
       24*p1*p4*S^5*t + 48*p3*p4*S^5*t + 12*p4^2*S^5*t + 192*s*S^5*t - 
       48*p1*s*S^5*t - 48*p2*s*S^5*t + 48*p3*s*S^5*t + 48*p4*s*S^5*t - 
       64*S^6*t + 8*p1*S^6*t - 8*p2*S^6*t - 24*p3*S^6*t - 8*p4*S^6*t - 
       32*s*S^6*t - 32*p1*S*t^2 + 24*p1^2*S*t^2 - 4*p1^3*S*t^2 - 
       32*p2*S*t^2 + 48*p1*p2*S*t^2 - 12*p1^2*p2*S*t^2 + 24*p2^2*S*t^2 - 
       12*p1*p2^2*S*t^2 - 4*p2^3*S*t^2 + 32*p3*S*t^2 - 48*p1*p3*S*t^2 + 
       12*p1^2*p3*S*t^2 - 48*p2*p3*S*t^2 + 24*p1*p2*p3*S*t^2 + 
       12*p2^2*p3*S*t^2 + 24*p3^2*S*t^2 - 12*p1*p3^2*S*t^2 - 
       12*p2*p3^2*S*t^2 + 4*p3^3*S*t^2 + 32*p4*S*t^2 - 48*p1*p4*S*t^2 + 
       12*p1^2*p4*S*t^2 - 48*p2*p4*S*t^2 + 24*p1*p2*p4*S*t^2 + 
       12*p2^2*p4*S*t^2 + 48*p3*p4*S*t^2 - 24*p1*p3*p4*S*t^2 - 
       24*p2*p3*p4*S*t^2 + 12*p3^2*p4*S*t^2 + 24*p4^2*S*t^2 - 
       12*p1*p4^2*S*t^2 - 12*p2*p4^2*S*t^2 + 12*p3*p4^2*S*t^2 + 
       4*p4^3*S*t^2 - 4*p1^2*s*S*t^2 + 6*p1^3*s*S*t^2 - 8*p1*p2*s*S*t^2 + 
       18*p1^2*p2*s*S*t^2 - 4*p2^2*s*S*t^2 + 18*p1*p2^2*s*S*t^2 + 
       6*p2^3*s*S*t^2 + 8*p1*p3*s*S*t^2 - 18*p1^2*p3*s*S*t^2 + 
       8*p2*p3*s*S*t^2 - 36*p1*p2*p3*s*S*t^2 - 18*p2^2*p3*s*S*t^2 - 
       4*p3^2*s*S*t^2 + 18*p1*p3^2*s*S*t^2 + 18*p2*p3^2*s*S*t^2 - 
       6*p3^3*s*S*t^2 + 8*p1*p4*s*S*t^2 - 18*p1^2*p4*s*S*t^2 + 
       8*p2*p4*s*S*t^2 - 36*p1*p2*p4*s*S*t^2 - 18*p2^2*p4*s*S*t^2 - 
       8*p3*p4*s*S*t^2 + 36*p1*p3*p4*s*S*t^2 + 36*p2*p3*p4*s*S*t^2 - 
       18*p3^2*p4*s*S*t^2 - 4*p4^2*s*S*t^2 + 18*p1*p4^2*s*S*t^2 + 
       18*p2*p4^2*s*S*t^2 - 18*p3*p4^2*s*S*t^2 - 6*p4^3*s*S*t^2 + 
       8*p1*s^2*S*t^2 - 20*p1^2*s^2*S*t^2 - 2*p1^3*s^2*S*t^2 + 
       8*p2*s^2*S*t^2 - 40*p1*p2*s^2*S*t^2 - 6*p1^2*p2*s^2*S*t^2 - 
       20*p2^2*s^2*S*t^2 - 6*p1*p2^2*s^2*S*t^2 - 2*p2^3*s^2*S*t^2 - 
       8*p3*s^2*S*t^2 + 40*p1*p3*s^2*S*t^2 + 6*p1^2*p3*s^2*S*t^2 + 
       40*p2*p3*s^2*S*t^2 + 12*p1*p2*p3*s^2*S*t^2 + 6*p2^2*p3*s^2*S*t^2 - 
       20*p3^2*s^2*S*t^2 - 6*p1*p3^2*s^2*S*t^2 - 6*p2*p3^2*s^2*S*t^2 + 
       2*p3^3*s^2*S*t^2 - 8*p4*s^2*S*t^2 + 40*p1*p4*s^2*S*t^2 + 
       6*p1^2*p4*s^2*S*t^2 + 40*p2*p4*s^2*S*t^2 + 12*p1*p2*p4*s^2*S*t^2 + 
       6*p2^2*p4*s^2*S*t^2 - 40*p3*p4*s^2*S*t^2 - 12*p1*p3*p4*s^2*S*t^2 - 
       12*p2*p3*p4*s^2*S*t^2 + 6*p3^2*p4*s^2*S*t^2 - 20*p4^2*s^2*S*t^2 - 
       6*p1*p4^2*s^2*S*t^2 - 6*p2*p4^2*s^2*S*t^2 + 6*p3*p4^2*s^2*S*t^2 + 
       2*p4^3*s^2*S*t^2 + 16*p1*s^3*S*t^2 + 8*p1^2*s^3*S*t^2 + 
       16*p2*s^3*S*t^2 + 16*p1*p2*s^3*S*t^2 + 8*p2^2*s^3*S*t^2 - 
       16*p3*s^3*S*t^2 - 16*p1*p3*s^3*S*t^2 - 16*p2*p3*s^3*S*t^2 + 
       8*p3^2*s^3*S*t^2 - 16*p4*s^3*S*t^2 - 16*p1*p4*s^3*S*t^2 - 
       16*p2*p4*s^3*S*t^2 + 16*p3*p4*s^3*S*t^2 + 8*p4^2*s^3*S*t^2 - 
       8*p1*s^4*S*t^2 - 8*p2*s^4*S*t^2 + 8*p3*s^4*S*t^2 + 8*p4*s^4*S*t^2 - 
       64*S^2*t^2 + 144*p1*S^2*t^2 - 60*p1^2*S^2*t^2 + 6*p1^3*S^2*t^2 + 
       144*p2*S^2*t^2 - 120*p1*p2*S^2*t^2 + 18*p1^2*p2*S^2*t^2 - 
       60*p2^2*S^2*t^2 + 18*p1*p2^2*S^2*t^2 + 6*p2^3*S^2*t^2 - 
       144*p3*S^2*t^2 + 120*p1*p3*S^2*t^2 - 18*p1^2*p3*S^2*t^2 + 
       120*p2*p3*S^2*t^2 - 36*p1*p2*p3*S^2*t^2 - 18*p2^2*p3*S^2*t^2 - 
       60*p3^2*S^2*t^2 + 18*p1*p3^2*S^2*t^2 + 18*p2*p3^2*S^2*t^2 - 
       6*p3^3*S^2*t^2 - 144*p4*S^2*t^2 + 120*p1*p4*S^2*t^2 - 
       18*p1^2*p4*S^2*t^2 + 120*p2*p4*S^2*t^2 - 36*p1*p2*p4*S^2*t^2 - 
       18*p2^2*p4*S^2*t^2 - 120*p3*p4*S^2*t^2 + 36*p1*p3*p4*S^2*t^2 + 
       36*p2*p3*p4*S^2*t^2 - 18*p3^2*p4*S^2*t^2 - 60*p4^2*S^2*t^2 + 
       18*p1*p4^2*S^2*t^2 + 18*p2*p4^2*S^2*t^2 - 18*p3*p4^2*S^2*t^2 - 
       6*p4^3*S^2*t^2 - 8*p1*s*S^2*t^2 + 28*p1^2*s*S^2*t^2 - 
       4*p1^3*s*S^2*t^2 - 8*p2*s*S^2*t^2 + 56*p1*p2*s*S^2*t^2 - 
       12*p1^2*p2*s*S^2*t^2 + 28*p2^2*s*S^2*t^2 - 12*p1*p2^2*s*S^2*t^2 - 
       4*p2^3*s*S^2*t^2 + 8*p3*s*S^2*t^2 - 56*p1*p3*s*S^2*t^2 + 
       12*p1^2*p3*s*S^2*t^2 - 56*p2*p3*s*S^2*t^2 + 24*p1*p2*p3*s*S^2*t^2 + 
       12*p2^2*p3*s*S^2*t^2 + 28*p3^2*s*S^2*t^2 - 12*p1*p3^2*s*S^2*t^2 - 
       12*p2*p3^2*s*S^2*t^2 + 4*p3^3*s*S^2*t^2 + 8*p4*s*S^2*t^2 - 
       56*p1*p4*s*S^2*t^2 + 12*p1^2*p4*s*S^2*t^2 - 56*p2*p4*s*S^2*t^2 + 
       24*p1*p2*p4*s*S^2*t^2 + 12*p2^2*p4*s*S^2*t^2 + 56*p3*p4*s*S^2*t^2 - 
       24*p1*p3*p4*s*S^2*t^2 - 24*p2*p3*p4*s*S^2*t^2 + 12*p3^2*p4*s*S^2*t^2 + 
       28*p4^2*s*S^2*t^2 - 12*p1*p4^2*s*S^2*t^2 - 12*p2*p4^2*s*S^2*t^2 + 
       12*p3*p4^2*s*S^2*t^2 + 4*p4^3*s*S^2*t^2 + 16*s^2*S^2*t^2 - 
       72*p1*s^2*S^2*t^2 + 4*p1^2*s^2*S^2*t^2 - 72*p2*s^2*S^2*t^2 + 
       8*p1*p2*s^2*S^2*t^2 + 4*p2^2*s^2*S^2*t^2 + 72*p3*s^2*S^2*t^2 - 
       8*p1*p3*s^2*S^2*t^2 - 8*p2*p3*s^2*S^2*t^2 + 4*p3^2*s^2*S^2*t^2 + 
       72*p4*s^2*S^2*t^2 - 8*p1*p4*s^2*S^2*t^2 - 8*p2*p4*s^2*S^2*t^2 + 
       8*p3*p4*s^2*S^2*t^2 + 4*p4^2*s^2*S^2*t^2 + 32*s^3*S^2*t^2 + 
       16*p1*s^3*S^2*t^2 + 16*p2*s^3*S^2*t^2 - 16*p3*s^3*S^2*t^2 - 
       16*p4*s^3*S^2*t^2 - 16*s^4*S^2*t^2 + 192*S^3*t^2 - 208*p1*S^3*t^2 + 
       48*p1^2*S^3*t^2 - 2*p1^3*S^3*t^2 - 208*p2*S^3*t^2 + 96*p1*p2*S^3*t^2 - 
       6*p1^2*p2*S^3*t^2 + 48*p2^2*S^3*t^2 - 6*p1*p2^2*S^3*t^2 - 
       2*p2^3*S^3*t^2 + 208*p3*S^3*t^2 - 96*p1*p3*S^3*t^2 + 
       6*p1^2*p3*S^3*t^2 - 96*p2*p3*S^3*t^2 + 12*p1*p2*p3*S^3*t^2 + 
       6*p2^2*p3*S^3*t^2 + 48*p3^2*S^3*t^2 - 6*p1*p3^2*S^3*t^2 - 
       6*p2*p3^2*S^3*t^2 + 2*p3^3*S^3*t^2 + 208*p4*S^3*t^2 - 
       96*p1*p4*S^3*t^2 + 6*p1^2*p4*S^3*t^2 - 96*p2*p4*S^3*t^2 + 
       12*p1*p2*p4*S^3*t^2 + 6*p2^2*p4*S^3*t^2 + 96*p3*p4*S^3*t^2 - 
       12*p1*p3*p4*S^3*t^2 - 12*p2*p3*p4*S^3*t^2 + 6*p3^2*p4*S^3*t^2 + 
       48*p4^2*S^3*t^2 - 6*p1*p4^2*S^3*t^2 - 6*p2*p4^2*S^3*t^2 + 
       6*p3*p4^2*S^3*t^2 + 2*p4^3*S^3*t^2 + 32*p1*s*S^3*t^2 - 
       16*p1^2*s*S^3*t^2 + 32*p2*s*S^3*t^2 - 32*p1*p2*s*S^3*t^2 - 
       16*p2^2*s*S^3*t^2 - 32*p3*s*S^3*t^2 + 32*p1*p3*s*S^3*t^2 + 
       32*p2*p3*s*S^3*t^2 - 16*p3^2*s*S^3*t^2 - 32*p4*s*S^3*t^2 + 
       32*p1*p4*s*S^3*t^2 + 32*p2*p4*s*S^3*t^2 - 32*p3*p4*s*S^3*t^2 - 
       16*p4^2*s*S^3*t^2 - 64*s^2*S^3*t^2 + 32*p1*s^2*S^3*t^2 + 
       32*p2*s^2*S^3*t^2 - 32*p3*s^2*S^3*t^2 - 32*p4*s^2*S^3*t^2 - 
       208*S^4*t^2 + 120*p1*S^4*t^2 - 12*p1^2*S^4*t^2 + 120*p2*S^4*t^2 - 
       24*p1*p2*S^4*t^2 - 12*p2^2*S^4*t^2 - 120*p3*S^4*t^2 + 
       24*p1*p3*S^4*t^2 + 24*p2*p3*S^4*t^2 - 12*p3^2*S^4*t^2 - 
       120*p4*S^4*t^2 + 24*p1*p4*S^4*t^2 + 24*p2*p4*S^4*t^2 - 
       24*p3*p4*S^4*t^2 - 12*p4^2*S^4*t^2 - 16*p1*s*S^4*t^2 - 
       16*p2*s*S^4*t^2 + 16*p3*s*S^4*t^2 + 16*p4*s*S^4*t^2 + 32*s^2*S^4*t^2 + 
       96*S^5*t^2 - 24*p1*S^5*t^2 - 24*p2*S^5*t^2 + 24*p3*S^5*t^2 + 
       24*p4*S^5*t^2 - 16*S^6*t^2 + 128*p1*s*T + 112*p1^2*s*T + 28*p1^3*s*T + 
       2*p1^4*s*T + 128*p2*s*T + 192*p1*p2*s*T + 60*p1^2*p2*s*T + 
       4*p1^3*p2*s*T + 80*p2^2*s*T + 36*p1*p2^2*s*T + 4*p2^3*s*T - 
       4*p1*p2^3*s*T - 2*p2^4*s*T - 128*p3*s*T - 256*p1*p3*s*T - 
       108*p1^2*p3*s*T - 12*p1^3*p3*s*T - 224*p2*p3*s*T - 168*p1*p2*p3*s*T - 
       24*p1^2*p2*p3*s*T - 60*p2^2*p3*s*T - 12*p1*p2^2*p3*s*T + 
       144*p3^2*s*T + 132*p1*p3^2*s*T + 24*p1^2*p3^2*s*T + 108*p2*p3^2*s*T + 
       36*p1*p2*p3^2*s*T + 12*p2^2*p3^2*s*T - 52*p3^3*s*T - 20*p1*p3^3*s*T - 
       16*p2*p3^3*s*T + 6*p3^4*s*T - 128*p4*s*T - 224*p1*p4*s*T - 
       84*p1^2*p4*s*T - 8*p1^3*p4*s*T - 192*p2*p4*s*T - 120*p1*p2*p4*s*T - 
       12*p1^2*p2*p4*s*T - 36*p2^2*p4*s*T + 4*p2^3*p4*s*T + 256*p3*p4*s*T + 
       216*p1*p3*p4*s*T + 36*p1^2*p3*p4*s*T + 168*p2*p3*p4*s*T + 
       48*p1*p2*p3*p4*s*T + 12*p2^2*p3*p4*s*T - 132*p3^2*p4*s*T - 
       48*p1*p3^2*p4*s*T - 36*p2*p3^2*p4*s*T + 20*p3^3*p4*s*T + 
       112*p4^2*s*T + 84*p1*p4^2*s*T + 12*p1^2*p4^2*s*T + 60*p2*p4^2*s*T + 
       12*p1*p2*p4^2*s*T - 108*p3*p4^2*s*T - 36*p1*p3*p4^2*s*T - 
       24*p2*p3*p4^2*s*T + 24*p3^2*p4^2*s*T - 28*p4^3*s*T - 8*p1*p4^3*s*T - 
       4*p2*p4^3*s*T + 12*p3*p4^3*s*T + 2*p4^4*s*T - 256*s^2*T - 
       608*p1*s^2*T - 312*p1^2*s^2*T - 54*p1^3*s^2*T - 3*p1^4*s^2*T - 
       544*p2*s^2*T - 480*p1*p2*s^2*T - 102*p1^2*p2*s^2*T - 6*p1^3*p2*s^2*T - 
       168*p2^2*s^2*T - 42*p1*p2^2*s^2*T + 6*p2^3*s^2*T + 6*p1*p2^3*s^2*T + 
       3*p2^4*s^2*T + 672*p3*s^2*T + 768*p1*p3*s^2*T + 222*p1^2*p3*s^2*T + 
       18*p1^3*p3*s^2*T + 624*p2*p3*s^2*T + 324*p1*p2*p3*s^2*T + 
       36*p1^2*p2*p3*s^2*T + 102*p2^2*p3*s^2*T + 18*p1*p2^2*p3*s^2*T - 
       456*p3^2*s^2*T - 282*p1*p3^2*s^2*T - 36*p1^2*p3^2*s^2*T - 
       222*p2*p3^2*s^2*T - 54*p1*p2*p3^2*s^2*T - 18*p2^2*p3^2*s^2*T + 
       114*p3^3*s^2*T + 30*p1*p3^3*s^2*T + 24*p2*p3^3*s^2*T - 9*p3^4*s^2*T + 
       608*p4*s^2*T + 624*p1*p4*s^2*T + 162*p1^2*p4*s^2*T + 
       12*p1^3*p4*s^2*T + 480*p2*p4*s^2*T + 204*p1*p2*p4*s^2*T + 
       18*p1^2*p2*p4*s^2*T + 42*p2^2*p4*s^2*T - 6*p2^3*p4*s^2*T - 
       768*p3*p4*s^2*T - 444*p1*p3*p4*s^2*T - 54*p1^2*p3*p4*s^2*T - 
       324*p2*p3*p4*s^2*T - 72*p1*p2*p3*p4*s^2*T - 18*p2^2*p3*p4*s^2*T + 
       282*p3^2*p4*s^2*T + 72*p1*p3^2*p4*s^2*T + 54*p2*p3^2*p4*s^2*T - 
       30*p3^3*p4*s^2*T - 312*p4^2*s^2*T - 162*p1*p4^2*s^2*T - 
       18*p1^2*p4^2*s^2*T - 102*p2*p4^2*s^2*T - 18*p1*p2*p4^2*s^2*T + 
       222*p3*p4^2*s^2*T + 54*p1*p3*p4^2*s^2*T + 36*p2*p3*p4^2*s^2*T - 
       36*p3^2*p4^2*s^2*T + 54*p4^3*s^2*T + 12*p1*p4^3*s^2*T + 
       6*p2*p4^3*s^2*T - 18*p3*p4^3*s^2*T - 3*p4^4*s^2*T + 768*s^3*T + 
       928*p1*s^3*T + 296*p1^2*s^3*T + 32*p1^3*s^3*T + p1^4*s^3*T + 
       736*p2*s^3*T + 384*p1*p2*s^3*T + 48*p1^2*p2*s^3*T + 2*p1^3*p2*s^3*T + 
       88*p2^2*s^3*T - 16*p2^3*s^3*T - 2*p1*p2^3*s^3*T - p2^4*s^3*T - 
       1120*p3*s^3*T - 800*p1*p3*s^3*T - 144*p1^2*p3*s^3*T - 
       6*p1^3*p3*s^3*T - 592*p2*p3*s^3*T - 192*p1*p2*p3*s^3*T - 
       12*p1^2*p2*p3*s^3*T - 48*p2^2*p3*s^3*T - 6*p1*p2^2*p3*s^3*T + 
       504*p3^2*s^3*T + 192*p1*p3^2*s^3*T + 12*p1^2*p3^2*s^3*T + 
       144*p2*p3^2*s^3*T + 18*p1*p2*p3^2*s^3*T + 6*p2^2*p3^2*s^3*T - 
       80*p3^3*s^3*T - 10*p1*p3^3*s^3*T - 8*p2*p3^3*s^3*T + 3*p3^4*s^3*T - 
       928*p4*s^3*T - 592*p1*p4*s^3*T - 96*p1^2*p4*s^3*T - 4*p1^3*p4*s^3*T - 
       384*p2*p4*s^3*T - 96*p1*p2*p4*s^3*T - 6*p1^2*p2*p4*s^3*T + 
       2*p2^3*p4*s^3*T + 800*p3*p4*s^3*T + 288*p1*p3*p4*s^3*T + 
       18*p1^2*p3*p4*s^3*T + 192*p2*p3*p4*s^3*T + 24*p1*p2*p3*p4*s^3*T + 
       6*p2^2*p3*p4*s^3*T - 192*p3^2*p4*s^3*T - 24*p1*p3^2*p4*s^3*T - 
       18*p2*p3^2*p4*s^3*T + 10*p3^3*p4*s^3*T + 296*p4^2*s^3*T + 
       96*p1*p4^2*s^3*T + 6*p1^2*p4^2*s^3*T + 48*p2*p4^2*s^3*T + 
       6*p1*p2*p4^2*s^3*T - 144*p3*p4^2*s^3*T - 18*p1*p3*p4^2*s^3*T - 
       12*p2*p3*p4^2*s^3*T + 12*p3^2*p4^2*s^3*T - 32*p4^3*s^3*T - 
       4*p1*p4^3*s^3*T - 2*p2*p4^3*s^3*T + 6*p3*p4^3*s^3*T + p4^4*s^3*T - 
       832*s^4*T - 584*p1*s^4*T - 108*p1^2*s^4*T - 6*p1^3*s^4*T - 
       376*p2*s^4*T - 96*p1*p2*s^4*T - 6*p1^2*p2*s^4*T + 12*p2^2*s^4*T + 
       6*p1*p2^2*s^4*T + 6*p2^3*s^4*T + 792*p3*s^4*T + 336*p1*p3*s^4*T + 
       30*p1^2*p3*s^4*T + 216*p2*p3*s^4*T + 36*p1*p2*p3*s^4*T + 
       6*p2^2*p3*s^4*T - 228*p3^2*s^4*T - 42*p1*p3^2*s^4*T - 
       30*p2*p3^2*s^4*T + 18*p3^3*s^4*T + 584*p4*s^4*T + 216*p1*p4*s^4*T + 
       18*p1^2*p4*s^4*T + 96*p2*p4*s^4*T + 12*p1*p2*p4*s^4*T - 
       6*p2^2*p4*s^4*T - 336*p3*p4*s^4*T - 60*p1*p3*p4*s^4*T - 
       36*p2*p3*p4*s^4*T + 42*p3^2*p4*s^4*T - 108*p4^2*s^4*T - 
       18*p1*p4^2*s^4*T - 6*p2*p4^2*s^4*T + 30*p3*p4^2*s^4*T + 6*p4^3*s^4*T + 
       384*s^5*T + 144*p1*s^5*T + 12*p1^2*s^5*T + 48*p2*s^5*T - 
       12*p2^2*s^5*T - 240*p3*s^5*T - 48*p1*p3*s^5*T - 24*p2*p3*s^5*T + 
       36*p3^2*s^5*T - 144*p4*s^5*T - 24*p1*p4*s^5*T + 48*p3*p4*s^5*T + 
       12*p4^2*s^5*T - 64*s^6*T - 8*p1*s^6*T + 8*p2*s^6*T + 24*p3*s^6*T + 
       8*p4*s^6*T - 128*p1*S*T + 96*p1^2*S*T - 16*p1^3*S*T - 128*p2*S*T + 
       192*p1*p2*S*T - 48*p1^2*p2*S*T + 96*p2^2*S*T - 48*p1*p2^2*S*T - 
       16*p2^3*S*T + 128*p3*S*T - 256*p1*p3*S*T + 96*p1^2*p3*S*T - 
       8*p1^3*p3*S*T - 256*p2*p3*S*T + 192*p1*p2*p3*S*T - 24*p1^2*p2*p3*S*T + 
       96*p2^2*p3*S*T - 24*p1*p2^2*p3*S*T - 8*p2^3*p3*S*T + 160*p3^2*S*T - 
       144*p1*p3^2*S*T + 24*p1^2*p3^2*S*T - 144*p2*p3^2*S*T + 
       48*p1*p2*p3^2*S*T + 24*p2^2*p3^2*S*T + 64*p3^3*S*T - 24*p1*p3^3*S*T - 
       24*p2*p3^3*S*T + 8*p3^4*S*T + 128*p4*S*T - 256*p1*p4*S*T + 
       96*p1^2*p4*S*T - 8*p1^3*p4*S*T - 256*p2*p4*S*T + 192*p1*p2*p4*S*T - 
       24*p1^2*p2*p4*S*T + 96*p2^2*p4*S*T - 24*p1*p2^2*p4*S*T - 
       8*p2^3*p4*S*T + 320*p3*p4*S*T - 288*p1*p3*p4*S*T + 48*p1^2*p3*p4*S*T - 
       288*p2*p3*p4*S*T + 96*p1*p2*p3*p4*S*T + 48*p2^2*p3*p4*S*T + 
       192*p3^2*p4*S*T - 72*p1*p3^2*p4*S*T - 72*p2*p3^2*p4*S*T + 
       32*p3^3*p4*S*T + 160*p4^2*S*T - 144*p1*p4^2*S*T + 24*p1^2*p4^2*S*T - 
       144*p2*p4^2*S*T + 48*p1*p2*p4^2*S*T + 24*p2^2*p4^2*S*T + 
       192*p3*p4^2*S*T - 72*p1*p3*p4^2*S*T - 72*p2*p3*p4^2*S*T + 
       48*p3^2*p4^2*S*T + 64*p4^3*S*T - 24*p1*p4^3*S*T - 24*p2*p4^3*S*T + 
       32*p3*p4^3*S*T + 8*p4^4*S*T + 64*p1*s*S*T + 40*p1^2*s*S*T - 
       6*p1^3*s*S*T - 3*p1^4*s*S*T + 64*p2*s*S*T + 80*p1*p2*s*S*T - 
       14*p1^2*p2*s*S*T - 6*p1^3*p2*s*S*T + 40*p2^2*s*S*T - 
       10*p1*p2^2*s*S*T - 2*p2^3*s*S*T + 6*p1*p2^3*s*S*T + 3*p2^4*s*S*T - 
       64*p3*s*S*T - 80*p1*p3*s*S*T + 14*p1^2*p3*s*S*T + 18*p1^3*p3*s*S*T - 
       80*p2*p3*s*S*T + 20*p1*p2*p3*s*S*T + 36*p1^2*p2*p3*s*S*T + 
       6*p2^2*p3*s*S*T + 18*p1*p2^2*p3*s*S*T + 40*p3^2*s*S*T - 
       10*p1*p3^2*s*S*T - 36*p1^2*p3^2*s*S*T - 6*p2*p3^2*s*S*T - 
       54*p1*p2*p3^2*s*S*T - 18*p2^2*p3^2*s*S*T + 2*p3^3*s*S*T + 
       30*p1*p3^3*s*S*T + 24*p2*p3^3*s*S*T - 9*p3^4*s*S*T - 64*p4*s*S*T - 
       80*p1*p4*s*S*T + 10*p1^2*p4*s*S*T + 12*p1^3*p4*s*S*T - 
       80*p2*p4*s*S*T + 12*p1*p2*p4*s*S*T + 18*p1^2*p2*p4*s*S*T + 
       2*p2^2*p4*s*S*T - 6*p2^3*p4*s*S*T + 80*p3*p4*s*S*T - 
       12*p1*p3*p4*s*S*T - 54*p1^2*p3*p4*s*S*T - 4*p2*p3*p4*s*S*T - 
       72*p1*p2*p3*p4*s*S*T - 18*p2^2*p3*p4*s*S*T + 2*p3^2*p4*s*S*T + 
       72*p1*p3^2*p4*s*S*T + 54*p2*p3^2*p4*s*S*T - 30*p3^3*p4*s*S*T + 
       40*p4^2*s*S*T - 2*p1*p4^2*s*S*T - 18*p1^2*p4^2*s*S*T + 
       2*p2*p4^2*s*S*T - 18*p1*p2*p4^2*s*S*T - 2*p3*p4^2*s*S*T + 
       54*p1*p3*p4^2*s*S*T + 36*p2*p3*p4^2*s*S*T - 36*p3^2*p4^2*s*S*T - 
       2*p4^3*s*S*T + 12*p1*p4^3*s*S*T + 6*p2*p4^3*s*S*T - 18*p3*p4^3*s*S*T - 
       3*p4^4*s*S*T - 128*s^2*S*T - 272*p1*s^2*S*T - 60*p1^2*s^2*S*T + 
       10*p1^3*s^2*S*T + 2*p1^4*s^2*S*T - 272*p2*s^2*S*T - 
       128*p1*p2*s^2*S*T + 2*p1^2*p2*s^2*S*T + 4*p1^3*p2*s^2*S*T - 
       68*p2^2*s^2*S*T - 26*p1*p2^2*s^2*S*T - 18*p2^3*s^2*S*T - 
       4*p1*p2^3*s^2*S*T - 2*p2^4*s^2*S*T + 272*p3*s^2*S*T + 
       128*p1*p3*s^2*S*T - 50*p1^2*p3*s^2*S*T - 10*p1^3*p3*s^2*S*T + 
       136*p2*p3*s^2*S*T - 44*p1*p2*p3*s^2*S*T - 18*p1^2*p2*p3*s^2*S*T + 
       6*p2^2*p3*s^2*S*T - 6*p1*p2^2*p3*s^2*S*T + 2*p2^3*p3*s^2*S*T - 
       68*p3^2*s^2*S*T + 70*p1*p3^2*s^2*S*T + 18*p1^2*p3^2*s^2*S*T + 
       42*p2*p3^2*s^2*S*T + 24*p1*p2*p3^2*s^2*S*T + 6*p2^2*p3^2*s^2*S*T - 
       30*p3^3*s^2*S*T - 14*p1*p3^3*s^2*S*T - 10*p2*p3^3*s^2*S*T + 
       4*p3^4*s^2*S*T + 272*p4*s^2*S*T + 136*p1*p4*s^2*S*T - 
       22*p1^2*p4*s^2*S*T - 6*p1^3*p4*s^2*S*T + 144*p2*p4*s^2*S*T + 
       12*p1*p2*p4*s^2*S*T - 6*p1^2*p2*p4*s^2*S*T + 34*p2^2*p4*s^2*S*T + 
       6*p1*p2^2*p4*s^2*S*T + 6*p2^3*p4*s^2*S*T - 144*p3*p4*s^2*S*T + 
       84*p1*p3*p4*s^2*S*T + 24*p1^2*p3*p4*s^2*S*T + 28*p2*p3*p4*s^2*S*T + 
       24*p1*p2*p3*p4*s^2*S*T - 62*p3^2*p4*s^2*S*T - 30*p1*p3^2*p4*s^2*S*T - 
       18*p2*p3^2*p4*s^2*S*T + 12*p3^3*p4*s^2*S*T - 76*p4^2*s^2*S*T + 
       14*p1*p4^2*s^2*S*T + 6*p1^2*p4^2*s^2*S*T - 14*p2*p4^2*s^2*S*T - 
       6*p2^2*p4^2*s^2*S*T - 34*p3*p4^2*s^2*S*T - 18*p1*p3*p4^2*s^2*S*T - 
       6*p2*p3*p4^2*s^2*S*T + 12*p3^2*p4^2*s^2*S*T - 2*p4^3*s^2*S*T - 
       2*p1*p4^3*s^2*S*T + 2*p2*p4^3*s^2*S*T + 4*p3*p4^3*s^2*S*T + 
       384*s^3*S*T + 352*p1*s^3*S*T + 48*p1^2*s^3*S*T - 4*p1^3*s^3*S*T + 
       352*p2*s^3*S*T + 128*p1*p2*s^3*S*T + 4*p1^2*p2*s^3*S*T + 
       80*p2^2*s^3*S*T + 20*p1*p2^2*s^3*S*T + 12*p2^3*s^3*S*T - 
       352*p3*s^3*S*T - 80*p1*p3*s^3*S*T + 20*p1^2*p3*s^3*S*T - 
       112*p2*p3*s^3*S*T + 8*p1*p2*p3*s^3*S*T - 12*p2^2*p3*s^3*S*T + 
       32*p3^2*s^3*S*T - 28*p1*p3^2*s^3*S*T - 12*p2*p3^2*s^3*S*T + 
       12*p3^3*s^3*S*T - 352*p4*s^3*S*T - 112*p1*p4*s^3*S*T + 
       4*p1^2*p4*s^3*S*T - 144*p2*p4*s^3*S*T - 24*p1*p2*p4*s^3*S*T - 
       28*p2^2*p4*s^3*S*T + 96*p3*p4*s^3*S*T - 24*p1*p3*p4*s^3*S*T + 
       8*p2*p3*p4*s^3*S*T + 20*p3^2*p4*s^3*S*T + 64*p4^2*s^3*S*T + 
       4*p1*p4^2*s^3*S*T + 20*p2*p4^2*s^3*S*T + 4*p3*p4^2*s^3*S*T - 
       4*p4^3*s^3*S*T - 416*s^4*S*T - 208*p1*s^4*S*T - 16*p1^2*s^4*S*T - 
       208*p2*s^4*S*T - 48*p1*p2*s^4*S*T - 32*p2^2*s^4*S*T + 208*p3*s^4*S*T + 
       24*p1*p3*s^4*S*T + 40*p2*p3*s^4*S*T - 8*p3^2*s^4*S*T + 
       208*p4*s^4*S*T + 40*p1*p4*s^4*S*T + 56*p2*p4*s^4*S*T - 
       32*p3*p4*s^4*S*T - 24*p4^2*s^4*S*T + 192*s^5*S*T + 48*p1*s^5*S*T + 
       48*p2*s^5*S*T - 48*p3*s^5*S*T - 48*p4*s^5*S*T - 32*s^6*S*T - 
       256*S^2*T + 704*p1*S^2*T - 336*p1^2*S^2*T + 40*p1^3*S^2*T + 
       704*p2*S^2*T - 672*p1*p2*S^2*T + 120*p1^2*p2*S^2*T - 336*p2^2*S^2*T + 
       120*p1*p2^2*S^2*T + 40*p2^3*S^2*T - 832*p3*S^2*T + 960*p1*p3*S^2*T - 
       240*p1^2*p3*S^2*T + 12*p1^3*p3*S^2*T + 960*p2*p3*S^2*T - 
       480*p1*p2*p3*S^2*T + 36*p1^2*p2*p3*S^2*T - 240*p2^2*p3*S^2*T + 
       36*p1*p2^2*p3*S^2*T + 12*p2^3*p3*S^2*T - 624*p3^2*S^2*T + 
       360*p1*p3^2*S^2*T - 36*p1^2*p3^2*S^2*T + 360*p2*p3^2*S^2*T - 
       72*p1*p2*p3^2*S^2*T - 36*p2^2*p3^2*S^2*T - 160*p3^3*S^2*T + 
       36*p1*p3^3*S^2*T + 36*p2*p3^3*S^2*T - 12*p3^4*S^2*T - 832*p4*S^2*T + 
       960*p1*p4*S^2*T - 240*p1^2*p4*S^2*T + 12*p1^3*p4*S^2*T + 
       960*p2*p4*S^2*T - 480*p1*p2*p4*S^2*T + 36*p1^2*p2*p4*S^2*T - 
       240*p2^2*p4*S^2*T + 36*p1*p2^2*p4*S^2*T + 12*p2^3*p4*S^2*T - 
       1248*p3*p4*S^2*T + 720*p1*p3*p4*S^2*T - 72*p1^2*p3*p4*S^2*T + 
       720*p2*p3*p4*S^2*T - 144*p1*p2*p3*p4*S^2*T - 72*p2^2*p3*p4*S^2*T - 
       480*p3^2*p4*S^2*T + 108*p1*p3^2*p4*S^2*T + 108*p2*p3^2*p4*S^2*T - 
       48*p3^3*p4*S^2*T - 624*p4^2*S^2*T + 360*p1*p4^2*S^2*T - 
       36*p1^2*p4^2*S^2*T + 360*p2*p4^2*S^2*T - 72*p1*p2*p4^2*S^2*T - 
       36*p2^2*p4^2*S^2*T - 480*p3*p4^2*S^2*T + 108*p1*p3*p4^2*S^2*T + 
       108*p2*p3*p4^2*S^2*T - 72*p3^2*p4^2*S^2*T - 160*p4^3*S^2*T + 
       36*p1*p4^3*S^2*T + 36*p2*p4^3*S^2*T - 48*p3*p4^3*S^2*T - 
       12*p4^4*S^2*T - 16*p1*s*S^2*T - 36*p1^2*s*S^2*T - 18*p1^3*s*S^2*T + 
       p1^4*s*S^2*T - 16*p2*s*S^2*T - 64*p1*p2*s*S^2*T - 34*p1^2*p2*s*S^2*T + 
       2*p1^3*p2*s*S^2*T - 28*p2^2*s*S^2*T - 14*p1*p2^2*s*S^2*T + 
       2*p2^3*s*S^2*T - 2*p1*p2^3*s*S^2*T - p2^4*s*S^2*T + 16*p3*s*S^2*T + 
       64*p1*p3*s*S^2*T + 82*p1^2*p3*s*S^2*T - 8*p1^3*p3*s*S^2*T + 
       56*p2*p3*s*S^2*T + 124*p1*p2*p3*s*S^2*T - 18*p1^2*p2*p3*s*S^2*T + 
       42*p2^2*p3*s*S^2*T - 12*p1*p2^2*p3*s*S^2*T - 2*p2^3*p3*s*S^2*T - 
       28*p3^2*s*S^2*T - 110*p1*p3^2*s*S^2*T + 18*p1^2*p3^2*s*S^2*T - 
       90*p2*p3^2*s*S^2*T + 30*p1*p2*p3^2*s*S^2*T + 12*p2^2*p3^2*s*S^2*T + 
       46*p3^3*s*S^2*T - 16*p1*p3^3*s*S^2*T - 14*p2*p3^3*s*S^2*T + 
       5*p3^4*s*S^2*T + 16*p4*s*S^2*T + 56*p1*p4*s*S^2*T + 
       62*p1^2*p4*s*S^2*T - 6*p1^3*p4*s*S^2*T + 48*p2*p4*s*S^2*T + 
       84*p1*p2*p4*s*S^2*T - 12*p1^2*p2*p4*s*S^2*T + 22*p2^2*p4*s*S^2*T - 
       6*p1*p2^2*p4*s*S^2*T - 48*p3*p4*s*S^2*T - 180*p1*p3*p4*s*S^2*T + 
       30*p1^2*p3*p4*s*S^2*T - 140*p2*p3*p4*s*S^2*T + 
       48*p1*p2*p3*p4*s*S^2*T + 18*p2^2*p3*p4*s*S^2*T + 118*p3^2*p4*s*S^2*T - 
       42*p1*p3^2*p4*s*S^2*T - 36*p2*p3^2*p4*s*S^2*T + 18*p3^3*p4*s*S^2*T - 
       20*p4^2*s*S^2*T - 70*p1*p4^2*s*S^2*T + 12*p1^2*p4^2*s*S^2*T - 
       50*p2*p4^2*s*S^2*T + 18*p1*p2*p4^2*s*S^2*T + 6*p2^2*p4^2*s*S^2*T + 
       98*p3*p4^2*s*S^2*T - 36*p1*p3*p4^2*s*S^2*T - 30*p2*p3*p4^2*s*S^2*T + 
       24*p3^2*p4^2*s*S^2*T + 26*p4^3*s*S^2*T - 10*p1*p4^3*s*S^2*T - 
       8*p2*p4^3*s*S^2*T + 14*p3*p4^3*s*S^2*T + 3*p4^4*s*S^2*T + 
       32*s^2*S^2*T + 136*p1*s^2*S^2*T + 84*p1^2*s^2*S^2*T + 
       6*p1^3*s^2*S^2*T + 120*p2*s^2*S^2*T + 96*p1*p2*s^2*S^2*T + 
       14*p1^2*p2*s^2*S^2*T + 12*p2^2*s^2*S^2*T + 10*p1*p2^2*s^2*S^2*T + 
       2*p2^3*s^2*S^2*T - 120*p3*s^2*S^2*T - 240*p1*p3*s^2*S^2*T - 
       14*p1^2*p3*s^2*S^2*T - 168*p2*p3*s^2*S^2*T - 20*p1*p2*p3*s^2*S^2*T - 
       6*p2^2*p3*s^2*S^2*T + 156*p3^2*s^2*S^2*T + 10*p1*p3^2*s^2*S^2*T + 
       6*p2*p3^2*s^2*S^2*T - 2*p3^3*s^2*S^2*T - 104*p4*s^2*S^2*T - 
       168*p1*p4*s^2*S^2*T - 10*p1^2*p4*s^2*S^2*T - 96*p2*p4*s^2*S^2*T - 
       12*p1*p2*p4*s^2*S^2*T - 2*p2^2*p4*s^2*S^2*T + 240*p3*p4*s^2*S^2*T + 
       12*p1*p3*p4*s^2*S^2*T + 4*p2*p3*p4*s^2*S^2*T - 2*p3^2*p4*s^2*S^2*T + 
       84*p4^2*s^2*S^2*T + 2*p1*p4^2*s^2*S^2*T - 2*p2*p4^2*s^2*S^2*T + 
       2*p3*p4^2*s^2*S^2*T + 2*p4^3*s^2*S^2*T - 128*s^3*S^2*T - 
       128*p1*s^3*S^2*T - 32*p1^2*s^3*S^2*T - 64*p2*s^3*S^2*T - 
       32*p1*p2*s^3*S^2*T + 160*p3*s^3*S^2*T + 80*p1*p3*s^3*S^2*T + 
       48*p2*p3*s^3*S^2*T - 48*p3^2*s^3*S^2*T + 96*p4*s^3*S^2*T + 
       48*p1*p4*s^3*S^2*T + 16*p2*p4*s^3*S^2*T - 64*p3*p4*s^3*S^2*T - 
       16*p4^2*s^3*S^2*T + 64*s^4*S^2*T + 32*p1*s^4*S^2*T - 48*p3*s^4*S^2*T - 
       16*p4*s^4*S^2*T + 1024*S^3*T - 1408*p1*S^3*T + 432*p1^2*S^3*T - 
       32*p1^3*S^3*T - 1408*p2*S^3*T + 864*p1*p2*S^3*T - 96*p1^2*p2*S^3*T + 
       432*p2^2*S^3*T - 96*p1*p2^2*S^3*T - 32*p2^3*S^3*T + 1792*p3*S^3*T - 
       1280*p1*p3*S^3*T + 192*p1^2*p3*S^3*T - 4*p1^3*p3*S^3*T - 
       1280*p2*p3*S^3*T + 384*p1*p2*p3*S^3*T - 12*p1^2*p2*p3*S^3*T + 
       192*p2^2*p3*S^3*T - 12*p1*p2^2*p3*S^3*T - 4*p2^3*p3*S^3*T + 
       848*p3^2*S^3*T - 288*p1*p3^2*S^3*T + 12*p1^2*p3^2*S^3*T - 
       288*p2*p3^2*S^3*T + 24*p1*p2*p3^2*S^3*T + 12*p2^2*p3^2*S^3*T + 
       128*p3^3*S^3*T - 12*p1*p3^3*S^3*T - 12*p2*p3^3*S^3*T + 4*p3^4*S^3*T + 
       1792*p4*S^3*T - 1280*p1*p4*S^3*T + 192*p1^2*p4*S^3*T - 
       4*p1^3*p4*S^3*T - 1280*p2*p4*S^3*T + 384*p1*p2*p4*S^3*T - 
       12*p1^2*p2*p4*S^3*T + 192*p2^2*p4*S^3*T - 12*p1*p2^2*p4*S^3*T - 
       4*p2^3*p4*S^3*T + 1696*p3*p4*S^3*T - 576*p1*p3*p4*S^3*T + 
       24*p1^2*p3*p4*S^3*T - 576*p2*p3*p4*S^3*T + 48*p1*p2*p3*p4*S^3*T + 
       24*p2^2*p3*p4*S^3*T + 384*p3^2*p4*S^3*T - 36*p1*p3^2*p4*S^3*T - 
       36*p2*p3^2*p4*S^3*T + 16*p3^3*p4*S^3*T + 848*p4^2*S^3*T - 
       288*p1*p4^2*S^3*T + 12*p1^2*p4^2*S^3*T - 288*p2*p4^2*S^3*T + 
       24*p1*p2*p4^2*S^3*T + 12*p2^2*p4^2*S^3*T + 384*p3*p4^2*S^3*T - 
       36*p1*p3*p4^2*S^3*T - 36*p2*p3*p4^2*S^3*T + 24*p3^2*p4^2*S^3*T + 
       128*p4^3*S^3*T - 12*p1*p4^3*S^3*T - 12*p2*p4^3*S^3*T + 
       16*p3*p4^3*S^3*T + 4*p4^4*S^3*T - 16*p1*s*S^3*T - 48*p1^2*s*S^3*T + 
       12*p1^3*s*S^3*T - 16*p2*s*S^3*T - 80*p1*p2*s*S^3*T + 
       28*p1^2*p2*s*S^3*T - 32*p2^2*s*S^3*T + 20*p1*p2^2*s*S^3*T + 
       4*p2^3*s*S^3*T + 16*p3*s*S^3*T + 128*p1*p3*s*S^3*T - 
       52*p1^2*p3*s*S^3*T + 112*p2*p3*s*S^3*T - 88*p1*p2*p3*s*S^3*T - 
       36*p2^2*p3*s*S^3*T - 80*p3^2*s*S^3*T + 68*p1*p3^2*s*S^3*T + 
       60*p2*p3^2*s*S^3*T - 28*p3^3*s*S^3*T + 16*p4*s*S^3*T + 
       112*p1*p4*s*S^3*T - 44*p1^2*p4*s*S^3*T + 96*p2*p4*s*S^3*T - 
       72*p1*p2*p4*s*S^3*T - 28*p2^2*p4*s*S^3*T - 144*p3*p4*s*S^3*T + 
       120*p1*p3*p4*s*S^3*T + 104*p2*p3*p4*s*S^3*T - 76*p3^2*p4*s*S^3*T - 
       64*p4^2*s*S^3*T + 52*p1*p4^2*s*S^3*T + 44*p2*p4^2*s*S^3*T - 
       68*p3*p4^2*s*S^3*T - 20*p4^3*s*S^3*T + 32*s^2*S^3*T + 
       128*p1*s^2*S^3*T - 16*p1^2*s^2*S^3*T + 96*p2*s^2*S^3*T - 
       16*p1*p2*s^2*S^3*T - 192*p3*s^2*S^3*T + 64*p1*p3*s^2*S^3*T + 
       48*p2*p3*s^2*S^3*T - 48*p3^2*s^2*S^3*T - 160*p4*s^2*S^3*T + 
       48*p1*p4*s^2*S^3*T + 32*p2*p4*s^2*S^3*T - 80*p3*p4*s^2*S^3*T - 
       32*p4^2*s^2*S^3*T - 64*s^3*S^3*T - 32*p1*s^3*S^3*T - 32*p2*s^3*S^3*T + 
       32*p3*s^3*S^3*T + 32*p4*s^3*S^3*T + 32*s^4*S^3*T - 1600*S^4*T + 
       1312*p1*S^4*T - 240*p1^2*S^4*T + 8*p1^3*S^4*T + 1312*p2*S^4*T - 
       480*p1*p2*S^4*T + 24*p1^2*p2*S^4*T - 240*p2^2*S^4*T + 
       24*p1*p2^2*S^4*T + 8*p2^3*S^4*T - 1728*p3*S^4*T + 720*p1*p3*S^4*T - 
       48*p1^2*p3*S^4*T + 720*p2*p3*S^4*T - 96*p1*p2*p3*S^4*T - 
       48*p2^2*p3*S^4*T - 480*p3^2*S^4*T + 72*p1*p3^2*S^4*T + 
       72*p2*p3^2*S^4*T - 32*p3^3*S^4*T - 1728*p4*S^4*T + 720*p1*p4*S^4*T - 
       48*p1^2*p4*S^4*T + 720*p2*p4*S^4*T - 96*p1*p2*p4*S^4*T - 
       48*p2^2*p4*S^4*T - 960*p3*p4*S^4*T + 144*p1*p3*p4*S^4*T + 
       144*p2*p3*p4*S^4*T - 96*p3^2*p4*S^4*T - 480*p4^2*S^4*T + 
       72*p1*p4^2*S^4*T + 72*p2*p4^2*S^4*T - 96*p3*p4^2*S^4*T - 
       32*p4^3*S^4*T - 48*p1*s*S^4*T + 36*p1^2*s*S^4*T - 48*p2*s*S^4*T + 
       64*p1*p2*s*S^4*T + 28*p2^2*s*S^4*T + 48*p3*s*S^4*T - 
       88*p1*p3*s*S^4*T - 80*p2*p3*s*S^4*T + 52*p3^2*s*S^4*T + 
       48*p4*s*S^4*T - 80*p1*p4*s*S^4*T - 72*p2*p4*s*S^4*T + 
       96*p3*p4*s*S^4*T + 44*p4^2*s*S^4*T + 96*s^2*S^4*T - 72*p1*s^2*S^4*T - 
       56*p2*s^2*S^4*T + 104*p3*s^2*S^4*T + 88*p4*s^2*S^4*T + 1216*S^5*T - 
       576*p1*S^5*T + 48*p1^2*S^5*T - 576*p2*S^5*T + 96*p1*p2*S^5*T + 
       48*p2^2*S^5*T + 768*p3*S^5*T - 144*p1*p3*S^5*T - 144*p2*p3*S^5*T + 
       96*p3^2*S^5*T + 768*p4*S^5*T - 144*p1*p4*S^5*T - 144*p2*p4*S^5*T + 
       192*p3*p4*S^5*T + 96*p4^2*S^5*T + 32*p1*s*S^5*T + 32*p2*s*S^5*T - 
       32*p3*s*S^5*T - 32*p4*s*S^5*T - 64*s^2*S^5*T - 448*S^6*T + 
       96*p1*S^6*T + 96*p2*S^6*T - 128*p3*S^6*T - 128*p4*S^6*T + 64*S^7*T + 
       32*p1*s*T^2 + 24*p1^2*s*T^2 + 4*p1^3*s*T^2 + 32*p2*s*T^2 + 
       48*p1*p2*s*T^2 + 12*p1^2*p2*s*T^2 + 24*p2^2*s*T^2 + 12*p1*p2^2*s*T^2 + 
       4*p2^3*s*T^2 - 32*p3*s*T^2 - 48*p1*p3*s*T^2 - 12*p1^2*p3*s*T^2 - 
       48*p2*p3*s*T^2 - 24*p1*p2*p3*s*T^2 - 12*p2^2*p3*s*T^2 + 
       24*p3^2*s*T^2 + 12*p1*p3^2*s*T^2 + 12*p2*p3^2*s*T^2 - 4*p3^3*s*T^2 - 
       32*p4*s*T^2 - 48*p1*p4*s*T^2 - 12*p1^2*p4*s*T^2 - 48*p2*p4*s*T^2 - 
       24*p1*p2*p4*s*T^2 - 12*p2^2*p4*s*T^2 + 48*p3*p4*s*T^2 + 
       24*p1*p3*p4*s*T^2 + 24*p2*p3*p4*s*T^2 - 12*p3^2*p4*s*T^2 + 
       24*p4^2*s*T^2 + 12*p1*p4^2*s*T^2 + 12*p2*p4^2*s*T^2 - 
       12*p3*p4^2*s*T^2 - 4*p4^3*s*T^2 - 64*s^2*T^2 - 144*p1*s^2*T^2 - 
       60*p1^2*s^2*T^2 - 6*p1^3*s^2*T^2 - 144*p2*s^2*T^2 - 
       120*p1*p2*s^2*T^2 - 18*p1^2*p2*s^2*T^2 - 60*p2^2*s^2*T^2 - 
       18*p1*p2^2*s^2*T^2 - 6*p2^3*s^2*T^2 + 144*p3*s^2*T^2 + 
       120*p1*p3*s^2*T^2 + 18*p1^2*p3*s^2*T^2 + 120*p2*p3*s^2*T^2 + 
       36*p1*p2*p3*s^2*T^2 + 18*p2^2*p3*s^2*T^2 - 60*p3^2*s^2*T^2 - 
       18*p1*p3^2*s^2*T^2 - 18*p2*p3^2*s^2*T^2 + 6*p3^3*s^2*T^2 + 
       144*p4*s^2*T^2 + 120*p1*p4*s^2*T^2 + 18*p1^2*p4*s^2*T^2 + 
       120*p2*p4*s^2*T^2 + 36*p1*p2*p4*s^2*T^2 + 18*p2^2*p4*s^2*T^2 - 
       120*p3*p4*s^2*T^2 - 36*p1*p3*p4*s^2*T^2 - 36*p2*p3*p4*s^2*T^2 + 
       18*p3^2*p4*s^2*T^2 - 60*p4^2*s^2*T^2 - 18*p1*p4^2*s^2*T^2 - 
       18*p2*p4^2*s^2*T^2 + 18*p3*p4^2*s^2*T^2 + 6*p4^3*s^2*T^2 + 
       192*s^3*T^2 + 208*p1*s^3*T^2 + 48*p1^2*s^3*T^2 + 2*p1^3*s^3*T^2 + 
       208*p2*s^3*T^2 + 96*p1*p2*s^3*T^2 + 6*p1^2*p2*s^3*T^2 + 
       48*p2^2*s^3*T^2 + 6*p1*p2^2*s^3*T^2 + 2*p2^3*s^3*T^2 - 
       208*p3*s^3*T^2 - 96*p1*p3*s^3*T^2 - 6*p1^2*p3*s^3*T^2 - 
       96*p2*p3*s^3*T^2 - 12*p1*p2*p3*s^3*T^2 - 6*p2^2*p3*s^3*T^2 + 
       48*p3^2*s^3*T^2 + 6*p1*p3^2*s^3*T^2 + 6*p2*p3^2*s^3*T^2 - 
       2*p3^3*s^3*T^2 - 208*p4*s^3*T^2 - 96*p1*p4*s^3*T^2 - 
       6*p1^2*p4*s^3*T^2 - 96*p2*p4*s^3*T^2 - 12*p1*p2*p4*s^3*T^2 - 
       6*p2^2*p4*s^3*T^2 + 96*p3*p4*s^3*T^2 + 12*p1*p3*p4*s^3*T^2 + 
       12*p2*p3*p4*s^3*T^2 - 6*p3^2*p4*s^3*T^2 + 48*p4^2*s^3*T^2 + 
       6*p1*p4^2*s^3*T^2 + 6*p2*p4^2*s^3*T^2 - 6*p3*p4^2*s^3*T^2 - 
       2*p4^3*s^3*T^2 - 208*s^4*T^2 - 120*p1*s^4*T^2 - 12*p1^2*s^4*T^2 - 
       120*p2*s^4*T^2 - 24*p1*p2*s^4*T^2 - 12*p2^2*s^4*T^2 + 120*p3*s^4*T^2 + 
       24*p1*p3*s^4*T^2 + 24*p2*p3*s^4*T^2 - 12*p3^2*s^4*T^2 + 
       120*p4*s^4*T^2 + 24*p1*p4*s^4*T^2 + 24*p2*p4*s^4*T^2 - 
       24*p3*p4*s^4*T^2 - 12*p4^2*s^4*T^2 + 96*s^5*T^2 + 24*p1*s^5*T^2 + 
       24*p2*s^5*T^2 - 24*p3*s^5*T^2 - 24*p4*s^5*T^2 - 16*s^6*T^2 - 
       4*p1^2*s*S*T^2 - 6*p1^3*s*S*T^2 - 8*p1*p2*s*S*T^2 - 
       18*p1^2*p2*s*S*T^2 - 4*p2^2*s*S*T^2 - 18*p1*p2^2*s*S*T^2 - 
       6*p2^3*s*S*T^2 + 8*p1*p3*s*S*T^2 + 18*p1^2*p3*s*S*T^2 + 
       8*p2*p3*s*S*T^2 + 36*p1*p2*p3*s*S*T^2 + 18*p2^2*p3*s*S*T^2 - 
       4*p3^2*s*S*T^2 - 18*p1*p3^2*s*S*T^2 - 18*p2*p3^2*s*S*T^2 + 
       6*p3^3*s*S*T^2 + 8*p1*p4*s*S*T^2 + 18*p1^2*p4*s*S*T^2 + 
       8*p2*p4*s*S*T^2 + 36*p1*p2*p4*s*S*T^2 + 18*p2^2*p4*s*S*T^2 - 
       8*p3*p4*s*S*T^2 - 36*p1*p3*p4*s*S*T^2 - 36*p2*p3*p4*s*S*T^2 + 
       18*p3^2*p4*s*S*T^2 - 4*p4^2*s*S*T^2 - 18*p1*p4^2*s*S*T^2 - 
       18*p2*p4^2*s*S*T^2 + 18*p3*p4^2*s*S*T^2 + 6*p4^3*s*S*T^2 + 
       8*p1*s^2*S*T^2 + 28*p1^2*s^2*S*T^2 + 4*p1^3*s^2*S*T^2 + 
       8*p2*s^2*S*T^2 + 56*p1*p2*s^2*S*T^2 + 12*p1^2*p2*s^2*S*T^2 + 
       28*p2^2*s^2*S*T^2 + 12*p1*p2^2*s^2*S*T^2 + 4*p2^3*s^2*S*T^2 - 
       8*p3*s^2*S*T^2 - 56*p1*p3*s^2*S*T^2 - 12*p1^2*p3*s^2*S*T^2 - 
       56*p2*p3*s^2*S*T^2 - 24*p1*p2*p3*s^2*S*T^2 - 12*p2^2*p3*s^2*S*T^2 + 
       28*p3^2*s^2*S*T^2 + 12*p1*p3^2*s^2*S*T^2 + 12*p2*p3^2*s^2*S*T^2 - 
       4*p3^3*s^2*S*T^2 - 8*p4*s^2*S*T^2 - 56*p1*p4*s^2*S*T^2 - 
       12*p1^2*p4*s^2*S*T^2 - 56*p2*p4*s^2*S*T^2 - 24*p1*p2*p4*s^2*S*T^2 - 
       12*p2^2*p4*s^2*S*T^2 + 56*p3*p4*s^2*S*T^2 + 24*p1*p3*p4*s^2*S*T^2 + 
       24*p2*p3*p4*s^2*S*T^2 - 12*p3^2*p4*s^2*S*T^2 + 28*p4^2*s^2*S*T^2 + 
       12*p1*p4^2*s^2*S*T^2 + 12*p2*p4^2*s^2*S*T^2 - 12*p3*p4^2*s^2*S*T^2 - 
       4*p4^3*s^2*S*T^2 - 32*p1*s^3*S*T^2 - 16*p1^2*s^3*S*T^2 - 
       32*p2*s^3*S*T^2 - 32*p1*p2*s^3*S*T^2 - 16*p2^2*s^3*S*T^2 + 
       32*p3*s^3*S*T^2 + 32*p1*p3*s^3*S*T^2 + 32*p2*p3*s^3*S*T^2 - 
       16*p3^2*s^3*S*T^2 + 32*p4*s^3*S*T^2 + 32*p1*p4*s^3*S*T^2 + 
       32*p2*p4*s^3*S*T^2 - 32*p3*p4*s^3*S*T^2 - 16*p4^2*s^3*S*T^2 + 
       16*p1*s^4*S*T^2 + 16*p2*s^4*S*T^2 - 16*p3*s^4*S*T^2 - 
       16*p4*s^4*S*T^2 - 8*p1*s*S^2*T^2 - 20*p1^2*s*S^2*T^2 + 
       2*p1^3*s*S^2*T^2 - 8*p2*s*S^2*T^2 - 40*p1*p2*s*S^2*T^2 + 
       6*p1^2*p2*s*S^2*T^2 - 20*p2^2*s*S^2*T^2 + 6*p1*p2^2*s*S^2*T^2 + 
       2*p2^3*s*S^2*T^2 + 8*p3*s*S^2*T^2 + 40*p1*p3*s*S^2*T^2 - 
       6*p1^2*p3*s*S^2*T^2 + 40*p2*p3*s*S^2*T^2 - 12*p1*p2*p3*s*S^2*T^2 - 
       6*p2^2*p3*s*S^2*T^2 - 20*p3^2*s*S^2*T^2 + 6*p1*p3^2*s*S^2*T^2 + 
       6*p2*p3^2*s*S^2*T^2 - 2*p3^3*s*S^2*T^2 + 8*p4*s*S^2*T^2 + 
       40*p1*p4*s*S^2*T^2 - 6*p1^2*p4*s*S^2*T^2 + 40*p2*p4*s*S^2*T^2 - 
       12*p1*p2*p4*s*S^2*T^2 - 6*p2^2*p4*s*S^2*T^2 - 40*p3*p4*s*S^2*T^2 + 
       12*p1*p3*p4*s*S^2*T^2 + 12*p2*p3*p4*s*S^2*T^2 - 6*p3^2*p4*s*S^2*T^2 - 
       20*p4^2*s*S^2*T^2 + 6*p1*p4^2*s*S^2*T^2 + 6*p2*p4^2*s*S^2*T^2 - 
       6*p3*p4^2*s*S^2*T^2 - 2*p4^3*s*S^2*T^2 + 16*s^2*S^2*T^2 + 
       72*p1*s^2*S^2*T^2 + 4*p1^2*s^2*S^2*T^2 + 72*p2*s^2*S^2*T^2 + 
       8*p1*p2*s^2*S^2*T^2 + 4*p2^2*s^2*S^2*T^2 - 72*p3*s^2*S^2*T^2 - 
       8*p1*p3*s^2*S^2*T^2 - 8*p2*p3*s^2*S^2*T^2 + 4*p3^2*s^2*S^2*T^2 - 
       72*p4*s^2*S^2*T^2 - 8*p1*p4*s^2*S^2*T^2 - 8*p2*p4*s^2*S^2*T^2 + 
       8*p3*p4*s^2*S^2*T^2 + 4*p4^2*s^2*S^2*T^2 - 64*s^3*S^2*T^2 - 
       32*p1*s^3*S^2*T^2 - 32*p2*s^3*S^2*T^2 + 32*p3*s^3*S^2*T^2 + 
       32*p4*s^3*S^2*T^2 + 32*s^4*S^2*T^2 - 16*p1*s*S^3*T^2 + 
       8*p1^2*s*S^3*T^2 - 16*p2*s*S^3*T^2 + 16*p1*p2*s*S^3*T^2 + 
       8*p2^2*s*S^3*T^2 + 16*p3*s*S^3*T^2 - 16*p1*p3*s*S^3*T^2 - 
       16*p2*p3*s*S^3*T^2 + 8*p3^2*s*S^3*T^2 + 16*p4*s*S^3*T^2 - 
       16*p1*p4*s*S^3*T^2 - 16*p2*p4*s*S^3*T^2 + 16*p3*p4*s*S^3*T^2 + 
       8*p4^2*s*S^3*T^2 + 32*s^2*S^3*T^2 - 16*p1*s^2*S^3*T^2 - 
       16*p2*s^2*S^3*T^2 + 16*p3*s^2*S^3*T^2 + 16*p4*s^2*S^3*T^2 + 
       8*p1*s*S^4*T^2 + 8*p2*s*S^4*T^2 - 8*p3*s*S^4*T^2 - 8*p4*s*S^4*T^2 - 
       16*s^2*S^4*T^2)/16, cal[-3 + bfS, 1 + bfT]}
 
\[Delta]8shift[6] = {(-128*p1*s - 64*p1^2*s + 8*p1^3*s + 4*p1^4*s - 
       128*p2*s - 192*p1*p2*s - 24*p1^2*p2*s + 8*p1^3*p2*s - 128*p2^2*s - 
       72*p1*p2^2*s - 40*p2^3*s - 8*p1*p2^3*s - 4*p2^4*s + 128*p3*s + 
       192*p1*p3*s - 8*p1^2*p3*s - 32*p1^3*p3*s - 4*p1^4*p3*s + 256*p2*p3*s + 
       144*p1*p2*p3*s - 24*p1^2*p2*p3*s - 8*p1^3*p2*p3*s + 152*p2^2*p3*s + 
       48*p1*p2^2*p3*s + 40*p2^3*p3*s + 8*p1*p2^3*p3*s + 4*p2^4*p3*s - 
       128*p3^2*s - 8*p1*p3^2*s + 72*p1^2*p3^2*s + 16*p1^3*p3^2*s - 
       120*p2*p3^2*s + 24*p1*p2*p3^2*s + 24*p1^2*p2*p3^2*s - 48*p2^2*p3^2*s - 
       8*p2^3*p3^2*s + 8*p3^3*s - 64*p1*p3^3*s - 24*p1^2*p3^3*s - 
       8*p2*p3^3*s - 24*p1*p2*p3^3*s + 20*p3^4*s + 16*p1*p3^4*s + 
       8*p2*p3^4*s - 4*p3^5*s + 128*p4*s + 256*p1*p4*s + 72*p1^2*p4*s + 
       320*p2*p4*s + 240*p1*p2*p4*s + 24*p1^2*p2*p4*s + 168*p2^2*p4*s + 
       48*p1*p2^2*p4*s + 24*p2^3*p4*s - 320*p3*p4*s - 176*p1*p3*p4*s + 
       48*p1^2*p3*p4*s + 16*p1^3*p3*p4*s - 336*p2*p3*p4*s - 
       48*p1*p2*p3*p4*s + 24*p1^2*p2*p3*p4*s - 96*p2^2*p3*p4*s - 
       8*p2^3*p3*p4*s + 104*p3^2*p4*s - 96*p1*p3^2*p4*s - 48*p1^2*p3^2*p4*s + 
       24*p2*p3^2*p4*s - 48*p1*p2*p3^2*p4*s + 48*p3^3*p4*s + 
       48*p1*p3^3*p4*s + 24*p2*p3^3*p4*s - 16*p3^4*p4*s - 192*p4^2*s - 
       168*p1*p4^2*s - 24*p1^2*p4^2*s - 216*p2*p4^2*s - 72*p1*p2*p4^2*s - 
       48*p2^2*p4^2*s + 184*p3*p4^2*s - 24*p1^2*p3*p4^2*s + 72*p2*p3*p4^2*s - 
       24*p1*p2*p3*p4^2*s + 24*p3^2*p4^2*s + 48*p1*p3^2*p4^2*s + 
       24*p2*p3^2*p4^2*s - 24*p3^3*p4^2*s + 88*p4^3*s + 32*p1*p4^3*s + 
       40*p2*p4^3*s - 16*p3*p4^3*s + 16*p1*p3*p4^3*s + 8*p2*p3*p4^3*s - 
       16*p3^2*p4^3*s - 12*p4^4*s - 4*p3*p4^4*s + 256*s^2 + 512*p1*s^2 + 
       64*p1^2*s^2 - 60*p1^3*s^2 - 10*p1^4*s^2 + 640*p2*s^2 + 480*p1*p2*s^2 - 
       12*p1^2*p2*s^2 - 20*p1^3*p2*s^2 + 416*p2^2*s^2 + 156*p1*p2^2*s^2 + 
       108*p2^3*s^2 + 20*p1*p2^3*s^2 + 10*p2^4*s^2 - 640*p3*s^2 - 
       224*p1*p3*s^2 + 300*p1^2*p3*s^2 + 104*p1^3*p3*s^2 + 6*p1^4*p3*s^2 - 
       704*p2*p3*s^2 - 24*p1*p2*p3*s^2 + 132*p1^2*p2*p3*s^2 + 
       12*p1^3*p2*p3*s^2 - 324*p2^2*p3*s^2 - 48*p1*p2^2*p3*s^2 - 
       76*p2^3*p3*s^2 - 12*p1*p2^3*p3*s^2 - 6*p2^4*p3*s^2 + 160*p3^2*s^2 - 
       420*p1*p3^2*s^2 - 252*p1^2*p3^2*s^2 - 24*p1^3*p3^2*s^2 + 
       36*p2*p3^2*s^2 - 204*p1*p2*p3^2*s^2 - 36*p1^2*p2*p3^2*s^2 + 
       48*p2^2*p3^2*s^2 + 12*p2^3*p3^2*s^2 + 180*p3^3*s^2 + 232*p1*p3^3*s^2 + 
       36*p1^2*p3^3*s^2 + 92*p2*p3^3*s^2 + 36*p1*p2*p3^3*s^2 - 74*p3^4*s^2 - 
       24*p1*p3^4*s^2 - 12*p2*p3^4*s^2 + 6*p3^5*s^2 - 768*p4*s^2 - 
       640*p1*p4*s^2 - 12*p1^2*p4*s^2 + 24*p1^3*p4*s^2 - 992*p2*p4*s^2 - 
       360*p1*p2*p4*s^2 + 12*p1^2*p2*p4*s^2 - 348*p2^2*p4*s^2 - 
       48*p1*p2^2*p4*s^2 - 36*p2^3*p4*s^2 + 736*p3*p4*s^2 - 
       216*p1*p3*p4*s^2 - 264*p1^2*p3*p4*s^2 - 24*p1^3*p3*p4*s^2 + 
       408*p2*p3*p4*s^2 - 168*p1*p2*p3*p4*s^2 - 36*p1^2*p2*p3*p4*s^2 + 
       96*p2^2*p3*p4*s^2 + 12*p2^3*p3*p4*s^2 + 228*p3^2*p4*s^2 + 
       456*p1*p3^2*p4*s^2 + 72*p1^2*p3^2*p4*s^2 + 156*p2*p3^2*p4*s^2 + 
       72*p1*p2*p3^2*p4*s^2 - 216*p3^3*p4*s^2 - 72*p1*p3^3*p4*s^2 - 
       36*p2*p3^3*p4*s^2 + 24*p3^4*p4*s^2 + 576*p4^2*s^2 + 204*p1*p4^2*s^2 - 
       12*p1^2*p4^2*s^2 + 372*p2*p4^2*s^2 + 36*p1*p2*p4^2*s^2 + 
       48*p2^2*p4^2*s^2 - 84*p3*p4^2*s^2 + 216*p1*p3*p4^2*s^2 + 
       36*p1^2*p3*p4^2*s^2 + 36*p2*p3*p4^2*s^2 + 36*p1*p2*p3*p4^2*s^2 - 
       204*p3^2*p4^2*s^2 - 72*p1*p3^2*p4^2*s^2 - 36*p2*p3^2*p4^2*s^2 + 
       36*p3^3*p4^2*s^2 - 132*p4^3*s^2 - 8*p1*p4^3*s^2 - 28*p2*p4^3*s^2 - 
       56*p3*p4^3*s^2 - 24*p1*p3*p4^3*s^2 - 12*p2*p3*p4^3*s^2 + 
       24*p3^2*p4^3*s^2 + 6*p4^4*s^2 + 6*p3*p4^4*s^2 - 768*s^3 - 448*p1*s^3 + 
       256*p1^2*s^3 + 116*p1^3*s^3 + 8*p1^4*s^3 - 960*p2*s^3 - 
       192*p1*p2*s^3 + 132*p1^2*p2*s^3 + 16*p1^3*p2*s^3 - 448*p2^2*s^3 - 
       84*p1*p2^2*s^3 - 100*p2^3*s^3 - 16*p1*p2^3*s^3 - 8*p2^4*s^3 + 
       576*p3*s^3 - 864*p1*p3*s^3 - 700*p1^2*p3*s^3 - 100*p1^3*p3*s^3 - 
       2*p1^4*p3*s^3 + 224*p2*p3*s^3 - 552*p1*p2*p3*s^3 - 
       156*p1^2*p2*p3*s^3 - 4*p1^3*p2*p3*s^3 + 148*p2^2*p3*s^3 - 
       12*p1*p2^2*p3*s^3 + 44*p2^3*p3*s^3 + 4*p1*p2^3*p3*s^3 + 
       2*p2^4*p3*s^3 + 608*p3^2*s^3 + 1052*p1*p3^2*s^3 + 252*p1^2*p3^2*s^3 + 
       8*p1^3*p3^2*s^3 + 420*p2*p3^2*s^3 + 264*p1*p2*p3^2*s^3 + 
       12*p1^2*p2*p3^2*s^3 + 12*p2^2*p3^2*s^3 - 4*p2^3*p3^2*s^3 - 
       468*p3^3*s^3 - 236*p1*p3^3*s^3 - 12*p1^2*p3^3*s^3 - 124*p2*p3^3*s^3 - 
       12*p1*p2*p3^3*s^3 + 76*p3^4*s^3 + 8*p1*p3^4*s^3 + 4*p2*p3^4*s^3 - 
       2*p3^5*s^3 + 1088*p4*s^3 + 32*p1*p4*s^3 - 276*p1^2*p4*s^3 - 
       36*p1^3*p4*s^3 + 736*p2*p4*s^3 - 120*p1*p2*p4*s^3 - 
       60*p1^2*p2*p4*s^3 + 156*p2^2*p4*s^3 - 12*p1*p2^2*p4*s^3 + 
       12*p2^3*p4*s^3 + 320*p3*p4*s^3 + 1256*p1*p3*p4*s^3 + 
       312*p1^2*p3*p4*s^3 + 8*p1^3*p3*p4*s^3 + 408*p2*p3*p4*s^3 + 
       336*p1*p2*p3*p4*s^3 + 12*p1^2*p2*p3*p4*s^3 + 24*p2^2*p3*p4*s^3 - 
       4*p2^3*p3*p4*s^3 - 980*p3^2*p4*s^3 - 516*p1*p3^2*p4*s^3 - 
       24*p1^2*p3^2*p4*s^3 - 276*p2*p3^2*p4*s^3 - 24*p1*p2*p3^2*p4*s^3 + 
       240*p3^3*p4*s^3 + 24*p1*p3^3*p4*s^3 + 12*p2*p3^3*p4*s^3 - 
       8*p3^4*p4*s^3 - 288*p4^2*s^3 + 204*p1*p4^2*s^3 + 60*p1^2*p4^2*s^3 - 
       12*p2*p4^2*s^3 + 72*p1*p2*p4^2*s^3 + 12*p2^2*p4^2*s^3 - 
       556*p3*p4^2*s^3 - 324*p1*p3*p4^2*s^3 - 12*p1^2*p3*p4^2*s^3 - 
       180*p2*p3*p4^2*s^3 - 12*p1*p2*p3*p4^2*s^3 + 264*p3^2*p4^2*s^3 + 
       24*p1*p3^2*p4^2*s^3 + 12*p2*p3^2*p4^2*s^3 - 12*p3^3*p4^2*s^3 - 
       44*p4^3*s^3 - 44*p1*p4^3*s^3 - 28*p2*p4^3*s^3 + 112*p3*p4^3*s^3 + 
       8*p1*p3*p4^3*s^3 + 4*p2*p3*p4^3*s^3 - 8*p3^2*p4^3*s^3 + 12*p4^4*s^3 - 
       2*p3*p4^4*s^3 + 576*s^4 - 496*p1*s^4 - 520*p1^2*s^4 - 84*p1^3*s^4 - 
       2*p1^4*s^4 + 304*p2*s^4 - 384*p1*p2*s^4 - 132*p1^2*p2*s^4 - 
       4*p1^3*p2*s^4 + 136*p2^2*s^4 - 12*p1*p2^2*s^4 + 36*p2^3*s^4 + 
       4*p1*p2^3*s^4 + 2*p2^4*s^4 + 848*p3*s^4 + 1840*p1*p3*s^4 + 
       540*p1^2*p3*s^4 + 28*p1^3*p3*s^4 + 768*p2*p3*s^4 + 600*p1*p2*p3*s^4 + 
       48*p1^2*p2*p3*s^4 + 60*p2^2*p3*s^4 + 12*p1*p2^2*p3*s^4 - 
       8*p2^3*p3*s^4 - 1320*p3^2*s^4 - 828*p1*p3^2*s^4 - 72*p1^2*p3^2*s^4 - 
       468*p2*p3^2*s^4 - 84*p1*p2*p3^2*s^4 - 12*p2^2*p3^2*s^4 + 
       372*p3^3*s^4 + 68*p1*p3^3*s^4 + 40*p2*p3^3*s^4 - 22*p3^4*s^4 + 
       48*p4*s^4 + 976*p1*p4*s^4 + 300*p1^2*p4*s^4 + 12*p1^3*p4*s^4 + 
       320*p2*p4*s^4 + 360*p1*p2*p4*s^4 + 24*p1^2*p2*p4*s^4 + 
       60*p2^2*p4*s^4 + 12*p1*p2^2*p4*s^4 - 1776*p3*p4*s^4 - 
       1176*p1*p3*p4*s^4 - 96*p1^2*p3*p4*s^4 - 696*p2*p3*p4*s^4 - 
       120*p1*p2*p3*p4*s^4 - 24*p2^2*p3*p4*s^4 + 876*p3^2*p4*s^4 + 
       156*p1*p3^2*p4*s^4 + 96*p2*p3^2*p4*s^4 - 72*p3^3*p4*s^4 - 
       456*p4^2*s^4 - 348*p1*p4^2*s^4 - 24*p1^2*p4^2*s^4 - 228*p2*p4^2*s^4 - 
       36*p1*p2*p4^2*s^4 - 12*p2^2*p4^2*s^4 + 636*p3*p4^2*s^4 + 
       108*p1*p3*p4^2*s^4 + 72*p2*p3*p4^2*s^4 - 84*p3^2*p4^2*s^4 + 
       132*p4^3*s^4 + 20*p1*p4^3*s^4 + 16*p2*p4^3*s^4 - 40*p3*p4^3*s^4 - 
       6*p4^4*s^4 + 384*s^5 + 1040*p1*s^5 + 336*p1^2*s^5 + 20*p1^3*s^5 + 
       432*p2*s^5 + 384*p1*p2*s^5 + 36*p1^2*p2*s^5 + 48*p2^2*s^5 + 
       12*p1*p2^2*s^5 - 4*p2^3*s^5 - 1680*p3*s^5 - 1200*p1*p3*s^5 - 
       132*p1^2*p3*s^5 - 720*p2*p3*s^5 - 168*p1*p2*p3*s^5 - 36*p2^2*p3*s^5 + 
       864*p3^2*s^5 + 204*p1*p3^2*s^5 + 132*p2*p3^2*s^5 - 92*p3^3*s^5 - 
       1072*p4*s^5 - 816*p1*p4*s^5 - 84*p1^2*p4*s^5 - 528*p2*p4*s^5 - 
       120*p1*p2*p4*s^5 - 36*p2^2*p4*s^5 + 1344*p3*p4*s^5 + 
       312*p1*p3*p4*s^5 + 216*p2*p3*p4*s^5 - 228*p3^2*p4*s^5 + 480*p4^2*s^5 + 
       108*p1*p4^2*s^5 + 84*p2*p4^2*s^5 - 180*p3*p4^2*s^5 - 44*p4^3*s^5 - 
       768*s^6 - 592*p1*s^6 - 72*p1^2*s^6 - 368*p2*s^6 - 96*p1*p2*s^6 - 
       24*p2^2*s^6 + 944*p3*s^6 + 256*p1*p3*s^6 + 176*p2*p3*s^6 - 
       184*p3^2*s^6 + 720*p4*s^6 + 192*p1*p4*s^6 + 144*p2*p4*s^6 - 
       304*p3*p4*s^6 - 120*p4^2*s^6 + 384*s^7 + 112*p1*s^7 + 80*p2*s^7 - 
       176*p3*s^7 - 144*p4*s^7 - 64*s^8 + 128*p1*S - 64*p1^2*S - 8*p1^3*S + 
       4*p1^4*S + 128*p2*S - 192*p1*p2*S + 24*p1^2*p2*S + 8*p1^3*p2*S - 
       128*p2^2*S + 72*p1*p2^2*S + 40*p2^3*S - 8*p1*p2^3*S - 4*p2^4*S - 
       128*p3*S + 192*p1*p3*S + 8*p1^2*p3*S - 32*p1^3*p3*S + 4*p1^4*p3*S + 
       256*p2*p3*S - 144*p1*p2*p3*S - 24*p1^2*p2*p3*S + 8*p1^3*p2*p3*S - 
       152*p2^2*p3*S + 48*p1*p2^2*p3*S + 40*p2^3*p3*S - 8*p1*p2^3*p3*S - 
       4*p2^4*p3*S - 128*p3^2*S + 8*p1*p3^2*S + 72*p1^2*p3^2*S - 
       16*p1^3*p3^2*S + 120*p2*p3^2*S + 24*p1*p2*p3^2*S - 24*p1^2*p2*p3^2*S - 
       48*p2^2*p3^2*S + 8*p2^3*p3^2*S - 8*p3^3*S - 64*p1*p3^3*S + 
       24*p1^2*p3^3*S - 8*p2*p3^3*S + 24*p1*p2*p3^3*S + 20*p3^4*S - 
       16*p1*p3^4*S - 8*p2*p3^4*S + 4*p3^5*S - 128*p4*S + 256*p1*p4*S - 
       72*p1^2*p4*S + 320*p2*p4*S - 240*p1*p2*p4*S + 24*p1^2*p2*p4*S - 
       168*p2^2*p4*S + 48*p1*p2^2*p4*S + 24*p2^3*p4*S - 320*p3*p4*S + 
       176*p1*p3*p4*S + 48*p1^2*p3*p4*S - 16*p1^3*p3*p4*S + 336*p2*p3*p4*S - 
       48*p1*p2*p3*p4*S - 24*p1^2*p2*p3*p4*S - 96*p2^2*p3*p4*S + 
       8*p2^3*p3*p4*S - 104*p3^2*p4*S - 96*p1*p3^2*p4*S + 48*p1^2*p3^2*p4*S + 
       24*p2*p3^2*p4*S + 48*p1*p2*p3^2*p4*S + 48*p3^3*p4*S - 
       48*p1*p3^3*p4*S - 24*p2*p3^3*p4*S + 16*p3^4*p4*S - 192*p4^2*S + 
       168*p1*p4^2*S - 24*p1^2*p4^2*S + 216*p2*p4^2*S - 72*p1*p2*p4^2*S - 
       48*p2^2*p4^2*S - 184*p3*p4^2*S + 24*p1^2*p3*p4^2*S + 72*p2*p3*p4^2*S + 
       24*p1*p2*p3*p4^2*S + 24*p3^2*p4^2*S - 48*p1*p3^2*p4^2*S - 
       24*p2*p3^2*p4^2*S + 24*p3^3*p4^2*S - 88*p4^3*S + 32*p1*p4^3*S + 
       40*p2*p4^3*S - 16*p3*p4^3*S - 16*p1*p3*p4^3*S - 8*p2*p3*p4^3*S + 
       16*p3^2*p4^3*S - 12*p4^4*S + 4*p3*p4^4*S - 216*p1^2*s*S - 6*p1^4*s*S - 
       432*p1*p2*s*S - 12*p1^3*p2*s*S - 216*p2^2*s*S + 12*p1*p2^3*s*S + 
       6*p2^4*s*S + 560*p1*p3*s*S + 44*p1^3*p3*s*S + 560*p2*p3*s*S + 
       80*p1^2*p2*p3*s*S + 28*p1*p2^2*p3*s*S - 8*p2^3*p3*s*S - 344*p3^2*s*S - 
       96*p1^2*p3^2*s*S - 124*p1*p2*p3^2*s*S - 28*p2^2*p3^2*s*S + 
       84*p1*p3^3*s*S + 56*p2*p3^3*s*S - 26*p3^4*s*S + 560*p1*p4*s*S + 
       24*p1^3*p4*s*S + 560*p2*p4*s*S + 36*p1^2*p2*p4*s*S - 12*p2^3*p4*s*S - 
       688*p3*p4*s*S - 132*p1^2*p3*p4*s*S - 160*p1*p2*p3*p4*s*S - 
       28*p2^2*p3*p4*s*S + 192*p1*p3^2*p4*s*S + 124*p2*p3^2*p4*s*S - 
       84*p3^3*p4*s*S - 344*p4^2*s*S - 36*p1^2*p4^2*s*S - 36*p1*p2*p4^2*s*S + 
       132*p1*p3*p4^2*s*S + 80*p2*p3*p4^2*s*S - 96*p3^2*p4^2*s*S + 
       24*p1*p4^3*s*S + 12*p2*p4^3*s*S - 44*p3*p4^3*s*S - 6*p4^4*s*S + 
       256*s^2*S + 688*p1*s^2*S + 216*p1^2*s^2*S + 62*p1^3*s^2*S + 
       3*p1^4*s^2*S + 688*p2*s^2*S + 432*p1*p2*s^2*S + 130*p1^2*p2*s^2*S + 
       6*p1^3*p2*s^2*S + 216*p2^2*s^2*S + 74*p1*p2^2*s^2*S + 6*p2^3*s^2*S - 
       6*p1*p2^3*s^2*S - 3*p2^4*s^2*S - 816*p3*s^2*S - 720*p1*p3*s^2*S - 
       314*p1^2*p3*s^2*S - 50*p1^3*p3*s^2*S - 2*p1^4*p3*s^2*S - 
       720*p2*p3*s^2*S - 484*p1*p2*p3*s^2*S - 116*p1^2*p2*p3*s^2*S - 
       4*p1^3*p2*p3*s^2*S - 170*p2^2*p3*s^2*S - 82*p1*p2^2*p3*s^2*S - 
       16*p2^3*p3*s^2*S + 4*p1*p2^3*p3*s^2*S + 2*p2^4*p3*s^2*S + 
       504*p3^2*s^2*S + 442*p1*p3^2*s^2*S + 132*p1^2*p3^2*s^2*S + 
       8*p1^3*p3^2*s^2*S + 354*p2*p3^2*s^2*S + 214*p1*p2*p3^2*s^2*S + 
       12*p1^2*p2*p3^2*s^2*S + 82*p2^2*p3^2*s^2*S - 4*p2^3*p3^2*s^2*S - 
       190*p3^3*s^2*S - 126*p1*p3^3*s^2*S - 12*p1^2*p3^3*s^2*S - 
       104*p2*p3^3*s^2*S - 12*p1*p2*p3^3*s^2*S + 41*p3^4*s^2*S + 
       8*p1*p3^4*s^2*S + 4*p2*p3^4*s^2*S - 2*p3^5*s^2*S - 816*p4*s^2*S - 
       720*p1*p4*s^2*S - 242*p1^2*p4*s^2*S - 36*p1^3*p4*s^2*S - 
       720*p2*p4*s^2*S - 372*p1*p2*p4*s^2*S - 90*p1^2*p2*p4*s^2*S - 
       130*p2^2*p4*s^2*S - 72*p1*p2^2*p4*s^2*S - 18*p2^3*p4*s^2*S + 
       1008*p3*p4*s^2*S + 740*p1*p3*p4*s^2*S + 222*p1^2*p3*p4*s^2*S + 
       8*p1^3*p3*p4*s^2*S + 596*p2*p3*p4*s^2*S + 376*p1*p2*p3*p4*s^2*S + 
       12*p1^2*p2*p3*p4*s^2*S + 154*p2^2*p3*p4*s^2*S - 4*p2^3*p3*p4*s^2*S - 
       498*p3^2*p4*s^2*S - 336*p1*p3^2*p4*s^2*S - 24*p1^2*p3^2*p4*s^2*S - 
       286*p2*p3^2*p4*s^2*S - 24*p1*p2*p3^2*p4*s^2*S + 150*p3^3*p4*s^2*S + 
       24*p1*p3^3*p4*s^2*S + 12*p2*p3^3*p4*s^2*S - 8*p3^4*p4*s^2*S + 
       504*p4^2*s^2*S + 298*p1*p4^2*s^2*S + 90*p1^2*p4^2*s^2*S + 
       242*p2*p4^2*s^2*S + 162*p1*p2*p4^2*s^2*S + 72*p2^2*p4^2*s^2*S - 
       426*p3*p4^2*s^2*S - 294*p1*p3*p4^2*s^2*S - 12*p1^2*p3*p4^2*s^2*S - 
       260*p2*p3*p4^2*s^2*S - 12*p1*p2*p3*p4^2*s^2*S + 204*p3^2*p4^2*s^2*S + 
       24*p1*p3^2*p4^2*s^2*S + 12*p2*p3^2*p4^2*s^2*S - 12*p3^3*p4^2*s^2*S - 
       118*p4^3*s^2*S - 84*p1*p4^3*s^2*S - 78*p2*p4^3*s^2*S + 
       122*p3*p4^3*s^2*S + 8*p1*p3*p4^3*s^2*S + 4*p2*p3*p4^3*s^2*S - 
       8*p3^2*p4^3*s^2*S + 27*p4^4*s^2*S - 2*p3*p4^4*s^2*S - 768*s^3*S - 
       880*p1*s^3*S - 240*p1^2*s^3*S - 42*p1^3*s^3*S - p1^4*s^3*S - 
       880*p2*s^3*S - 416*p1*p2*s^3*S - 94*p1^2*p2*s^3*S - 2*p1^3*p2*s^3*S - 
       176*p2^2*s^3*S - 62*p1*p2^2*s^3*S - 10*p2^3*s^3*S + 2*p1*p2^3*s^3*S + 
       p2^4*s^3*S + 1264*p3*s^3*S + 896*p1*p3*s^3*S + 318*p1^2*p3*s^3*S + 
       28*p1^3*p3*s^3*S + 832*p2*p3*s^3*S + 540*p1*p2*p3*s^3*S + 
       62*p1^2*p2*p3*s^3*S + 222*p2^2*p3*s^3*S + 40*p1*p2^2*p3*s^3*S + 
       6*p2^3*p3*s^3*S - 656*p3^2*s^3*S - 510*p1*p3^2*s^3*S - 
       78*p1^2*p3^2*s^3*S - 446*p2*p3^2*s^3*S - 118*p1*p2*p3^2*s^3*S - 
       40*p2^2*p3^2*s^3*S + 234*p3^3*s^3*S + 76*p1*p3^3*s^3*S + 
       58*p2*p3^3*s^3*S - 25*p3^4*s^3*S + 1264*p4*s^3*S + 832*p1*p4*s^3*S + 
       270*p1^2*p4*s^3*S + 18*p1^3*p4*s^3*S + 768*p2*p4*s^3*S + 
       476*p1*p2*p4*s^3*S + 48*p1^2*p2*p4*s^3*S + 206*p2^2*p4*s^3*S + 
       42*p1*p2^2*p4*s^3*S + 12*p2^3*p4*s^3*S - 1248*p3*p4*s^3*S - 
       924*p1*p3*p4*s^3*S - 126*p1^2*p3*p4*s^3*S - 828*p2*p3*p4*s^3*S - 
       208*p1*p2*p3*p4*s^3*S - 82*p2^2*p3*p4*s^3*S + 654*p3^2*p4*s^3*S + 
       198*p1*p3^2*p4*s^3*S + 160*p2*p3^2*p4*s^3*S - 90*p3^3*p4*s^3*S - 
       592*p4^2*s^3*S - 414*p1*p4^2*s^3*S - 48*p1^2*p4^2*s^3*S - 
       382*p2*p4^2*s^3*S - 90*p1*p2*p4^2*s^3*S - 42*p2^2*p4^2*s^3*S + 
       606*p3*p4^2*s^3*S + 168*p1*p3*p4^2*s^3*S + 146*p2*p3*p4^2*s^3*S - 
       120*p3^2*p4^2*s^3*S + 186*p4^3*s^3*S + 46*p1*p4^3*s^3*S + 
       44*p2*p4^3*s^3*S - 70*p3*p4^3*s^3*S - 15*p4^4*s^3*S + 832*s^4*S + 
       504*p1*s^4*S + 148*p1^2*s^4*S + 16*p1^3*s^4*S + 504*p2*s^4*S + 
       256*p1*p2*s^4*S + 40*p1^2*p2*s^4*S + 108*p2^2*s^4*S + 
       32*p1*p2^2*s^4*S + 8*p2^3*s^4*S - 920*p3*s^4*S - 624*p1*p3*s^4*S - 
       128*p1^2*p3*s^4*S - 584*p2*p3*s^4*S - 224*p1*p2*p3*s^4*S - 
       96*p2^2*p3*s^4*S + 476*p3^2*s^4*S + 208*p1*p3^2*s^4*S + 
       184*p2*p3^2*s^4*S - 96*p3^3*s^4*S - 920*p4*s^4*S - 584*p1*p4*s^4*S - 
       112*p1^2*p4*s^4*S - 544*p2*p4*s^4*S - 208*p1*p2*p4*s^4*S - 
       96*p2^2*p4*s^4*S + 912*p3*p4*s^4*S + 384*p1*p3*p4*s^4*S + 
       352*p2*p3*p4*s^4*S - 272*p3^2*p4*s^4*S + 436*p4^2*s^4*S + 
       176*p1*p4^2*s^4*S + 168*p2*p4^2*s^4*S - 256*p3*p4^2*s^4*S - 
       80*p4^3*s^4*S - 384*s^5*S - 184*p1*s^5*S - 52*p1^2*s^5*S - 
       184*p2*s^5*S - 96*p1*p2*s^5*S - 44*p2^2*s^5*S + 376*p3*s^5*S + 
       200*p1*p3*s^5*S + 192*p2*p3*s^5*S - 148*p3^2*s^5*S + 376*p4*s^5*S + 
       192*p1*p4*s^5*S + 184*p2*p4*s^5*S - 288*p3*p4*s^5*S - 140*p4^2*s^5*S + 
       64*s^6*S + 48*p1*s^6*S + 48*p2*s^6*S - 80*p3*s^6*S - 80*p4*s^6*S + 
       256*S^2 - 512*p1*S^2 + 64*p1^2*S^2 + 60*p1^3*S^2 - 10*p1^4*S^2 - 
       640*p2*S^2 + 480*p1*p2*S^2 + 12*p1^2*p2*S^2 - 20*p1^3*p2*S^2 + 
       416*p2^2*S^2 - 156*p1*p2^2*S^2 - 108*p2^3*S^2 + 20*p1*p2^3*S^2 + 
       10*p2^4*S^2 + 640*p3*S^2 - 224*p1*p3*S^2 - 300*p1^2*p3*S^2 + 
       104*p1^3*p3*S^2 - 6*p1^4*p3*S^2 - 704*p2*p3*S^2 + 24*p1*p2*p3*S^2 + 
       132*p1^2*p2*p3*S^2 - 12*p1^3*p2*p3*S^2 + 324*p2^2*p3*S^2 - 
       48*p1*p2^2*p3*S^2 - 76*p2^3*p3*S^2 + 12*p1*p2^3*p3*S^2 + 
       6*p2^4*p3*S^2 + 160*p3^2*S^2 + 420*p1*p3^2*S^2 - 252*p1^2*p3^2*S^2 + 
       24*p1^3*p3^2*S^2 - 36*p2*p3^2*S^2 - 204*p1*p2*p3^2*S^2 + 
       36*p1^2*p2*p3^2*S^2 + 48*p2^2*p3^2*S^2 - 12*p2^3*p3^2*S^2 - 
       180*p3^3*S^2 + 232*p1*p3^3*S^2 - 36*p1^2*p3^3*S^2 + 92*p2*p3^3*S^2 - 
       36*p1*p2*p3^3*S^2 - 74*p3^4*S^2 + 24*p1*p3^4*S^2 + 12*p2*p3^4*S^2 - 
       6*p3^5*S^2 + 768*p4*S^2 - 640*p1*p4*S^2 + 12*p1^2*p4*S^2 + 
       24*p1^3*p4*S^2 - 992*p2*p4*S^2 + 360*p1*p2*p4*S^2 + 
       12*p1^2*p2*p4*S^2 + 348*p2^2*p4*S^2 - 48*p1*p2^2*p4*S^2 - 
       36*p2^3*p4*S^2 + 736*p3*p4*S^2 + 216*p1*p3*p4*S^2 - 
       264*p1^2*p3*p4*S^2 + 24*p1^3*p3*p4*S^2 - 408*p2*p3*p4*S^2 - 
       168*p1*p2*p3*p4*S^2 + 36*p1^2*p2*p3*p4*S^2 + 96*p2^2*p3*p4*S^2 - 
       12*p2^3*p3*p4*S^2 - 228*p3^2*p4*S^2 + 456*p1*p3^2*p4*S^2 - 
       72*p1^2*p3^2*p4*S^2 + 156*p2*p3^2*p4*S^2 - 72*p1*p2*p3^2*p4*S^2 - 
       216*p3^3*p4*S^2 + 72*p1*p3^3*p4*S^2 + 36*p2*p3^3*p4*S^2 - 
       24*p3^4*p4*S^2 + 576*p4^2*S^2 - 204*p1*p4^2*S^2 - 12*p1^2*p4^2*S^2 - 
       372*p2*p4^2*S^2 + 36*p1*p2*p4^2*S^2 + 48*p2^2*p4^2*S^2 + 
       84*p3*p4^2*S^2 + 216*p1*p3*p4^2*S^2 - 36*p1^2*p3*p4^2*S^2 + 
       36*p2*p3*p4^2*S^2 - 36*p1*p2*p3*p4^2*S^2 - 204*p3^2*p4^2*S^2 + 
       72*p1*p3^2*p4^2*S^2 + 36*p2*p3^2*p4^2*S^2 - 36*p3^3*p4^2*S^2 + 
       132*p4^3*S^2 - 8*p1*p4^3*S^2 - 28*p2*p4^3*S^2 - 56*p3*p4^3*S^2 + 
       24*p1*p3*p4^3*S^2 + 12*p2*p3*p4^3*S^2 - 24*p3^2*p4^3*S^2 + 
       6*p4^4*S^2 - 6*p3*p4^4*S^2 + 256*s*S^2 - 688*p1*s*S^2 + 
       216*p1^2*s*S^2 - 62*p1^3*s*S^2 + 3*p1^4*s*S^2 - 688*p2*s*S^2 + 
       432*p1*p2*s*S^2 - 130*p1^2*p2*s*S^2 + 6*p1^3*p2*s*S^2 + 
       216*p2^2*s*S^2 - 74*p1*p2^2*s*S^2 - 6*p2^3*s*S^2 - 6*p1*p2^3*s*S^2 - 
       3*p2^4*s*S^2 + 816*p3*s*S^2 - 720*p1*p3*s*S^2 + 314*p1^2*p3*s*S^2 - 
       50*p1^3*p3*s*S^2 + 2*p1^4*p3*s*S^2 - 720*p2*p3*s*S^2 + 
       484*p1*p2*p3*s*S^2 - 116*p1^2*p2*p3*s*S^2 + 4*p1^3*p2*p3*s*S^2 + 
       170*p2^2*p3*s*S^2 - 82*p1*p2^2*p3*s*S^2 - 16*p2^3*p3*s*S^2 - 
       4*p1*p2^3*p3*s*S^2 - 2*p2^4*p3*s*S^2 + 504*p3^2*s*S^2 - 
       442*p1*p3^2*s*S^2 + 132*p1^2*p3^2*s*S^2 - 8*p1^3*p3^2*s*S^2 - 
       354*p2*p3^2*s*S^2 + 214*p1*p2*p3^2*s*S^2 - 12*p1^2*p2*p3^2*s*S^2 + 
       82*p2^2*p3^2*s*S^2 + 4*p2^3*p3^2*s*S^2 + 190*p3^3*s*S^2 - 
       126*p1*p3^3*s*S^2 + 12*p1^2*p3^3*s*S^2 - 104*p2*p3^3*s*S^2 + 
       12*p1*p2*p3^3*s*S^2 + 41*p3^4*s*S^2 - 8*p1*p3^4*s*S^2 - 
       4*p2*p3^4*s*S^2 + 2*p3^5*s*S^2 + 816*p4*s*S^2 - 720*p1*p4*s*S^2 + 
       242*p1^2*p4*s*S^2 - 36*p1^3*p4*s*S^2 - 720*p2*p4*s*S^2 + 
       372*p1*p2*p4*s*S^2 - 90*p1^2*p2*p4*s*S^2 + 130*p2^2*p4*s*S^2 - 
       72*p1*p2^2*p4*s*S^2 - 18*p2^3*p4*s*S^2 + 1008*p3*p4*s*S^2 - 
       740*p1*p3*p4*s*S^2 + 222*p1^2*p3*p4*s*S^2 - 8*p1^3*p3*p4*s*S^2 - 
       596*p2*p3*p4*s*S^2 + 376*p1*p2*p3*p4*s*S^2 - 12*p1^2*p2*p3*p4*s*S^2 + 
       154*p2^2*p3*p4*s*S^2 + 4*p2^3*p3*p4*s*S^2 + 498*p3^2*p4*s*S^2 - 
       336*p1*p3^2*p4*s*S^2 + 24*p1^2*p3^2*p4*s*S^2 - 286*p2*p3^2*p4*s*S^2 + 
       24*p1*p2*p3^2*p4*s*S^2 + 150*p3^3*p4*s*S^2 - 24*p1*p3^3*p4*s*S^2 - 
       12*p2*p3^3*p4*s*S^2 + 8*p3^4*p4*s*S^2 + 504*p4^2*s*S^2 - 
       298*p1*p4^2*s*S^2 + 90*p1^2*p4^2*s*S^2 - 242*p2*p4^2*s*S^2 + 
       162*p1*p2*p4^2*s*S^2 + 72*p2^2*p4^2*s*S^2 + 426*p3*p4^2*s*S^2 - 
       294*p1*p3*p4^2*s*S^2 + 12*p1^2*p3*p4^2*s*S^2 - 260*p2*p3*p4^2*s*S^2 + 
       12*p1*p2*p3*p4^2*s*S^2 + 204*p3^2*p4^2*s*S^2 - 24*p1*p3^2*p4^2*s*S^2 - 
       12*p2*p3^2*p4^2*s*S^2 + 12*p3^3*p4^2*s*S^2 + 118*p4^3*s*S^2 - 
       84*p1*p4^3*s*S^2 - 78*p2*p4^3*s*S^2 + 122*p3*p4^3*s*S^2 - 
       8*p1*p3*p4^3*s*S^2 - 4*p2*p3*p4^3*s*S^2 + 8*p3^2*p4^3*s*S^2 + 
       27*p4^4*s*S^2 + 2*p3*p4^4*s*S^2 + 352*s^2*S^2 + 320*p1^2*s^2*S^2 + 
       2*p1^4*s^2*S^2 + 464*p1*p2*s^2*S^2 + 4*p1^3*p2*s^2*S^2 + 
       144*p2^2*s^2*S^2 - 4*p1*p2^3*s^2*S^2 - 2*p2^4*s^2*S^2 - 
       656*p1*p3*s^2*S^2 - 416*p2*p3*s^2*S^2 + 28*p1^2*p2*p3*s^2*S^2 + 
       56*p1*p2^2*p3*s^2*S^2 + 28*p2^3*p3*s^2*S^2 + 336*p3^2*s^2*S^2 - 
       12*p1^2*p3^2*s^2*S^2 - 68*p1*p2*p3^2*s^2*S^2 - 56*p2^2*p3^2*s^2*S^2 + 
       16*p1*p3^3*s^2*S^2 + 36*p2*p3^3*s^2*S^2 - 6*p3^4*s^2*S^2 - 
       448*p1*p4*s^2*S^2 + 12*p1^3*p4*s^2*S^2 - 272*p2*p4*s^2*S^2 + 
       48*p1^2*p2*p4*s^2*S^2 + 60*p1*p2^2*p4*s^2*S^2 + 24*p2^3*p4*s^2*S^2 + 
       464*p3*p4*s^2*S^2 - 60*p1^2*p3*p4*s^2*S^2 - 176*p1*p2*p3*p4*s^2*S^2 - 
       116*p2^2*p3*p4*s^2*S^2 + 84*p1*p3^2*p4*s^2*S^2 + 
       128*p2*p3^2*p4*s^2*S^2 - 36*p3^3*p4*s^2*S^2 + 128*p4^2*s^2*S^2 - 
       48*p1^2*p4^2*s^2*S^2 - 108*p1*p2*p4^2*s^2*S^2 - 60*p2^2*p4^2*s^2*S^2 + 
       120*p1*p3*p4^2*s^2*S^2 + 148*p2*p3*p4^2*s^2*S^2 - 
       72*p3^2*p4^2*s^2*S^2 + 52*p1*p4^3*s^2*S^2 + 56*p2*p4^3*s^2*S^2 - 
       60*p3*p4^3*s^2*S^2 - 18*p4^4*s^2*S^2 - 480*s^3*S^2 - 480*p1*s^3*S^2 - 
       192*p1^2*s^3*S^2 - 4*p1^3*s^3*S^2 - 352*p2*s^3*S^2 - 
       320*p1*p2*s^3*S^2 + 4*p1^2*p2*s^3*S^2 - 128*p2^2*s^3*S^2 + 
       20*p1*p2^2*s^3*S^2 + 12*p2^3*s^3*S^2 + 480*p3*s^3*S^2 + 
       576*p1*p3*s^3*S^2 + 4*p1^2*p3*s^3*S^2 + 448*p2*p3*s^3*S^2 - 
       56*p1*p2*p3*s^3*S^2 - 60*p2^2*p3*s^3*S^2 - 384*p3^2*s^3*S^2 + 
       4*p1*p3^2*s^3*S^2 + 52*p2*p3^2*s^3*S^2 - 4*p3^3*s^3*S^2 + 
       352*p4*s^3*S^2 + 480*p1*p4*s^3*S^2 - 28*p1^2*p4*s^3*S^2 + 
       416*p2*p4*s^3*S^2 - 88*p1*p2*p4*s^3*S^2 - 60*p2^2*p4*s^3*S^2 - 
       672*p3*p4*s^3*S^2 + 72*p1*p3*p4*s^3*S^2 + 136*p2*p3*p4*s^3*S^2 - 
       44*p3^2*p4*s^3*S^2 - 288*p4^2*s^3*S^2 + 68*p1*p4^2*s^3*S^2 + 
       84*p2*p4^2*s^3*S^2 - 76*p3*p4^2*s^3*S^2 - 36*p4^3*s^3*S^2 + 
       464*s^4*S^2 + 496*p1*s^4*S^2 + 44*p1^2*s^4*S^2 + 416*p2*s^4*S^2 + 
       64*p1*p2*s^4*S^2 + 20*p2^2*s^4*S^2 - 672*p3*s^4*S^2 - 
       168*p1*p3*s^4*S^2 - 112*p2*p3*s^4*S^2 + 124*p3^2*s^4*S^2 - 
       592*p4*s^4*S^2 - 128*p1*p4*s^4*S^2 - 104*p2*p4*s^4*S^2 + 
       208*p3*p4*s^4*S^2 + 84*p4^2*s^4*S^2 - 368*s^5*S^2 - 152*p1*s^5*S^2 - 
       136*p2*s^5*S^2 + 248*p3*s^5*S^2 + 232*p4*s^5*S^2 + 128*s^6*S^2 - 
       768*S^3 + 448*p1*S^3 + 256*p1^2*S^3 - 116*p1^3*S^3 + 8*p1^4*S^3 + 
       960*p2*S^3 - 192*p1*p2*S^3 - 132*p1^2*p2*S^3 + 16*p1^3*p2*S^3 - 
       448*p2^2*S^3 + 84*p1*p2^2*S^3 + 100*p2^3*S^3 - 16*p1*p2^3*S^3 - 
       8*p2^4*S^3 - 576*p3*S^3 - 864*p1*p3*S^3 + 700*p1^2*p3*S^3 - 
       100*p1^3*p3*S^3 + 2*p1^4*p3*S^3 + 224*p2*p3*S^3 + 552*p1*p2*p3*S^3 - 
       156*p1^2*p2*p3*S^3 + 4*p1^3*p2*p3*S^3 - 148*p2^2*p3*S^3 - 
       12*p1*p2^2*p3*S^3 + 44*p2^3*p3*S^3 - 4*p1*p2^3*p3*S^3 - 
       2*p2^4*p3*S^3 + 608*p3^2*S^3 - 1052*p1*p3^2*S^3 + 252*p1^2*p3^2*S^3 - 
       8*p1^3*p3^2*S^3 - 420*p2*p3^2*S^3 + 264*p1*p2*p3^2*S^3 - 
       12*p1^2*p2*p3^2*S^3 + 12*p2^2*p3^2*S^3 + 4*p2^3*p3^2*S^3 + 
       468*p3^3*S^3 - 236*p1*p3^3*S^3 + 12*p1^2*p3^3*S^3 - 124*p2*p3^3*S^3 + 
       12*p1*p2*p3^3*S^3 + 76*p3^4*S^3 - 8*p1*p3^4*S^3 - 4*p2*p3^4*S^3 + 
       2*p3^5*S^3 - 1088*p4*S^3 + 32*p1*p4*S^3 + 276*p1^2*p4*S^3 - 
       36*p1^3*p4*S^3 + 736*p2*p4*S^3 + 120*p1*p2*p4*S^3 - 
       60*p1^2*p2*p4*S^3 - 156*p2^2*p4*S^3 - 12*p1*p2^2*p4*S^3 + 
       12*p2^3*p4*S^3 + 320*p3*p4*S^3 - 1256*p1*p3*p4*S^3 + 
       312*p1^2*p3*p4*S^3 - 8*p1^3*p3*p4*S^3 - 408*p2*p3*p4*S^3 + 
       336*p1*p2*p3*p4*S^3 - 12*p1^2*p2*p3*p4*S^3 + 24*p2^2*p3*p4*S^3 + 
       4*p2^3*p3*p4*S^3 + 980*p3^2*p4*S^3 - 516*p1*p3^2*p4*S^3 + 
       24*p1^2*p3^2*p4*S^3 - 276*p2*p3^2*p4*S^3 + 24*p1*p2*p3^2*p4*S^3 + 
       240*p3^3*p4*S^3 - 24*p1*p3^3*p4*S^3 - 12*p2*p3^3*p4*S^3 + 
       8*p3^4*p4*S^3 - 288*p4^2*S^3 - 204*p1*p4^2*S^3 + 60*p1^2*p4^2*S^3 + 
       12*p2*p4^2*S^3 + 72*p1*p2*p4^2*S^3 + 12*p2^2*p4^2*S^3 + 
       556*p3*p4^2*S^3 - 324*p1*p3*p4^2*S^3 + 12*p1^2*p3*p4^2*S^3 - 
       180*p2*p3*p4^2*S^3 + 12*p1*p2*p3*p4^2*S^3 + 264*p3^2*p4^2*S^3 - 
       24*p1*p3^2*p4^2*S^3 - 12*p2*p3^2*p4^2*S^3 + 12*p3^3*p4^2*S^3 + 
       44*p4^3*S^3 - 44*p1*p4^3*S^3 - 28*p2*p4^3*S^3 + 112*p3*p4^3*S^3 - 
       8*p1*p3*p4^3*S^3 - 4*p2*p3*p4^3*S^3 + 8*p3^2*p4^3*S^3 + 12*p4^4*S^3 + 
       2*p3*p4^4*S^3 - 768*s*S^3 + 880*p1*s*S^3 - 240*p1^2*s*S^3 + 
       42*p1^3*s*S^3 - p1^4*s*S^3 + 880*p2*s*S^3 - 416*p1*p2*s*S^3 + 
       94*p1^2*p2*s*S^3 - 2*p1^3*p2*s*S^3 - 176*p2^2*s*S^3 + 
       62*p1*p2^2*s*S^3 + 10*p2^3*s*S^3 + 2*p1*p2^3*s*S^3 + p2^4*s*S^3 - 
       1264*p3*s*S^3 + 896*p1*p3*s*S^3 - 318*p1^2*p3*s*S^3 + 
       28*p1^3*p3*s*S^3 + 832*p2*p3*s*S^3 - 540*p1*p2*p3*s*S^3 + 
       62*p1^2*p2*p3*s*S^3 - 222*p2^2*p3*s*S^3 + 40*p1*p2^2*p3*s*S^3 + 
       6*p2^3*p3*s*S^3 - 656*p3^2*s*S^3 + 510*p1*p3^2*s*S^3 - 
       78*p1^2*p3^2*s*S^3 + 446*p2*p3^2*s*S^3 - 118*p1*p2*p3^2*s*S^3 - 
       40*p2^2*p3^2*s*S^3 - 234*p3^3*s*S^3 + 76*p1*p3^3*s*S^3 + 
       58*p2*p3^3*s*S^3 - 25*p3^4*s*S^3 - 1264*p4*s*S^3 + 832*p1*p4*s*S^3 - 
       270*p1^2*p4*s*S^3 + 18*p1^3*p4*s*S^3 + 768*p2*p4*s*S^3 - 
       476*p1*p2*p4*s*S^3 + 48*p1^2*p2*p4*s*S^3 - 206*p2^2*p4*s*S^3 + 
       42*p1*p2^2*p4*s*S^3 + 12*p2^3*p4*s*S^3 - 1248*p3*p4*s*S^3 + 
       924*p1*p3*p4*s*S^3 - 126*p1^2*p3*p4*s*S^3 + 828*p2*p3*p4*s*S^3 - 
       208*p1*p2*p3*p4*s*S^3 - 82*p2^2*p3*p4*s*S^3 - 654*p3^2*p4*s*S^3 + 
       198*p1*p3^2*p4*s*S^3 + 160*p2*p3^2*p4*s*S^3 - 90*p3^3*p4*s*S^3 - 
       592*p4^2*s*S^3 + 414*p1*p4^2*s*S^3 - 48*p1^2*p4^2*s*S^3 + 
       382*p2*p4^2*s*S^3 - 90*p1*p2*p4^2*s*S^3 - 42*p2^2*p4^2*s*S^3 - 
       606*p3*p4^2*s*S^3 + 168*p1*p3*p4^2*s*S^3 + 146*p2*p3*p4^2*s*S^3 - 
       120*p3^2*p4^2*s*S^3 - 186*p4^3*s*S^3 + 46*p1*p4^3*s*S^3 + 
       44*p2*p4^3*s*S^3 - 70*p3*p4^3*s*S^3 - 15*p4^4*s*S^3 - 480*s^2*S^3 + 
       480*p1*s^2*S^3 - 192*p1^2*s^2*S^3 + 4*p1^3*s^2*S^3 + 352*p2*s^2*S^3 - 
       320*p1*p2*s^2*S^3 - 4*p1^2*p2*s^2*S^3 - 128*p2^2*s^2*S^3 - 
       20*p1*p2^2*s^2*S^3 - 12*p2^3*s^2*S^3 - 480*p3*s^2*S^3 + 
       576*p1*p3*s^2*S^3 - 4*p1^2*p3*s^2*S^3 + 448*p2*p3*s^2*S^3 + 
       56*p1*p2*p3*s^2*S^3 + 60*p2^2*p3*s^2*S^3 - 384*p3^2*s^2*S^3 - 
       4*p1*p3^2*s^2*S^3 - 52*p2*p3^2*s^2*S^3 + 4*p3^3*s^2*S^3 - 
       352*p4*s^2*S^3 + 480*p1*p4*s^2*S^3 + 28*p1^2*p4*s^2*S^3 + 
       416*p2*p4*s^2*S^3 + 88*p1*p2*p4*s^2*S^3 + 60*p2^2*p4*s^2*S^3 - 
       672*p3*p4*s^2*S^3 - 72*p1*p3*p4*s^2*S^3 - 136*p2*p3*p4*s^2*S^3 + 
       44*p3^2*p4*s^2*S^3 - 288*p4^2*s^2*S^3 - 68*p1*p4^2*s^2*S^3 - 
       84*p2*p4^2*s^2*S^3 + 76*p3*p4^2*s^2*S^3 + 36*p4^3*s^2*S^3 + 
       64*s^3*S^3 + 48*p1^2*s^3*S^3 + 128*p1*p2*s^3*S^3 + 80*p2^2*s^3*S^3 - 
       224*p1*p3*s^3*S^3 - 256*p2*p3*s^3*S^3 + 176*p3^2*s^3*S^3 - 
       256*p1*p4*s^3*S^3 - 288*p2*p4*s^3*S^3 + 384*p3*p4*s^3*S^3 + 
       208*p4^2*s^3*S^3 + 112*s^4*S^3 - 88*p1*s^4*S^3 - 104*p2*s^4*S^3 + 
       152*p3*s^4*S^3 + 168*p4*s^4*S^3 + 576*S^4 + 496*p1*S^4 - 
       520*p1^2*S^4 + 84*p1^3*S^4 - 2*p1^4*S^4 - 304*p2*S^4 - 384*p1*p2*S^4 + 
       132*p1^2*p2*S^4 - 4*p1^3*p2*S^4 + 136*p2^2*S^4 + 12*p1*p2^2*S^4 - 
       36*p2^3*S^4 + 4*p1*p2^3*S^4 + 2*p2^4*S^4 - 848*p3*S^4 + 
       1840*p1*p3*S^4 - 540*p1^2*p3*S^4 + 28*p1^3*p3*S^4 + 768*p2*p3*S^4 - 
       600*p1*p2*p3*S^4 + 48*p1^2*p2*p3*S^4 - 60*p2^2*p3*S^4 + 
       12*p1*p2^2*p3*S^4 - 8*p2^3*p3*S^4 - 1320*p3^2*S^4 + 828*p1*p3^2*S^4 - 
       72*p1^2*p3^2*S^4 + 468*p2*p3^2*S^4 - 84*p1*p2*p3^2*S^4 - 
       12*p2^2*p3^2*S^4 - 372*p3^3*S^4 + 68*p1*p3^3*S^4 + 40*p2*p3^3*S^4 - 
       22*p3^4*S^4 - 48*p4*S^4 + 976*p1*p4*S^4 - 300*p1^2*p4*S^4 + 
       12*p1^3*p4*S^4 + 320*p2*p4*S^4 - 360*p1*p2*p4*S^4 + 
       24*p1^2*p2*p4*S^4 - 60*p2^2*p4*S^4 + 12*p1*p2^2*p4*S^4 - 
       1776*p3*p4*S^4 + 1176*p1*p3*p4*S^4 - 96*p1^2*p3*p4*S^4 + 
       696*p2*p3*p4*S^4 - 120*p1*p2*p3*p4*S^4 - 24*p2^2*p3*p4*S^4 - 
       876*p3^2*p4*S^4 + 156*p1*p3^2*p4*S^4 + 96*p2*p3^2*p4*S^4 - 
       72*p3^3*p4*S^4 - 456*p4^2*S^4 + 348*p1*p4^2*S^4 - 24*p1^2*p4^2*S^4 + 
       228*p2*p4^2*S^4 - 36*p1*p2*p4^2*S^4 - 12*p2^2*p4^2*S^4 - 
       636*p3*p4^2*S^4 + 108*p1*p3*p4^2*S^4 + 72*p2*p3*p4^2*S^4 - 
       84*p3^2*p4^2*S^4 - 132*p4^3*S^4 + 20*p1*p4^3*S^4 + 16*p2*p4^3*S^4 - 
       40*p3*p4^3*S^4 - 6*p4^4*S^4 + 832*s*S^4 - 504*p1*s*S^4 + 
       148*p1^2*s*S^4 - 16*p1^3*s*S^4 - 504*p2*s*S^4 + 256*p1*p2*s*S^4 - 
       40*p1^2*p2*s*S^4 + 108*p2^2*s*S^4 - 32*p1*p2^2*s*S^4 - 8*p2^3*s*S^4 + 
       920*p3*s*S^4 - 624*p1*p3*s*S^4 + 128*p1^2*p3*s*S^4 - 584*p2*p3*s*S^4 + 
       224*p1*p2*p3*s*S^4 + 96*p2^2*p3*s*S^4 + 476*p3^2*s*S^4 - 
       208*p1*p3^2*s*S^4 - 184*p2*p3^2*s*S^4 + 96*p3^3*s*S^4 + 920*p4*s*S^4 - 
       584*p1*p4*s*S^4 + 112*p1^2*p4*s*S^4 - 544*p2*p4*s*S^4 + 
       208*p1*p2*p4*s*S^4 + 96*p2^2*p4*s*S^4 + 912*p3*p4*s*S^4 - 
       384*p1*p3*p4*s*S^4 - 352*p2*p3*p4*s*S^4 + 272*p3^2*p4*s*S^4 + 
       436*p4^2*s*S^4 - 176*p1*p4^2*s*S^4 - 168*p2*p4^2*s*S^4 + 
       256*p3*p4^2*s*S^4 + 80*p4^3*s*S^4 + 464*s^2*S^4 - 496*p1*s^2*S^4 + 
       44*p1^2*s^2*S^4 - 416*p2*s^2*S^4 + 64*p1*p2*s^2*S^4 + 
       20*p2^2*s^2*S^4 + 672*p3*s^2*S^4 - 168*p1*p3*s^2*S^4 - 
       112*p2*p3*s^2*S^4 + 124*p3^2*s^2*S^4 + 592*p4*s^2*S^4 - 
       128*p1*p4*s^2*S^4 - 104*p2*p4*s^2*S^4 + 208*p3*p4*s^2*S^4 + 
       84*p4^2*s^2*S^4 + 112*s^3*S^4 + 88*p1*s^3*S^4 + 104*p2*s^3*S^4 - 
       152*p3*s^3*S^4 - 168*p4*s^3*S^4 - 128*s^4*S^4 + 384*S^5 - 
       1040*p1*S^5 + 336*p1^2*S^5 - 20*p1^3*S^5 - 432*p2*S^5 + 
       384*p1*p2*S^5 - 36*p1^2*p2*S^5 + 48*p2^2*S^5 - 12*p1*p2^2*S^5 + 
       4*p2^3*S^5 + 1680*p3*S^5 - 1200*p1*p3*S^5 + 132*p1^2*p3*S^5 - 
       720*p2*p3*S^5 + 168*p1*p2*p3*S^5 + 36*p2^2*p3*S^5 + 864*p3^2*S^5 - 
       204*p1*p3^2*S^5 - 132*p2*p3^2*S^5 + 92*p3^3*S^5 + 1072*p4*S^5 - 
       816*p1*p4*S^5 + 84*p1^2*p4*S^5 - 528*p2*p4*S^5 + 120*p1*p2*p4*S^5 + 
       36*p2^2*p4*S^5 + 1344*p3*p4*S^5 - 312*p1*p3*p4*S^5 - 
       216*p2*p3*p4*S^5 + 228*p3^2*p4*S^5 + 480*p4^2*S^5 - 108*p1*p4^2*S^5 - 
       84*p2*p4^2*S^5 + 180*p3*p4^2*S^5 + 44*p4^3*S^5 - 384*s*S^5 + 
       184*p1*s*S^5 - 52*p1^2*s*S^5 + 184*p2*s*S^5 - 96*p1*p2*s*S^5 - 
       44*p2^2*s*S^5 - 376*p3*s*S^5 + 200*p1*p3*s*S^5 + 192*p2*p3*s*S^5 - 
       148*p3^2*s*S^5 - 376*p4*s*S^5 + 192*p1*p4*s*S^5 + 184*p2*p4*s*S^5 - 
       288*p3*p4*s*S^5 - 140*p4^2*s*S^5 - 368*s^2*S^5 + 152*p1*s^2*S^5 + 
       136*p2*s^2*S^5 - 248*p3*s^2*S^5 - 232*p4*s^2*S^5 - 768*S^6 + 
       592*p1*S^6 - 72*p1^2*S^6 + 368*p2*S^6 - 96*p1*p2*S^6 - 24*p2^2*S^6 - 
       944*p3*S^6 + 256*p1*p3*S^6 + 176*p2*p3*S^6 - 184*p3^2*S^6 - 
       720*p4*S^6 + 192*p1*p4*S^6 + 144*p2*p4*S^6 - 304*p3*p4*S^6 - 
       120*p4^2*S^6 + 64*s*S^6 - 48*p1*s*S^6 - 48*p2*s*S^6 + 80*p3*s*S^6 + 
       80*p4*s*S^6 + 128*s^2*S^6 + 384*S^7 - 112*p1*S^7 - 80*p2*S^7 + 
       176*p3*S^7 + 144*p4*S^7 - 64*S^8 - 128*p1*s*t - 96*p1^2*s*t - 
       16*p1^3*s*t - 128*p2*s*t - 192*p1*p2*s*t - 48*p1^2*p2*s*t - 
       96*p2^2*s*t - 48*p1*p2^2*s*t - 16*p2^3*s*t + 128*p3*s*t + 
       256*p1*p3*s*t + 96*p1^2*p3*s*t + 8*p1^3*p3*s*t + 256*p2*p3*s*t + 
       192*p1*p2*p3*s*t + 24*p1^2*p2*p3*s*t + 96*p2^2*p3*s*t + 
       24*p1*p2^2*p3*s*t + 8*p2^3*p3*s*t - 160*p3^2*s*t - 144*p1*p3^2*s*t - 
       24*p1^2*p3^2*s*t - 144*p2*p3^2*s*t - 48*p1*p2*p3^2*s*t - 
       24*p2^2*p3^2*s*t + 64*p3^3*s*t + 24*p1*p3^3*s*t + 24*p2*p3^3*s*t - 
       8*p3^4*s*t + 128*p4*s*t + 256*p1*p4*s*t + 96*p1^2*p4*s*t + 
       8*p1^3*p4*s*t + 256*p2*p4*s*t + 192*p1*p2*p4*s*t + 24*p1^2*p2*p4*s*t + 
       96*p2^2*p4*s*t + 24*p1*p2^2*p4*s*t + 8*p2^3*p4*s*t - 320*p3*p4*s*t - 
       288*p1*p3*p4*s*t - 48*p1^2*p3*p4*s*t - 288*p2*p3*p4*s*t - 
       96*p1*p2*p3*p4*s*t - 48*p2^2*p3*p4*s*t + 192*p3^2*p4*s*t + 
       72*p1*p3^2*p4*s*t + 72*p2*p3^2*p4*s*t - 32*p3^3*p4*s*t - 
       160*p4^2*s*t - 144*p1*p4^2*s*t - 24*p1^2*p4^2*s*t - 144*p2*p4^2*s*t - 
       48*p1*p2*p4^2*s*t - 24*p2^2*p4^2*s*t + 192*p3*p4^2*s*t + 
       72*p1*p3*p4^2*s*t + 72*p2*p3*p4^2*s*t - 48*p3^2*p4^2*s*t + 
       64*p4^3*s*t + 24*p1*p4^3*s*t + 24*p2*p4^3*s*t - 32*p3*p4^3*s*t - 
       8*p4^4*s*t + 256*s^2*t + 704*p1*s^2*t + 336*p1^2*s^2*t + 
       40*p1^3*s^2*t + 704*p2*s^2*t + 672*p1*p2*s^2*t + 120*p1^2*p2*s^2*t + 
       336*p2^2*s^2*t + 120*p1*p2^2*s^2*t + 40*p2^3*s^2*t - 832*p3*s^2*t - 
       960*p1*p3*s^2*t - 240*p1^2*p3*s^2*t - 12*p1^3*p3*s^2*t - 
       960*p2*p3*s^2*t - 480*p1*p2*p3*s^2*t - 36*p1^2*p2*p3*s^2*t - 
       240*p2^2*p3*s^2*t - 36*p1*p2^2*p3*s^2*t - 12*p2^3*p3*s^2*t + 
       624*p3^2*s^2*t + 360*p1*p3^2*s^2*t + 36*p1^2*p3^2*s^2*t + 
       360*p2*p3^2*s^2*t + 72*p1*p2*p3^2*s^2*t + 36*p2^2*p3^2*s^2*t - 
       160*p3^3*s^2*t - 36*p1*p3^3*s^2*t - 36*p2*p3^3*s^2*t + 12*p3^4*s^2*t - 
       832*p4*s^2*t - 960*p1*p4*s^2*t - 240*p1^2*p4*s^2*t - 
       12*p1^3*p4*s^2*t - 960*p2*p4*s^2*t - 480*p1*p2*p4*s^2*t - 
       36*p1^2*p2*p4*s^2*t - 240*p2^2*p4*s^2*t - 36*p1*p2^2*p4*s^2*t - 
       12*p2^3*p4*s^2*t + 1248*p3*p4*s^2*t + 720*p1*p3*p4*s^2*t + 
       72*p1^2*p3*p4*s^2*t + 720*p2*p3*p4*s^2*t + 144*p1*p2*p3*p4*s^2*t + 
       72*p2^2*p3*p4*s^2*t - 480*p3^2*p4*s^2*t - 108*p1*p3^2*p4*s^2*t - 
       108*p2*p3^2*p4*s^2*t + 48*p3^3*p4*s^2*t + 624*p4^2*s^2*t + 
       360*p1*p4^2*s^2*t + 36*p1^2*p4^2*s^2*t + 360*p2*p4^2*s^2*t + 
       72*p1*p2*p4^2*s^2*t + 36*p2^2*p4^2*s^2*t - 480*p3*p4^2*s^2*t - 
       108*p1*p3*p4^2*s^2*t - 108*p2*p3*p4^2*s^2*t + 72*p3^2*p4^2*s^2*t - 
       160*p4^3*s^2*t - 36*p1*p4^3*s^2*t - 36*p2*p4^3*s^2*t + 
       48*p3*p4^3*s^2*t + 12*p4^4*s^2*t - 1024*s^3*t - 1408*p1*s^3*t - 
       432*p1^2*s^3*t - 32*p1^3*s^3*t - 1408*p2*s^3*t - 864*p1*p2*s^3*t - 
       96*p1^2*p2*s^3*t - 432*p2^2*s^3*t - 96*p1*p2^2*s^3*t - 32*p2^3*s^3*t + 
       1792*p3*s^3*t + 1280*p1*p3*s^3*t + 192*p1^2*p3*s^3*t + 
       4*p1^3*p3*s^3*t + 1280*p2*p3*s^3*t + 384*p1*p2*p3*s^3*t + 
       12*p1^2*p2*p3*s^3*t + 192*p2^2*p3*s^3*t + 12*p1*p2^2*p3*s^3*t + 
       4*p2^3*p3*s^3*t - 848*p3^2*s^3*t - 288*p1*p3^2*s^3*t - 
       12*p1^2*p3^2*s^3*t - 288*p2*p3^2*s^3*t - 24*p1*p2*p3^2*s^3*t - 
       12*p2^2*p3^2*s^3*t + 128*p3^3*s^3*t + 12*p1*p3^3*s^3*t + 
       12*p2*p3^3*s^3*t - 4*p3^4*s^3*t + 1792*p4*s^3*t + 1280*p1*p4*s^3*t + 
       192*p1^2*p4*s^3*t + 4*p1^3*p4*s^3*t + 1280*p2*p4*s^3*t + 
       384*p1*p2*p4*s^3*t + 12*p1^2*p2*p4*s^3*t + 192*p2^2*p4*s^3*t + 
       12*p1*p2^2*p4*s^3*t + 4*p2^3*p4*s^3*t - 1696*p3*p4*s^3*t - 
       576*p1*p3*p4*s^3*t - 24*p1^2*p3*p4*s^3*t - 576*p2*p3*p4*s^3*t - 
       48*p1*p2*p3*p4*s^3*t - 24*p2^2*p3*p4*s^3*t + 384*p3^2*p4*s^3*t + 
       36*p1*p3^2*p4*s^3*t + 36*p2*p3^2*p4*s^3*t - 16*p3^3*p4*s^3*t - 
       848*p4^2*s^3*t - 288*p1*p4^2*s^3*t - 12*p1^2*p4^2*s^3*t - 
       288*p2*p4^2*s^3*t - 24*p1*p2*p4^2*s^3*t - 12*p2^2*p4^2*s^3*t + 
       384*p3*p4^2*s^3*t + 36*p1*p3*p4^2*s^3*t + 36*p2*p3*p4^2*s^3*t - 
       24*p3^2*p4^2*s^3*t + 128*p4^3*s^3*t + 12*p1*p4^3*s^3*t + 
       12*p2*p4^3*s^3*t - 16*p3*p4^3*s^3*t - 4*p4^4*s^3*t + 1600*s^4*t + 
       1312*p1*s^4*t + 240*p1^2*s^4*t + 8*p1^3*s^4*t + 1312*p2*s^4*t + 
       480*p1*p2*s^4*t + 24*p1^2*p2*s^4*t + 240*p2^2*s^4*t + 
       24*p1*p2^2*s^4*t + 8*p2^3*s^4*t - 1728*p3*s^4*t - 720*p1*p3*s^4*t - 
       48*p1^2*p3*s^4*t - 720*p2*p3*s^4*t - 96*p1*p2*p3*s^4*t - 
       48*p2^2*p3*s^4*t + 480*p3^2*s^4*t + 72*p1*p3^2*s^4*t + 
       72*p2*p3^2*s^4*t - 32*p3^3*s^4*t - 1728*p4*s^4*t - 720*p1*p4*s^4*t - 
       48*p1^2*p4*s^4*t - 720*p2*p4*s^4*t - 96*p1*p2*p4*s^4*t - 
       48*p2^2*p4*s^4*t + 960*p3*p4*s^4*t + 144*p1*p3*p4*s^4*t + 
       144*p2*p3*p4*s^4*t - 96*p3^2*p4*s^4*t + 480*p4^2*s^4*t + 
       72*p1*p4^2*s^4*t + 72*p2*p4^2*s^4*t - 96*p3*p4^2*s^4*t - 
       32*p4^3*s^4*t - 1216*s^5*t - 576*p1*s^5*t - 48*p1^2*s^5*t - 
       576*p2*s^5*t - 96*p1*p2*s^5*t - 48*p2^2*s^5*t + 768*p3*s^5*t + 
       144*p1*p3*s^5*t + 144*p2*p3*s^5*t - 96*p3^2*s^5*t + 768*p4*s^5*t + 
       144*p1*p4*s^5*t + 144*p2*p4*s^5*t - 192*p3*p4*s^5*t - 96*p4^2*s^5*t + 
       448*s^6*t + 96*p1*s^6*t + 96*p2*s^6*t - 128*p3*s^6*t - 128*p4*s^6*t - 
       64*s^7*t + 16*p1^2*S*t - 12*p1^3*S*t + 2*p1^4*S*t - 12*p1^2*p2*S*t + 
       4*p1^3*p2*S*t - 16*p2^2*S*t + 12*p1*p2^2*S*t + 12*p2^3*S*t - 
       4*p1*p2^3*S*t - 2*p2^4*S*t - 32*p1*p3*S*t + 36*p1^2*p3*S*t - 
       8*p1^3*p3*S*t + 24*p1*p2*p3*S*t - 12*p1^2*p2*p3*S*t - 12*p2^2*p3*S*t + 
       4*p2^3*p3*S*t + 16*p3^2*S*t - 36*p1*p3^2*S*t + 12*p1^2*p3^2*S*t - 
       12*p2*p3^2*S*t + 12*p1*p2*p3^2*S*t + 12*p3^3*S*t - 8*p1*p3^3*S*t - 
       4*p2*p3^3*S*t + 2*p3^4*S*t + 12*p1^2*p4*S*t - 4*p1^3*p4*S*t + 
       32*p2*p4*S*t - 24*p1*p2*p4*S*t - 36*p2^2*p4*S*t + 12*p1*p2^2*p4*S*t + 
       8*p2^3*p4*S*t - 24*p1*p3*p4*S*t + 12*p1^2*p3*p4*S*t + 
       24*p2*p3*p4*S*t - 12*p2^2*p3*p4*S*t + 12*p3^2*p4*S*t - 
       12*p1*p3^2*p4*S*t + 4*p3^3*p4*S*t - 16*p4^2*S*t + 12*p1*p4^2*S*t + 
       36*p2*p4^2*S*t - 12*p1*p2*p4^2*S*t - 12*p2^2*p4^2*S*t - 
       12*p3*p4^2*S*t + 12*p2*p3*p4^2*S*t - 12*p4^3*S*t + 4*p1*p4^3*S*t + 
       8*p2*p4^3*S*t - 4*p3*p4^3*S*t - 2*p4^4*S*t - 8*p1^2*s*S*t + 
       14*p1^3*s*S*t - 3*p1^4*s*S*t - 16*p1*p2*s*S*t + 38*p1^2*p2*s*S*t - 
       6*p1^3*p2*s*S*t - 8*p2^2*s*S*t + 34*p1*p2^2*s*S*t + 10*p2^3*s*S*t + 
       6*p1*p2^3*s*S*t + 3*p2^4*s*S*t + 16*p1*p3*s*S*t - 50*p1^2*p3*s*S*t + 
       12*p1^3*p3*s*S*t + 16*p2*p3*s*S*t - 92*p1*p2*p3*s*S*t + 
       18*p1^2*p2*p3*s*S*t - 42*p2^2*p3*s*S*t - 6*p2^3*p3*s*S*t - 
       8*p3^2*s*S*t + 58*p1*p3^2*s*S*t - 18*p1^2*p3^2*s*S*t + 
       54*p2*p3^2*s*S*t - 18*p1*p2*p3^2*s*S*t - 22*p3^3*s*S*t + 
       12*p1*p3^3*s*S*t + 6*p2*p3^3*s*S*t - 3*p3^4*s*S*t + 16*p1*p4*s*S*t - 
       46*p1^2*p4*s*S*t + 6*p1^3*p4*s*S*t + 16*p2*p4*s*S*t - 
       84*p1*p2*p4*s*S*t - 38*p2^2*p4*s*S*t - 18*p1*p2^2*p4*s*S*t - 
       12*p2^3*p4*s*S*t - 16*p3*p4*s*S*t + 108*p1*p3*p4*s*S*t - 
       18*p1^2*p3*p4*s*S*t + 100*p2*p3*p4*s*S*t + 18*p2^2*p3*p4*s*S*t - 
       62*p3^2*p4*s*S*t + 18*p1*p3^2*p4*s*S*t - 6*p3^3*p4*s*S*t - 
       8*p4^2*s*S*t + 50*p1*p4^2*s*S*t + 46*p2*p4^2*s*S*t + 
       18*p1*p2*p4^2*s*S*t + 18*p2^2*p4^2*s*S*t - 58*p3*p4^2*s*S*t - 
       18*p2*p3*p4^2*s*S*t - 18*p4^3*s*S*t - 6*p1*p4^3*s*S*t - 
       12*p2*p4^3*s*S*t + 6*p3*p4^3*s*S*t + 3*p4^4*s*S*t + 16*p1*s^2*S*t - 
       60*p1^2*s^2*S*t + 6*p1^3*s^2*S*t + p1^4*s^2*S*t + 16*p2*s^2*S*t - 
       112*p1*p2*s^2*S*t - 2*p1^2*p2*s^2*S*t + 2*p1^3*p2*s^2*S*t - 
       52*p2^2*s^2*S*t - 22*p1*p2^2*s^2*S*t - 14*p2^3*s^2*S*t - 
       2*p1*p2^3*s^2*S*t - p2^4*s^2*S*t - 16*p3*s^2*S*t + 136*p1*p3*s^2*S*t - 
       10*p1^2*p3*s^2*S*t - 2*p1^3*p3*s^2*S*t + 128*p2*p3*s^2*S*t + 
       20*p1*p2*p3*s^2*S*t + 30*p2^2*p3*s^2*S*t + 6*p1*p2^2*p3*s^2*S*t + 
       4*p2^3*p3*s^2*S*t - 76*p3^2*s^2*S*t + 2*p1*p3^2*s^2*S*t - 
       18*p2*p3^2*s^2*S*t - 6*p1*p2*p3^2*s^2*S*t - 6*p2^2*p3^2*s^2*S*t + 
       2*p3^3*s^2*S*t + 2*p1*p3^3*s^2*S*t + 4*p2*p3^3*s^2*S*t - 
       p3^4*s^2*S*t - 16*p4*s^2*S*t + 128*p1*p4*s^2*S*t + 
       10*p1^2*p4*s^2*S*t + 120*p2*p4*s^2*S*t + 60*p1*p2*p4*s^2*S*t + 
       6*p1^2*p2*p4*s^2*S*t + 50*p2^2*p4*s^2*S*t + 12*p1*p2^2*p4*s^2*S*t + 
       6*p2^3*p4*s^2*S*t - 144*p3*p4*s^2*S*t - 36*p1*p3*p4*s^2*S*t - 
       6*p1^2*p3*p4*s^2*S*t - 76*p2*p3*p4*s^2*S*t - 24*p1*p2*p3*p4*s^2*S*t - 
       18*p2^2*p3*p4*s^2*S*t + 26*p3^2*p4*s^2*S*t + 12*p1*p3^2*p4*s^2*S*t + 
       18*p2*p3^2*p4*s^2*S*t - 6*p3^3*p4*s^2*S*t - 68*p4^2*s^2*S*t - 
       38*p1*p4^2*s^2*S*t - 6*p1^2*p4^2*s^2*S*t - 58*p2*p4^2*s^2*S*t - 
       18*p1*p2*p4^2*s^2*S*t - 12*p2^2*p4^2*s^2*S*t + 46*p3*p4^2*s^2*S*t + 
       18*p1*p3*p4^2*s^2*S*t + 24*p2*p3*p4^2*s^2*S*t - 12*p3^2*p4^2*s^2*S*t + 
       22*p4^3*s^2*S*t + 8*p1*p4^3*s^2*S*t + 10*p2*p4^3*s^2*S*t - 
       10*p3*p4^3*s^2*S*t - 3*p4^4*s^2*S*t + 64*p1*s^3*S*t + 
       24*p1^2*s^3*S*t + 64*p2*s^3*S*t + 64*p1*p2*s^3*S*t + 
       8*p1^2*p2*s^3*S*t + 40*p2^2*s^3*S*t + 16*p1*p2^2*s^3*S*t + 
       8*p2^3*s^3*S*t - 64*p3*s^3*S*t - 64*p1*p3*s^3*S*t - 
       8*p1^2*p3*s^3*S*t - 80*p2*p3*s^3*S*t - 32*p1*p2*p3*s^3*S*t - 
       24*p2^2*p3*s^3*S*t + 40*p3^2*s^3*S*t + 16*p1*p3^2*s^3*S*t + 
       24*p2*p3^2*s^3*S*t - 8*p3^3*s^3*S*t - 64*p4*s^3*S*t - 
       80*p1*p4*s^3*S*t - 16*p1^2*p4*s^3*S*t - 96*p2*p4*s^3*S*t - 
       48*p1*p2*p4*s^3*S*t - 32*p2^2*p4*s^3*S*t + 96*p3*p4*s^3*S*t + 
       48*p1*p3*p4*s^3*S*t + 64*p2*p3*p4*s^3*S*t - 32*p3^2*p4*s^3*S*t + 
       56*p4^2*s^3*S*t + 32*p1*p4^2*s^3*S*t + 40*p2*p4^2*s^3*S*t - 
       40*p3*p4^2*s^3*S*t - 16*p4^3*s^3*S*t - 48*p1*s^4*S*t - 
       12*p1^2*s^4*S*t - 48*p2*s^4*S*t - 32*p1*p2*s^4*S*t - 20*p2^2*s^4*S*t + 
       48*p3*s^4*S*t + 32*p1*p3*s^4*S*t + 40*p2*p3*s^4*S*t - 
       20*p3^2*s^4*S*t + 48*p4*s^4*S*t + 40*p1*p4*s^4*S*t + 
       48*p2*p4*s^4*S*t - 48*p3*p4*s^4*S*t - 28*p4^2*s^4*S*t + 
       16*p1*s^5*S*t + 16*p2*s^5*S*t - 16*p3*s^5*S*t - 16*p4*s^5*S*t + 
       32*p1*S^2*t - 72*p1^2*S^2*t + 30*p1^3*S^2*t - 3*p1^4*S^2*t - 
       32*p2*S^2*t + 30*p1^2*p2*S^2*t - 6*p1^3*p2*S^2*t + 72*p2^2*S^2*t - 
       30*p1*p2^2*S^2*t - 30*p2^3*S^2*t + 6*p1*p2^3*S^2*t + 3*p2^4*S^2*t - 
       32*p3*S^2*t + 144*p1*p3*S^2*t - 90*p1^2*p3*S^2*t + 12*p1^3*p3*S^2*t - 
       60*p1*p2*p3*S^2*t + 18*p1^2*p2*p3*S^2*t + 30*p2^2*p3*S^2*t - 
       6*p2^3*p3*S^2*t - 72*p3^2*S^2*t + 90*p1*p3^2*S^2*t - 
       18*p1^2*p3^2*S^2*t + 30*p2*p3^2*S^2*t - 18*p1*p2*p3^2*S^2*t - 
       30*p3^3*S^2*t + 12*p1*p3^3*S^2*t + 6*p2*p3^3*S^2*t - 3*p3^4*S^2*t + 
       32*p4*S^2*t - 30*p1^2*p4*S^2*t + 6*p1^3*p4*S^2*t - 144*p2*p4*S^2*t + 
       60*p1*p2*p4*S^2*t + 90*p2^2*p4*S^2*t - 18*p1*p2^2*p4*S^2*t - 
       12*p2^3*p4*S^2*t + 60*p1*p3*p4*S^2*t - 18*p1^2*p3*p4*S^2*t - 
       60*p2*p3*p4*S^2*t + 18*p2^2*p3*p4*S^2*t - 30*p3^2*p4*S^2*t + 
       18*p1*p3^2*p4*S^2*t - 6*p3^3*p4*S^2*t + 72*p4^2*S^2*t - 
       30*p1*p4^2*S^2*t - 90*p2*p4^2*S^2*t + 18*p1*p2*p4^2*S^2*t + 
       18*p2^2*p4^2*S^2*t + 30*p3*p4^2*S^2*t - 18*p2*p3*p4^2*S^2*t + 
       30*p4^3*S^2*t - 6*p1*p4^3*S^2*t - 12*p2*p4^3*S^2*t + 6*p3*p4^3*S^2*t + 
       3*p4^4*S^2*t - 16*p1*s*S^2*t + 60*p1^2*s*S^2*t - 22*p1^3*s*S^2*t + 
       2*p1^4*s*S^2*t - 16*p2*s*S^2*t + 112*p1*p2*s*S^2*t - 
       38*p1^2*p2*s*S^2*t + 4*p1^3*p2*s*S^2*t + 52*p2^2*s*S^2*t - 
       10*p1*p2^2*s*S^2*t + 6*p2^3*s*S^2*t - 4*p1*p2^3*s*S^2*t - 
       2*p2^4*s*S^2*t + 16*p3*s*S^2*t - 136*p1*p3*s*S^2*t + 
       74*p1^2*p3*s*S^2*t - 10*p1^3*p3*s*S^2*t - 128*p2*p3*s*S^2*t + 
       92*p1*p2*p3*s*S^2*t - 18*p1^2*p2*p3*s*S^2*t + 18*p2^2*p3*s*S^2*t - 
       6*p1*p2^2*p3*s*S^2*t + 2*p2^3*p3*s*S^2*t + 76*p3^2*s*S^2*t - 
       82*p1*p3^2*s*S^2*t + 18*p1^2*p3^2*s*S^2*t - 54*p2*p3^2*s*S^2*t + 
       24*p1*p2*p3^2*s*S^2*t + 6*p2^2*p3^2*s*S^2*t + 30*p3^3*s*S^2*t - 
       14*p1*p3^3*s*S^2*t - 10*p2*p3^3*s*S^2*t + 4*p3^4*s*S^2*t + 
       16*p4*s*S^2*t - 128*p1*p4*s*S^2*t + 46*p1^2*p4*s*S^2*t - 
       6*p1^3*p4*s*S^2*t - 120*p2*p4*s*S^2*t + 36*p1*p2*p4*s*S^2*t - 
       6*p1^2*p2*p4*s*S^2*t - 10*p2^2*p4*s*S^2*t + 6*p1*p2^2*p4*s*S^2*t + 
       6*p2^3*p4*s*S^2*t + 144*p3*p4*s*S^2*t - 108*p1*p3*p4*s*S^2*t + 
       24*p1^2*p3*p4*s*S^2*t - 52*p2*p3*p4*s*S^2*t + 24*p1*p2*p3*p4*s*S^2*t + 
       62*p3^2*p4*s*S^2*t - 30*p1*p3^2*p4*s*S^2*t - 18*p2*p3^2*p4*s*S^2*t + 
       12*p3^3*p4*s*S^2*t + 68*p4^2*s*S^2*t - 26*p1*p4^2*s*S^2*t + 
       6*p1^2*p4^2*s*S^2*t + 2*p2*p4^2*s*S^2*t - 6*p2^2*p4^2*s*S^2*t + 
       34*p3*p4^2*s*S^2*t - 18*p1*p3*p4^2*s*S^2*t - 6*p2*p3*p4^2*s*S^2*t + 
       12*p3^2*p4^2*s*S^2*t + 2*p4^3*s*S^2*t - 2*p1*p4^3*s*S^2*t + 
       2*p2*p4^3*s*S^2*t + 4*p3*p4^3*s*S^2*t + 32*s^2*S^2*t - 
       184*p1*s^2*S^2*t + 60*p1^2*s^2*S^2*t - 6*p1^3*s^2*S^2*t - 
       168*p2*s^2*S^2*t + 48*p1*p2*s^2*S^2*t - 14*p1^2*p2*s^2*S^2*t - 
       12*p2^2*s^2*S^2*t - 10*p1*p2^2*s^2*S^2*t - 2*p2^3*s^2*S^2*t + 
       216*p3*s^2*S^2*t - 120*p1*p3*s^2*S^2*t + 26*p1^2*p3*s^2*S^2*t - 
       48*p2*p3*s^2*S^2*t + 44*p1*p2*p3*s^2*S^2*t + 18*p2^2*p3*s^2*S^2*t + 
       60*p3^2*s^2*S^2*t - 34*p1*p3^2*s^2*S^2*t - 30*p2*p3^2*s^2*S^2*t + 
       14*p3^3*s^2*S^2*t + 200*p4*s^2*S^2*t - 48*p1*p4*s^2*S^2*t + 
       22*p1^2*p4*s^2*S^2*t + 24*p2*p4*s^2*S^2*t + 36*p1*p2*p4*s^2*S^2*t + 
       14*p2^2*p4*s^2*S^2*t + 48*p3*p4*s^2*S^2*t - 60*p1*p3*p4*s^2*S^2*t - 
       52*p2*p3*p4*s^2*S^2*t + 38*p3^2*p4*s^2*S^2*t - 12*p4^2*s^2*S^2*t - 
       26*p1*p4^2*s^2*S^2*t - 22*p2*p4^2*s^2*S^2*t + 34*p3*p4^2*s^2*S^2*t + 
       10*p4^3*s^2*S^2*t + 128*s^3*S^2*t + 16*p1*s^3*S^2*t + 
       8*p1^2*s^3*S^2*t + 48*p2*s^3*S^2*t + 32*p1*p2*s^3*S^2*t + 
       24*p2^2*s^3*S^2*t - 48*p3*s^3*S^2*t - 32*p1*p3*s^3*S^2*t - 
       48*p2*p3*s^3*S^2*t + 24*p3^2*s^3*S^2*t - 80*p4*s^3*S^2*t - 
       48*p1*p4*s^3*S^2*t - 64*p2*p4*s^3*S^2*t + 64*p3*p4*s^3*S^2*t + 
       40*p4^2*s^3*S^2*t - 96*s^4*S^2*t - 24*p1*s^4*S^2*t - 40*p2*s^4*S^2*t + 
       40*p3*s^4*S^2*t + 56*p4*s^4*S^2*t + 32*s^5*S^2*t - 96*p1*S^3*t + 
       104*p1^2*S^3*t - 24*p1^3*S^3*t + p1^4*S^3*t + 96*p2*S^3*t - 
       24*p1^2*p2*S^3*t + 2*p1^3*p2*S^3*t - 104*p2^2*S^3*t + 
       24*p1*p2^2*S^3*t + 24*p2^3*S^3*t - 2*p1*p2^3*S^3*t - p2^4*S^3*t + 
       96*p3*S^3*t - 208*p1*p3*S^3*t + 72*p1^2*p3*S^3*t - 4*p1^3*p3*S^3*t + 
       48*p1*p2*p3*S^3*t - 6*p1^2*p2*p3*S^3*t - 24*p2^2*p3*S^3*t + 
       2*p2^3*p3*S^3*t + 104*p3^2*S^3*t - 72*p1*p3^2*S^3*t + 
       6*p1^2*p3^2*S^3*t - 24*p2*p3^2*S^3*t + 6*p1*p2*p3^2*S^3*t + 
       24*p3^3*S^3*t - 4*p1*p3^3*S^3*t - 2*p2*p3^3*S^3*t + p3^4*S^3*t - 
       96*p4*S^3*t + 24*p1^2*p4*S^3*t - 2*p1^3*p4*S^3*t + 208*p2*p4*S^3*t - 
       48*p1*p2*p4*S^3*t - 72*p2^2*p4*S^3*t + 6*p1*p2^2*p4*S^3*t + 
       4*p2^3*p4*S^3*t - 48*p1*p3*p4*S^3*t + 6*p1^2*p3*p4*S^3*t + 
       48*p2*p3*p4*S^3*t - 6*p2^2*p3*p4*S^3*t + 24*p3^2*p4*S^3*t - 
       6*p1*p3^2*p4*S^3*t + 2*p3^3*p4*S^3*t - 104*p4^2*S^3*t + 
       24*p1*p4^2*S^3*t + 72*p2*p4^2*S^3*t - 6*p1*p2*p4^2*S^3*t - 
       6*p2^2*p4^2*S^3*t - 24*p3*p4^2*S^3*t + 6*p2*p3*p4^2*S^3*t - 
       24*p4^3*S^3*t + 2*p1*p4^3*S^3*t + 4*p2*p4^3*S^3*t - 2*p3*p4^3*S^3*t - 
       p4^4*S^3*t + 64*p1*s*S^3*t - 48*p1^2*s*S^3*t + 8*p1^3*s*S^3*t + 
       64*p2*s*S^3*t - 64*p1*p2*s*S^3*t + 8*p1^2*p2*s*S^3*t - 
       16*p2^2*s*S^3*t - 8*p1*p2^2*s*S^3*t - 8*p2^3*s*S^3*t - 64*p3*s*S^3*t + 
       112*p1*p3*s*S^3*t - 32*p1^2*p3*s*S^3*t + 80*p2*p3*s*S^3*t - 
       32*p1*p2*p3*s*S^3*t - 64*p3^2*s*S^3*t + 40*p1*p3^2*s*S^3*t + 
       24*p2*p3^2*s*S^3*t - 16*p3^3*s*S^3*t - 64*p4*s*S^3*t + 
       80*p1*p4*s*S^3*t - 16*p1^2*p4*s*S^3*t + 48*p2*p4*s*S^3*t + 
       16*p2^2*p4*s*S^3*t - 96*p3*p4*s*S^3*t + 48*p1*p3*p4*s*S^3*t + 
       16*p2*p3*p4*s*S^3*t - 32*p3^2*p4*s*S^3*t - 32*p4^2*s*S^3*t + 
       8*p1*p4^2*s*S^3*t - 8*p2*p4^2*s*S^3*t - 16*p3*p4^2*s*S^3*t - 
       128*s^2*S^3*t + 128*p1*s^2*S^3*t - 32*p1^2*s^2*S^3*t + 
       64*p2*s^2*S^3*t - 32*p1*p2*s^2*S^3*t - 160*p3*s^2*S^3*t + 
       80*p1*p3*s^2*S^3*t + 48*p2*p3*s^2*S^3*t - 48*p3^2*s^2*S^3*t - 
       96*p4*s^2*S^3*t + 48*p1*p4*s^2*S^3*t + 16*p2*p4*s^2*S^3*t - 
       64*p3*p4*s^2*S^3*t - 16*p4^2*s^2*S^3*t - 64*s^3*S^3*t + 
       32*p1*s^3*S^3*t + 32*p2*s^3*S^3*t - 32*p3*s^3*S^3*t - 
       32*p4*s^3*S^3*t + 104*p1*S^4*t - 60*p1^2*S^4*t + 6*p1^3*S^4*t - 
       104*p2*S^4*t + 6*p1^2*p2*S^4*t + 60*p2^2*S^4*t - 6*p1*p2^2*S^4*t - 
       6*p2^3*S^4*t - 104*p3*S^4*t + 120*p1*p3*S^4*t - 18*p1^2*p3*S^4*t - 
       12*p1*p2*p3*S^4*t + 6*p2^2*p3*S^4*t - 60*p3^2*S^4*t + 
       18*p1*p3^2*S^4*t + 6*p2*p3^2*S^4*t - 6*p3^3*S^4*t + 104*p4*S^4*t - 
       6*p1^2*p4*S^4*t - 120*p2*p4*S^4*t + 12*p1*p2*p4*S^4*t + 
       18*p2^2*p4*S^4*t + 12*p1*p3*p4*S^4*t - 12*p2*p3*p4*S^4*t - 
       6*p3^2*p4*S^4*t + 60*p4^2*S^4*t - 6*p1*p4^2*S^4*t - 18*p2*p4^2*S^4*t + 
       6*p3*p4^2*S^4*t + 6*p4^3*S^4*t - 32*p1*s*S^4*t + 8*p1^2*s*S^4*t - 
       32*p2*s*S^4*t - 8*p2^2*s*S^4*t + 32*p3*s*S^4*t - 24*p1*p3*s*S^4*t - 
       8*p2*p3*s*S^4*t + 16*p3^2*s*S^4*t + 32*p4*s*S^4*t - 8*p1*p4*s*S^4*t + 
       8*p2*p4*s*S^4*t + 16*p3*p4*s*S^4*t + 64*s^2*S^4*t - 32*p1*s^2*S^4*t + 
       48*p3*s^2*S^4*t + 16*p4*s^2*S^4*t + 32*s^3*S^4*t - 48*p1*S^5*t + 
       12*p1^2*S^5*t + 48*p2*S^5*t - 12*p2^2*S^5*t + 48*p3*S^5*t - 
       24*p1*p3*S^5*t + 12*p3^2*S^5*t - 48*p4*S^5*t + 24*p2*p4*S^5*t - 
       12*p4^2*S^5*t + 8*p1*S^6*t - 8*p2*S^6*t - 8*p3*S^6*t + 8*p4*S^6*t - 
       32*p1*S*t^2 + 24*p1^2*S*t^2 - 4*p1^3*S*t^2 - 32*p2*S*t^2 + 
       48*p1*p2*S*t^2 - 12*p1^2*p2*S*t^2 + 24*p2^2*S*t^2 - 12*p1*p2^2*S*t^2 - 
       4*p2^3*S*t^2 + 32*p3*S*t^2 - 48*p1*p3*S*t^2 + 12*p1^2*p3*S*t^2 - 
       48*p2*p3*S*t^2 + 24*p1*p2*p3*S*t^2 + 12*p2^2*p3*S*t^2 + 
       24*p3^2*S*t^2 - 12*p1*p3^2*S*t^2 - 12*p2*p3^2*S*t^2 + 4*p3^3*S*t^2 + 
       32*p4*S*t^2 - 48*p1*p4*S*t^2 + 12*p1^2*p4*S*t^2 - 48*p2*p4*S*t^2 + 
       24*p1*p2*p4*S*t^2 + 12*p2^2*p4*S*t^2 + 48*p3*p4*S*t^2 - 
       24*p1*p3*p4*S*t^2 - 24*p2*p3*p4*S*t^2 + 12*p3^2*p4*S*t^2 + 
       24*p4^2*S*t^2 - 12*p1*p4^2*S*t^2 - 12*p2*p4^2*S*t^2 + 
       12*p3*p4^2*S*t^2 + 4*p4^3*S*t^2 - 4*p1^2*s*S*t^2 + 6*p1^3*s*S*t^2 - 
       8*p1*p2*s*S*t^2 + 18*p1^2*p2*s*S*t^2 - 4*p2^2*s*S*t^2 + 
       18*p1*p2^2*s*S*t^2 + 6*p2^3*s*S*t^2 + 8*p1*p3*s*S*t^2 - 
       18*p1^2*p3*s*S*t^2 + 8*p2*p3*s*S*t^2 - 36*p1*p2*p3*s*S*t^2 - 
       18*p2^2*p3*s*S*t^2 - 4*p3^2*s*S*t^2 + 18*p1*p3^2*s*S*t^2 + 
       18*p2*p3^2*s*S*t^2 - 6*p3^3*s*S*t^2 + 8*p1*p4*s*S*t^2 - 
       18*p1^2*p4*s*S*t^2 + 8*p2*p4*s*S*t^2 - 36*p1*p2*p4*s*S*t^2 - 
       18*p2^2*p4*s*S*t^2 - 8*p3*p4*s*S*t^2 + 36*p1*p3*p4*s*S*t^2 + 
       36*p2*p3*p4*s*S*t^2 - 18*p3^2*p4*s*S*t^2 - 4*p4^2*s*S*t^2 + 
       18*p1*p4^2*s*S*t^2 + 18*p2*p4^2*s*S*t^2 - 18*p3*p4^2*s*S*t^2 - 
       6*p4^3*s*S*t^2 + 8*p1*s^2*S*t^2 - 20*p1^2*s^2*S*t^2 - 
       2*p1^3*s^2*S*t^2 + 8*p2*s^2*S*t^2 - 40*p1*p2*s^2*S*t^2 - 
       6*p1^2*p2*s^2*S*t^2 - 20*p2^2*s^2*S*t^2 - 6*p1*p2^2*s^2*S*t^2 - 
       2*p2^3*s^2*S*t^2 - 8*p3*s^2*S*t^2 + 40*p1*p3*s^2*S*t^2 + 
       6*p1^2*p3*s^2*S*t^2 + 40*p2*p3*s^2*S*t^2 + 12*p1*p2*p3*s^2*S*t^2 + 
       6*p2^2*p3*s^2*S*t^2 - 20*p3^2*s^2*S*t^2 - 6*p1*p3^2*s^2*S*t^2 - 
       6*p2*p3^2*s^2*S*t^2 + 2*p3^3*s^2*S*t^2 - 8*p4*s^2*S*t^2 + 
       40*p1*p4*s^2*S*t^2 + 6*p1^2*p4*s^2*S*t^2 + 40*p2*p4*s^2*S*t^2 + 
       12*p1*p2*p4*s^2*S*t^2 + 6*p2^2*p4*s^2*S*t^2 - 40*p3*p4*s^2*S*t^2 - 
       12*p1*p3*p4*s^2*S*t^2 - 12*p2*p3*p4*s^2*S*t^2 + 6*p3^2*p4*s^2*S*t^2 - 
       20*p4^2*s^2*S*t^2 - 6*p1*p4^2*s^2*S*t^2 - 6*p2*p4^2*s^2*S*t^2 + 
       6*p3*p4^2*s^2*S*t^2 + 2*p4^3*s^2*S*t^2 + 16*p1*s^3*S*t^2 + 
       8*p1^2*s^3*S*t^2 + 16*p2*s^3*S*t^2 + 16*p1*p2*s^3*S*t^2 + 
       8*p2^2*s^3*S*t^2 - 16*p3*s^3*S*t^2 - 16*p1*p3*s^3*S*t^2 - 
       16*p2*p3*s^3*S*t^2 + 8*p3^2*s^3*S*t^2 - 16*p4*s^3*S*t^2 - 
       16*p1*p4*s^3*S*t^2 - 16*p2*p4*s^3*S*t^2 + 16*p3*p4*s^3*S*t^2 + 
       8*p4^2*s^3*S*t^2 - 8*p1*s^4*S*t^2 - 8*p2*s^4*S*t^2 + 8*p3*s^4*S*t^2 + 
       8*p4*s^4*S*t^2 - 64*S^2*t^2 + 144*p1*S^2*t^2 - 60*p1^2*S^2*t^2 + 
       6*p1^3*S^2*t^2 + 144*p2*S^2*t^2 - 120*p1*p2*S^2*t^2 + 
       18*p1^2*p2*S^2*t^2 - 60*p2^2*S^2*t^2 + 18*p1*p2^2*S^2*t^2 + 
       6*p2^3*S^2*t^2 - 144*p3*S^2*t^2 + 120*p1*p3*S^2*t^2 - 
       18*p1^2*p3*S^2*t^2 + 120*p2*p3*S^2*t^2 - 36*p1*p2*p3*S^2*t^2 - 
       18*p2^2*p3*S^2*t^2 - 60*p3^2*S^2*t^2 + 18*p1*p3^2*S^2*t^2 + 
       18*p2*p3^2*S^2*t^2 - 6*p3^3*S^2*t^2 - 144*p4*S^2*t^2 + 
       120*p1*p4*S^2*t^2 - 18*p1^2*p4*S^2*t^2 + 120*p2*p4*S^2*t^2 - 
       36*p1*p2*p4*S^2*t^2 - 18*p2^2*p4*S^2*t^2 - 120*p3*p4*S^2*t^2 + 
       36*p1*p3*p4*S^2*t^2 + 36*p2*p3*p4*S^2*t^2 - 18*p3^2*p4*S^2*t^2 - 
       60*p4^2*S^2*t^2 + 18*p1*p4^2*S^2*t^2 + 18*p2*p4^2*S^2*t^2 - 
       18*p3*p4^2*S^2*t^2 - 6*p4^3*S^2*t^2 - 8*p1*s*S^2*t^2 + 
       28*p1^2*s*S^2*t^2 - 4*p1^3*s*S^2*t^2 - 8*p2*s*S^2*t^2 + 
       56*p1*p2*s*S^2*t^2 - 12*p1^2*p2*s*S^2*t^2 + 28*p2^2*s*S^2*t^2 - 
       12*p1*p2^2*s*S^2*t^2 - 4*p2^3*s*S^2*t^2 + 8*p3*s*S^2*t^2 - 
       56*p1*p3*s*S^2*t^2 + 12*p1^2*p3*s*S^2*t^2 - 56*p2*p3*s*S^2*t^2 + 
       24*p1*p2*p3*s*S^2*t^2 + 12*p2^2*p3*s*S^2*t^2 + 28*p3^2*s*S^2*t^2 - 
       12*p1*p3^2*s*S^2*t^2 - 12*p2*p3^2*s*S^2*t^2 + 4*p3^3*s*S^2*t^2 + 
       8*p4*s*S^2*t^2 - 56*p1*p4*s*S^2*t^2 + 12*p1^2*p4*s*S^2*t^2 - 
       56*p2*p4*s*S^2*t^2 + 24*p1*p2*p4*s*S^2*t^2 + 12*p2^2*p4*s*S^2*t^2 + 
       56*p3*p4*s*S^2*t^2 - 24*p1*p3*p4*s*S^2*t^2 - 24*p2*p3*p4*s*S^2*t^2 + 
       12*p3^2*p4*s*S^2*t^2 + 28*p4^2*s*S^2*t^2 - 12*p1*p4^2*s*S^2*t^2 - 
       12*p2*p4^2*s*S^2*t^2 + 12*p3*p4^2*s*S^2*t^2 + 4*p4^3*s*S^2*t^2 + 
       16*s^2*S^2*t^2 - 72*p1*s^2*S^2*t^2 + 4*p1^2*s^2*S^2*t^2 - 
       72*p2*s^2*S^2*t^2 + 8*p1*p2*s^2*S^2*t^2 + 4*p2^2*s^2*S^2*t^2 + 
       72*p3*s^2*S^2*t^2 - 8*p1*p3*s^2*S^2*t^2 - 8*p2*p3*s^2*S^2*t^2 + 
       4*p3^2*s^2*S^2*t^2 + 72*p4*s^2*S^2*t^2 - 8*p1*p4*s^2*S^2*t^2 - 
       8*p2*p4*s^2*S^2*t^2 + 8*p3*p4*s^2*S^2*t^2 + 4*p4^2*s^2*S^2*t^2 + 
       32*s^3*S^2*t^2 + 16*p1*s^3*S^2*t^2 + 16*p2*s^3*S^2*t^2 - 
       16*p3*s^3*S^2*t^2 - 16*p4*s^3*S^2*t^2 - 16*s^4*S^2*t^2 + 192*S^3*t^2 - 
       208*p1*S^3*t^2 + 48*p1^2*S^3*t^2 - 2*p1^3*S^3*t^2 - 208*p2*S^3*t^2 + 
       96*p1*p2*S^3*t^2 - 6*p1^2*p2*S^3*t^2 + 48*p2^2*S^3*t^2 - 
       6*p1*p2^2*S^3*t^2 - 2*p2^3*S^3*t^2 + 208*p3*S^3*t^2 - 
       96*p1*p3*S^3*t^2 + 6*p1^2*p3*S^3*t^2 - 96*p2*p3*S^3*t^2 + 
       12*p1*p2*p3*S^3*t^2 + 6*p2^2*p3*S^3*t^2 + 48*p3^2*S^3*t^2 - 
       6*p1*p3^2*S^3*t^2 - 6*p2*p3^2*S^3*t^2 + 2*p3^3*S^3*t^2 + 
       208*p4*S^3*t^2 - 96*p1*p4*S^3*t^2 + 6*p1^2*p4*S^3*t^2 - 
       96*p2*p4*S^3*t^2 + 12*p1*p2*p4*S^3*t^2 + 6*p2^2*p4*S^3*t^2 + 
       96*p3*p4*S^3*t^2 - 12*p1*p3*p4*S^3*t^2 - 12*p2*p3*p4*S^3*t^2 + 
       6*p3^2*p4*S^3*t^2 + 48*p4^2*S^3*t^2 - 6*p1*p4^2*S^3*t^2 - 
       6*p2*p4^2*S^3*t^2 + 6*p3*p4^2*S^3*t^2 + 2*p4^3*S^3*t^2 + 
       32*p1*s*S^3*t^2 - 16*p1^2*s*S^3*t^2 + 32*p2*s*S^3*t^2 - 
       32*p1*p2*s*S^3*t^2 - 16*p2^2*s*S^3*t^2 - 32*p3*s*S^3*t^2 + 
       32*p1*p3*s*S^3*t^2 + 32*p2*p3*s*S^3*t^2 - 16*p3^2*s*S^3*t^2 - 
       32*p4*s*S^3*t^2 + 32*p1*p4*s*S^3*t^2 + 32*p2*p4*s*S^3*t^2 - 
       32*p3*p4*s*S^3*t^2 - 16*p4^2*s*S^3*t^2 - 64*s^2*S^3*t^2 + 
       32*p1*s^2*S^3*t^2 + 32*p2*s^2*S^3*t^2 - 32*p3*s^2*S^3*t^2 - 
       32*p4*s^2*S^3*t^2 - 208*S^4*t^2 + 120*p1*S^4*t^2 - 12*p1^2*S^4*t^2 + 
       120*p2*S^4*t^2 - 24*p1*p2*S^4*t^2 - 12*p2^2*S^4*t^2 - 120*p3*S^4*t^2 + 
       24*p1*p3*S^4*t^2 + 24*p2*p3*S^4*t^2 - 12*p3^2*S^4*t^2 - 
       120*p4*S^4*t^2 + 24*p1*p4*S^4*t^2 + 24*p2*p4*S^4*t^2 - 
       24*p3*p4*S^4*t^2 - 12*p4^2*S^4*t^2 - 16*p1*s*S^4*t^2 - 
       16*p2*s*S^4*t^2 + 16*p3*s*S^4*t^2 + 16*p4*s*S^4*t^2 + 32*s^2*S^4*t^2 + 
       96*S^5*t^2 - 24*p1*S^5*t^2 - 24*p2*S^5*t^2 + 24*p3*S^5*t^2 + 
       24*p4*S^5*t^2 - 16*S^6*t^2 + 16*p1^2*s*T + 12*p1^3*s*T + 2*p1^4*s*T + 
       12*p1^2*p2*s*T + 4*p1^3*p2*s*T - 16*p2^2*s*T - 12*p1*p2^2*s*T - 
       12*p2^3*s*T - 4*p1*p2^3*s*T - 2*p2^4*s*T - 32*p1*p3*s*T - 
       36*p1^2*p3*s*T - 8*p1^3*p3*s*T - 24*p1*p2*p3*s*T - 12*p1^2*p2*p3*s*T + 
       12*p2^2*p3*s*T + 4*p2^3*p3*s*T + 16*p3^2*s*T + 36*p1*p3^2*s*T + 
       12*p1^2*p3^2*s*T + 12*p2*p3^2*s*T + 12*p1*p2*p3^2*s*T - 12*p3^3*s*T - 
       8*p1*p3^3*s*T - 4*p2*p3^3*s*T + 2*p3^4*s*T - 12*p1^2*p4*s*T - 
       4*p1^3*p4*s*T + 32*p2*p4*s*T + 24*p1*p2*p4*s*T + 36*p2^2*p4*s*T + 
       12*p1*p2^2*p4*s*T + 8*p2^3*p4*s*T + 24*p1*p3*p4*s*T + 
       12*p1^2*p3*p4*s*T - 24*p2*p3*p4*s*T - 12*p2^2*p3*p4*s*T - 
       12*p3^2*p4*s*T - 12*p1*p3^2*p4*s*T + 4*p3^3*p4*s*T - 16*p4^2*s*T - 
       12*p1*p4^2*s*T - 36*p2*p4^2*s*T - 12*p1*p2*p4^2*s*T - 
       12*p2^2*p4^2*s*T + 12*p3*p4^2*s*T + 12*p2*p3*p4^2*s*T + 12*p4^3*s*T + 
       4*p1*p4^3*s*T + 8*p2*p4^3*s*T - 4*p3*p4^3*s*T - 2*p4^4*s*T - 
       32*p1*s^2*T - 72*p1^2*s^2*T - 30*p1^3*s^2*T - 3*p1^4*s^2*T + 
       32*p2*s^2*T - 30*p1^2*p2*s^2*T - 6*p1^3*p2*s^2*T + 72*p2^2*s^2*T + 
       30*p1*p2^2*s^2*T + 30*p2^3*s^2*T + 6*p1*p2^3*s^2*T + 3*p2^4*s^2*T + 
       32*p3*s^2*T + 144*p1*p3*s^2*T + 90*p1^2*p3*s^2*T + 12*p1^3*p3*s^2*T + 
       60*p1*p2*p3*s^2*T + 18*p1^2*p2*p3*s^2*T - 30*p2^2*p3*s^2*T - 
       6*p2^3*p3*s^2*T - 72*p3^2*s^2*T - 90*p1*p3^2*s^2*T - 
       18*p1^2*p3^2*s^2*T - 30*p2*p3^2*s^2*T - 18*p1*p2*p3^2*s^2*T + 
       30*p3^3*s^2*T + 12*p1*p3^3*s^2*T + 6*p2*p3^3*s^2*T - 3*p3^4*s^2*T - 
       32*p4*s^2*T + 30*p1^2*p4*s^2*T + 6*p1^3*p4*s^2*T - 144*p2*p4*s^2*T - 
       60*p1*p2*p4*s^2*T - 90*p2^2*p4*s^2*T - 18*p1*p2^2*p4*s^2*T - 
       12*p2^3*p4*s^2*T - 60*p1*p3*p4*s^2*T - 18*p1^2*p3*p4*s^2*T + 
       60*p2*p3*p4*s^2*T + 18*p2^2*p3*p4*s^2*T + 30*p3^2*p4*s^2*T + 
       18*p1*p3^2*p4*s^2*T - 6*p3^3*p4*s^2*T + 72*p4^2*s^2*T + 
       30*p1*p4^2*s^2*T + 90*p2*p4^2*s^2*T + 18*p1*p2*p4^2*s^2*T + 
       18*p2^2*p4^2*s^2*T - 30*p3*p4^2*s^2*T - 18*p2*p3*p4^2*s^2*T - 
       30*p4^3*s^2*T - 6*p1*p4^3*s^2*T - 12*p2*p4^3*s^2*T + 6*p3*p4^3*s^2*T + 
       3*p4^4*s^2*T + 96*p1*s^3*T + 104*p1^2*s^3*T + 24*p1^3*s^3*T + 
       p1^4*s^3*T - 96*p2*s^3*T + 24*p1^2*p2*s^3*T + 2*p1^3*p2*s^3*T - 
       104*p2^2*s^3*T - 24*p1*p2^2*s^3*T - 24*p2^3*s^3*T - 2*p1*p2^3*s^3*T - 
       p2^4*s^3*T - 96*p3*s^3*T - 208*p1*p3*s^3*T - 72*p1^2*p3*s^3*T - 
       4*p1^3*p3*s^3*T - 48*p1*p2*p3*s^3*T - 6*p1^2*p2*p3*s^3*T + 
       24*p2^2*p3*s^3*T + 2*p2^3*p3*s^3*T + 104*p3^2*s^3*T + 
       72*p1*p3^2*s^3*T + 6*p1^2*p3^2*s^3*T + 24*p2*p3^2*s^3*T + 
       6*p1*p2*p3^2*s^3*T - 24*p3^3*s^3*T - 4*p1*p3^3*s^3*T - 
       2*p2*p3^3*s^3*T + p3^4*s^3*T + 96*p4*s^3*T - 24*p1^2*p4*s^3*T - 
       2*p1^3*p4*s^3*T + 208*p2*p4*s^3*T + 48*p1*p2*p4*s^3*T + 
       72*p2^2*p4*s^3*T + 6*p1*p2^2*p4*s^3*T + 4*p2^3*p4*s^3*T + 
       48*p1*p3*p4*s^3*T + 6*p1^2*p3*p4*s^3*T - 48*p2*p3*p4*s^3*T - 
       6*p2^2*p3*p4*s^3*T - 24*p3^2*p4*s^3*T - 6*p1*p3^2*p4*s^3*T + 
       2*p3^3*p4*s^3*T - 104*p4^2*s^3*T - 24*p1*p4^2*s^3*T - 
       72*p2*p4^2*s^3*T - 6*p1*p2*p4^2*s^3*T - 6*p2^2*p4^2*s^3*T + 
       24*p3*p4^2*s^3*T + 6*p2*p3*p4^2*s^3*T + 24*p4^3*s^3*T + 
       2*p1*p4^3*s^3*T + 4*p2*p4^3*s^3*T - 2*p3*p4^3*s^3*T - p4^4*s^3*T - 
       104*p1*s^4*T - 60*p1^2*s^4*T - 6*p1^3*s^4*T + 104*p2*s^4*T - 
       6*p1^2*p2*s^4*T + 60*p2^2*s^4*T + 6*p1*p2^2*s^4*T + 6*p2^3*s^4*T + 
       104*p3*s^4*T + 120*p1*p3*s^4*T + 18*p1^2*p3*s^4*T + 
       12*p1*p2*p3*s^4*T - 6*p2^2*p3*s^4*T - 60*p3^2*s^4*T - 
       18*p1*p3^2*s^4*T - 6*p2*p3^2*s^4*T + 6*p3^3*s^4*T - 104*p4*s^4*T + 
       6*p1^2*p4*s^4*T - 120*p2*p4*s^4*T - 12*p1*p2*p4*s^4*T - 
       18*p2^2*p4*s^4*T - 12*p1*p3*p4*s^4*T + 12*p2*p3*p4*s^4*T + 
       6*p3^2*p4*s^4*T + 60*p4^2*s^4*T + 6*p1*p4^2*s^4*T + 18*p2*p4^2*s^4*T - 
       6*p3*p4^2*s^4*T - 6*p4^3*s^4*T + 48*p1*s^5*T + 12*p1^2*s^5*T - 
       48*p2*s^5*T - 12*p2^2*s^5*T - 48*p3*s^5*T - 24*p1*p3*s^5*T + 
       12*p3^2*s^5*T + 48*p4*s^5*T + 24*p2*p4*s^5*T - 12*p4^2*s^5*T - 
       8*p1*s^6*T + 8*p2*s^6*T + 8*p3*s^6*T - 8*p4*s^6*T + 128*p1*S*T - 
       96*p1^2*S*T + 16*p1^3*S*T + 128*p2*S*T - 192*p1*p2*S*T + 
       48*p1^2*p2*S*T - 96*p2^2*S*T + 48*p1*p2^2*S*T + 16*p2^3*S*T - 
       128*p3*S*T + 256*p1*p3*S*T - 96*p1^2*p3*S*T + 8*p1^3*p3*S*T + 
       256*p2*p3*S*T - 192*p1*p2*p3*S*T + 24*p1^2*p2*p3*S*T - 
       96*p2^2*p3*S*T + 24*p1*p2^2*p3*S*T + 8*p2^3*p3*S*T - 160*p3^2*S*T + 
       144*p1*p3^2*S*T - 24*p1^2*p3^2*S*T + 144*p2*p3^2*S*T - 
       48*p1*p2*p3^2*S*T - 24*p2^2*p3^2*S*T - 64*p3^3*S*T + 24*p1*p3^3*S*T + 
       24*p2*p3^3*S*T - 8*p3^4*S*T - 128*p4*S*T + 256*p1*p4*S*T - 
       96*p1^2*p4*S*T + 8*p1^3*p4*S*T + 256*p2*p4*S*T - 192*p1*p2*p4*S*T + 
       24*p1^2*p2*p4*S*T - 96*p2^2*p4*S*T + 24*p1*p2^2*p4*S*T + 
       8*p2^3*p4*S*T - 320*p3*p4*S*T + 288*p1*p3*p4*S*T - 48*p1^2*p3*p4*S*T + 
       288*p2*p3*p4*S*T - 96*p1*p2*p3*p4*S*T - 48*p2^2*p3*p4*S*T - 
       192*p3^2*p4*S*T + 72*p1*p3^2*p4*S*T + 72*p2*p3^2*p4*S*T - 
       32*p3^3*p4*S*T - 160*p4^2*S*T + 144*p1*p4^2*S*T - 24*p1^2*p4^2*S*T + 
       144*p2*p4^2*S*T - 48*p1*p2*p4^2*S*T - 24*p2^2*p4^2*S*T - 
       192*p3*p4^2*S*T + 72*p1*p3*p4^2*S*T + 72*p2*p3*p4^2*S*T - 
       48*p3^2*p4^2*S*T - 64*p4^3*S*T + 24*p1*p4^3*S*T + 24*p2*p4^3*S*T - 
       32*p3*p4^3*S*T - 8*p4^4*S*T - 8*p1^2*s*S*T - 14*p1^3*s*S*T - 
       3*p1^4*s*S*T - 16*p1*p2*s*S*T - 38*p1^2*p2*s*S*T - 6*p1^3*p2*s*S*T - 
       8*p2^2*s*S*T - 34*p1*p2^2*s*S*T - 10*p2^3*s*S*T + 6*p1*p2^3*s*S*T + 
       3*p2^4*s*S*T + 16*p1*p3*s*S*T + 50*p1^2*p3*s*S*T + 12*p1^3*p3*s*S*T + 
       16*p2*p3*s*S*T + 92*p1*p2*p3*s*S*T + 18*p1^2*p2*p3*s*S*T + 
       42*p2^2*p3*s*S*T - 6*p2^3*p3*s*S*T - 8*p3^2*s*S*T - 58*p1*p3^2*s*S*T - 
       18*p1^2*p3^2*s*S*T - 54*p2*p3^2*s*S*T - 18*p1*p2*p3^2*s*S*T + 
       22*p3^3*s*S*T + 12*p1*p3^3*s*S*T + 6*p2*p3^3*s*S*T - 3*p3^4*s*S*T + 
       16*p1*p4*s*S*T + 46*p1^2*p4*s*S*T + 6*p1^3*p4*s*S*T + 16*p2*p4*s*S*T + 
       84*p1*p2*p4*s*S*T + 38*p2^2*p4*s*S*T - 18*p1*p2^2*p4*s*S*T - 
       12*p2^3*p4*s*S*T - 16*p3*p4*s*S*T - 108*p1*p3*p4*s*S*T - 
       18*p1^2*p3*p4*s*S*T - 100*p2*p3*p4*s*S*T + 18*p2^2*p3*p4*s*S*T + 
       62*p3^2*p4*s*S*T + 18*p1*p3^2*p4*s*S*T - 6*p3^3*p4*s*S*T - 
       8*p4^2*s*S*T - 50*p1*p4^2*s*S*T - 46*p2*p4^2*s*S*T + 
       18*p1*p2*p4^2*s*S*T + 18*p2^2*p4^2*s*S*T + 58*p3*p4^2*s*S*T - 
       18*p2*p3*p4^2*s*S*T + 18*p4^3*s*S*T - 6*p1*p4^3*s*S*T - 
       12*p2*p4^3*s*S*T + 6*p3*p4^3*s*S*T + 3*p4^4*s*S*T + 16*p1*s^2*S*T + 
       60*p1^2*s^2*S*T + 22*p1^3*s^2*S*T + 2*p1^4*s^2*S*T + 16*p2*s^2*S*T + 
       112*p1*p2*s^2*S*T + 38*p1^2*p2*s^2*S*T + 4*p1^3*p2*s^2*S*T + 
       52*p2^2*s^2*S*T + 10*p1*p2^2*s^2*S*T - 6*p2^3*s^2*S*T - 
       4*p1*p2^3*s^2*S*T - 2*p2^4*s^2*S*T - 16*p3*s^2*S*T - 
       136*p1*p3*s^2*S*T - 74*p1^2*p3*s^2*S*T - 10*p1^3*p3*s^2*S*T - 
       128*p2*p3*s^2*S*T - 92*p1*p2*p3*s^2*S*T - 18*p1^2*p2*p3*s^2*S*T - 
       18*p2^2*p3*s^2*S*T - 6*p1*p2^2*p3*s^2*S*T + 2*p2^3*p3*s^2*S*T + 
       76*p3^2*s^2*S*T + 82*p1*p3^2*s^2*S*T + 18*p1^2*p3^2*s^2*S*T + 
       54*p2*p3^2*s^2*S*T + 24*p1*p2*p3^2*s^2*S*T + 6*p2^2*p3^2*s^2*S*T - 
       30*p3^3*s^2*S*T - 14*p1*p3^3*s^2*S*T - 10*p2*p3^3*s^2*S*T + 
       4*p3^4*s^2*S*T - 16*p4*s^2*S*T - 128*p1*p4*s^2*S*T - 
       46*p1^2*p4*s^2*S*T - 6*p1^3*p4*s^2*S*T - 120*p2*p4*s^2*S*T - 
       36*p1*p2*p4*s^2*S*T - 6*p1^2*p2*p4*s^2*S*T + 10*p2^2*p4*s^2*S*T + 
       6*p1*p2^2*p4*s^2*S*T + 6*p2^3*p4*s^2*S*T + 144*p3*p4*s^2*S*T + 
       108*p1*p3*p4*s^2*S*T + 24*p1^2*p3*p4*s^2*S*T + 52*p2*p3*p4*s^2*S*T + 
       24*p1*p2*p3*p4*s^2*S*T - 62*p3^2*p4*s^2*S*T - 30*p1*p3^2*p4*s^2*S*T - 
       18*p2*p3^2*p4*s^2*S*T + 12*p3^3*p4*s^2*S*T + 68*p4^2*s^2*S*T + 
       26*p1*p4^2*s^2*S*T + 6*p1^2*p4^2*s^2*S*T - 2*p2*p4^2*s^2*S*T - 
       6*p2^2*p4^2*s^2*S*T - 34*p3*p4^2*s^2*S*T - 18*p1*p3*p4^2*s^2*S*T - 
       6*p2*p3*p4^2*s^2*S*T + 12*p3^2*p4^2*s^2*S*T - 2*p4^3*s^2*S*T - 
       2*p1*p4^3*s^2*S*T + 2*p2*p4^3*s^2*S*T + 4*p3*p4^3*s^2*S*T - 
       64*p1*s^3*S*T - 48*p1^2*s^3*S*T - 8*p1^3*s^3*S*T - 64*p2*s^3*S*T - 
       64*p1*p2*s^3*S*T - 8*p1^2*p2*s^3*S*T - 16*p2^2*s^3*S*T + 
       8*p1*p2^2*s^3*S*T + 8*p2^3*s^3*S*T + 64*p3*s^3*S*T + 
       112*p1*p3*s^3*S*T + 32*p1^2*p3*s^3*S*T + 80*p2*p3*s^3*S*T + 
       32*p1*p2*p3*s^3*S*T - 64*p3^2*s^3*S*T - 40*p1*p3^2*s^3*S*T - 
       24*p2*p3^2*s^3*S*T + 16*p3^3*s^3*S*T + 64*p4*s^3*S*T + 
       80*p1*p4*s^3*S*T + 16*p1^2*p4*s^3*S*T + 48*p2*p4*s^3*S*T - 
       16*p2^2*p4*s^3*S*T - 96*p3*p4*s^3*S*T - 48*p1*p3*p4*s^3*S*T - 
       16*p2*p3*p4*s^3*S*T + 32*p3^2*p4*s^3*S*T - 32*p4^2*s^3*S*T - 
       8*p1*p4^2*s^3*S*T + 8*p2*p4^2*s^3*S*T + 16*p3*p4^2*s^3*S*T + 
       32*p1*s^4*S*T + 8*p1^2*s^4*S*T + 32*p2*s^4*S*T - 8*p2^2*s^4*S*T - 
       32*p3*s^4*S*T - 24*p1*p3*s^4*S*T - 8*p2*p3*s^4*S*T + 16*p3^2*s^4*S*T - 
       32*p4*s^4*S*T - 8*p1*p4*s^4*S*T + 8*p2*p4*s^4*S*T + 16*p3*p4*s^4*S*T + 
       256*S^2*T - 704*p1*S^2*T + 336*p1^2*S^2*T - 40*p1^3*S^2*T - 
       704*p2*S^2*T + 672*p1*p2*S^2*T - 120*p1^2*p2*S^2*T + 336*p2^2*S^2*T - 
       120*p1*p2^2*S^2*T - 40*p2^3*S^2*T + 832*p3*S^2*T - 960*p1*p3*S^2*T + 
       240*p1^2*p3*S^2*T - 12*p1^3*p3*S^2*T - 960*p2*p3*S^2*T + 
       480*p1*p2*p3*S^2*T - 36*p1^2*p2*p3*S^2*T + 240*p2^2*p3*S^2*T - 
       36*p1*p2^2*p3*S^2*T - 12*p2^3*p3*S^2*T + 624*p3^2*S^2*T - 
       360*p1*p3^2*S^2*T + 36*p1^2*p3^2*S^2*T - 360*p2*p3^2*S^2*T + 
       72*p1*p2*p3^2*S^2*T + 36*p2^2*p3^2*S^2*T + 160*p3^3*S^2*T - 
       36*p1*p3^3*S^2*T - 36*p2*p3^3*S^2*T + 12*p3^4*S^2*T + 832*p4*S^2*T - 
       960*p1*p4*S^2*T + 240*p1^2*p4*S^2*T - 12*p1^3*p4*S^2*T - 
       960*p2*p4*S^2*T + 480*p1*p2*p4*S^2*T - 36*p1^2*p2*p4*S^2*T + 
       240*p2^2*p4*S^2*T - 36*p1*p2^2*p4*S^2*T - 12*p2^3*p4*S^2*T + 
       1248*p3*p4*S^2*T - 720*p1*p3*p4*S^2*T + 72*p1^2*p3*p4*S^2*T - 
       720*p2*p3*p4*S^2*T + 144*p1*p2*p3*p4*S^2*T + 72*p2^2*p3*p4*S^2*T + 
       480*p3^2*p4*S^2*T - 108*p1*p3^2*p4*S^2*T - 108*p2*p3^2*p4*S^2*T + 
       48*p3^3*p4*S^2*T + 624*p4^2*S^2*T - 360*p1*p4^2*S^2*T + 
       36*p1^2*p4^2*S^2*T - 360*p2*p4^2*S^2*T + 72*p1*p2*p4^2*S^2*T + 
       36*p2^2*p4^2*S^2*T + 480*p3*p4^2*S^2*T - 108*p1*p3*p4^2*S^2*T - 
       108*p2*p3*p4^2*S^2*T + 72*p3^2*p4^2*S^2*T + 160*p4^3*S^2*T - 
       36*p1*p4^3*S^2*T - 36*p2*p4^3*S^2*T + 48*p3*p4^3*S^2*T + 
       12*p4^4*S^2*T - 16*p1*s*S^2*T - 60*p1^2*s*S^2*T - 6*p1^3*s*S^2*T + 
       p1^4*s*S^2*T - 16*p2*s*S^2*T - 112*p1*p2*s*S^2*T + 2*p1^2*p2*s*S^2*T + 
       2*p1^3*p2*s*S^2*T - 52*p2^2*s*S^2*T + 22*p1*p2^2*s*S^2*T + 
       14*p2^3*s*S^2*T - 2*p1*p2^3*s*S^2*T - p2^4*s*S^2*T + 16*p3*s*S^2*T + 
       136*p1*p3*s*S^2*T + 10*p1^2*p3*s*S^2*T - 2*p1^3*p3*s*S^2*T + 
       128*p2*p3*s*S^2*T - 20*p1*p2*p3*s*S^2*T - 30*p2^2*p3*s*S^2*T + 
       6*p1*p2^2*p3*s*S^2*T + 4*p2^3*p3*s*S^2*T - 76*p3^2*s*S^2*T - 
       2*p1*p3^2*s*S^2*T + 18*p2*p3^2*s*S^2*T - 6*p1*p2*p3^2*s*S^2*T - 
       6*p2^2*p3^2*s*S^2*T - 2*p3^3*s*S^2*T + 2*p1*p3^3*s*S^2*T + 
       4*p2*p3^3*s*S^2*T - p3^4*s*S^2*T + 16*p4*s*S^2*T + 128*p1*p4*s*S^2*T - 
       10*p1^2*p4*s*S^2*T + 120*p2*p4*s*S^2*T - 60*p1*p2*p4*s*S^2*T + 
       6*p1^2*p2*p4*s*S^2*T - 50*p2^2*p4*s*S^2*T + 12*p1*p2^2*p4*s*S^2*T + 
       6*p2^3*p4*s*S^2*T - 144*p3*p4*s*S^2*T + 36*p1*p3*p4*s*S^2*T - 
       6*p1^2*p3*p4*s*S^2*T + 76*p2*p3*p4*s*S^2*T - 24*p1*p2*p3*p4*s*S^2*T - 
       18*p2^2*p3*p4*s*S^2*T - 26*p3^2*p4*s*S^2*T + 12*p1*p3^2*p4*s*S^2*T + 
       18*p2*p3^2*p4*s*S^2*T - 6*p3^3*p4*s*S^2*T - 68*p4^2*s*S^2*T + 
       38*p1*p4^2*s*S^2*T - 6*p1^2*p4^2*s*S^2*T + 58*p2*p4^2*s*S^2*T - 
       18*p1*p2*p4^2*s*S^2*T - 12*p2^2*p4^2*s*S^2*T - 46*p3*p4^2*s*S^2*T + 
       18*p1*p3*p4^2*s*S^2*T + 24*p2*p3*p4^2*s*S^2*T - 12*p3^2*p4^2*s*S^2*T - 
       22*p4^3*s*S^2*T + 8*p1*p4^3*s*S^2*T + 10*p2*p4^3*s*S^2*T - 
       10*p3*p4^3*s*S^2*T - 3*p4^4*s*S^2*T + 32*s^2*S^2*T + 
       184*p1*s^2*S^2*T + 60*p1^2*s^2*S^2*T + 6*p1^3*s^2*S^2*T + 
       168*p2*s^2*S^2*T + 48*p1*p2*s^2*S^2*T + 14*p1^2*p2*s^2*S^2*T - 
       12*p2^2*s^2*S^2*T + 10*p1*p2^2*s^2*S^2*T + 2*p2^3*s^2*S^2*T - 
       216*p3*s^2*S^2*T - 120*p1*p3*s^2*S^2*T - 26*p1^2*p3*s^2*S^2*T - 
       48*p2*p3*s^2*S^2*T - 44*p1*p2*p3*s^2*S^2*T - 18*p2^2*p3*s^2*S^2*T + 
       60*p3^2*s^2*S^2*T + 34*p1*p3^2*s^2*S^2*T + 30*p2*p3^2*s^2*S^2*T - 
       14*p3^3*s^2*S^2*T - 200*p4*s^2*S^2*T - 48*p1*p4*s^2*S^2*T - 
       22*p1^2*p4*s^2*S^2*T + 24*p2*p4*s^2*S^2*T - 36*p1*p2*p4*s^2*S^2*T - 
       14*p2^2*p4*s^2*S^2*T + 48*p3*p4*s^2*S^2*T + 60*p1*p3*p4*s^2*S^2*T + 
       52*p2*p3*p4*s^2*S^2*T - 38*p3^2*p4*s^2*S^2*T - 12*p4^2*s^2*S^2*T + 
       26*p1*p4^2*s^2*S^2*T + 22*p2*p4^2*s^2*S^2*T - 34*p3*p4^2*s^2*S^2*T - 
       10*p4^3*s^2*S^2*T - 128*s^3*S^2*T - 128*p1*s^3*S^2*T - 
       32*p1^2*s^3*S^2*T - 64*p2*s^3*S^2*T - 32*p1*p2*s^3*S^2*T + 
       160*p3*s^3*S^2*T + 80*p1*p3*s^3*S^2*T + 48*p2*p3*s^3*S^2*T - 
       48*p3^2*s^3*S^2*T + 96*p4*s^3*S^2*T + 48*p1*p4*s^3*S^2*T + 
       16*p2*p4*s^3*S^2*T - 64*p3*p4*s^3*S^2*T - 16*p4^2*s^3*S^2*T + 
       64*s^4*S^2*T + 32*p1*s^4*S^2*T - 48*p3*s^4*S^2*T - 16*p4*s^4*S^2*T - 
       1024*S^3*T + 1408*p1*S^3*T - 432*p1^2*S^3*T + 32*p1^3*S^3*T + 
       1408*p2*S^3*T - 864*p1*p2*S^3*T + 96*p1^2*p2*S^3*T - 432*p2^2*S^3*T + 
       96*p1*p2^2*S^3*T + 32*p2^3*S^3*T - 1792*p3*S^3*T + 1280*p1*p3*S^3*T - 
       192*p1^2*p3*S^3*T + 4*p1^3*p3*S^3*T + 1280*p2*p3*S^3*T - 
       384*p1*p2*p3*S^3*T + 12*p1^2*p2*p3*S^3*T - 192*p2^2*p3*S^3*T + 
       12*p1*p2^2*p3*S^3*T + 4*p2^3*p3*S^3*T - 848*p3^2*S^3*T + 
       288*p1*p3^2*S^3*T - 12*p1^2*p3^2*S^3*T + 288*p2*p3^2*S^3*T - 
       24*p1*p2*p3^2*S^3*T - 12*p2^2*p3^2*S^3*T - 128*p3^3*S^3*T + 
       12*p1*p3^3*S^3*T + 12*p2*p3^3*S^3*T - 4*p3^4*S^3*T - 1792*p4*S^3*T + 
       1280*p1*p4*S^3*T - 192*p1^2*p4*S^3*T + 4*p1^3*p4*S^3*T + 
       1280*p2*p4*S^3*T - 384*p1*p2*p4*S^3*T + 12*p1^2*p2*p4*S^3*T - 
       192*p2^2*p4*S^3*T + 12*p1*p2^2*p4*S^3*T + 4*p2^3*p4*S^3*T - 
       1696*p3*p4*S^3*T + 576*p1*p3*p4*S^3*T - 24*p1^2*p3*p4*S^3*T + 
       576*p2*p3*p4*S^3*T - 48*p1*p2*p3*p4*S^3*T - 24*p2^2*p3*p4*S^3*T - 
       384*p3^2*p4*S^3*T + 36*p1*p3^2*p4*S^3*T + 36*p2*p3^2*p4*S^3*T - 
       16*p3^3*p4*S^3*T - 848*p4^2*S^3*T + 288*p1*p4^2*S^3*T - 
       12*p1^2*p4^2*S^3*T + 288*p2*p4^2*S^3*T - 24*p1*p2*p4^2*S^3*T - 
       12*p2^2*p4^2*S^3*T - 384*p3*p4^2*S^3*T + 36*p1*p3*p4^2*S^3*T + 
       36*p2*p3*p4^2*S^3*T - 24*p3^2*p4^2*S^3*T - 128*p4^3*S^3*T + 
       12*p1*p4^3*S^3*T + 12*p2*p4^3*S^3*T - 16*p3*p4^3*S^3*T - 
       4*p4^4*S^3*T - 64*p1*s*S^3*T + 24*p1^2*s*S^3*T - 64*p2*s*S^3*T + 
       64*p1*p2*s*S^3*T - 8*p1^2*p2*s*S^3*T + 40*p2^2*s*S^3*T - 
       16*p1*p2^2*s*S^3*T - 8*p2^3*s*S^3*T + 64*p3*s*S^3*T - 
       64*p1*p3*s*S^3*T + 8*p1^2*p3*s*S^3*T - 80*p2*p3*s*S^3*T + 
       32*p1*p2*p3*s*S^3*T + 24*p2^2*p3*s*S^3*T + 40*p3^2*s*S^3*T - 
       16*p1*p3^2*s*S^3*T - 24*p2*p3^2*s*S^3*T + 8*p3^3*s*S^3*T + 
       64*p4*s*S^3*T - 80*p1*p4*s*S^3*T + 16*p1^2*p4*s*S^3*T - 
       96*p2*p4*s*S^3*T + 48*p1*p2*p4*s*S^3*T + 32*p2^2*p4*s*S^3*T + 
       96*p3*p4*s*S^3*T - 48*p1*p3*p4*s*S^3*T - 64*p2*p3*p4*s*S^3*T + 
       32*p3^2*p4*s*S^3*T + 56*p4^2*s*S^3*T - 32*p1*p4^2*s*S^3*T - 
       40*p2*p4^2*s*S^3*T + 40*p3*p4^2*s*S^3*T + 16*p4^3*s*S^3*T + 
       128*s^2*S^3*T - 16*p1*s^2*S^3*T + 8*p1^2*s^2*S^3*T - 48*p2*s^2*S^3*T + 
       32*p1*p2*s^2*S^3*T + 24*p2^2*s^2*S^3*T + 48*p3*s^2*S^3*T - 
       32*p1*p3*s^2*S^3*T - 48*p2*p3*s^2*S^3*T + 24*p3^2*s^2*S^3*T + 
       80*p4*s^2*S^3*T - 48*p1*p4*s^2*S^3*T - 64*p2*p4*s^2*S^3*T + 
       64*p3*p4*s^2*S^3*T + 40*p4^2*s^2*S^3*T - 64*s^3*S^3*T - 
       32*p1*s^3*S^3*T - 32*p2*s^3*S^3*T + 32*p3*s^3*S^3*T + 
       32*p4*s^3*S^3*T + 32*s^4*S^3*T + 1600*S^4*T - 1312*p1*S^4*T + 
       240*p1^2*S^4*T - 8*p1^3*S^4*T - 1312*p2*S^4*T + 480*p1*p2*S^4*T - 
       24*p1^2*p2*S^4*T + 240*p2^2*S^4*T - 24*p1*p2^2*S^4*T - 8*p2^3*S^4*T + 
       1728*p3*S^4*T - 720*p1*p3*S^4*T + 48*p1^2*p3*S^4*T - 720*p2*p3*S^4*T + 
       96*p1*p2*p3*S^4*T + 48*p2^2*p3*S^4*T + 480*p3^2*S^4*T - 
       72*p1*p3^2*S^4*T - 72*p2*p3^2*S^4*T + 32*p3^3*S^4*T + 1728*p4*S^4*T - 
       720*p1*p4*S^4*T + 48*p1^2*p4*S^4*T - 720*p2*p4*S^4*T + 
       96*p1*p2*p4*S^4*T + 48*p2^2*p4*S^4*T + 960*p3*p4*S^4*T - 
       144*p1*p3*p4*S^4*T - 144*p2*p3*p4*S^4*T + 96*p3^2*p4*S^4*T + 
       480*p4^2*S^4*T - 72*p1*p4^2*S^4*T - 72*p2*p4^2*S^4*T + 
       96*p3*p4^2*S^4*T + 32*p4^3*S^4*T + 48*p1*s*S^4*T - 12*p1^2*s*S^4*T + 
       48*p2*s*S^4*T - 32*p1*p2*s*S^4*T - 20*p2^2*s*S^4*T - 48*p3*s*S^4*T + 
       32*p1*p3*s*S^4*T + 40*p2*p3*s*S^4*T - 20*p3^2*s*S^4*T - 
       48*p4*s*S^4*T + 40*p1*p4*s*S^4*T + 48*p2*p4*s*S^4*T - 
       48*p3*p4*s*S^4*T - 28*p4^2*s*S^4*T - 96*s^2*S^4*T + 24*p1*s^2*S^4*T + 
       40*p2*s^2*S^4*T - 40*p3*s^2*S^4*T - 56*p4*s^2*S^4*T - 1216*S^5*T + 
       576*p1*S^5*T - 48*p1^2*S^5*T + 576*p2*S^5*T - 96*p1*p2*S^5*T - 
       48*p2^2*S^5*T - 768*p3*S^5*T + 144*p1*p3*S^5*T + 144*p2*p3*S^5*T - 
       96*p3^2*S^5*T - 768*p4*S^5*T + 144*p1*p4*S^5*T + 144*p2*p4*S^5*T - 
       192*p3*p4*S^5*T - 96*p4^2*S^5*T - 16*p1*s*S^5*T - 16*p2*s*S^5*T + 
       16*p3*s*S^5*T + 16*p4*s*S^5*T + 32*s^2*S^5*T + 448*S^6*T - 
       96*p1*S^6*T - 96*p2*S^6*T + 128*p3*S^6*T + 128*p4*S^6*T - 64*S^7*T + 
       32*p1*s*T^2 + 24*p1^2*s*T^2 + 4*p1^3*s*T^2 + 32*p2*s*T^2 + 
       48*p1*p2*s*T^2 + 12*p1^2*p2*s*T^2 + 24*p2^2*s*T^2 + 12*p1*p2^2*s*T^2 + 
       4*p2^3*s*T^2 - 32*p3*s*T^2 - 48*p1*p3*s*T^2 - 12*p1^2*p3*s*T^2 - 
       48*p2*p3*s*T^2 - 24*p1*p2*p3*s*T^2 - 12*p2^2*p3*s*T^2 + 
       24*p3^2*s*T^2 + 12*p1*p3^2*s*T^2 + 12*p2*p3^2*s*T^2 - 4*p3^3*s*T^2 - 
       32*p4*s*T^2 - 48*p1*p4*s*T^2 - 12*p1^2*p4*s*T^2 - 48*p2*p4*s*T^2 - 
       24*p1*p2*p4*s*T^2 - 12*p2^2*p4*s*T^2 + 48*p3*p4*s*T^2 + 
       24*p1*p3*p4*s*T^2 + 24*p2*p3*p4*s*T^2 - 12*p3^2*p4*s*T^2 + 
       24*p4^2*s*T^2 + 12*p1*p4^2*s*T^2 + 12*p2*p4^2*s*T^2 - 
       12*p3*p4^2*s*T^2 - 4*p4^3*s*T^2 - 64*s^2*T^2 - 144*p1*s^2*T^2 - 
       60*p1^2*s^2*T^2 - 6*p1^3*s^2*T^2 - 144*p2*s^2*T^2 - 
       120*p1*p2*s^2*T^2 - 18*p1^2*p2*s^2*T^2 - 60*p2^2*s^2*T^2 - 
       18*p1*p2^2*s^2*T^2 - 6*p2^3*s^2*T^2 + 144*p3*s^2*T^2 + 
       120*p1*p3*s^2*T^2 + 18*p1^2*p3*s^2*T^2 + 120*p2*p3*s^2*T^2 + 
       36*p1*p2*p3*s^2*T^2 + 18*p2^2*p3*s^2*T^2 - 60*p3^2*s^2*T^2 - 
       18*p1*p3^2*s^2*T^2 - 18*p2*p3^2*s^2*T^2 + 6*p3^3*s^2*T^2 + 
       144*p4*s^2*T^2 + 120*p1*p4*s^2*T^2 + 18*p1^2*p4*s^2*T^2 + 
       120*p2*p4*s^2*T^2 + 36*p1*p2*p4*s^2*T^2 + 18*p2^2*p4*s^2*T^2 - 
       120*p3*p4*s^2*T^2 - 36*p1*p3*p4*s^2*T^2 - 36*p2*p3*p4*s^2*T^2 + 
       18*p3^2*p4*s^2*T^2 - 60*p4^2*s^2*T^2 - 18*p1*p4^2*s^2*T^2 - 
       18*p2*p4^2*s^2*T^2 + 18*p3*p4^2*s^2*T^2 + 6*p4^3*s^2*T^2 + 
       192*s^3*T^2 + 208*p1*s^3*T^2 + 48*p1^2*s^3*T^2 + 2*p1^3*s^3*T^2 + 
       208*p2*s^3*T^2 + 96*p1*p2*s^3*T^2 + 6*p1^2*p2*s^3*T^2 + 
       48*p2^2*s^3*T^2 + 6*p1*p2^2*s^3*T^2 + 2*p2^3*s^3*T^2 - 
       208*p3*s^3*T^2 - 96*p1*p3*s^3*T^2 - 6*p1^2*p3*s^3*T^2 - 
       96*p2*p3*s^3*T^2 - 12*p1*p2*p3*s^3*T^2 - 6*p2^2*p3*s^3*T^2 + 
       48*p3^2*s^3*T^2 + 6*p1*p3^2*s^3*T^2 + 6*p2*p3^2*s^3*T^2 - 
       2*p3^3*s^3*T^2 - 208*p4*s^3*T^2 - 96*p1*p4*s^3*T^2 - 
       6*p1^2*p4*s^3*T^2 - 96*p2*p4*s^3*T^2 - 12*p1*p2*p4*s^3*T^2 - 
       6*p2^2*p4*s^3*T^2 + 96*p3*p4*s^3*T^2 + 12*p1*p3*p4*s^3*T^2 + 
       12*p2*p3*p4*s^3*T^2 - 6*p3^2*p4*s^3*T^2 + 48*p4^2*s^3*T^2 + 
       6*p1*p4^2*s^3*T^2 + 6*p2*p4^2*s^3*T^2 - 6*p3*p4^2*s^3*T^2 - 
       2*p4^3*s^3*T^2 - 208*s^4*T^2 - 120*p1*s^4*T^2 - 12*p1^2*s^4*T^2 - 
       120*p2*s^4*T^2 - 24*p1*p2*s^4*T^2 - 12*p2^2*s^4*T^2 + 120*p3*s^4*T^2 + 
       24*p1*p3*s^4*T^2 + 24*p2*p3*s^4*T^2 - 12*p3^2*s^4*T^2 + 
       120*p4*s^4*T^2 + 24*p1*p4*s^4*T^2 + 24*p2*p4*s^4*T^2 - 
       24*p3*p4*s^4*T^2 - 12*p4^2*s^4*T^2 + 96*s^5*T^2 + 24*p1*s^5*T^2 + 
       24*p2*s^5*T^2 - 24*p3*s^5*T^2 - 24*p4*s^5*T^2 - 16*s^6*T^2 - 
       4*p1^2*s*S*T^2 - 6*p1^3*s*S*T^2 - 8*p1*p2*s*S*T^2 - 
       18*p1^2*p2*s*S*T^2 - 4*p2^2*s*S*T^2 - 18*p1*p2^2*s*S*T^2 - 
       6*p2^3*s*S*T^2 + 8*p1*p3*s*S*T^2 + 18*p1^2*p3*s*S*T^2 + 
       8*p2*p3*s*S*T^2 + 36*p1*p2*p3*s*S*T^2 + 18*p2^2*p3*s*S*T^2 - 
       4*p3^2*s*S*T^2 - 18*p1*p3^2*s*S*T^2 - 18*p2*p3^2*s*S*T^2 + 
       6*p3^3*s*S*T^2 + 8*p1*p4*s*S*T^2 + 18*p1^2*p4*s*S*T^2 + 
       8*p2*p4*s*S*T^2 + 36*p1*p2*p4*s*S*T^2 + 18*p2^2*p4*s*S*T^2 - 
       8*p3*p4*s*S*T^2 - 36*p1*p3*p4*s*S*T^2 - 36*p2*p3*p4*s*S*T^2 + 
       18*p3^2*p4*s*S*T^2 - 4*p4^2*s*S*T^2 - 18*p1*p4^2*s*S*T^2 - 
       18*p2*p4^2*s*S*T^2 + 18*p3*p4^2*s*S*T^2 + 6*p4^3*s*S*T^2 + 
       8*p1*s^2*S*T^2 + 28*p1^2*s^2*S*T^2 + 4*p1^3*s^2*S*T^2 + 
       8*p2*s^2*S*T^2 + 56*p1*p2*s^2*S*T^2 + 12*p1^2*p2*s^2*S*T^2 + 
       28*p2^2*s^2*S*T^2 + 12*p1*p2^2*s^2*S*T^2 + 4*p2^3*s^2*S*T^2 - 
       8*p3*s^2*S*T^2 - 56*p1*p3*s^2*S*T^2 - 12*p1^2*p3*s^2*S*T^2 - 
       56*p2*p3*s^2*S*T^2 - 24*p1*p2*p3*s^2*S*T^2 - 12*p2^2*p3*s^2*S*T^2 + 
       28*p3^2*s^2*S*T^2 + 12*p1*p3^2*s^2*S*T^2 + 12*p2*p3^2*s^2*S*T^2 - 
       4*p3^3*s^2*S*T^2 - 8*p4*s^2*S*T^2 - 56*p1*p4*s^2*S*T^2 - 
       12*p1^2*p4*s^2*S*T^2 - 56*p2*p4*s^2*S*T^2 - 24*p1*p2*p4*s^2*S*T^2 - 
       12*p2^2*p4*s^2*S*T^2 + 56*p3*p4*s^2*S*T^2 + 24*p1*p3*p4*s^2*S*T^2 + 
       24*p2*p3*p4*s^2*S*T^2 - 12*p3^2*p4*s^2*S*T^2 + 28*p4^2*s^2*S*T^2 + 
       12*p1*p4^2*s^2*S*T^2 + 12*p2*p4^2*s^2*S*T^2 - 12*p3*p4^2*s^2*S*T^2 - 
       4*p4^3*s^2*S*T^2 - 32*p1*s^3*S*T^2 - 16*p1^2*s^3*S*T^2 - 
       32*p2*s^3*S*T^2 - 32*p1*p2*s^3*S*T^2 - 16*p2^2*s^3*S*T^2 + 
       32*p3*s^3*S*T^2 + 32*p1*p3*s^3*S*T^2 + 32*p2*p3*s^3*S*T^2 - 
       16*p3^2*s^3*S*T^2 + 32*p4*s^3*S*T^2 + 32*p1*p4*s^3*S*T^2 + 
       32*p2*p4*s^3*S*T^2 - 32*p3*p4*s^3*S*T^2 - 16*p4^2*s^3*S*T^2 + 
       16*p1*s^4*S*T^2 + 16*p2*s^4*S*T^2 - 16*p3*s^4*S*T^2 - 
       16*p4*s^4*S*T^2 - 8*p1*s*S^2*T^2 - 20*p1^2*s*S^2*T^2 + 
       2*p1^3*s*S^2*T^2 - 8*p2*s*S^2*T^2 - 40*p1*p2*s*S^2*T^2 + 
       6*p1^2*p2*s*S^2*T^2 - 20*p2^2*s*S^2*T^2 + 6*p1*p2^2*s*S^2*T^2 + 
       2*p2^3*s*S^2*T^2 + 8*p3*s*S^2*T^2 + 40*p1*p3*s*S^2*T^2 - 
       6*p1^2*p3*s*S^2*T^2 + 40*p2*p3*s*S^2*T^2 - 12*p1*p2*p3*s*S^2*T^2 - 
       6*p2^2*p3*s*S^2*T^2 - 20*p3^2*s*S^2*T^2 + 6*p1*p3^2*s*S^2*T^2 + 
       6*p2*p3^2*s*S^2*T^2 - 2*p3^3*s*S^2*T^2 + 8*p4*s*S^2*T^2 + 
       40*p1*p4*s*S^2*T^2 - 6*p1^2*p4*s*S^2*T^2 + 40*p2*p4*s*S^2*T^2 - 
       12*p1*p2*p4*s*S^2*T^2 - 6*p2^2*p4*s*S^2*T^2 - 40*p3*p4*s*S^2*T^2 + 
       12*p1*p3*p4*s*S^2*T^2 + 12*p2*p3*p4*s*S^2*T^2 - 6*p3^2*p4*s*S^2*T^2 - 
       20*p4^2*s*S^2*T^2 + 6*p1*p4^2*s*S^2*T^2 + 6*p2*p4^2*s*S^2*T^2 - 
       6*p3*p4^2*s*S^2*T^2 - 2*p4^3*s*S^2*T^2 + 16*s^2*S^2*T^2 + 
       72*p1*s^2*S^2*T^2 + 4*p1^2*s^2*S^2*T^2 + 72*p2*s^2*S^2*T^2 + 
       8*p1*p2*s^2*S^2*T^2 + 4*p2^2*s^2*S^2*T^2 - 72*p3*s^2*S^2*T^2 - 
       8*p1*p3*s^2*S^2*T^2 - 8*p2*p3*s^2*S^2*T^2 + 4*p3^2*s^2*S^2*T^2 - 
       72*p4*s^2*S^2*T^2 - 8*p1*p4*s^2*S^2*T^2 - 8*p2*p4*s^2*S^2*T^2 + 
       8*p3*p4*s^2*S^2*T^2 + 4*p4^2*s^2*S^2*T^2 - 64*s^3*S^2*T^2 - 
       32*p1*s^3*S^2*T^2 - 32*p2*s^3*S^2*T^2 + 32*p3*s^3*S^2*T^2 + 
       32*p4*s^3*S^2*T^2 + 32*s^4*S^2*T^2 - 16*p1*s*S^3*T^2 + 
       8*p1^2*s*S^3*T^2 - 16*p2*s*S^3*T^2 + 16*p1*p2*s*S^3*T^2 + 
       8*p2^2*s*S^3*T^2 + 16*p3*s*S^3*T^2 - 16*p1*p3*s*S^3*T^2 - 
       16*p2*p3*s*S^3*T^2 + 8*p3^2*s*S^3*T^2 + 16*p4*s*S^3*T^2 - 
       16*p1*p4*s*S^3*T^2 - 16*p2*p4*s*S^3*T^2 + 16*p3*p4*s*S^3*T^2 + 
       8*p4^2*s*S^3*T^2 + 32*s^2*S^3*T^2 - 16*p1*s^2*S^3*T^2 - 
       16*p2*s^2*S^3*T^2 + 16*p3*s^2*S^3*T^2 + 16*p4*s^2*S^3*T^2 + 
       8*p1*s*S^4*T^2 + 8*p2*s*S^4*T^2 - 8*p3*s*S^4*T^2 - 8*p4*s*S^4*T^2 - 
       16*s^2*S^4*T^2)/16, cal[-3 + bfS, 2 + bfT]}
 
\[Delta]8shift[7] = {(-128*p1*s - 128*p1^2*s - 40*p1^3*s - 4*p1^4*s - 
       128*p2*s - 192*p1*p2*s - 72*p1^2*p2*s - 8*p1^3*p2*s - 64*p2^2*s - 
       24*p1*p2^2*s + 8*p2^3*s + 8*p1*p2^3*s + 4*p2^4*s + 128*p3*s + 
       320*p1*p3*s + 184*p1^2*p3*s + 36*p1^3*p3*s + 2*p1^4*p3*s + 
       256*p2*p3*s + 240*p1*p2*p3*s + 60*p1^2*p2*p3*s + 4*p1^3*p2*p3*s + 
       56*p2^2*p3*s + 12*p1*p2^2*p3*s - 12*p2^3*p3*s - 4*p1*p2^3*p3*s - 
       2*p2^4*p3*s - 192*p3^2*s - 248*p1*p3^2*s - 84*p1^2*p3^2*s - 
       8*p1^3*p3^2*s - 168*p2*p3^2*s - 96*p1*p2*p3^2*s - 12*p1^2*p2*p3^2*s - 
       12*p2^2*p3^2*s + 4*p2^3*p3^2*s + 104*p3^3*s + 76*p1*p3^3*s + 
       12*p1^2*p3^3*s + 44*p2*p3^3*s + 12*p1*p2*p3^3*s - 24*p3^4*s - 
       8*p1*p3^4*s - 4*p2*p3^4*s + 2*p3^5*s + 128*p4*s + 256*p1*p4*s + 
       120*p1^2*p4*s + 16*p1^3*p4*s + 192*p2*p4*s + 144*p1*p2*p4*s + 
       24*p1^2*p2*p4*s + 24*p2^2*p4*s - 8*p2^3*p4*s - 320*p3*p4*s - 
       368*p1*p3*p4*s - 108*p1^2*p3*p4*s - 8*p1^3*p3*p4*s - 240*p2*p3*p4*s - 
       120*p1*p2*p3*p4*s - 12*p1^2*p2*p3*p4*s - 12*p2^2*p3*p4*s + 
       4*p2^3*p3*p4*s + 248*p3^2*p4*s + 168*p1*p3^2*p4*s + 
       24*p1^2*p3^2*p4*s + 96*p2*p3^2*p4*s + 24*p1*p2*p3^2*p4*s - 
       76*p3^3*p4*s - 24*p1*p3^3*p4*s - 12*p2*p3^3*p4*s + 8*p3^4*p4*s - 
       128*p4^2*s - 120*p1*p4^2*s - 24*p1^2*p4^2*s - 72*p2*p4^2*s - 
       24*p1*p2*p4^2*s + 184*p3*p4^2*s + 108*p1*p3*p4^2*s + 
       12*p1^2*p3*p4^2*s + 60*p2*p3*p4^2*s + 12*p1*p2*p3*p4^2*s - 
       84*p3^2*p4^2*s - 24*p1*p3^2*p4^2*s - 12*p2*p3^2*p4^2*s + 
       12*p3^3*p4^2*s + 40*p4^3*s + 16*p1*p4^3*s + 8*p2*p4^3*s - 
       36*p3*p4^3*s - 8*p1*p3*p4^3*s - 4*p2*p3*p4^3*s + 8*p3^2*p4^3*s - 
       4*p4^4*s + 2*p3*p4^4*s + 256*s^2 + 640*p1*s^2 + 384*p1^2*s^2 + 
       84*p1^3*s^2 + 6*p1^4*s^2 + 512*p2*s^2 + 480*p1*p2*s^2 + 
       132*p1^2*p2*s^2 + 12*p1^3*p2*s^2 + 96*p2^2*s^2 + 12*p1*p2^2*s^2 - 
       36*p2^3*s^2 - 12*p1*p2^3*s^2 - 6*p2^4*s^2 - 768*p3*s^2 - 
       1088*p1*p3*s^2 - 444*p1^2*p3*s^2 - 66*p1^3*p3*s^2 - 3*p1^4*p3*s^2 - 
       736*p2*p3*s^2 - 504*p1*p2*p3*s^2 - 102*p1^2*p2*p3*s^2 - 
       6*p1^3*p2*p3*s^2 - 60*p2^2*p3*s^2 - 6*p1*p2^2*p3*s^2 + 
       30*p2^3*p3*s^2 + 6*p1*p2^3*p3*s^2 + 3*p2^4*p3*s^2 + 704*p3^2*s^2 + 
       636*p1*p3^2*s^2 + 162*p1^2*p3^2*s^2 + 12*p1^3*p3^2*s^2 + 
       372*p2*p3^2*s^2 + 168*p1*p2*p3^2*s^2 + 18*p1^2*p2*p3^2*s^2 + 
       6*p2^2*p3^2*s^2 - 6*p2^3*p3^2*s^2 - 276*p3^3*s^2 - 150*p1*p3^3*s^2 - 
       18*p1^2*p3^3*s^2 - 78*p2*p3^3*s^2 - 18*p1*p2*p3^3*s^2 + 48*p3^4*s^2 + 
       12*p1*p3^4*s^2 + 6*p2*p3^4*s^2 - 3*p3^5*s^2 - 640*p4*s^2 - 
       768*p1*p4*s^2 - 252*p1^2*p4*s^2 - 24*p1^3*p4*s^2 - 480*p2*p4*s^2 - 
       264*p1*p2*p4*s^2 - 36*p1^2*p2*p4*s^2 - 12*p2^2*p4*s^2 + 
       12*p2^3*p4*s^2 + 1088*p3*p4*s^2 + 888*p1*p3*p4*s^2 + 
       198*p1^2*p3*p4*s^2 + 12*p1^3*p3*p4*s^2 + 504*p2*p3*p4*s^2 + 
       204*p1*p2*p3*p4*s^2 + 18*p1^2*p2*p3*p4*s^2 + 6*p2^2*p3*p4*s^2 - 
       6*p2^3*p3*p4*s^2 - 636*p3^2*p4*s^2 - 324*p1*p3^2*p4*s^2 - 
       36*p1^2*p3^2*p4*s^2 - 168*p2*p3^2*p4*s^2 - 36*p1*p2*p3^2*p4*s^2 + 
       150*p3^3*p4*s^2 + 36*p1*p3^3*p4*s^2 + 18*p2*p3^3*p4*s^2 - 
       12*p3^4*p4*s^2 + 384*p4^2*s^2 + 252*p1*p4^2*s^2 + 36*p1^2*p4^2*s^2 + 
       132*p2*p4^2*s^2 + 36*p1*p2*p4^2*s^2 - 444*p3*p4^2*s^2 - 
       198*p1*p3*p4^2*s^2 - 18*p1^2*p3*p4^2*s^2 - 102*p2*p3*p4^2*s^2 - 
       18*p1*p2*p3*p4^2*s^2 + 162*p3^2*p4^2*s^2 + 36*p1*p3^2*p4^2*s^2 + 
       18*p2*p3^2*p4^2*s^2 - 18*p3^3*p4^2*s^2 - 84*p4^3*s^2 - 
       24*p1*p4^3*s^2 - 12*p2*p4^3*s^2 + 66*p3*p4^3*s^2 + 12*p1*p3*p4^3*s^2 + 
       6*p2*p3*p4^3*s^2 - 12*p3^2*p4^3*s^2 + 6*p4^4*s^2 - 3*p3*p4^4*s^2 - 
       768*s^3 - 1024*p1*s^3 - 400*p1^2*s^3 - 56*p1^3*s^3 - 2*p1^4*s^3 - 
       640*p2*s^3 - 384*p1*p2*s^3 - 72*p1^2*p2*s^3 - 4*p1^3*p2*s^3 + 
       16*p2^2*s^3 + 24*p1*p2^2*s^3 + 40*p2^3*s^3 + 4*p1*p2^3*s^3 + 
       2*p2^4*s^3 + 1408*p3*s^3 + 1312*p1*p3*s^3 + 368*p1^2*p3*s^3 + 
       36*p1^3*p3*s^3 + p1^4*p3*s^3 + 704*p2*p3*s^3 + 336*p1*p2*p3*s^3 + 
       48*p1^2*p2*p3*s^3 + 2*p1^3*p2*p3*s^3 - 32*p2^2*p3*s^3 - 
       12*p1*p2^2*p3*s^3 - 24*p2^3*p3*s^3 - 2*p1*p2^3*p3*s^3 - p2^4*p3*s^3 - 
       912*p3^2*s^3 - 568*p1*p3^2*s^3 - 96*p1^2*p3^2*s^3 - 4*p1^3*p3^2*s^3 - 
       264*p2*p3^2*s^3 - 84*p1*p2*p3^2*s^3 - 6*p1^2*p2*p3^2*s^3 + 
       12*p2^2*p3^2*s^3 + 2*p2^3*p3^2*s^3 + 256*p3^3*s^3 + 92*p1*p3^3*s^3 + 
       6*p1^2*p3^3*s^3 + 40*p2*p3^3*s^3 + 6*p1*p2*p3^3*s^3 - 30*p3^4*s^3 - 
       4*p1*p3^4*s^3 - 2*p2*p3^4*s^3 + p3^5*s^3 + 1024*p4*s^3 + 
       800*p1*p4*s^3 + 168*p1^2*p4*s^3 + 8*p1^3*p4*s^3 + 384*p2*p4*s^3 + 
       144*p1*p2*p4*s^3 + 12*p1^2*p2*p4*s^3 - 24*p2^2*p4*s^3 - 
       4*p2^3*p4*s^3 - 1312*p3*p4*s^3 - 736*p1*p3*p4*s^3 - 
       108*p1^2*p3*p4*s^3 - 4*p1^3*p3*p4*s^3 - 336*p2*p3*p4*s^3 - 
       96*p1*p2*p3*p4*s^3 - 6*p1^2*p2*p3*p4*s^3 + 12*p2^2*p3*p4*s^3 + 
       2*p2^3*p3*p4*s^3 + 568*p3^2*p4*s^3 + 192*p1*p3^2*p4*s^3 + 
       12*p1^2*p3^2*p4*s^3 + 84*p2*p3^2*p4*s^3 + 12*p1*p2*p3^2*p4*s^3 - 
       92*p3^3*p4*s^3 - 12*p1*p3^3*p4*s^3 - 6*p2*p3^3*p4*s^3 + 
       4*p3^4*p4*s^3 - 400*p4^2*s^3 - 168*p1*p4^2*s^3 - 12*p1^2*p4^2*s^3 - 
       72*p2*p4^2*s^3 - 12*p1*p2*p4^2*s^3 + 368*p3*p4^2*s^3 + 
       108*p1*p3*p4^2*s^3 + 6*p1^2*p3*p4^2*s^3 + 48*p2*p3*p4^2*s^3 + 
       6*p1*p2*p3*p4^2*s^3 - 96*p3^2*p4^2*s^3 - 12*p1*p3^2*p4^2*s^3 - 
       6*p2*p3^2*p4^2*s^3 + 6*p3^3*p4^2*s^3 + 56*p4^3*s^3 + 8*p1*p4^3*s^3 + 
       4*p2*p4^3*s^3 - 36*p3*p4^3*s^3 - 4*p1*p3*p4^3*s^3 - 2*p2*p3*p4^3*s^3 + 
       4*p3^2*p4^3*s^3 - 2*p4^4*s^3 + p3*p4^4*s^3 + 832*s^4 + 688*p1*s^4 + 
       168*p1^2*s^4 + 12*p1^3*s^4 + 272*p2*s^4 + 96*p1*p2*s^4 + 
       12*p1^2*p2*s^4 - 72*p2^2*s^4 - 12*p1*p2^2*s^4 - 12*p2^3*s^4 - 
       1104*p3*s^4 - 680*p1*p3*s^4 - 120*p1^2*p3*s^4 - 6*p1^3*p3*s^4 - 
       232*p2*p3*s^4 - 72*p1*p2*p3*s^4 - 6*p1^2*p2*p3*s^4 + 48*p2^2*p3*s^4 + 
       6*p1*p2^2*p3*s^4 + 6*p2^3*p3*s^4 + 512*p3^2*s^4 + 204*p1*p3^2*s^4 + 
       18*p1^2*p3^2*s^4 + 60*p2*p3^2*s^4 + 12*p1*p2*p3^2*s^4 - 
       6*p2^2*p3^2*s^4 - 96*p3^3*s^4 - 18*p1*p3^3*s^4 - 6*p2*p3^3*s^4 + 
       6*p3^4*s^4 - 688*p4*s^4 - 336*p1*p4*s^4 - 36*p1^2*p4*s^4 - 
       96*p2*p4*s^4 - 24*p1*p2*p4*s^4 + 12*p2^2*p4*s^4 + 680*p3*p4*s^4 + 
       240*p1*p3*p4*s^4 + 18*p1^2*p3*p4*s^4 + 72*p2*p3*p4*s^4 + 
       12*p1*p2*p3*p4*s^4 - 6*p2^2*p3*p4*s^4 - 204*p3^2*p4*s^4 - 
       36*p1*p3^2*p4*s^4 - 12*p2*p3^2*p4*s^4 + 18*p3^3*p4*s^4 + 
       168*p4^2*s^4 + 36*p1*p4^2*s^4 + 12*p2*p4^2*s^4 - 120*p3*p4^2*s^4 - 
       18*p1*p3*p4^2*s^4 - 6*p2*p3*p4^2*s^4 + 18*p3^2*p4^2*s^4 - 
       12*p4^3*s^4 + 6*p3*p4^3*s^4 - 384*s^5 - 192*p1*s^5 - 24*p1^2*s^5 + 
       24*p2^2*s^5 + 384*p3*s^5 + 144*p1*p3*s^5 + 12*p1^2*p3*s^5 - 
       12*p2^2*p3*s^5 - 120*p3^2*s^5 - 24*p1*p3^2*s^5 + 12*p3^3*s^5 + 
       192*p4*s^5 + 48*p1*p4*s^5 - 144*p3*p4*s^5 - 24*p1*p3*p4*s^5 + 
       24*p3^2*p4*s^5 - 24*p4^2*s^5 + 12*p3*p4^2*s^5 + 64*s^6 + 16*p1*s^6 - 
       16*p2*s^6 - 48*p3*s^6 - 8*p1*p3*s^6 + 8*p2*p3*s^6 + 8*p3^2*s^6 - 
       16*p4*s^6 + 8*p3*p4*s^6 + 128*p1*S - 128*p1^2*S + 40*p1^3*S - 
       4*p1^4*S + 128*p2*S - 192*p1*p2*S + 72*p1^2*p2*S - 8*p1^3*p2*S - 
       64*p2^2*S + 24*p1*p2^2*S - 8*p2^3*S + 8*p1*p2^3*S + 4*p2^4*S - 
       128*p3*S + 320*p1*p3*S - 184*p1^2*p3*S + 36*p1^3*p3*S - 2*p1^4*p3*S + 
       256*p2*p3*S - 240*p1*p2*p3*S + 60*p1^2*p2*p3*S - 4*p1^3*p2*p3*S - 
       56*p2^2*p3*S + 12*p1*p2^2*p3*S - 12*p2^3*p3*S + 4*p1*p2^3*p3*S + 
       2*p2^4*p3*S - 192*p3^2*S + 248*p1*p3^2*S - 84*p1^2*p3^2*S + 
       8*p1^3*p3^2*S + 168*p2*p3^2*S - 96*p1*p2*p3^2*S + 12*p1^2*p2*p3^2*S - 
       12*p2^2*p3^2*S - 4*p2^3*p3^2*S - 104*p3^3*S + 76*p1*p3^3*S - 
       12*p1^2*p3^3*S + 44*p2*p3^3*S - 12*p1*p2*p3^3*S - 24*p3^4*S + 
       8*p1*p3^4*S + 4*p2*p3^4*S - 2*p3^5*S - 128*p4*S + 256*p1*p4*S - 
       120*p1^2*p4*S + 16*p1^3*p4*S + 192*p2*p4*S - 144*p1*p2*p4*S + 
       24*p1^2*p2*p4*S - 24*p2^2*p4*S - 8*p2^3*p4*S - 320*p3*p4*S + 
       368*p1*p3*p4*S - 108*p1^2*p3*p4*S + 8*p1^3*p3*p4*S + 240*p2*p3*p4*S - 
       120*p1*p2*p3*p4*S + 12*p1^2*p2*p3*p4*S - 12*p2^2*p3*p4*S - 
       4*p2^3*p3*p4*S - 248*p3^2*p4*S + 168*p1*p3^2*p4*S - 
       24*p1^2*p3^2*p4*S + 96*p2*p3^2*p4*S - 24*p1*p2*p3^2*p4*S - 
       76*p3^3*p4*S + 24*p1*p3^3*p4*S + 12*p2*p3^3*p4*S - 8*p3^4*p4*S - 
       128*p4^2*S + 120*p1*p4^2*S - 24*p1^2*p4^2*S + 72*p2*p4^2*S - 
       24*p1*p2*p4^2*S - 184*p3*p4^2*S + 108*p1*p3*p4^2*S - 
       12*p1^2*p3*p4^2*S + 60*p2*p3*p4^2*S - 12*p1*p2*p3*p4^2*S - 
       84*p3^2*p4^2*S + 24*p1*p3^2*p4^2*S + 12*p2*p3^2*p4^2*S - 
       12*p3^3*p4^2*S - 40*p4^3*S + 16*p1*p4^3*S + 8*p2*p4^3*S - 
       36*p3*p4^3*S + 8*p1*p3*p4^3*S + 4*p2*p3*p4^3*S - 8*p3^2*p4^3*S - 
       4*p4^4*S - 2*p3*p4^4*S - 168*p1^2*s*S + 6*p1^4*s*S - 272*p1*p2*s*S + 
       12*p1^3*p2*s*S - 104*p2^2*s*S - 12*p1*p2^3*s*S - 6*p2^4*s*S + 
       400*p1*p3*s*S - 52*p1^3*p3*s*S + 336*p2*p3*s*S - 112*p1^2*p2*p3*s*S - 
       68*p1*p2^2*p3*s*S - 8*p2^3*p3*s*S - 232*p3^2*s*S + 120*p1^2*p3^2*s*S + 
       188*p1*p2*p3^2*s*S + 68*p2^2*p3^2*s*S - 108*p1*p3^3*s*S - 
       88*p2*p3^3*s*S + 34*p3^4*s*S + 336*p1*p4*s*S - 36*p1^3*p4*s*S + 
       272*p2*p4*s*S - 72*p1^2*p2*p4*s*S - 36*p1*p2^2*p4*s*S - 
       400*p3*p4*s*S + 192*p1^2*p3*p4*s*S + 296*p1*p2*p3*p4*s*S + 
       104*p2^2*p3*p4*s*S - 276*p1*p3^2*p4*s*S - 224*p2*p3^2*p4*s*S + 
       120*p3^3*p4*s*S - 168*p4^2*s*S + 72*p1^2*p4^2*s*S + 
       108*p1*p2*p4^2*s*S + 36*p2^2*p4^2*s*S - 228*p1*p3*p4^2*s*S - 
       184*p2*p3*p4^2*s*S + 156*p3^2*p4^2*s*S - 60*p1*p4^3*s*S - 
       48*p2*p4^3*s*S + 88*p3*p4^3*s*S + 18*p4^4*s*S + 256*s^2*S + 
       528*p1*s^2*S + 256*p1^2*s^2*S - 30*p1^3*s^2*S + 3*p1^4*s^2*S + 
       464*p2*s^2*S + 368*p1*p2*s^2*S - 66*p1^2*p2*s^2*S + 6*p1^3*p2*s^2*S + 
       112*p2^2*s^2*S - 42*p1*p2^2*s^2*S - 6*p2^3*s^2*S - 6*p1*p2^3*s^2*S - 
       3*p2^4*s^2*S - 592*p3*s^2*S - 656*p1*p3*s^2*S + 170*p1^2*p3*s^2*S - 
       12*p1^3*p3*s^2*S + p1^4*p3*s^2*S - 512*p2*p3*s^2*S + 
       276*p1*p2*p3*s^2*S - 26*p1^2*p2*p3*s^2*S + 2*p1^3*p2*p3*s^2*S + 
       106*p2^2*p3*s^2*S - 16*p1*p2^2*p3*s^2*S - 2*p2^3*p3*s^2*S - 
       2*p1*p2^3*p3*s^2*S - p2^4*p3*s^2*S + 400*p3^2*s^2*S - 
       250*p1*p3^2*s^2*S + 18*p1^2*p3^2*s^2*S - 4*p1^3*p3^2*s^2*S - 
       210*p2*p3^2*s^2*S + 34*p1*p2*p3^2*s^2*S - 6*p1^2*p2*p3^2*s^2*S + 
       16*p2^2*p3^2*s^2*S + 2*p2^3*p3^2*s^2*S + 110*p3^3*s^2*S - 
       12*p1*p3^3*s^2*S + 6*p1^2*p3^3*s^2*S - 14*p2*p3^3*s^2*S + 
       6*p1*p2*p3^3*s^2*S + 3*p3^4*s^2*S - 4*p1*p3^4*s^2*S - 
       2*p2*p3^4*s^2*S + p3^5*s^2*S - 528*p4*s^2*S - 512*p1*p4*s^2*S + 
       138*p1^2*p4*s^2*S - 10*p1^3*p4*s^2*S - 368*p2*p4*s^2*S + 
       228*p1*p2*p4*s^2*S - 12*p1^2*p2*p4*s^2*S + 90*p2^2*p4*s^2*S + 
       6*p1*p2^2*p4*s^2*S + 8*p2^3*p4*s^2*S + 656*p3*p4*s^2*S - 
       436*p1*p3*p4*s^2*S + 30*p1^2*p3*p4*s^2*S - 4*p1^3*p3*p4*s^2*S - 
       372*p2*p3*p4*s^2*S + 40*p1*p2*p3*p4*s^2*S - 6*p1^2*p2*p3*p4*s^2*S + 
       10*p2^2*p3*p4*s^2*S + 2*p2^3*p3*p4*s^2*S + 298*p3^2*p4*s^2*S - 
       30*p1*p3^2*p4*s^2*S + 12*p1^2*p3^2*p4*s^2*S - 28*p2*p3^2*p4*s^2*S + 
       12*p1*p2*p3^2*p4*s^2*S + 10*p3^3*p4*s^2*S - 12*p1*p3^3*p4*s^2*S - 
       6*p2*p3^3*p4*s^2*S + 4*p3^4*p4*s^2*S + 256*p4^2*s^2*S - 
       186*p1*p4^2*s^2*S + 12*p1^2*p4^2*s^2*S - 162*p2*p4^2*s^2*S + 
       6*p1*p2*p4^2*s^2*S - 6*p2^2*p4^2*s^2*S + 266*p3*p4^2*s^2*S - 
       24*p1*p3*p4^2*s^2*S + 6*p1^2*p3*p4^2*s^2*S - 14*p2*p3*p4^2*s^2*S + 
       6*p1*p2*p3*p4^2*s^2*S + 12*p3^2*p4^2*s^2*S - 12*p1*p3^2*p4^2*s^2*S - 
       6*p2*p3^2*p4^2*s^2*S + 6*p3^3*p4^2*s^2*S + 78*p4^3*s^2*S - 
       6*p1*p4^3*s^2*S + 6*p3*p4^3*s^2*S - 4*p1*p3*p4^3*s^2*S - 
       2*p2*p3*p4^3*s^2*S + 4*p3^2*p4^3*s^2*S + p4^4*s^2*S + p3*p4^4*s^2*S - 
       768*s^3*S - 864*p1*s^3*S - 88*p1^2*s^3*S - 34*p1^3*s^3*S - 
       3*p1^4*s^3*S - 672*p2*s^3*S - 56*p1*p2*s^3*S - 58*p1^2*p2*s^3*S - 
       6*p1^3*p2*s^3*S + 32*p2^2*s^3*S - 14*p1*p2^2*s^3*S + 10*p2^3*s^3*S + 
       6*p1*p2^3*s^3*S + 3*p2^4*s^3*S + 1056*p3*s^3*S + 248*p1*p3*s^3*S + 
       130*p1^2*p3*s^3*S + 16*p1^3*p3*s^3*S + 128*p2*p3*s^3*S + 
       188*p1*p2*p3*s^3*S + 38*p1^2*p2*p3*s^3*S + 58*p2^2*p3*s^3*S + 
       28*p1*p2^2*p3*s^3*S + 6*p2^3*p3*s^3*S - 160*p3^2*s^3*S - 
       158*p1*p3^2*s^3*S - 30*p1^2*p3^2*s^3*S - 130*p2*p3^2*s^3*S - 
       58*p1*p2*p3^2*s^3*S - 28*p2^2*p3^2*s^3*S + 62*p3^3*s^3*S + 
       24*p1*p3^3*s^3*S + 26*p2*p3^3*s^3*S - 7*p3^4*s^3*S + 864*p4*s^3*S + 
       128*p1*p4*s^3*S + 94*p1^2*p4*s^3*S + 14*p1^3*p4*s^3*S + 
       8*p2*p4*s^3*S + 100*p1*p2*p4*s^3*S + 24*p1^2*p2*p4*s^3*S + 
       6*p2^2*p4*s^3*S + 6*p1*p2^2*p4*s^3*S - 4*p2^3*p4*s^3*S - 
       200*p3*p4*s^3*S - 244*p1*p3*p4*s^3*S - 54*p1^2*p3*p4*s^3*S - 
       172*p2*p3*p4*s^3*S - 88*p1*p2*p3*p4*s^3*S - 34*p2^2*p3*p4*s^3*S + 
       150*p3^2*p4*s^3*S + 66*p1*p3^2*p4*s^3*S + 64*p2*p3^2*p4*s^3*S - 
       26*p3^3*p4*s^3*S - 40*p4^2*s^3*S - 86*p1*p4^2*s^3*S - 
       24*p1^2*p4^2*s^3*S - 42*p2*p4^2*s^3*S - 30*p1*p2*p4^2*s^3*S - 
       6*p2^2*p4^2*s^3*S + 114*p3*p4^2*s^3*S + 60*p1*p3*p4^2*s^3*S + 
       50*p2*p3*p4^2*s^3*S - 36*p3^2*p4^2*s^3*S + 26*p4^3*s^3*S + 
       18*p1*p4^3*s^3*S + 12*p2*p4^3*s^3*S - 22*p3*p4^3*s^3*S - 
       5*p4^4*s^3*S + 832*s^4*S + 440*p1*s^4*S + 116*p1^2*s^4*S + 
       20*p1^3*s^4*S + 232*p2*s^4*S + 120*p1*p2*s^4*S + 32*p1^2*p2*s^4*S + 
       4*p2^2*s^4*S + 4*p1*p2^2*s^4*S - 8*p2^3*s^4*S - 648*p3*s^4*S - 
       336*p1*p3*s^4*S - 92*p1^2*p3*s^4*S - 224*p2*p3*s^4*S - 
       136*p1*p2*p3*s^4*S - 44*p2^2*p3*s^4*S + 220*p3^2*s^4*S + 
       124*p1*p3^2*s^4*S + 104*p2*p3^2*s^4*S - 52*p3^3*s^4*S - 440*p4*s^4*S - 
       224*p1*p4*s^4*S - 68*p1^2*p4*s^4*S - 112*p2*p4*s^4*S - 
       80*p1*p2*p4*s^4*S - 12*p2^2*p4*s^4*S + 328*p3*p4*s^4*S + 
       200*p1*p3*p4*s^4*S + 152*p2*p3*p4*s^4*S - 132*p3^2*p4*s^4*S + 
       108*p4^2*s^4*S + 76*p1*p4^2*s^4*S + 48*p2*p4^2*s^4*S - 
       108*p3*p4^2*s^4*S - 28*p4^3*s^4*S - 384*s^5*S - 152*p1*s^5*S - 
       44*p1^2*s^5*S - 56*p2*s^5*S - 48*p1*p2*s^5*S - 4*p2^2*s^5*S + 
       248*p3*s^5*S + 136*p1*p3*s^5*S + 96*p2*p3*s^5*S - 92*p3^2*s^5*S + 
       152*p4*s^5*S + 96*p1*p4*s^5*S + 56*p2*p4*s^5*S - 144*p3*p4*s^5*S - 
       52*p4^2*s^5*S + 64*s^6*S + 32*p1*s^6*S + 16*p2*s^6*S - 48*p3*s^6*S - 
       32*p4*s^6*S + 256*S^2 - 640*p1*S^2 + 384*p1^2*S^2 - 84*p1^3*S^2 + 
       6*p1^4*S^2 - 512*p2*S^2 + 480*p1*p2*S^2 - 132*p1^2*p2*S^2 + 
       12*p1^3*p2*S^2 + 96*p2^2*S^2 - 12*p1*p2^2*S^2 + 36*p2^3*S^2 - 
       12*p1*p2^3*S^2 - 6*p2^4*S^2 + 768*p3*S^2 - 1088*p1*p3*S^2 + 
       444*p1^2*p3*S^2 - 66*p1^3*p3*S^2 + 3*p1^4*p3*S^2 - 736*p2*p3*S^2 + 
       504*p1*p2*p3*S^2 - 102*p1^2*p2*p3*S^2 + 6*p1^3*p2*p3*S^2 + 
       60*p2^2*p3*S^2 - 6*p1*p2^2*p3*S^2 + 30*p2^3*p3*S^2 - 
       6*p1*p2^3*p3*S^2 - 3*p2^4*p3*S^2 + 704*p3^2*S^2 - 636*p1*p3^2*S^2 + 
       162*p1^2*p3^2*S^2 - 12*p1^3*p3^2*S^2 - 372*p2*p3^2*S^2 + 
       168*p1*p2*p3^2*S^2 - 18*p1^2*p2*p3^2*S^2 + 6*p2^2*p3^2*S^2 + 
       6*p2^3*p3^2*S^2 + 276*p3^3*S^2 - 150*p1*p3^3*S^2 + 18*p1^2*p3^3*S^2 - 
       78*p2*p3^3*S^2 + 18*p1*p2*p3^3*S^2 + 48*p3^4*S^2 - 12*p1*p3^4*S^2 - 
       6*p2*p3^4*S^2 + 3*p3^5*S^2 + 640*p4*S^2 - 768*p1*p4*S^2 + 
       252*p1^2*p4*S^2 - 24*p1^3*p4*S^2 - 480*p2*p4*S^2 + 264*p1*p2*p4*S^2 - 
       36*p1^2*p2*p4*S^2 + 12*p2^2*p4*S^2 + 12*p2^3*p4*S^2 + 1088*p3*p4*S^2 - 
       888*p1*p3*p4*S^2 + 198*p1^2*p3*p4*S^2 - 12*p1^3*p3*p4*S^2 - 
       504*p2*p3*p4*S^2 + 204*p1*p2*p3*p4*S^2 - 18*p1^2*p2*p3*p4*S^2 + 
       6*p2^2*p3*p4*S^2 + 6*p2^3*p3*p4*S^2 + 636*p3^2*p4*S^2 - 
       324*p1*p3^2*p4*S^2 + 36*p1^2*p3^2*p4*S^2 - 168*p2*p3^2*p4*S^2 + 
       36*p1*p2*p3^2*p4*S^2 + 150*p3^3*p4*S^2 - 36*p1*p3^3*p4*S^2 - 
       18*p2*p3^3*p4*S^2 + 12*p3^4*p4*S^2 + 384*p4^2*S^2 - 252*p1*p4^2*S^2 + 
       36*p1^2*p4^2*S^2 - 132*p2*p4^2*S^2 + 36*p1*p2*p4^2*S^2 + 
       444*p3*p4^2*S^2 - 198*p1*p3*p4^2*S^2 + 18*p1^2*p3*p4^2*S^2 - 
       102*p2*p3*p4^2*S^2 + 18*p1*p2*p3*p4^2*S^2 + 162*p3^2*p4^2*S^2 - 
       36*p1*p3^2*p4^2*S^2 - 18*p2*p3^2*p4^2*S^2 + 18*p3^3*p4^2*S^2 + 
       84*p4^3*S^2 - 24*p1*p4^3*S^2 - 12*p2*p4^3*S^2 + 66*p3*p4^3*S^2 - 
       12*p1*p3*p4^3*S^2 - 6*p2*p3*p4^3*S^2 + 12*p3^2*p4^3*S^2 + 6*p4^4*S^2 + 
       3*p3*p4^4*S^2 + 256*s*S^2 - 528*p1*s*S^2 + 256*p1^2*s*S^2 + 
       30*p1^3*s*S^2 + 3*p1^4*s*S^2 - 464*p2*s*S^2 + 368*p1*p2*s*S^2 + 
       66*p1^2*p2*s*S^2 + 6*p1^3*p2*s*S^2 + 112*p2^2*s*S^2 + 
       42*p1*p2^2*s*S^2 + 6*p2^3*s*S^2 - 6*p1*p2^3*s*S^2 - 3*p2^4*s*S^2 + 
       592*p3*s*S^2 - 656*p1*p3*s*S^2 - 170*p1^2*p3*s*S^2 - 
       12*p1^3*p3*s*S^2 - p1^4*p3*s*S^2 - 512*p2*p3*s*S^2 - 
       276*p1*p2*p3*s*S^2 - 26*p1^2*p2*p3*s*S^2 - 2*p1^3*p2*p3*s*S^2 - 
       106*p2^2*p3*s*S^2 - 16*p1*p2^2*p3*s*S^2 - 2*p2^3*p3*s*S^2 + 
       2*p1*p2^3*p3*s*S^2 + p2^4*p3*s*S^2 + 400*p3^2*s*S^2 + 
       250*p1*p3^2*s*S^2 + 18*p1^2*p3^2*s*S^2 + 4*p1^3*p3^2*s*S^2 + 
       210*p2*p3^2*s*S^2 + 34*p1*p2*p3^2*s*S^2 + 6*p1^2*p2*p3^2*s*S^2 + 
       16*p2^2*p3^2*s*S^2 - 2*p2^3*p3^2*s*S^2 - 110*p3^3*s*S^2 - 
       12*p1*p3^3*s*S^2 - 6*p1^2*p3^3*s*S^2 - 14*p2*p3^3*s*S^2 - 
       6*p1*p2*p3^3*s*S^2 + 3*p3^4*s*S^2 + 4*p1*p3^4*s*S^2 + 
       2*p2*p3^4*s*S^2 - p3^5*s*S^2 + 528*p4*s*S^2 - 512*p1*p4*s*S^2 - 
       138*p1^2*p4*s*S^2 - 10*p1^3*p4*s*S^2 - 368*p2*p4*s*S^2 - 
       228*p1*p2*p4*s*S^2 - 12*p1^2*p2*p4*s*S^2 - 90*p2^2*p4*s*S^2 + 
       6*p1*p2^2*p4*s*S^2 + 8*p2^3*p4*s*S^2 + 656*p3*p4*s*S^2 + 
       436*p1*p3*p4*s*S^2 + 30*p1^2*p3*p4*s*S^2 + 4*p1^3*p3*p4*s*S^2 + 
       372*p2*p3*p4*s*S^2 + 40*p1*p2*p3*p4*s*S^2 + 6*p1^2*p2*p3*p4*s*S^2 + 
       10*p2^2*p3*p4*s*S^2 - 2*p2^3*p3*p4*s*S^2 - 298*p3^2*p4*s*S^2 - 
       30*p1*p3^2*p4*s*S^2 - 12*p1^2*p3^2*p4*s*S^2 - 28*p2*p3^2*p4*s*S^2 - 
       12*p1*p2*p3^2*p4*s*S^2 + 10*p3^3*p4*s*S^2 + 12*p1*p3^3*p4*s*S^2 + 
       6*p2*p3^3*p4*s*S^2 - 4*p3^4*p4*s*S^2 + 256*p4^2*s*S^2 + 
       186*p1*p4^2*s*S^2 + 12*p1^2*p4^2*s*S^2 + 162*p2*p4^2*s*S^2 + 
       6*p1*p2*p4^2*s*S^2 - 6*p2^2*p4^2*s*S^2 - 266*p3*p4^2*s*S^2 - 
       24*p1*p3*p4^2*s*S^2 - 6*p1^2*p3*p4^2*s*S^2 - 14*p2*p3*p4^2*s*S^2 - 
       6*p1*p2*p3*p4^2*s*S^2 + 12*p3^2*p4^2*s*S^2 + 12*p1*p3^2*p4^2*s*S^2 + 
       6*p2*p3^2*p4^2*s*S^2 - 6*p3^3*p4^2*s*S^2 - 78*p4^3*s*S^2 - 
       6*p1*p4^3*s*S^2 + 6*p3*p4^3*s*S^2 + 4*p1*p3*p4^3*s*S^2 + 
       2*p2*p3*p4^3*s*S^2 - 4*p3^2*p4^3*s*S^2 + p4^4*s*S^2 - p3*p4^4*s*S^2 - 
       96*s^2*S^2 - 368*p1^2*s^2*S^2 - 6*p1^4*s^2*S^2 - 480*p1*p2*s^2*S^2 - 
       12*p1^3*p2*s^2*S^2 - 112*p2^2*s^2*S^2 + 12*p1*p2^3*s^2*S^2 + 
       6*p2^4*s^2*S^2 + 1152*p1*p3*s^2*S^2 + 44*p1^3*p3*s^2*S^2 + 
       864*p2*p3*s^2*S^2 + 88*p1^2*p2*p3*s^2*S^2 + 44*p1*p2^2*p3*s^2*S^2 - 
       784*p3^2*s^2*S^2 - 96*p1^2*p3^2*s^2*S^2 - 140*p1*p2*p3^2*s^2*S^2 - 
       44*p2^2*p3^2*s^2*S^2 + 84*p1*p3^3*s^2*S^2 + 64*p2*p3^3*s^2*S^2 - 
       26*p3^4*s^2*S^2 + 880*p1*p4*s^2*S^2 + 28*p1^3*p4*s^2*S^2 + 
       624*p2*p4*s^2*S^2 + 48*p1^2*p2*p4*s^2*S^2 + 12*p1*p2^2*p4*s^2*S^2 - 
       8*p2^3*p4*s^2*S^2 - 1296*p3*p4*s^2*S^2 - 144*p1^2*p3*p4*s^2*S^2 - 
       200*p1*p2*p3*p4*s^2*S^2 - 56*p2^2*p3*p4*s^2*S^2 + 
       204*p1*p3^2*p4*s^2*S^2 + 152*p2*p3^2*p4*s^2*S^2 - 88*p3^3*p4*s^2*S^2 - 
       512*p4^2*s^2*S^2 - 48*p1^2*p4^2*s^2*S^2 - 60*p1*p2*p4^2*s^2*S^2 - 
       12*p2^2*p4^2*s^2*S^2 + 156*p1*p3*p4^2*s^2*S^2 + 
       112*p2*p3*p4^2*s^2*S^2 - 108*p3^2*p4^2*s^2*S^2 + 36*p1*p4^3*s^2*S^2 + 
       24*p2*p4^3*s^2*S^2 - 56*p3*p4^3*s^2*S^2 - 10*p4^4*s^2*S^2 - 
       64*s^3*S^2 + 560*p1*s^3*S^2 - 40*p1^2*s^3*S^2 + 20*p1^3*s^3*S^2 + 
       384*p2*s^3*S^2 - 88*p1*p2*s^3*S^2 + 32*p1^2*p2*s^3*S^2 - 
       48*p2^2*s^3*S^2 + 4*p1*p2^2*s^3*S^2 - 8*p2^3*s^3*S^2 - 
       832*p3*s^3*S^2 + 40*p1*p3*s^3*S^2 - 104*p1^2*p3*s^3*S^2 + 
       80*p2*p3*s^3*S^2 - 136*p1*p2*p3*s^3*S^2 - 32*p2^2*p3*s^3*S^2 + 
       148*p1*p3^2*s^3*S^2 + 104*p2*p3^2*s^3*S^2 - 64*p3^3*s^3*S^2 - 
       656*p4*s^3*S^2 + 64*p1*p4*s^3*S^2 - 68*p1^2*p4*s^3*S^2 + 
       72*p2*p4*s^3*S^2 - 80*p1*p2*p4*s^3*S^2 - 12*p2^2*p4*s^3*S^2 - 
       24*p3*p4*s^3*S^2 + 224*p1*p3*p4*s^3*S^2 + 152*p2*p3*p4*s^3*S^2 - 
       156*p3^2*p4*s^3*S^2 - 24*p4^2*s^3*S^2 + 76*p1*p4^2*s^3*S^2 + 
       48*p2*p4^2*s^3*S^2 - 120*p3*p4^2*s^3*S^2 - 28*p4^3*s^3*S^2 - 
       80*s^4*S^2 + 112*p1*s^4*S^2 + 12*p1^2*s^4*S^2 + 128*p2*s^4*S^2 + 
       16*p1*p2*s^4*S^2 + 4*p2^2*s^4*S^2 - 80*p3*s^4*S^2 - 32*p1*p3*s^4*S^2 - 
       40*p2*p3*s^4*S^2 + 20*p3^2*s^4*S^2 - 96*p4*s^4*S^2 - 
       32*p1*p4*s^4*S^2 - 24*p2*p4*s^4*S^2 + 40*p3*p4*s^4*S^2 + 
       20*p4^2*s^4*S^2 - 112*s^5*S^2 - 88*p1*s^5*S^2 - 56*p2*s^5*S^2 + 
       136*p3*s^5*S^2 + 104*p4*s^5*S^2 + 64*s^6*S^2 - 768*S^3 + 1024*p1*S^3 - 
       400*p1^2*S^3 + 56*p1^3*S^3 - 2*p1^4*S^3 + 640*p2*S^3 - 384*p1*p2*S^3 + 
       72*p1^2*p2*S^3 - 4*p1^3*p2*S^3 + 16*p2^2*S^3 - 24*p1*p2^2*S^3 - 
       40*p2^3*S^3 + 4*p1*p2^3*S^3 + 2*p2^4*S^3 - 1408*p3*S^3 + 
       1312*p1*p3*S^3 - 368*p1^2*p3*S^3 + 36*p1^3*p3*S^3 - p1^4*p3*S^3 + 
       704*p2*p3*S^3 - 336*p1*p2*p3*S^3 + 48*p1^2*p2*p3*S^3 - 
       2*p1^3*p2*p3*S^3 + 32*p2^2*p3*S^3 - 12*p1*p2^2*p3*S^3 - 
       24*p2^3*p3*S^3 + 2*p1*p2^3*p3*S^3 + p2^4*p3*S^3 - 912*p3^2*S^3 + 
       568*p1*p3^2*S^3 - 96*p1^2*p3^2*S^3 + 4*p1^3*p3^2*S^3 + 
       264*p2*p3^2*S^3 - 84*p1*p2*p3^2*S^3 + 6*p1^2*p2*p3^2*S^3 + 
       12*p2^2*p3^2*S^3 - 2*p2^3*p3^2*S^3 - 256*p3^3*S^3 + 92*p1*p3^3*S^3 - 
       6*p1^2*p3^3*S^3 + 40*p2*p3^3*S^3 - 6*p1*p2*p3^3*S^3 - 30*p3^4*S^3 + 
       4*p1*p3^4*S^3 + 2*p2*p3^4*S^3 - p3^5*S^3 - 1024*p4*S^3 + 
       800*p1*p4*S^3 - 168*p1^2*p4*S^3 + 8*p1^3*p4*S^3 + 384*p2*p4*S^3 - 
       144*p1*p2*p4*S^3 + 12*p1^2*p2*p4*S^3 + 24*p2^2*p4*S^3 - 
       4*p2^3*p4*S^3 - 1312*p3*p4*S^3 + 736*p1*p3*p4*S^3 - 
       108*p1^2*p3*p4*S^3 + 4*p1^3*p3*p4*S^3 + 336*p2*p3*p4*S^3 - 
       96*p1*p2*p3*p4*S^3 + 6*p1^2*p2*p3*p4*S^3 + 12*p2^2*p3*p4*S^3 - 
       2*p2^3*p3*p4*S^3 - 568*p3^2*p4*S^3 + 192*p1*p3^2*p4*S^3 - 
       12*p1^2*p3^2*p4*S^3 + 84*p2*p3^2*p4*S^3 - 12*p1*p2*p3^2*p4*S^3 - 
       92*p3^3*p4*S^3 + 12*p1*p3^3*p4*S^3 + 6*p2*p3^3*p4*S^3 - 
       4*p3^4*p4*S^3 - 400*p4^2*S^3 + 168*p1*p4^2*S^3 - 12*p1^2*p4^2*S^3 + 
       72*p2*p4^2*S^3 - 12*p1*p2*p4^2*S^3 - 368*p3*p4^2*S^3 + 
       108*p1*p3*p4^2*S^3 - 6*p1^2*p3*p4^2*S^3 + 48*p2*p3*p4^2*S^3 - 
       6*p1*p2*p3*p4^2*S^3 - 96*p3^2*p4^2*S^3 + 12*p1*p3^2*p4^2*S^3 + 
       6*p2*p3^2*p4^2*S^3 - 6*p3^3*p4^2*S^3 - 56*p4^3*S^3 + 8*p1*p4^3*S^3 + 
       4*p2*p4^3*S^3 - 36*p3*p4^3*S^3 + 4*p1*p3*p4^3*S^3 + 2*p2*p3*p4^3*S^3 - 
       4*p3^2*p4^3*S^3 - 2*p4^4*S^3 - p3*p4^4*S^3 - 768*s*S^3 + 
       864*p1*s*S^3 - 88*p1^2*s*S^3 + 34*p1^3*s*S^3 - 3*p1^4*s*S^3 + 
       672*p2*s*S^3 - 56*p1*p2*s*S^3 + 58*p1^2*p2*s*S^3 - 6*p1^3*p2*s*S^3 + 
       32*p2^2*s*S^3 + 14*p1*p2^2*s*S^3 - 10*p2^3*s*S^3 + 6*p1*p2^3*s*S^3 + 
       3*p2^4*s*S^3 - 1056*p3*s*S^3 + 248*p1*p3*s*S^3 - 130*p1^2*p3*s*S^3 + 
       16*p1^3*p3*s*S^3 + 128*p2*p3*s*S^3 - 188*p1*p2*p3*s*S^3 + 
       38*p1^2*p2*p3*s*S^3 - 58*p2^2*p3*s*S^3 + 28*p1*p2^2*p3*s*S^3 + 
       6*p2^3*p3*s*S^3 - 160*p3^2*s*S^3 + 158*p1*p3^2*s*S^3 - 
       30*p1^2*p3^2*s*S^3 + 130*p2*p3^2*s*S^3 - 58*p1*p2*p3^2*s*S^3 - 
       28*p2^2*p3^2*s*S^3 - 62*p3^3*s*S^3 + 24*p1*p3^3*s*S^3 + 
       26*p2*p3^3*s*S^3 - 7*p3^4*s*S^3 - 864*p4*s*S^3 + 128*p1*p4*s*S^3 - 
       94*p1^2*p4*s*S^3 + 14*p1^3*p4*s*S^3 + 8*p2*p4*s*S^3 - 
       100*p1*p2*p4*s*S^3 + 24*p1^2*p2*p4*s*S^3 - 6*p2^2*p4*s*S^3 + 
       6*p1*p2^2*p4*s*S^3 - 4*p2^3*p4*s*S^3 - 200*p3*p4*s*S^3 + 
       244*p1*p3*p4*s*S^3 - 54*p1^2*p3*p4*s*S^3 + 172*p2*p3*p4*s*S^3 - 
       88*p1*p2*p3*p4*s*S^3 - 34*p2^2*p3*p4*s*S^3 - 150*p3^2*p4*s*S^3 + 
       66*p1*p3^2*p4*s*S^3 + 64*p2*p3^2*p4*s*S^3 - 26*p3^3*p4*s*S^3 - 
       40*p4^2*s*S^3 + 86*p1*p4^2*s*S^3 - 24*p1^2*p4^2*s*S^3 + 
       42*p2*p4^2*s*S^3 - 30*p1*p2*p4^2*s*S^3 - 6*p2^2*p4^2*s*S^3 - 
       114*p3*p4^2*s*S^3 + 60*p1*p3*p4^2*s*S^3 + 50*p2*p3*p4^2*s*S^3 - 
       36*p3^2*p4^2*s*S^3 - 26*p4^3*s*S^3 + 18*p1*p4^3*s*S^3 + 
       12*p2*p4^3*s*S^3 - 22*p3*p4^3*s*S^3 - 5*p4^4*s*S^3 - 64*s^2*S^3 - 
       560*p1*s^2*S^3 - 40*p1^2*s^2*S^3 - 20*p1^3*s^2*S^3 - 384*p2*s^2*S^3 - 
       88*p1*p2*s^2*S^3 - 32*p1^2*p2*s^2*S^3 - 48*p2^2*s^2*S^3 - 
       4*p1*p2^2*s^2*S^3 + 8*p2^3*s^2*S^3 + 832*p3*s^2*S^3 + 
       40*p1*p3*s^2*S^3 + 104*p1^2*p3*s^2*S^3 + 80*p2*p3*s^2*S^3 + 
       136*p1*p2*p3*s^2*S^3 + 32*p2^2*p3*s^2*S^3 - 148*p1*p3^2*s^2*S^3 - 
       104*p2*p3^2*s^2*S^3 + 64*p3^3*s^2*S^3 + 656*p4*s^2*S^3 + 
       64*p1*p4*s^2*S^3 + 68*p1^2*p4*s^2*S^3 + 72*p2*p4*s^2*S^3 + 
       80*p1*p2*p4*s^2*S^3 + 12*p2^2*p4*s^2*S^3 - 24*p3*p4*s^2*S^3 - 
       224*p1*p3*p4*s^2*S^3 - 152*p2*p3*p4*s^2*S^3 + 156*p3^2*p4*s^2*S^3 - 
       24*p4^2*s^2*S^3 - 76*p1*p4^2*s^2*S^3 - 48*p2*p4^2*s^2*S^3 + 
       120*p3*p4^2*s^2*S^3 + 28*p4^3*s^2*S^3 + 704*s^3*S^3 + 
       112*p1^2*s^3*S^3 + 128*p1*p2*s^3*S^3 + 16*p2^2*s^3*S^3 - 
       352*p1*p3*s^3*S^3 - 256*p2*p3*s^3*S^3 + 240*p3^2*s^3*S^3 - 
       256*p1*p4*s^3*S^3 - 160*p2*p4*s^3*S^3 + 384*p3*p4*s^3*S^3 + 
       144*p4^2*s^3*S^3 - 48*s^4*S^3 - 120*p1*s^4*S^3 - 72*p2*s^4*S^3 + 
       184*p3*s^4*S^3 + 136*p4*s^4*S^3 + 832*S^4 - 688*p1*S^4 + 
       168*p1^2*S^4 - 12*p1^3*S^4 - 272*p2*S^4 + 96*p1*p2*S^4 - 
       12*p1^2*p2*S^4 - 72*p2^2*S^4 + 12*p1*p2^2*S^4 + 12*p2^3*S^4 + 
       1104*p3*S^4 - 680*p1*p3*S^4 + 120*p1^2*p3*S^4 - 6*p1^3*p3*S^4 - 
       232*p2*p3*S^4 + 72*p1*p2*p3*S^4 - 6*p1^2*p2*p3*S^4 - 48*p2^2*p3*S^4 + 
       6*p1*p2^2*p3*S^4 + 6*p2^3*p3*S^4 + 512*p3^2*S^4 - 204*p1*p3^2*S^4 + 
       18*p1^2*p3^2*S^4 - 60*p2*p3^2*S^4 + 12*p1*p2*p3^2*S^4 - 
       6*p2^2*p3^2*S^4 + 96*p3^3*S^4 - 18*p1*p3^3*S^4 - 6*p2*p3^3*S^4 + 
       6*p3^4*S^4 + 688*p4*S^4 - 336*p1*p4*S^4 + 36*p1^2*p4*S^4 - 
       96*p2*p4*S^4 + 24*p1*p2*p4*S^4 - 12*p2^2*p4*S^4 + 680*p3*p4*S^4 - 
       240*p1*p3*p4*S^4 + 18*p1^2*p3*p4*S^4 - 72*p2*p3*p4*S^4 + 
       12*p1*p2*p3*p4*S^4 - 6*p2^2*p3*p4*S^4 + 204*p3^2*p4*S^4 - 
       36*p1*p3^2*p4*S^4 - 12*p2*p3^2*p4*S^4 + 18*p3^3*p4*S^4 + 
       168*p4^2*S^4 - 36*p1*p4^2*S^4 - 12*p2*p4^2*S^4 + 120*p3*p4^2*S^4 - 
       18*p1*p3*p4^2*S^4 - 6*p2*p3*p4^2*S^4 + 18*p3^2*p4^2*S^4 + 
       12*p4^3*S^4 + 6*p3*p4^3*S^4 + 832*s*S^4 - 440*p1*s*S^4 + 
       116*p1^2*s*S^4 - 20*p1^3*s*S^4 - 232*p2*s*S^4 + 120*p1*p2*s*S^4 - 
       32*p1^2*p2*s*S^4 + 4*p2^2*s*S^4 - 4*p1*p2^2*s*S^4 + 8*p2^3*s*S^4 + 
       648*p3*s*S^4 - 336*p1*p3*s*S^4 + 92*p1^2*p3*s*S^4 - 224*p2*p3*s*S^4 + 
       136*p1*p2*p3*s*S^4 + 44*p2^2*p3*s*S^4 + 220*p3^2*s*S^4 - 
       124*p1*p3^2*s*S^4 - 104*p2*p3^2*s*S^4 + 52*p3^3*s*S^4 + 440*p4*s*S^4 - 
       224*p1*p4*s*S^4 + 68*p1^2*p4*s*S^4 - 112*p2*p4*s*S^4 + 
       80*p1*p2*p4*s*S^4 + 12*p2^2*p4*s*S^4 + 328*p3*p4*s*S^4 - 
       200*p1*p3*p4*s*S^4 - 152*p2*p3*p4*s*S^4 + 132*p3^2*p4*s*S^4 + 
       108*p4^2*s*S^4 - 76*p1*p4^2*s*S^4 - 48*p2*p4^2*s*S^4 + 
       108*p3*p4^2*s*S^4 + 28*p4^3*s*S^4 - 80*s^2*S^4 - 112*p1*s^2*S^4 + 
       12*p1^2*s^2*S^4 - 128*p2*s^2*S^4 + 16*p1*p2*s^2*S^4 + 4*p2^2*s^2*S^4 + 
       80*p3*s^2*S^4 - 32*p1*p3*s^2*S^4 - 40*p2*p3*s^2*S^4 + 
       20*p3^2*s^2*S^4 + 96*p4*s^2*S^4 - 32*p1*p4*s^2*S^4 - 
       24*p2*p4*s^2*S^4 + 40*p3*p4*s^2*S^4 + 20*p4^2*s^2*S^4 - 48*s^3*S^4 + 
       120*p1*s^3*S^4 + 72*p2*s^3*S^4 - 184*p3*s^3*S^4 - 136*p4*s^3*S^4 - 
       128*s^4*S^4 - 384*S^5 + 192*p1*S^5 - 24*p1^2*S^5 + 24*p2^2*S^5 - 
       384*p3*S^5 + 144*p1*p3*S^5 - 12*p1^2*p3*S^5 + 12*p2^2*p3*S^5 - 
       120*p3^2*S^5 + 24*p1*p3^2*S^5 - 12*p3^3*S^5 - 192*p4*S^5 + 
       48*p1*p4*S^5 - 144*p3*p4*S^5 + 24*p1*p3*p4*S^5 - 24*p3^2*p4*S^5 - 
       24*p4^2*S^5 - 12*p3*p4^2*S^5 - 384*s*S^5 + 152*p1*s*S^5 - 
       44*p1^2*s*S^5 + 56*p2*s*S^5 - 48*p1*p2*s*S^5 - 4*p2^2*s*S^5 - 
       248*p3*s*S^5 + 136*p1*p3*s*S^5 + 96*p2*p3*s*S^5 - 92*p3^2*s*S^5 - 
       152*p4*s*S^5 + 96*p1*p4*s*S^5 + 56*p2*p4*s*S^5 - 144*p3*p4*s*S^5 - 
       52*p4^2*s*S^5 - 112*s^2*S^5 + 88*p1*s^2*S^5 + 56*p2*s^2*S^5 - 
       136*p3*s^2*S^5 - 104*p4*s^2*S^5 + 64*S^6 - 16*p1*S^6 + 16*p2*S^6 + 
       48*p3*S^6 - 8*p1*p3*S^6 + 8*p2*p3*S^6 + 8*p3^2*S^6 + 16*p4*S^6 + 
       8*p3*p4*S^6 + 64*s*S^6 - 32*p1*s*S^6 - 16*p2*s*S^6 + 48*p3*s*S^6 + 
       32*p4*s*S^6 + 64*s^2*S^6 + 128*p1*S*t - 112*p1^2*S*t + 28*p1^3*S*t - 
       2*p1^4*S*t + 128*p2*S*t - 192*p1*p2*S*t + 60*p1^2*p2*S*t - 
       4*p1^3*p2*S*t - 80*p2^2*S*t + 36*p1*p2^2*S*t + 4*p2^3*S*t + 
       4*p1*p2^3*S*t + 2*p2^4*S*t - 128*p3*S*t + 256*p1*p3*S*t - 
       108*p1^2*p3*S*t + 12*p1^3*p3*S*t + 224*p2*p3*S*t - 168*p1*p2*p3*S*t + 
       24*p1^2*p2*p3*S*t - 60*p2^2*p3*S*t + 12*p1*p2^2*p3*S*t - 
       144*p3^2*S*t + 132*p1*p3^2*S*t - 24*p1^2*p3^2*S*t + 108*p2*p3^2*S*t - 
       36*p1*p2*p3^2*S*t - 12*p2^2*p3^2*S*t - 52*p3^3*S*t + 20*p1*p3^3*S*t + 
       16*p2*p3^3*S*t - 6*p3^4*S*t - 128*p4*S*t + 224*p1*p4*S*t - 
       84*p1^2*p4*S*t + 8*p1^3*p4*S*t + 192*p2*p4*S*t - 120*p1*p2*p4*S*t + 
       12*p1^2*p2*p4*S*t - 36*p2^2*p4*S*t - 4*p2^3*p4*S*t - 256*p3*p4*S*t + 
       216*p1*p3*p4*S*t - 36*p1^2*p3*p4*S*t + 168*p2*p3*p4*S*t - 
       48*p1*p2*p3*p4*S*t - 12*p2^2*p3*p4*S*t - 132*p3^2*p4*S*t + 
       48*p1*p3^2*p4*S*t + 36*p2*p3^2*p4*S*t - 20*p3^3*p4*S*t - 
       112*p4^2*S*t + 84*p1*p4^2*S*t - 12*p1^2*p4^2*S*t + 60*p2*p4^2*S*t - 
       12*p1*p2*p4^2*S*t - 108*p3*p4^2*S*t + 36*p1*p3*p4^2*S*t + 
       24*p2*p3*p4^2*S*t - 24*p3^2*p4^2*S*t - 28*p4^3*S*t + 8*p1*p4^3*S*t + 
       4*p2*p4^3*S*t - 12*p3*p4^3*S*t - 2*p4^4*S*t + 64*p1*s*S*t - 
       24*p1^2*s*S*t - 14*p1^3*s*S*t + 3*p1^4*s*S*t + 64*p2*s*S*t - 
       48*p1*p2*s*S*t - 38*p1^2*p2*s*S*t + 6*p1^3*p2*s*S*t - 24*p2^2*s*S*t - 
       34*p1*p2^2*s*S*t - 10*p2^3*s*S*t - 6*p1*p2^3*s*S*t - 3*p2^4*s*S*t - 
       64*p3*s*S*t + 48*p1*p3*s*S*t + 46*p1^2*p3*s*S*t - 22*p1^3*p3*s*S*t + 
       48*p2*p3*s*S*t + 84*p1*p2*p3*s*S*t - 48*p1^2*p2*p3*s*S*t + 
       38*p2^2*p3*s*S*t - 30*p1*p2^2*p3*s*S*t - 4*p2^3*p3*s*S*t - 
       24*p3^2*s*S*t - 50*p1*p3^2*s*S*t + 48*p1^2*p3^2*s*S*t - 
       46*p2*p3^2*s*S*t + 78*p1*p2*p3^2*s*S*t + 30*p2^2*p3^2*s*S*t + 
       18*p3^3*s*S*t - 42*p1*p3^3*s*S*t - 36*p2*p3^3*s*S*t + 13*p3^4*s*S*t - 
       64*p4*s*S*t + 48*p1*p4*s*S*t + 42*p1^2*p4*s*S*t - 16*p1^3*p4*s*S*t + 
       48*p2*p4*s*S*t + 76*p1*p2*p4*s*S*t - 30*p1^2*p2*p4*s*S*t + 
       34*p2^2*p4*s*S*t - 12*p1*p2^2*p4*s*S*t + 2*p2^3*p4*s*S*t - 
       48*p3*p4*s*S*t - 92*p1*p3*p4*s*S*t + 78*p1^2*p3*p4*s*S*t - 
       84*p2*p3*p4*s*S*t + 120*p1*p2*p3*p4*s*S*t + 42*p2^2*p3*p4*s*S*t + 
       50*p3^2*p4*s*S*t - 108*p1*p3^2*p4*s*S*t - 90*p2*p3^2*p4*s*S*t + 
       46*p3^3*p4*s*S*t - 24*p4^2*s*S*t - 42*p1*p4^2*s*S*t + 
       30*p1^2*p4^2*s*S*t - 38*p2*p4^2*s*S*t + 42*p1*p2*p4^2*s*S*t + 
       12*p2^2*p4^2*s*S*t + 46*p3*p4^2*s*S*t - 90*p1*p3*p4^2*s*S*t - 
       72*p2*p3*p4^2*s*S*t + 60*p3^2*p4^2*s*S*t + 14*p4^3*s*S*t - 
       24*p1*p4^3*s*S*t - 18*p2*p4^3*s*S*t + 34*p3*p4^3*s*S*t + 
       7*p4^4*s*S*t - 48*p1*s^2*S*t + 68*p1^2*s^2*S*t - 26*p1^3*s^2*S*t - 
       p1^4*s^2*S*t - 48*p2*s^2*S*t + 128*p1*p2*s^2*S*t - 
       58*p1^2*p2*s^2*S*t - 2*p1^3*p2*s^2*S*t + 60*p2^2*s^2*S*t - 
       38*p1*p2^2*s^2*S*t - 6*p2^3*s^2*S*t + 2*p1*p2^3*s^2*S*t + 
       p2^4*s^2*S*t + 48*p3*s^2*S*t - 144*p1*p3*s^2*S*t + 
       114*p1^2*p3*s^2*S*t + 8*p1^3*p3*s^2*S*t - 136*p2*p3*s^2*S*t + 
       188*p1*p2*p3*s^2*S*t + 18*p1^2*p2*p3*s^2*S*t + 74*p2^2*p3*s^2*S*t + 
       12*p1*p2^2*p3*s^2*S*t + 2*p2^3*p3*s^2*S*t + 76*p3^2*s^2*S*t - 
       150*p1*p3^2*s^2*S*t - 18*p1^2*p3^2*s^2*S*t - 130*p2*p3^2*s^2*S*t - 
       30*p1*p2*p3^2*s^2*S*t - 12*p2^2*p3^2*s^2*S*t + 62*p3^3*s^2*S*t + 
       16*p1*p3^3*s^2*S*t + 14*p2*p3^3*s^2*S*t - 5*p3^4*s^2*S*t + 
       48*p4*s^2*S*t - 136*p1*p4*s^2*S*t + 94*p1^2*p4*s^2*S*t + 
       6*p1^3*p4*s^2*S*t - 128*p2*p4*s^2*S*t + 148*p1*p2*p4*s^2*S*t + 
       12*p1^2*p2*p4*s^2*S*t + 54*p2^2*p4*s^2*S*t + 6*p1*p2^2*p4*s^2*S*t + 
       144*p3*p4*s^2*S*t - 260*p1*p3*p4*s^2*S*t - 30*p1^2*p3*p4*s^2*S*t - 
       220*p2*p3*p4*s^2*S*t - 48*p1*p2*p3*p4*s^2*S*t - 
       18*p2^2*p3*p4*s^2*S*t + 166*p3^2*p4*s^2*S*t + 42*p1*p3^2*p4*s^2*S*t + 
       36*p2*p3^2*p4*s^2*S*t - 18*p3^3*p4*s^2*S*t + 68*p4^2*s^2*S*t - 
       110*p1*p4^2*s^2*S*t - 12*p1^2*p4^2*s^2*S*t - 90*p2*p4^2*s^2*S*t - 
       18*p1*p2*p4^2*s^2*S*t - 6*p2^2*p4^2*s^2*S*t + 146*p3*p4^2*s^2*S*t + 
       36*p1*p3*p4^2*s^2*S*t + 30*p2*p3*p4^2*s^2*S*t - 24*p3^2*p4^2*s^2*S*t + 
       42*p4^3*s^2*S*t + 10*p1*p4^3*s^2*S*t + 8*p2*p4^3*s^2*S*t - 
       14*p3*p4^3*s^2*S*t - 3*p4^4*s^2*S*t - 48*p1*s^3*S*t + 
       64*p1^2*s^3*S*t + 12*p1^3*s^3*S*t - 48*p2*s^3*S*t + 
       112*p1*p2*s^3*S*t + 28*p1^2*p2*s^3*S*t + 48*p2^2*s^3*S*t + 
       20*p1*p2^2*s^3*S*t + 4*p2^3*s^3*S*t + 48*p3*s^3*S*t - 
       160*p1*p3*s^3*S*t - 52*p1^2*p3*s^3*S*t - 144*p2*p3*s^3*S*t - 
       88*p1*p2*p3*s^3*S*t - 36*p2^2*p3*s^3*S*t + 96*p3^2*s^3*S*t + 
       68*p1*p3^2*s^3*S*t + 60*p2*p3^2*s^3*S*t - 28*p3^3*s^3*S*t + 
       48*p4*s^3*S*t - 144*p1*p4*s^3*S*t - 44*p1^2*p4*s^3*S*t - 
       128*p2*p4*s^3*S*t - 72*p1*p2*p4*s^3*S*t - 28*p2^2*p4*s^3*S*t + 
       176*p3*p4*s^3*S*t + 120*p1*p3*p4*s^3*S*t + 104*p2*p3*p4*s^3*S*t - 
       76*p3^2*p4*s^3*S*t + 80*p4^2*s^3*S*t + 52*p1*p4^2*s^3*S*t + 
       44*p2*p4^2*s^3*S*t - 68*p3*p4^2*s^3*S*t - 20*p4^3*s^3*S*t - 
       48*p1*s^4*S*t - 36*p1^2*s^4*S*t - 48*p2*s^4*S*t - 64*p1*p2*s^4*S*t - 
       28*p2^2*s^4*S*t + 48*p3*s^4*S*t + 88*p1*p3*s^4*S*t + 
       80*p2*p3*s^4*S*t - 52*p3^2*s^4*S*t + 48*p4*s^4*S*t + 
       80*p1*p4*s^4*S*t + 72*p2*p4*s^4*S*t - 96*p3*p4*s^4*S*t - 
       44*p4^2*s^4*S*t + 32*p1*s^5*S*t + 32*p2*s^5*S*t - 32*p3*s^5*S*t - 
       32*p4*s^5*S*t + 256*S^2*t - 608*p1*S^2*t + 312*p1^2*S^2*t - 
       54*p1^3*S^2*t + 3*p1^4*S^2*t - 544*p2*S^2*t + 480*p1*p2*S^2*t - 
       102*p1^2*p2*S^2*t + 6*p1^3*p2*S^2*t + 168*p2^2*S^2*t - 
       42*p1*p2^2*S^2*t + 6*p2^3*S^2*t - 6*p1*p2^3*S^2*t - 3*p2^4*S^2*t + 
       672*p3*S^2*t - 768*p1*p3*S^2*t + 222*p1^2*p3*S^2*t - 
       18*p1^3*p3*S^2*t - 624*p2*p3*S^2*t + 324*p1*p2*p3*S^2*t - 
       36*p1^2*p2*p3*S^2*t + 102*p2^2*p3*S^2*t - 18*p1*p2^2*p3*S^2*t + 
       456*p3^2*S^2*t - 282*p1*p3^2*S^2*t + 36*p1^2*p3^2*S^2*t - 
       222*p2*p3^2*S^2*t + 54*p1*p2*p3^2*S^2*t + 18*p2^2*p3^2*S^2*t + 
       114*p3^3*S^2*t - 30*p1*p3^3*S^2*t - 24*p2*p3^3*S^2*t + 9*p3^4*S^2*t + 
       608*p4*S^2*t - 624*p1*p4*S^2*t + 162*p1^2*p4*S^2*t - 
       12*p1^3*p4*S^2*t - 480*p2*p4*S^2*t + 204*p1*p2*p4*S^2*t - 
       18*p1^2*p2*p4*S^2*t + 42*p2^2*p4*S^2*t + 6*p2^3*p4*S^2*t + 
       768*p3*p4*S^2*t - 444*p1*p3*p4*S^2*t + 54*p1^2*p3*p4*S^2*t - 
       324*p2*p3*p4*S^2*t + 72*p1*p2*p3*p4*S^2*t + 18*p2^2*p3*p4*S^2*t + 
       282*p3^2*p4*S^2*t - 72*p1*p3^2*p4*S^2*t - 54*p2*p3^2*p4*S^2*t + 
       30*p3^3*p4*S^2*t + 312*p4^2*S^2*t - 162*p1*p4^2*S^2*t + 
       18*p1^2*p4^2*S^2*t - 102*p2*p4^2*S^2*t + 18*p1*p2*p4^2*S^2*t + 
       222*p3*p4^2*S^2*t - 54*p1*p3*p4^2*S^2*t - 36*p2*p3*p4^2*S^2*t + 
       36*p3^2*p4^2*S^2*t + 54*p4^3*S^2*t - 12*p1*p4^3*S^2*t - 
       6*p2*p4^3*S^2*t + 18*p3*p4^3*S^2*t + 3*p4^4*S^2*t + 128*s*S^2*t - 
       240*p1*s*S^2*t + 12*p1^2*s*S^2*t + 18*p1^3*s*S^2*t - 2*p1^4*s*S^2*t - 
       240*p2*s*S^2*t + 32*p1*p2*s*S^2*t + 26*p1^2*p2*s*S^2*t - 
       4*p1^3*p2*s*S^2*t + 20*p2^2*s*S^2*t - 2*p1*p2^2*s*S^2*t - 
       10*p2^3*s*S^2*t + 4*p1*p2^3*s*S^2*t + 2*p2^4*s*S^2*t + 
       240*p3*s*S^2*t - 16*p1*p3*s*S^2*t - 98*p1^2*p3*s*S^2*t + 
       14*p1^3*p3*s*S^2*t - 24*p2*p3*s*S^2*t - 140*p1*p2*p3*s*S^2*t + 
       30*p1^2*p2*p3*s*S^2*t - 42*p2^2*p3*s*S^2*t + 18*p1*p2^2*p3*s*S^2*t + 
       2*p2^3*p3*s*S^2*t + 4*p3^2*s*S^2*t + 142*p1*p3^2*s*S^2*t - 
       30*p1^2*p3^2*s*S^2*t + 114*p2*p3^2*s*S^2*t - 48*p1*p2*p3^2*s*S^2*t - 
       18*p2^2*p3^2*s*S^2*t - 62*p3^3*s*S^2*t + 26*p1*p3^3*s*S^2*t + 
       22*p2*p3^3*s*S^2*t - 8*p3^4*s*S^2*t + 240*p4*s*S^2*t - 
       24*p1*p4*s*S^2*t - 70*p1^2*p4*s*S^2*t + 10*p1^3*p4*s*S^2*t - 
       32*p2*p4*s*S^2*t - 84*p1*p2*p4*s*S^2*t + 18*p1^2*p2*p4*s*S^2*t - 
       14*p2^2*p4*s*S^2*t + 6*p1*p2^2*p4*s*S^2*t - 2*p2^3*p4*s*S^2*t + 
       16*p3*p4*s*S^2*t + 228*p1*p3*p4*s*S^2*t - 48*p1^2*p3*p4*s*S^2*t + 
       172*p2*p3*p4*s*S^2*t - 72*p1*p2*p3*p4*s*S^2*t - 
       24*p2^2*p3*p4*s*S^2*t - 158*p3^2*p4*s*S^2*t + 66*p1*p3^2*p4*s*S^2*t + 
       54*p2*p3^2*p4*s*S^2*t - 28*p3^3*p4*s*S^2*t + 12*p4^2*s*S^2*t + 
       86*p1*p4^2*s*S^2*t - 18*p1^2*p4^2*s*S^2*t + 58*p2*p4^2*s*S^2*t - 
       24*p1*p2*p4^2*s*S^2*t - 6*p2^2*p4^2*s*S^2*t - 130*p3*p4^2*s*S^2*t + 
       54*p1*p3*p4^2*s*S^2*t + 42*p2*p3*p4^2*s*S^2*t - 36*p3^2*p4^2*s*S^2*t - 
       34*p4^3*s*S^2*t + 14*p1*p4^3*s*S^2*t + 10*p2*p4^3*s*S^2*t - 
       20*p3*p4^3*s*S^2*t - 4*p4^4*s*S^2*t - 96*s^2*S^2*t + 
       264*p1*s^2*S^2*t - 148*p1^2*s^2*S^2*t + 14*p1^3*s^2*S^2*t + 
       248*p2*s^2*S^2*t - 224*p1*p2*s^2*S^2*t + 38*p1^2*p2*s^2*S^2*t - 
       76*p2^2*s^2*S^2*t + 34*p1*p2^2*s^2*S^2*t + 10*p2^3*s^2*S^2*t - 
       280*p3*s^2*S^2*t + 416*p1*p3*s^2*S^2*t - 46*p1^2*p3*s^2*S^2*t + 
       344*p2*p3*s^2*S^2*t - 84*p1*p2*p3*s^2*S^2*t - 38*p2^2*p3*s^2*S^2*t - 
       268*p3^2*s^2*S^2*t + 50*p1*p3^2*s^2*S^2*t + 46*p2*p3^2*s^2*S^2*t - 
       18*p3^3*s^2*S^2*t - 264*p4*s^2*S^2*t + 344*p1*p4*s^2*S^2*t - 
       42*p1^2*p4*s^2*S^2*t + 272*p2*p4*s^2*S^2*t - 76*p1*p2*p4*s^2*S^2*t - 
       34*p2^2*p4*s^2*S^2*t - 464*p3*p4*s^2*S^2*t + 92*p1*p3*p4*s^2*S^2*t + 
       84*p2*p3*p4*s^2*S^2*t - 50*p3^2*p4*s^2*S^2*t - 196*p4^2*s^2*S^2*t + 
       42*p1*p4^2*s^2*S^2*t + 38*p2*p4^2*s^2*S^2*t - 46*p3*p4^2*s^2*S^2*t - 
       14*p4^3*s^2*S^2*t - 96*s^3*S^2*t + 224*p1*s^3*S^2*t + 
       192*p2*s^3*S^2*t - 16*p1*p2*s^3*S^2*t - 16*p2^2*s^3*S^2*t - 
       288*p3*s^3*S^2*t - 32*p1*p3*s^3*S^2*t - 16*p2*p3*s^3*S^2*t + 
       32*p3^2*s^3*S^2*t - 256*p4*s^3*S^2*t - 16*p1*p4*s^3*S^2*t + 
       48*p3*p4*s^3*S^2*t + 16*p4^2*s^3*S^2*t - 96*s^4*S^2*t - 
       72*p1*s^4*S^2*t - 56*p2*s^4*S^2*t + 104*p3*s^4*S^2*t + 
       88*p4*s^4*S^2*t + 64*s^5*S^2*t - 768*S^3*t + 928*p1*S^3*t - 
       296*p1^2*S^3*t + 32*p1^3*S^3*t - p1^4*S^3*t + 736*p2*S^3*t - 
       384*p1*p2*S^3*t + 48*p1^2*p2*S^3*t - 2*p1^3*p2*S^3*t - 88*p2^2*S^3*t - 
       16*p2^3*S^3*t + 2*p1*p2^3*S^3*t + p2^4*S^3*t - 1120*p3*S^3*t + 
       800*p1*p3*S^3*t - 144*p1^2*p3*S^3*t + 6*p1^3*p3*S^3*t + 
       592*p2*p3*S^3*t - 192*p1*p2*p3*S^3*t + 12*p1^2*p2*p3*S^3*t - 
       48*p2^2*p3*S^3*t + 6*p1*p2^2*p3*S^3*t - 504*p3^2*S^3*t + 
       192*p1*p3^2*S^3*t - 12*p1^2*p3^2*S^3*t + 144*p2*p3^2*S^3*t - 
       18*p1*p2*p3^2*S^3*t - 6*p2^2*p3^2*S^3*t - 80*p3^3*S^3*t + 
       10*p1*p3^3*S^3*t + 8*p2*p3^3*S^3*t - 3*p3^4*S^3*t - 928*p4*S^3*t + 
       592*p1*p4*S^3*t - 96*p1^2*p4*S^3*t + 4*p1^3*p4*S^3*t + 
       384*p2*p4*S^3*t - 96*p1*p2*p4*S^3*t + 6*p1^2*p2*p4*S^3*t - 
       2*p2^3*p4*S^3*t - 800*p3*p4*S^3*t + 288*p1*p3*p4*S^3*t - 
       18*p1^2*p3*p4*S^3*t + 192*p2*p3*p4*S^3*t - 24*p1*p2*p3*p4*S^3*t - 
       6*p2^2*p3*p4*S^3*t - 192*p3^2*p4*S^3*t + 24*p1*p3^2*p4*S^3*t + 
       18*p2*p3^2*p4*S^3*t - 10*p3^3*p4*S^3*t - 296*p4^2*S^3*t + 
       96*p1*p4^2*S^3*t - 6*p1^2*p4^2*S^3*t + 48*p2*p4^2*S^3*t - 
       6*p1*p2*p4^2*S^3*t - 144*p3*p4^2*S^3*t + 18*p1*p3*p4^2*S^3*t + 
       12*p2*p3*p4^2*S^3*t - 12*p3^2*p4^2*S^3*t - 32*p4^3*S^3*t + 
       4*p1*p4^3*S^3*t + 2*p2*p4^3*S^3*t - 6*p3*p4^3*S^3*t - p4^4*S^3*t - 
       384*s*S^3*t + 288*p1*s*S^3*t - 16*p1^2*s*S^3*t - 4*p1^3*s*S^3*t + 
       288*p2*s*S^3*t - 64*p1*p2*s*S^3*t + 4*p1^2*p2*s*S^3*t - 
       48*p2^2*s*S^3*t + 20*p1*p2^2*s*S^3*t + 12*p2^3*s*S^3*t - 
       288*p3*s*S^3*t - 16*p1*p3*s*S^3*t + 36*p1^2*p3*s*S^3*t + 
       16*p2*p3*s*S^3*t + 40*p1*p2*p3*s*S^3*t + 4*p2^2*p3*s*S^3*t + 
       32*p3^2*s*S^3*t - 60*p1*p3^2*s*S^3*t - 44*p2*p3^2*s*S^3*t + 
       28*p3^3*s*S^3*t - 288*p4*s*S^3*t + 16*p1*p4*s*S^3*t + 
       20*p1^2*p4*s*S^3*t + 48*p2*p4*s*S^3*t + 8*p1*p2*p4*s*S^3*t - 
       12*p2^2*p4*s*S^3*t + 32*p3*p4*s*S^3*t - 88*p1*p3*p4*s*S^3*t - 
       56*p2*p3*p4*s*S^3*t + 68*p3^2*p4*s*S^3*t - 28*p1*p4^2*s*S^3*t - 
       12*p2*p4^2*s*S^3*t + 52*p3*p4^2*s*S^3*t + 12*p4^3*s*S^3*t + 
       256*s^2*S^3*t - 256*p1*s^2*S^3*t + 64*p1^2*s^2*S^3*t - 
       192*p2*s^2*S^3*t + 96*p1*p2*s^2*S^3*t + 32*p2^2*s^2*S^3*t + 
       352*p3*s^2*S^3*t - 176*p1*p3*s^2*S^3*t - 144*p2*p3*s^2*S^3*t + 
       112*p3^2*s^2*S^3*t + 288*p4*s^2*S^3*t - 144*p1*p4*s^2*S^3*t - 
       112*p2*p4*s^2*S^3*t + 192*p3*p4*s^2*S^3*t + 80*p4^2*s^2*S^3*t + 
       192*s^3*S^3*t - 96*p1*s^3*S^3*t - 96*p2*s^3*S^3*t + 96*p3*s^3*S^3*t + 
       96*p4*s^3*S^3*t + 832*S^4*t - 584*p1*S^4*t + 108*p1^2*S^4*t - 
       6*p1^3*S^4*t - 376*p2*S^4*t + 96*p1*p2*S^4*t - 6*p1^2*p2*S^4*t - 
       12*p2^2*S^4*t + 6*p1*p2^2*S^4*t + 6*p2^3*S^4*t + 792*p3*S^4*t - 
       336*p1*p3*S^4*t + 30*p1^2*p3*S^4*t - 216*p2*p3*S^4*t + 
       36*p1*p2*p3*S^4*t + 6*p2^2*p3*S^4*t + 228*p3^2*S^4*t - 
       42*p1*p3^2*S^4*t - 30*p2*p3^2*S^4*t + 18*p3^3*S^4*t + 584*p4*S^4*t - 
       216*p1*p4*S^4*t + 18*p1^2*p4*S^4*t - 96*p2*p4*S^4*t + 
       12*p1*p2*p4*S^4*t - 6*p2^2*p4*S^4*t + 336*p3*p4*S^4*t - 
       60*p1*p3*p4*S^4*t - 36*p2*p3*p4*S^4*t + 42*p3^2*p4*S^4*t + 
       108*p4^2*S^4*t - 18*p1*p4^2*S^4*t - 6*p2*p4^2*S^4*t + 
       30*p3*p4^2*S^4*t + 6*p4^3*S^4*t + 416*s*S^4*t - 176*p1*s*S^4*t + 
       16*p1^2*s*S^4*t - 176*p2*s*S^4*t + 48*p1*p2*s*S^4*t + 
       32*p2^2*s*S^4*t + 176*p3*s*S^4*t - 8*p1*p3*s*S^4*t - 
       24*p2*p3*s*S^4*t - 8*p3^2*s*S^4*t + 176*p4*s*S^4*t - 
       24*p1*p4*s*S^4*t - 40*p2*p4*s*S^4*t + 8*p4^2*s*S^4*t - 128*s^2*S^4*t + 
       64*p1*s^2*S^4*t + 32*p2*s^2*S^4*t - 112*p3*s^2*S^4*t - 
       80*p4*s^2*S^4*t - 96*s^3*S^4*t - 384*S^5*t + 144*p1*S^5*t - 
       12*p1^2*S^5*t + 48*p2*S^5*t + 12*p2^2*S^5*t - 240*p3*S^5*t + 
       48*p1*p3*S^5*t + 24*p2*p3*S^5*t - 36*p3^2*S^5*t - 144*p4*S^5*t + 
       24*p1*p4*S^5*t - 48*p3*p4*S^5*t - 12*p4^2*S^5*t - 192*s*S^5*t + 
       48*p1*s*S^5*t + 48*p2*s*S^5*t - 48*p3*s*S^5*t - 48*p4*s*S^5*t + 
       64*S^6*t - 8*p1*S^6*t + 8*p2*S^6*t + 24*p3*S^6*t + 8*p4*S^6*t + 
       32*s*S^6*t + 32*p1*S*t^2 - 24*p1^2*S*t^2 + 4*p1^3*S*t^2 + 
       32*p2*S*t^2 - 48*p1*p2*S*t^2 + 12*p1^2*p2*S*t^2 - 24*p2^2*S*t^2 + 
       12*p1*p2^2*S*t^2 + 4*p2^3*S*t^2 - 32*p3*S*t^2 + 48*p1*p3*S*t^2 - 
       12*p1^2*p3*S*t^2 + 48*p2*p3*S*t^2 - 24*p1*p2*p3*S*t^2 - 
       12*p2^2*p3*S*t^2 - 24*p3^2*S*t^2 + 12*p1*p3^2*S*t^2 + 
       12*p2*p3^2*S*t^2 - 4*p3^3*S*t^2 - 32*p4*S*t^2 + 48*p1*p4*S*t^2 - 
       12*p1^2*p4*S*t^2 + 48*p2*p4*S*t^2 - 24*p1*p2*p4*S*t^2 - 
       12*p2^2*p4*S*t^2 - 48*p3*p4*S*t^2 + 24*p1*p3*p4*S*t^2 + 
       24*p2*p3*p4*S*t^2 - 12*p3^2*p4*S*t^2 - 24*p4^2*S*t^2 + 
       12*p1*p4^2*S*t^2 + 12*p2*p4^2*S*t^2 - 12*p3*p4^2*S*t^2 - 
       4*p4^3*S*t^2 + 4*p1^2*s*S*t^2 - 6*p1^3*s*S*t^2 + 8*p1*p2*s*S*t^2 - 
       18*p1^2*p2*s*S*t^2 + 4*p2^2*s*S*t^2 - 18*p1*p2^2*s*S*t^2 - 
       6*p2^3*s*S*t^2 - 8*p1*p3*s*S*t^2 + 18*p1^2*p3*s*S*t^2 - 
       8*p2*p3*s*S*t^2 + 36*p1*p2*p3*s*S*t^2 + 18*p2^2*p3*s*S*t^2 + 
       4*p3^2*s*S*t^2 - 18*p1*p3^2*s*S*t^2 - 18*p2*p3^2*s*S*t^2 + 
       6*p3^3*s*S*t^2 - 8*p1*p4*s*S*t^2 + 18*p1^2*p4*s*S*t^2 - 
       8*p2*p4*s*S*t^2 + 36*p1*p2*p4*s*S*t^2 + 18*p2^2*p4*s*S*t^2 + 
       8*p3*p4*s*S*t^2 - 36*p1*p3*p4*s*S*t^2 - 36*p2*p3*p4*s*S*t^2 + 
       18*p3^2*p4*s*S*t^2 + 4*p4^2*s*S*t^2 - 18*p1*p4^2*s*S*t^2 - 
       18*p2*p4^2*s*S*t^2 + 18*p3*p4^2*s*S*t^2 + 6*p4^3*s*S*t^2 - 
       8*p1*s^2*S*t^2 + 20*p1^2*s^2*S*t^2 + 2*p1^3*s^2*S*t^2 - 
       8*p2*s^2*S*t^2 + 40*p1*p2*s^2*S*t^2 + 6*p1^2*p2*s^2*S*t^2 + 
       20*p2^2*s^2*S*t^2 + 6*p1*p2^2*s^2*S*t^2 + 2*p2^3*s^2*S*t^2 + 
       8*p3*s^2*S*t^2 - 40*p1*p3*s^2*S*t^2 - 6*p1^2*p3*s^2*S*t^2 - 
       40*p2*p3*s^2*S*t^2 - 12*p1*p2*p3*s^2*S*t^2 - 6*p2^2*p3*s^2*S*t^2 + 
       20*p3^2*s^2*S*t^2 + 6*p1*p3^2*s^2*S*t^2 + 6*p2*p3^2*s^2*S*t^2 - 
       2*p3^3*s^2*S*t^2 + 8*p4*s^2*S*t^2 - 40*p1*p4*s^2*S*t^2 - 
       6*p1^2*p4*s^2*S*t^2 - 40*p2*p4*s^2*S*t^2 - 12*p1*p2*p4*s^2*S*t^2 - 
       6*p2^2*p4*s^2*S*t^2 + 40*p3*p4*s^2*S*t^2 + 12*p1*p3*p4*s^2*S*t^2 + 
       12*p2*p3*p4*s^2*S*t^2 - 6*p3^2*p4*s^2*S*t^2 + 20*p4^2*s^2*S*t^2 + 
       6*p1*p4^2*s^2*S*t^2 + 6*p2*p4^2*s^2*S*t^2 - 6*p3*p4^2*s^2*S*t^2 - 
       2*p4^3*s^2*S*t^2 - 16*p1*s^3*S*t^2 - 8*p1^2*s^3*S*t^2 - 
       16*p2*s^3*S*t^2 - 16*p1*p2*s^3*S*t^2 - 8*p2^2*s^3*S*t^2 + 
       16*p3*s^3*S*t^2 + 16*p1*p3*s^3*S*t^2 + 16*p2*p3*s^3*S*t^2 - 
       8*p3^2*s^3*S*t^2 + 16*p4*s^3*S*t^2 + 16*p1*p4*s^3*S*t^2 + 
       16*p2*p4*s^3*S*t^2 - 16*p3*p4*s^3*S*t^2 - 8*p4^2*s^3*S*t^2 + 
       8*p1*s^4*S*t^2 + 8*p2*s^4*S*t^2 - 8*p3*s^4*S*t^2 - 8*p4*s^4*S*t^2 + 
       64*S^2*t^2 - 144*p1*S^2*t^2 + 60*p1^2*S^2*t^2 - 6*p1^3*S^2*t^2 - 
       144*p2*S^2*t^2 + 120*p1*p2*S^2*t^2 - 18*p1^2*p2*S^2*t^2 + 
       60*p2^2*S^2*t^2 - 18*p1*p2^2*S^2*t^2 - 6*p2^3*S^2*t^2 + 
       144*p3*S^2*t^2 - 120*p1*p3*S^2*t^2 + 18*p1^2*p3*S^2*t^2 - 
       120*p2*p3*S^2*t^2 + 36*p1*p2*p3*S^2*t^2 + 18*p2^2*p3*S^2*t^2 + 
       60*p3^2*S^2*t^2 - 18*p1*p3^2*S^2*t^2 - 18*p2*p3^2*S^2*t^2 + 
       6*p3^3*S^2*t^2 + 144*p4*S^2*t^2 - 120*p1*p4*S^2*t^2 + 
       18*p1^2*p4*S^2*t^2 - 120*p2*p4*S^2*t^2 + 36*p1*p2*p4*S^2*t^2 + 
       18*p2^2*p4*S^2*t^2 + 120*p3*p4*S^2*t^2 - 36*p1*p3*p4*S^2*t^2 - 
       36*p2*p3*p4*S^2*t^2 + 18*p3^2*p4*S^2*t^2 + 60*p4^2*S^2*t^2 - 
       18*p1*p4^2*S^2*t^2 - 18*p2*p4^2*S^2*t^2 + 18*p3*p4^2*S^2*t^2 + 
       6*p4^3*S^2*t^2 + 8*p1*s*S^2*t^2 - 28*p1^2*s*S^2*t^2 + 
       4*p1^3*s*S^2*t^2 + 8*p2*s*S^2*t^2 - 56*p1*p2*s*S^2*t^2 + 
       12*p1^2*p2*s*S^2*t^2 - 28*p2^2*s*S^2*t^2 + 12*p1*p2^2*s*S^2*t^2 + 
       4*p2^3*s*S^2*t^2 - 8*p3*s*S^2*t^2 + 56*p1*p3*s*S^2*t^2 - 
       12*p1^2*p3*s*S^2*t^2 + 56*p2*p3*s*S^2*t^2 - 24*p1*p2*p3*s*S^2*t^2 - 
       12*p2^2*p3*s*S^2*t^2 - 28*p3^2*s*S^2*t^2 + 12*p1*p3^2*s*S^2*t^2 + 
       12*p2*p3^2*s*S^2*t^2 - 4*p3^3*s*S^2*t^2 - 8*p4*s*S^2*t^2 + 
       56*p1*p4*s*S^2*t^2 - 12*p1^2*p4*s*S^2*t^2 + 56*p2*p4*s*S^2*t^2 - 
       24*p1*p2*p4*s*S^2*t^2 - 12*p2^2*p4*s*S^2*t^2 - 56*p3*p4*s*S^2*t^2 + 
       24*p1*p3*p4*s*S^2*t^2 + 24*p2*p3*p4*s*S^2*t^2 - 12*p3^2*p4*s*S^2*t^2 - 
       28*p4^2*s*S^2*t^2 + 12*p1*p4^2*s*S^2*t^2 + 12*p2*p4^2*s*S^2*t^2 - 
       12*p3*p4^2*s*S^2*t^2 - 4*p4^3*s*S^2*t^2 - 16*s^2*S^2*t^2 + 
       72*p1*s^2*S^2*t^2 - 4*p1^2*s^2*S^2*t^2 + 72*p2*s^2*S^2*t^2 - 
       8*p1*p2*s^2*S^2*t^2 - 4*p2^2*s^2*S^2*t^2 - 72*p3*s^2*S^2*t^2 + 
       8*p1*p3*s^2*S^2*t^2 + 8*p2*p3*s^2*S^2*t^2 - 4*p3^2*s^2*S^2*t^2 - 
       72*p4*s^2*S^2*t^2 + 8*p1*p4*s^2*S^2*t^2 + 8*p2*p4*s^2*S^2*t^2 - 
       8*p3*p4*s^2*S^2*t^2 - 4*p4^2*s^2*S^2*t^2 - 32*s^3*S^2*t^2 - 
       16*p1*s^3*S^2*t^2 - 16*p2*s^3*S^2*t^2 + 16*p3*s^3*S^2*t^2 + 
       16*p4*s^3*S^2*t^2 + 16*s^4*S^2*t^2 - 192*S^3*t^2 + 208*p1*S^3*t^2 - 
       48*p1^2*S^3*t^2 + 2*p1^3*S^3*t^2 + 208*p2*S^3*t^2 - 96*p1*p2*S^3*t^2 + 
       6*p1^2*p2*S^3*t^2 - 48*p2^2*S^3*t^2 + 6*p1*p2^2*S^3*t^2 + 
       2*p2^3*S^3*t^2 - 208*p3*S^3*t^2 + 96*p1*p3*S^3*t^2 - 
       6*p1^2*p3*S^3*t^2 + 96*p2*p3*S^3*t^2 - 12*p1*p2*p3*S^3*t^2 - 
       6*p2^2*p3*S^3*t^2 - 48*p3^2*S^3*t^2 + 6*p1*p3^2*S^3*t^2 + 
       6*p2*p3^2*S^3*t^2 - 2*p3^3*S^3*t^2 - 208*p4*S^3*t^2 + 
       96*p1*p4*S^3*t^2 - 6*p1^2*p4*S^3*t^2 + 96*p2*p4*S^3*t^2 - 
       12*p1*p2*p4*S^3*t^2 - 6*p2^2*p4*S^3*t^2 - 96*p3*p4*S^3*t^2 + 
       12*p1*p3*p4*S^3*t^2 + 12*p2*p3*p4*S^3*t^2 - 6*p3^2*p4*S^3*t^2 - 
       48*p4^2*S^3*t^2 + 6*p1*p4^2*S^3*t^2 + 6*p2*p4^2*S^3*t^2 - 
       6*p3*p4^2*S^3*t^2 - 2*p4^3*S^3*t^2 - 32*p1*s*S^3*t^2 + 
       16*p1^2*s*S^3*t^2 - 32*p2*s*S^3*t^2 + 32*p1*p2*s*S^3*t^2 + 
       16*p2^2*s*S^3*t^2 + 32*p3*s*S^3*t^2 - 32*p1*p3*s*S^3*t^2 - 
       32*p2*p3*s*S^3*t^2 + 16*p3^2*s*S^3*t^2 + 32*p4*s*S^3*t^2 - 
       32*p1*p4*s*S^3*t^2 - 32*p2*p4*s*S^3*t^2 + 32*p3*p4*s*S^3*t^2 + 
       16*p4^2*s*S^3*t^2 + 64*s^2*S^3*t^2 - 32*p1*s^2*S^3*t^2 - 
       32*p2*s^2*S^3*t^2 + 32*p3*s^2*S^3*t^2 + 32*p4*s^2*S^3*t^2 + 
       208*S^4*t^2 - 120*p1*S^4*t^2 + 12*p1^2*S^4*t^2 - 120*p2*S^4*t^2 + 
       24*p1*p2*S^4*t^2 + 12*p2^2*S^4*t^2 + 120*p3*S^4*t^2 - 
       24*p1*p3*S^4*t^2 - 24*p2*p3*S^4*t^2 + 12*p3^2*S^4*t^2 + 
       120*p4*S^4*t^2 - 24*p1*p4*S^4*t^2 - 24*p2*p4*S^4*t^2 + 
       24*p3*p4*S^4*t^2 + 12*p4^2*S^4*t^2 + 16*p1*s*S^4*t^2 + 
       16*p2*s*S^4*t^2 - 16*p3*s*S^4*t^2 - 16*p4*s*S^4*t^2 - 32*s^2*S^4*t^2 - 
       96*S^5*t^2 + 24*p1*S^5*t^2 + 24*p2*S^5*t^2 - 24*p3*S^5*t^2 - 
       24*p4*S^5*t^2 + 16*S^6*t^2 - 128*p1*s*T - 112*p1^2*s*T - 28*p1^3*s*T - 
       2*p1^4*s*T - 128*p2*s*T - 192*p1*p2*s*T - 60*p1^2*p2*s*T - 
       4*p1^3*p2*s*T - 80*p2^2*s*T - 36*p1*p2^2*s*T - 4*p2^3*s*T + 
       4*p1*p2^3*s*T + 2*p2^4*s*T + 128*p3*s*T + 256*p1*p3*s*T + 
       108*p1^2*p3*s*T + 12*p1^3*p3*s*T + 224*p2*p3*s*T + 168*p1*p2*p3*s*T + 
       24*p1^2*p2*p3*s*T + 60*p2^2*p3*s*T + 12*p1*p2^2*p3*s*T - 
       144*p3^2*s*T - 132*p1*p3^2*s*T - 24*p1^2*p3^2*s*T - 108*p2*p3^2*s*T - 
       36*p1*p2*p3^2*s*T - 12*p2^2*p3^2*s*T + 52*p3^3*s*T + 20*p1*p3^3*s*T + 
       16*p2*p3^3*s*T - 6*p3^4*s*T + 128*p4*s*T + 224*p1*p4*s*T + 
       84*p1^2*p4*s*T + 8*p1^3*p4*s*T + 192*p2*p4*s*T + 120*p1*p2*p4*s*T + 
       12*p1^2*p2*p4*s*T + 36*p2^2*p4*s*T - 4*p2^3*p4*s*T - 256*p3*p4*s*T - 
       216*p1*p3*p4*s*T - 36*p1^2*p3*p4*s*T - 168*p2*p3*p4*s*T - 
       48*p1*p2*p3*p4*s*T - 12*p2^2*p3*p4*s*T + 132*p3^2*p4*s*T + 
       48*p1*p3^2*p4*s*T + 36*p2*p3^2*p4*s*T - 20*p3^3*p4*s*T - 
       112*p4^2*s*T - 84*p1*p4^2*s*T - 12*p1^2*p4^2*s*T - 60*p2*p4^2*s*T - 
       12*p1*p2*p4^2*s*T + 108*p3*p4^2*s*T + 36*p1*p3*p4^2*s*T + 
       24*p2*p3*p4^2*s*T - 24*p3^2*p4^2*s*T + 28*p4^3*s*T + 8*p1*p4^3*s*T + 
       4*p2*p4^3*s*T - 12*p3*p4^3*s*T - 2*p4^4*s*T + 256*s^2*T + 
       608*p1*s^2*T + 312*p1^2*s^2*T + 54*p1^3*s^2*T + 3*p1^4*s^2*T + 
       544*p2*s^2*T + 480*p1*p2*s^2*T + 102*p1^2*p2*s^2*T + 6*p1^3*p2*s^2*T + 
       168*p2^2*s^2*T + 42*p1*p2^2*s^2*T - 6*p2^3*s^2*T - 6*p1*p2^3*s^2*T - 
       3*p2^4*s^2*T - 672*p3*s^2*T - 768*p1*p3*s^2*T - 222*p1^2*p3*s^2*T - 
       18*p1^3*p3*s^2*T - 624*p2*p3*s^2*T - 324*p1*p2*p3*s^2*T - 
       36*p1^2*p2*p3*s^2*T - 102*p2^2*p3*s^2*T - 18*p1*p2^2*p3*s^2*T + 
       456*p3^2*s^2*T + 282*p1*p3^2*s^2*T + 36*p1^2*p3^2*s^2*T + 
       222*p2*p3^2*s^2*T + 54*p1*p2*p3^2*s^2*T + 18*p2^2*p3^2*s^2*T - 
       114*p3^3*s^2*T - 30*p1*p3^3*s^2*T - 24*p2*p3^3*s^2*T + 9*p3^4*s^2*T - 
       608*p4*s^2*T - 624*p1*p4*s^2*T - 162*p1^2*p4*s^2*T - 
       12*p1^3*p4*s^2*T - 480*p2*p4*s^2*T - 204*p1*p2*p4*s^2*T - 
       18*p1^2*p2*p4*s^2*T - 42*p2^2*p4*s^2*T + 6*p2^3*p4*s^2*T + 
       768*p3*p4*s^2*T + 444*p1*p3*p4*s^2*T + 54*p1^2*p3*p4*s^2*T + 
       324*p2*p3*p4*s^2*T + 72*p1*p2*p3*p4*s^2*T + 18*p2^2*p3*p4*s^2*T - 
       282*p3^2*p4*s^2*T - 72*p1*p3^2*p4*s^2*T - 54*p2*p3^2*p4*s^2*T + 
       30*p3^3*p4*s^2*T + 312*p4^2*s^2*T + 162*p1*p4^2*s^2*T + 
       18*p1^2*p4^2*s^2*T + 102*p2*p4^2*s^2*T + 18*p1*p2*p4^2*s^2*T - 
       222*p3*p4^2*s^2*T - 54*p1*p3*p4^2*s^2*T - 36*p2*p3*p4^2*s^2*T + 
       36*p3^2*p4^2*s^2*T - 54*p4^3*s^2*T - 12*p1*p4^3*s^2*T - 
       6*p2*p4^3*s^2*T + 18*p3*p4^3*s^2*T + 3*p4^4*s^2*T - 768*s^3*T - 
       928*p1*s^3*T - 296*p1^2*s^3*T - 32*p1^3*s^3*T - p1^4*s^3*T - 
       736*p2*s^3*T - 384*p1*p2*s^3*T - 48*p1^2*p2*s^3*T - 2*p1^3*p2*s^3*T - 
       88*p2^2*s^3*T + 16*p2^3*s^3*T + 2*p1*p2^3*s^3*T + p2^4*s^3*T + 
       1120*p3*s^3*T + 800*p1*p3*s^3*T + 144*p1^2*p3*s^3*T + 
       6*p1^3*p3*s^3*T + 592*p2*p3*s^3*T + 192*p1*p2*p3*s^3*T + 
       12*p1^2*p2*p3*s^3*T + 48*p2^2*p3*s^3*T + 6*p1*p2^2*p3*s^3*T - 
       504*p3^2*s^3*T - 192*p1*p3^2*s^3*T - 12*p1^2*p3^2*s^3*T - 
       144*p2*p3^2*s^3*T - 18*p1*p2*p3^2*s^3*T - 6*p2^2*p3^2*s^3*T + 
       80*p3^3*s^3*T + 10*p1*p3^3*s^3*T + 8*p2*p3^3*s^3*T - 3*p3^4*s^3*T + 
       928*p4*s^3*T + 592*p1*p4*s^3*T + 96*p1^2*p4*s^3*T + 4*p1^3*p4*s^3*T + 
       384*p2*p4*s^3*T + 96*p1*p2*p4*s^3*T + 6*p1^2*p2*p4*s^3*T - 
       2*p2^3*p4*s^3*T - 800*p3*p4*s^3*T - 288*p1*p3*p4*s^3*T - 
       18*p1^2*p3*p4*s^3*T - 192*p2*p3*p4*s^3*T - 24*p1*p2*p3*p4*s^3*T - 
       6*p2^2*p3*p4*s^3*T + 192*p3^2*p4*s^3*T + 24*p1*p3^2*p4*s^3*T + 
       18*p2*p3^2*p4*s^3*T - 10*p3^3*p4*s^3*T - 296*p4^2*s^3*T - 
       96*p1*p4^2*s^3*T - 6*p1^2*p4^2*s^3*T - 48*p2*p4^2*s^3*T - 
       6*p1*p2*p4^2*s^3*T + 144*p3*p4^2*s^3*T + 18*p1*p3*p4^2*s^3*T + 
       12*p2*p3*p4^2*s^3*T - 12*p3^2*p4^2*s^3*T + 32*p4^3*s^3*T + 
       4*p1*p4^3*s^3*T + 2*p2*p4^3*s^3*T - 6*p3*p4^3*s^3*T - p4^4*s^3*T + 
       832*s^4*T + 584*p1*s^4*T + 108*p1^2*s^4*T + 6*p1^3*s^4*T + 
       376*p2*s^4*T + 96*p1*p2*s^4*T + 6*p1^2*p2*s^4*T - 12*p2^2*s^4*T - 
       6*p1*p2^2*s^4*T - 6*p2^3*s^4*T - 792*p3*s^4*T - 336*p1*p3*s^4*T - 
       30*p1^2*p3*s^4*T - 216*p2*p3*s^4*T - 36*p1*p2*p3*s^4*T - 
       6*p2^2*p3*s^4*T + 228*p3^2*s^4*T + 42*p1*p3^2*s^4*T + 
       30*p2*p3^2*s^4*T - 18*p3^3*s^4*T - 584*p4*s^4*T - 216*p1*p4*s^4*T - 
       18*p1^2*p4*s^4*T - 96*p2*p4*s^4*T - 12*p1*p2*p4*s^4*T + 
       6*p2^2*p4*s^4*T + 336*p3*p4*s^4*T + 60*p1*p3*p4*s^4*T + 
       36*p2*p3*p4*s^4*T - 42*p3^2*p4*s^4*T + 108*p4^2*s^4*T + 
       18*p1*p4^2*s^4*T + 6*p2*p4^2*s^4*T - 30*p3*p4^2*s^4*T - 6*p4^3*s^4*T - 
       384*s^5*T - 144*p1*s^5*T - 12*p1^2*s^5*T - 48*p2*s^5*T + 
       12*p2^2*s^5*T + 240*p3*s^5*T + 48*p1*p3*s^5*T + 24*p2*p3*s^5*T - 
       36*p3^2*s^5*T + 144*p4*s^5*T + 24*p1*p4*s^5*T - 48*p3*p4*s^5*T - 
       12*p4^2*s^5*T + 64*s^6*T + 8*p1*s^6*T - 8*p2*s^6*T - 24*p3*s^6*T - 
       8*p4*s^6*T - 64*p1*s*S*T - 24*p1^2*s*S*T + 14*p1^3*s*S*T + 
       3*p1^4*s*S*T - 64*p2*s*S*T - 48*p1*p2*s*S*T + 38*p1^2*p2*s*S*T + 
       6*p1^3*p2*s*S*T - 24*p2^2*s*S*T + 34*p1*p2^2*s*S*T + 10*p2^3*s*S*T - 
       6*p1*p2^3*s*S*T - 3*p2^4*s*S*T + 64*p3*s*S*T + 48*p1*p3*s*S*T - 
       46*p1^2*p3*s*S*T - 22*p1^3*p3*s*S*T + 48*p2*p3*s*S*T - 
       84*p1*p2*p3*s*S*T - 48*p1^2*p2*p3*s*S*T - 38*p2^2*p3*s*S*T - 
       30*p1*p2^2*p3*s*S*T - 4*p2^3*p3*s*S*T - 24*p3^2*s*S*T + 
       50*p1*p3^2*s*S*T + 48*p1^2*p3^2*s*S*T + 46*p2*p3^2*s*S*T + 
       78*p1*p2*p3^2*s*S*T + 30*p2^2*p3^2*s*S*T - 18*p3^3*s*S*T - 
       42*p1*p3^3*s*S*T - 36*p2*p3^3*s*S*T + 13*p3^4*s*S*T + 64*p4*s*S*T + 
       48*p1*p4*s*S*T - 42*p1^2*p4*s*S*T - 16*p1^3*p4*s*S*T + 
       48*p2*p4*s*S*T - 76*p1*p2*p4*s*S*T - 30*p1^2*p2*p4*s*S*T - 
       34*p2^2*p4*s*S*T - 12*p1*p2^2*p4*s*S*T + 2*p2^3*p4*s*S*T - 
       48*p3*p4*s*S*T + 92*p1*p3*p4*s*S*T + 78*p1^2*p3*p4*s*S*T + 
       84*p2*p3*p4*s*S*T + 120*p1*p2*p3*p4*s*S*T + 42*p2^2*p3*p4*s*S*T - 
       50*p3^2*p4*s*S*T - 108*p1*p3^2*p4*s*S*T - 90*p2*p3^2*p4*s*S*T + 
       46*p3^3*p4*s*S*T - 24*p4^2*s*S*T + 42*p1*p4^2*s*S*T + 
       30*p1^2*p4^2*s*S*T + 38*p2*p4^2*s*S*T + 42*p1*p2*p4^2*s*S*T + 
       12*p2^2*p4^2*s*S*T - 46*p3*p4^2*s*S*T - 90*p1*p3*p4^2*s*S*T - 
       72*p2*p3*p4^2*s*S*T + 60*p3^2*p4^2*s*S*T - 14*p4^3*s*S*T - 
       24*p1*p4^3*s*S*T - 18*p2*p4^3*s*S*T + 34*p3*p4^3*s*S*T + 
       7*p4^4*s*S*T + 128*s^2*S*T + 240*p1*s^2*S*T + 12*p1^2*s^2*S*T - 
       18*p1^3*s^2*S*T - 2*p1^4*s^2*S*T + 240*p2*s^2*S*T + 32*p1*p2*s^2*S*T - 
       26*p1^2*p2*s^2*S*T - 4*p1^3*p2*s^2*S*T + 20*p2^2*s^2*S*T + 
       2*p1*p2^2*s^2*S*T + 10*p2^3*s^2*S*T + 4*p1*p2^3*s^2*S*T + 
       2*p2^4*s^2*S*T - 240*p3*s^2*S*T - 16*p1*p3*s^2*S*T + 
       98*p1^2*p3*s^2*S*T + 14*p1^3*p3*s^2*S*T - 24*p2*p3*s^2*S*T + 
       140*p1*p2*p3*s^2*S*T + 30*p1^2*p2*p3*s^2*S*T + 42*p2^2*p3*s^2*S*T + 
       18*p1*p2^2*p3*s^2*S*T + 2*p2^3*p3*s^2*S*T + 4*p3^2*s^2*S*T - 
       142*p1*p3^2*s^2*S*T - 30*p1^2*p3^2*s^2*S*T - 114*p2*p3^2*s^2*S*T - 
       48*p1*p2*p3^2*s^2*S*T - 18*p2^2*p3^2*s^2*S*T + 62*p3^3*s^2*S*T + 
       26*p1*p3^3*s^2*S*T + 22*p2*p3^3*s^2*S*T - 8*p3^4*s^2*S*T - 
       240*p4*s^2*S*T - 24*p1*p4*s^2*S*T + 70*p1^2*p4*s^2*S*T + 
       10*p1^3*p4*s^2*S*T - 32*p2*p4*s^2*S*T + 84*p1*p2*p4*s^2*S*T + 
       18*p1^2*p2*p4*s^2*S*T + 14*p2^2*p4*s^2*S*T + 6*p1*p2^2*p4*s^2*S*T - 
       2*p2^3*p4*s^2*S*T + 16*p3*p4*s^2*S*T - 228*p1*p3*p4*s^2*S*T - 
       48*p1^2*p3*p4*s^2*S*T - 172*p2*p3*p4*s^2*S*T - 
       72*p1*p2*p3*p4*s^2*S*T - 24*p2^2*p3*p4*s^2*S*T + 158*p3^2*p4*s^2*S*T + 
       66*p1*p3^2*p4*s^2*S*T + 54*p2*p3^2*p4*s^2*S*T - 28*p3^3*p4*s^2*S*T + 
       12*p4^2*s^2*S*T - 86*p1*p4^2*s^2*S*T - 18*p1^2*p4^2*s^2*S*T - 
       58*p2*p4^2*s^2*S*T - 24*p1*p2*p4^2*s^2*S*T - 6*p2^2*p4^2*s^2*S*T + 
       130*p3*p4^2*s^2*S*T + 54*p1*p3*p4^2*s^2*S*T + 42*p2*p3*p4^2*s^2*S*T - 
       36*p3^2*p4^2*s^2*S*T + 34*p4^3*s^2*S*T + 14*p1*p4^3*s^2*S*T + 
       10*p2*p4^3*s^2*S*T - 20*p3*p4^3*s^2*S*T - 4*p4^4*s^2*S*T - 
       384*s^3*S*T - 288*p1*s^3*S*T - 16*p1^2*s^3*S*T + 4*p1^3*s^3*S*T - 
       288*p2*s^3*S*T - 64*p1*p2*s^3*S*T - 4*p1^2*p2*s^3*S*T - 
       48*p2^2*s^3*S*T - 20*p1*p2^2*s^3*S*T - 12*p2^3*s^3*S*T + 
       288*p3*s^3*S*T - 16*p1*p3*s^3*S*T - 36*p1^2*p3*s^3*S*T + 
       16*p2*p3*s^3*S*T - 40*p1*p2*p3*s^3*S*T - 4*p2^2*p3*s^3*S*T + 
       32*p3^2*s^3*S*T + 60*p1*p3^2*s^3*S*T + 44*p2*p3^2*s^3*S*T - 
       28*p3^3*s^3*S*T + 288*p4*s^3*S*T + 16*p1*p4*s^3*S*T - 
       20*p1^2*p4*s^3*S*T + 48*p2*p4*s^3*S*T - 8*p1*p2*p4*s^3*S*T + 
       12*p2^2*p4*s^3*S*T + 32*p3*p4*s^3*S*T + 88*p1*p3*p4*s^3*S*T + 
       56*p2*p3*p4*s^3*S*T - 68*p3^2*p4*s^3*S*T + 28*p1*p4^2*s^3*S*T + 
       12*p2*p4^2*s^3*S*T - 52*p3*p4^2*s^3*S*T - 12*p4^3*s^3*S*T + 
       416*s^4*S*T + 176*p1*s^4*S*T + 16*p1^2*s^4*S*T + 176*p2*s^4*S*T + 
       48*p1*p2*s^4*S*T + 32*p2^2*s^4*S*T - 176*p3*s^4*S*T - 
       8*p1*p3*s^4*S*T - 24*p2*p3*s^4*S*T - 8*p3^2*s^4*S*T - 176*p4*s^4*S*T - 
       24*p1*p4*s^4*S*T - 40*p2*p4*s^4*S*T + 8*p4^2*s^4*S*T - 192*s^5*S*T - 
       48*p1*s^5*S*T - 48*p2*s^5*S*T + 48*p3*s^5*S*T + 48*p4*s^5*S*T + 
       32*s^6*S*T + 48*p1*s*S^2*T + 68*p1^2*s*S^2*T + 26*p1^3*s*S^2*T - 
       p1^4*s*S^2*T + 48*p2*s*S^2*T + 128*p1*p2*s*S^2*T + 
       58*p1^2*p2*s*S^2*T - 2*p1^3*p2*s*S^2*T + 60*p2^2*s*S^2*T + 
       38*p1*p2^2*s*S^2*T + 6*p2^3*s*S^2*T + 2*p1*p2^3*s*S^2*T + 
       p2^4*s*S^2*T - 48*p3*s*S^2*T - 144*p1*p3*s*S^2*T - 
       114*p1^2*p3*s*S^2*T + 8*p1^3*p3*s*S^2*T - 136*p2*p3*s*S^2*T - 
       188*p1*p2*p3*s*S^2*T + 18*p1^2*p2*p3*s*S^2*T - 74*p2^2*p3*s*S^2*T + 
       12*p1*p2^2*p3*s*S^2*T + 2*p2^3*p3*s*S^2*T + 76*p3^2*s*S^2*T + 
       150*p1*p3^2*s*S^2*T - 18*p1^2*p3^2*s*S^2*T + 130*p2*p3^2*s*S^2*T - 
       30*p1*p2*p3^2*s*S^2*T - 12*p2^2*p3^2*s*S^2*T - 62*p3^3*s*S^2*T + 
       16*p1*p3^3*s*S^2*T + 14*p2*p3^3*s*S^2*T - 5*p3^4*s*S^2*T - 
       48*p4*s*S^2*T - 136*p1*p4*s*S^2*T - 94*p1^2*p4*s*S^2*T + 
       6*p1^3*p4*s*S^2*T - 128*p2*p4*s*S^2*T - 148*p1*p2*p4*s*S^2*T + 
       12*p1^2*p2*p4*s*S^2*T - 54*p2^2*p4*s*S^2*T + 6*p1*p2^2*p4*s*S^2*T + 
       144*p3*p4*s*S^2*T + 260*p1*p3*p4*s*S^2*T - 30*p1^2*p3*p4*s*S^2*T + 
       220*p2*p3*p4*s*S^2*T - 48*p1*p2*p3*p4*s*S^2*T - 
       18*p2^2*p3*p4*s*S^2*T - 166*p3^2*p4*s*S^2*T + 42*p1*p3^2*p4*s*S^2*T + 
       36*p2*p3^2*p4*s*S^2*T - 18*p3^3*p4*s*S^2*T + 68*p4^2*s*S^2*T + 
       110*p1*p4^2*s*S^2*T - 12*p1^2*p4^2*s*S^2*T + 90*p2*p4^2*s*S^2*T - 
       18*p1*p2*p4^2*s*S^2*T - 6*p2^2*p4^2*s*S^2*T - 146*p3*p4^2*s*S^2*T + 
       36*p1*p3*p4^2*s*S^2*T + 30*p2*p3*p4^2*s*S^2*T - 24*p3^2*p4^2*s*S^2*T - 
       42*p4^3*s*S^2*T + 10*p1*p4^3*s*S^2*T + 8*p2*p4^3*s*S^2*T - 
       14*p3*p4^3*s*S^2*T - 3*p4^4*s*S^2*T - 96*s^2*S^2*T - 
       264*p1*s^2*S^2*T - 148*p1^2*s^2*S^2*T - 14*p1^3*s^2*S^2*T - 
       248*p2*s^2*S^2*T - 224*p1*p2*s^2*S^2*T - 38*p1^2*p2*s^2*S^2*T - 
       76*p2^2*s^2*S^2*T - 34*p1*p2^2*s^2*S^2*T - 10*p2^3*s^2*S^2*T + 
       280*p3*s^2*S^2*T + 416*p1*p3*s^2*S^2*T + 46*p1^2*p3*s^2*S^2*T + 
       344*p2*p3*s^2*S^2*T + 84*p1*p2*p3*s^2*S^2*T + 38*p2^2*p3*s^2*S^2*T - 
       268*p3^2*s^2*S^2*T - 50*p1*p3^2*s^2*S^2*T - 46*p2*p3^2*s^2*S^2*T + 
       18*p3^3*s^2*S^2*T + 264*p4*s^2*S^2*T + 344*p1*p4*s^2*S^2*T + 
       42*p1^2*p4*s^2*S^2*T + 272*p2*p4*s^2*S^2*T + 76*p1*p2*p4*s^2*S^2*T + 
       34*p2^2*p4*s^2*S^2*T - 464*p3*p4*s^2*S^2*T - 92*p1*p3*p4*s^2*S^2*T - 
       84*p2*p3*p4*s^2*S^2*T + 50*p3^2*p4*s^2*S^2*T - 196*p4^2*s^2*S^2*T - 
       42*p1*p4^2*s^2*S^2*T - 38*p2*p4^2*s^2*S^2*T + 46*p3*p4^2*s^2*S^2*T + 
       14*p4^3*s^2*S^2*T + 256*s^3*S^2*T + 256*p1*s^3*S^2*T + 
       64*p1^2*s^3*S^2*T + 192*p2*s^3*S^2*T + 96*p1*p2*s^3*S^2*T + 
       32*p2^2*s^3*S^2*T - 352*p3*s^3*S^2*T - 176*p1*p3*s^3*S^2*T - 
       144*p2*p3*s^3*S^2*T + 112*p3^2*s^3*S^2*T - 288*p4*s^3*S^2*T - 
       144*p1*p4*s^3*S^2*T - 112*p2*p4*s^3*S^2*T + 192*p3*p4*s^3*S^2*T + 
       80*p4^2*s^3*S^2*T - 128*s^4*S^2*T - 64*p1*s^4*S^2*T - 
       32*p2*s^4*S^2*T + 112*p3*s^4*S^2*T + 80*p4*s^4*S^2*T + 48*p1*s*S^3*T + 
       64*p1^2*s*S^3*T - 12*p1^3*s*S^3*T + 48*p2*s*S^3*T + 
       112*p1*p2*s*S^3*T - 28*p1^2*p2*s*S^3*T + 48*p2^2*s*S^3*T - 
       20*p1*p2^2*s*S^3*T - 4*p2^3*s*S^3*T - 48*p3*s*S^3*T - 
       160*p1*p3*s*S^3*T + 52*p1^2*p3*s*S^3*T - 144*p2*p3*s*S^3*T + 
       88*p1*p2*p3*s*S^3*T + 36*p2^2*p3*s*S^3*T + 96*p3^2*s*S^3*T - 
       68*p1*p3^2*s*S^3*T - 60*p2*p3^2*s*S^3*T + 28*p3^3*s*S^3*T - 
       48*p4*s*S^3*T - 144*p1*p4*s*S^3*T + 44*p1^2*p4*s*S^3*T - 
       128*p2*p4*s*S^3*T + 72*p1*p2*p4*s*S^3*T + 28*p2^2*p4*s*S^3*T + 
       176*p3*p4*s*S^3*T - 120*p1*p3*p4*s*S^3*T - 104*p2*p3*p4*s*S^3*T + 
       76*p3^2*p4*s*S^3*T + 80*p4^2*s*S^3*T - 52*p1*p4^2*s*S^3*T - 
       44*p2*p4^2*s*S^3*T + 68*p3*p4^2*s*S^3*T + 20*p4^3*s*S^3*T - 
       96*s^2*S^3*T - 224*p1*s^2*S^3*T - 192*p2*s^2*S^3*T - 
       16*p1*p2*s^2*S^3*T - 16*p2^2*s^2*S^3*T + 288*p3*s^2*S^3*T - 
       32*p1*p3*s^2*S^3*T - 16*p2*p3*s^2*S^3*T + 32*p3^2*s^2*S^3*T + 
       256*p4*s^2*S^3*T - 16*p1*p4*s^2*S^3*T + 48*p3*p4*s^2*S^3*T + 
       16*p4^2*s^2*S^3*T + 192*s^3*S^3*T + 96*p1*s^3*S^3*T + 
       96*p2*s^3*S^3*T - 96*p3*s^3*S^3*T - 96*p4*s^3*S^3*T - 96*s^4*S^3*T + 
       48*p1*s*S^4*T - 36*p1^2*s*S^4*T + 48*p2*s*S^4*T - 64*p1*p2*s*S^4*T - 
       28*p2^2*s*S^4*T - 48*p3*s*S^4*T + 88*p1*p3*s*S^4*T + 
       80*p2*p3*s*S^4*T - 52*p3^2*s*S^4*T - 48*p4*s*S^4*T + 
       80*p1*p4*s*S^4*T + 72*p2*p4*s*S^4*T - 96*p3*p4*s*S^4*T - 
       44*p4^2*s*S^4*T - 96*s^2*S^4*T + 72*p1*s^2*S^4*T + 56*p2*s^2*S^4*T - 
       104*p3*s^2*S^4*T - 88*p4*s^2*S^4*T - 32*p1*s*S^5*T - 32*p2*s*S^5*T + 
       32*p3*s*S^5*T + 32*p4*s*S^5*T + 64*s^2*S^5*T - 32*p1*s*T^2 - 
       24*p1^2*s*T^2 - 4*p1^3*s*T^2 - 32*p2*s*T^2 - 48*p1*p2*s*T^2 - 
       12*p1^2*p2*s*T^2 - 24*p2^2*s*T^2 - 12*p1*p2^2*s*T^2 - 4*p2^3*s*T^2 + 
       32*p3*s*T^2 + 48*p1*p3*s*T^2 + 12*p1^2*p3*s*T^2 + 48*p2*p3*s*T^2 + 
       24*p1*p2*p3*s*T^2 + 12*p2^2*p3*s*T^2 - 24*p3^2*s*T^2 - 
       12*p1*p3^2*s*T^2 - 12*p2*p3^2*s*T^2 + 4*p3^3*s*T^2 + 32*p4*s*T^2 + 
       48*p1*p4*s*T^2 + 12*p1^2*p4*s*T^2 + 48*p2*p4*s*T^2 + 
       24*p1*p2*p4*s*T^2 + 12*p2^2*p4*s*T^2 - 48*p3*p4*s*T^2 - 
       24*p1*p3*p4*s*T^2 - 24*p2*p3*p4*s*T^2 + 12*p3^2*p4*s*T^2 - 
       24*p4^2*s*T^2 - 12*p1*p4^2*s*T^2 - 12*p2*p4^2*s*T^2 + 
       12*p3*p4^2*s*T^2 + 4*p4^3*s*T^2 + 64*s^2*T^2 + 144*p1*s^2*T^2 + 
       60*p1^2*s^2*T^2 + 6*p1^3*s^2*T^2 + 144*p2*s^2*T^2 + 
       120*p1*p2*s^2*T^2 + 18*p1^2*p2*s^2*T^2 + 60*p2^2*s^2*T^2 + 
       18*p1*p2^2*s^2*T^2 + 6*p2^3*s^2*T^2 - 144*p3*s^2*T^2 - 
       120*p1*p3*s^2*T^2 - 18*p1^2*p3*s^2*T^2 - 120*p2*p3*s^2*T^2 - 
       36*p1*p2*p3*s^2*T^2 - 18*p2^2*p3*s^2*T^2 + 60*p3^2*s^2*T^2 + 
       18*p1*p3^2*s^2*T^2 + 18*p2*p3^2*s^2*T^2 - 6*p3^3*s^2*T^2 - 
       144*p4*s^2*T^2 - 120*p1*p4*s^2*T^2 - 18*p1^2*p4*s^2*T^2 - 
       120*p2*p4*s^2*T^2 - 36*p1*p2*p4*s^2*T^2 - 18*p2^2*p4*s^2*T^2 + 
       120*p3*p4*s^2*T^2 + 36*p1*p3*p4*s^2*T^2 + 36*p2*p3*p4*s^2*T^2 - 
       18*p3^2*p4*s^2*T^2 + 60*p4^2*s^2*T^2 + 18*p1*p4^2*s^2*T^2 + 
       18*p2*p4^2*s^2*T^2 - 18*p3*p4^2*s^2*T^2 - 6*p4^3*s^2*T^2 - 
       192*s^3*T^2 - 208*p1*s^3*T^2 - 48*p1^2*s^3*T^2 - 2*p1^3*s^3*T^2 - 
       208*p2*s^3*T^2 - 96*p1*p2*s^3*T^2 - 6*p1^2*p2*s^3*T^2 - 
       48*p2^2*s^3*T^2 - 6*p1*p2^2*s^3*T^2 - 2*p2^3*s^3*T^2 + 
       208*p3*s^3*T^2 + 96*p1*p3*s^3*T^2 + 6*p1^2*p3*s^3*T^2 + 
       96*p2*p3*s^3*T^2 + 12*p1*p2*p3*s^3*T^2 + 6*p2^2*p3*s^3*T^2 - 
       48*p3^2*s^3*T^2 - 6*p1*p3^2*s^3*T^2 - 6*p2*p3^2*s^3*T^2 + 
       2*p3^3*s^3*T^2 + 208*p4*s^3*T^2 + 96*p1*p4*s^3*T^2 + 
       6*p1^2*p4*s^3*T^2 + 96*p2*p4*s^3*T^2 + 12*p1*p2*p4*s^3*T^2 + 
       6*p2^2*p4*s^3*T^2 - 96*p3*p4*s^3*T^2 - 12*p1*p3*p4*s^3*T^2 - 
       12*p2*p3*p4*s^3*T^2 + 6*p3^2*p4*s^3*T^2 - 48*p4^2*s^3*T^2 - 
       6*p1*p4^2*s^3*T^2 - 6*p2*p4^2*s^3*T^2 + 6*p3*p4^2*s^3*T^2 + 
       2*p4^3*s^3*T^2 + 208*s^4*T^2 + 120*p1*s^4*T^2 + 12*p1^2*s^4*T^2 + 
       120*p2*s^4*T^2 + 24*p1*p2*s^4*T^2 + 12*p2^2*s^4*T^2 - 120*p3*s^4*T^2 - 
       24*p1*p3*s^4*T^2 - 24*p2*p3*s^4*T^2 + 12*p3^2*s^4*T^2 - 
       120*p4*s^4*T^2 - 24*p1*p4*s^4*T^2 - 24*p2*p4*s^4*T^2 + 
       24*p3*p4*s^4*T^2 + 12*p4^2*s^4*T^2 - 96*s^5*T^2 - 24*p1*s^5*T^2 - 
       24*p2*s^5*T^2 + 24*p3*s^5*T^2 + 24*p4*s^5*T^2 + 16*s^6*T^2 + 
       4*p1^2*s*S*T^2 + 6*p1^3*s*S*T^2 + 8*p1*p2*s*S*T^2 + 
       18*p1^2*p2*s*S*T^2 + 4*p2^2*s*S*T^2 + 18*p1*p2^2*s*S*T^2 + 
       6*p2^3*s*S*T^2 - 8*p1*p3*s*S*T^2 - 18*p1^2*p3*s*S*T^2 - 
       8*p2*p3*s*S*T^2 - 36*p1*p2*p3*s*S*T^2 - 18*p2^2*p3*s*S*T^2 + 
       4*p3^2*s*S*T^2 + 18*p1*p3^2*s*S*T^2 + 18*p2*p3^2*s*S*T^2 - 
       6*p3^3*s*S*T^2 - 8*p1*p4*s*S*T^2 - 18*p1^2*p4*s*S*T^2 - 
       8*p2*p4*s*S*T^2 - 36*p1*p2*p4*s*S*T^2 - 18*p2^2*p4*s*S*T^2 + 
       8*p3*p4*s*S*T^2 + 36*p1*p3*p4*s*S*T^2 + 36*p2*p3*p4*s*S*T^2 - 
       18*p3^2*p4*s*S*T^2 + 4*p4^2*s*S*T^2 + 18*p1*p4^2*s*S*T^2 + 
       18*p2*p4^2*s*S*T^2 - 18*p3*p4^2*s*S*T^2 - 6*p4^3*s*S*T^2 - 
       8*p1*s^2*S*T^2 - 28*p1^2*s^2*S*T^2 - 4*p1^3*s^2*S*T^2 - 
       8*p2*s^2*S*T^2 - 56*p1*p2*s^2*S*T^2 - 12*p1^2*p2*s^2*S*T^2 - 
       28*p2^2*s^2*S*T^2 - 12*p1*p2^2*s^2*S*T^2 - 4*p2^3*s^2*S*T^2 + 
       8*p3*s^2*S*T^2 + 56*p1*p3*s^2*S*T^2 + 12*p1^2*p3*s^2*S*T^2 + 
       56*p2*p3*s^2*S*T^2 + 24*p1*p2*p3*s^2*S*T^2 + 12*p2^2*p3*s^2*S*T^2 - 
       28*p3^2*s^2*S*T^2 - 12*p1*p3^2*s^2*S*T^2 - 12*p2*p3^2*s^2*S*T^2 + 
       4*p3^3*s^2*S*T^2 + 8*p4*s^2*S*T^2 + 56*p1*p4*s^2*S*T^2 + 
       12*p1^2*p4*s^2*S*T^2 + 56*p2*p4*s^2*S*T^2 + 24*p1*p2*p4*s^2*S*T^2 + 
       12*p2^2*p4*s^2*S*T^2 - 56*p3*p4*s^2*S*T^2 - 24*p1*p3*p4*s^2*S*T^2 - 
       24*p2*p3*p4*s^2*S*T^2 + 12*p3^2*p4*s^2*S*T^2 - 28*p4^2*s^2*S*T^2 - 
       12*p1*p4^2*s^2*S*T^2 - 12*p2*p4^2*s^2*S*T^2 + 12*p3*p4^2*s^2*S*T^2 + 
       4*p4^3*s^2*S*T^2 + 32*p1*s^3*S*T^2 + 16*p1^2*s^3*S*T^2 + 
       32*p2*s^3*S*T^2 + 32*p1*p2*s^3*S*T^2 + 16*p2^2*s^3*S*T^2 - 
       32*p3*s^3*S*T^2 - 32*p1*p3*s^3*S*T^2 - 32*p2*p3*s^3*S*T^2 + 
       16*p3^2*s^3*S*T^2 - 32*p4*s^3*S*T^2 - 32*p1*p4*s^3*S*T^2 - 
       32*p2*p4*s^3*S*T^2 + 32*p3*p4*s^3*S*T^2 + 16*p4^2*s^3*S*T^2 - 
       16*p1*s^4*S*T^2 - 16*p2*s^4*S*T^2 + 16*p3*s^4*S*T^2 + 
       16*p4*s^4*S*T^2 + 8*p1*s*S^2*T^2 + 20*p1^2*s*S^2*T^2 - 
       2*p1^3*s*S^2*T^2 + 8*p2*s*S^2*T^2 + 40*p1*p2*s*S^2*T^2 - 
       6*p1^2*p2*s*S^2*T^2 + 20*p2^2*s*S^2*T^2 - 6*p1*p2^2*s*S^2*T^2 - 
       2*p2^3*s*S^2*T^2 - 8*p3*s*S^2*T^2 - 40*p1*p3*s*S^2*T^2 + 
       6*p1^2*p3*s*S^2*T^2 - 40*p2*p3*s*S^2*T^2 + 12*p1*p2*p3*s*S^2*T^2 + 
       6*p2^2*p3*s*S^2*T^2 + 20*p3^2*s*S^2*T^2 - 6*p1*p3^2*s*S^2*T^2 - 
       6*p2*p3^2*s*S^2*T^2 + 2*p3^3*s*S^2*T^2 - 8*p4*s*S^2*T^2 - 
       40*p1*p4*s*S^2*T^2 + 6*p1^2*p4*s*S^2*T^2 - 40*p2*p4*s*S^2*T^2 + 
       12*p1*p2*p4*s*S^2*T^2 + 6*p2^2*p4*s*S^2*T^2 + 40*p3*p4*s*S^2*T^2 - 
       12*p1*p3*p4*s*S^2*T^2 - 12*p2*p3*p4*s*S^2*T^2 + 6*p3^2*p4*s*S^2*T^2 + 
       20*p4^2*s*S^2*T^2 - 6*p1*p4^2*s*S^2*T^2 - 6*p2*p4^2*s*S^2*T^2 + 
       6*p3*p4^2*s*S^2*T^2 + 2*p4^3*s*S^2*T^2 - 16*s^2*S^2*T^2 - 
       72*p1*s^2*S^2*T^2 - 4*p1^2*s^2*S^2*T^2 - 72*p2*s^2*S^2*T^2 - 
       8*p1*p2*s^2*S^2*T^2 - 4*p2^2*s^2*S^2*T^2 + 72*p3*s^2*S^2*T^2 + 
       8*p1*p3*s^2*S^2*T^2 + 8*p2*p3*s^2*S^2*T^2 - 4*p3^2*s^2*S^2*T^2 + 
       72*p4*s^2*S^2*T^2 + 8*p1*p4*s^2*S^2*T^2 + 8*p2*p4*s^2*S^2*T^2 - 
       8*p3*p4*s^2*S^2*T^2 - 4*p4^2*s^2*S^2*T^2 + 64*s^3*S^2*T^2 + 
       32*p1*s^3*S^2*T^2 + 32*p2*s^3*S^2*T^2 - 32*p3*s^3*S^2*T^2 - 
       32*p4*s^3*S^2*T^2 - 32*s^4*S^2*T^2 + 16*p1*s*S^3*T^2 - 
       8*p1^2*s*S^3*T^2 + 16*p2*s*S^3*T^2 - 16*p1*p2*s*S^3*T^2 - 
       8*p2^2*s*S^3*T^2 - 16*p3*s*S^3*T^2 + 16*p1*p3*s*S^3*T^2 + 
       16*p2*p3*s*S^3*T^2 - 8*p3^2*s*S^3*T^2 - 16*p4*s*S^3*T^2 + 
       16*p1*p4*s*S^3*T^2 + 16*p2*p4*s*S^3*T^2 - 16*p3*p4*s*S^3*T^2 - 
       8*p4^2*s*S^3*T^2 - 32*s^2*S^3*T^2 + 16*p1*s^2*S^3*T^2 + 
       16*p2*s^2*S^3*T^2 - 16*p3*s^2*S^3*T^2 - 16*p4*s^2*S^3*T^2 - 
       8*p1*s*S^4*T^2 - 8*p2*s*S^4*T^2 + 8*p3*s*S^4*T^2 + 8*p4*s*S^4*T^2 + 
       16*s^2*S^4*T^2)/16, cal[-3 + bfS, 3 + bfT]}
 
\[Delta]8shift[8] = {(2*p1^3*p3*S*t - p1^4*p3*S*t - 2*p1^2*p2*p3*S*t - 
       2*p1*p2^2*p3*S*t + 2*p1^2*p2^2*p3*S*t + 2*p2^3*p3*S*t - p2^4*p3*S*t - 
       6*p1^2*p3^2*S*t + 4*p1^3*p3^2*S*t + 4*p1*p2*p3^2*S*t + 
       2*p2^2*p3^2*S*t - 4*p1*p2^2*p3^2*S*t + 6*p1*p3^3*S*t - 
       6*p1^2*p3^3*S*t - 2*p2*p3^3*S*t + 2*p2^2*p3^3*S*t - 2*p3^4*S*t + 
       4*p1*p3^4*S*t - p3^5*S*t - 2*p1^2*p3*p4*S*t + 2*p1^3*p3*p4*S*t + 
       4*p1*p2*p3*p4*S*t - 2*p1^2*p2*p3*p4*S*t - 2*p2^2*p3*p4*S*t - 
       2*p1*p2^2*p3*p4*S*t + 2*p2^3*p3*p4*S*t + 4*p1*p3^2*p4*S*t - 
       6*p1^2*p3^2*p4*S*t - 4*p2*p3^2*p4*S*t + 4*p1*p2*p3^2*p4*S*t + 
       2*p2^2*p3^2*p4*S*t - 2*p3^3*p4*S*t + 6*p1*p3^3*p4*S*t - 
       2*p2*p3^3*p4*S*t - 2*p3^4*p4*S*t - 2*p1*p3*p4^2*S*t - 
       2*p2*p3*p4^2*S*t + 4*p1*p2*p3*p4^2*S*t + 2*p3^2*p4^2*S*t - 
       4*p2*p3^2*p4^2*S*t + 2*p3*p4^3*S*t - 2*p1*p3*p4^3*S*t - 
       2*p2*p3*p4^3*S*t + 2*p3^2*p4^3*S*t + p3*p4^4*S*t - 4*p1^2*s*S*t + 
       2*p1^3*s*S*t + 2*p1^2*p2*s*S*t + 4*p2^2*s*S*t - 2*p1*p2^2*s*S*t - 
       2*p2^3*s*S*t + 8*p1*p3*s*S*t - 10*p1^2*p3*s*S*t + 4*p1^3*p3*s*S*t + 
       p1^4*p3*s*S*t - 4*p1*p2*p3*s*S*t + 4*p1^2*p2*p3*s*S*t + 
       6*p2^2*p3*s*S*t - 4*p1*p2^2*p3*s*S*t - 2*p1^2*p2^2*p3*s*S*t - 
       4*p2^3*p3*s*S*t + p2^4*p3*s*S*t - 4*p3^2*s*S*t + 14*p1*p3^2*s*S*t - 
       12*p1^2*p3^2*s*S*t - 4*p1^3*p3^2*s*S*t + 2*p2*p3^2*s*S*t - 
       8*p1*p2*p3^2*s*S*t + 4*p2^2*p3^2*s*S*t + 4*p1*p2^2*p3^2*s*S*t - 
       6*p3^3*s*S*t + 12*p1*p3^3*s*S*t + 6*p1^2*p3^3*s*S*t + 
       4*p2*p3^3*s*S*t - 2*p2^2*p3^3*s*S*t - 4*p3^4*s*S*t - 4*p1*p3^4*s*S*t + 
       p3^5*s*S*t - 6*p1^2*p4*s*S*t + 4*p1^3*p4*s*S*t - 8*p2*p4*s*S*t + 
       4*p1*p2*p4*s*S*t + 4*p1^2*p2*p4*s*S*t + 10*p2^2*p4*s*S*t - 
       4*p1*p2^2*p4*s*S*t - 4*p2^3*p4*s*S*t + 12*p1*p3*p4*s*S*t - 
       16*p1^2*p3*p4*s*S*t - 2*p1^3*p3*p4*s*S*t - 12*p2*p3*p4*s*S*t + 
       2*p1^2*p2*p3*p4*s*S*t + 16*p2^2*p3*p4*s*S*t + 2*p1*p2^2*p3*p4*s*S*t - 
       2*p2^3*p3*p4*s*S*t - 6*p3^2*p4*s*S*t + 20*p1*p3^2*p4*s*S*t + 
       6*p1^2*p3^2*p4*s*S*t - 4*p2*p3^2*p4*s*S*t - 4*p1*p2*p3^2*p4*s*S*t - 
       2*p2^2*p3^2*p4*s*S*t - 8*p3^3*p4*s*S*t - 6*p1*p3^3*p4*s*S*t + 
       2*p2*p3^3*p4*s*S*t + 2*p3^4*p4*s*S*t + 4*p4^2*s*S*t - 
       2*p1*p4^2*s*S*t - 4*p1^2*p4^2*s*S*t - 14*p2*p4^2*s*S*t + 
       8*p1*p2*p4^2*s*S*t + 12*p2^2*p4^2*s*S*t + 6*p3*p4^2*s*S*t + 
       4*p1*p3*p4^2*s*S*t - 20*p2*p3*p4^2*s*S*t - 4*p1*p2*p3*p4^2*s*S*t + 
       4*p2*p3^2*p4^2*s*S*t + 6*p4^3*s*S*t - 4*p1*p4^3*s*S*t - 
       12*p2*p4^3*s*S*t + 8*p3*p4^3*s*S*t + 2*p1*p3*p4^3*s*S*t + 
       2*p2*p3*p4^3*s*S*t - 2*p3^2*p4^3*s*S*t + 4*p4^4*s*S*t - 
       p3*p4^4*s*S*t - 4*p1^2*s^2*S*t + 2*p1^3*s^2*S*t - p1^4*s^2*S*t + 
       2*p1^2*p2*s^2*S*t + 4*p2^2*s^2*S*t - 2*p1*p2^2*s^2*S*t + 
       2*p1^2*p2^2*s^2*S*t - 2*p2^3*s^2*S*t - p2^4*s^2*S*t + 
       8*p1*p3*s^2*S*t - 10*p1^2*p3*s^2*S*t - 4*p1*p2*p3*s^2*S*t + 
       6*p2^2*p3*s^2*S*t - 4*p3^2*s^2*S*t + 14*p1*p3^2*s^2*S*t + 
       6*p1^2*p3^2*s^2*S*t + 2*p2*p3^2*s^2*S*t - 2*p2^2*p3^2*s^2*S*t - 
       6*p3^3*s^2*S*t - 8*p1*p3^3*s^2*S*t + 3*p3^4*s^2*S*t - 
       6*p1^2*p4*s^2*S*t - 2*p1^3*p4*s^2*S*t - 8*p2*p4*s^2*S*t + 
       4*p1*p2*p4*s^2*S*t - 6*p1^2*p2*p4*s^2*S*t + 10*p2^2*p4*s^2*S*t + 
       2*p1*p2^2*p4*s^2*S*t + 6*p2^3*p4*s^2*S*t + 12*p1*p3*p4*s^2*S*t + 
       10*p1^2*p3*p4*s^2*S*t - 12*p2*p3*p4*s^2*S*t + 4*p1*p2*p3*p4*s^2*S*t - 
       6*p2^2*p3*p4*s^2*S*t - 6*p3^2*p4*s^2*S*t - 14*p1*p3^2*p4*s^2*S*t + 
       2*p2*p3^2*p4*s^2*S*t + 6*p3^3*p4*s^2*S*t + 4*p4^2*s^2*S*t - 
       2*p1*p4^2*s^2*S*t + 4*p1^2*p4^2*s^2*S*t - 14*p2*p4^2*s^2*S*t - 
       4*p1*p2*p4^2*s^2*S*t - 12*p2^2*p4^2*s^2*S*t + 6*p3*p4^2*s^2*S*t - 
       4*p1*p3*p4^2*s^2*S*t + 12*p2*p3*p4^2*s^2*S*t + 6*p4^3*s^2*S*t + 
       2*p1*p4^3*s^2*S*t + 10*p2*p4^3*s^2*S*t - 6*p3*p4^3*s^2*S*t - 
       3*p4^4*s^2*S*t - 4*p1^2*p2*s^3*S*t + 4*p2^3*s^3*S*t + 
       4*p1^2*p3*s^3*S*t + 8*p1*p2*p3*s^3*S*t - 4*p2^2*p3*s^3*S*t - 
       8*p1*p3^2*s^3*S*t - 4*p2*p3^2*s^3*S*t + 4*p3^3*s^3*S*t + 
       8*p1^2*p4*s^3*S*t - 16*p2^2*p4*s^3*S*t - 16*p1*p3*p4*s^3*S*t + 
       8*p2*p3*p4*s^3*S*t + 8*p3^2*p4*s^3*S*t + 20*p2*p4^2*s^3*S*t - 
       4*p3*p4^2*s^3*S*t - 8*p4^3*s^3*S*t + 4*p1^2*s^4*S*t - 4*p2^2*s^4*S*t - 
       8*p1*p3*s^4*S*t + 4*p3^2*s^4*S*t + 8*p2*p4*s^4*S*t - 4*p4^2*s^4*S*t - 
       4*p1^2*S^2*t + p1^4*S^2*t + 4*p1^2*p2*S^2*t + 4*p2^2*S^2*t - 
       2*p1^2*p2^2*S^2*t - 4*p2^3*S^2*t + p2^4*S^2*t + 8*p1*p3*S^2*t + 
       4*p1^2*p3*S^2*t - 10*p1^3*p3*S^2*t + p1^4*p3*S^2*t - 
       16*p1*p2*p3*S^2*t + 6*p1^2*p2*p3*S^2*t + 4*p2^2*p3*S^2*t + 
       10*p1*p2^2*p3*S^2*t - 2*p1^2*p2^2*p3*S^2*t - 6*p2^3*p3*S^2*t + 
       p2^4*p3*S^2*t - 4*p3^2*S^2*t - 8*p1*p3^2*S^2*t + 24*p1^2*p3^2*S^2*t - 
       4*p1^3*p3^2*S^2*t + 12*p2*p3^2*S^2*t - 12*p1*p2*p3^2*S^2*t - 
       8*p2^2*p3^2*S^2*t + 4*p1*p2^2*p3^2*S^2*t + 4*p3^3*S^2*t - 
       22*p1*p3^3*S^2*t + 6*p1^2*p3^3*S^2*t + 6*p2*p3^3*S^2*t - 
       2*p2^2*p3^3*S^2*t + 7*p3^4*S^2*t - 4*p1*p3^4*S^2*t + p3^5*S^2*t - 
       4*p1^2*p4*S^2*t - 8*p2*p4*S^2*t + 4*p1^2*p2*p4*S^2*t + 
       12*p2^2*p4*S^2*t - 4*p2^3*p4*S^2*t + 8*p1*p3*p4*S^2*t + 
       6*p1^2*p3*p4*S^2*t - 2*p1^3*p3*p4*S^2*t - 20*p1*p2*p3*p4*S^2*t + 
       2*p1^2*p2*p3*p4*S^2*t + 6*p2^2*p3*p4*S^2*t + 2*p1*p2^2*p3*p4*S^2*t - 
       2*p2^3*p3*p4*S^2*t - 4*p3^2*p4*S^2*t - 12*p1*p3^2*p4*S^2*t + 
       6*p1^2*p3^2*p4*S^2*t + 16*p2*p3^2*p4*S^2*t - 4*p1*p2*p3^2*p4*S^2*t - 
       2*p2^2*p3^2*p4*S^2*t + 6*p3^3*p4*S^2*t - 6*p1*p3^3*p4*S^2*t + 
       2*p2*p3^3*p4*S^2*t + 2*p3^4*p4*S^2*t + 4*p4^2*S^2*t - 
       2*p1^2*p4^2*S^2*t - 12*p2*p4^2*S^2*t + 6*p2^2*p4^2*S^2*t - 
       4*p3*p4^2*S^2*t + 10*p1*p3*p4^2*S^2*t + 6*p2*p3*p4^2*S^2*t - 
       4*p1*p2*p3*p4^2*S^2*t - 8*p3^2*p4^2*S^2*t + 4*p2*p3^2*p4^2*S^2*t + 
       4*p4^3*S^2*t - 4*p2*p4^3*S^2*t - 6*p3*p4^3*S^2*t + 
       2*p1*p3*p4^3*S^2*t + 2*p2*p3*p4^3*S^2*t - 2*p3^2*p4^3*S^2*t + 
       p4^4*S^2*t - p3*p4^4*S^2*t - 8*p1*s*S^2*t + 12*p1^2*s*S^2*t - 
       6*p1^3*s*S^2*t - 2*p1^4*s*S^2*t + 8*p2*s*S^2*t - 6*p1^2*p2*s*S^2*t - 
       12*p2^2*s*S^2*t + 6*p1*p2^2*s*S^2*t + 4*p1^2*p2^2*s*S^2*t + 
       6*p2^3*s*S^2*t - 2*p2^4*s*S^2*t + 8*p3*s*S^2*t - 32*p1*p3*s*S^2*t + 
       34*p1^2*p3*s*S^2*t + 8*p1^3*p3*s*S^2*t + 8*p2*p3*s*S^2*t + 
       12*p1*p2*p3*s*S^2*t - 4*p1^2*p2*p3*s*S^2*t - 22*p2^2*p3*s*S^2*t - 
       8*p1*p2^2*p3*s*S^2*t + 4*p2^3*p3*s*S^2*t + 20*p3^2*s*S^2*t - 
       50*p1*p3^2*s*S^2*t - 12*p1^2*p3^2*s*S^2*t - 6*p2*p3^2*s*S^2*t + 
       8*p1*p2*p3^2*s*S^2*t + 4*p2^2*p3^2*s*S^2*t + 22*p3^3*s*S^2*t + 
       8*p1*p3^3*s*S^2*t - 4*p2*p3^3*s*S^2*t - 2*p3^4*s*S^2*t - 
       8*p4*s*S^2*t - 8*p1*p4*s*S^2*t + 22*p1^2*p4*s*S^2*t - 
       2*p1^3*p4*s*S^2*t + 32*p2*p4*s*S^2*t - 12*p1*p2*p4*s*S^2*t - 
       10*p1^2*p2*p4*s*S^2*t - 34*p2^2*p4*s*S^2*t + 2*p1*p2^2*p4*s*S^2*t + 
       10*p2^3*p4*s*S^2*t - 44*p1*p3*p4*s*S^2*t + 6*p1^2*p3*p4*s*S^2*t + 
       44*p2*p3*p4*s*S^2*t + 20*p1*p2*p3*p4*s*S^2*t - 10*p2^2*p3*p4*s*S^2*t + 
       22*p3^2*p4*s*S^2*t - 6*p1*p3^2*p4*s*S^2*t - 10*p2*p3^2*p4*s*S^2*t + 
       2*p3^3*p4*s*S^2*t - 20*p4^2*s*S^2*t + 6*p1*p4^2*s*S^2*t + 
       6*p1^2*p4^2*s*S^2*t + 50*p2*p4^2*s*S^2*t - 4*p1*p2*p4^2*s*S^2*t - 
       18*p2^2*p4^2*s*S^2*t - 22*p3*p4^2*s*S^2*t - 12*p1*p3*p4^2*s*S^2*t + 
       8*p2*p3*p4^2*s*S^2*t + 6*p3^2*p4^2*s*S^2*t - 22*p4^3*s*S^2*t + 
       2*p1*p4^3*s*S^2*t + 14*p2*p4^3*s*S^2*t - 2*p3*p4^3*s*S^2*t - 
       4*p4^4*s*S^2*t - 8*p1*s^2*S^2*t + 20*p1^2*s^2*S^2*t + 8*p2*s^2*S^2*t - 
       4*p1^2*p2*s^2*S^2*t - 20*p2^2*s^2*S^2*t + 4*p2^3*s^2*S^2*t + 
       8*p3*s^2*S^2*t - 48*p1*p3*s^2*S^2*t - 8*p1^2*p3*s^2*S^2*t + 
       8*p2*p3*s^2*S^2*t + 16*p1*p2*p3*s^2*S^2*t + 28*p3^2*s^2*S^2*t + 
       16*p1*p3^2*s^2*S^2*t - 12*p2*p3^2*s^2*S^2*t - 8*p3^3*s^2*S^2*t - 
       8*p4*s^2*S^2*t - 8*p1*p4*s^2*S^2*t + 48*p2*p4*s^2*S^2*t - 
       8*p2^2*p4*s^2*S^2*t - 8*p2*p3*p4*s^2*S^2*t - 28*p4^2*s^2*S^2*t + 
       4*p2*p4^2*s^2*S^2*t + 8*p3*p4^2*s^2*S^2*t - 8*p1*p2*s^3*S^2*t + 
       8*p2^2*s^3*S^2*t + 8*p1*p3*s^3*S^2*t - 8*p3^2*s^3*S^2*t + 
       16*p1*p4*s^3*S^2*t - 24*p2*p4*s^3*S^2*t - 8*p3*p4*s^3*S^2*t + 
       16*p4^2*s^3*S^2*t + 8*p1*s^4*S^2*t - 8*p2*s^4*S^2*t - 8*p3*s^4*S^2*t + 
       8*p4*s^4*S^2*t - 8*p1*S^3*t + 8*p1^2*S^3*t + 4*p1^3*S^3*t - 
       p1^4*S^3*t + 8*p2*S^3*t + 8*p1*p2*S^3*t - 8*p1^2*p2*S^3*t - 
       16*p2^2*S^3*t - 4*p1*p2^2*S^3*t + 2*p1^2*p2^2*S^3*t + 8*p2^3*S^3*t - 
       p2^4*S^3*t + 8*p3*S^3*t - 16*p1*p3*S^3*t - 20*p1^2*p3*S^3*t + 
       8*p1^3*p3*S^3*t - 8*p2*p3*S^3*t + 32*p1*p2*p3*S^3*t - 
       4*p1^2*p2*p3*S^3*t - 4*p2^2*p3*S^3*t - 8*p1*p2^2*p3*S^3*t + 
       4*p2^3*p3*S^3*t + 8*p3^2*S^3*t + 28*p1*p3^2*S^3*t - 
       18*p1^2*p3^2*S^3*t - 24*p2*p3^2*S^3*t + 8*p1*p2*p3^2*S^3*t + 
       6*p2^2*p3^2*S^3*t - 12*p3^3*S^3*t + 16*p1*p3^3*S^3*t - 
       4*p2*p3^3*S^3*t - 5*p3^4*S^3*t - 8*p4*S^3*t - 8*p1*p4*S^3*t + 
       8*p1^2*p4*S^3*t + 32*p2*p4*S^3*t + 8*p1*p2*p4*S^3*t - 
       4*p1^2*p2*p4*S^3*t - 24*p2^2*p4*S^3*t + 4*p2^3*p4*S^3*t + 
       8*p3*p4*S^3*t - 16*p1*p3*p4*S^3*t - 4*p1^2*p3*p4*S^3*t - 
       8*p2*p3*p4*S^3*t + 16*p1*p2*p3*p4*S^3*t - 4*p2^2*p3*p4*S^3*t + 
       8*p3^2*p4*S^3*t + 8*p1*p3^2*p4*S^3*t - 12*p2*p3^2*p4*S^3*t - 
       4*p3^3*p4*S^3*t - 16*p4^2*S^3*t - 4*p1*p4^2*S^3*t + 
       2*p1^2*p4^2*S^3*t + 24*p2*p4^2*S^3*t - 6*p2^2*p4^2*S^3*t + 
       12*p3*p4^2*S^3*t - 8*p1*p3*p4^2*S^3*t - 4*p2*p3*p4^2*S^3*t + 
       6*p3^2*p4^2*S^3*t - 8*p4^3*S^3*t + 4*p2*p4^3*S^3*t + 4*p3*p4^3*S^3*t - 
       p4^4*S^3*t + 16*p1*s*S^3*t - 16*p1^2*s*S^3*t - 4*p1^3*s*S^3*t - 
       16*p2*s*S^3*t + 4*p1^2*p2*s*S^3*t + 16*p2^2*s*S^3*t + 
       4*p1*p2^2*s*S^3*t - 4*p2^3*s*S^3*t - 16*p3*s*S^3*t + 
       48*p1*p3*s*S^3*t + 4*p1^2*p3*s*S^3*t - 16*p2*p3*s*S^3*t - 
       8*p1*p2*p3*s*S^3*t + 4*p2^2*p3*s*S^3*t - 32*p3^2*s*S^3*t + 
       4*p1*p3^2*s*S^3*t + 4*p2*p3^2*s*S^3*t - 4*p3^3*s*S^3*t + 
       16*p4*s*S^3*t + 16*p1*p4*s*S^3*t - 12*p1^2*p4*s*S^3*t - 
       48*p2*p4*s*S^3*t - 8*p1*p2*p4*s*S^3*t + 20*p2^2*p4*s*S^3*t + 
       24*p1*p3*p4*s*S^3*t - 8*p2*p3*p4*s*S^3*t - 12*p3^2*p4*s*S^3*t + 
       32*p4^2*s*S^3*t + 4*p1*p4^2*s*S^3*t - 28*p2*p4^2*s*S^3*t + 
       4*p3*p4^2*s*S^3*t + 12*p4^3*s*S^3*t + 32*p1*s^2*S^3*t - 
       32*p2*s^2*S^3*t - 16*p1*p2*s^2*S^3*t + 16*p2^2*s^2*S^3*t - 
       32*p3*s^2*S^3*t + 16*p2*p3*s^2*S^3*t + 32*p4*s^2*S^3*t + 
       16*p1*p4*s^2*S^3*t - 32*p2*p4*s^2*S^3*t - 16*p3*p4*s^2*S^3*t + 
       16*p4^2*s^2*S^3*t + 16*p1*S^4*t - 4*p1^3*S^4*t - 16*p2*S^4*t - 
       16*p1*p2*S^4*t + 4*p1^2*p2*S^4*t + 16*p2^2*S^4*t + 4*p1*p2^2*S^4*t - 
       4*p2^3*S^4*t - 16*p3*S^4*t + 16*p1^2*p3*S^4*t + 16*p2*p3*S^4*t - 
       16*p1*p2*p3*S^4*t - 20*p1*p3^2*S^4*t + 12*p2*p3^2*S^4*t + 
       8*p3^3*S^4*t + 16*p4*S^4*t + 16*p1*p4*S^4*t - 4*p1^2*p4*S^4*t - 
       32*p2*p4*S^4*t - 8*p1*p2*p4*S^4*t + 12*p2^2*p4*S^4*t - 
       16*p3*p4*S^4*t + 8*p1*p3*p4*S^4*t + 8*p2*p3*p4*S^4*t - 
       4*p3^2*p4*S^4*t + 16*p4^2*S^4*t + 4*p1*p4^2*S^4*t - 12*p2*p4^2*S^4*t - 
       8*p3*p4^2*S^4*t + 4*p4^3*S^4*t - 8*p1*s*S^4*t + 8*p2*s*S^4*t + 
       8*p3*s*S^4*t - 8*p1*p3*s*S^4*t + 8*p2*p3*s*S^4*t + 8*p3^2*s*S^4*t - 
       8*p4*s*S^4*t - 8*p1*p4*s*S^4*t + 8*p2*p4*s*S^4*t - 8*p4^2*s*S^4*t - 
       8*p1*s^2*S^4*t + 8*p2*s^2*S^4*t + 8*p3*s^2*S^4*t - 8*p4*s^2*S^4*t - 
       8*p1*S^5*t - 4*p1^2*S^5*t + 8*p2*S^5*t + 8*p1*p2*S^5*t - 
       4*p2^2*S^5*t + 8*p3*S^5*t + 8*p1*p3*S^5*t - 8*p2*p3*S^5*t - 
       4*p3^2*S^5*t - 8*p4*S^5*t - 8*p1*p4*S^5*t + 8*p2*p4*S^5*t + 
       8*p3*p4*S^5*t - 4*p4^2*S^5*t + 8*p1^2*S*t^2 - 2*p1^3*S*t^2 - 
       p1^4*S*t^2 - 6*p1^2*p2*S*t^2 - 8*p2^2*S*t^2 + 2*p1*p2^2*S*t^2 + 
       2*p1^2*p2^2*S*t^2 + 6*p2^3*S*t^2 - p2^4*S*t^2 - 16*p1*p3*S*t^2 + 
       2*p1^2*p3*S*t^2 + 6*p1^3*p3*S*t^2 + 12*p1*p2*p3*S*t^2 + 
       2*p1^2*p2*p3*S*t^2 + 2*p2^2*p3*S*t^2 - 6*p1*p2^2*p3*S*t^2 - 
       2*p2^3*p3*S*t^2 + 8*p3^2*S*t^2 + 2*p1*p3^2*S*t^2 - 
       12*p1^2*p3^2*S*t^2 - 6*p2*p3^2*S*t^2 - 4*p1*p2*p3^2*S*t^2 + 
       4*p2^2*p3^2*S*t^2 - 2*p3^3*S*t^2 + 10*p1*p3^3*S*t^2 + 
       2*p2*p3^3*S*t^2 - 3*p3^4*S*t^2 + 6*p1^2*p4*S*t^2 + 16*p2*p4*S*t^2 - 
       4*p1*p2*p4*S*t^2 - 4*p1^2*p2*p4*S*t^2 - 18*p2^2*p4*S*t^2 + 
       4*p2^3*p4*S*t^2 - 4*p1*p3*p4*S*t^2 - 6*p1^2*p3*p4*S*t^2 + 
       4*p2*p3*p4*S*t^2 + 4*p1*p2*p3*p4*S*t^2 + 2*p2^2*p3*p4*S*t^2 - 
       2*p3^2*p4*S*t^2 + 12*p1*p3^2*p4*S*t^2 - 6*p3^3*p4*S*t^2 - 
       8*p4^2*S*t^2 + 2*p1*p4^2*S*t^2 + 2*p1^2*p4^2*S*t^2 + 
       18*p2*p4^2*S*t^2 - 6*p2^2*p4^2*S*t^2 - 6*p3*p4^2*S*t^2 + 
       2*p1*p3*p4^2*S*t^2 + 2*p2*p3*p4^2*S*t^2 - 4*p3^2*p4^2*S*t^2 - 
       6*p4^3*S*t^2 + 4*p2*p4^3*S*t^2 - 2*p3*p4^3*S*t^2 - p4^4*S*t^2 + 
       8*p1*s*S*t^2 - 4*p1^2*s*S*t^2 + 8*p2*s*S*t^2 - 8*p1*p2*s*S*t^2 - 
       4*p2^2*s*S*t^2 - 8*p3*s*S*t^2 + 16*p1*p3*s*S*t^2 - 8*p1^2*p3*s*S*t^2 + 
       16*p2*p3*s*S*t^2 - 16*p1*p2*p3*s*S*t^2 - 8*p2^2*p3*s*S*t^2 - 
       12*p3^2*s*S*t^2 + 16*p1*p3^2*s*S*t^2 + 16*p2*p3^2*s*S*t^2 - 
       8*p3^3*s*S*t^2 - 8*p4*s*S*t^2 + 16*p1*p4*s*S*t^2 - 8*p1^2*p4*s*S*t^2 + 
       2*p1^3*p4*s*S*t^2 + 16*p2*p4*s*S*t^2 - 16*p1*p2*p4*s*S*t^2 + 
       2*p1^2*p2*p4*s*S*t^2 - 8*p2^2*p4*s*S*t^2 - 2*p1*p2^2*p4*s*S*t^2 - 
       2*p2^3*p4*s*S*t^2 - 24*p3*p4*s*S*t^2 + 32*p1*p3*p4*s*S*t^2 - 
       2*p1^2*p3*p4*s*S*t^2 + 32*p2*p3*p4*s*S*t^2 + 4*p1*p2*p3*p4*s*S*t^2 + 
       6*p2^2*p3*p4*s*S*t^2 - 24*p3^2*p4*s*S*t^2 - 2*p1*p3^2*p4*s*S*t^2 - 
       6*p2*p3^2*p4*s*S*t^2 + 2*p3^3*p4*s*S*t^2 - 12*p4^2*s*S*t^2 + 
       16*p1*p4^2*s*S*t^2 - 2*p1^2*p4^2*s*S*t^2 + 16*p2*p4^2*s*S*t^2 + 
       4*p1*p2*p4^2*s*S*t^2 + 6*p2^2*p4^2*s*S*t^2 - 24*p3*p4^2*s*S*t^2 - 
       4*p1*p3*p4^2*s*S*t^2 - 12*p2*p3*p4^2*s*S*t^2 + 6*p3^2*p4^2*s*S*t^2 - 
       8*p4^3*s*S*t^2 - 2*p1*p4^3*s*S*t^2 - 6*p2*p4^3*s*S*t^2 + 
       6*p3*p4^3*s*S*t^2 + 2*p4^4*s*S*t^2 + 8*p1*s^2*S*t^2 - 
       4*p1^2*s^2*S*t^2 + 6*p1^3*s^2*S*t^2 + 8*p2*s^2*S*t^2 - 
       8*p1*p2*s^2*S*t^2 + 6*p1^2*p2*s^2*S*t^2 - 4*p2^2*s^2*S*t^2 - 
       6*p1*p2^2*s^2*S*t^2 - 6*p2^3*s^2*S*t^2 - 8*p3*s^2*S*t^2 + 
       16*p1*p3*s^2*S*t^2 - 14*p1^2*p3*s^2*S*t^2 + 16*p2*p3*s^2*S*t^2 - 
       4*p1*p2*p3*s^2*S*t^2 + 10*p2^2*p3*s^2*S*t^2 - 12*p3^2*s^2*S*t^2 + 
       10*p1*p3^2*s^2*S*t^2 - 2*p2*p3^2*s^2*S*t^2 - 2*p3^3*s^2*S*t^2 - 
       8*p4*s^2*S*t^2 + 16*p1*p4*s^2*S*t^2 - 6*p1^2*p4*s^2*S*t^2 + 
       16*p2*p4*s^2*S*t^2 + 20*p1*p2*p4*s^2*S*t^2 + 26*p2^2*p4*s^2*S*t^2 - 
       24*p3*p4*s^2*S*t^2 - 4*p1*p3*p4*s^2*S*t^2 - 36*p2*p3*p4*s^2*S*t^2 + 
       10*p3^2*p4*s^2*S*t^2 - 12*p4^2*s^2*S*t^2 - 14*p1*p4^2*s^2*S*t^2 - 
       34*p2*p4^2*s^2*S*t^2 + 26*p3*p4^2*s^2*S*t^2 + 14*p4^3*s^2*S*t^2 - 
       8*p1^2*s^3*S*t^2 + 8*p1*p2*s^3*S*t^2 + 16*p2^2*s^3*S*t^2 + 
       8*p1*p3*s^3*S*t^2 - 16*p2*p3*s^3*S*t^2 - 16*p1*p4*s^3*S*t^2 - 
       40*p2*p4*s^3*S*t^2 + 24*p3*p4*s^3*S*t^2 + 24*p4^2*s^3*S*t^2 - 
       8*p1*s^4*S*t^2 - 8*p2*s^4*S*t^2 + 8*p3*s^4*S*t^2 + 8*p4*s^4*S*t^2 + 
       24*p1*S^2*t^2 - 20*p1^2*S^2*t^2 - 4*p1^3*S^2*t^2 + p1^4*S^2*t^2 - 
       8*p2*S^2*t^2 - 16*p1*p2*S^2*t^2 + 8*p1^2*p2*S^2*t^2 + 
       20*p2^2*S^2*t^2 + 4*p1*p2^2*S^2*t^2 - 2*p1^2*p2^2*S^2*t^2 - 
       8*p2^3*S^2*t^2 + p2^4*S^2*t^2 - 24*p3*S^2*t^2 + 32*p1*p3*S^2*t^2 + 
       24*p1^2*p3*S^2*t^2 - 6*p1^3*p3*S^2*t^2 + 24*p2*p3*S^2*t^2 - 
       16*p1*p2*p3*S^2*t^2 - 2*p1^2*p2*p3*S^2*t^2 - 16*p2^2*p3*S^2*t^2 + 
       6*p1*p2^2*p3*S^2*t^2 + 2*p2^3*p3*S^2*t^2 - 12*p3^2*S^2*t^2 - 
       36*p1*p3^2*S^2*t^2 + 12*p1^2*p3^2*S^2*t^2 + 8*p2*p3^2*S^2*t^2 + 
       4*p1*p2*p3^2*S^2*t^2 - 4*p2^2*p3^2*S^2*t^2 + 16*p3^3*S^2*t^2 - 
       10*p1*p3^3*S^2*t^2 - 2*p2*p3^3*S^2*t^2 + 3*p3^4*S^2*t^2 + 
       8*p4*S^2*t^2 + 16*p1*p4*S^2*t^2 - 8*p1^2*p4*S^2*t^2 - 
       40*p2*p4*S^2*t^2 - 8*p1*p2*p4*S^2*t^2 + 4*p1^2*p2*p4*S^2*t^2 + 
       24*p2^2*p4*S^2*t^2 - 4*p2^3*p4*S^2*t^2 - 8*p3*p4*S^2*t^2 - 
       8*p1*p3*p4*S^2*t^2 + 6*p1^2*p3*p4*S^2*t^2 + 8*p2*p3*p4*S^2*t^2 - 
       4*p1*p2*p3*p4*S^2*t^2 - 2*p2^2*p3*p4*S^2*t^2 + 16*p3^2*p4*S^2*t^2 - 
       12*p1*p3^2*p4*S^2*t^2 + 6*p3^3*p4*S^2*t^2 + 20*p4^2*S^2*t^2 + 
       4*p1*p4^2*S^2*t^2 - 2*p1^2*p4^2*S^2*t^2 - 24*p2*p4^2*S^2*t^2 + 
       6*p2^2*p4^2*S^2*t^2 + 8*p3*p4^2*S^2*t^2 - 2*p1*p3*p4^2*S^2*t^2 - 
       2*p2*p3*p4^2*S^2*t^2 + 4*p3^2*p4^2*S^2*t^2 + 8*p4^3*S^2*t^2 - 
       4*p2*p4^3*S^2*t^2 + 2*p3*p4^3*S^2*t^2 + p4^4*S^2*t^2 + 16*s*S^2*t^2 - 
       24*p1*s*S^2*t^2 + 12*p1^2*s*S^2*t^2 + 4*p1^3*s*S^2*t^2 - 
       24*p2*s*S^2*t^2 + 24*p1*p2*s*S^2*t^2 + 4*p1^2*p2*s*S^2*t^2 + 
       12*p2^2*s*S^2*t^2 - 4*p1*p2^2*s*S^2*t^2 - 4*p2^3*s*S^2*t^2 + 
       40*p3*s*S^2*t^2 - 56*p1*p3*s*S^2*t^2 - 8*p1^2*p3*s*S^2*t^2 - 
       56*p2*p3*s*S^2*t^2 + 8*p2^2*p3*s*S^2*t^2 + 44*p3^2*s*S^2*t^2 + 
       4*p1*p3^2*s*S^2*t^2 - 4*p2*p3^2*s*S^2*t^2 + 40*p4*s*S^2*t^2 - 
       56*p1*p4*s*S^2*t^2 + 4*p1^2*p4*s*S^2*t^2 - 56*p2*p4*s*S^2*t^2 + 
       16*p1*p2*p4*s*S^2*t^2 + 12*p2^2*p4*s*S^2*t^2 + 88*p3*p4*s*S^2*t^2 - 
       8*p1*p3*p4*s*S^2*t^2 - 16*p2*p3*p4*s*S^2*t^2 + 4*p3^2*p4*s*S^2*t^2 + 
       44*p4^2*s*S^2*t^2 - 12*p1*p4^2*s*S^2*t^2 - 12*p2*p4^2*s*S^2*t^2 + 
       8*p3*p4^2*s*S^2*t^2 + 4*p4^3*s*S^2*t^2 + 16*s^2*S^2*t^2 - 
       40*p1*s^2*S^2*t^2 + 8*p1^2*s^2*S^2*t^2 - 40*p2*s^2*S^2*t^2 + 
       8*p1*p2*s^2*S^2*t^2 + 56*p3*s^2*S^2*t^2 - 8*p1*p3*s^2*S^2*t^2 + 
       56*p4*s^2*S^2*t^2 - 8*p1*p4*s^2*S^2*t^2 + 16*p2*p4*s^2*S^2*t^2 - 
       16*p3*p4*s^2*S^2*t^2 - 16*p4^2*s^2*S^2*t^2 - 16*p1*s^3*S^2*t^2 + 
       32*p2*s^3*S^2*t^2 - 48*p4*s^3*S^2*t^2 - 16*s^4*S^2*t^2 + 16*S^3*t^2 - 
       48*p1*S^3*t^2 + 6*p1^3*S^3*t^2 + 24*p1*p2*S^3*t^2 - 
       2*p1^2*p2*S^3*t^2 - 8*p2^2*S^3*t^2 - 6*p1*p2^2*S^3*t^2 + 
       2*p2^3*S^3*t^2 + 48*p3*S^3*t^2 + 16*p1*p3*S^3*t^2 - 
       26*p1^2*p3*S^3*t^2 - 40*p2*p3*S^3*t^2 + 4*p1*p2*p3*S^3*t^2 + 
       14*p2^2*p3*S^3*t^2 - 16*p3^2*S^3*t^2 + 34*p1*p3^2*S^3*t^2 - 
       2*p2*p3^2*S^3*t^2 - 14*p3^3*S^3*t^2 - 24*p1*p4*S^3*t^2 + 
       2*p1^2*p4*S^3*t^2 + 16*p2*p4*S^3*t^2 + 12*p1*p2*p4*S^3*t^2 - 
       6*p2^2*p4*S^3*t^2 + 8*p3*p4*S^3*t^2 + 12*p1*p3*p4*S^3*t^2 - 
       12*p2*p3*p4*S^3*t^2 - 14*p3^2*p4*S^3*t^2 - 8*p4^2*S^3*t^2 - 
       6*p1*p4^2*S^3*t^2 + 6*p2*p4^2*S^3*t^2 - 2*p3*p4^2*S^3*t^2 - 
       2*p4^3*S^3*t^2 - 32*s*S^3*t^2 + 32*p1*s*S^3*t^2 + 8*p1^2*s*S^3*t^2 + 
       32*p2*s*S^3*t^2 - 8*p2^2*s*S^3*t^2 - 64*p3*s*S^3*t^2 + 
       16*p2*p3*s*S^3*t^2 - 8*p3^2*s*S^3*t^2 - 64*p4*s*S^3*t^2 + 
       16*p1*p4*s*S^3*t^2 + 32*p2*p4*s*S^3*t^2 - 32*p3*p4*s*S^3*t^2 - 
       24*p4^2*s*S^3*t^2 - 64*s^2*S^3*t^2 + 32*p2*s^2*S^3*t^2 - 
       32*p4*s^2*S^3*t^2 - 32*S^4*t^2 + 16*p1*S^4*t^2 + 12*p1^2*S^4*t^2 + 
       16*p2*S^4*t^2 - 8*p1*p2*S^4*t^2 - 4*p2^2*S^4*t^2 - 16*p3*S^4*t^2 - 
       32*p1*p3*S^4*t^2 + 16*p2*p3*S^4*t^2 + 20*p3^2*S^4*t^2 - 
       16*p4*S^4*t^2 + 8*p1*p4*S^4*t^2 + 8*p2*p4*S^4*t^2 - 4*p4^2*S^4*t^2 + 
       16*s*S^4*t^2 + 16*p3*s*S^4*t^2 + 16*p4*s*S^4*t^2 + 16*s^2*S^4*t^2 + 
       16*S^5*t^2 + 8*p1*S^5*t^2 - 8*p2*S^5*t^2 - 8*p3*S^5*t^2 + 
       8*p4*S^5*t^2 - 16*p1*S*t^3 + 4*p1^3*S*t^3 - 16*p2*S*t^3 + 
       16*p1*p2*S*t^3 + 4*p1^2*p2*S*t^3 + 16*p2^2*S*t^3 - 4*p1*p2^2*S*t^3 - 
       4*p2^3*S*t^3 + 16*p3*S*t^3 - 12*p1^2*p3*S*t^3 - 16*p2*p3*S*t^3 - 
       8*p1*p2*p3*S*t^3 + 4*p2^2*p3*S*t^3 + 12*p1*p3^2*S*t^3 + 
       4*p2*p3^2*S*t^3 - 4*p3^3*S*t^3 + 16*p4*S*t^3 - 16*p1*p4*S*t^3 - 
       4*p1^2*p4*S*t^3 - 32*p2*p4*S*t^3 + 8*p1*p2*p4*S*t^3 + 
       12*p2^2*p4*S*t^3 + 16*p3*p4*S*t^3 + 8*p1*p3*p4*S*t^3 - 
       8*p2*p3*p4*S*t^3 - 4*p3^2*p4*S*t^3 + 16*p4^2*S*t^3 - 4*p1*p4^2*S*t^3 - 
       12*p2*p4^2*S*t^3 + 4*p3*p4^2*S*t^3 + 4*p4^3*S*t^3 - 
       4*p1^2*p3*s*S*t^3 - 8*p1*p2*p3*s*S*t^3 - 4*p2^2*p3*s*S*t^3 + 
       8*p1*p3^2*s*S*t^3 + 8*p2*p3^2*s*S*t^3 - 4*p3^3*s*S*t^3 - 
       4*p1^2*p4*s*S*t^3 - 8*p1*p2*p4*s*S*t^3 - 4*p2^2*p4*s*S*t^3 + 
       16*p1*p3*p4*s*S*t^3 + 16*p2*p3*p4*s*S*t^3 - 12*p3^2*p4*s*S*t^3 + 
       8*p1*p4^2*s*S*t^3 + 8*p2*p4^2*s*S*t^3 - 12*p3*p4^2*s*S*t^3 - 
       4*p4^3*s*S*t^3 - 8*p1^2*s^2*S*t^3 - 16*p1*p2*s^2*S*t^3 - 
       8*p2^2*s^2*S*t^3 + 24*p1*p3*s^2*S*t^3 + 24*p2*p3*s^2*S*t^3 - 
       16*p3^2*s^2*S*t^3 + 24*p1*p4*s^2*S*t^3 + 24*p2*p4*s^2*S*t^3 - 
       32*p3*p4*s^2*S*t^3 - 16*p4^2*s^2*S*t^3 + 16*p1*s^3*S*t^3 + 
       16*p2*s^3*S*t^3 - 16*p3*s^3*S*t^3 - 16*p4*s^3*S*t^3 - 32*S^2*t^3 + 
       32*p1*S^2*t^3 + 16*p1^2*S^2*t^3 - 4*p1^3*S^2*t^3 + 64*p2*S^2*t^3 - 
       16*p1*p2*S^2*t^3 - 4*p1^2*p2*S^2*t^3 - 32*p2^2*S^2*t^3 + 
       4*p1*p2^2*S^2*t^3 + 4*p2^3*S^2*t^3 - 32*p3*S^2*t^3 - 
       32*p1*p3*S^2*t^3 + 12*p1^2*p3*S^2*t^3 + 16*p2*p3*S^2*t^3 + 
       8*p1*p2*p3*S^2*t^3 - 4*p2^2*p3*S^2*t^3 + 16*p3^2*S^2*t^3 - 
       12*p1*p3^2*S^2*t^3 - 4*p2*p3^2*S^2*t^3 + 4*p3^3*S^2*t^3 - 
       64*p4*S^2*t^3 + 16*p1*p4*S^2*t^3 + 4*p1^2*p4*S^2*t^3 + 
       64*p2*p4*S^2*t^3 - 8*p1*p2*p4*S^2*t^3 - 12*p2^2*p4*S^2*t^3 - 
       16*p3*p4*S^2*t^3 - 8*p1*p3*p4*S^2*t^3 + 8*p2*p3*p4*S^2*t^3 + 
       4*p3^2*p4*S^2*t^3 - 32*p4^2*S^2*t^3 + 4*p1*p4^2*S^2*t^3 + 
       12*p2*p4^2*S^2*t^3 - 4*p3*p4^2*S^2*t^3 - 4*p4^3*S^2*t^3 - 
       8*p1*p3*s*S^2*t^3 - 8*p2*p3*s*S^2*t^3 + 8*p3^2*s*S^2*t^3 - 
       8*p1*p4*s*S^2*t^3 - 8*p2*p4*s*S^2*t^3 + 16*p3*p4*s*S^2*t^3 + 
       8*p4^2*s*S^2*t^3 - 16*p1*s^2*S^2*t^3 - 16*p2*s^2*S^2*t^3 + 
       32*p3*s^2*S^2*t^3 + 32*p4*s^2*S^2*t^3 + 32*s^3*S^2*t^3 + 64*S^3*t^3 - 
       16*p1^2*S^3*t^3 - 64*p2*S^3*t^3 + 16*p2^2*S^3*t^3 + 32*p1*p3*S^3*t^3 - 
       16*p3^2*S^3*t^3 + 64*p4*S^3*t^3 - 32*p2*p4*S^3*t^3 + 16*p4^2*S^3*t^3 - 
       32*S^4*t^3 - 16*p1*S^4*t^3 + 16*p2*S^4*t^3 + 16*p3*S^4*t^3 - 
       16*p4*S^4*t^3 + 8*p1*S*t^4 - 4*p1^2*S*t^4 + 8*p2*S*t^4 - 
       8*p1*p2*S*t^4 - 4*p2^2*S*t^4 - 8*p3*S*t^4 + 8*p1*p3*S*t^4 + 
       8*p2*p3*S*t^4 - 4*p3^2*S*t^4 - 8*p4*S*t^4 + 8*p1*p4*S*t^4 + 
       8*p2*p4*S*t^4 - 8*p3*p4*S*t^4 - 4*p4^2*S*t^4 + 16*S^2*t^4 - 
       24*p1*S^2*t^4 + 4*p1^2*S^2*t^4 - 24*p2*S^2*t^4 + 8*p1*p2*S^2*t^4 + 
       4*p2^2*S^2*t^4 + 24*p3*S^2*t^4 - 8*p1*p3*S^2*t^4 - 8*p2*p3*S^2*t^4 + 
       4*p3^2*S^2*t^4 + 24*p4*S^2*t^4 - 8*p1*p4*S^2*t^4 - 8*p2*p4*S^2*t^4 + 
       8*p3*p4*S^2*t^4 + 4*p4^2*S^2*t^4 - 32*S^3*t^4 + 16*p1*S^3*t^4 + 
       16*p2*S^3*t^4 - 16*p3*S^3*t^4 - 16*p4*S^3*t^4 + 16*S^4*t^4 + 
       2*p1^3*p3*s*T + p1^4*p3*s*T - 2*p1^2*p2*p3*s*T - 2*p1*p2^2*p3*s*T - 
       2*p1^2*p2^2*p3*s*T + 2*p2^3*p3*s*T + p2^4*p3*s*T - 6*p1^2*p3^2*s*T - 
       4*p1^3*p3^2*s*T + 4*p1*p2*p3^2*s*T + 2*p2^2*p3^2*s*T + 
       4*p1*p2^2*p3^2*s*T + 6*p1*p3^3*s*T + 6*p1^2*p3^3*s*T - 2*p2*p3^3*s*T - 
       2*p2^2*p3^3*s*T - 2*p3^4*s*T - 4*p1*p3^4*s*T + p3^5*s*T - 
       2*p1^2*p3*p4*s*T - 2*p1^3*p3*p4*s*T + 4*p1*p2*p3*p4*s*T + 
       2*p1^2*p2*p3*p4*s*T - 2*p2^2*p3*p4*s*T + 2*p1*p2^2*p3*p4*s*T - 
       2*p2^3*p3*p4*s*T + 4*p1*p3^2*p4*s*T + 6*p1^2*p3^2*p4*s*T - 
       4*p2*p3^2*p4*s*T - 4*p1*p2*p3^2*p4*s*T - 2*p2^2*p3^2*p4*s*T - 
       2*p3^3*p4*s*T - 6*p1*p3^3*p4*s*T + 2*p2*p3^3*p4*s*T + 2*p3^4*p4*s*T - 
       2*p1*p3*p4^2*s*T - 2*p2*p3*p4^2*s*T - 4*p1*p2*p3*p4^2*s*T + 
       2*p3^2*p4^2*s*T + 4*p2*p3^2*p4^2*s*T + 2*p3*p4^3*s*T + 
       2*p1*p3*p4^3*s*T + 2*p2*p3*p4^3*s*T - 2*p3^2*p4^3*s*T - p3*p4^4*s*T - 
       4*p1^2*s^2*T + p1^4*s^2*T - 4*p1^2*p2*s^2*T + 4*p2^2*s^2*T - 
       2*p1^2*p2^2*s^2*T + 4*p2^3*s^2*T + p2^4*s^2*T + 8*p1*p3*s^2*T - 
       4*p1^2*p3*s^2*T - 10*p1^3*p3*s^2*T - p1^4*p3*s^2*T + 
       16*p1*p2*p3*s^2*T + 6*p1^2*p2*p3*s^2*T - 4*p2^2*p3*s^2*T + 
       10*p1*p2^2*p3*s^2*T + 2*p1^2*p2^2*p3*s^2*T - 6*p2^3*p3*s^2*T - 
       p2^4*p3*s^2*T - 4*p3^2*s^2*T + 8*p1*p3^2*s^2*T + 24*p1^2*p3^2*s^2*T + 
       4*p1^3*p3^2*s^2*T - 12*p2*p3^2*s^2*T - 12*p1*p2*p3^2*s^2*T - 
       8*p2^2*p3^2*s^2*T - 4*p1*p2^2*p3^2*s^2*T - 4*p3^3*s^2*T - 
       22*p1*p3^3*s^2*T - 6*p1^2*p3^3*s^2*T + 6*p2*p3^3*s^2*T + 
       2*p2^2*p3^3*s^2*T + 7*p3^4*s^2*T + 4*p1*p3^4*s^2*T - p3^5*s^2*T + 
       4*p1^2*p4*s^2*T - 8*p2*p4*s^2*T + 4*p1^2*p2*p4*s^2*T - 
       12*p2^2*p4*s^2*T - 4*p2^3*p4*s^2*T - 8*p1*p3*p4*s^2*T + 
       6*p1^2*p3*p4*s^2*T + 2*p1^3*p3*p4*s^2*T - 20*p1*p2*p3*p4*s^2*T - 
       2*p1^2*p2*p3*p4*s^2*T + 6*p2^2*p3*p4*s^2*T - 2*p1*p2^2*p3*p4*s^2*T + 
       2*p2^3*p3*p4*s^2*T + 4*p3^2*p4*s^2*T - 12*p1*p3^2*p4*s^2*T - 
       6*p1^2*p3^2*p4*s^2*T + 16*p2*p3^2*p4*s^2*T + 4*p1*p2*p3^2*p4*s^2*T + 
       2*p2^2*p3^2*p4*s^2*T + 6*p3^3*p4*s^2*T + 6*p1*p3^3*p4*s^2*T - 
       2*p2*p3^3*p4*s^2*T - 2*p3^4*p4*s^2*T + 4*p4^2*s^2*T - 
       2*p1^2*p4^2*s^2*T + 12*p2*p4^2*s^2*T + 6*p2^2*p4^2*s^2*T + 
       4*p3*p4^2*s^2*T + 10*p1*p3*p4^2*s^2*T + 6*p2*p3*p4^2*s^2*T + 
       4*p1*p2*p3*p4^2*s^2*T - 8*p3^2*p4^2*s^2*T - 4*p2*p3^2*p4^2*s^2*T - 
       4*p4^3*s^2*T - 4*p2*p4^3*s^2*T - 6*p3*p4^3*s^2*T - 
       2*p1*p3*p4^3*s^2*T - 2*p2*p3*p4^3*s^2*T + 2*p3^2*p4^3*s^2*T + 
       p4^4*s^2*T + p3*p4^4*s^2*T + 8*p1*s^3*T + 8*p1^2*s^3*T - 
       4*p1^3*s^3*T - p1^4*s^3*T - 8*p2*s^3*T + 8*p1*p2*s^3*T + 
       8*p1^2*p2*s^3*T - 16*p2^2*s^3*T + 4*p1*p2^2*s^3*T + 
       2*p1^2*p2^2*s^3*T - 8*p2^3*s^3*T - p2^4*s^3*T - 8*p3*s^3*T - 
       16*p1*p3*s^3*T + 20*p1^2*p3*s^3*T + 8*p1^3*p3*s^3*T - 8*p2*p3*s^3*T - 
       32*p1*p2*p3*s^3*T - 4*p1^2*p2*p3*s^3*T + 4*p2^2*p3*s^3*T - 
       8*p1*p2^2*p3*s^3*T + 4*p2^3*p3*s^3*T + 8*p3^2*s^3*T - 
       28*p1*p3^2*s^3*T - 18*p1^2*p3^2*s^3*T + 24*p2*p3^2*s^3*T + 
       8*p1*p2*p3^2*s^3*T + 6*p2^2*p3^2*s^3*T + 12*p3^3*s^3*T + 
       16*p1*p3^3*s^3*T - 4*p2*p3^3*s^3*T - 5*p3^4*s^3*T + 8*p4*s^3*T - 
       8*p1*p4*s^3*T - 8*p1^2*p4*s^3*T + 32*p2*p4*s^3*T - 8*p1*p2*p4*s^3*T - 
       4*p1^2*p2*p4*s^3*T + 24*p2^2*p4*s^3*T + 4*p2^3*p4*s^3*T + 
       8*p3*p4*s^3*T + 16*p1*p3*p4*s^3*T - 4*p1^2*p3*p4*s^3*T + 
       8*p2*p3*p4*s^3*T + 16*p1*p2*p3*p4*s^3*T - 4*p2^2*p3*p4*s^3*T - 
       8*p3^2*p4*s^3*T + 8*p1*p3^2*p4*s^3*T - 12*p2*p3^2*p4*s^3*T - 
       4*p3^3*p4*s^3*T - 16*p4^2*s^3*T + 4*p1*p4^2*s^3*T + 
       2*p1^2*p4^2*s^3*T - 24*p2*p4^2*s^3*T - 6*p2^2*p4^2*s^3*T - 
       12*p3*p4^2*s^3*T - 8*p1*p3*p4^2*s^3*T - 4*p2*p3*p4^2*s^3*T + 
       6*p3^2*p4^2*s^3*T + 8*p4^3*s^3*T + 4*p2*p4^3*s^3*T + 4*p3*p4^3*s^3*T - 
       p4^4*s^3*T - 16*p1*s^4*T + 4*p1^3*s^4*T + 16*p2*s^4*T - 
       16*p1*p2*s^4*T - 4*p1^2*p2*s^4*T + 16*p2^2*s^4*T - 4*p1*p2^2*s^4*T + 
       4*p2^3*s^4*T + 16*p3*s^4*T - 16*p1^2*p3*s^4*T + 16*p2*p3*s^4*T + 
       16*p1*p2*p3*s^4*T + 20*p1*p3^2*s^4*T - 12*p2*p3^2*s^4*T - 
       8*p3^3*s^4*T - 16*p4*s^4*T + 16*p1*p4*s^4*T + 4*p1^2*p4*s^4*T - 
       32*p2*p4*s^4*T + 8*p1*p2*p4*s^4*T - 12*p2^2*p4*s^4*T - 
       16*p3*p4*s^4*T - 8*p1*p3*p4*s^4*T - 8*p2*p3*p4*s^4*T + 
       4*p3^2*p4*s^4*T + 16*p4^2*s^4*T - 4*p1*p4^2*s^4*T + 12*p2*p4^2*s^4*T + 
       8*p3*p4^2*s^4*T - 4*p4^3*s^4*T + 8*p1*s^5*T - 4*p1^2*s^5*T - 
       8*p2*s^5*T + 8*p1*p2*s^5*T - 4*p2^2*s^5*T - 8*p3*s^5*T + 
       8*p1*p3*s^5*T - 8*p2*p3*s^5*T - 4*p3^2*s^5*T + 8*p4*s^5*T - 
       8*p1*p4*s^5*T + 8*p2*p4*s^5*T + 8*p3*p4*s^5*T - 4*p4^2*s^5*T - 
       4*p1^2*s*S*T - 2*p1^3*s*S*T - 2*p1^2*p2*s*S*T + 4*p2^2*s*S*T + 
       2*p1*p2^2*s*S*T + 2*p2^3*s*S*T + 8*p1*p3*s*S*T + 10*p1^2*p3*s*S*T + 
       4*p1^3*p3*s*S*T - p1^4*p3*s*S*T + 4*p1*p2*p3*s*S*T + 
       4*p1^2*p2*p3*s*S*T - 6*p2^2*p3*s*S*T - 4*p1*p2^2*p3*s*S*T + 
       2*p1^2*p2^2*p3*s*S*T - 4*p2^3*p3*s*S*T - p2^4*p3*s*S*T - 
       4*p3^2*s*S*T - 14*p1*p3^2*s*S*T - 12*p1^2*p3^2*s*S*T + 
       4*p1^3*p3^2*s*S*T - 2*p2*p3^2*s*S*T - 8*p1*p2*p3^2*s*S*T + 
       4*p2^2*p3^2*s*S*T - 4*p1*p2^2*p3^2*s*S*T + 6*p3^3*s*S*T + 
       12*p1*p3^3*s*S*T - 6*p1^2*p3^3*s*S*T + 4*p2*p3^3*s*S*T + 
       2*p2^2*p3^3*s*S*T - 4*p3^4*s*S*T + 4*p1*p3^4*s*S*T - p3^5*s*S*T + 
       6*p1^2*p4*s*S*T + 4*p1^3*p4*s*S*T - 8*p2*p4*s*S*T - 4*p1*p2*p4*s*S*T + 
       4*p1^2*p2*p4*s*S*T - 10*p2^2*p4*s*S*T - 4*p1*p2^2*p4*s*S*T - 
       4*p2^3*p4*s*S*T - 12*p1*p3*p4*s*S*T - 16*p1^2*p3*p4*s*S*T + 
       2*p1^3*p3*p4*s*S*T + 12*p2*p3*p4*s*S*T - 2*p1^2*p2*p3*p4*s*S*T + 
       16*p2^2*p3*p4*s*S*T - 2*p1*p2^2*p3*p4*s*S*T + 2*p2^3*p3*p4*s*S*T + 
       6*p3^2*p4*s*S*T + 20*p1*p3^2*p4*s*S*T - 6*p1^2*p3^2*p4*s*S*T - 
       4*p2*p3^2*p4*s*S*T + 4*p1*p2*p3^2*p4*s*S*T + 2*p2^2*p3^2*p4*s*S*T - 
       8*p3^3*p4*s*S*T + 6*p1*p3^3*p4*s*S*T - 2*p2*p3^3*p4*s*S*T - 
       2*p3^4*p4*s*S*T + 4*p4^2*s*S*T + 2*p1*p4^2*s*S*T - 4*p1^2*p4^2*s*S*T + 
       14*p2*p4^2*s*S*T + 8*p1*p2*p4^2*s*S*T + 12*p2^2*p4^2*s*S*T - 
       6*p3*p4^2*s*S*T + 4*p1*p3*p4^2*s*S*T - 20*p2*p3*p4^2*s*S*T + 
       4*p1*p2*p3*p4^2*s*S*T - 4*p2*p3^2*p4^2*s*S*T - 6*p4^3*s*S*T - 
       4*p1*p4^3*s*S*T - 12*p2*p4^3*s*S*T + 8*p3*p4^3*s*S*T - 
       2*p1*p3*p4^3*s*S*T - 2*p2*p3*p4^3*s*S*T + 2*p3^2*p4^3*s*S*T + 
       4*p4^4*s*S*T + p3*p4^4*s*S*T + 8*p1*s^2*S*T + 12*p1^2*s^2*S*T + 
       6*p1^3*s^2*S*T - 2*p1^4*s^2*S*T - 8*p2*s^2*S*T + 6*p1^2*p2*s^2*S*T - 
       12*p2^2*s^2*S*T - 6*p1*p2^2*s^2*S*T + 4*p1^2*p2^2*s^2*S*T - 
       6*p2^3*s^2*S*T - 2*p2^4*s^2*S*T - 8*p3*s^2*S*T - 32*p1*p3*s^2*S*T - 
       34*p1^2*p3*s^2*S*T + 8*p1^3*p3*s^2*S*T + 8*p2*p3*s^2*S*T - 
       12*p1*p2*p3*s^2*S*T - 4*p1^2*p2*p3*s^2*S*T + 22*p2^2*p3*s^2*S*T - 
       8*p1*p2^2*p3*s^2*S*T + 4*p2^3*p3*s^2*S*T + 20*p3^2*s^2*S*T + 
       50*p1*p3^2*s^2*S*T - 12*p1^2*p3^2*s^2*S*T + 6*p2*p3^2*s^2*S*T + 
       8*p1*p2*p3^2*s^2*S*T + 4*p2^2*p3^2*s^2*S*T - 22*p3^3*s^2*S*T + 
       8*p1*p3^3*s^2*S*T - 4*p2*p3^3*s^2*S*T - 2*p3^4*s^2*S*T + 
       8*p4*s^2*S*T - 8*p1*p4*s^2*S*T - 22*p1^2*p4*s^2*S*T - 
       2*p1^3*p4*s^2*S*T + 32*p2*p4*s^2*S*T + 12*p1*p2*p4*s^2*S*T - 
       10*p1^2*p2*p4*s^2*S*T + 34*p2^2*p4*s^2*S*T + 2*p1*p2^2*p4*s^2*S*T + 
       10*p2^3*p4*s^2*S*T + 44*p1*p3*p4*s^2*S*T + 6*p1^2*p3*p4*s^2*S*T - 
       44*p2*p3*p4*s^2*S*T + 20*p1*p2*p3*p4*s^2*S*T - 10*p2^2*p3*p4*s^2*S*T - 
       22*p3^2*p4*s^2*S*T - 6*p1*p3^2*p4*s^2*S*T - 10*p2*p3^2*p4*s^2*S*T + 
       2*p3^3*p4*s^2*S*T - 20*p4^2*s^2*S*T - 6*p1*p4^2*s^2*S*T + 
       6*p1^2*p4^2*s^2*S*T - 50*p2*p4^2*s^2*S*T - 4*p1*p2*p4^2*s^2*S*T - 
       18*p2^2*p4^2*s^2*S*T + 22*p3*p4^2*s^2*S*T - 12*p1*p3*p4^2*s^2*S*T + 
       8*p2*p3*p4^2*s^2*S*T + 6*p3^2*p4^2*s^2*S*T + 22*p4^3*s^2*S*T + 
       2*p1*p4^3*s^2*S*T + 14*p2*p4^3*s^2*S*T - 2*p3*p4^3*s^2*S*T - 
       4*p4^4*s^2*S*T - 16*p1*s^3*S*T - 16*p1^2*s^3*S*T + 4*p1^3*s^3*S*T + 
       16*p2*s^3*S*T - 4*p1^2*p2*s^3*S*T + 16*p2^2*s^3*S*T - 
       4*p1*p2^2*s^3*S*T + 4*p2^3*s^3*S*T + 16*p3*s^3*S*T + 
       48*p1*p3*s^3*S*T - 4*p1^2*p3*s^3*S*T - 16*p2*p3*s^3*S*T + 
       8*p1*p2*p3*s^3*S*T - 4*p2^2*p3*s^3*S*T - 32*p3^2*s^3*S*T - 
       4*p1*p3^2*s^3*S*T - 4*p2*p3^2*s^3*S*T + 4*p3^3*s^3*S*T - 
       16*p4*s^3*S*T + 16*p1*p4*s^3*S*T + 12*p1^2*p4*s^3*S*T - 
       48*p2*p4*s^3*S*T + 8*p1*p2*p4*s^3*S*T - 20*p2^2*p4*s^3*S*T - 
       24*p1*p3*p4*s^3*S*T + 8*p2*p3*p4*s^3*S*T + 12*p3^2*p4*s^3*S*T + 
       32*p4^2*s^3*S*T - 4*p1*p4^2*s^3*S*T + 28*p2*p4^2*s^3*S*T - 
       4*p3*p4^2*s^3*S*T - 12*p4^3*s^3*S*T + 8*p1*s^4*S*T - 8*p2*s^4*S*T - 
       8*p3*s^4*S*T - 8*p1*p3*s^4*S*T + 8*p2*p3*s^4*S*T + 8*p3^2*s^4*S*T + 
       8*p4*s^4*S*T - 8*p1*p4*s^4*S*T + 8*p2*p4*s^4*S*T - 8*p4^2*s^4*S*T - 
       4*p1^2*s*S^2*T - 2*p1^3*s*S^2*T - p1^4*s*S^2*T - 2*p1^2*p2*s*S^2*T + 
       4*p2^2*s*S^2*T + 2*p1*p2^2*s*S^2*T + 2*p1^2*p2^2*s*S^2*T + 
       2*p2^3*s*S^2*T - p2^4*s*S^2*T + 8*p1*p3*s*S^2*T + 10*p1^2*p3*s*S^2*T + 
       4*p1*p2*p3*s*S^2*T - 6*p2^2*p3*s*S^2*T - 4*p3^2*s*S^2*T - 
       14*p1*p3^2*s*S^2*T + 6*p1^2*p3^2*s*S^2*T - 2*p2*p3^2*s*S^2*T - 
       2*p2^2*p3^2*s*S^2*T + 6*p3^3*s*S^2*T - 8*p1*p3^3*s*S^2*T + 
       3*p3^4*s*S^2*T + 6*p1^2*p4*s*S^2*T - 2*p1^3*p4*s*S^2*T - 
       8*p2*p4*s*S^2*T - 4*p1*p2*p4*s*S^2*T - 6*p1^2*p2*p4*s*S^2*T - 
       10*p2^2*p4*s*S^2*T + 2*p1*p2^2*p4*s*S^2*T + 6*p2^3*p4*s*S^2*T - 
       12*p1*p3*p4*s*S^2*T + 10*p1^2*p3*p4*s*S^2*T + 12*p2*p3*p4*s*S^2*T + 
       4*p1*p2*p3*p4*s*S^2*T - 6*p2^2*p3*p4*s*S^2*T + 6*p3^2*p4*s*S^2*T - 
       14*p1*p3^2*p4*s*S^2*T + 2*p2*p3^2*p4*s*S^2*T + 6*p3^3*p4*s*S^2*T + 
       4*p4^2*s*S^2*T + 2*p1*p4^2*s*S^2*T + 4*p1^2*p4^2*s*S^2*T + 
       14*p2*p4^2*s*S^2*T - 4*p1*p2*p4^2*s*S^2*T - 12*p2^2*p4^2*s*S^2*T - 
       6*p3*p4^2*s*S^2*T - 4*p1*p3*p4^2*s*S^2*T + 12*p2*p3*p4^2*s*S^2*T - 
       6*p4^3*s*S^2*T + 2*p1*p4^3*s*S^2*T + 10*p2*p4^3*s*S^2*T - 
       6*p3*p4^3*s*S^2*T - 3*p4^4*s*S^2*T + 8*p1*s^2*S^2*T + 
       20*p1^2*s^2*S^2*T - 8*p2*s^2*S^2*T + 4*p1^2*p2*s^2*S^2*T - 
       20*p2^2*s^2*S^2*T - 4*p2^3*s^2*S^2*T - 8*p3*s^2*S^2*T - 
       48*p1*p3*s^2*S^2*T + 8*p1^2*p3*s^2*S^2*T + 8*p2*p3*s^2*S^2*T - 
       16*p1*p2*p3*s^2*S^2*T + 28*p3^2*s^2*S^2*T - 16*p1*p3^2*s^2*S^2*T + 
       12*p2*p3^2*s^2*S^2*T + 8*p3^3*s^2*S^2*T + 8*p4*s^2*S^2*T - 
       8*p1*p4*s^2*S^2*T + 48*p2*p4*s^2*S^2*T + 8*p2^2*p4*s^2*S^2*T + 
       8*p2*p3*p4*s^2*S^2*T - 28*p4^2*s^2*S^2*T - 4*p2*p4^2*s^2*S^2*T - 
       8*p3*p4^2*s^2*S^2*T - 32*p1*s^3*S^2*T + 32*p2*s^3*S^2*T - 
       16*p1*p2*s^3*S^2*T + 16*p2^2*s^3*S^2*T + 32*p3*s^3*S^2*T + 
       16*p2*p3*s^3*S^2*T - 32*p4*s^3*S^2*T + 16*p1*p4*s^3*S^2*T - 
       32*p2*p4*s^3*S^2*T - 16*p3*p4*s^3*S^2*T + 16*p4^2*s^3*S^2*T + 
       8*p1*s^4*S^2*T - 8*p2*s^4*S^2*T - 8*p3*s^4*S^2*T + 8*p4*s^4*S^2*T + 
       4*p1^2*p2*s*S^3*T - 4*p2^3*s*S^3*T - 4*p1^2*p3*s*S^3*T - 
       8*p1*p2*p3*s*S^3*T + 4*p2^2*p3*s*S^3*T + 8*p1*p3^2*s*S^3*T + 
       4*p2*p3^2*s*S^3*T - 4*p3^3*s*S^3*T - 8*p1^2*p4*s*S^3*T + 
       16*p2^2*p4*s*S^3*T + 16*p1*p3*p4*s*S^3*T - 8*p2*p3*p4*s*S^3*T - 
       8*p3^2*p4*s*S^3*T - 20*p2*p4^2*s*S^3*T + 4*p3*p4^2*s*S^3*T + 
       8*p4^3*s*S^3*T - 8*p1*p2*s^2*S^3*T + 8*p2^2*s^2*S^3*T + 
       8*p1*p3*s^2*S^3*T - 8*p3^2*s^2*S^3*T + 16*p1*p4*s^2*S^3*T - 
       24*p2*p4*s^2*S^3*T - 8*p3*p4*s^2*S^3*T + 16*p4^2*s^2*S^3*T + 
       4*p1^2*s*S^4*T - 4*p2^2*s*S^4*T - 8*p1*p3*s*S^4*T + 4*p3^2*s*S^4*T + 
       8*p2*p4*s*S^4*T - 4*p4^2*s*S^4*T - 8*p1*s^2*S^4*T + 8*p2*s^2*S^4*T + 
       8*p3*s^2*S^4*T - 8*p4*s^2*S^4*T + 8*p1^2*s*t*T + 2*p1^3*s*t*T - 
       p1^4*s*t*T + 6*p1^2*p2*s*t*T - 8*p2^2*s*t*T - 2*p1*p2^2*s*t*T + 
       2*p1^2*p2^2*s*t*T - 6*p2^3*s*t*T - p2^4*s*t*T - 16*p1*p3*s*t*T - 
       10*p1^2*p3*s*t*T + 2*p1^3*p3*s*t*T - 12*p1*p2*p3*s*t*T - 
       2*p1^2*p2*p3*s*t*T + 6*p2^2*p3*s*t*T - 2*p1*p2^2*p3*s*t*T + 
       2*p2^3*p3*s*t*T + 8*p3^2*s*t*T + 14*p1*p3^2*s*t*T + 6*p2*p3^2*s*t*T + 
       4*p1*p2*p3^2*s*t*T - 6*p3^3*s*t*T - 2*p1*p3^3*s*t*T - 
       2*p2*p3^3*s*t*T + p3^4*s*t*T - 10*p1^2*p4*s*t*T - 2*p1^3*p4*s*t*T + 
       16*p2*p4*s*t*T + 4*p1*p2*p4*s*t*T - 6*p1^2*p2*p4*s*t*T + 
       22*p2^2*p4*s*t*T + 2*p1*p2^2*p4*s*t*T + 6*p2^3*p4*s*t*T + 
       20*p1*p3*p4*s*t*T + 8*p1^2*p3*p4*s*t*T - 12*p2*p3*p4*s*t*T + 
       8*p1*p2*p3*p4*s*t*T - 8*p2^2*p3*p4*s*t*T - 10*p3^2*p4*s*t*T - 
       10*p1*p3^2*p4*s*t*T - 2*p2*p3^2*p4*s*t*T + 4*p3^3*p4*s*t*T - 
       8*p4^2*s*t*T - 2*p1*p4^2*s*t*T + 4*p1^2*p4^2*s*t*T - 
       26*p2*p4^2*s*t*T - 4*p1*p2*p4^2*s*t*T - 12*p2^2*p4^2*s*t*T + 
       6*p3*p4^2*s*t*T - 6*p1*p3*p4^2*s*t*T + 10*p2*p3*p4^2*s*t*T + 
       2*p3^2*p4^2*s*t*T + 10*p4^3*s*t*T + 2*p1*p4^3*s*t*T + 
       10*p2*p4^3*s*t*T - 4*p3*p4^3*s*t*T - 3*p4^4*s*t*T - 16*p1*s^2*t*T - 
       28*p1^2*s^2*t*T - 2*p1^3*s^2*t*T + p1^4*s^2*t*T + 16*p2*s^2*t*T - 
       8*p1*p2*s^2*t*T - 14*p1^2*p2*s^2*t*T + 36*p2^2*s^2*t*T + 
       2*p1*p2^2*s^2*t*T - 2*p1^2*p2^2*s^2*t*T + 14*p2^3*s^2*t*T + 
       p2^4*s^2*t*T + 16*p3*s^2*t*T + 64*p1*p3*s^2*t*T + 18*p1^2*p3*s^2*t*T - 
       2*p1^3*p3*s^2*t*T + 28*p1*p2*p3*s^2*t*T + 2*p1^2*p2*p3*s^2*t*T - 
       14*p2^2*p3*s^2*t*T + 2*p1*p2^2*p3*s^2*t*T - 2*p2^3*p3*s^2*t*T - 
       36*p3^2*s^2*t*T - 30*p1*p3^2*s^2*t*T - 14*p2*p3^2*s^2*t*T - 
       4*p1*p2*p3^2*s^2*t*T + 14*p3^3*s^2*t*T + 2*p1*p3^3*s^2*t*T + 
       2*p2*p3^3*s^2*t*T - p3^4*s^2*t*T - 16*p4*s^2*t*T + 16*p1*p4*s^2*t*T + 
       26*p1^2*p4*s^2*t*T + 2*p1^3*p4*s^2*t*T - 80*p2*p4*s^2*t*T - 
       4*p1*p2*p4*s^2*t*T + 6*p1^2*p2*p4*s^2*t*T - 54*p2^2*p4*s^2*t*T - 
       2*p1*p2^2*p4*s^2*t*T - 6*p2^3*p4*s^2*t*T - 8*p3*p4*s^2*t*T - 
       52*p1*p3*p4*s^2*t*T - 8*p1^2*p3*p4*s^2*t*T + 28*p2*p3*p4*s^2*t*T - 
       8*p1*p2*p3*p4*s^2*t*T + 8*p2^2*p3*p4*s^2*t*T + 26*p3^2*p4*s^2*t*T + 
       10*p1*p3^2*p4*s^2*t*T + 2*p2*p3^2*p4*s^2*t*T - 4*p3^3*p4*s^2*t*T + 
       44*p4^2*s^2*t*T + 2*p1*p4^2*s^2*t*T - 4*p1^2*p4^2*s^2*t*T + 
       66*p2*p4^2*s^2*t*T + 4*p1*p2*p4^2*s^2*t*T + 12*p2^2*p4^2*s^2*t*T - 
       14*p3*p4^2*s^2*t*T + 6*p1*p3*p4^2*s^2*t*T - 10*p2*p3*p4^2*s^2*t*T - 
       2*p3^2*p4^2*s^2*t*T - 26*p4^3*s^2*t*T - 2*p1*p4^3*s^2*t*T - 
       10*p2*p4^3*s^2*t*T + 4*p3*p4^3*s^2*t*T + 3*p4^4*s^2*t*T + 
       48*p1*s^3*t*T + 32*p1^2*s^3*t*T - 48*p2*s^3*t*T + 16*p1*p2*s^3*t*T + 
       8*p1^2*p2*s^3*t*T - 48*p2^2*s^3*t*T - 8*p2^3*s^3*t*T - 48*p3*s^3*t*T - 
       80*p1*p3*s^3*t*T - 8*p1^2*p3*s^3*t*T - 16*p1*p2*p3*s^3*t*T + 
       8*p2^2*p3*s^3*t*T + 48*p3^2*s^3*t*T + 16*p1*p3^2*s^3*t*T + 
       8*p2*p3^2*s^3*t*T - 8*p3^3*s^3*t*T + 48*p4*s^3*t*T - 
       32*p1*p4*s^3*t*T - 16*p1^2*p4*s^3*t*T + 112*p2*p4*s^3*t*T + 
       32*p2^2*p4*s^3*t*T + 16*p3*p4*s^3*t*T + 32*p1*p3*p4*s^3*t*T - 
       16*p2*p3*p4*s^3*t*T - 16*p3^2*p4*s^3*t*T - 64*p4^2*s^3*t*T - 
       40*p2*p4^2*s^3*t*T + 8*p3*p4^2*s^3*t*T + 16*p4^3*s^3*t*T - 
       48*p1*s^4*t*T - 12*p1^2*s^4*t*T + 48*p2*s^4*t*T - 8*p1*p2*s^4*t*T + 
       20*p2^2*s^4*t*T + 48*p3*s^4*t*T + 32*p1*p3*s^4*t*T - 20*p3^2*s^4*t*T - 
       48*p4*s^4*t*T + 16*p1*p4*s^4*t*T - 48*p2*p4*s^4*t*T - 
       8*p3*p4*s^4*t*T + 28*p4^2*s^4*t*T + 16*p1*s^5*t*T - 16*p2*s^5*t*T - 
       16*p3*s^5*t*T + 16*p4*s^5*t*T + 8*p1^2*S*t*T - 2*p1^3*S*t*T - 
       p1^4*S*t*T - 6*p1^2*p2*S*t*T - 8*p2^2*S*t*T + 2*p1*p2^2*S*t*T + 
       2*p1^2*p2^2*S*t*T + 6*p2^3*S*t*T - p2^4*S*t*T - 16*p1*p3*S*t*T + 
       10*p1^2*p3*S*t*T + 2*p1^3*p3*S*t*T + 12*p1*p2*p3*S*t*T - 
       2*p1^2*p2*p3*S*t*T - 6*p2^2*p3*S*t*T - 2*p1*p2^2*p3*S*t*T + 
       2*p2^3*p3*S*t*T + 8*p3^2*S*t*T - 14*p1*p3^2*S*t*T - 6*p2*p3^2*S*t*T + 
       4*p1*p2*p3^2*S*t*T + 6*p3^3*S*t*T - 2*p1*p3^3*S*t*T - 
       2*p2*p3^3*S*t*T + p3^4*S*t*T + 10*p1^2*p4*S*t*T - 2*p1^3*p4*S*t*T + 
       16*p2*p4*S*t*T - 4*p1*p2*p4*S*t*T - 6*p1^2*p2*p4*S*t*T - 
       22*p2^2*p4*S*t*T + 2*p1*p2^2*p4*S*t*T + 6*p2^3*p4*S*t*T - 
       20*p1*p3*p4*S*t*T + 8*p1^2*p3*p4*S*t*T + 12*p2*p3*p4*S*t*T + 
       8*p1*p2*p3*p4*S*t*T - 8*p2^2*p3*p4*S*t*T + 10*p3^2*p4*S*t*T - 
       10*p1*p3^2*p4*S*t*T - 2*p2*p3^2*p4*S*t*T + 4*p3^3*p4*S*t*T - 
       8*p4^2*S*t*T + 2*p1*p4^2*S*t*T + 4*p1^2*p4^2*S*t*T + 
       26*p2*p4^2*S*t*T - 4*p1*p2*p4^2*S*t*T - 12*p2^2*p4^2*S*t*T - 
       6*p3*p4^2*S*t*T - 6*p1*p3*p4^2*S*t*T + 10*p2*p3*p4^2*S*t*T + 
       2*p3^2*p4^2*S*t*T - 10*p4^3*S*t*T + 2*p1*p4^3*S*t*T + 
       10*p2*p4^3*S*t*T - 4*p3*p4^3*S*t*T - 3*p4^4*S*t*T + 
       8*p1^3*p3*s*S*t*T + 8*p1^2*p2*p3*s*S*t*T - 8*p1*p2^2*p3*s*S*t*T - 
       8*p2^3*p3*s*S*t*T - 24*p1^2*p3^2*s*S*t*T - 16*p1*p2*p3^2*s*S*t*T + 
       8*p2^2*p3^2*s*S*t*T + 24*p1*p3^3*s*S*t*T + 8*p2*p3^3*s*S*t*T - 
       8*p3^4*s*S*t*T + 8*p1^3*p4*s*S*t*T + 8*p1^2*p2*p4*s*S*t*T - 
       8*p1*p2^2*p4*s*S*t*T - 8*p2^3*p4*s*S*t*T - 32*p1^2*p3*p4*s*S*t*T + 
       32*p2^2*p3*p4*s*S*t*T + 40*p1*p3^2*p4*s*S*t*T - 8*p2*p3^2*p4*s*S*t*T - 
       16*p3^3*p4*s*S*t*T - 8*p1^2*p4^2*s*S*t*T + 16*p1*p2*p4^2*s*S*t*T + 
       24*p2^2*p4^2*s*S*t*T + 8*p1*p3*p4^2*s*S*t*T - 40*p2*p3*p4^2*s*S*t*T - 
       8*p1*p4^3*s*S*t*T - 24*p2*p4^3*s*S*t*T + 16*p3*p4^3*s*S*t*T + 
       8*p4^4*s*S*t*T + 8*p1^3*s^2*S*t*T + 8*p1^2*p2*s^2*S*t*T - 
       8*p1*p2^2*s^2*S*t*T - 8*p2^3*s^2*S*t*T - 40*p1^2*p3*s^2*S*t*T - 
       16*p1*p2*p3*s^2*S*t*T + 24*p2^2*p3*s^2*S*t*T + 56*p1*p3^2*s^2*S*t*T + 
       8*p2*p3^2*s^2*S*t*T - 24*p3^3*s^2*S*t*T - 24*p1^2*p4*s^2*S*t*T + 
       16*p1*p2*p4*s^2*S*t*T + 40*p2^2*p4*s^2*S*t*T + 48*p1*p3*p4*s^2*S*t*T - 
       48*p2*p3*p4*s^2*S*t*T - 24*p3^2*p4*s^2*S*t*T - 8*p1*p4^2*s^2*S*t*T - 
       56*p2*p4^2*s^2*S*t*T + 24*p3*p4^2*s^2*S*t*T + 24*p4^3*s^2*S*t*T - 
       16*p1^2*s^3*S*t*T + 16*p2^2*s^3*S*t*T + 32*p1*p3*s^3*S*t*T - 
       16*p3^2*s^3*S*t*T - 32*p2*p4*s^3*S*t*T + 16*p4^2*s^3*S*t*T + 
       16*p1*S^2*t*T - 28*p1^2*S^2*t*T + 2*p1^3*S^2*t*T + p1^4*S^2*t*T - 
       16*p2*S^2*t*T - 8*p1*p2*S^2*t*T + 14*p1^2*p2*S^2*t*T + 
       36*p2^2*S^2*t*T - 2*p1*p2^2*S^2*t*T - 2*p1^2*p2^2*S^2*t*T - 
       14*p2^3*S^2*t*T + p2^4*S^2*t*T - 16*p3*S^2*t*T + 64*p1*p3*S^2*t*T - 
       18*p1^2*p3*S^2*t*T - 2*p1^3*p3*S^2*t*T - 28*p1*p2*p3*S^2*t*T + 
       2*p1^2*p2*p3*S^2*t*T + 14*p2^2*p3*S^2*t*T + 2*p1*p2^2*p3*S^2*t*T - 
       2*p2^3*p3*S^2*t*T - 36*p3^2*S^2*t*T + 30*p1*p3^2*S^2*t*T + 
       14*p2*p3^2*S^2*t*T - 4*p1*p2*p3^2*S^2*t*T - 14*p3^3*S^2*t*T + 
       2*p1*p3^3*S^2*t*T + 2*p2*p3^3*S^2*t*T - p3^4*S^2*t*T + 16*p4*S^2*t*T + 
       16*p1*p4*S^2*t*T - 26*p1^2*p4*S^2*t*T + 2*p1^3*p4*S^2*t*T - 
       80*p2*p4*S^2*t*T + 4*p1*p2*p4*S^2*t*T + 6*p1^2*p2*p4*S^2*t*T + 
       54*p2^2*p4*S^2*t*T - 2*p1*p2^2*p4*S^2*t*T - 6*p2^3*p4*S^2*t*T - 
       8*p3*p4*S^2*t*T + 52*p1*p3*p4*S^2*t*T - 8*p1^2*p3*p4*S^2*t*T - 
       28*p2*p3*p4*S^2*t*T - 8*p1*p2*p3*p4*S^2*t*T + 8*p2^2*p3*p4*S^2*t*T - 
       26*p3^2*p4*S^2*t*T + 10*p1*p3^2*p4*S^2*t*T + 2*p2*p3^2*p4*S^2*t*T - 
       4*p3^3*p4*S^2*t*T + 44*p4^2*S^2*t*T - 2*p1*p4^2*S^2*t*T - 
       4*p1^2*p4^2*S^2*t*T - 66*p2*p4^2*S^2*t*T + 4*p1*p2*p4^2*S^2*t*T + 
       12*p2^2*p4^2*S^2*t*T + 14*p3*p4^2*S^2*t*T + 6*p1*p3*p4^2*S^2*t*T - 
       10*p2*p3*p4^2*S^2*t*T - 2*p3^2*p4^2*S^2*t*T + 26*p4^3*S^2*t*T - 
       2*p1*p4^3*S^2*t*T - 10*p2*p4^3*S^2*t*T + 4*p3*p4^3*S^2*t*T + 
       3*p4^4*S^2*t*T - 8*p1^3*s*S^2*t*T - 8*p1^2*p2*s*S^2*t*T + 
       8*p1*p2^2*s*S^2*t*T + 8*p2^3*s*S^2*t*T + 40*p1^2*p3*s*S^2*t*T + 
       16*p1*p2*p3*s*S^2*t*T - 24*p2^2*p3*s*S^2*t*T - 56*p1*p3^2*s*S^2*t*T - 
       8*p2*p3^2*s*S^2*t*T + 24*p3^3*s*S^2*t*T + 24*p1^2*p4*s*S^2*t*T - 
       16*p1*p2*p4*s*S^2*t*T - 40*p2^2*p4*s*S^2*t*T - 48*p1*p3*p4*s*S^2*t*T + 
       48*p2*p3*p4*s*S^2*t*T + 24*p3^2*p4*s*S^2*t*T + 8*p1*p4^2*s*S^2*t*T + 
       56*p2*p4^2*s*S^2*t*T - 24*p3*p4^2*s*S^2*t*T - 24*p4^3*s*S^2*t*T + 
       32*p1^2*s^2*S^2*t*T - 32*p2^2*s^2*S^2*t*T - 96*p1*p3*s^2*S^2*t*T + 
       32*p2*p3*s^2*S^2*t*T + 64*p3^2*s^2*S^2*t*T - 32*p1*p4*s^2*S^2*t*T + 
       96*p2*p4*s^2*S^2*t*T - 64*p4^2*s^2*S^2*t*T - 32*p1*s^3*S^2*t*T + 
       32*p2*s^3*S^2*t*T + 32*p3*s^3*S^2*t*T - 32*p4*s^3*S^2*t*T - 
       48*p1*S^3*t*T + 32*p1^2*S^3*t*T + 48*p2*S^3*t*T + 16*p1*p2*S^3*t*T - 
       8*p1^2*p2*S^3*t*T - 48*p2^2*S^3*t*T + 8*p2^3*S^3*t*T + 48*p3*S^3*t*T - 
       80*p1*p3*S^3*t*T + 8*p1^2*p3*S^3*t*T + 16*p1*p2*p3*S^3*t*T - 
       8*p2^2*p3*S^3*t*T + 48*p3^2*S^3*t*T - 16*p1*p3^2*S^3*t*T - 
       8*p2*p3^2*S^3*t*T + 8*p3^3*S^3*t*T - 48*p4*S^3*t*T - 
       32*p1*p4*S^3*t*T + 16*p1^2*p4*S^3*t*T + 112*p2*p4*S^3*t*T - 
       32*p2^2*p4*S^3*t*T + 16*p3*p4*S^3*t*T - 32*p1*p3*p4*S^3*t*T + 
       16*p2*p3*p4*S^3*t*T + 16*p3^2*p4*S^3*t*T - 64*p4^2*S^3*t*T + 
       40*p2*p4^2*S^3*t*T - 8*p3*p4^2*S^3*t*T - 16*p4^3*S^3*t*T - 
       16*p1^2*s*S^3*t*T + 16*p2^2*s*S^3*t*T + 32*p1*p3*s*S^3*t*T - 
       16*p3^2*s*S^3*t*T - 32*p2*p4*s*S^3*t*T + 16*p4^2*s*S^3*t*T + 
       32*p1*s^2*S^3*t*T - 32*p2*s^2*S^3*t*T - 32*p3*s^2*S^3*t*T + 
       32*p4*s^2*S^3*t*T + 48*p1*S^4*t*T - 12*p1^2*S^4*t*T - 48*p2*S^4*t*T - 
       8*p1*p2*S^4*t*T + 20*p2^2*S^4*t*T - 48*p3*S^4*t*T + 32*p1*p3*S^4*t*T - 
       20*p3^2*S^4*t*T + 48*p4*S^4*t*T + 16*p1*p4*S^4*t*T - 
       48*p2*p4*S^4*t*T - 8*p3*p4*S^4*t*T + 28*p4^2*S^4*t*T - 16*p1*S^5*t*T + 
       16*p2*S^5*t*T + 16*p3*S^5*t*T - 16*p4*S^5*t*T + 4*p1^2*s*t^2*T + 
       2*p1^3*s*t^2*T + 2*p1^2*p2*s*t^2*T - 4*p2^2*s*t^2*T - 
       2*p1*p2^2*s*t^2*T - 2*p2^3*s*t^2*T - 8*p1*p3*s*t^2*T - 
       6*p1^2*p3*s*t^2*T - 4*p1*p2*p3*s*t^2*T + 2*p2^2*p3*s*t^2*T + 
       4*p3^2*s*t^2*T + 6*p1*p3^2*s*t^2*T + 2*p2*p3^2*s*t^2*T - 
       2*p3^3*s*t^2*T - 2*p1^2*p4*s*t^2*T + 8*p2*p4*s*t^2*T + 
       4*p1*p2*p4*s*t^2*T + 6*p2^2*p4*s*t^2*T + 4*p1*p3*p4*s*t^2*T - 
       4*p2*p3*p4*s*t^2*T - 2*p3^2*p4*s*t^2*T - 4*p4^2*s*t^2*T - 
       2*p1*p4^2*s*t^2*T - 6*p2*p4^2*s*t^2*T + 2*p3*p4^2*s*t^2*T + 
       2*p4^3*s*t^2*T - 8*p1*s^2*t^2*T - 12*p1^2*s^2*t^2*T - 
       2*p1^3*s^2*t^2*T + 8*p2*s^2*t^2*T - 2*p1^2*p2*s^2*t^2*T + 
       12*p2^2*s^2*t^2*T + 2*p1*p2^2*s^2*t^2*T + 2*p2^3*s^2*t^2*T + 
       8*p3*s^2*t^2*T + 24*p1*p3*s^2*t^2*T + 6*p1^2*p3*s^2*t^2*T + 
       4*p1*p2*p3*s^2*t^2*T - 2*p2^2*p3*s^2*t^2*T - 12*p3^2*s^2*t^2*T - 
       6*p1*p3^2*s^2*t^2*T - 2*p2*p3^2*s^2*t^2*T + 2*p3^3*s^2*t^2*T - 
       8*p4*s^2*t^2*T + 2*p1^2*p4*s^2*t^2*T - 24*p2*p4*s^2*t^2*T - 
       4*p1*p2*p4*s^2*t^2*T - 6*p2^2*p4*s^2*t^2*T - 4*p1*p3*p4*s^2*t^2*T + 
       4*p2*p3*p4*s^2*t^2*T + 2*p3^2*p4*s^2*t^2*T + 12*p4^2*s^2*t^2*T + 
       2*p1*p4^2*s^2*t^2*T + 6*p2*p4^2*s^2*t^2*T - 2*p3*p4^2*s^2*t^2*T - 
       2*p4^3*s^2*t^2*T + 16*p1*s^3*t^2*T + 8*p1^2*s^3*t^2*T - 
       16*p2*s^3*t^2*T - 8*p2^2*s^3*t^2*T - 16*p3*s^3*t^2*T - 
       16*p1*p3*s^3*t^2*T + 8*p3^2*s^3*t^2*T + 16*p4*s^3*t^2*T + 
       16*p2*p4*s^3*t^2*T - 8*p4^2*s^3*t^2*T - 8*p1*s^4*t^2*T + 
       8*p2*s^4*t^2*T + 8*p3*s^4*t^2*T - 8*p4*s^4*t^2*T - 16*p1*S*t^2*T + 
       4*p1^2*S*t^2*T + 2*p1^3*S*t^2*T - 16*p2*S*t^2*T + 16*p1*p2*S*t^2*T + 
       2*p1^2*p2*S*t^2*T + 12*p2^2*S*t^2*T - 2*p1*p2^2*S*t^2*T - 
       2*p2^3*S*t^2*T + 16*p3*S*t^2*T - 16*p1*p3*S*t^2*T - 
       2*p1^2*p3*S*t^2*T - 24*p2*p3*S*t^2*T + 4*p1*p2*p3*S*t^2*T + 
       6*p2^2*p3*S*t^2*T + 12*p3^2*S*t^2*T - 2*p1*p3^2*S*t^2*T - 
       6*p2*p3^2*S*t^2*T + 2*p3^3*S*t^2*T + 16*p4*S*t^2*T - 
       24*p1*p4*S*t^2*T + 2*p1^2*p4*S*t^2*T - 32*p2*p4*S*t^2*T + 
       12*p1*p2*p4*S*t^2*T + 10*p2^2*p4*S*t^2*T + 32*p3*p4*S*t^2*T - 
       12*p1*p3*p4*S*t^2*T - 20*p2*p3*p4*S*t^2*T + 10*p3^2*p4*S*t^2*T + 
       20*p4^2*S*t^2*T - 10*p1*p4^2*S*t^2*T - 14*p2*p4^2*S*t^2*T + 
       14*p3*p4^2*S*t^2*T + 6*p4^3*S*t^2*T - 8*p1^2*p3*s*S*t^2*T - 
       16*p1*p2*p3*s*S*t^2*T - 8*p2^2*p3*s*S*t^2*T + 16*p1*p3^2*s*S*t^2*T + 
       16*p2*p3^2*s*S*t^2*T - 8*p3^3*s*S*t^2*T - 8*p1^2*p4*s*S*t^2*T - 
       16*p1*p2*p4*s*S*t^2*T - 8*p2^2*p4*s*S*t^2*T + 32*p1*p3*p4*s*S*t^2*T + 
       32*p2*p3*p4*s*S*t^2*T - 24*p3^2*p4*s*S*t^2*T + 16*p1*p4^2*s*S*t^2*T + 
       16*p2*p4^2*s*S*t^2*T - 24*p3*p4^2*s*S*t^2*T - 8*p4^3*s*S*t^2*T + 
       16*p1*p3*s^2*S*t^2*T + 16*p2*p3*s^2*S*t^2*T - 16*p3^2*s^2*S*t^2*T + 
       16*p1*p4*s^2*S*t^2*T + 16*p2*p4*s^2*S*t^2*T - 32*p3*p4*s^2*S*t^2*T - 
       16*p4^2*s^2*S*t^2*T - 32*S^2*t^2*T + 56*p1*S^2*t^2*T - 
       4*p1^2*S^2*t^2*T - 2*p1^3*S^2*t^2*T + 72*p2*S^2*t^2*T - 
       32*p1*p2*S^2*t^2*T - 2*p1^2*p2*S^2*t^2*T - 28*p2^2*S^2*t^2*T + 
       2*p1*p2^2*S^2*t^2*T + 2*p2^3*S^2*t^2*T - 72*p3*S^2*t^2*T + 
       32*p1*p3*S^2*t^2*T + 2*p1^2*p3*S^2*t^2*T + 56*p2*p3*S^2*t^2*T - 
       4*p1*p2*p3*S^2*t^2*T - 6*p2^2*p3*S^2*t^2*T - 28*p3^2*S^2*t^2*T + 
       2*p1*p3^2*S^2*t^2*T + 6*p2*p3^2*S^2*t^2*T - 2*p3^3*S^2*t^2*T - 
       88*p4*S^2*t^2*T + 56*p1*p4*S^2*t^2*T - 2*p1^2*p4*S^2*t^2*T + 
       80*p2*p4*S^2*t^2*T - 12*p1*p2*p4*S^2*t^2*T - 10*p2^2*p4*S^2*t^2*T - 
       80*p3*p4*S^2*t^2*T + 12*p1*p3*p4*S^2*t^2*T + 20*p2*p3*p4*S^2*t^2*T - 
       10*p3^2*p4*S^2*t^2*T - 52*p4^2*S^2*t^2*T + 10*p1*p4^2*S^2*t^2*T + 
       14*p2*p4^2*S^2*t^2*T - 14*p3*p4^2*S^2*t^2*T - 6*p4^3*S^2*t^2*T + 
       16*p1^2*s*S^2*t^2*T + 32*p1*p2*s*S^2*t^2*T + 16*p2^2*s*S^2*t^2*T - 
       48*p1*p3*s*S^2*t^2*T - 48*p2*p3*s*S^2*t^2*T + 32*p3^2*s*S^2*t^2*T - 
       48*p1*p4*s*S^2*t^2*T - 48*p2*p4*s*S^2*t^2*T + 64*p3*p4*s*S^2*t^2*T + 
       32*p4^2*s*S^2*t^2*T - 32*p1*s^2*S^2*t^2*T - 32*p2*s^2*S^2*t^2*T + 
       64*p3*s^2*S^2*t^2*T + 64*p4*s^2*S^2*t^2*T + 96*S^3*t^2*T - 
       64*p1*S^3*t^2*T - 96*p2*S^3*t^2*T + 16*p1*p2*S^3*t^2*T + 
       16*p2^2*S^3*t^2*T + 96*p3*S^3*t^2*T - 16*p1*p3*S^3*t^2*T - 
       32*p2*p3*S^3*t^2*T + 16*p3^2*S^3*t^2*T + 128*p4*S^3*t^2*T - 
       32*p1*p4*S^3*t^2*T - 48*p2*p4*S^3*t^2*T + 48*p3*p4*S^3*t^2*T + 
       32*p4^2*S^3*t^2*T + 32*p1*s*S^3*t^2*T + 32*p2*s*S^3*t^2*T - 
       32*p3*s*S^3*t^2*T - 32*p4*s*S^3*t^2*T - 64*s^2*S^3*t^2*T - 
       96*S^4*t^2*T + 24*p1*S^4*t^2*T + 40*p2*S^4*t^2*T - 40*p3*S^4*t^2*T - 
       56*p4*S^4*t^2*T + 32*S^5*t^2*T + 8*p1^2*s*T^2 + 2*p1^3*s*T^2 - 
       p1^4*s*T^2 + 6*p1^2*p2*s*T^2 - 8*p2^2*s*T^2 - 2*p1*p2^2*s*T^2 + 
       2*p1^2*p2^2*s*T^2 - 6*p2^3*s*T^2 - p2^4*s*T^2 - 16*p1*p3*s*T^2 - 
       2*p1^2*p3*s*T^2 + 6*p1^3*p3*s*T^2 - 12*p1*p2*p3*s*T^2 + 
       2*p1^2*p2*p3*s*T^2 - 2*p2^2*p3*s*T^2 - 6*p1*p2^2*p3*s*T^2 - 
       2*p2^3*p3*s*T^2 + 8*p3^2*s*T^2 - 2*p1*p3^2*s*T^2 - 
       12*p1^2*p3^2*s*T^2 + 6*p2*p3^2*s*T^2 - 4*p1*p2*p3^2*s*T^2 + 
       4*p2^2*p3^2*s*T^2 + 2*p3^3*s*T^2 + 10*p1*p3^3*s*T^2 + 
       2*p2*p3^3*s*T^2 - 3*p3^4*s*T^2 - 6*p1^2*p4*s*T^2 + 16*p2*p4*s*T^2 + 
       4*p1*p2*p4*s*T^2 - 4*p1^2*p2*p4*s*T^2 + 18*p2^2*p4*s*T^2 + 
       4*p2^3*p4*s*T^2 + 4*p1*p3*p4*s*T^2 - 6*p1^2*p3*p4*s*T^2 - 
       4*p2*p3*p4*s*T^2 + 4*p1*p2*p3*p4*s*T^2 + 2*p2^2*p3*p4*s*T^2 + 
       2*p3^2*p4*s*T^2 + 12*p1*p3^2*p4*s*T^2 - 6*p3^3*p4*s*T^2 - 
       8*p4^2*s*T^2 - 2*p1*p4^2*s*T^2 + 2*p1^2*p4^2*s*T^2 - 
       18*p2*p4^2*s*T^2 - 6*p2^2*p4^2*s*T^2 + 6*p3*p4^2*s*T^2 + 
       2*p1*p3*p4^2*s*T^2 + 2*p2*p3*p4^2*s*T^2 - 4*p3^2*p4^2*s*T^2 + 
       6*p4^3*s*T^2 + 4*p2*p4^3*s*T^2 - 2*p3*p4^3*s*T^2 - p4^4*s*T^2 - 
       24*p1*s^2*T^2 - 20*p1^2*s^2*T^2 + 4*p1^3*s^2*T^2 + p1^4*s^2*T^2 + 
       8*p2*s^2*T^2 - 16*p1*p2*s^2*T^2 - 8*p1^2*p2*s^2*T^2 + 
       20*p2^2*s^2*T^2 - 4*p1*p2^2*s^2*T^2 - 2*p1^2*p2^2*s^2*T^2 + 
       8*p2^3*s^2*T^2 + p2^4*s^2*T^2 + 24*p3*s^2*T^2 + 32*p1*p3*s^2*T^2 - 
       24*p1^2*p3*s^2*T^2 - 6*p1^3*p3*s^2*T^2 + 24*p2*p3*s^2*T^2 + 
       16*p1*p2*p3*s^2*T^2 - 2*p1^2*p2*p3*s^2*T^2 + 16*p2^2*p3*s^2*T^2 + 
       6*p1*p2^2*p3*s^2*T^2 + 2*p2^3*p3*s^2*T^2 - 12*p3^2*s^2*T^2 + 
       36*p1*p3^2*s^2*T^2 + 12*p1^2*p3^2*s^2*T^2 - 8*p2*p3^2*s^2*T^2 + 
       4*p1*p2*p3^2*s^2*T^2 - 4*p2^2*p3^2*s^2*T^2 - 16*p3^3*s^2*T^2 - 
       10*p1*p3^3*s^2*T^2 - 2*p2*p3^3*s^2*T^2 + 3*p3^4*s^2*T^2 - 
       8*p4*s^2*T^2 + 16*p1*p4*s^2*T^2 + 8*p1^2*p4*s^2*T^2 - 
       40*p2*p4*s^2*T^2 + 8*p1*p2*p4*s^2*T^2 + 4*p1^2*p2*p4*s^2*T^2 - 
       24*p2^2*p4*s^2*T^2 - 4*p2^3*p4*s^2*T^2 - 8*p3*p4*s^2*T^2 + 
       8*p1*p3*p4*s^2*T^2 + 6*p1^2*p3*p4*s^2*T^2 - 8*p2*p3*p4*s^2*T^2 - 
       4*p1*p2*p3*p4*s^2*T^2 - 2*p2^2*p3*p4*s^2*T^2 - 16*p3^2*p4*s^2*T^2 - 
       12*p1*p3^2*p4*s^2*T^2 + 6*p3^3*p4*s^2*T^2 + 20*p4^2*s^2*T^2 - 
       4*p1*p4^2*s^2*T^2 - 2*p1^2*p4^2*s^2*T^2 + 24*p2*p4^2*s^2*T^2 + 
       6*p2^2*p4^2*s^2*T^2 - 8*p3*p4^2*s^2*T^2 - 2*p1*p3*p4^2*s^2*T^2 - 
       2*p2*p3*p4^2*s^2*T^2 + 4*p3^2*p4^2*s^2*T^2 - 8*p4^3*s^2*T^2 - 
       4*p2*p4^3*s^2*T^2 + 2*p3*p4^3*s^2*T^2 + p4^4*s^2*T^2 + 16*s^3*T^2 + 
       48*p1*s^3*T^2 - 6*p1^3*s^3*T^2 + 24*p1*p2*s^3*T^2 + 
       2*p1^2*p2*s^3*T^2 - 8*p2^2*s^3*T^2 + 6*p1*p2^2*s^3*T^2 - 
       2*p2^3*s^3*T^2 - 48*p3*s^3*T^2 + 16*p1*p3*s^3*T^2 + 
       26*p1^2*p3*s^3*T^2 - 40*p2*p3*s^3*T^2 - 4*p1*p2*p3*s^3*T^2 - 
       14*p2^2*p3*s^3*T^2 - 16*p3^2*s^3*T^2 - 34*p1*p3^2*s^3*T^2 + 
       2*p2*p3^2*s^3*T^2 + 14*p3^3*s^3*T^2 - 24*p1*p4*s^3*T^2 - 
       2*p1^2*p4*s^3*T^2 + 16*p2*p4*s^3*T^2 - 12*p1*p2*p4*s^3*T^2 + 
       6*p2^2*p4*s^3*T^2 + 8*p3*p4*s^3*T^2 - 12*p1*p3*p4*s^3*T^2 + 
       12*p2*p3*p4*s^3*T^2 + 14*p3^2*p4*s^3*T^2 - 8*p4^2*s^3*T^2 + 
       6*p1*p4^2*s^3*T^2 - 6*p2*p4^2*s^3*T^2 + 2*p3*p4^2*s^3*T^2 + 
       2*p4^3*s^3*T^2 - 32*s^4*T^2 - 16*p1*s^4*T^2 + 12*p1^2*s^4*T^2 - 
       16*p2*s^4*T^2 - 8*p1*p2*s^4*T^2 - 4*p2^2*s^4*T^2 + 16*p3*s^4*T^2 - 
       32*p1*p3*s^4*T^2 + 16*p2*p3*s^4*T^2 + 20*p3^2*s^4*T^2 + 
       16*p4*s^4*T^2 + 8*p1*p4*s^4*T^2 + 8*p2*p4*s^4*T^2 - 4*p4^2*s^4*T^2 + 
       16*s^5*T^2 - 8*p1*s^5*T^2 + 8*p2*s^5*T^2 + 8*p3*s^5*T^2 - 
       8*p4*s^5*T^2 - 8*p1*s*S*T^2 - 4*p1^2*s*S*T^2 - 8*p2*s*S*T^2 - 
       8*p1*p2*s*S*T^2 - 4*p2^2*s*S*T^2 + 8*p3*s*S*T^2 + 16*p1*p3*s*S*T^2 + 
       8*p1^2*p3*s*S*T^2 + 16*p2*p3*s*S*T^2 + 16*p1*p2*p3*s*S*T^2 + 
       8*p2^2*p3*s*S*T^2 - 12*p3^2*s*S*T^2 - 16*p1*p3^2*s*S*T^2 - 
       16*p2*p3^2*s*S*T^2 + 8*p3^3*s*S*T^2 + 8*p4*s*S*T^2 + 
       16*p1*p4*s*S*T^2 + 8*p1^2*p4*s*S*T^2 + 2*p1^3*p4*s*S*T^2 + 
       16*p2*p4*s*S*T^2 + 16*p1*p2*p4*s*S*T^2 + 2*p1^2*p2*p4*s*S*T^2 + 
       8*p2^2*p4*s*S*T^2 - 2*p1*p2^2*p4*s*S*T^2 - 2*p2^3*p4*s*S*T^2 - 
       24*p3*p4*s*S*T^2 - 32*p1*p3*p4*s*S*T^2 - 2*p1^2*p3*p4*s*S*T^2 - 
       32*p2*p3*p4*s*S*T^2 + 4*p1*p2*p3*p4*s*S*T^2 + 6*p2^2*p3*p4*s*S*T^2 + 
       24*p3^2*p4*s*S*T^2 - 2*p1*p3^2*p4*s*S*T^2 - 6*p2*p3^2*p4*s*S*T^2 + 
       2*p3^3*p4*s*S*T^2 - 12*p4^2*s*S*T^2 - 16*p1*p4^2*s*S*T^2 - 
       2*p1^2*p4^2*s*S*T^2 - 16*p2*p4^2*s*S*T^2 + 4*p1*p2*p4^2*s*S*T^2 + 
       6*p2^2*p4^2*s*S*T^2 + 24*p3*p4^2*s*S*T^2 - 4*p1*p3*p4^2*s*S*T^2 - 
       12*p2*p3*p4^2*s*S*T^2 + 6*p3^2*p4^2*s*S*T^2 + 8*p4^3*s*S*T^2 - 
       2*p1*p4^3*s*S*T^2 - 6*p2*p4^3*s*S*T^2 + 6*p3*p4^3*s*S*T^2 + 
       2*p4^4*s*S*T^2 + 16*s^2*S*T^2 + 24*p1*s^2*S*T^2 + 12*p1^2*s^2*S*T^2 - 
       4*p1^3*s^2*S*T^2 + 24*p2*s^2*S*T^2 + 24*p1*p2*s^2*S*T^2 - 
       4*p1^2*p2*s^2*S*T^2 + 12*p2^2*s^2*S*T^2 + 4*p1*p2^2*s^2*S*T^2 + 
       4*p2^3*s^2*S*T^2 - 40*p3*s^2*S*T^2 - 56*p1*p3*s^2*S*T^2 + 
       8*p1^2*p3*s^2*S*T^2 - 56*p2*p3*s^2*S*T^2 - 8*p2^2*p3*s^2*S*T^2 + 
       44*p3^2*s^2*S*T^2 - 4*p1*p3^2*s^2*S*T^2 + 4*p2*p3^2*s^2*S*T^2 - 
       40*p4*s^2*S*T^2 - 56*p1*p4*s^2*S*T^2 - 4*p1^2*p4*s^2*S*T^2 - 
       56*p2*p4*s^2*S*T^2 - 16*p1*p2*p4*s^2*S*T^2 - 12*p2^2*p4*s^2*S*T^2 + 
       88*p3*p4*s^2*S*T^2 + 8*p1*p3*p4*s^2*S*T^2 + 16*p2*p3*p4*s^2*S*T^2 - 
       4*p3^2*p4*s^2*S*T^2 + 44*p4^2*s^2*S*T^2 + 12*p1*p4^2*s^2*S*T^2 + 
       12*p2*p4^2*s^2*S*T^2 - 8*p3*p4^2*s^2*S*T^2 - 4*p4^3*s^2*S*T^2 - 
       32*s^3*S*T^2 - 32*p1*s^3*S*T^2 + 8*p1^2*s^3*S*T^2 - 32*p2*s^3*S*T^2 - 
       8*p2^2*s^3*S*T^2 + 64*p3*s^3*S*T^2 + 16*p2*p3*s^3*S*T^2 - 
       8*p3^2*s^3*S*T^2 + 64*p4*s^3*S*T^2 + 16*p1*p4*s^3*S*T^2 + 
       32*p2*p4*s^3*S*T^2 - 32*p3*p4*s^3*S*T^2 - 24*p4^2*s^3*S*T^2 + 
       16*s^4*S*T^2 - 16*p3*s^4*S*T^2 - 16*p4*s^4*S*T^2 - 8*p1*s*S^2*T^2 - 
       4*p1^2*s*S^2*T^2 - 6*p1^3*s*S^2*T^2 - 8*p2*s*S^2*T^2 - 
       8*p1*p2*s*S^2*T^2 - 6*p1^2*p2*s*S^2*T^2 - 4*p2^2*s*S^2*T^2 + 
       6*p1*p2^2*s*S^2*T^2 + 6*p2^3*s*S^2*T^2 + 8*p3*s*S^2*T^2 + 
       16*p1*p3*s*S^2*T^2 + 14*p1^2*p3*s*S^2*T^2 + 16*p2*p3*s*S^2*T^2 + 
       4*p1*p2*p3*s*S^2*T^2 - 10*p2^2*p3*s*S^2*T^2 - 12*p3^2*s*S^2*T^2 - 
       10*p1*p3^2*s*S^2*T^2 + 2*p2*p3^2*s*S^2*T^2 + 2*p3^3*s*S^2*T^2 + 
       8*p4*s*S^2*T^2 + 16*p1*p4*s*S^2*T^2 + 6*p1^2*p4*s*S^2*T^2 + 
       16*p2*p4*s*S^2*T^2 - 20*p1*p2*p4*s*S^2*T^2 - 26*p2^2*p4*s*S^2*T^2 - 
       24*p3*p4*s*S^2*T^2 + 4*p1*p3*p4*s*S^2*T^2 + 36*p2*p3*p4*s*S^2*T^2 - 
       10*p3^2*p4*s*S^2*T^2 - 12*p4^2*s*S^2*T^2 + 14*p1*p4^2*s*S^2*T^2 + 
       34*p2*p4^2*s*S^2*T^2 - 26*p3*p4^2*s*S^2*T^2 - 14*p4^3*s*S^2*T^2 + 
       16*s^2*S^2*T^2 + 40*p1*s^2*S^2*T^2 + 8*p1^2*s^2*S^2*T^2 + 
       40*p2*s^2*S^2*T^2 + 8*p1*p2*s^2*S^2*T^2 - 56*p3*s^2*S^2*T^2 - 
       8*p1*p3*s^2*S^2*T^2 - 56*p4*s^2*S^2*T^2 - 8*p1*p4*s^2*S^2*T^2 + 
       16*p2*p4*s^2*S^2*T^2 - 16*p3*p4*s^2*S^2*T^2 - 16*p4^2*s^2*S^2*T^2 - 
       64*s^3*S^2*T^2 - 32*p2*s^3*S^2*T^2 + 32*p4*s^3*S^2*T^2 + 
       16*s^4*S^2*T^2 - 8*p1^2*s*S^3*T^2 + 8*p1*p2*s*S^3*T^2 + 
       16*p2^2*s*S^3*T^2 + 8*p1*p3*s*S^3*T^2 - 16*p2*p3*s*S^3*T^2 - 
       16*p1*p4*s*S^3*T^2 - 40*p2*p4*s*S^3*T^2 + 24*p3*p4*s*S^3*T^2 + 
       24*p4^2*s*S^3*T^2 + 16*p1*s^2*S^3*T^2 - 32*p2*s^2*S^3*T^2 + 
       48*p4*s^2*S^3*T^2 + 8*p1*s*S^4*T^2 + 8*p2*s*S^4*T^2 - 8*p3*s*S^4*T^2 - 
       8*p4*s*S^4*T^2 - 16*s^2*S^4*T^2 + 16*p1*s*t*T^2 + 4*p1^2*s*t*T^2 - 
       2*p1^3*s*t*T^2 + 16*p2*s*t*T^2 + 16*p1*p2*s*t*T^2 - 
       2*p1^2*p2*s*t*T^2 + 12*p2^2*s*t*T^2 + 2*p1*p2^2*s*t*T^2 + 
       2*p2^3*s*t*T^2 - 16*p3*s*t*T^2 - 16*p1*p3*s*t*T^2 + 
       2*p1^2*p3*s*t*T^2 - 24*p2*p3*s*t*T^2 - 4*p1*p2*p3*s*t*T^2 - 
       6*p2^2*p3*s*t*T^2 + 12*p3^2*s*t*T^2 + 2*p1*p3^2*s*t*T^2 + 
       6*p2*p3^2*s*t*T^2 - 2*p3^3*s*t*T^2 - 16*p4*s*t*T^2 - 
       24*p1*p4*s*t*T^2 - 2*p1^2*p4*s*t*T^2 - 32*p2*p4*s*t*T^2 - 
       12*p1*p2*p4*s*t*T^2 - 10*p2^2*p4*s*t*T^2 + 32*p3*p4*s*t*T^2 + 
       12*p1*p3*p4*s*t*T^2 + 20*p2*p3*p4*s*t*T^2 - 10*p3^2*p4*s*t*T^2 + 
       20*p4^2*s*t*T^2 + 10*p1*p4^2*s*t*T^2 + 14*p2*p4^2*s*t*T^2 - 
       14*p3*p4^2*s*t*T^2 - 6*p4^3*s*t*T^2 - 32*s^2*t*T^2 - 56*p1*s^2*t*T^2 - 
       4*p1^2*s^2*t*T^2 + 2*p1^3*s^2*t*T^2 - 72*p2*s^2*t*T^2 - 
       32*p1*p2*s^2*t*T^2 + 2*p1^2*p2*s^2*t*T^2 - 28*p2^2*s^2*t*T^2 - 
       2*p1*p2^2*s^2*t*T^2 - 2*p2^3*s^2*t*T^2 + 72*p3*s^2*t*T^2 + 
       32*p1*p3*s^2*t*T^2 - 2*p1^2*p3*s^2*t*T^2 + 56*p2*p3*s^2*t*T^2 + 
       4*p1*p2*p3*s^2*t*T^2 + 6*p2^2*p3*s^2*t*T^2 - 28*p3^2*s^2*t*T^2 - 
       2*p1*p3^2*s^2*t*T^2 - 6*p2*p3^2*s^2*t*T^2 + 2*p3^3*s^2*t*T^2 + 
       88*p4*s^2*t*T^2 + 56*p1*p4*s^2*t*T^2 + 2*p1^2*p4*s^2*t*T^2 + 
       80*p2*p4*s^2*t*T^2 + 12*p1*p2*p4*s^2*t*T^2 + 10*p2^2*p4*s^2*t*T^2 - 
       80*p3*p4*s^2*t*T^2 - 12*p1*p3*p4*s^2*t*T^2 - 20*p2*p3*p4*s^2*t*T^2 + 
       10*p3^2*p4*s^2*t*T^2 - 52*p4^2*s^2*t*T^2 - 10*p1*p4^2*s^2*t*T^2 - 
       14*p2*p4^2*s^2*t*T^2 + 14*p3*p4^2*s^2*t*T^2 + 6*p4^3*s^2*t*T^2 + 
       96*s^3*t*T^2 + 64*p1*s^3*t*T^2 + 96*p2*s^3*t*T^2 + 
       16*p1*p2*s^3*t*T^2 + 16*p2^2*s^3*t*T^2 - 96*p3*s^3*t*T^2 - 
       16*p1*p3*s^3*t*T^2 - 32*p2*p3*s^3*t*T^2 + 16*p3^2*s^3*t*T^2 - 
       128*p4*s^3*t*T^2 - 32*p1*p4*s^3*t*T^2 - 48*p2*p4*s^3*t*T^2 + 
       48*p3*p4*s^3*t*T^2 + 32*p4^2*s^3*t*T^2 - 96*s^4*t*T^2 - 
       24*p1*s^4*t*T^2 - 40*p2*s^4*t*T^2 + 40*p3*s^4*t*T^2 + 
       56*p4*s^4*t*T^2 + 32*s^5*t*T^2 + 4*p1^2*S*t*T^2 - 2*p1^3*S*t*T^2 - 
       2*p1^2*p2*S*t*T^2 - 4*p2^2*S*t*T^2 + 2*p1*p2^2*S*t*T^2 + 
       2*p2^3*S*t*T^2 - 8*p1*p3*S*t*T^2 + 6*p1^2*p3*S*t*T^2 + 
       4*p1*p2*p3*S*t*T^2 - 2*p2^2*p3*S*t*T^2 + 4*p3^2*S*t*T^2 - 
       6*p1*p3^2*S*t*T^2 - 2*p2*p3^2*S*t*T^2 + 2*p3^3*S*t*T^2 + 
       2*p1^2*p4*S*t*T^2 + 8*p2*p4*S*t*T^2 - 4*p1*p2*p4*S*t*T^2 - 
       6*p2^2*p4*S*t*T^2 - 4*p1*p3*p4*S*t*T^2 + 4*p2*p3*p4*S*t*T^2 + 
       2*p3^2*p4*S*t*T^2 - 4*p4^2*S*t*T^2 + 2*p1*p4^2*S*t*T^2 + 
       6*p2*p4^2*S*t*T^2 - 2*p3*p4^2*S*t*T^2 - 2*p4^3*S*t*T^2 + 
       8*p1^2*p3*s*S*t*T^2 + 16*p1*p2*p3*s*S*t*T^2 + 8*p2^2*p3*s*S*t*T^2 - 
       16*p1*p3^2*s*S*t*T^2 - 16*p2*p3^2*s*S*t*T^2 + 8*p3^3*s*S*t*T^2 + 
       8*p1^2*p4*s*S*t*T^2 + 16*p1*p2*p4*s*S*t*T^2 + 8*p2^2*p4*s*S*t*T^2 - 
       32*p1*p3*p4*s*S*t*T^2 - 32*p2*p3*p4*s*S*t*T^2 + 24*p3^2*p4*s*S*t*T^2 - 
       16*p1*p4^2*s*S*t*T^2 - 16*p2*p4^2*s*S*t*T^2 + 24*p3*p4^2*s*S*t*T^2 + 
       8*p4^3*s*S*t*T^2 + 16*p1^2*s^2*S*t*T^2 + 32*p1*p2*s^2*S*t*T^2 + 
       16*p2^2*s^2*S*t*T^2 - 48*p1*p3*s^2*S*t*T^2 - 48*p2*p3*s^2*S*t*T^2 + 
       32*p3^2*s^2*S*t*T^2 - 48*p1*p4*s^2*S*t*T^2 - 48*p2*p4*s^2*S*t*T^2 + 
       64*p3*p4*s^2*S*t*T^2 + 32*p4^2*s^2*S*t*T^2 - 32*p1*s^3*S*t*T^2 - 
       32*p2*s^3*S*t*T^2 + 32*p3*s^3*S*t*T^2 + 32*p4*s^3*S*t*T^2 + 
       8*p1*S^2*t*T^2 - 12*p1^2*S^2*t*T^2 + 2*p1^3*S^2*t*T^2 - 
       8*p2*S^2*t*T^2 + 2*p1^2*p2*S^2*t*T^2 + 12*p2^2*S^2*t*T^2 - 
       2*p1*p2^2*S^2*t*T^2 - 2*p2^3*S^2*t*T^2 - 8*p3*S^2*t*T^2 + 
       24*p1*p3*S^2*t*T^2 - 6*p1^2*p3*S^2*t*T^2 - 4*p1*p2*p3*S^2*t*T^2 + 
       2*p2^2*p3*S^2*t*T^2 - 12*p3^2*S^2*t*T^2 + 6*p1*p3^2*S^2*t*T^2 + 
       2*p2*p3^2*S^2*t*T^2 - 2*p3^3*S^2*t*T^2 + 8*p4*S^2*t*T^2 - 
       2*p1^2*p4*S^2*t*T^2 - 24*p2*p4*S^2*t*T^2 + 4*p1*p2*p4*S^2*t*T^2 + 
       6*p2^2*p4*S^2*t*T^2 + 4*p1*p3*p4*S^2*t*T^2 - 4*p2*p3*p4*S^2*t*T^2 - 
       2*p3^2*p4*S^2*t*T^2 + 12*p4^2*S^2*t*T^2 - 2*p1*p4^2*S^2*t*T^2 - 
       6*p2*p4^2*S^2*t*T^2 + 2*p3*p4^2*S^2*t*T^2 + 2*p4^3*S^2*t*T^2 + 
       16*p1*p3*s*S^2*t*T^2 + 16*p2*p3*s*S^2*t*T^2 - 16*p3^2*s*S^2*t*T^2 + 
       16*p1*p4*s*S^2*t*T^2 + 16*p2*p4*s*S^2*t*T^2 - 32*p3*p4*s*S^2*t*T^2 - 
       16*p4^2*s*S^2*t*T^2 + 32*p1*s^2*S^2*t*T^2 + 32*p2*s^2*S^2*t*T^2 - 
       64*p3*s^2*S^2*t*T^2 - 64*p4*s^2*S^2*t*T^2 - 64*s^3*S^2*t*T^2 - 
       16*p1*S^3*t*T^2 + 8*p1^2*S^3*t*T^2 + 16*p2*S^3*t*T^2 - 
       8*p2^2*S^3*t*T^2 + 16*p3*S^3*t*T^2 - 16*p1*p3*S^3*t*T^2 + 
       8*p3^2*S^3*t*T^2 - 16*p4*S^3*t*T^2 + 16*p2*p4*S^3*t*T^2 - 
       8*p4^2*S^3*t*T^2 + 8*p1*S^4*t*T^2 - 8*p2*S^4*t*T^2 - 8*p3*S^4*t*T^2 + 
       8*p4*S^4*t*T^2 + 8*p1*s*t^2*T^2 + 4*p1^2*s*t^2*T^2 + 8*p2*s*t^2*T^2 + 
       8*p1*p2*s*t^2*T^2 + 4*p2^2*s*t^2*T^2 - 8*p3*s*t^2*T^2 - 
       8*p1*p3*s*t^2*T^2 - 8*p2*p3*s*t^2*T^2 + 4*p3^2*s*t^2*T^2 - 
       8*p4*s*t^2*T^2 - 8*p1*p4*s*t^2*T^2 - 8*p2*p4*s*t^2*T^2 + 
       8*p3*p4*s*t^2*T^2 + 4*p4^2*s*t^2*T^2 - 16*s^2*t^2*T^2 - 
       24*p1*s^2*t^2*T^2 - 4*p1^2*s^2*t^2*T^2 - 24*p2*s^2*t^2*T^2 - 
       8*p1*p2*s^2*t^2*T^2 - 4*p2^2*s^2*t^2*T^2 + 24*p3*s^2*t^2*T^2 + 
       8*p1*p3*s^2*t^2*T^2 + 8*p2*p3*s^2*t^2*T^2 - 4*p3^2*s^2*t^2*T^2 + 
       24*p4*s^2*t^2*T^2 + 8*p1*p4*s^2*t^2*T^2 + 8*p2*p4*s^2*t^2*T^2 - 
       8*p3*p4*s^2*t^2*T^2 - 4*p4^2*s^2*t^2*T^2 + 32*s^3*t^2*T^2 + 
       16*p1*s^3*t^2*T^2 + 16*p2*s^3*t^2*T^2 - 16*p3*s^3*t^2*T^2 - 
       16*p4*s^3*t^2*T^2 - 16*s^4*t^2*T^2 - 8*p1*S*t^2*T^2 + 
       4*p1^2*S*t^2*T^2 - 8*p2*S*t^2*T^2 + 8*p1*p2*S*t^2*T^2 + 
       4*p2^2*S*t^2*T^2 + 8*p3*S*t^2*T^2 - 8*p1*p3*S*t^2*T^2 - 
       8*p2*p3*S*t^2*T^2 + 4*p3^2*S*t^2*T^2 + 8*p4*S*t^2*T^2 - 
       8*p1*p4*S*t^2*T^2 - 8*p2*p4*S*t^2*T^2 + 8*p3*p4*S*t^2*T^2 + 
       4*p4^2*S*t^2*T^2 - 16*S^2*t^2*T^2 + 24*p1*S^2*t^2*T^2 - 
       4*p1^2*S^2*t^2*T^2 + 24*p2*S^2*t^2*T^2 - 8*p1*p2*S^2*t^2*T^2 - 
       4*p2^2*S^2*t^2*T^2 - 24*p3*S^2*t^2*T^2 + 8*p1*p3*S^2*t^2*T^2 + 
       8*p2*p3*S^2*t^2*T^2 - 4*p3^2*S^2*t^2*T^2 - 24*p4*S^2*t^2*T^2 + 
       8*p1*p4*S^2*t^2*T^2 + 8*p2*p4*S^2*t^2*T^2 - 8*p3*p4*S^2*t^2*T^2 - 
       4*p4^2*S^2*t^2*T^2 + 32*S^3*t^2*T^2 - 16*p1*S^3*t^2*T^2 - 
       16*p2*S^3*t^2*T^2 + 16*p3*S^3*t^2*T^2 + 16*p4*S^3*t^2*T^2 - 
       16*S^4*t^2*T^2 + 16*p1*s*T^3 - 4*p1^3*s*T^3 + 16*p2*s*T^3 + 
       16*p1*p2*s*T^3 - 4*p1^2*p2*s*T^3 + 16*p2^2*s*T^3 + 4*p1*p2^2*s*T^3 + 
       4*p2^3*s*T^3 - 16*p3*s*T^3 + 12*p1^2*p3*s*T^3 - 16*p2*p3*s*T^3 + 
       8*p1*p2*p3*s*T^3 - 4*p2^2*p3*s*T^3 - 12*p1*p3^2*s*T^3 - 
       4*p2*p3^2*s*T^3 + 4*p3^3*s*T^3 - 16*p4*s*T^3 - 16*p1*p4*s*T^3 + 
       4*p1^2*p4*s*T^3 - 32*p2*p4*s*T^3 - 8*p1*p2*p4*s*T^3 - 
       12*p2^2*p4*s*T^3 + 16*p3*p4*s*T^3 - 8*p1*p3*p4*s*T^3 + 
       8*p2*p3*p4*s*T^3 + 4*p3^2*p4*s*T^3 + 16*p4^2*s*T^3 + 4*p1*p4^2*s*T^3 + 
       12*p2*p4^2*s*T^3 - 4*p3*p4^2*s*T^3 - 4*p4^3*s*T^3 - 32*s^2*T^3 - 
       32*p1*s^2*T^3 + 16*p1^2*s^2*T^3 + 4*p1^3*s^2*T^3 - 64*p2*s^2*T^3 - 
       16*p1*p2*s^2*T^3 + 4*p1^2*p2*s^2*T^3 - 32*p2^2*s^2*T^3 - 
       4*p1*p2^2*s^2*T^3 - 4*p2^3*s^2*T^3 + 32*p3*s^2*T^3 - 
       32*p1*p3*s^2*T^3 - 12*p1^2*p3*s^2*T^3 + 16*p2*p3*s^2*T^3 - 
       8*p1*p2*p3*s^2*T^3 + 4*p2^2*p3*s^2*T^3 + 16*p3^2*s^2*T^3 + 
       12*p1*p3^2*s^2*T^3 + 4*p2*p3^2*s^2*T^3 - 4*p3^3*s^2*T^3 + 
       64*p4*s^2*T^3 + 16*p1*p4*s^2*T^3 - 4*p1^2*p4*s^2*T^3 + 
       64*p2*p4*s^2*T^3 + 8*p1*p2*p4*s^2*T^3 + 12*p2^2*p4*s^2*T^3 - 
       16*p3*p4*s^2*T^3 + 8*p1*p3*p4*s^2*T^3 - 8*p2*p3*p4*s^2*T^3 - 
       4*p3^2*p4*s^2*T^3 - 32*p4^2*s^2*T^3 - 4*p1*p4^2*s^2*T^3 - 
       12*p2*p4^2*s^2*T^3 + 4*p3*p4^2*s^2*T^3 + 4*p4^3*s^2*T^3 + 64*s^3*T^3 - 
       16*p1^2*s^3*T^3 + 64*p2*s^3*T^3 + 16*p2^2*s^3*T^3 + 32*p1*p3*s^3*T^3 - 
       16*p3^2*s^3*T^3 - 64*p4*s^3*T^3 - 32*p2*p4*s^3*T^3 + 16*p4^2*s^3*T^3 - 
       32*s^4*T^3 + 16*p1*s^4*T^3 - 16*p2*s^4*T^3 - 16*p3*s^4*T^3 + 
       16*p4*s^4*T^3 + 4*p1^2*p3*s*S*T^3 + 8*p1*p2*p3*s*S*T^3 + 
       4*p2^2*p3*s*S*T^3 - 8*p1*p3^2*s*S*T^3 - 8*p2*p3^2*s*S*T^3 + 
       4*p3^3*s*S*T^3 + 4*p1^2*p4*s*S*T^3 + 8*p1*p2*p4*s*S*T^3 + 
       4*p2^2*p4*s*S*T^3 - 16*p1*p3*p4*s*S*T^3 - 16*p2*p3*p4*s*S*T^3 + 
       12*p3^2*p4*s*S*T^3 - 8*p1*p4^2*s*S*T^3 - 8*p2*p4^2*s*S*T^3 + 
       12*p3*p4^2*s*S*T^3 + 4*p4^3*s*S*T^3 - 8*p1*p3*s^2*S*T^3 - 
       8*p2*p3*s^2*S*T^3 + 8*p3^2*s^2*S*T^3 - 8*p1*p4*s^2*S*T^3 - 
       8*p2*p4*s^2*S*T^3 + 16*p3*p4*s^2*S*T^3 + 8*p4^2*s^2*S*T^3 - 
       8*p1^2*s*S^2*T^3 - 16*p1*p2*s*S^2*T^3 - 8*p2^2*s*S^2*T^3 + 
       24*p1*p3*s*S^2*T^3 + 24*p2*p3*s*S^2*T^3 - 16*p3^2*s*S^2*T^3 + 
       24*p1*p4*s*S^2*T^3 + 24*p2*p4*s*S^2*T^3 - 32*p3*p4*s*S^2*T^3 - 
       16*p4^2*s*S^2*T^3 + 16*p1*s^2*S^2*T^3 + 16*p2*s^2*S^2*T^3 - 
       32*p3*s^2*S^2*T^3 - 32*p4*s^2*S^2*T^3 - 16*p1*s*S^3*T^3 - 
       16*p2*s*S^3*T^3 + 16*p3*s*S^3*T^3 + 16*p4*s*S^3*T^3 + 32*s^2*S^3*T^3 - 
       8*p1*s*T^4 - 4*p1^2*s*T^4 - 8*p2*s*T^4 - 8*p1*p2*s*T^4 - 
       4*p2^2*s*T^4 + 8*p3*s*T^4 + 8*p1*p3*s*T^4 + 8*p2*p3*s*T^4 - 
       4*p3^2*s*T^4 + 8*p4*s*T^4 + 8*p1*p4*s*T^4 + 8*p2*p4*s*T^4 - 
       8*p3*p4*s*T^4 - 4*p4^2*s*T^4 + 16*s^2*T^4 + 24*p1*s^2*T^4 + 
       4*p1^2*s^2*T^4 + 24*p2*s^2*T^4 + 8*p1*p2*s^2*T^4 + 4*p2^2*s^2*T^4 - 
       24*p3*s^2*T^4 - 8*p1*p3*s^2*T^4 - 8*p2*p3*s^2*T^4 + 4*p3^2*s^2*T^4 - 
       24*p4*s^2*T^4 - 8*p1*p4*s^2*T^4 - 8*p2*p4*s^2*T^4 + 8*p3*p4*s^2*T^4 + 
       4*p4^2*s^2*T^4 - 32*s^3*T^4 - 16*p1*s^3*T^4 - 16*p2*s^3*T^4 + 
       16*p3*s^3*T^4 + 16*p4*s^3*T^4 + 16*s^4*T^4)/16, 
     cal[-2 + bfS, -1 + bfT]}
 
\[Delta]8shift[9] = {(-32*p1*s - 8*p1^2*s + 8*p1^3*s + 2*p1^4*s - 32*p2*s - 
       32*p1*p2*s - 24*p2^2*s - 8*p1*p2^2*s - 4*p1^2*p2^2*s + 2*p2^4*s + 
       32*p3*s + 32*p1*p3*s - 32*p1^2*p3*s - 20*p1^3*p3*s - 2*p1^4*p3*s + 
       48*p2*p3*s + 16*p1*p2*p3*s - 4*p1^2*p2*p3*s + 32*p2^2*p3*s + 
       20*p1*p2^2*p3*s + 4*p1^2*p2^2*p3*s + 4*p2^3*p3*s - 2*p2^4*p3*s - 
       24*p3^2*s + 40*p1*p3^2*s + 52*p1^2*p3^2*s + 10*p1^3*p3^2*s - 
       16*p2*p3^2*s + 8*p1*p2*p3^2*s + 2*p1^2*p2*p3^2*s - 20*p2^2*p3^2*s - 
       10*p1*p2^2*p3^2*s - 2*p2^3*p3^2*s - 16*p3^3*s - 52*p1*p3^3*s - 
       18*p1^2*p3^3*s - 4*p2*p3^3*s - 4*p1*p2*p3^3*s + 6*p2^2*p3^3*s + 
       18*p3^4*s + 14*p1*p3^4*s + 2*p2*p3^4*s - 4*p3^5*s + 32*p4*s + 
       48*p1*p4*s - 4*p1^3*p4*s + 64*p2*p4*s + 32*p1*p2*p4*s + 
       4*p1^2*p2*p4*s + 16*p2^2*p4*s + 4*p1*p2^2*p4*s - 4*p2^3*p4*s - 
       64*p3*p4*s + 36*p1^2*p3*p4*s + 6*p1^3*p3*p4*s - 64*p2*p3*p4*s - 
       16*p1*p2*p3*p4*s - 2*p1^2*p2*p3*p4*s - 20*p2^2*p3*p4*s - 
       6*p1*p2^2*p3*p4*s + 2*p2^3*p3*p4*s - 68*p1*p3^2*p4*s - 
       24*p1^2*p3^2*p4*s + 12*p2*p3^2*p4*s + 8*p2^2*p3^2*p4*s + 
       36*p3^3*p4*s + 30*p1*p3^3*p4*s + 2*p2*p3^3*p4*s - 12*p3^4*p4*s - 
       40*p4^2*s - 24*p1*p4^2*s - 32*p2*p4^2*s - 8*p1*p2*p4^2*s + 
       32*p3*p4^2*s - 12*p1*p3*p4^2*s - 6*p1^2*p3*p4^2*s + 20*p2*p3*p4^2*s + 
       4*p1*p2*p3*p4^2*s + 2*p2^2*p3*p4^2*s + 16*p3^2*p4^2*s + 
       18*p1*p3^2*p4^2*s - 2*p2*p3^2*p4^2*s - 12*p3^3*p4^2*s + 16*p4^3*s + 
       4*p1*p4^3*s + 4*p2*p4^3*s - 4*p3*p4^3*s + 2*p1*p3*p4^3*s - 
       2*p2*p3*p4^3*s - 4*p3^2*p4^3*s - 2*p4^4*s + 64*s^2 + 128*p1*s^2 - 
       12*p1^2*s^2 - 28*p1^3*s^2 - 3*p1^4*s^2 + 160*p2*s^2 + 96*p1*p2*s^2 + 
       76*p2^2*s^2 + 28*p1*p2^2*s^2 + 6*p1^2*p2^2*s^2 - 3*p2^4*s^2 - 
       160*p3*s^2 - 8*p1*p3*s^2 + 136*p1^2*p3*s^2 + 36*p1^3*p3*s^2 + 
       p1^4*p3*s^2 - 192*p2*p3*s^2 - 48*p1*p2*p3*s^2 + 4*p1^2*p2*p3*s^2 - 
       96*p2^2*p3*s^2 - 36*p1*p2^2*p3*s^2 - 2*p1^2*p2^2*p3*s^2 - 
       4*p2^3*p3*s^2 + p2^4*p3*s^2 + 20*p3^2*s^2 - 196*p1*p3^2*s^2 - 
       102*p1^2*p3^2*s^2 - 6*p1^3*p3^2*s^2 + 56*p2*p3^2*s^2 - 
       8*p1*p2*p3^2*s^2 - 2*p1^2*p2*p3^2*s^2 + 42*p2^2*p3^2*s^2 + 
       6*p1*p2^2*p3^2*s^2 + 2*p2^3*p3^2*s^2 + 88*p3^3*s^2 + 108*p1*p3^3*s^2 + 
       12*p1^2*p3^3*s^2 + 4*p2*p3^3*s^2 + 4*p1*p2*p3^3*s^2 - 
       4*p2^2*p3^3*s^2 - 39*p3^4*s^2 - 10*p1*p3^4*s^2 - 2*p2*p3^4*s^2 + 
       3*p3^5*s^2 - 192*p4*s^2 - 144*p1*p4*s^2 + 16*p1^2*p4*s^2 + 
       8*p1^3*p4*s^2 - 232*p2*p4*s^2 - 88*p1*p2*p4*s^2 - 4*p1^2*p2*p4*s^2 - 
       48*p2^2*p4*s^2 - 8*p1*p2^2*p4*s^2 + 4*p2^3*p4*s^2 + 208*p3*p4*s^2 - 
       64*p1*p3*p4*s^2 - 72*p1^2*p3*p4*s^2 - 4*p1^3*p3*p4*s^2 + 
       192*p2*p3*p4*s^2 + 32*p1*p2*p3*p4*s^2 + 40*p2^2*p3*p4*s^2 + 
       4*p1*p2^2*p3*p4*s^2 + 56*p3^2*p4*s^2 + 144*p1*p3^2*p4*s^2 + 
       18*p1^2*p3^2*p4*s^2 - 28*p2*p3^2*p4*s^2 + 4*p1*p2*p3^2*p4*s^2 - 
       6*p2^2*p3^2*p4*s^2 - 80*p3^3*p4*s^2 - 24*p1*p3^3*p4*s^2 - 
       4*p2*p3^3*p4*s^2 + 10*p3^4*p4*s^2 + 156*p4^2*s^2 + 60*p1*p4^2*s^2 - 
       2*p1^2*p4^2*s^2 + 96*p2*p4^2*s^2 + 16*p1*p2*p4^2*s^2 + 
       6*p2^2*p4^2*s^2 - 80*p3*p4^2*s^2 + 28*p1*p3*p4^2*s^2 + 
       6*p1^2*p3*p4^2*s^2 - 44*p2*p3*p4^2*s^2 - 2*p2^2*p3*p4^2*s^2 - 
       38*p3^2*p4^2*s^2 - 18*p1*p3^2*p4^2*s^2 - 2*p2*p3^2*p4^2*s^2 + 
       12*p3^3*p4^2*s^2 - 48*p4^3*s^2 - 8*p1*p4^3*s^2 - 12*p2*p4^3*s^2 + 
       8*p3*p4^3*s^2 - 4*p1*p3*p4^3*s^2 + 6*p3^2*p4^3*s^2 + 5*p4^4*s^2 + 
       p3*p4^4*s^2 - 224*s^3 - 152*p1*s^3 + 76*p1^2*s^3 + 28*p1^3*s^3 - 
       296*p2*s^3 - 104*p1*p2*s^3 + 4*p1^2*p2*s^3 - 100*p2^2*s^3 - 
       28*p1*p2^2*s^3 - 4*p2^3*s^3 + 248*p3*s^3 - 160*p1*p3*s^3 - 
       156*p1^2*p3*s^3 - 8*p1^3*p3*s^3 + p1^4*p3*s^3 + 272*p2*p3*s^3 + 
       32*p1*p2*p3*s^3 - 4*p1^2*p2*p3*s^3 + 92*p2^2*p3*s^3 + 
       8*p1*p2^2*p3*s^3 - 2*p1^2*p2^2*p3*s^3 + 4*p2^3*p3*s^3 + p2^4*p3*s^3 + 
       84*p3^2*s^3 + 244*p1*p3^2*s^3 + 32*p1^2*p3^2*s^3 - 4*p1^3*p3^2*s^3 - 
       52*p2*p3^2*s^3 + 8*p1*p2*p3^2*s^3 - 16*p2^2*p3^2*s^3 + 
       4*p1*p2^2*p3^2*s^3 - 116*p3^3*s^3 - 40*p1*p3^3*s^3 + 6*p1^2*p3^3*s^3 - 
       4*p2*p3^3*s^3 - 2*p2^2*p3^3*s^3 + 16*p3^4*s^3 - 4*p1*p3^4*s^3 + 
       p3^5*s^3 + 392*p4*s^3 + 136*p1*p4*s^3 - 36*p1^2*p4*s^3 - 
       4*p1^3*p4*s^3 + 328*p2*p4*s^3 + 72*p1*p2*p4*s^3 - 4*p1^2*p2*p4*s^3 + 
       60*p2^2*p4*s^3 + 4*p1*p2^2*p4*s^3 + 4*p2^3*p4*s^3 - 224*p3*p4*s^3 + 
       128*p1*p3*p4*s^3 + 32*p1^2*p3*p4*s^3 - 2*p1^3*p3*p4*s^3 - 
       184*p2*p3*p4*s^3 + 2*p1^2*p2*p3*p4*s^3 - 24*p2^2*p3*p4*s^3 + 
       2*p1*p2^2*p3*p4*s^3 - 2*p2^3*p3*p4*s^3 - 108*p3^2*p4*s^3 - 
       68*p1*p3^2*p4*s^3 + 6*p1^2*p3^2*p4*s^3 + 4*p2*p3^2*p4*s^3 - 
       4*p1*p2*p3^2*p4*s^3 - 2*p2^2*p3^2*p4*s^3 + 40*p3^3*p4*s^3 - 
       6*p1*p3^3*p4*s^3 + 2*p2*p3^3*p4*s^3 + 2*p3^4*p4*s^3 - 228*p4^2*s^3 - 
       44*p1*p4^2*s^3 + 4*p1^2*p4^2*s^3 - 108*p2*p4^2*s^3 - 
       8*p1*p2*p4^2*s^3 - 12*p2^2*p4^2*s^3 + 60*p3*p4^2*s^3 - 
       24*p1*p3*p4^2*s^3 + 20*p2*p3*p4^2*s^3 - 4*p1*p2*p3*p4^2*s^3 + 
       28*p3^2*p4^2*s^3 + 4*p2*p3^2*p4^2*s^3 + 52*p4^3*s^3 + 4*p1*p4^3*s^3 + 
       12*p2*p4^3*s^3 + 2*p1*p3*p4^3*s^3 + 2*p2*p3*p4^3*s^3 - 
       2*p3^2*p4^3*s^3 - 4*p4^4*s^3 - p3*p4^4*s^3 + 288*s^4 + 24*p1*s^4 - 
       80*p1^2*s^4 - 4*p1^3*s^4 + p1^4*s^4 + 264*p2*s^4 + 40*p1*p2*s^4 - 
       8*p1^2*p2*s^4 + 72*p2^2*s^4 + 4*p1*p2^2*s^4 - 2*p1^2*p2^2*s^4 + 
       8*p2^3*s^4 + p2^4*s^4 - 120*p3*s^4 + 208*p1*p3*s^4 + 36*p1^2*p3*s^4 - 
       8*p1^3*p3*s^4 - 152*p2*p3*s^4 + 16*p1*p2*p3*s^4 + 4*p1^2*p2*p3*s^4 - 
       28*p2^2*p3*s^4 + 8*p1*p2^2*p3*s^4 - 4*p2^3*p3*s^4 - 128*p3^2*s^4 - 
       68*p1*p3^2*s^4 + 18*p1^2*p3^2*s^4 - 8*p1*p2*p3^2*s^4 - 
       6*p2^2*p3^2*s^4 + 36*p3^3*s^4 - 16*p1*p3^3*s^4 + 4*p2*p3^3*s^4 + 
       5*p3^4*s^4 - 360*p4*s^4 - 24*p1*p4*s^4 + 24*p1^2*p4*s^4 - 
       224*p2*p4*s^4 - 8*p1*p2*p4*s^4 + 4*p1^2*p2*p4*s^4 - 40*p2^2*p4*s^4 - 
       4*p2^3*p4*s^4 + 72*p3*p4*s^4 - 72*p1*p3*p4*s^4 + 4*p1^2*p3*p4*s^4 + 
       48*p2*p3*p4*s^4 - 16*p1*p2*p3*p4*s^4 + 4*p2^2*p3*p4*s^4 + 
       56*p3^2*p4*s^4 - 8*p1*p3^2*p4*s^4 + 12*p2*p3^2*p4*s^4 + 
       4*p3^3*p4*s^4 + 152*p4^2*s^4 + 4*p1*p4^2*s^4 - 2*p1^2*p4^2*s^4 + 
       56*p2*p4^2*s^4 + 6*p2^2*p4^2*s^4 - 4*p3*p4^2*s^4 + 8*p1*p3*p4^2*s^4 + 
       4*p2*p3*p4^2*s^4 - 6*p3^2*p4^2*s^4 - 24*p4^3*s^4 - 4*p2*p4^3*s^4 - 
       4*p3*p4^3*s^4 + p4^4*s^4 - 160*s^5 + 56*p1*s^5 + 20*p1^2*s^5 - 
       4*p1^3*s^5 - 120*p2*s^5 + 8*p1*p2*s^5 + 4*p1^2*p2*s^5 - 28*p2^2*s^5 + 
       4*p1*p2^2*s^5 - 4*p2^3*s^5 - 24*p3*s^5 - 64*p1*p3*s^5 + 
       16*p1^2*p3*s^5 + 16*p2*p3*s^5 - 16*p1*p2*p3*s^5 + 44*p3^2*s^5 - 
       20*p1*p3^2*s^5 + 12*p2*p3^2*s^5 + 8*p3^3*s^5 + 152*p4*s^5 - 
       24*p1*p4*s^5 - 4*p1^2*p4*s^5 + 72*p2*p4*s^5 - 8*p1*p2*p4*s^5 + 
       12*p2^2*p4*s^5 + 16*p3*p4*s^5 + 8*p1*p3*p4*s^5 + 8*p2*p3*p4*s^5 - 
       4*p3^2*p4*s^5 - 44*p4^2*s^5 + 4*p1*p4^2*s^5 - 12*p2*p4^2*s^5 - 
       8*p3*p4^2*s^5 + 4*p4^3*s^5 + 32*s^6 - 24*p1*s^6 + 4*p1^2*s^6 + 
       24*p2*s^6 - 8*p1*p2*s^6 + 4*p2^2*s^6 + 24*p3*s^6 - 8*p1*p3*s^6 + 
       8*p2*p3*s^6 + 4*p3^2*s^6 - 24*p4*s^6 + 8*p1*p4*s^6 - 8*p2*p4*s^6 - 
       8*p3*p4*s^6 + 4*p4^2*s^6 + 32*p1*S - 8*p1^2*S - 8*p1^3*S + 2*p1^4*S + 
       32*p2*S - 32*p1*p2*S - 24*p2^2*S + 8*p1*p2^2*S - 4*p1^2*p2^2*S + 
       2*p2^4*S - 32*p3*S + 32*p1*p3*S + 32*p1^2*p3*S - 20*p1^3*p3*S + 
       2*p1^4*p3*S + 48*p2*p3*S - 16*p1*p2*p3*S - 4*p1^2*p2*p3*S - 
       32*p2^2*p3*S + 20*p1*p2^2*p3*S - 4*p1^2*p2^2*p3*S + 4*p2^3*p3*S + 
       2*p2^4*p3*S - 24*p3^2*S - 40*p1*p3^2*S + 52*p1^2*p3^2*S - 
       10*p1^3*p3^2*S + 16*p2*p3^2*S + 8*p1*p2*p3^2*S - 2*p1^2*p2*p3^2*S - 
       20*p2^2*p3^2*S + 10*p1*p2^2*p3^2*S + 2*p2^3*p3^2*S + 16*p3^3*S - 
       52*p1*p3^3*S + 18*p1^2*p3^3*S - 4*p2*p3^3*S + 4*p1*p2*p3^3*S - 
       6*p2^2*p3^3*S + 18*p3^4*S - 14*p1*p3^4*S - 2*p2*p3^4*S + 4*p3^5*S - 
       32*p4*S + 48*p1*p4*S - 4*p1^3*p4*S + 64*p2*p4*S - 32*p1*p2*p4*S + 
       4*p1^2*p2*p4*S - 16*p2^2*p4*S + 4*p1*p2^2*p4*S - 4*p2^3*p4*S - 
       64*p3*p4*S + 36*p1^2*p3*p4*S - 6*p1^3*p3*p4*S + 64*p2*p3*p4*S - 
       16*p1*p2*p3*p4*S + 2*p1^2*p2*p3*p4*S - 20*p2^2*p3*p4*S + 
       6*p1*p2^2*p3*p4*S - 2*p2^3*p3*p4*S - 68*p1*p3^2*p4*S + 
       24*p1^2*p3^2*p4*S + 12*p2*p3^2*p4*S - 8*p2^2*p3^2*p4*S + 
       36*p3^3*p4*S - 30*p1*p3^3*p4*S - 2*p2*p3^3*p4*S + 12*p3^4*p4*S - 
       40*p4^2*S + 24*p1*p4^2*S + 32*p2*p4^2*S - 8*p1*p2*p4^2*S - 
       32*p3*p4^2*S - 12*p1*p3*p4^2*S + 6*p1^2*p3*p4^2*S + 20*p2*p3*p4^2*S - 
       4*p1*p2*p3*p4^2*S - 2*p2^2*p3*p4^2*S + 16*p3^2*p4^2*S - 
       18*p1*p3^2*p4^2*S + 2*p2*p3^2*p4^2*S + 12*p3^3*p4^2*S - 16*p4^3*S + 
       4*p1*p4^3*S + 4*p2*p4^3*S - 4*p3*p4^3*S - 2*p1*p3*p4^3*S + 
       2*p2*p3*p4^3*S + 4*p3^2*p4^3*S - 2*p4^4*S + 24*p1^2*s*S + 2*p1^4*s*S + 
       32*p1*p2*s*S + 8*p2^2*s*S - 4*p1^2*p2^2*s*S + 2*p2^4*s*S - 
       112*p1*p3*s*S - 28*p1^3*p3*s*S - 96*p2*p3*s*S - 12*p1^2*p2*p3*s*S + 
       28*p1*p2^2*p3*s*S + 12*p2^3*p3*s*S + 88*p3^2*s*S + 84*p1^2*p3^2*s*S + 
       48*p1*p2*p3^2*s*S - 12*p2^2*p3^2*s*S - 92*p1*p3^3*s*S - 
       36*p2*p3^3*s*S + 34*p3^4*s*S - 96*p1*p4*s*S - 12*p1^3*p4*s*S - 
       80*p2*p4*s*S - 4*p1^2*p2*p4*s*S + 12*p1*p2^2*p4*s*S + 4*p2^3*p4*s*S + 
       160*p3*p4*s*S + 88*p1^2*p3*p4*s*S + 32*p1*p2*p3*p4*s*S - 
       24*p2^2*p3*p4*s*S - 164*p1*p3^2*p4*s*S - 52*p2*p3^2*p4*s*S + 
       88*p3^3*p4*s*S + 72*p4^2*s*S + 20*p1^2*p4^2*s*S - 12*p2^2*p4^2*s*S - 
       84*p1*p3*p4^2*s*S - 12*p2*p3*p4^2*s*S + 76*p3^2*p4^2*s*S - 
       12*p1*p4^3*s*S + 4*p2*p4^3*s*S + 24*p3*p4^3*s*S + 2*p4^4*s*S - 
       32*s^2*S - 88*p1*s^2*S + 4*p1^2*s^2*S - 20*p1^3*s^2*S + 2*p1^4*s^2*S - 
       72*p2*s^2*S + 24*p1*p2*s^2*S - 4*p1^2*p2*s^2*S + 4*p2^2*s^2*S + 
       20*p1*p2^2*s^2*S - 4*p1^2*p2^2*s^2*S + 4*p2^3*s^2*S + 2*p2^4*s^2*S + 
       152*p3*s^2*S + 96*p1*p3*s^2*S + 140*p1^2*p3*s^2*S - 6*p1^3*p3*s^2*S + 
       p1^4*p3*s^2*S + 48*p2*p3*s^2*S + 72*p1*p2*p3*s^2*S - 
       10*p1^2*p2*p3*s^2*S - 20*p2^2*p3*s^2*S + 6*p1*p2^2*p3*s^2*S - 
       2*p1^2*p2^2*p3*s^2*S + 10*p2^3*p3*s^2*S + p2^4*p3*s^2*S - 
       116*p3^2*s^2*S - 252*p1*p3^2*s^2*S - 6*p1^2*p3^2*s^2*S - 
       4*p1^3*p3^2*s^2*S - 100*p2*p3^2*s^2*S - 4*p1*p2*p3^2*s^2*S - 
       14*p2^2*p3^2*s^2*S + 4*p1*p2^2*p3^2*s^2*S + 132*p3^3*s^2*S + 
       22*p1*p3^3*s^2*S + 6*p1^2*p3^3*s^2*S + 14*p2*p3^3*s^2*S - 
       2*p2^2*p3^3*s^2*S - 12*p3^4*s^2*S - 4*p1*p3^4*s^2*S + p3^5*s^2*S + 
       136*p4*s^2*S + 72*p1*p4*s^2*S + 68*p1^2*p4*s^2*S - 6*p1^3*p4*s^2*S + 
       72*p2*p4*s^2*S + 32*p1*p2*p4*s^2*S + 2*p1^2*p2*p4*s^2*S - 
       4*p2^2*p4*s^2*S + 6*p1*p2^2*p4*s^2*S - 2*p2^3*p4*s^2*S - 
       192*p3*p4*s^2*S - 296*p1*p3*p4*s^2*S - 12*p1^2*p3*p4*s^2*S - 
       2*p1^3*p3*p4*s^2*S - 112*p2*p3*p4*s^2*S - 56*p1*p2*p3*p4*s^2*S + 
       2*p1^2*p2*p3*p4*s^2*S - 52*p2^2*p3*p4*s^2*S + 2*p1*p2^2*p3*p4*s^2*S - 
       2*p2^3*p3*p4*s^2*S + 260*p3^2*p4*s^2*S + 66*p1*p3^2*p4*s^2*S + 
       6*p1^2*p3^2*p4*s^2*S + 78*p2*p3^2*p4*s^2*S - 4*p1*p2*p3^2*p4*s^2*S - 
       2*p2^2*p3^2*p4*s^2*S - 48*p3^3*p4*s^2*S - 6*p1*p3^3*p4*s^2*S + 
       2*p2*p3^3*p4*s^2*S + 2*p3^4*p4*s^2*S - 92*p4^2*s^2*S - 
       84*p1*p4^2*s^2*S - 10*p1^2*p4^2*s^2*S - 36*p2*p4^2*s^2*S - 
       36*p1*p2*p4^2*s^2*S - 18*p2^2*p4^2*s^2*S + 164*p3*p4^2*s^2*S + 
       74*p1*p3*p4^2*s^2*S + 98*p2*p3*p4^2*s^2*S - 4*p1*p2*p3*p4^2*s^2*S - 
       76*p3^2*p4^2*s^2*S + 4*p2*p3^2*p4^2*s^2*S + 36*p4^3*s^2*S + 
       30*p1*p4^3*s^2*S + 34*p2*p4^3*s^2*S - 56*p3*p4^3*s^2*S + 
       2*p1*p3*p4^3*s^2*S + 2*p2*p3*p4^3*s^2*S - 2*p3^2*p4^3*s^2*S - 
       16*p4^4*s^2*S - p3*p4^4*s^2*S + 64*s^3*S + 32*p1*s^3*S + 
       36*p1^2*s^3*S - 6*p1^3*s^3*S + 2*p1^4*s^3*S + 16*p2*s^3*S - 
       8*p1*p2*s^3*S - 10*p1^2*p2*s^3*S + 4*p2^2*s^3*S + 6*p1*p2^2*s^3*S - 
       4*p1^2*p2^2*s^3*S + 10*p2^3*s^3*S + 2*p2^4*s^3*S - 176*p3*s^3*S - 
       200*p1*p3*s^3*S - 6*p1^2*p3*s^3*S - 6*p1^3*p3*s^3*S - 72*p2*p3*s^3*S - 
       4*p1*p2*p3*s^3*S + 10*p1^2*p2*p3*s^3*S - 38*p2^2*p3*s^3*S + 
       6*p1*p2^2*p3*s^3*S - 10*p2^3*p3*s^3*S + 196*p3^2*s^3*S + 
       62*p1*p3^2*s^3*S + 6*p1^2*p3^2*s^3*S + 46*p2*p3^2*s^3*S - 
       20*p1*p2*p3^2*s^3*S - 2*p2^2*p3^2*s^3*S - 50*p3^3*s^3*S - 
       2*p1*p3^3*s^3*S + 10*p2*p3^3*s^3*S - 160*p4*s^3*S - 104*p1*p4*s^3*S + 
       2*p1^2*p4*s^3*S + 6*p1^3*p4*s^3*S - 104*p2*p4*s^3*S - 
       52*p1*p2*p4*s^3*S + 14*p1^2*p2*p4*s^3*S - 62*p2^2*p4*s^3*S - 
       6*p1*p2^2*p4*s^3*S - 14*p2^3*p4*s^3*S + 280*p3*p4*s^3*S + 
       116*p1*p3*p4*s^3*S - 20*p1^2*p3*p4*s^3*S + 180*p2*p3*p4*s^3*S - 
       24*p1*p2*p3*p4*s^3*S + 28*p2^2*p3*p4*s^3*S - 150*p3^2*p4*s^3*S + 
       22*p1*p3^2*p4*s^3*S + 10*p2*p3^2*p4*s^3*S - 8*p3^3*p4*s^3*S + 
       132*p4^2*s^3*S + 78*p1*p4^2*s^3*S - 10*p1^2*p4^2*s^3*S + 
       126*p2*p4^2*s^3*S + 12*p1*p2*p4^2*s^3*S + 30*p2^2*p4^2*s^3*S - 
       174*p3*p4^2*s^3*S + 18*p1*p3*p4^2*s^3*S - 26*p2*p3*p4^2*s^3*S - 
       8*p3^2*p4^2*s^3*S - 74*p4^3*s^3*S - 6*p1*p4^3*s^3*S - 
       26*p2*p4^3*s^3*S + 8*p3*p4^3*s^3*S + 8*p4^4*s^3*S - 32*s^4*S - 
       4*p1^2*s^4*S - 2*p1^3*s^4*S - 16*p2*s^4*S + 8*p1*p2*s^4*S + 
       10*p1^2*p2*s^4*S - 36*p2^2*s^4*S + 2*p1*p2^2*s^4*S - 10*p2^3*s^4*S + 
       96*p3*s^4*S + 56*p1*p3*s^4*S - 6*p1^2*p3*s^4*S + 40*p2*p3*s^4*S - 
       28*p1*p2*p3*s^4*S + 18*p2^2*p3*s^4*S - 68*p3^2*s^4*S + 
       18*p1*p3^2*s^4*S + 18*p2*p3^2*s^4*S - 10*p3^3*s^4*S + 112*p4*s^4*S + 
       32*p1*p4*s^4*S - 26*p1^2*p4*s^4*S + 128*p2*p4*s^4*S - 
       4*p1*p2*p4*s^4*S + 46*p2^2*p4*s^4*S - 128*p3*p4*s^4*S + 
       52*p1*p3*p4*s^4*S - 28*p2*p3*p4*s^4*S - 26*p3^2*p4*s^4*S - 
       108*p4^2*s^4*S + 2*p1*p4^2*s^4*S - 62*p2*p4^2*s^4*S + 
       10*p3*p4^2*s^4*S + 26*p4^3*s^4*S + 8*p1*s^5*S - 4*p1^2*s^5*S + 
       24*p2*s^5*S - 8*p1*p2*s^5*S + 12*p2^2*s^5*S - 24*p3*s^5*S + 
       16*p1*p3*s^5*S - 12*p3^2*s^5*S - 40*p4*s^5*S + 16*p1*p4*s^5*S - 
       32*p2*p4*s^5*S - 8*p3*p4*s^5*S + 20*p4^2*s^5*S + 64*S^2 - 128*p1*S^2 - 
       12*p1^2*S^2 + 28*p1^3*S^2 - 3*p1^4*S^2 - 160*p2*S^2 + 96*p1*p2*S^2 + 
       76*p2^2*S^2 - 28*p1*p2^2*S^2 + 6*p1^2*p2^2*S^2 - 3*p2^4*S^2 + 
       160*p3*S^2 - 8*p1*p3*S^2 - 136*p1^2*p3*S^2 + 36*p1^3*p3*S^2 - 
       p1^4*p3*S^2 - 192*p2*p3*S^2 + 48*p1*p2*p3*S^2 + 4*p1^2*p2*p3*S^2 + 
       96*p2^2*p3*S^2 - 36*p1*p2^2*p3*S^2 + 2*p1^2*p2^2*p3*S^2 - 
       4*p2^3*p3*S^2 - p2^4*p3*S^2 + 20*p3^2*S^2 + 196*p1*p3^2*S^2 - 
       102*p1^2*p3^2*S^2 + 6*p1^3*p3^2*S^2 - 56*p2*p3^2*S^2 - 
       8*p1*p2*p3^2*S^2 + 2*p1^2*p2*p3^2*S^2 + 42*p2^2*p3^2*S^2 - 
       6*p1*p2^2*p3^2*S^2 - 2*p2^3*p3^2*S^2 - 88*p3^3*S^2 + 108*p1*p3^3*S^2 - 
       12*p1^2*p3^3*S^2 + 4*p2*p3^3*S^2 - 4*p1*p2*p3^3*S^2 + 
       4*p2^2*p3^3*S^2 - 39*p3^4*S^2 + 10*p1*p3^4*S^2 + 2*p2*p3^4*S^2 - 
       3*p3^5*S^2 + 192*p4*S^2 - 144*p1*p4*S^2 - 16*p1^2*p4*S^2 + 
       8*p1^3*p4*S^2 - 232*p2*p4*S^2 + 88*p1*p2*p4*S^2 - 4*p1^2*p2*p4*S^2 + 
       48*p2^2*p4*S^2 - 8*p1*p2^2*p4*S^2 + 4*p2^3*p4*S^2 + 208*p3*p4*S^2 + 
       64*p1*p3*p4*S^2 - 72*p1^2*p3*p4*S^2 + 4*p1^3*p3*p4*S^2 - 
       192*p2*p3*p4*S^2 + 32*p1*p2*p3*p4*S^2 + 40*p2^2*p3*p4*S^2 - 
       4*p1*p2^2*p3*p4*S^2 - 56*p3^2*p4*S^2 + 144*p1*p3^2*p4*S^2 - 
       18*p1^2*p3^2*p4*S^2 - 28*p2*p3^2*p4*S^2 - 4*p1*p2*p3^2*p4*S^2 + 
       6*p2^2*p3^2*p4*S^2 - 80*p3^3*p4*S^2 + 24*p1*p3^3*p4*S^2 + 
       4*p2*p3^3*p4*S^2 - 10*p3^4*p4*S^2 + 156*p4^2*S^2 - 60*p1*p4^2*S^2 - 
       2*p1^2*p4^2*S^2 - 96*p2*p4^2*S^2 + 16*p1*p2*p4^2*S^2 + 
       6*p2^2*p4^2*S^2 + 80*p3*p4^2*S^2 + 28*p1*p3*p4^2*S^2 - 
       6*p1^2*p3*p4^2*S^2 - 44*p2*p3*p4^2*S^2 + 2*p2^2*p3*p4^2*S^2 - 
       38*p3^2*p4^2*S^2 + 18*p1*p3^2*p4^2*S^2 + 2*p2*p3^2*p4^2*S^2 - 
       12*p3^3*p4^2*S^2 + 48*p4^3*S^2 - 8*p1*p4^3*S^2 - 12*p2*p4^3*S^2 + 
       8*p3*p4^3*S^2 + 4*p1*p3*p4^3*S^2 - 6*p3^2*p4^3*S^2 + 5*p4^4*S^2 - 
       p3*p4^4*S^2 - 32*s*S^2 + 88*p1*s*S^2 + 4*p1^2*s*S^2 + 20*p1^3*s*S^2 + 
       2*p1^4*s*S^2 + 72*p2*s*S^2 + 24*p1*p2*s*S^2 + 4*p1^2*p2*s*S^2 + 
       4*p2^2*s*S^2 - 20*p1*p2^2*s*S^2 - 4*p1^2*p2^2*s*S^2 - 4*p2^3*s*S^2 + 
       2*p2^4*s*S^2 - 152*p3*s*S^2 + 96*p1*p3*s*S^2 - 140*p1^2*p3*s*S^2 - 
       6*p1^3*p3*s*S^2 - p1^4*p3*s*S^2 + 48*p2*p3*s*S^2 - 72*p1*p2*p3*s*S^2 - 
       10*p1^2*p2*p3*s*S^2 + 20*p2^2*p3*s*S^2 + 6*p1*p2^2*p3*s*S^2 + 
       2*p1^2*p2^2*p3*s*S^2 + 10*p2^3*p3*s*S^2 - p2^4*p3*s*S^2 - 
       116*p3^2*s*S^2 + 252*p1*p3^2*s*S^2 - 6*p1^2*p3^2*s*S^2 + 
       4*p1^3*p3^2*s*S^2 + 100*p2*p3^2*s*S^2 - 4*p1*p2*p3^2*s*S^2 - 
       14*p2^2*p3^2*s*S^2 - 4*p1*p2^2*p3^2*s*S^2 - 132*p3^3*s*S^2 + 
       22*p1*p3^3*s*S^2 - 6*p1^2*p3^3*s*S^2 + 14*p2*p3^3*s*S^2 + 
       2*p2^2*p3^3*s*S^2 - 12*p3^4*s*S^2 + 4*p1*p3^4*s*S^2 - p3^5*s*S^2 - 
       136*p4*s*S^2 + 72*p1*p4*s*S^2 - 68*p1^2*p4*s*S^2 - 6*p1^3*p4*s*S^2 + 
       72*p2*p4*s*S^2 - 32*p1*p2*p4*s*S^2 + 2*p1^2*p2*p4*s*S^2 + 
       4*p2^2*p4*s*S^2 + 6*p1*p2^2*p4*s*S^2 - 2*p2^3*p4*s*S^2 - 
       192*p3*p4*s*S^2 + 296*p1*p3*p4*s*S^2 - 12*p1^2*p3*p4*s*S^2 + 
       2*p1^3*p3*p4*s*S^2 + 112*p2*p3*p4*s*S^2 - 56*p1*p2*p3*p4*s*S^2 - 
       2*p1^2*p2*p3*p4*s*S^2 - 52*p2^2*p3*p4*s*S^2 - 2*p1*p2^2*p3*p4*s*S^2 + 
       2*p2^3*p3*p4*s*S^2 - 260*p3^2*p4*s*S^2 + 66*p1*p3^2*p4*s*S^2 - 
       6*p1^2*p3^2*p4*s*S^2 + 78*p2*p3^2*p4*s*S^2 + 4*p1*p2*p3^2*p4*s*S^2 + 
       2*p2^2*p3^2*p4*s*S^2 - 48*p3^3*p4*s*S^2 + 6*p1*p3^3*p4*s*S^2 - 
       2*p2*p3^3*p4*s*S^2 - 2*p3^4*p4*s*S^2 - 92*p4^2*s*S^2 + 
       84*p1*p4^2*s*S^2 - 10*p1^2*p4^2*s*S^2 + 36*p2*p4^2*s*S^2 - 
       36*p1*p2*p4^2*s*S^2 - 18*p2^2*p4^2*s*S^2 - 164*p3*p4^2*s*S^2 + 
       74*p1*p3*p4^2*s*S^2 + 98*p2*p3*p4^2*s*S^2 + 4*p1*p2*p3*p4^2*s*S^2 - 
       76*p3^2*p4^2*s*S^2 - 4*p2*p3^2*p4^2*s*S^2 - 36*p4^3*s*S^2 + 
       30*p1*p4^3*s*S^2 + 34*p2*p4^3*s*S^2 - 56*p3*p4^3*s*S^2 - 
       2*p1*p3*p4^3*s*S^2 - 2*p2*p3*p4^3*s*S^2 + 2*p3^2*p4^3*s*S^2 - 
       16*p4^4*s*S^2 + p3*p4^4*s*S^2 - 128*s^2*S^2 - 120*p1^2*s^2*S^2 + 
       2*p1^4*s^2*S^2 - 96*p1*p2*s^2*S^2 + 24*p2^2*s^2*S^2 - 
       4*p1^2*p2^2*s^2*S^2 + 2*p2^4*s^2*S^2 + 416*p1*p3*s^2*S^2 + 
       4*p1^3*p3*s^2*S^2 + 176*p2*p3*s^2*S^2 + 12*p1^2*p2*p3*s^2*S^2 - 
       4*p1*p2^2*p3*s^2*S^2 - 12*p2^3*p3*s^2*S^2 - 312*p3^2*s^2*S^2 - 
       24*p1^2*p3^2*s^2*S^2 - 24*p1*p2*p3^2*s^2*S^2 + 8*p2^2*p3^2*s^2*S^2 + 
       28*p1*p3^3*s^2*S^2 + 12*p2*p3^3*s^2*S^2 - 10*p3^4*s^2*S^2 + 
       272*p1*p4*s^2*S^2 + 12*p1^3*p4*s^2*S^2 + 32*p2*p4*s^2*S^2 + 
       20*p1^2*p2*p4*s^2*S^2 - 12*p1*p2^2*p4*s^2*S^2 - 20*p2^3*p4*s^2*S^2 - 
       384*p3*p4*s^2*S^2 - 48*p1^2*p3*p4*s^2*S^2 - 16*p1*p2*p3*p4*s^2*S^2 + 
       48*p2^2*p3*p4*s^2*S^2 + 60*p1*p3^2*p4*s^2*S^2 - 4*p2*p3^2*p4*s^2*S^2 - 
       24*p3^3*p4*s^2*S^2 - 72*p4^2*s^2*S^2 - 16*p1^2*p4^2*s^2*S^2 + 
       24*p1*p2*p4^2*s^2*S^2 + 48*p2^2*p4^2*s^2*S^2 + 20*p1*p3*p4^2*s^2*S^2 - 
       60*p2*p3*p4^2*s^2*S^2 - 4*p3^2*p4^2*s^2*S^2 - 12*p1*p4^3*s^2*S^2 - 
       44*p2*p4^3*s^2*S^2 + 24*p3*p4^3*s^2*S^2 + 14*p4^4*s^2*S^2 + 
       128*s^3*S^2 + 200*p1*s^3*S^2 - 24*p1^2*s^3*S^2 + 2*p1^3*s^3*S^2 + 
       72*p2*s^3*S^2 + 48*p1*p2*s^3*S^2 + 6*p1^2*p2*s^3*S^2 + 
       8*p2^2*s^3*S^2 - 2*p1*p2^2*s^3*S^2 - 6*p2^3*s^3*S^2 - 296*p3*s^3*S^2 - 
       16*p1*p3*s^3*S^2 - 22*p1^2*p3*s^3*S^2 - 112*p2*p3*s^3*S^2 - 
       12*p1*p2*p3*s^3*S^2 + 18*p2^2*p3*s^3*S^2 + 72*p3^2*s^3*S^2 + 
       38*p1*p3^2*s^3*S^2 + 6*p2*p3^2*s^3*S^2 - 18*p3^3*s^3*S^2 - 
       168*p4*s^3*S^2 - 112*p1*p4*s^3*S^2 - 22*p1^2*p4*s^3*S^2 - 
       80*p2*p4*s^3*S^2 + 4*p1*p2*p4*s^3*S^2 + 34*p2^2*p4*s^3*S^2 + 
       240*p3*p4*s^3*S^2 + 44*p1*p3*p4*s^3*S^2 - 36*p2*p3*p4*s^3*S^2 - 
       22*p3^2*p4*s^3*S^2 + 104*p4^2*s^3*S^2 - 2*p1*p4^2*s^3*S^2 - 
       50*p2*p4^2*s^3*S^2 + 18*p3*p4^2*s^3*S^2 + 22*p4^3*s^3*S^2 - 
       112*s^4*S^2 - 32*p1*s^4*S^2 + 4*p1^2*s^4*S^2 - 64*p2*s^4*S^2 + 
       8*p1*p2*s^4*S^2 - 12*p2^2*s^4*S^2 + 128*p3*s^4*S^2 - 
       16*p1*p3*s^4*S^2 + 12*p3^2*s^4*S^2 + 160*p4*s^4*S^2 - 
       16*p1*p4*s^4*S^2 + 32*p2*p4*s^4*S^2 + 8*p3*p4*s^4*S^2 - 
       20*p4^2*s^4*S^2 + 48*s^5*S^2 - 24*p1*s^5*S^2 + 24*p2*s^5*S^2 + 
       24*p3*s^5*S^2 - 24*p4*s^5*S^2 - 224*S^3 + 152*p1*S^3 + 76*p1^2*S^3 - 
       28*p1^3*S^3 + 296*p2*S^3 - 104*p1*p2*S^3 - 4*p1^2*p2*S^3 - 
       100*p2^2*S^3 + 28*p1*p2^2*S^3 + 4*p2^3*S^3 - 248*p3*S^3 - 
       160*p1*p3*S^3 + 156*p1^2*p3*S^3 - 8*p1^3*p3*S^3 - p1^4*p3*S^3 + 
       272*p2*p3*S^3 - 32*p1*p2*p3*S^3 - 4*p1^2*p2*p3*S^3 - 92*p2^2*p3*S^3 + 
       8*p1*p2^2*p3*S^3 + 2*p1^2*p2^2*p3*S^3 + 4*p2^3*p3*S^3 - p2^4*p3*S^3 + 
       84*p3^2*S^3 - 244*p1*p3^2*S^3 + 32*p1^2*p3^2*S^3 + 4*p1^3*p3^2*S^3 + 
       52*p2*p3^2*S^3 + 8*p1*p2*p3^2*S^3 - 16*p2^2*p3^2*S^3 - 
       4*p1*p2^2*p3^2*S^3 + 116*p3^3*S^3 - 40*p1*p3^3*S^3 - 6*p1^2*p3^3*S^3 - 
       4*p2*p3^3*S^3 + 2*p2^2*p3^3*S^3 + 16*p3^4*S^3 + 4*p1*p3^4*S^3 - 
       p3^5*S^3 - 392*p4*S^3 + 136*p1*p4*S^3 + 36*p1^2*p4*S^3 - 
       4*p1^3*p4*S^3 + 328*p2*p4*S^3 - 72*p1*p2*p4*S^3 - 4*p1^2*p2*p4*S^3 - 
       60*p2^2*p4*S^3 + 4*p1*p2^2*p4*S^3 + 4*p2^3*p4*S^3 - 224*p3*p4*S^3 - 
       128*p1*p3*p4*S^3 + 32*p1^2*p3*p4*S^3 + 2*p1^3*p3*p4*S^3 + 
       184*p2*p3*p4*S^3 - 2*p1^2*p2*p3*p4*S^3 - 24*p2^2*p3*p4*S^3 - 
       2*p1*p2^2*p3*p4*S^3 + 2*p2^3*p3*p4*S^3 + 108*p3^2*p4*S^3 - 
       68*p1*p3^2*p4*S^3 - 6*p1^2*p3^2*p4*S^3 + 4*p2*p3^2*p4*S^3 + 
       4*p1*p2*p3^2*p4*S^3 + 2*p2^2*p3^2*p4*S^3 + 40*p3^3*p4*S^3 + 
       6*p1*p3^3*p4*S^3 - 2*p2*p3^3*p4*S^3 - 2*p3^4*p4*S^3 - 228*p4^2*S^3 + 
       44*p1*p4^2*S^3 + 4*p1^2*p4^2*S^3 + 108*p2*p4^2*S^3 - 
       8*p1*p2*p4^2*S^3 - 12*p2^2*p4^2*S^3 - 60*p3*p4^2*S^3 - 
       24*p1*p3*p4^2*S^3 + 20*p2*p3*p4^2*S^3 + 4*p1*p2*p3*p4^2*S^3 + 
       28*p3^2*p4^2*S^3 - 4*p2*p3^2*p4^2*S^3 - 52*p4^3*S^3 + 4*p1*p4^3*S^3 + 
       12*p2*p4^3*S^3 - 2*p1*p3*p4^3*S^3 - 2*p2*p3*p4^3*S^3 + 
       2*p3^2*p4^3*S^3 - 4*p4^4*S^3 + p3*p4^4*S^3 + 64*s*S^3 - 32*p1*s*S^3 + 
       36*p1^2*s*S^3 + 6*p1^3*s*S^3 + 2*p1^4*s*S^3 - 16*p2*s*S^3 - 
       8*p1*p2*s*S^3 + 10*p1^2*p2*s*S^3 + 4*p2^2*s*S^3 - 6*p1*p2^2*s*S^3 - 
       4*p1^2*p2^2*s*S^3 - 10*p2^3*s*S^3 + 2*p2^4*s*S^3 + 176*p3*s*S^3 - 
       200*p1*p3*s*S^3 + 6*p1^2*p3*s*S^3 - 6*p1^3*p3*s*S^3 - 72*p2*p3*s*S^3 + 
       4*p1*p2*p3*s*S^3 + 10*p1^2*p2*p3*s*S^3 + 38*p2^2*p3*s*S^3 + 
       6*p1*p2^2*p3*s*S^3 - 10*p2^3*p3*s*S^3 + 196*p3^2*s*S^3 - 
       62*p1*p3^2*s*S^3 + 6*p1^2*p3^2*s*S^3 - 46*p2*p3^2*s*S^3 - 
       20*p1*p2*p3^2*s*S^3 - 2*p2^2*p3^2*s*S^3 + 50*p3^3*s*S^3 - 
       2*p1*p3^3*s*S^3 + 10*p2*p3^3*s*S^3 + 160*p4*s*S^3 - 104*p1*p4*s*S^3 - 
       2*p1^2*p4*s*S^3 + 6*p1^3*p4*s*S^3 - 104*p2*p4*s*S^3 + 
       52*p1*p2*p4*s*S^3 + 14*p1^2*p2*p4*s*S^3 + 62*p2^2*p4*s*S^3 - 
       6*p1*p2^2*p4*s*S^3 - 14*p2^3*p4*s*S^3 + 280*p3*p4*s*S^3 - 
       116*p1*p3*p4*s*S^3 - 20*p1^2*p3*p4*s*S^3 - 180*p2*p3*p4*s*S^3 - 
       24*p1*p2*p3*p4*s*S^3 + 28*p2^2*p3*p4*s*S^3 + 150*p3^2*p4*s*S^3 + 
       22*p1*p3^2*p4*s*S^3 + 10*p2*p3^2*p4*s*S^3 - 8*p3^3*p4*s*S^3 + 
       132*p4^2*s*S^3 - 78*p1*p4^2*s*S^3 - 10*p1^2*p4^2*s*S^3 - 
       126*p2*p4^2*s*S^3 + 12*p1*p2*p4^2*s*S^3 + 30*p2^2*p4^2*s*S^3 + 
       174*p3*p4^2*s*S^3 + 18*p1*p3*p4^2*s*S^3 - 26*p2*p3*p4^2*s*S^3 - 
       8*p3^2*p4^2*s*S^3 + 74*p4^3*s*S^3 - 6*p1*p4^3*s*S^3 - 
       26*p2*p4^3*s*S^3 + 8*p3*p4^3*s*S^3 + 8*p4^4*s*S^3 + 128*s^2*S^3 - 
       200*p1*s^2*S^3 - 24*p1^2*s^2*S^3 - 2*p1^3*s^2*S^3 - 72*p2*s^2*S^3 + 
       48*p1*p2*s^2*S^3 - 6*p1^2*p2*s^2*S^3 + 8*p2^2*s^2*S^3 + 
       2*p1*p2^2*s^2*S^3 + 6*p2^3*s^2*S^3 + 296*p3*s^2*S^3 - 
       16*p1*p3*s^2*S^3 + 22*p1^2*p3*s^2*S^3 - 112*p2*p3*s^2*S^3 + 
       12*p1*p2*p3*s^2*S^3 - 18*p2^2*p3*s^2*S^3 + 72*p3^2*s^2*S^3 - 
       38*p1*p3^2*s^2*S^3 - 6*p2*p3^2*s^2*S^3 + 18*p3^3*s^2*S^3 + 
       168*p4*s^2*S^3 - 112*p1*p4*s^2*S^3 + 22*p1^2*p4*s^2*S^3 - 
       80*p2*p4*s^2*S^3 - 4*p1*p2*p4*s^2*S^3 - 34*p2^2*p4*s^2*S^3 + 
       240*p3*p4*s^2*S^3 - 44*p1*p3*p4*s^2*S^3 + 36*p2*p3*p4*s^2*S^3 + 
       22*p3^2*p4*s^2*S^3 + 104*p4^2*s^2*S^3 + 2*p1*p4^2*s^2*S^3 + 
       50*p2*p4^2*s^2*S^3 - 18*p3*p4^2*s^2*S^3 - 22*p4^3*s^2*S^3 + 
       96*s^3*S^3 + 24*p1^2*s^3*S^3 + 16*p1*p2*s^3*S^3 - 40*p2^2*s^3*S^3 - 
       80*p1*p3*s^3*S^3 + 16*p2*p3*s^3*S^3 + 56*p3^2*s^3*S^3 - 
       48*p1*p4*s^3*S^3 + 112*p2*p4*s^3*S^3 + 16*p3*p4*s^3*S^3 - 
       72*p4^2*s^3*S^3 - 48*s^4*S^3 - 24*p1*s^4*S^3 + 24*p2*s^4*S^3 + 
       24*p3*s^4*S^3 - 24*p4*s^4*S^3 + 288*S^4 - 24*p1*S^4 - 80*p1^2*S^4 + 
       4*p1^3*S^4 + p1^4*S^4 - 264*p2*S^4 + 40*p1*p2*S^4 + 8*p1^2*p2*S^4 + 
       72*p2^2*S^4 - 4*p1*p2^2*S^4 - 2*p1^2*p2^2*S^4 - 8*p2^3*S^4 + 
       p2^4*S^4 + 120*p3*S^4 + 208*p1*p3*S^4 - 36*p1^2*p3*S^4 - 
       8*p1^3*p3*S^4 - 152*p2*p3*S^4 - 16*p1*p2*p3*S^4 + 4*p1^2*p2*p3*S^4 + 
       28*p2^2*p3*S^4 + 8*p1*p2^2*p3*S^4 - 4*p2^3*p3*S^4 - 128*p3^2*S^4 + 
       68*p1*p3^2*S^4 + 18*p1^2*p3^2*S^4 - 8*p1*p2*p3^2*S^4 - 
       6*p2^2*p3^2*S^4 - 36*p3^3*S^4 - 16*p1*p3^3*S^4 + 4*p2*p3^3*S^4 + 
       5*p3^4*S^4 + 360*p4*S^4 - 24*p1*p4*S^4 - 24*p1^2*p4*S^4 - 
       224*p2*p4*S^4 + 8*p1*p2*p4*S^4 + 4*p1^2*p2*p4*S^4 + 40*p2^2*p4*S^4 - 
       4*p2^3*p4*S^4 + 72*p3*p4*S^4 + 72*p1*p3*p4*S^4 + 4*p1^2*p3*p4*S^4 - 
       48*p2*p3*p4*S^4 - 16*p1*p2*p3*p4*S^4 + 4*p2^2*p3*p4*S^4 - 
       56*p3^2*p4*S^4 - 8*p1*p3^2*p4*S^4 + 12*p2*p3^2*p4*S^4 + 
       4*p3^3*p4*S^4 + 152*p4^2*S^4 - 4*p1*p4^2*S^4 - 2*p1^2*p4^2*S^4 - 
       56*p2*p4^2*S^4 + 6*p2^2*p4^2*S^4 + 4*p3*p4^2*S^4 + 8*p1*p3*p4^2*S^4 + 
       4*p2*p3*p4^2*S^4 - 6*p3^2*p4^2*S^4 + 24*p4^3*S^4 - 4*p2*p4^3*S^4 - 
       4*p3*p4^3*S^4 + p4^4*S^4 - 32*s*S^4 - 4*p1^2*s*S^4 + 2*p1^3*s*S^4 + 
       16*p2*s*S^4 + 8*p1*p2*s*S^4 - 10*p1^2*p2*s*S^4 - 36*p2^2*s*S^4 - 
       2*p1*p2^2*s*S^4 + 10*p2^3*s*S^4 - 96*p3*s*S^4 + 56*p1*p3*s*S^4 + 
       6*p1^2*p3*s*S^4 + 40*p2*p3*s*S^4 + 28*p1*p2*p3*s*S^4 - 
       18*p2^2*p3*s*S^4 - 68*p3^2*s*S^4 - 18*p1*p3^2*s*S^4 - 
       18*p2*p3^2*s*S^4 + 10*p3^3*s*S^4 - 112*p4*s*S^4 + 32*p1*p4*s*S^4 + 
       26*p1^2*p4*s*S^4 + 128*p2*p4*s*S^4 + 4*p1*p2*p4*s*S^4 - 
       46*p2^2*p4*s*S^4 - 128*p3*p4*s*S^4 - 52*p1*p3*p4*s*S^4 + 
       28*p2*p3*p4*s*S^4 + 26*p3^2*p4*s*S^4 - 108*p4^2*s*S^4 - 
       2*p1*p4^2*s*S^4 + 62*p2*p4^2*s*S^4 - 10*p3*p4^2*s*S^4 - 
       26*p4^3*s*S^4 - 112*s^2*S^4 + 32*p1*s^2*S^4 + 4*p1^2*s^2*S^4 + 
       64*p2*s^2*S^4 + 8*p1*p2*s^2*S^4 - 12*p2^2*s^2*S^4 - 128*p3*s^2*S^4 - 
       16*p1*p3*s^2*S^4 + 12*p3^2*s^2*S^4 - 160*p4*s^2*S^4 - 
       16*p1*p4*s^2*S^4 + 32*p2*p4*s^2*S^4 + 8*p3*p4*s^2*S^4 - 
       20*p4^2*s^2*S^4 - 48*s^3*S^4 + 24*p1*s^3*S^4 - 24*p2*s^3*S^4 - 
       24*p3*s^3*S^4 + 24*p4*s^3*S^4 - 160*S^5 - 56*p1*S^5 + 20*p1^2*S^5 + 
       4*p1^3*S^5 + 120*p2*S^5 + 8*p1*p2*S^5 - 4*p1^2*p2*S^5 - 28*p2^2*S^5 - 
       4*p1*p2^2*S^5 + 4*p2^3*S^5 + 24*p3*S^5 - 64*p1*p3*S^5 - 
       16*p1^2*p3*S^5 + 16*p2*p3*S^5 + 16*p1*p2*p3*S^5 + 44*p3^2*S^5 + 
       20*p1*p3^2*S^5 - 12*p2*p3^2*S^5 - 8*p3^3*S^5 - 152*p4*S^5 - 
       24*p1*p4*S^5 + 4*p1^2*p4*S^5 + 72*p2*p4*S^5 + 8*p1*p2*p4*S^5 - 
       12*p2^2*p4*S^5 + 16*p3*p4*S^5 - 8*p1*p3*p4*S^5 - 8*p2*p3*p4*S^5 + 
       4*p3^2*p4*S^5 - 44*p4^2*S^5 - 4*p1*p4^2*S^5 + 12*p2*p4^2*S^5 + 
       8*p3*p4^2*S^5 - 4*p4^3*S^5 - 8*p1*s*S^5 - 4*p1^2*s*S^5 - 24*p2*s*S^5 - 
       8*p1*p2*s*S^5 + 12*p2^2*s*S^5 + 24*p3*s*S^5 + 16*p1*p3*s*S^5 - 
       12*p3^2*s*S^5 + 40*p4*s*S^5 + 16*p1*p4*s*S^5 - 32*p2*p4*s*S^5 - 
       8*p3*p4*s*S^5 + 20*p4^2*s*S^5 + 48*s^2*S^5 + 24*p1*s^2*S^5 - 
       24*p2*s^2*S^5 - 24*p3*s^2*S^5 + 24*p4*s^2*S^5 + 32*S^6 + 24*p1*S^6 + 
       4*p1^2*S^6 - 24*p2*S^6 - 8*p1*p2*S^6 + 4*p2^2*S^6 - 24*p3*S^6 - 
       8*p1*p3*S^6 + 8*p2*p3*S^6 + 4*p3^2*S^6 + 24*p4*S^6 + 8*p1*p4*S^6 - 
       8*p2*p4*S^6 - 8*p3*p4*S^6 + 4*p4^2*S^6 - 64*p1*s*t - 32*p1^2*s*t + 
       4*p1^3*s*t + 2*p1^4*s*t - 64*p2*s*t - 64*p1*p2*s*t - 4*p1^2*p2*s*t - 
       32*p2^2*s*t - 4*p1*p2^2*s*t - 4*p1^2*p2^2*s*t + 4*p2^3*s*t + 
       2*p2^4*s*t + 64*p3*s*t + 120*p1*p3*s*t + 16*p1^2*p3*s*t - 
       10*p1^3*p3*s*t - p1^4*p3*s*t + 120*p2*p3*s*t + 64*p1*p2*p3*s*t + 
       2*p1^2*p2*p3*s*t + 32*p2^2*p3*s*t + 10*p1*p2^2*p3*s*t + 
       2*p1^2*p2^2*p3*s*t - 2*p2^3*p3*s*t - p2^4*p3*s*t - 88*p3^2*s*t - 
       52*p1*p3^2*s*t + 18*p1^2*p3^2*s*t + 6*p1^3*p3^2*s*t - 68*p2*p3^2*s*t - 
       12*p1*p2*p3^2*s*t + 2*p1^2*p2*p3^2*s*t - 14*p2^2*p3^2*s*t - 
       6*p1*p2^2*p3^2*s*t - 2*p2^3*p3^2*s*t + 32*p3^3*s*t - 14*p1*p3^3*s*t - 
       12*p1^2*p3^3*s*t + 10*p2*p3^3*s*t - 4*p1*p2*p3^3*s*t + 
       4*p2^2*p3^3*s*t + 4*p3^4*s*t + 10*p1*p3^4*s*t + 2*p2*p3^4*s*t - 
       3*p3^5*s*t + 64*p4*s*t + 120*p1*p4*s*t + 32*p1^2*p4*s*t + 
       120*p2*p4*s*t + 64*p1*p2*p4*s*t + 8*p1^2*p2*p4*s*t + 16*p2^2*p4*s*t - 
       8*p2^3*p4*s*t - 176*p3*p4*s*t - 136*p1*p3*p4*s*t - 2*p1^2*p3*p4*s*t + 
       4*p1^3*p3*p4*s*t - 136*p2*p3*p4*s*t - 36*p1*p2*p3*p4*s*t - 
       10*p2^2*p3*p4*s*t - 4*p1*p2^2*p3*p4*s*t + 112*p3^2*p4*s*t + 
       4*p1*p3^2*p4*s*t - 18*p1^2*p3^2*p4*s*t + 36*p2*p3^2*p4*s*t - 
       4*p1*p2*p3^2*p4*s*t + 6*p2^2*p3^2*p4*s*t - 2*p3^3*p4*s*t + 
       24*p1*p3^3*p4*s*t + 4*p2*p3^3*p4*s*t - 10*p3^4*p4*s*t - 88*p4^2*s*t - 
       68*p1*p4^2*s*t - 8*p1^2*p4^2*s*t - 52*p2*p4^2*s*t - 8*p1*p2*p4^2*s*t + 
       8*p2^2*p4^2*s*t + 112*p3*p4^2*s*t + 26*p1*p3*p4^2*s*t - 
       6*p1^2*p3*p4^2*s*t + 26*p2*p3*p4^2*s*t + 2*p2^2*p3*p4^2*s*t - 
       18*p3^2*p4^2*s*t + 18*p1*p3^2*p4^2*s*t + 2*p2*p3^2*p4^2*s*t - 
       12*p3^3*p4^2*s*t + 32*p4^3*s*t + 8*p1*p4^3*s*t - 14*p3*p4^3*s*t + 
       4*p1*p3*p4^3*s*t - 6*p3^2*p4^3*s*t - 2*p4^4*s*t - p3*p4^4*s*t + 
       128*s^2*t + 304*p1*s^2*t + 72*p1^2*s^2*t - 16*p1^3*s^2*t - 
       2*p1^4*s^2*t + 304*p2*s^2*t + 192*p1*p2*s^2*t + 8*p1^2*p2*s^2*t + 
       88*p2^2*s^2*t + 16*p1*p2^2*s^2*t + 4*p1^2*p2^2*s^2*t - 8*p2^3*s^2*t - 
       2*p2^4*s^2*t - 416*p3*s^2*t - 360*p1*p3*s^2*t + 24*p1^2*p3*s^2*t + 
       26*p1^3*p3*s^2*t + p1^4*p3*s^2*t - 408*p2*p3*s^2*t - 
       128*p1*p2*p3*s^2*t + 6*p1^2*p2*p3*s^2*t - 88*p2^2*p3*s^2*t - 
       26*p1*p2^2*p3*s^2*t - 2*p1^2*p2^2*p3*s^2*t - 6*p2^3*p3*s^2*t + 
       p2^4*p3*s^2*t + 304*p3^2*s^2*t + 16*p1*p3^2*s^2*t - 
       74*p1^2*p3^2*s^2*t - 6*p1^3*p3^2*s^2*t + 152*p2*p3^2*s^2*t - 
       4*p1*p2*p3^2*s^2*t - 2*p1^2*p2*p3^2*s^2*t + 38*p2^2*p3^2*s^2*t + 
       6*p1*p2^2*p3^2*s^2*t + 2*p2^3*p3^2*s^2*t - 24*p3^3*s^2*t + 
       78*p1*p3^3*s^2*t + 12*p1^2*p3^3*s^2*t - 2*p2*p3^3*s^2*t + 
       4*p1*p2*p3^3*s^2*t - 4*p2^2*p3^3*s^2*t - 28*p3^4*s^2*t - 
       10*p1*p3^4*s^2*t - 2*p2*p3^4*s^2*t + 3*p3^5*s^2*t - 416*p4*s^2*t - 
       408*p1*p4*s^2*t - 44*p1^2*p4*s^2*t + 8*p1^3*p4*s^2*t - 
       392*p2*p4*s^2*t - 136*p1*p2*p4*s^2*t - 44*p2^2*p4*s^2*t - 
       8*p1*p2^2*p4*s^2*t + 656*p3*p4*s^2*t + 216*p1*p3*p4*s^2*t - 
       54*p1^2*p3*p4*s^2*t - 4*p1^3*p3*p4*s^2*t + 328*p2*p3*p4*s^2*t + 
       36*p1*p2*p3*p4*s^2*t + 50*p2^2*p3*p4*s^2*t + 4*p1*p2^2*p3*p4*s^2*t - 
       188*p3^2*p4*s^2*t + 100*p1*p3^2*p4*s^2*t + 18*p1^2*p3^2*p4*s^2*t - 
       44*p2*p3^2*p4*s^2*t + 4*p1*p2*p3^2*p4*s^2*t - 6*p2^2*p3^2*p4*s^2*t - 
       54*p3^3*p4*s^2*t - 24*p1*p3^3*p4*s^2*t - 4*p2*p3^3*p4*s^2*t + 
       10*p3^4*p4*s^2*t + 320*p4^2*s^2*t + 144*p1*p4^2*s^2*t + 
       136*p2*p4^2*s^2*t + 24*p1*p2*p4^2*s^2*t + 16*p2^2*p4^2*s^2*t - 
       248*p3*p4^2*s^2*t + 6*p1*p3*p4^2*s^2*t + 6*p1^2*p3*p4^2*s^2*t - 
       66*p2*p3*p4^2*s^2*t - 2*p2^2*p3*p4^2*s^2*t - 14*p3^2*p4^2*s^2*t - 
       18*p1*p3^2*p4^2*s^2*t - 2*p2*p3^2*p4^2*s^2*t + 12*p3^3*p4^2*s^2*t - 
       84*p4^3*s^2*t - 16*p1*p4^3*s^2*t - 24*p2*p4^3*s^2*t + 
       22*p3*p4^3*s^2*t - 4*p1*p3*p4^3*s^2*t + 6*p3^2*p4^3*s^2*t + 
       10*p4^4*s^2*t + p3*p4^4*s^2*t - 480*s^3*t - 496*p1*s^3*t - 
       16*p1^2*s^3*t + 24*p1^3*s^3*t - 528*p2*s^3*t - 192*p1*p2*s^3*t + 
       8*p1^2*p2*s^3*t - 112*p2^2*s^3*t - 24*p1*p2^2*s^3*t - 8*p2^3*s^3*t + 
       816*p3*s^3*t + 240*p1*p3*s^3*t - 128*p1^2*p3*s^3*t - 
       16*p1^3*p3*s^3*t + 496*p2*p3*s^3*t + 48*p1*p2*p3*s^3*t - 
       8*p1^2*p2*p3*s^3*t + 112*p2^2*p3*s^3*t + 16*p1*p2^2*p3*s^3*t + 
       8*p2^3*p3*s^3*t - 256*p3^2*s^3*t + 184*p1*p3^2*s^3*t + 
       56*p1^2*p3^2*s^3*t - 88*p2*p3^2*s^3*t + 16*p1*p2*p3^2*s^3*t - 
       24*p2^2*p3^2*s^3*t - 80*p3^3*s^3*t - 64*p1*p3^3*s^3*t - 
       8*p2*p3^3*s^3*t + 24*p3^4*s^3*t + 848*p4*s^3*t + 416*p1*p4*s^3*t - 
       32*p1^2*p4*s^3*t - 8*p1^3*p4*s^3*t + 512*p2*p4*s^3*t + 
       96*p1*p2*p4*s^3*t - 8*p1^2*p2*p4*s^3*t + 96*p2^2*p4*s^3*t + 
       8*p1*p2^2*p4*s^3*t + 8*p2^3*p4*s^3*t - 752*p3*p4*s^3*t + 
       48*p1*p3*p4*s^3*t + 56*p1^2*p3*p4*s^3*t - 288*p2*p3*p4*s^3*t - 
       40*p2^2*p3*p4*s^3*t - 16*p3^2*p4*s^3*t - 104*p1*p3^2*p4*s^3*t + 
       8*p2*p3^2*p4*s^3*t + 56*p3^3*p4*s^3*t - 432*p4^2*s^3*t - 
       88*p1*p4^2*s^3*t + 8*p1^2*p4^2*s^3*t - 184*p2*p4^2*s^3*t - 
       16*p1*p2*p4^2*s^3*t - 24*p2^2*p4^2*s^3*t + 160*p3*p4^2*s^3*t - 
       32*p1*p3*p4^2*s^3*t + 40*p2*p3*p4^2*s^3*t + 32*p3^2*p4^2*s^3*t + 
       96*p4^3*s^3*t + 8*p1*p4^3*s^3*t + 24*p2*p4^3*s^3*t - 8*p3*p4^3*s^3*t - 
       8*p4^4*s^3*t + 672*s^4*t + 288*p1*s^4*t - 72*p1^2*s^4*t - 
       12*p1^3*s^4*t + 448*p2*s^4*t + 64*p1*p2*s^4*t - 12*p1^2*p2*s^4*t + 
       104*p2^2*s^4*t + 12*p1*p2^2*s^4*t + 12*p2^3*s^4*t - 592*p3*s^4*t + 
       144*p1*p3*s^4*t + 88*p1^2*p3*s^4*t - 256*p2*p3*s^4*t + 
       16*p1*p2*p3*s^4*t - 56*p2^2*p3*s^4*t - 56*p3^2*s^4*t - 
       148*p1*p3^2*s^4*t + 4*p2*p3^2*s^4*t + 72*p3^3*s^4*t - 752*p4*s^4*t - 
       96*p1*p4*s^4*t + 44*p1^2*p4*s^4*t - 368*p2*p4*s^4*t - 
       24*p1*p2*p4*s^4*t - 68*p2^2*p4*s^4*t + 256*p3*p4*s^4*t - 
       128*p1*p3*p4*s^4*t + 96*p2*p3*p4*s^4*t + 92*p3^2*p4*s^4*t + 
       280*p4^2*s^4*t + 12*p1*p4^2*s^4*t + 100*p2*p4^2*s^4*t - 
       24*p3*p4^2*s^4*t - 44*p4^3*s^4*t - 416*s^5*t + 16*p1*s^5*t + 
       48*p1^2*s^5*t - 208*p2*s^5*t - 48*p2^2*s^5*t + 80*p3*s^5*t - 
       144*p1*p3*s^5*t + 48*p2*p3*s^5*t + 96*p3^2*s^5*t + 304*p4*s^5*t - 
       32*p1*p4*s^5*t + 128*p2*p4*s^5*t + 16*p3*p4*s^5*t - 80*p4^2*s^5*t + 
       96*s^6*t - 48*p1*s^6*t + 48*p2*s^6*t + 48*p3*s^6*t - 48*p4*s^6*t + 
       32*p1*S*t - 20*p1^3*S*t + 6*p1^4*S*t + 32*p2*S*t - 32*p1*p2*S*t + 
       4*p1^2*p2*S*t - 32*p2^2*S*t + 20*p1*p2^2*S*t - 12*p1^2*p2^2*S*t - 
       4*p2^3*S*t + 6*p2^4*S*t - 32*p3*S*t + 8*p1*p3*S*t + 80*p1^2*p3*S*t - 
       42*p1^3*p3*S*t + 3*p1^4*p3*S*t + 40*p2*p3*S*t - 16*p1*p2*p3*S*t - 
       6*p1^2*p2*p3*S*t - 48*p2^2*p3*S*t + 42*p1*p2^2*p3*S*t - 
       6*p1^2*p2^2*p3*S*t + 6*p2^3*p3*S*t + 3*p2^4*p3*S*t - 8*p3^2*S*t - 
       100*p1*p3^2*S*t + 94*p1^2*p3^2*S*t - 14*p1^3*p3^2*S*t + 
       12*p2*p3^2*S*t + 12*p1*p2*p3^2*S*t - 2*p1^2*p2*p3^2*S*t - 
       34*p2^2*p3^2*S*t + 14*p1*p2^2*p3^2*S*t + 2*p2^3*p3^2*S*t + 
       40*p3^3*S*t - 86*p1*p3^3*S*t + 24*p1^2*p3^3*S*t - 6*p2*p3^3*S*t + 
       4*p1*p2*p3^3*S*t - 8*p2^2*p3^3*S*t + 28*p3^4*S*t - 18*p1*p3^4*S*t - 
       2*p2*p3^4*S*t + 5*p3^5*S*t - 32*p4*S*t + 40*p1*p4*S*t - 
       4*p1^3*p4*S*t + 72*p2*p4*S*t - 48*p1*p2*p4*S*t + 20*p1^2*p2*p4*S*t + 
       4*p1*p2^2*p4*S*t - 20*p2^3*p4*S*t - 48*p3*p4*S*t - 24*p1*p3*p4*S*t + 
       50*p1^2*p3*p4*S*t - 8*p1^3*p3*p4*S*t + 72*p2*p3*p4*S*t - 
       44*p1*p2*p3*p4*S*t + 4*p1^2*p2*p3*p4*S*t - 22*p2^2*p3*p4*S*t + 
       8*p1*p2^2*p3*p4*S*t - 4*p2^3*p3*p4*S*t + 24*p3^2*p4*S*t - 
       96*p1*p3^2*p4*S*t + 30*p1^2*p3^2*p4*S*t + 24*p2*p3^2*p4*S*t - 
       4*p1*p2*p3^2*p4*S*t - 10*p2^2*p3^2*p4*S*t + 50*p3^3*p4*S*t - 
       36*p1*p3^3*p4*S*t + 14*p3^4*p4*S*t - 40*p4^2*S*t + 28*p1*p4^2*S*t - 
       8*p1^2*p4^2*S*t + 12*p2*p4^2*S*t - 8*p1*p2*p4^2*S*t + 
       24*p2^2*p4^2*S*t - 24*p3*p4^2*S*t - 6*p1*p3*p4^2*S*t + 
       6*p1^2*p3*p4^2*S*t + 18*p2*p3*p4^2*S*t - 8*p1*p2*p3*p4^2*S*t - 
       2*p2^2*p3*p4^2*S*t + 18*p3^2*p4^2*S*t - 18*p1*p3^2*p4^2*S*t + 
       6*p2*p3^2*p4^2*S*t + 12*p3^3*p4^2*S*t - 8*p4^3*S*t + 4*p1*p4^3*S*t - 
       12*p2*p4^3*S*t - 2*p3*p4^3*S*t + 4*p2*p3*p4^3*S*t + 2*p3^2*p4^3*S*t + 
       2*p4^4*S*t - p3*p4^4*S*t - 16*p1*s*S*t + 8*p1^2*s*S*t - 
       10*p1^3*s*S*t + 3*p1^4*s*S*t - 16*p2*s*S*t + 16*p1*p2*s*S*t - 
       6*p1^2*p2*s*S*t + 8*p2^2*s*S*t + 10*p1*p2^2*s*S*t - 
       6*p1^2*p2^2*s*S*t + 6*p2^3*s*S*t + 3*p2^4*s*S*t + 16*p3*s*S*t - 
       72*p1*p3*s*S*t + 74*p1^2*p3*s*S*t - 32*p1^3*p3*s*S*t - 
       2*p1^4*p3*s*S*t - 72*p2*p3*s*S*t + 68*p1*p2*p3*s*S*t - 
       20*p1^2*p2*p3*s*S*t + 2*p2^2*p3*s*S*t + 32*p1*p2^2*p3*s*S*t + 
       4*p1^2*p2^2*p3*s*S*t + 20*p2^3*p3*s*S*t - 2*p2^4*p3*s*S*t + 
       64*p3^2*s*S*t - 118*p1*p3^2*s*S*t + 94*p1^2*p3^2*s*S*t + 
       8*p1^3*p3^2*s*S*t - 62*p2*p3^2*s*S*t + 72*p1*p2*p3^2*s*S*t - 
       10*p2^2*p3^2*s*S*t - 8*p1*p2^2*p3^2*s*S*t + 54*p3^3*s*S*t - 
       104*p1*p3^3*s*S*t - 12*p1^2*p3^3*s*S*t - 52*p2*p3^3*s*S*t + 
       4*p2^2*p3^3*s*S*t + 39*p3^4*s*S*t + 8*p1*p3^4*s*S*t - 2*p3^5*s*S*t + 
       16*p4*s*S*t - 72*p1*p4*s*S*t + 42*p1^2*p4*s*S*t - 16*p1^3*p4*s*S*t - 
       72*p2*p4*s*S*t + 36*p1*p2*p4*s*S*t - 4*p1^2*p2*p4*s*S*t + 
       2*p2^2*p4*s*S*t + 16*p1*p2^2*p4*s*S*t + 4*p2^3*p4*s*S*t + 
       128*p3*p4*s*S*t - 156*p1*p3*p4*s*S*t + 108*p1^2*p3*p4*s*S*t + 
       4*p1^3*p3*p4*s*S*t - 76*p2*p3*p4*s*S*t + 48*p1*p2*p3*p4*s*S*t - 
       4*p1^2*p2*p3*p4*s*S*t - 36*p2^2*p3*p4*s*S*t - 4*p1*p2^2*p3*p4*s*S*t + 
       4*p2^3*p3*p4*s*S*t + 114*p3^2*p4*s*S*t - 200*p1*p3^2*p4*s*S*t - 
       12*p1^2*p3^2*p4*s*S*t - 76*p2*p3^2*p4*s*S*t + 8*p1*p2*p3^2*p4*s*S*t + 
       4*p2^2*p3^2*p4*s*S*t + 108*p3^3*p4*s*S*t + 12*p1*p3^3*p4*s*S*t - 
       4*p2*p3^3*p4*s*S*t - 4*p3^4*p4*s*S*t + 64*p4^2*s*S*t - 
       46*p1*p4^2*s*S*t + 26*p1^2*p4^2*s*S*t - 22*p2*p4^2*s*S*t - 
       14*p2^2*p4^2*s*S*t + 74*p3*p4^2*s*S*t - 112*p1*p3*p4^2*s*S*t - 
       20*p2*p3*p4^2*s*S*t + 8*p1*p2*p3*p4^2*s*S*t + 102*p3^2*p4^2*s*S*t - 
       8*p2*p3^2*p4^2*s*S*t + 14*p4^3*s*S*t - 16*p1*p4^3*s*S*t + 
       4*p2*p4^3*s*S*t + 36*p3*p4^3*s*S*t - 4*p1*p3*p4^3*s*S*t - 
       4*p2*p3*p4^3*s*S*t + 4*p3^2*p4^3*s*S*t + 3*p4^4*s*S*t + 
       2*p3*p4^4*s*S*t - 32*p1*s^2*S*t + 68*p1^2*s^2*S*t - 30*p1^3*s^2*S*t + 
       p1^4*s^2*S*t - 64*p2*s^2*S*t + 88*p1*p2*s^2*S*t - 18*p1^2*p2*s^2*S*t + 
       4*p2^2*s^2*S*t + 30*p1*p2^2*s^2*S*t - 2*p1^2*p2^2*s^2*S*t + 
       18*p2^3*s^2*S*t + p2^4*s^2*S*t + 64*p3*s^2*S*t - 144*p1*p3*s^2*S*t + 
       158*p1^2*p3*s^2*S*t - 12*p1^3*p3*s^2*S*t - 64*p2*p3*s^2*S*t + 
       140*p1*p2*p3*s^2*S*t - 16*p1^2*p2*p3*s^2*S*t + 6*p2^2*p3*s^2*S*t + 
       12*p1*p2^2*p3*s^2*S*t + 16*p2^3*p3*s^2*S*t + 60*p3^2*s^2*S*t - 
       266*p1*p3^2*s^2*S*t + 18*p1^2*p3^2*s^2*S*t - 162*p2*p3^2*s^2*S*t + 
       8*p1*p2*p3^2*s^2*S*t - 22*p2^2*p3^2*s^2*S*t + 138*p3^3*s^2*S*t - 
       4*p1*p3^3*s^2*S*t + 8*p2*p3^3*s^2*S*t - 3*p3^4*s^2*S*t + 
       96*p4*s^2*S*t - 96*p1*p4*s^2*S*t + 86*p1^2*p4*s^2*S*t - 
       12*p1^3*p4*s^2*S*t + 16*p2*p4*s^2*S*t + 44*p1*p2*p4*s^2*S*t - 
       8*p1^2*p2*p4*s^2*S*t - 18*p2^2*p4*s^2*S*t + 12*p1*p2^2*p4*s^2*S*t + 
       8*p2^3*p4*s^2*S*t + 40*p3*p4*s^2*S*t - 356*p1*p3*p4*s^2*S*t + 
       20*p1^2*p3*p4*s^2*S*t - 196*p2*p3*p4*s^2*S*t - 
       48*p1*p2*p3*p4*s^2*S*t - 76*p2^2*p3*p4*s^2*S*t + 310*p3^2*p4*s^2*S*t + 
       20*p1*p3^2*p4*s^2*S*t + 80*p2*p3^2*p4*s^2*S*t - 28*p3^3*p4*s^2*S*t - 
       36*p4^2*s^2*S*t - 114*p1*p4^2*s^2*S*t - 2*p1^2*p4^2*s^2*S*t - 
       58*p2*p4^2*s^2*S*t - 48*p1*p2*p4^2*s^2*S*t - 42*p2^2*p4^2*s^2*S*t + 
       230*p3*p4^2*s^2*S*t + 60*p1*p3*p4^2*s^2*S*t + 128*p2*p3*p4^2*s^2*S*t - 
       70*p3^2*p4^2*s^2*S*t + 58*p4^3*s^2*S*t + 36*p1*p4^3*s^2*S*t + 
       56*p2*p4^3*s^2*S*t - 68*p3*p4^3*s^2*S*t - 23*p4^4*s^2*S*t - 
       96*p1*s^3*S*t + 56*p1^2*s^3*S*t - 16*p1^3*s^3*S*t + 32*p1*p2*s^3*S*t - 
       16*p1^2*p2*s^3*S*t + 8*p2^2*s^3*S*t + 16*p1*p2^2*s^3*S*t + 
       16*p2^3*s^3*S*t - 208*p1*p3*s^3*S*t + 48*p1^2*p3*s^3*S*t - 
       192*p2*p3*s^3*S*t - 32*p1*p2*p3*s^3*S*t - 80*p2^2*p3*s^3*S*t + 
       184*p3^2*s^3*S*t - 16*p1*p3^2*s^3*S*t + 80*p2*p3^2*s^3*S*t - 
       16*p3^3*s^3*S*t - 96*p4*s^3*S*t - 128*p1*p4*s^3*S*t + 
       16*p1^2*p4*s^3*S*t - 176*p2*p4*s^3*S*t - 96*p1*p2*p4*s^3*S*t - 
       112*p2^2*p4*s^3*S*t + 352*p3*p4*s^3*S*t + 96*p1*p3*p4*s^3*S*t + 
       288*p2*p3*p4*s^3*S*t - 144*p3^2*p4*s^3*S*t + 200*p4^2*s^3*S*t + 
       112*p1*p4^2*s^3*S*t + 208*p2*p4^2*s^3*S*t - 240*p3*p4^2*s^3*S*t - 
       112*p4^3*s^3*S*t + 16*p1*s^4*S*t + 20*p1^2*s^4*S*t - 80*p2*s^4*S*t - 
       24*p1*p2*s^4*S*t - 60*p2^2*s^4*S*t + 80*p3*s^4*S*t + 
       24*p1*p3*s^4*S*t + 120*p2*p3*s^4*S*t - 60*p3^2*s^4*S*t + 
       176*p4*s^4*S*t + 88*p1*p4*s^4*S*t + 216*p2*p4*s^4*S*t - 
       216*p3*p4*s^4*S*t - 172*p4^2*s^4*S*t + 16*p1*s^5*S*t + 48*p2*s^5*S*t - 
       48*p3*s^5*S*t - 80*p4*s^5*S*t + 64*S^2*t - 96*p1*S^2*t - 
       64*p1^2*S^2*t + 58*p1^3*S^2*t - 7*p1^4*S^2*t - 160*p2*S^2*t + 
       112*p1*p2*S^2*t - 18*p1^2*p2*S^2*t + 80*p2^2*S^2*t - 
       58*p1*p2^2*S^2*t + 14*p1^2*p2^2*S^2*t + 18*p2^3*S^2*t - 7*p2^4*S^2*t + 
       112*p3*S^2*t + 144*p1*p3*S^2*t - 266*p1^2*p3*S^2*t + 
       66*p1^3*p3*S^2*t - 3*p1^4*p3*S^2*t - 192*p2*p3*S^2*t + 
       76*p1*p2*p3*S^2*t + 2*p1^2*p2*p3*S^2*t + 142*p2^2*p3*S^2*t - 
       66*p1*p2^2*p3*S^2*t + 6*p1^2*p2^2*p3*S^2*t - 2*p2^3*p3*S^2*t - 
       3*p2^4*p3*S^2*t - 80*p3^2*S^2*t + 366*p1*p3^2*S^2*t - 
       168*p1^2*p3^2*S^2*t + 14*p1^3*p3^2*S^2*t - 66*p2*p3^2*S^2*t - 
       4*p1*p2*p3^2*S^2*t + 2*p1^2*p2*p3^2*S^2*t + 64*p2^2*p3^2*S^2*t - 
       14*p1*p2^2*p3^2*S^2*t - 2*p2^3*p3^2*S^2*t - 158*p3^3*S^2*t + 
       166*p1*p3^3*S^2*t - 24*p1^2*p3^3*S^2*t + 2*p2*p3^3*S^2*t - 
       4*p1*p2*p3^3*S^2*t + 8*p2^2*p3^3*S^2*t - 57*p3^4*S^2*t + 
       18*p1*p3^4*S^2*t + 2*p2*p3^4*S^2*t - 5*p3^5*S^2*t + 176*p4*S^2*t - 
       128*p1*p4*S^2*t - 14*p1^2*p4*S^2*t + 12*p1^3*p4*S^2*t - 
       208*p2*p4*S^2*t + 132*p1*p2*p4*S^2*t - 16*p1^2*p2*p4*S^2*t - 
       6*p2^2*p4*S^2*t - 12*p1*p2^2*p4*S^2*t + 16*p2^3*p4*S^2*t + 
       144*p3*p4*S^2*t + 116*p1*p3*p4*S^2*t - 102*p1^2*p3*p4*S^2*t + 
       8*p1^3*p3*p4*S^2*t - 236*p2*p3*p4*S^2*t + 76*p1*p2*p3*p4*S^2*t - 
       4*p1^2*p2*p3*p4*S^2*t + 50*p2^2*p3*p4*S^2*t - 8*p1*p2^2*p3*p4*S^2*t + 
       4*p2^3*p3*p4*S^2*t - 110*p3^2*p4*S^2*t + 192*p1*p3^2*p4*S^2*t - 
       30*p1^2*p3^2*p4*S^2*t - 60*p2*p3^2*p4*S^2*t + 4*p1*p2*p3^2*p4*S^2*t + 
       10*p2^2*p3^2*p4*S^2*t - 102*p3^3*p4*S^2*t + 36*p1*p3^3*p4*S^2*t - 
       14*p3^4*p4*S^2*t + 128*p4^2*S^2*t - 74*p1*p4^2*S^2*t + 
       2*p1^2*p4^2*S^2*t - 42*p2*p4^2*S^2*t + 24*p1*p2*p4^2*S^2*t - 
       6*p2^2*p4^2*S^2*t + 78*p3*p4^2*S^2*t + 14*p1*p3*p4^2*S^2*t - 
       6*p1^2*p3*p4^2*S^2*t - 70*p2*p3*p4^2*S^2*t + 8*p1*p2*p3*p4^2*S^2*t + 
       2*p2^2*p3*p4^2*S^2*t - 28*p3^2*p4^2*S^2*t + 18*p1*p3^2*p4^2*S^2*t - 
       6*p2*p3^2*p4^2*S^2*t - 12*p3^3*p4^2*S^2*t + 30*p4^3*S^2*t - 
       12*p1*p4^3*S^2*t - 8*p2*p4^3*S^2*t + 22*p3*p4^3*S^2*t - 
       4*p2*p3*p4^3*S^2*t - 2*p3^2*p4^3*S^2*t + 5*p4^4*S^2*t + 
       p3*p4^4*S^2*t - 32*s*S^2*t + 64*p1*s*S^2*t - 52*p1^2*s*S^2*t + 
       26*p1^3*s*S^2*t + 2*p1^4*s*S^2*t + 32*p2*s*S^2*t + 2*p1^2*p2*s*S^2*t + 
       20*p2^2*s*S^2*t - 26*p1*p2^2*s*S^2*t - 4*p1^2*p2^2*s*S^2*t - 
       2*p2^3*s*S^2*t + 2*p2^4*s*S^2*t - 144*p3*s*S^2*t + 264*p1*p3*s*S^2*t - 
       174*p1^2*p3*s*S^2*t - 20*p1^3*p3*s*S^2*t + 128*p2*p3*s*S^2*t - 
       68*p1*p2*p3*s*S^2*t - 4*p1^2*p2*p3*s*S^2*t + 58*p2^2*p3*s*S^2*t + 
       20*p1*p2^2*p3*s*S^2*t + 4*p2^3*p3*s*S^2*t - 228*p3^2*s*S^2*t + 
       310*p1*p3^2*s*S^2*t + 36*p1^2*p3^2*s*S^2*t + 106*p2*p3^2*s*S^2*t - 
       16*p1*p2*p3^2*s*S^2*t - 28*p2^2*p3^2*s*S^2*t - 162*p3^3*s*S^2*t - 
       20*p1*p3^3*s*S^2*t + 20*p2*p3^3*s*S^2*t + 2*p3^4*s*S^2*t - 
       112*p4*s*S^2*t + 144*p1*p4*s*S^2*t - 74*p1^2*p4*s*S^2*t - 
       12*p1^3*p4*s*S^2*t + 104*p2*p4*s*S^2*t - 12*p1*p2*p4*s*S^2*t - 
       4*p1^2*p2*p4*s*S^2*t + 14*p2^2*p4*s*S^2*t + 12*p1*p2^2*p4*s*S^2*t + 
       4*p2^3*p4*s*S^2*t - 336*p3*p4*s*S^2*t + 340*p1*p3*p4*s*S^2*t + 
       16*p1^2*p3*p4*s*S^2*t + 76*p2*p3*p4*s*S^2*t - 80*p1*p2*p3*p4*s*S^2*t - 
       64*p2^2*p3*p4*s*S^2*t - 306*p3^2*p4*s*S^2*t + 28*p1*p3^2*p4*s*S^2*t + 
       108*p2*p3^2*p4*s*S^2*t - 32*p3^3*p4*s*S^2*t - 140*p4^2*s*S^2*t + 
       78*p1*p4^2*s*S^2*t - 4*p1^2*p4^2*s*S^2*t + 18*p2*p4^2*s*S^2*t - 
       48*p1*p2*p4^2*s*S^2*t - 36*p2^2*p4^2*s*S^2*t - 174*p3*p4^2*s*S^2*t + 
       84*p1*p3*p4^2*s*S^2*t + 140*p2*p3*p4^2*s*S^2*t - 
       92*p3^2*p4^2*s*S^2*t - 30*p4^3*s*S^2*t + 36*p1*p4^3*s*S^2*t + 
       52*p2*p4^3*s*S^2*t - 80*p3*p4^3*s*S^2*t - 22*p4^4*s*S^2*t - 
       128*s^2*S^2*t + 152*p1*s^2*S^2*t - 124*p1^2*s^2*S^2*t - 
       10*p1^3*s^2*S^2*t + 136*p2*s^2*S^2*t - 112*p1*p2*s^2*S^2*t - 
       2*p1^2*p2*s^2*S^2*t + 12*p2^2*s^2*S^2*t + 10*p1*p2^2*s^2*S^2*t + 
       2*p2^3*s^2*S^2*t - 248*p3*s^2*S^2*t + 488*p1*p3*s^2*S^2*t + 
       22*p1^2*p3*s^2*S^2*t + 192*p2*p3*s^2*S^2*t - 60*p1*p2*p3*s^2*S^2*t - 
       34*p2^2*p3*s^2*S^2*t - 396*p3^2*s^2*S^2*t - 14*p1*p3^2*s^2*S^2*t + 
       62*p2*p3^2*s^2*S^2*t + 2*p3^3*s^2*S^2*t - 232*p4*s^2*S^2*t + 
       352*p1*p4*s^2*S^2*t - 14*p1^2*p4*s^2*S^2*t + 56*p2*p4*s^2*S^2*t - 
       68*p1*p2*p4*s^2*S^2*t - 38*p2^2*p4*s^2*S^2*t - 496*p3*p4*s^2*S^2*t + 
       76*p1*p3*p4*s^2*S^2*t + 132*p2*p3*p4*s^2*S^2*t - 
       62*p3^2*p4*s^2*S^2*t - 100*p4^2*s^2*S^2*t + 58*p1*p4^2*s^2*S^2*t + 
       70*p2*p4^2*s^2*S^2*t - 98*p3*p4^2*s^2*S^2*t - 34*p4^3*s^2*S^2*t + 
       304*p1*s^3*S^2*t - 24*p1^2*s^3*S^2*t + 80*p2*s^3*S^2*t + 
       16*p1*p2*s^3*S^2*t + 8*p2^2*s^3*S^2*t - 432*p3*s^3*S^2*t + 
       48*p1*p3*s^3*S^2*t - 80*p2*p3*s^3*S^2*t + 8*p3^2*s^3*S^2*t - 
       208*p4*s^3*S^2*t - 16*p1*p4*s^3*S^2*t - 80*p2*p4*s^3*S^2*t + 
       144*p3*p4*s^3*S^2*t + 104*p4^2*s^3*S^2*t - 160*s^4*S^2*t - 
       8*p1*s^4*S^2*t - 120*p2*s^4*S^2*t + 120*p3*s^4*S^2*t + 
       232*p4*s^4*S^2*t + 96*s^5*S^2*t - 192*S^3*t + 48*p1*S^3*t + 
       152*p1^2*S^3*t - 48*p1^3*S^3*t + p1^4*S^3*t + 272*p2*S^3*t - 
       136*p1*p2*S^3*t + 12*p1^2*p2*S^3*t - 80*p2^2*S^3*t + 
       48*p1*p2^2*S^3*t - 2*p1^2*p2^2*S^3*t - 12*p2^3*S^3*t + p2^4*S^3*t - 
       96*p3*S^3*t - 392*p1*p3*S^3*t + 260*p1^2*p3*S^3*t - 24*p1^3*p3*S^3*t + 
       304*p2*p3*S^3*t - 80*p1*p2*p3*S^3*t + 4*p1^2*p2*p3*S^3*t - 
       124*p2^2*p3*S^3*t + 24*p1*p2^2*p3*S^3*t - 4*p2^3*p3*S^3*t + 
       240*p3^2*S^3*t - 392*p1*p3^2*S^3*t + 74*p1^2*p3^2*S^3*t + 
       84*p2*p3^2*S^3*t - 8*p1*p2*p3^2*S^3*t - 30*p2^2*p3^2*S^3*t + 
       180*p3^3*S^3*t - 80*p1*p3^3*S^3*t + 4*p2*p3^3*S^3*t + 29*p3^4*S^3*t - 
       320*p4*S^3*t + 112*p1*p4*S^3*t + 48*p1^2*p4*S^3*t - 8*p1^3*p4*S^3*t + 
       264*p2*p4*S^3*t - 104*p1*p2*p4*S^3*t - 4*p1^2*p2*p4*S^3*t - 
       32*p2^2*p4*S^3*t + 8*p1*p2^2*p4*S^3*t + 4*p2^3*p4*S^3*t - 
       152*p3*p4*S^3*t - 168*p1*p3*p4*S^3*t + 52*p1^2*p3*p4*S^3*t + 
       256*p2*p3*p4*S^3*t - 32*p1*p2*p3*p4*S^3*t - 28*p2^2*p3*p4*S^3*t + 
       136*p3^2*p4*S^3*t - 96*p1*p3^2*p4*S^3*t + 36*p2*p3^2*p4*S^3*t + 
       52*p3^3*p4*S^3*t - 184*p4^2*S^3*t + 56*p1*p4^2*S^3*t + 
       6*p1^2*p4^2*S^3*t + 100*p2*p4^2*S^3*t - 16*p1*p2*p4^2*S^3*t - 
       18*p2^2*p4^2*S^3*t - 100*p3*p4^2*S^3*t - 8*p1*p3*p4^2*S^3*t + 
       52*p2*p3*p4^2*S^3*t + 10*p3^2*p4^2*S^3*t - 56*p4^3*S^3*t + 
       8*p1*p4^3*S^3*t + 20*p2*p4^3*S^3*t - 20*p3*p4^3*S^3*t - 7*p4^4*S^3*t + 
       32*s*S^3*t - 64*p1*s*S^3*t + 64*p1^2*s*S^3*t + 4*p1^3*s*S^3*t + 
       32*p2*s*S^3*t - 48*p1*p2*s*S^3*t + 4*p1^2*p2*s*S^3*t - 
       48*p2^2*s*S^3*t - 4*p1*p2^2*s*S^3*t - 4*p2^3*s*S^3*t + 
       224*p3*s*S^3*t - 256*p1*p3*s*S^3*t - 12*p1^2*p3*s*S^3*t - 
       16*p2*p3*s*S^3*t + 8*p1*p2*p3*s*S^3*t + 20*p2^2*p3*s*S^3*t + 
       224*p3^2*s*S^3*t - 20*p1*p3^2*s*S^3*t - 44*p2*p3^2*s*S^3*t + 
       28*p3^3*s*S^3*t + 128*p4*s*S^3*t - 48*p1*p4*s*S^3*t - 
       20*p1^2*p4*s*S^3*t + 24*p1*p2*p4*s*S^3*t + 44*p2^2*p4*s*S^3*t + 
       240*p3*p4*s*S^3*t - 72*p1*p3*p4*s*S^3*t - 152*p2*p3*p4*s*S^3*t + 
       124*p3^2*p4*s*S^3*t + 80*p4^2*s*S^3*t - 52*p1*p4^2*s*S^3*t - 
       108*p2*p4^2*s*S^3*t + 164*p3*p4^2*s*S^3*t + 68*p4^3*s*S^3*t + 
       256*s^2*S^3*t - 160*p1*s^2*S^3*t - 32*p1^2*s^2*S^3*t - 
       96*p2*s^2*S^3*t + 64*p1*p2*s^2*S^3*t + 32*p2^2*s^2*S^3*t + 
       288*p3*s^2*S^3*t + 16*p1*p3*s^2*S^3*t - 208*p2*p3*s^2*S^3*t + 
       48*p3^2*s^2*S^3*t + 224*p4*s^2*S^3*t - 112*p1*p4*s^2*S^3*t - 
       208*p2*p4*s^2*S^3*t + 320*p3*p4*s^2*S^3*t + 208*p4^2*s^2*S^3*t + 
       128*s^3*S^3*t - 32*p1*s^3*S^3*t - 96*p2*s^3*S^3*t + 96*p3*s^3*S^3*t + 
       160*p4*s^3*S^3*t + 192*S^4*t + 88*p1*S^4*t - 116*p1^2*S^4*t + 
       10*p1^3*S^4*t - 216*p2*S^4*t + 64*p1*p2*S^4*t + 2*p1^2*p2*S^4*t + 
       52*p2^2*S^4*t - 10*p1*p2^2*S^4*t - 2*p2^3*S^4*t - 40*p3*S^4*t + 
       328*p1*p3*S^4*t - 74*p1^2*p3*S^4*t - 192*p2*p3*S^4*t + 
       20*p1*p2*p3*S^4*t + 30*p2^2*p3*S^4*t - 212*p3^2*S^4*t + 
       126*p1*p3^2*S^4*t - 30*p2*p3^2*S^4*t - 62*p3^3*S^4*t + 264*p4*S^4*t - 
       34*p1^2*p4*S^4*t - 200*p2*p4*S^4*t + 20*p1*p2*p4*S^4*t + 
       38*p2^2*p4*S^4*t + 64*p3*p4*S^4*t + 76*p1*p3*p4*S^4*t - 
       92*p2*p3*p4*S^4*t - 50*p3^2*p4*S^4*t + 148*p4^2*S^4*t - 
       10*p1*p4^2*S^4*t - 70*p2*p4^2*S^4*t + 46*p3*p4^2*S^4*t + 
       34*p4^3*S^4*t + 32*s*S^4*t + 16*p1*s*S^4*t - 8*p1^2*s*S^4*t - 
       80*p2*s*S^4*t + 16*p1*p2*s*S^4*t - 8*p2^2*s*S^4*t - 96*p3*s*S^4*t + 
       48*p1*p3*s*S^4*t - 16*p2*p3*s*S^4*t - 56*p3^2*s*S^4*t + 
       32*p2*p4*s*S^4*t - 64*p3*p4*s*S^4*t - 40*p4^2*s*S^4*t - 96*s^2*S^4*t + 
       64*p2*s^2*S^4*t - 80*p3*s^2*S^4*t - 144*p4*s^2*S^4*t - 96*s^3*S^4*t - 
       64*S^5*t - 96*p1*S^5*t + 28*p1^2*S^5*t + 96*p2*S^5*t - 8*p1*p2*S^5*t - 
       20*p2^2*S^5*t + 80*p3*S^5*t - 88*p1*p3*S^5*t + 40*p2*p3*S^5*t + 
       60*p3^2*S^5*t - 112*p4*S^5*t - 24*p1*p4*S^5*t + 72*p2*p4*S^5*t - 
       8*p3*p4*S^5*t - 52*p4^2*S^5*t - 32*s*S^5*t - 16*p1*s*S^5*t + 
       16*p2*s*S^5*t + 16*p3*s*S^5*t - 16*p4*s*S^5*t + 24*p1*S^6*t - 
       24*p2*S^6*t - 24*p3*S^6*t + 24*p4*S^6*t - 32*p1*s*t^2 - 
       24*p1^2*s*t^2 - 4*p1^3*s*t^2 - 32*p2*s*t^2 - 32*p1*p2*s*t^2 - 
       4*p1^2*p2*s*t^2 - 8*p2^2*s*t^2 + 4*p1*p2^2*s*t^2 + 4*p2^3*s*t^2 + 
       32*p3*s*t^2 + 72*p1*p3*s*t^2 + 28*p1^2*p3*s*t^2 + 2*p1^3*p3*s*t^2 + 
       56*p2*p3*s*t^2 + 32*p1*p2*p3*s*t^2 + 2*p1^2*p2*p3*s*t^2 + 
       4*p2^2*p3*s*t^2 - 2*p1*p2^2*p3*s*t^2 - 2*p2^3*p3*s*t^2 - 
       48*p3^2*s*t^2 - 52*p1*p3^2*s*t^2 - 10*p1^2*p3^2*s*t^2 - 
       36*p2*p3^2*s*t^2 - 12*p1*p2*p3^2*s*t^2 - 2*p2^2*p3^2*s*t^2 + 
       28*p3^3*s*t^2 + 14*p1*p3^3*s*t^2 + 10*p2*p3^3*s*t^2 - 6*p3^4*s*t^2 + 
       32*p4*s*t^2 + 56*p1*p4*s*t^2 + 16*p1^2*p4*s*t^2 + 40*p2*p4*s*t^2 + 
       16*p1*p2*p4*s*t^2 - 80*p3*p4*s*t^2 - 80*p1*p3*p4*s*t^2 - 
       14*p1^2*p3*p4*s*t^2 - 56*p2*p3*p4*s*t^2 - 20*p1*p2*p3*p4*s*t^2 - 
       6*p2^2*p3*p4*s*t^2 + 72*p3^2*p4*s*t^2 + 36*p1*p3^2*p4*s*t^2 + 
       28*p2*p3^2*p4*s*t^2 - 22*p3^3*p4*s*t^2 - 32*p4^2*s*t^2 - 
       28*p1*p4^2*s*t^2 - 4*p1^2*p4^2*s*t^2 - 20*p2*p4^2*s*t^2 - 
       8*p1*p2*p4^2*s*t^2 - 4*p2^2*p4^2*s*t^2 + 60*p3*p4^2*s*t^2 + 
       30*p1*p3*p4^2*s*t^2 + 26*p2*p3*p4^2*s*t^2 - 30*p3^2*p4^2*s*t^2 + 
       16*p4^3*s*t^2 + 8*p1*p4^3*s*t^2 + 8*p2*p4^3*s*t^2 - 18*p3*p4^3*s*t^2 - 
       4*p4^4*s*t^2 + 64*s^2*t^2 + 160*p1*s^2*t^2 + 64*p1^2*s^2*t^2 + 
       4*p1^3*s^2*t^2 + 128*p2*s^2*t^2 + 80*p1*p2*s^2*t^2 + 
       4*p1^2*p2*s^2*t^2 + 16*p2^2*s^2*t^2 - 4*p1*p2^2*s^2*t^2 - 
       4*p2^3*s^2*t^2 - 208*p3*s^2*t^2 - 256*p1*p3*s^2*t^2 - 
       60*p1^2*p3*s^2*t^2 - 2*p1^3*p3*s^2*t^2 - 192*p2*p3*s^2*t^2 - 
       80*p1*p2*p3*s^2*t^2 - 2*p1^2*p2*p3*s^2*t^2 - 20*p2^2*p3*s^2*t^2 + 
       2*p1*p2^2*p3*s^2*t^2 + 2*p2^3*p3*s^2*t^2 + 208*p3^2*s^2*t^2 + 
       132*p1*p3^2*s^2*t^2 + 10*p1^2*p3^2*s^2*t^2 + 100*p2*p3^2*s^2*t^2 + 
       12*p1*p2*p3^2*s^2*t^2 + 2*p2^2*p3^2*s^2*t^2 - 76*p3^3*s^2*t^2 - 
       14*p1*p3^3*s^2*t^2 - 10*p2*p3^3*s^2*t^2 + 6*p3^4*s^2*t^2 - 
       176*p4*s^2*t^2 - 200*p1*p4*s^2*t^2 - 40*p1^2*p4*s^2*t^2 - 
       152*p2*p4*s^2*t^2 - 64*p1*p2*p4*s^2*t^2 - 24*p2^2*p4*s^2*t^2 + 
       360*p3*p4*s^2*t^2 + 224*p1*p3*p4*s^2*t^2 + 14*p1^2*p3*p4*s^2*t^2 + 
       184*p2*p3*p4*s^2*t^2 + 20*p1*p2*p3*p4*s^2*t^2 + 6*p2^2*p3*p4*s^2*t^2 - 
       208*p3^2*p4*s^2*t^2 - 36*p1*p3^2*p4*s^2*t^2 - 28*p2*p3^2*p4*s^2*t^2 + 
       22*p3^3*p4*s^2*t^2 + 152*p4^2*s^2*t^2 + 92*p1*p4^2*s^2*t^2 + 
       4*p1^2*p4^2*s^2*t^2 + 84*p2*p4^2*s^2*t^2 + 8*p1*p2*p4^2*s^2*t^2 + 
       4*p2^2*p4^2*s^2*t^2 - 188*p3*p4^2*s^2*t^2 - 30*p1*p3*p4^2*s^2*t^2 - 
       26*p2*p3*p4^2*s^2*t^2 + 30*p3^2*p4^2*s^2*t^2 - 56*p4^3*s^2*t^2 - 
       8*p1*p4^3*s^2*t^2 - 8*p2*p4^3*s^2*t^2 + 18*p3*p4^3*s^2*t^2 + 
       4*p4^4*s^2*t^2 - 224*s^3*t^2 - 288*p1*s^3*t^2 - 64*p1^2*s^3*t^2 - 
       224*p2*s^3*t^2 - 96*p1*p2*s^3*t^2 - 32*p2^2*s^3*t^2 + 480*p3*s^3*t^2 + 
       336*p1*p3*s^3*t^2 + 32*p1^2*p3*s^3*t^2 + 272*p2*p3*s^3*t^2 + 
       48*p1*p2*p3*s^3*t^2 + 16*p2^2*p3*s^3*t^2 - 304*p3^2*s^3*t^2 - 
       80*p1*p3^2*s^3*t^2 - 64*p2*p3^2*s^3*t^2 + 48*p3^3*s^3*t^2 + 
       416*p4*s^3*t^2 + 288*p1*p4*s^3*t^2 + 24*p1^2*p4*s^3*t^2 + 
       256*p2*p4*s^3*t^2 + 48*p1*p2*p4*s^3*t^2 + 24*p2^2*p4*s^3*t^2 - 
       560*p3*p4*s^3*t^2 - 144*p1*p3*p4*s^3*t^2 - 128*p2*p3*p4*s^3*t^2 + 
       136*p3^2*p4*s^3*t^2 - 256*p4^2*s^3*t^2 - 64*p1*p4^2*s^3*t^2 - 
       64*p2*p4^2*s^3*t^2 + 128*p3*p4^2*s^3*t^2 + 40*p4^3*s^3*t^2 + 
       352*s^4*t^2 + 256*p1*s^4*t^2 + 24*p1^2*s^4*t^2 + 224*p2*s^4*t^2 + 
       48*p1*p2*s^4*t^2 + 24*p2^2*s^4*t^2 - 496*p3*s^4*t^2 - 
       152*p1*p3*s^4*t^2 - 136*p2*p3*s^4*t^2 + 144*p3^2*s^4*t^2 - 
       464*p4*s^4*t^2 - 144*p1*p4*s^4*t^2 - 144*p2*p4*s^4*t^2 + 
       280*p3*p4*s^4*t^2 + 136*p4^2*s^4*t^2 - 288*s^5*t^2 - 96*p1*s^5*t^2 - 
       96*p2*s^5*t^2 + 192*p3*s^5*t^2 + 192*p4*s^5*t^2 + 96*s^6*t^2 + 
       40*p1^2*S*t^2 - 28*p1^3*S*t^2 + 4*p1^4*S*t^2 - 12*p1^2*p2*S*t^2 - 
       40*p2^2*S*t^2 + 28*p1*p2^2*S*t^2 - 8*p1^2*p2^2*S*t^2 + 12*p2^3*S*t^2 + 
       4*p2^4*S*t^2 - 88*p1*p3*S*t^2 + 108*p1^2*p3*S*t^2 - 26*p1^3*p3*S*t^2 - 
       8*p2*p3*S*t^2 + 32*p1*p2*p3*S*t^2 - 10*p1^2*p2*p3*S*t^2 - 
       44*p2^2*p3*S*t^2 + 26*p1*p2^2*p3*S*t^2 + 10*p2^3*p3*S*t^2 + 
       48*p3^2*S*t^2 - 132*p1*p3^2*S*t^2 + 54*p1^2*p3^2*S*t^2 - 
       20*p2*p3^2*S*t^2 + 20*p1*p2*p3^2*S*t^2 - 18*p2^2*p3^2*S*t^2 + 
       52*p3^3*S*t^2 - 46*p1*p3^3*S*t^2 - 10*p2*p3^3*S*t^2 + 14*p3^4*S*t^2 - 
       8*p1*p4*S*t^2 + 24*p1^2*p4*S*t^2 - 4*p1^3*p4*S*t^2 + 72*p2*p4*S*t^2 - 
       48*p1*p2*p4*S*t^2 + 12*p1^2*p2*p4*S*t^2 - 40*p2^2*p4*S*t^2 + 
       4*p1*p2^2*p4*S*t^2 - 12*p2^3*p4*S*t^2 + 16*p3*p4*S*t^2 - 
       80*p1*p3*p4*S*t^2 + 34*p1^2*p3*p4*S*t^2 + 56*p2*p3*p4*S*t^2 - 
       20*p1*p2*p3*p4*S*t^2 - 22*p2^2*p3*p4*S*t^2 + 56*p3^2*p4*S*t^2 - 
       56*p1*p3^2*p4*S*t^2 + 8*p2*p3^2*p4*S*t^2 + 26*p3^3*p4*S*t^2 - 
       32*p4^2*S*t^2 + 20*p1*p4^2*S*t^2 - 4*p1^2*p4^2*S*t^2 + 
       44*p2*p4^2*S*t^2 - 8*p1*p2*p4^2*S*t^2 + 12*p2^2*p4^2*S*t^2 - 
       12*p3*p4^2*S*t^2 - 6*p1*p3*p4^2*S*t^2 + 14*p2*p3*p4^2*S*t^2 + 
       10*p3^2*p4^2*S*t^2 - 16*p4^3*S*t^2 + 4*p1*p4^3*S*t^2 - 
       4*p2*p4^3*S*t^2 - 2*p3*p4^3*S*t^2 + 20*p1^2*s*S*t^2 - 
       14*p1^3*s*S*t^2 - 14*p1^2*p2*s*S*t^2 - 20*p2^2*s*S*t^2 + 
       14*p1*p2^2*s*S*t^2 + 14*p2^3*s*S*t^2 - 48*p1*p3*s*S*t^2 + 
       78*p1^2*p3*s*S*t^2 - 8*p2*p3*s*S*t^2 + 100*p1*p2*p3*s*S*t^2 + 
       22*p2^2*p3*s*S*t^2 + 28*p3^2*s*S*t^2 - 114*p1*p3^2*s*S*t^2 + 
       4*p1^2*p3^2*s*S*t^2 - 86*p2*p3^2*s*S*t^2 + 8*p1*p2*p3^2*s*S*t^2 + 
       4*p2^2*p3^2*s*S*t^2 + 50*p3^3*s*S*t^2 - 8*p1*p3^3*s*S*t^2 - 
       8*p2*p3^3*s*S*t^2 + 4*p3^4*s*S*t^2 - 8*p1*p4*s*S*t^2 + 
       50*p1^2*p4*s*S*t^2 - 4*p1^3*p4*s*S*t^2 + 32*p2*p4*s*S*t^2 + 
       44*p1*p2*p4*s*S*t^2 - 4*p1^2*p2*p4*s*S*t^2 - 6*p2^2*p4*s*S*t^2 + 
       4*p1*p2^2*p4*s*S*t^2 + 4*p2^3*p4*s*S*t^2 + 16*p3*p4*s*S*t^2 - 
       172*p1*p3*p4*s*S*t^2 + 12*p1^2*p3*p4*s*S*t^2 - 116*p2*p3*p4*s*S*t^2 + 
       8*p1*p2*p3*p4*s*S*t^2 - 4*p2^2*p3*p4*s*S*t^2 + 122*p3^2*p4*s*S*t^2 - 
       20*p1*p3^2*p4*s*S*t^2 - 12*p2*p3^2*p4*s*S*t^2 + 12*p3^3*p4*s*S*t^2 - 
       12*p4^2*s*S*t^2 - 58*p1*p4^2*s*S*t^2 + 8*p1^2*p4^2*s*S*t^2 - 
       30*p2*p4^2*s*S*t^2 - 8*p2^2*p4^2*s*S*t^2 + 94*p3*p4^2*s*S*t^2 - 
       16*p1*p3*p4^2*s*S*t^2 + 12*p3^2*p4^2*s*S*t^2 + 22*p4^3*s*S*t^2 - 
       4*p1*p4^3*s*S*t^2 + 4*p2*p4^3*s*S*t^2 + 4*p3*p4^3*s*S*t^2 + 
       8*p1*s^2*S*t^2 + 60*p1^2*s^2*S*t^2 - 10*p1^3*s^2*S*t^2 - 
       8*p2*s^2*S*t^2 + 96*p1*p2*s^2*S*t^2 - 10*p1^2*p2*s^2*S*t^2 + 
       36*p2^2*s^2*S*t^2 + 10*p1*p2^2*s^2*S*t^2 + 10*p2^3*s^2*S*t^2 + 
       8*p3*s^2*S*t^2 - 176*p1*p3*s^2*S*t^2 + 58*p1^2*p3*s^2*S*t^2 - 
       152*p2*p3*s^2*S*t^2 + 76*p1*p2*p3*s^2*S*t^2 + 18*p2^2*p3*s^2*S*t^2 + 
       116*p3^2*s^2*S*t^2 - 94*p1*p3^2*s^2*S*t^2 - 74*p2*p3^2*s^2*S*t^2 + 
       46*p3^3*s^2*S*t^2 + 24*p4*s^2*S*t^2 - 152*p1*p4*s^2*S*t^2 + 
       46*p1^2*p4*s^2*S*t^2 - 128*p2*p4*s^2*S*t^2 + 36*p1*p2*p4*s^2*S*t^2 - 
       10*p2^2*p4*s^2*S*t^2 + 208*p3*p4*s^2*S*t^2 - 148*p1*p3*p4*s^2*S*t^2 - 
       92*p2*p3*p4*s^2*S*t^2 + 110*p3^2*p4*s^2*S*t^2 + 92*p4^2*s^2*S*t^2 - 
       54*p1*p4^2*s^2*S*t^2 - 18*p2*p4^2*s^2*S*t^2 + 82*p3*p4^2*s^2*S*t^2 + 
       18*p4^3*s^2*S*t^2 - 112*p1*s^3*S*t^2 + 40*p1^2*s^3*S*t^2 - 
       80*p2*s^3*S*t^2 + 48*p1*p2*s^3*S*t^2 + 8*p2^2*s^3*S*t^2 + 
       80*p3*s^3*S*t^2 - 144*p1*p3*s^3*S*t^2 - 112*p2*p3*s^3*S*t^2 + 
       104*p3^2*s^3*S*t^2 + 48*p4*s^3*S*t^2 - 112*p1*p4*s^3*S*t^2 - 
       80*p2*p4*s^3*S*t^2 + 176*p3*p4*s^3*S*t^2 + 72*p4^2*s^3*S*t^2 - 
       40*p1*s^4*S*t^2 - 56*p2*s^4*S*t^2 + 56*p3*s^4*S*t^2 + 
       72*p4*s^4*S*t^2 + 96*p1*S^2*t^2 - 148*p1^2*S^2*t^2 + 46*p1^3*S^2*t^2 - 
       4*p1^4*S^2*t^2 - 64*p2*S^2*t^2 + 16*p1*p2*S^2*t^2 - 
       2*p1^2*p2*S^2*t^2 + 100*p2^2*S^2*t^2 - 46*p1*p2^2*S^2*t^2 + 
       8*p1^2*p2^2*S^2*t^2 + 2*p2^3*S^2*t^2 - 4*p2^4*S^2*t^2 - 
       112*p3*S^2*t^2 + 384*p1*p3*S^2*t^2 - 214*p1^2*p3*S^2*t^2 + 
       26*p1^3*p3*S^2*t^2 - 8*p2*p3*S^2*t^2 - 28*p1*p2*p3*S^2*t^2 + 
       10*p1^2*p2*p3*S^2*t^2 + 90*p2^2*p3*S^2*t^2 - 26*p1*p2^2*p3*S^2*t^2 - 
       10*p2^3*p3*S^2*t^2 - 236*p3^2*S^2*t^2 + 290*p1*p3^2*S^2*t^2 - 
       54*p1^2*p3^2*S^2*t^2 + 30*p2*p3^2*S^2*t^2 - 20*p1*p2*p3^2*S^2*t^2 + 
       18*p2^2*p3^2*S^2*t^2 - 122*p3^3*S^2*t^2 + 46*p1*p3^3*S^2*t^2 + 
       10*p2*p3^3*S^2*t^2 - 14*p3^4*S^2*t^2 + 48*p4*S^2*t^2 + 
       48*p1*p4*S^2*t^2 - 38*p1^2*p4*S^2*t^2 + 4*p1^3*p4*S^2*t^2 - 
       168*p2*p4*S^2*t^2 + 60*p1*p2*p4*S^2*t^2 - 12*p1^2*p2*p4*S^2*t^2 + 
       2*p2^2*p4*S^2*t^2 - 4*p1*p2^2*p4*S^2*t^2 + 12*p2^3*p4*S^2*t^2 - 
       104*p3*p4*S^2*t^2 + 180*p1*p3*p4*S^2*t^2 - 34*p1^2*p3*p4*S^2*t^2 - 
       76*p2*p3*p4*S^2*t^2 + 20*p1*p2*p3*p4*S^2*t^2 + 22*p2^2*p3*p4*S^2*t^2 - 
       142*p3^2*p4*S^2*t^2 + 56*p1*p3^2*p4*S^2*t^2 - 8*p2*p3^2*p4*S^2*t^2 - 
       26*p3^3*p4*S^2*t^2 + 68*p4^2*S^2*t^2 - 14*p1*p4^2*S^2*t^2 + 
       4*p1^2*p4^2*S^2*t^2 - 10*p2*p4^2*S^2*t^2 + 8*p1*p2*p4^2*S^2*t^2 - 
       12*p2^2*p4^2*S^2*t^2 - 14*p3*p4^2*S^2*t^2 + 6*p1*p3*p4^2*S^2*t^2 - 
       14*p2*p3*p4^2*S^2*t^2 - 10*p3^2*p4^2*S^2*t^2 + 6*p4^3*S^2*t^2 - 
       4*p1*p4^3*S^2*t^2 + 4*p2*p4^3*S^2*t^2 + 2*p3*p4^3*S^2*t^2 + 
       56*p1*s*S^2*t^2 - 100*p1^2*s*S^2*t^2 + 4*p1^3*s*S^2*t^2 - 
       40*p2*s*S^2*t^2 - 56*p1*p2*s*S^2*t^2 + 4*p1^2*p2*s*S^2*t^2 + 
       44*p2^2*s*S^2*t^2 - 4*p1*p2^2*s*S^2*t^2 - 4*p2^3*s*S^2*t^2 - 
       56*p3*s*S^2*t^2 + 280*p1*p3*s*S^2*t^2 + 4*p1^2*p3*s*S^2*t^2 + 
       136*p2*p3*s*S^2*t^2 + 24*p1*p2*p3*s*S^2*t^2 + 20*p2^2*p3*s*S^2*t^2 - 
       180*p3^2*s*S^2*t^2 - 12*p1*p3^2*s*S^2*t^2 - 20*p2*p3^2*s*S^2*t^2 + 
       4*p3^3*s*S^2*t^2 + 40*p4*s*S^2*t^2 + 136*p1*p4*s*S^2*t^2 + 
       4*p1^2*p4*s*S^2*t^2 - 8*p2*p4*s*S^2*t^2 + 40*p1*p2*p4*s*S^2*t^2 + 
       36*p2^2*p4*s*S^2*t^2 - 216*p3*p4*s*S^2*t^2 - 40*p1*p3*p4*s*S^2*t^2 - 
       72*p2*p3*p4*s*S^2*t^2 + 28*p3^2*p4*s*S^2*t^2 - 36*p4^2*s*S^2*t^2 - 
       28*p1*p4^2*s*S^2*t^2 - 52*p2*p4^2*s*S^2*t^2 + 44*p3*p4^2*s*S^2*t^2 + 
       20*p4^3*s*S^2*t^2 - 16*s^2*S^2*t^2 + 136*p1*s^2*S^2*t^2 - 
       12*p1^2*s^2*S^2*t^2 + 136*p2*s^2*S^2*t^2 - 8*p1*p2*s^2*S^2*t^2 + 
       4*p2^2*s^2*S^2*t^2 - 296*p3*s^2*S^2*t^2 + 40*p1*p3*s^2*S^2*t^2 + 
       24*p2*p3*s^2*S^2*t^2 - 44*p3^2*s^2*S^2*t^2 - 296*p4*s^2*S^2*t^2 + 
       40*p1*p4*s^2*S^2*t^2 - 8*p2*p4*s^2*S^2*t^2 - 56*p3*p4*s^2*S^2*t^2 - 
       12*p4^2*s^2*S^2*t^2 - 160*s^3*S^2*t^2 + 112*p1*s^3*S^2*t^2 + 
       16*p2*s^3*S^2*t^2 - 208*p3*s^3*S^2*t^2 - 112*p4*s^3*S^2*t^2 - 
       112*s^4*S^2*t^2 + 32*S^3*t^2 - 240*p1*S^3*t^2 + 144*p1^2*S^3*t^2 - 
       18*p1^3*S^3*t^2 + 96*p2*S^3*t^2 - 24*p1*p2*S^3*t^2 + 
       14*p1^2*p2*S^3*t^2 - 40*p2^2*S^3*t^2 + 18*p1*p2^2*S^3*t^2 - 
       14*p2^3*S^3*t^2 + 320*p3*S^3*t^2 - 456*p1*p3*S^3*t^2 + 
       106*p1^2*p3*S^3*t^2 + 16*p2*p3*S^3*t^2 - 4*p1*p2*p3*S^3*t^2 - 
       46*p2^2*p3*S^3*t^2 + 312*p3^2*S^3*t^2 - 158*p1*p3^2*S^3*t^2 - 
       10*p2*p3^2*S^3*t^2 + 70*p3^3*S^3*t^2 - 16*p4*S^3*t^2 - 
       96*p1*p4*S^3*t^2 + 14*p1^2*p4*S^3*t^2 + 24*p2*p4*S^3*t^2 - 
       12*p1*p2*p4*S^3*t^2 + 38*p2^2*p4*S^3*t^2 + 200*p3*p4*S^3*t^2 - 
       100*p1*p3*p4*S^3*t^2 + 20*p2*p3*p4*S^3*t^2 + 86*p3^2*p4*S^3*t^2 + 
       16*p4^2*S^3*t^2 - 6*p1*p4^2*S^3*t^2 - 34*p2*p4^2*S^3*t^2 + 
       26*p3*p4^2*S^3*t^2 + 10*p4^3*S^3*t^2 - 160*p1*s*S^3*t^2 + 
       16*p1^2*s*S^3*t^2 + 32*p2*s*S^3*t^2 - 32*p1*p2*s*S^3*t^2 - 
       48*p2^2*s*S^3*t^2 + 160*p3*s*S^3*t^2 + 64*p2*p3*s*S^3*t^2 - 
       16*p3^2*s*S^3*t^2 - 32*p4*s*S^3*t^2 + 64*p1*p4*s*S^3*t^2 + 
       128*p2*p4*s*S^3*t^2 - 96*p3*p4*s*S^3*t^2 - 80*p4^2*s*S^3*t^2 + 
       128*s^2*S^3*t^2 + 64*p1*s^2*S^3*t^2 - 128*p3*s^2*S^3*t^2 - 
       64*p4*s^2*S^3*t^2 - 112*S^4*t^2 + 200*p1*S^4*t^2 - 36*p1^2*S^4*t^2 + 
       8*p2*S^4*t^2 + 8*p1*p2*S^4*t^2 - 20*p2^2*S^4*t^2 - 312*p3*S^4*t^2 + 
       160*p1*p3*S^4*t^2 - 124*p3^2*S^4*t^2 - 120*p4*S^4*t^2 + 
       56*p1*p4*S^4*t^2 + 72*p2*p4*S^4*t^2 - 112*p3*p4*S^4*t^2 - 
       52*p4^2*S^4*t^2 + 16*p1*s*S^4*t^2 - 80*p2*s*S^4*t^2 - 
       16*p3*s*S^4*t^2 + 80*p4*s*S^4*t^2 + 64*s^2*S^4*t^2 + 128*S^5*t^2 - 
       56*p1*S^5*t^2 - 40*p2*S^5*t^2 + 104*p3*S^5*t^2 + 88*p4*S^5*t^2 - 
       48*S^6*t^2 - 32*p1*S*t^3 + 48*p1^2*S*t^3 - 16*p1^3*S*t^3 - 
       32*p2*S*t^3 + 32*p1*p2*S*t^3 - 16*p1^2*p2*S*t^3 - 16*p2^2*S*t^3 + 
       16*p1*p2^2*S*t^3 + 16*p2^3*S*t^3 + 32*p3*S*t^3 - 112*p1*p3*S*t^3 + 
       56*p1^2*p3*S*t^3 - 48*p2*p3*S*t^3 + 48*p1*p2*p3*S*t^3 - 
       8*p2^2*p3*S*t^3 + 64*p3^2*S*t^3 - 64*p1*p3^2*S*t^3 - 
       32*p2*p3^2*S*t^3 + 24*p3^3*S*t^3 + 32*p4*S*t^3 - 48*p1*p4*S*t^3 + 
       24*p1^2*p4*S*t^3 + 16*p2*p4*S*t^3 - 16*p1*p2*p4*S*t^3 - 
       40*p2^2*p4*S*t^3 + 64*p3*p4*S*t^3 - 64*p1*p3*p4*S*t^3 + 
       40*p3^2*p4*S*t^3 + 32*p2*p4^2*S*t^3 + 8*p3*p4^2*S*t^3 - 8*p4^3*S*t^3 - 
       32*p1*s*S*t^3 + 16*p1^2*s*S*t^3 - 32*p2*s*S*t^3 + 32*p1*p2*s*S*t^3 + 
       16*p2^2*s*S*t^3 + 32*p3*s*S*t^3 - 32*p1*p3*s*S*t^3 + 
       8*p1^2*p3*s*S*t^3 - 32*p2*p3*s*S*t^3 + 16*p1*p2*p3*s*S*t^3 + 
       8*p2^2*p3*s*S*t^3 + 16*p3^2*s*S*t^3 - 16*p1*p3^2*s*S*t^3 - 
       16*p2*p3^2*s*S*t^3 + 8*p3^3*s*S*t^3 + 32*p4*s*S*t^3 - 
       32*p1*p4*s*S*t^3 + 8*p1^2*p4*s*S*t^3 - 32*p2*p4*s*S*t^3 + 
       16*p1*p2*p4*s*S*t^3 + 8*p2^2*p4*s*S*t^3 + 32*p3*p4*s*S*t^3 - 
       32*p1*p3*p4*s*S*t^3 - 32*p2*p3*p4*s*S*t^3 + 24*p3^2*p4*s*S*t^3 + 
       16*p4^2*s*S*t^3 - 16*p1*p4^2*s*S*t^3 - 16*p2*p4^2*s*S*t^3 + 
       24*p3*p4^2*s*S*t^3 + 8*p4^3*s*S*t^3 + 16*p1^2*s^2*S*t^3 + 
       32*p1*p2*s^2*S*t^3 + 16*p2^2*s^2*S*t^3 - 48*p1*p3*s^2*S*t^3 - 
       48*p2*p3*s^2*S*t^3 + 32*p3^2*s^2*S*t^3 - 48*p1*p4*s^2*S*t^3 - 
       48*p2*p4*s^2*S*t^3 + 64*p3*p4*s^2*S*t^3 + 32*p4^2*s^2*S*t^3 - 
       32*p1*s^3*S*t^3 - 32*p2*s^3*S*t^3 + 32*p3*s^3*S*t^3 + 
       32*p4*s^3*S*t^3 - 64*S^2*t^3 + 160*p1*S^2*t^3 - 112*p1^2*S^2*t^3 + 
       16*p1^3*S^2*t^3 + 32*p2*S^2*t^3 - 32*p1*p2*S^2*t^3 + 
       16*p1^2*p2*S^2*t^3 + 80*p2^2*S^2*t^3 - 16*p1*p2^2*S^2*t^3 - 
       16*p2^3*S^2*t^3 - 192*p3*S^2*t^3 + 272*p1*p3*S^2*t^3 - 
       56*p1^2*p3*S^2*t^3 + 80*p2*p3*S^2*t^3 - 48*p1*p2*p3*S^2*t^3 + 
       8*p2^2*p3*S^2*t^3 - 160*p3^2*S^2*t^3 + 64*p1*p3^2*S^2*t^3 + 
       32*p2*p3^2*S^2*t^3 - 24*p3^3*S^2*t^3 - 64*p4*S^2*t^3 + 
       80*p1*p4*S^2*t^3 - 24*p1^2*p4*S^2*t^3 - 112*p2*p4*S^2*t^3 + 
       16*p1*p2*p4*S^2*t^3 + 40*p2^2*p4*S^2*t^3 - 128*p3*p4*S^2*t^3 + 
       64*p1*p3*p4*S^2*t^3 - 40*p3^2*p4*S^2*t^3 + 32*p4^2*S^2*t^3 - 
       32*p2*p4^2*S^2*t^3 - 8*p3*p4^2*S^2*t^3 + 8*p4^3*S^2*t^3 - 
       64*s*S^2*t^3 + 96*p1*s*S^2*t^3 - 16*p1^2*s*S^2*t^3 + 96*p2*s*S^2*t^3 - 
       32*p1*p2*s*S^2*t^3 - 16*p2^2*s*S^2*t^3 - 96*p3*s*S^2*t^3 + 
       48*p1*p3*s*S^2*t^3 + 48*p2*p3*s*S^2*t^3 - 32*p3^2*s*S^2*t^3 - 
       96*p4*s*S^2*t^3 + 48*p1*p4*s*S^2*t^3 + 48*p2*p4*s*S^2*t^3 - 
       64*p3*p4*s*S^2*t^3 - 32*p4^2*s*S^2*t^3 + 32*p1*s^2*S^2*t^3 + 
       32*p2*s^2*S^2*t^3 - 64*p3*s^2*S^2*t^3 - 64*p4*s^2*S^2*t^3 - 
       64*s^3*S^2*t^3 + 128*S^3*t^3 - 192*p1*S^3*t^3 + 64*p1^2*S^3*t^3 + 
       64*p2*S^3*t^3 - 64*p2^2*S^3*t^3 + 256*p3*S^3*t^3 - 160*p1*p3*S^3*t^3 - 
       32*p2*p3*S^3*t^3 + 96*p3^2*S^3*t^3 - 32*p1*p4*S^3*t^3 + 
       96*p2*p4*S^3*t^3 + 64*p3*p4*S^3*t^3 - 32*p4^2*S^3*t^3 + 
       128*s*S^3*t^3 - 64*p1*s*S^3*t^3 - 64*p2*s*S^3*t^3 + 64*p3*s*S^3*t^3 + 
       64*p4*s*S^3*t^3 - 64*S^4*t^3 + 64*p1*S^4*t^3 - 64*p2*S^4*t^3 - 
       96*p3*S^4*t^3 + 32*p4*S^4*t^3 - 64*s*S^4*t^3 - 32*p1*S*t^4 + 
       16*p1^2*S*t^4 - 32*p2*S*t^4 + 32*p1*p2*S*t^4 + 16*p2^2*S*t^4 + 
       32*p3*S*t^4 - 32*p1*p3*S*t^4 - 32*p2*p3*S*t^4 + 16*p3^2*S*t^4 + 
       32*p4*S*t^4 - 32*p1*p4*S*t^4 - 32*p2*p4*S*t^4 + 32*p3*p4*S*t^4 + 
       16*p4^2*S*t^4 - 64*S^2*t^4 + 96*p1*S^2*t^4 - 16*p1^2*S^2*t^4 + 
       96*p2*S^2*t^4 - 32*p1*p2*S^2*t^4 - 16*p2^2*S^2*t^4 - 96*p3*S^2*t^4 + 
       32*p1*p3*S^2*t^4 + 32*p2*p3*S^2*t^4 - 16*p3^2*S^2*t^4 - 
       96*p4*S^2*t^4 + 32*p1*p4*S^2*t^4 + 32*p2*p4*S^2*t^4 - 
       32*p3*p4*S^2*t^4 - 16*p4^2*S^2*t^4 + 128*S^3*t^4 - 64*p1*S^3*t^4 - 
       64*p2*S^3*t^4 + 64*p3*S^3*t^4 + 64*p4*S^3*t^4 - 64*S^4*t^4 - 
       32*p1*s*T + 20*p1^3*s*T + 6*p1^4*s*T - 32*p2*s*T - 32*p1*p2*s*T - 
       4*p1^2*p2*s*T - 32*p2^2*s*T - 20*p1*p2^2*s*T - 12*p1^2*p2^2*s*T + 
       4*p2^3*s*T + 6*p2^4*s*T + 32*p3*s*T + 8*p1*p3*s*T - 80*p1^2*p3*s*T - 
       42*p1^3*p3*s*T - 3*p1^4*p3*s*T + 40*p2*p3*s*T + 16*p1*p2*p3*s*T - 
       6*p1^2*p2*p3*s*T + 48*p2^2*p3*s*T + 42*p1*p2^2*p3*s*T + 
       6*p1^2*p2^2*p3*s*T + 6*p2^3*p3*s*T - 3*p2^4*p3*s*T - 8*p3^2*s*T + 
       100*p1*p3^2*s*T + 94*p1^2*p3^2*s*T + 14*p1^3*p3^2*s*T - 
       12*p2*p3^2*s*T + 12*p1*p2*p3^2*s*T + 2*p1^2*p2*p3^2*s*T - 
       34*p2^2*p3^2*s*T - 14*p1*p2^2*p3^2*s*T - 2*p2^3*p3^2*s*T - 
       40*p3^3*s*T - 86*p1*p3^3*s*T - 24*p1^2*p3^3*s*T - 6*p2*p3^3*s*T - 
       4*p1*p2*p3^3*s*T + 8*p2^2*p3^3*s*T + 28*p3^4*s*T + 18*p1*p3^4*s*T + 
       2*p2*p3^4*s*T - 5*p3^5*s*T + 32*p4*s*T + 40*p1*p4*s*T - 
       4*p1^3*p4*s*T + 72*p2*p4*s*T + 48*p1*p2*p4*s*T + 20*p1^2*p2*p4*s*T + 
       4*p1*p2^2*p4*s*T - 20*p2^3*p4*s*T - 48*p3*p4*s*T + 24*p1*p3*p4*s*T + 
       50*p1^2*p3*p4*s*T + 8*p1^3*p3*p4*s*T - 72*p2*p3*p4*s*T - 
       44*p1*p2*p3*p4*s*T - 4*p1^2*p2*p3*p4*s*T - 22*p2^2*p3*p4*s*T - 
       8*p1*p2^2*p3*p4*s*T + 4*p2^3*p3*p4*s*T - 24*p3^2*p4*s*T - 
       96*p1*p3^2*p4*s*T - 30*p1^2*p3^2*p4*s*T + 24*p2*p3^2*p4*s*T + 
       4*p1*p2*p3^2*p4*s*T + 10*p2^2*p3^2*p4*s*T + 50*p3^3*p4*s*T + 
       36*p1*p3^3*p4*s*T - 14*p3^4*p4*s*T - 40*p4^2*s*T - 28*p1*p4^2*s*T - 
       8*p1^2*p4^2*s*T - 12*p2*p4^2*s*T - 8*p1*p2*p4^2*s*T + 
       24*p2^2*p4^2*s*T + 24*p3*p4^2*s*T - 6*p1*p3*p4^2*s*T - 
       6*p1^2*p3*p4^2*s*T + 18*p2*p3*p4^2*s*T + 8*p1*p2*p3*p4^2*s*T + 
       2*p2^2*p3*p4^2*s*T + 18*p3^2*p4^2*s*T + 18*p1*p3^2*p4^2*s*T - 
       6*p2*p3^2*p4^2*s*T - 12*p3^3*p4^2*s*T + 8*p4^3*s*T + 4*p1*p4^3*s*T - 
       12*p2*p4^3*s*T - 2*p3*p4^3*s*T - 4*p2*p3*p4^3*s*T - 2*p3^2*p4^3*s*T + 
       2*p4^4*s*T + p3*p4^4*s*T + 64*s^2*T + 96*p1*s^2*T - 64*p1^2*s^2*T - 
       58*p1^3*s^2*T - 7*p1^4*s^2*T + 160*p2*s^2*T + 112*p1*p2*s^2*T + 
       18*p1^2*p2*s^2*T + 80*p2^2*s^2*T + 58*p1*p2^2*s^2*T + 
       14*p1^2*p2^2*s^2*T - 18*p2^3*s^2*T - 7*p2^4*s^2*T - 112*p3*s^2*T + 
       144*p1*p3*s^2*T + 266*p1^2*p3*s^2*T + 66*p1^3*p3*s^2*T + 
       3*p1^4*p3*s^2*T - 192*p2*p3*s^2*T - 76*p1*p2*p3*s^2*T + 
       2*p1^2*p2*p3*s^2*T - 142*p2^2*p3*s^2*T - 66*p1*p2^2*p3*s^2*T - 
       6*p1^2*p2^2*p3*s^2*T - 2*p2^3*p3*s^2*T + 3*p2^4*p3*s^2*T - 
       80*p3^2*s^2*T - 366*p1*p3^2*s^2*T - 168*p1^2*p3^2*s^2*T - 
       14*p1^3*p3^2*s^2*T + 66*p2*p3^2*s^2*T - 4*p1*p2*p3^2*s^2*T - 
       2*p1^2*p2*p3^2*s^2*T + 64*p2^2*p3^2*s^2*T + 14*p1*p2^2*p3^2*s^2*T + 
       2*p2^3*p3^2*s^2*T + 158*p3^3*s^2*T + 166*p1*p3^3*s^2*T + 
       24*p1^2*p3^3*s^2*T + 2*p2*p3^3*s^2*T + 4*p1*p2*p3^3*s^2*T - 
       8*p2^2*p3^3*s^2*T - 57*p3^4*s^2*T - 18*p1*p3^4*s^2*T - 
       2*p2*p3^4*s^2*T + 5*p3^5*s^2*T - 176*p4*s^2*T - 128*p1*p4*s^2*T + 
       14*p1^2*p4*s^2*T + 12*p1^3*p4*s^2*T - 208*p2*p4*s^2*T - 
       132*p1*p2*p4*s^2*T - 16*p1^2*p2*p4*s^2*T + 6*p2^2*p4*s^2*T - 
       12*p1*p2^2*p4*s^2*T + 16*p2^3*p4*s^2*T + 144*p3*p4*s^2*T - 
       116*p1*p3*p4*s^2*T - 102*p1^2*p3*p4*s^2*T - 8*p1^3*p3*p4*s^2*T + 
       236*p2*p3*p4*s^2*T + 76*p1*p2*p3*p4*s^2*T + 4*p1^2*p2*p3*p4*s^2*T + 
       50*p2^2*p3*p4*s^2*T + 8*p1*p2^2*p3*p4*s^2*T - 4*p2^3*p3*p4*s^2*T + 
       110*p3^2*p4*s^2*T + 192*p1*p3^2*p4*s^2*T + 30*p1^2*p3^2*p4*s^2*T - 
       60*p2*p3^2*p4*s^2*T - 4*p1*p2*p3^2*p4*s^2*T - 10*p2^2*p3^2*p4*s^2*T - 
       102*p3^3*p4*s^2*T - 36*p1*p3^3*p4*s^2*T + 14*p3^4*p4*s^2*T + 
       128*p4^2*s^2*T + 74*p1*p4^2*s^2*T + 2*p1^2*p4^2*s^2*T + 
       42*p2*p4^2*s^2*T + 24*p1*p2*p4^2*s^2*T - 6*p2^2*p4^2*s^2*T - 
       78*p3*p4^2*s^2*T + 14*p1*p3*p4^2*s^2*T + 6*p1^2*p3*p4^2*s^2*T - 
       70*p2*p3*p4^2*s^2*T - 8*p1*p2*p3*p4^2*s^2*T - 2*p2^2*p3*p4^2*s^2*T - 
       28*p3^2*p4^2*s^2*T - 18*p1*p3^2*p4^2*s^2*T + 6*p2*p3^2*p4^2*s^2*T + 
       12*p3^3*p4^2*s^2*T - 30*p4^3*s^2*T - 12*p1*p4^3*s^2*T - 
       8*p2*p4^3*s^2*T + 22*p3*p4^3*s^2*T + 4*p2*p3*p4^3*s^2*T + 
       2*p3^2*p4^3*s^2*T + 5*p4^4*s^2*T - p3*p4^4*s^2*T - 192*s^3*T - 
       48*p1*s^3*T + 152*p1^2*s^3*T + 48*p1^3*s^3*T + p1^4*s^3*T - 
       272*p2*s^3*T - 136*p1*p2*s^3*T - 12*p1^2*p2*s^3*T - 80*p2^2*s^3*T - 
       48*p1*p2^2*s^3*T - 2*p1^2*p2^2*s^3*T + 12*p2^3*s^3*T + p2^4*s^3*T + 
       96*p3*s^3*T - 392*p1*p3*s^3*T - 260*p1^2*p3*s^3*T - 24*p1^3*p3*s^3*T + 
       304*p2*p3*s^3*T + 80*p1*p2*p3*s^3*T + 4*p1^2*p2*p3*s^3*T + 
       124*p2^2*p3*s^3*T + 24*p1*p2^2*p3*s^3*T - 4*p2^3*p3*s^3*T + 
       240*p3^2*s^3*T + 392*p1*p3^2*s^3*T + 74*p1^2*p3^2*s^3*T - 
       84*p2*p3^2*s^3*T - 8*p1*p2*p3^2*s^3*T - 30*p2^2*p3^2*s^3*T - 
       180*p3^3*s^3*T - 80*p1*p3^3*s^3*T + 4*p2*p3^3*s^3*T + 29*p3^4*s^3*T + 
       320*p4*s^3*T + 112*p1*p4*s^3*T - 48*p1^2*p4*s^3*T - 8*p1^3*p4*s^3*T + 
       264*p2*p4*s^3*T + 104*p1*p2*p4*s^3*T - 4*p1^2*p2*p4*s^3*T + 
       32*p2^2*p4*s^3*T + 8*p1*p2^2*p4*s^3*T + 4*p2^3*p4*s^3*T - 
       152*p3*p4*s^3*T + 168*p1*p3*p4*s^3*T + 52*p1^2*p3*p4*s^3*T - 
       256*p2*p3*p4*s^3*T - 32*p1*p2*p3*p4*s^3*T - 28*p2^2*p3*p4*s^3*T - 
       136*p3^2*p4*s^3*T - 96*p1*p3^2*p4*s^3*T + 36*p2*p3^2*p4*s^3*T + 
       52*p3^3*p4*s^3*T - 184*p4^2*s^3*T - 56*p1*p4^2*s^3*T + 
       6*p1^2*p4^2*s^3*T - 100*p2*p4^2*s^3*T - 16*p1*p2*p4^2*s^3*T - 
       18*p2^2*p4^2*s^3*T + 100*p3*p4^2*s^3*T - 8*p1*p3*p4^2*s^3*T + 
       52*p2*p3*p4^2*s^3*T + 10*p3^2*p4^2*s^3*T + 56*p4^3*s^3*T + 
       8*p1*p4^3*s^3*T + 20*p2*p4^3*s^3*T - 20*p3*p4^3*s^3*T - 7*p4^4*s^3*T + 
       192*s^4*T - 88*p1*s^4*T - 116*p1^2*s^4*T - 10*p1^3*s^4*T + 
       216*p2*s^4*T + 64*p1*p2*s^4*T - 2*p1^2*p2*s^4*T + 52*p2^2*s^4*T + 
       10*p1*p2^2*s^4*T + 2*p2^3*s^4*T + 40*p3*s^4*T + 328*p1*p3*s^4*T + 
       74*p1^2*p3*s^4*T - 192*p2*p3*s^4*T - 20*p1*p2*p3*s^4*T - 
       30*p2^2*p3*s^4*T - 212*p3^2*s^4*T - 126*p1*p3^2*s^4*T + 
       30*p2*p3^2*s^4*T + 62*p3^3*s^4*T - 264*p4*s^4*T + 34*p1^2*p4*s^4*T - 
       200*p2*p4*s^4*T - 20*p1*p2*p4*s^4*T - 38*p2^2*p4*s^4*T + 
       64*p3*p4*s^4*T - 76*p1*p3*p4*s^4*T + 92*p2*p3*p4*s^4*T + 
       50*p3^2*p4*s^4*T + 148*p4^2*s^4*T + 10*p1*p4^2*s^4*T + 
       70*p2*p4^2*s^4*T - 46*p3*p4^2*s^4*T - 34*p4^3*s^4*T - 64*s^5*T + 
       96*p1*s^5*T + 28*p1^2*s^5*T - 96*p2*s^5*T - 8*p1*p2*s^5*T - 
       20*p2^2*s^5*T - 80*p3*s^5*T - 88*p1*p3*s^5*T + 40*p2*p3*s^5*T + 
       60*p3^2*s^5*T + 112*p4*s^5*T - 24*p1*p4*s^5*T + 72*p2*p4*s^5*T - 
       8*p3*p4*s^5*T - 52*p4^2*s^5*T - 24*p1*s^6*T + 24*p2*s^6*T + 
       24*p3*s^6*T - 24*p4*s^6*T + 64*p1*S*T - 32*p1^2*S*T - 4*p1^3*S*T + 
       2*p1^4*S*T + 64*p2*S*T - 64*p1*p2*S*T + 4*p1^2*p2*S*T - 32*p2^2*S*T + 
       4*p1*p2^2*S*T - 4*p1^2*p2^2*S*T - 4*p2^3*S*T + 2*p2^4*S*T - 
       64*p3*S*T + 120*p1*p3*S*T - 16*p1^2*p3*S*T - 10*p1^3*p3*S*T + 
       p1^4*p3*S*T + 120*p2*p3*S*T - 64*p1*p2*p3*S*T + 2*p1^2*p2*p3*S*T - 
       32*p2^2*p3*S*T + 10*p1*p2^2*p3*S*T - 2*p1^2*p2^2*p3*S*T - 
       2*p2^3*p3*S*T + p2^4*p3*S*T - 88*p3^2*S*T + 52*p1*p3^2*S*T + 
       18*p1^2*p3^2*S*T - 6*p1^3*p3^2*S*T + 68*p2*p3^2*S*T - 
       12*p1*p2*p3^2*S*T - 2*p1^2*p2*p3^2*S*T - 14*p2^2*p3^2*S*T + 
       6*p1*p2^2*p3^2*S*T + 2*p2^3*p3^2*S*T - 32*p3^3*S*T - 14*p1*p3^3*S*T + 
       12*p1^2*p3^3*S*T + 10*p2*p3^3*S*T + 4*p1*p2*p3^3*S*T - 
       4*p2^2*p3^3*S*T + 4*p3^4*S*T - 10*p1*p3^4*S*T - 2*p2*p3^4*S*T + 
       3*p3^5*S*T - 64*p4*S*T + 120*p1*p4*S*T - 32*p1^2*p4*S*T + 
       120*p2*p4*S*T - 64*p1*p2*p4*S*T + 8*p1^2*p2*p4*S*T - 16*p2^2*p4*S*T - 
       8*p2^3*p4*S*T - 176*p3*p4*S*T + 136*p1*p3*p4*S*T - 2*p1^2*p3*p4*S*T - 
       4*p1^3*p3*p4*S*T + 136*p2*p3*p4*S*T - 36*p1*p2*p3*p4*S*T - 
       10*p2^2*p3*p4*S*T + 4*p1*p2^2*p3*p4*S*T - 112*p3^2*p4*S*T + 
       4*p1*p3^2*p4*S*T + 18*p1^2*p3^2*p4*S*T + 36*p2*p3^2*p4*S*T + 
       4*p1*p2*p3^2*p4*S*T - 6*p2^2*p3^2*p4*S*T - 2*p3^3*p4*S*T - 
       24*p1*p3^3*p4*S*T - 4*p2*p3^3*p4*S*T + 10*p3^4*p4*S*T - 88*p4^2*S*T + 
       68*p1*p4^2*S*T - 8*p1^2*p4^2*S*T + 52*p2*p4^2*S*T - 8*p1*p2*p4^2*S*T + 
       8*p2^2*p4^2*S*T - 112*p3*p4^2*S*T + 26*p1*p3*p4^2*S*T + 
       6*p1^2*p3*p4^2*S*T + 26*p2*p3*p4^2*S*T - 2*p2^2*p3*p4^2*S*T - 
       18*p3^2*p4^2*S*T - 18*p1*p3^2*p4^2*S*T - 2*p2*p3^2*p4^2*S*T + 
       12*p3^3*p4^2*S*T - 32*p4^3*S*T + 8*p1*p4^3*S*T - 14*p3*p4^3*S*T - 
       4*p1*p3*p4^3*S*T + 6*p3^2*p4^3*S*T - 2*p4^4*S*T + p3*p4^4*S*T + 
       16*p1*s*S*T + 8*p1^2*s*S*T + 10*p1^3*s*S*T + 3*p1^4*s*S*T + 
       16*p2*s*S*T + 16*p1*p2*s*S*T + 6*p1^2*p2*s*S*T + 8*p2^2*s*S*T - 
       10*p1*p2^2*s*S*T - 6*p1^2*p2^2*s*S*T - 6*p2^3*s*S*T + 3*p2^4*s*S*T - 
       16*p3*s*S*T - 72*p1*p3*s*S*T - 74*p1^2*p3*s*S*T - 32*p1^3*p3*s*S*T + 
       2*p1^4*p3*s*S*T - 72*p2*p3*s*S*T - 68*p1*p2*p3*s*S*T - 
       20*p1^2*p2*p3*s*S*T - 2*p2^2*p3*s*S*T + 32*p1*p2^2*p3*s*S*T - 
       4*p1^2*p2^2*p3*s*S*T + 20*p2^3*p3*s*S*T + 2*p2^4*p3*s*S*T + 
       64*p3^2*s*S*T + 118*p1*p3^2*s*S*T + 94*p1^2*p3^2*s*S*T - 
       8*p1^3*p3^2*s*S*T + 62*p2*p3^2*s*S*T + 72*p1*p2*p3^2*s*S*T - 
       10*p2^2*p3^2*s*S*T + 8*p1*p2^2*p3^2*s*S*T - 54*p3^3*s*S*T - 
       104*p1*p3^3*s*S*T + 12*p1^2*p3^3*s*S*T - 52*p2*p3^3*s*S*T - 
       4*p2^2*p3^3*s*S*T + 39*p3^4*s*S*T - 8*p1*p3^4*s*S*T + 2*p3^5*s*S*T - 
       16*p4*s*S*T - 72*p1*p4*s*S*T - 42*p1^2*p4*s*S*T - 16*p1^3*p4*s*S*T - 
       72*p2*p4*s*S*T - 36*p1*p2*p4*s*S*T - 4*p1^2*p2*p4*s*S*T - 
       2*p2^2*p4*s*S*T + 16*p1*p2^2*p4*s*S*T + 4*p2^3*p4*s*S*T + 
       128*p3*p4*s*S*T + 156*p1*p3*p4*s*S*T + 108*p1^2*p3*p4*s*S*T - 
       4*p1^3*p3*p4*s*S*T + 76*p2*p3*p4*s*S*T + 48*p1*p2*p3*p4*s*S*T + 
       4*p1^2*p2*p3*p4*s*S*T - 36*p2^2*p3*p4*s*S*T + 4*p1*p2^2*p3*p4*s*S*T - 
       4*p2^3*p3*p4*s*S*T - 114*p3^2*p4*s*S*T - 200*p1*p3^2*p4*s*S*T + 
       12*p1^2*p3^2*p4*s*S*T - 76*p2*p3^2*p4*s*S*T - 8*p1*p2*p3^2*p4*s*S*T - 
       4*p2^2*p3^2*p4*s*S*T + 108*p3^3*p4*s*S*T - 12*p1*p3^3*p4*s*S*T + 
       4*p2*p3^3*p4*s*S*T + 4*p3^4*p4*s*S*T + 64*p4^2*s*S*T + 
       46*p1*p4^2*s*S*T + 26*p1^2*p4^2*s*S*T + 22*p2*p4^2*s*S*T - 
       14*p2^2*p4^2*s*S*T - 74*p3*p4^2*s*S*T - 112*p1*p3*p4^2*s*S*T - 
       20*p2*p3*p4^2*s*S*T - 8*p1*p2*p3*p4^2*s*S*T + 102*p3^2*p4^2*s*S*T + 
       8*p2*p3^2*p4^2*s*S*T - 14*p4^3*s*S*T - 16*p1*p4^3*s*S*T + 
       4*p2*p4^3*s*S*T + 36*p3*p4^3*s*S*T + 4*p1*p3*p4^3*s*S*T + 
       4*p2*p3*p4^3*s*S*T - 4*p3^2*p4^3*s*S*T + 3*p4^4*s*S*T - 
       2*p3*p4^4*s*S*T - 32*s^2*S*T - 64*p1*s^2*S*T - 52*p1^2*s^2*S*T - 
       26*p1^3*s^2*S*T + 2*p1^4*s^2*S*T - 32*p2*s^2*S*T - 2*p1^2*p2*s^2*S*T + 
       20*p2^2*s^2*S*T + 26*p1*p2^2*s^2*S*T - 4*p1^2*p2^2*s^2*S*T + 
       2*p2^3*s^2*S*T + 2*p2^4*s^2*S*T + 144*p3*s^2*S*T + 264*p1*p3*s^2*S*T + 
       174*p1^2*p3*s^2*S*T - 20*p1^3*p3*s^2*S*T + 128*p2*p3*s^2*S*T + 
       68*p1*p2*p3*s^2*S*T - 4*p1^2*p2*p3*s^2*S*T - 58*p2^2*p3*s^2*S*T + 
       20*p1*p2^2*p3*s^2*S*T + 4*p2^3*p3*s^2*S*T - 228*p3^2*s^2*S*T - 
       310*p1*p3^2*s^2*S*T + 36*p1^2*p3^2*s^2*S*T - 106*p2*p3^2*s^2*S*T - 
       16*p1*p2*p3^2*s^2*S*T - 28*p2^2*p3^2*s^2*S*T + 162*p3^3*s^2*S*T - 
       20*p1*p3^3*s^2*S*T + 20*p2*p3^3*s^2*S*T + 2*p3^4*s^2*S*T + 
       112*p4*s^2*S*T + 144*p1*p4*s^2*S*T + 74*p1^2*p4*s^2*S*T - 
       12*p1^3*p4*s^2*S*T + 104*p2*p4*s^2*S*T + 12*p1*p2*p4*s^2*S*T - 
       4*p1^2*p2*p4*s^2*S*T - 14*p2^2*p4*s^2*S*T + 12*p1*p2^2*p4*s^2*S*T + 
       4*p2^3*p4*s^2*S*T - 336*p3*p4*s^2*S*T - 340*p1*p3*p4*s^2*S*T + 
       16*p1^2*p3*p4*s^2*S*T - 76*p2*p3*p4*s^2*S*T - 80*p1*p2*p3*p4*s^2*S*T - 
       64*p2^2*p3*p4*s^2*S*T + 306*p3^2*p4*s^2*S*T + 28*p1*p3^2*p4*s^2*S*T + 
       108*p2*p3^2*p4*s^2*S*T - 32*p3^3*p4*s^2*S*T - 140*p4^2*s^2*S*T - 
       78*p1*p4^2*s^2*S*T - 4*p1^2*p4^2*s^2*S*T - 18*p2*p4^2*s^2*S*T - 
       48*p1*p2*p4^2*s^2*S*T - 36*p2^2*p4^2*s^2*S*T + 174*p3*p4^2*s^2*S*T + 
       84*p1*p3*p4^2*s^2*S*T + 140*p2*p3*p4^2*s^2*S*T - 
       92*p3^2*p4^2*s^2*S*T + 30*p4^3*s^2*S*T + 36*p1*p4^3*s^2*S*T + 
       52*p2*p4^3*s^2*S*T - 80*p3*p4^3*s^2*S*T - 22*p4^4*s^2*S*T + 
       32*s^3*S*T + 64*p1*s^3*S*T + 64*p1^2*s^3*S*T - 4*p1^3*s^3*S*T - 
       32*p2*s^3*S*T - 48*p1*p2*s^3*S*T - 4*p1^2*p2*s^3*S*T - 
       48*p2^2*s^3*S*T + 4*p1*p2^2*s^3*S*T + 4*p2^3*s^3*S*T - 
       224*p3*s^3*S*T - 256*p1*p3*s^3*S*T + 12*p1^2*p3*s^3*S*T - 
       16*p2*p3*s^3*S*T - 8*p1*p2*p3*s^3*S*T - 20*p2^2*p3*s^3*S*T + 
       224*p3^2*s^3*S*T + 20*p1*p3^2*s^3*S*T + 44*p2*p3^2*s^3*S*T - 
       28*p3^3*s^3*S*T - 128*p4*s^3*S*T - 48*p1*p4*s^3*S*T + 
       20*p1^2*p4*s^3*S*T - 24*p1*p2*p4*s^3*S*T - 44*p2^2*p4*s^3*S*T + 
       240*p3*p4*s^3*S*T + 72*p1*p3*p4*s^3*S*T + 152*p2*p3*p4*s^3*S*T - 
       124*p3^2*p4*s^3*S*T + 80*p4^2*s^3*S*T + 52*p1*p4^2*s^3*S*T + 
       108*p2*p4^2*s^3*S*T - 164*p3*p4^2*s^3*S*T - 68*p4^3*s^3*S*T + 
       32*s^4*S*T - 16*p1*s^4*S*T - 8*p1^2*s^4*S*T + 80*p2*s^4*S*T + 
       16*p1*p2*s^4*S*T - 8*p2^2*s^4*S*T + 96*p3*s^4*S*T + 48*p1*p3*s^4*S*T - 
       16*p2*p3*s^4*S*T - 56*p3^2*s^4*S*T + 32*p2*p4*s^4*S*T - 
       64*p3*p4*s^4*S*T - 40*p4^2*s^4*S*T - 32*s^5*S*T + 16*p1*s^5*S*T - 
       16*p2*s^5*S*T - 16*p3*s^5*S*T + 16*p4*s^5*S*T + 128*S^2*T - 
       304*p1*S^2*T + 72*p1^2*S^2*T + 16*p1^3*S^2*T - 2*p1^4*S^2*T - 
       304*p2*S^2*T + 192*p1*p2*S^2*T - 8*p1^2*p2*S^2*T + 88*p2^2*S^2*T - 
       16*p1*p2^2*S^2*T + 4*p1^2*p2^2*S^2*T + 8*p2^3*S^2*T - 2*p2^4*S^2*T + 
       416*p3*S^2*T - 360*p1*p3*S^2*T - 24*p1^2*p3*S^2*T + 26*p1^3*p3*S^2*T - 
       p1^4*p3*S^2*T - 408*p2*p3*S^2*T + 128*p1*p2*p3*S^2*T + 
       6*p1^2*p2*p3*S^2*T + 88*p2^2*p3*S^2*T - 26*p1*p2^2*p3*S^2*T + 
       2*p1^2*p2^2*p3*S^2*T - 6*p2^3*p3*S^2*T - p2^4*p3*S^2*T + 
       304*p3^2*S^2*T - 16*p1*p3^2*S^2*T - 74*p1^2*p3^2*S^2*T + 
       6*p1^3*p3^2*S^2*T - 152*p2*p3^2*S^2*T - 4*p1*p2*p3^2*S^2*T + 
       2*p1^2*p2*p3^2*S^2*T + 38*p2^2*p3^2*S^2*T - 6*p1*p2^2*p3^2*S^2*T - 
       2*p2^3*p3^2*S^2*T + 24*p3^3*S^2*T + 78*p1*p3^3*S^2*T - 
       12*p1^2*p3^3*S^2*T - 2*p2*p3^3*S^2*T - 4*p1*p2*p3^3*S^2*T + 
       4*p2^2*p3^3*S^2*T - 28*p3^4*S^2*T + 10*p1*p3^4*S^2*T + 
       2*p2*p3^4*S^2*T - 3*p3^5*S^2*T + 416*p4*S^2*T - 408*p1*p4*S^2*T + 
       44*p1^2*p4*S^2*T + 8*p1^3*p4*S^2*T - 392*p2*p4*S^2*T + 
       136*p1*p2*p4*S^2*T + 44*p2^2*p4*S^2*T - 8*p1*p2^2*p4*S^2*T + 
       656*p3*p4*S^2*T - 216*p1*p3*p4*S^2*T - 54*p1^2*p3*p4*S^2*T + 
       4*p1^3*p3*p4*S^2*T - 328*p2*p3*p4*S^2*T + 36*p1*p2*p3*p4*S^2*T + 
       50*p2^2*p3*p4*S^2*T - 4*p1*p2^2*p3*p4*S^2*T + 188*p3^2*p4*S^2*T + 
       100*p1*p3^2*p4*S^2*T - 18*p1^2*p3^2*p4*S^2*T - 44*p2*p3^2*p4*S^2*T - 
       4*p1*p2*p3^2*p4*S^2*T + 6*p2^2*p3^2*p4*S^2*T - 54*p3^3*p4*S^2*T + 
       24*p1*p3^3*p4*S^2*T + 4*p2*p3^3*p4*S^2*T - 10*p3^4*p4*S^2*T + 
       320*p4^2*S^2*T - 144*p1*p4^2*S^2*T - 136*p2*p4^2*S^2*T + 
       24*p1*p2*p4^2*S^2*T + 16*p2^2*p4^2*S^2*T + 248*p3*p4^2*S^2*T + 
       6*p1*p3*p4^2*S^2*T - 6*p1^2*p3*p4^2*S^2*T - 66*p2*p3*p4^2*S^2*T + 
       2*p2^2*p3*p4^2*S^2*T - 14*p3^2*p4^2*S^2*T + 18*p1*p3^2*p4^2*S^2*T + 
       2*p2*p3^2*p4^2*S^2*T - 12*p3^3*p4^2*S^2*T + 84*p4^3*S^2*T - 
       16*p1*p4^3*S^2*T - 24*p2*p4^3*S^2*T + 22*p3*p4^3*S^2*T + 
       4*p1*p3*p4^3*S^2*T - 6*p3^2*p4^3*S^2*T + 10*p4^4*S^2*T - 
       p3*p4^4*S^2*T + 32*p1*s*S^2*T + 68*p1^2*s*S^2*T + 30*p1^3*s*S^2*T + 
       p1^4*s*S^2*T + 64*p2*s*S^2*T + 88*p1*p2*s*S^2*T + 18*p1^2*p2*s*S^2*T + 
       4*p2^2*s*S^2*T - 30*p1*p2^2*s*S^2*T - 2*p1^2*p2^2*s*S^2*T - 
       18*p2^3*s*S^2*T + p2^4*s*S^2*T - 64*p3*s*S^2*T - 144*p1*p3*s*S^2*T - 
       158*p1^2*p3*s*S^2*T - 12*p1^3*p3*s*S^2*T - 64*p2*p3*s*S^2*T - 
       140*p1*p2*p3*s*S^2*T - 16*p1^2*p2*p3*s*S^2*T - 6*p2^2*p3*s*S^2*T + 
       12*p1*p2^2*p3*s*S^2*T + 16*p2^3*p3*s*S^2*T + 60*p3^2*s*S^2*T + 
       266*p1*p3^2*s*S^2*T + 18*p1^2*p3^2*s*S^2*T + 162*p2*p3^2*s*S^2*T + 
       8*p1*p2*p3^2*s*S^2*T - 22*p2^2*p3^2*s*S^2*T - 138*p3^3*s*S^2*T - 
       4*p1*p3^3*s*S^2*T + 8*p2*p3^3*s*S^2*T - 3*p3^4*s*S^2*T - 
       96*p4*s*S^2*T - 96*p1*p4*s*S^2*T - 86*p1^2*p4*s*S^2*T - 
       12*p1^3*p4*s*S^2*T + 16*p2*p4*s*S^2*T - 44*p1*p2*p4*s*S^2*T - 
       8*p1^2*p2*p4*s*S^2*T + 18*p2^2*p4*s*S^2*T + 12*p1*p2^2*p4*s*S^2*T + 
       8*p2^3*p4*s*S^2*T + 40*p3*p4*s*S^2*T + 356*p1*p3*p4*s*S^2*T + 
       20*p1^2*p3*p4*s*S^2*T + 196*p2*p3*p4*s*S^2*T - 
       48*p1*p2*p3*p4*s*S^2*T - 76*p2^2*p3*p4*s*S^2*T - 310*p3^2*p4*s*S^2*T + 
       20*p1*p3^2*p4*s*S^2*T + 80*p2*p3^2*p4*s*S^2*T - 28*p3^3*p4*s*S^2*T - 
       36*p4^2*s*S^2*T + 114*p1*p4^2*s*S^2*T - 2*p1^2*p4^2*s*S^2*T + 
       58*p2*p4^2*s*S^2*T - 48*p1*p2*p4^2*s*S^2*T - 42*p2^2*p4^2*s*S^2*T - 
       230*p3*p4^2*s*S^2*T + 60*p1*p3*p4^2*s*S^2*T + 128*p2*p3*p4^2*s*S^2*T - 
       70*p3^2*p4^2*s*S^2*T - 58*p4^3*s*S^2*T + 36*p1*p4^3*s*S^2*T + 
       56*p2*p4^3*s*S^2*T - 68*p3*p4^3*s*S^2*T - 23*p4^4*s*S^2*T - 
       128*s^2*S^2*T - 152*p1*s^2*S^2*T - 124*p1^2*s^2*S^2*T + 
       10*p1^3*s^2*S^2*T - 136*p2*s^2*S^2*T - 112*p1*p2*s^2*S^2*T + 
       2*p1^2*p2*s^2*S^2*T + 12*p2^2*s^2*S^2*T - 10*p1*p2^2*s^2*S^2*T - 
       2*p2^3*s^2*S^2*T + 248*p3*s^2*S^2*T + 488*p1*p3*s^2*S^2*T - 
       22*p1^2*p3*s^2*S^2*T + 192*p2*p3*s^2*S^2*T + 60*p1*p2*p3*s^2*S^2*T + 
       34*p2^2*p3*s^2*S^2*T - 396*p3^2*s^2*S^2*T + 14*p1*p3^2*s^2*S^2*T - 
       62*p2*p3^2*s^2*S^2*T - 2*p3^3*s^2*S^2*T + 232*p4*s^2*S^2*T + 
       352*p1*p4*s^2*S^2*T + 14*p1^2*p4*s^2*S^2*T + 56*p2*p4*s^2*S^2*T + 
       68*p1*p2*p4*s^2*S^2*T + 38*p2^2*p4*s^2*S^2*T - 496*p3*p4*s^2*S^2*T - 
       76*p1*p3*p4*s^2*S^2*T - 132*p2*p3*p4*s^2*S^2*T + 
       62*p3^2*p4*s^2*S^2*T - 100*p4^2*s^2*S^2*T - 58*p1*p4^2*s^2*S^2*T - 
       70*p2*p4^2*s^2*S^2*T + 98*p3*p4^2*s^2*S^2*T + 34*p4^3*s^2*S^2*T + 
       256*s^3*S^2*T + 160*p1*s^3*S^2*T - 32*p1^2*s^3*S^2*T + 
       96*p2*s^3*S^2*T + 64*p1*p2*s^3*S^2*T + 32*p2^2*s^3*S^2*T - 
       288*p3*s^3*S^2*T + 16*p1*p3*s^3*S^2*T - 208*p2*p3*s^3*S^2*T + 
       48*p3^2*s^3*S^2*T - 224*p4*s^3*S^2*T - 112*p1*p4*s^3*S^2*T - 
       208*p2*p4*s^3*S^2*T + 320*p3*p4*s^3*S^2*T + 208*p4^2*s^3*S^2*T - 
       96*s^4*S^2*T - 64*p2*s^4*S^2*T + 80*p3*s^4*S^2*T + 144*p4*s^4*S^2*T - 
       480*S^3*T + 496*p1*S^3*T - 16*p1^2*S^3*T - 24*p1^3*S^3*T + 
       528*p2*S^3*T - 192*p1*p2*S^3*T - 8*p1^2*p2*S^3*T - 112*p2^2*S^3*T + 
       24*p1*p2^2*S^3*T + 8*p2^3*S^3*T - 816*p3*S^3*T + 240*p1*p3*S^3*T + 
       128*p1^2*p3*S^3*T - 16*p1^3*p3*S^3*T + 496*p2*p3*S^3*T - 
       48*p1*p2*p3*S^3*T - 8*p1^2*p2*p3*S^3*T - 112*p2^2*p3*S^3*T + 
       16*p1*p2^2*p3*S^3*T + 8*p2^3*p3*S^3*T - 256*p3^2*S^3*T - 
       184*p1*p3^2*S^3*T + 56*p1^2*p3^2*S^3*T + 88*p2*p3^2*S^3*T + 
       16*p1*p2*p3^2*S^3*T - 24*p2^2*p3^2*S^3*T + 80*p3^3*S^3*T - 
       64*p1*p3^3*S^3*T - 8*p2*p3^3*S^3*T + 24*p3^4*S^3*T - 848*p4*S^3*T + 
       416*p1*p4*S^3*T + 32*p1^2*p4*S^3*T - 8*p1^3*p4*S^3*T + 
       512*p2*p4*S^3*T - 96*p1*p2*p4*S^3*T - 8*p1^2*p2*p4*S^3*T - 
       96*p2^2*p4*S^3*T + 8*p1*p2^2*p4*S^3*T + 8*p2^3*p4*S^3*T - 
       752*p3*p4*S^3*T - 48*p1*p3*p4*S^3*T + 56*p1^2*p3*p4*S^3*T + 
       288*p2*p3*p4*S^3*T - 40*p2^2*p3*p4*S^3*T + 16*p3^2*p4*S^3*T - 
       104*p1*p3^2*p4*S^3*T + 8*p2*p3^2*p4*S^3*T + 56*p3^3*p4*S^3*T - 
       432*p4^2*S^3*T + 88*p1*p4^2*S^3*T + 8*p1^2*p4^2*S^3*T + 
       184*p2*p4^2*S^3*T - 16*p1*p2*p4^2*S^3*T - 24*p2^2*p4^2*S^3*T - 
       160*p3*p4^2*S^3*T - 32*p1*p3*p4^2*S^3*T + 40*p2*p3*p4^2*S^3*T + 
       32*p3^2*p4^2*S^3*T - 96*p4^3*S^3*T + 8*p1*p4^3*S^3*T + 
       24*p2*p4^3*S^3*T - 8*p3*p4^3*S^3*T - 8*p4^4*S^3*T + 96*p1*s*S^3*T + 
       56*p1^2*s*S^3*T + 16*p1^3*s*S^3*T + 32*p1*p2*s*S^3*T + 
       16*p1^2*p2*s*S^3*T + 8*p2^2*s*S^3*T - 16*p1*p2^2*s*S^3*T - 
       16*p2^3*s*S^3*T - 208*p1*p3*s*S^3*T - 48*p1^2*p3*s*S^3*T - 
       192*p2*p3*s*S^3*T + 32*p1*p2*p3*s*S^3*T + 80*p2^2*p3*s*S^3*T + 
       184*p3^2*s*S^3*T + 16*p1*p3^2*s*S^3*T - 80*p2*p3^2*s*S^3*T + 
       16*p3^3*s*S^3*T + 96*p4*s*S^3*T - 128*p1*p4*s*S^3*T - 
       16*p1^2*p4*s*S^3*T - 176*p2*p4*s*S^3*T + 96*p1*p2*p4*s*S^3*T + 
       112*p2^2*p4*s*S^3*T + 352*p3*p4*s*S^3*T - 96*p1*p3*p4*s*S^3*T - 
       288*p2*p3*p4*s*S^3*T + 144*p3^2*p4*s*S^3*T + 200*p4^2*s*S^3*T - 
       112*p1*p4^2*s*S^3*T - 208*p2*p4^2*s*S^3*T + 240*p3*p4^2*s*S^3*T + 
       112*p4^3*s*S^3*T - 304*p1*s^2*S^3*T - 24*p1^2*s^2*S^3*T - 
       80*p2*s^2*S^3*T + 16*p1*p2*s^2*S^3*T + 8*p2^2*s^2*S^3*T + 
       432*p3*s^2*S^3*T + 48*p1*p3*s^2*S^3*T - 80*p2*p3*s^2*S^3*T + 
       8*p3^2*s^2*S^3*T + 208*p4*s^2*S^3*T - 16*p1*p4*s^2*S^3*T - 
       80*p2*p4*s^2*S^3*T + 144*p3*p4*s^2*S^3*T + 104*p4^2*s^2*S^3*T + 
       128*s^3*S^3*T + 32*p1*s^3*S^3*T + 96*p2*s^3*S^3*T - 96*p3*s^3*S^3*T - 
       160*p4*s^3*S^3*T - 96*s^4*S^3*T + 672*S^4*T - 288*p1*S^4*T - 
       72*p1^2*S^4*T + 12*p1^3*S^4*T - 448*p2*S^4*T + 64*p1*p2*S^4*T + 
       12*p1^2*p2*S^4*T + 104*p2^2*S^4*T - 12*p1*p2^2*S^4*T - 12*p2^3*S^4*T + 
       592*p3*S^4*T + 144*p1*p3*S^4*T - 88*p1^2*p3*S^4*T - 256*p2*p3*S^4*T - 
       16*p1*p2*p3*S^4*T + 56*p2^2*p3*S^4*T - 56*p3^2*S^4*T + 
       148*p1*p3^2*S^4*T - 4*p2*p3^2*S^4*T - 72*p3^3*S^4*T + 752*p4*S^4*T - 
       96*p1*p4*S^4*T - 44*p1^2*p4*S^4*T - 368*p2*p4*S^4*T + 
       24*p1*p2*p4*S^4*T + 68*p2^2*p4*S^4*T + 256*p3*p4*S^4*T + 
       128*p1*p3*p4*S^4*T - 96*p2*p3*p4*S^4*T - 92*p3^2*p4*S^4*T + 
       280*p4^2*S^4*T - 12*p1*p4^2*S^4*T - 100*p2*p4^2*S^4*T + 
       24*p3*p4^2*S^4*T + 44*p4^3*S^4*T - 16*p1*s*S^4*T + 20*p1^2*s*S^4*T + 
       80*p2*s*S^4*T - 24*p1*p2*s*S^4*T - 60*p2^2*s*S^4*T - 80*p3*s*S^4*T + 
       24*p1*p3*s*S^4*T + 120*p2*p3*s*S^4*T - 60*p3^2*s*S^4*T - 
       176*p4*s*S^4*T + 88*p1*p4*s*S^4*T + 216*p2*p4*s*S^4*T - 
       216*p3*p4*s*S^4*T - 172*p4^2*s*S^4*T - 160*s^2*S^4*T + 
       8*p1*s^2*S^4*T + 120*p2*s^2*S^4*T - 120*p3*s^2*S^4*T - 
       232*p4*s^2*S^4*T - 416*S^5*T - 16*p1*S^5*T + 48*p1^2*S^5*T + 
       208*p2*S^5*T - 48*p2^2*S^5*T - 80*p3*S^5*T - 144*p1*p3*S^5*T + 
       48*p2*p3*S^5*T + 96*p3^2*S^5*T - 304*p4*S^5*T - 32*p1*p4*S^5*T + 
       128*p2*p4*S^5*T + 16*p3*p4*S^5*T - 80*p4^2*S^5*T - 16*p1*s*S^5*T - 
       48*p2*s*S^5*T + 48*p3*s*S^5*T + 80*p4*s*S^5*T + 96*s^2*S^5*T + 
       96*S^6*T + 48*p1*S^6*T - 48*p2*S^6*T - 48*p3*S^6*T + 48*p4*S^6*T - 
       64*p1*s*t*T - 48*p1^2*s*t*T + 4*p1^4*s*t*T - 64*p2*s*t*T - 
       64*p1*p2*s*t*T - 16*p1^2*p2*s*t*T - 16*p2^2*s*t*T - 
       8*p1^2*p2^2*s*t*T + 16*p2^3*s*t*T + 4*p2^4*s*t*T + 64*p3*s*t*T + 
       144*p1*p3*s*t*T + 24*p1^2*p3*s*t*T - 16*p1^3*p3*s*t*T + 
       112*p2*p3*s*t*T + 80*p1*p2*p3*s*t*T + 24*p2^2*p3*s*t*T + 
       16*p1*p2^2*p3*s*t*T - 96*p3^2*s*t*T - 56*p1*p3^2*s*t*T + 
       20*p1^2*p3^2*s*t*T - 72*p2*p3^2*s*t*T - 8*p1*p2*p3^2*s*t*T - 
       12*p2^2*p3^2*s*t*T + 32*p3^3*s*t*T - 8*p1*p3^3*s*t*T + 
       8*p2*p3^3*s*t*T + 64*p4*s*t*T + 112*p1*p4*s*t*T + 40*p1^2*p4*s*t*T + 
       80*p2*p4*s*t*T + 48*p1*p2*p4*s*t*T + 16*p1^2*p2*p4*s*t*T - 
       24*p2^2*p4*s*t*T - 16*p2^3*p4*s*t*T - 160*p3*p4*s*t*T - 
       144*p1*p3*p4*s*t*T - 8*p1^2*p3*p4*s*t*T - 112*p2*p3*p4*s*t*T - 
       48*p1*p2*p3*p4*s*t*T - 8*p2^2*p3*p4*s*t*T + 112*p3^2*p4*s*t*T + 
       24*p1*p3^2*p4*s*t*T + 40*p2*p3^2*p4*s*t*T - 16*p3^3*p4*s*t*T - 
       64*p4^2*s*t*T - 56*p1*p4^2*s*t*T - 12*p1^2*p4^2*s*t*T - 
       8*p2*p4^2*s*t*T - 8*p1*p2*p4^2*s*t*T + 20*p2^2*p4^2*s*t*T + 
       96*p3*p4^2*s*t*T + 40*p1*p3*p4^2*s*t*T + 24*p2*p3*p4^2*s*t*T - 
       32*p3^2*p4^2*s*t*T + 16*p4^3*s*t*T + 8*p1*p4^3*s*t*T - 
       8*p2*p4^3*s*t*T - 16*p3*p4^3*s*t*T + 128*s^2*t*T + 288*p1*s^2*t*T + 
       104*p1^2*s^2*t*T - 12*p1^3*s^2*t*T - 4*p1^4*s^2*t*T + 224*p2*s^2*t*T + 
       160*p1*p2*s^2*t*T + 36*p1^2*p2*s^2*t*T - 8*p2^2*s^2*t*T + 
       12*p1*p2^2*s^2*t*T + 8*p1^2*p2^2*s^2*t*T - 36*p2^3*s^2*t*T - 
       4*p2^4*s^2*t*T - 384*p3*s^2*t*T - 368*p1*p3*s^2*t*T + 
       4*p1^2*p3*s^2*t*T + 16*p1^3*p3*s^2*t*T - 320*p2*p3*s^2*t*T - 
       136*p1*p2*p3*s^2*t*T - 44*p2^2*p3*s^2*t*T - 16*p1*p2^2*p3*s^2*t*T + 
       280*p3^2*s^2*t*T + 52*p1*p3^2*s^2*t*T - 20*p1^2*p3^2*s^2*t*T + 
       124*p2*p3^2*s^2*t*T + 8*p1*p2*p3^2*s^2*t*T + 12*p2^2*p3^2*s^2*t*T - 
       44*p3^3*s^2*t*T + 8*p1*p3^3*s^2*t*T - 8*p2*p3^3*s^2*t*T - 
       320*p4*s^2*t*T - 320*p1*p4*s^2*t*T - 68*p1^2*p4*s^2*t*T - 
       144*p2*p4*s^2*t*T - 88*p1*p2*p4*s^2*t*T - 16*p1^2*p2*p4*s^2*t*T + 
       76*p2^2*p4*s^2*t*T + 16*p2^3*p4*s^2*t*T + 512*p3*p4*s^2*t*T + 
       248*p1*p3*p4*s^2*t*T + 8*p1^2*p3*p4*s^2*t*T + 200*p2*p3*p4*s^2*t*T + 
       48*p1*p2*p3*p4*s^2*t*T + 8*p2^2*p3*p4*s^2*t*T - 204*p3^2*p4*s^2*t*T - 
       24*p1*p3^2*p4*s^2*t*T - 40*p2*p3^2*p4*s^2*t*T + 16*p3^3*p4*s^2*t*T + 
       168*p4^2*s^2*t*T + 100*p1*p4^2*s^2*t*T + 12*p1^2*p4^2*s^2*t*T - 
       20*p2*p4^2*s^2*t*T + 8*p1*p2*p4^2*s^2*t*T - 20*p2^2*p4^2*s^2*t*T - 
       180*p3*p4^2*s^2*t*T - 40*p1*p3*p4^2*s^2*t*T - 24*p2*p3*p4^2*s^2*t*T + 
       32*p3^2*p4^2*s^2*t*T - 20*p4^3*s^2*t*T - 8*p1*p4^3*s^2*t*T + 
       8*p2*p4^3*s^2*t*T + 16*p3*p4^3*s^2*t*T - 384*s^3*t*T - 
       400*p1*s^3*t*T - 56*p1^2*s^3*t*T + 12*p1^3*s^3*t*T - 240*p2*s^3*t*T - 
       128*p1*p2*s^3*t*T - 20*p1^2*p2*s^3*t*T + 56*p2^2*s^3*t*T - 
       12*p1*p2^2*s^3*t*T + 20*p2^3*s^3*t*T + 624*p3*s^3*t*T + 
       256*p1*p3*s^3*t*T - 28*p1^2*p3*s^3*t*T + 272*p2*p3*s^3*t*T + 
       56*p1*p2*p3*s^3*t*T + 20*p2^2*p3*s^3*t*T - 232*p3^2*s^3*t*T + 
       4*p1*p3^2*s^3*t*T - 52*p2*p3^2*s^3*t*T + 12*p3^3*s^3*t*T + 
       464*p4*s^3*t*T + 272*p1*p4*s^3*t*T + 28*p1^2*p4*s^3*t*T + 
       32*p2*p4*s^3*t*T + 40*p1*p2*p4*s^3*t*T - 52*p2^2*p4*s^3*t*T - 
       480*p3*p4*s^3*t*T - 104*p1*p3*p4*s^3*t*T - 88*p2*p3*p4*s^3*t*T + 
       92*p3^2*p4*s^3*t*T - 120*p4^2*s^3*t*T - 44*p1*p4^2*s^3*t*T + 
       28*p2*p4^2*s^3*t*T + 84*p3*p4^2*s^3*t*T + 4*p4^3*s^3*t*T + 
       384*s^4*t*T + 192*p1*s^4*t*T + 64*p2*s^4*t*T + 32*p1*p2*s^4*t*T - 
       32*p2^2*s^4*t*T - 352*p3*s^4*t*T - 32*p1*p3*s^4*t*T - 
       64*p2*p3*s^4*t*T + 48*p3^2*s^4*t*T - 224*p4*s^4*t*T - 
       64*p1*p4*s^4*t*T + 32*p2*p4*s^4*t*T + 128*p3*p4*s^4*t*T + 
       16*p4^2*s^4*t*T - 128*s^5*t*T - 16*p1*s^5*t*T + 16*p2*s^5*t*T + 
       48*p3*s^5*t*T + 16*p4*s^5*t*T + 64*p1*S*t*T - 48*p1^2*S*t*T + 
       4*p1^4*S*t*T + 64*p2*S*t*T - 64*p1*p2*S*t*T + 16*p1^2*p2*S*t*T - 
       16*p2^2*S*t*T - 8*p1^2*p2^2*S*t*T - 16*p2^3*S*t*T + 4*p2^4*S*t*T - 
       64*p3*S*t*T + 144*p1*p3*S*t*T - 24*p1^2*p3*S*t*T - 16*p1^3*p3*S*t*T + 
       112*p2*p3*S*t*T - 80*p1*p2*p3*S*t*T - 24*p2^2*p3*S*t*T + 
       16*p1*p2^2*p3*S*t*T - 96*p3^2*S*t*T + 56*p1*p3^2*S*t*T + 
       20*p1^2*p3^2*S*t*T + 72*p2*p3^2*S*t*T - 8*p1*p2*p3^2*S*t*T - 
       12*p2^2*p3^2*S*t*T - 32*p3^3*S*t*T - 8*p1*p3^3*S*t*T + 
       8*p2*p3^3*S*t*T - 64*p4*S*t*T + 112*p1*p4*S*t*T - 40*p1^2*p4*S*t*T + 
       80*p2*p4*S*t*T - 48*p1*p2*p4*S*t*T + 16*p1^2*p2*p4*S*t*T + 
       24*p2^2*p4*S*t*T - 16*p2^3*p4*S*t*T - 160*p3*p4*S*t*T + 
       144*p1*p3*p4*S*t*T - 8*p1^2*p3*p4*S*t*T + 112*p2*p3*p4*S*t*T - 
       48*p1*p2*p3*p4*S*t*T - 8*p2^2*p3*p4*S*t*T - 112*p3^2*p4*S*t*T + 
       24*p1*p3^2*p4*S*t*T + 40*p2*p3^2*p4*S*t*T - 16*p3^3*p4*S*t*T - 
       64*p4^2*S*t*T + 56*p1*p4^2*S*t*T - 12*p1^2*p4^2*S*t*T + 
       8*p2*p4^2*S*t*T - 8*p1*p2*p4^2*S*t*T + 20*p2^2*p4^2*S*t*T - 
       96*p3*p4^2*S*t*T + 40*p1*p3*p4^2*S*t*T + 24*p2*p3*p4^2*S*t*T - 
       32*p3^2*p4^2*S*t*T - 16*p4^3*S*t*T + 8*p1*p4^3*S*t*T - 
       8*p2*p4^3*S*t*T - 16*p3*p4^3*S*t*T - 16*p1^2*s*S*t*T - 
       64*p1*p2*s*S*t*T - 48*p2^2*s*S*t*T + 64*p1*p3*s*S*t*T - 
       16*p1^3*p3*s*S*t*T + 96*p2*p3*s*S*t*T - 16*p1^2*p2*p3*s*S*t*T + 
       16*p1*p2^2*p3*s*S*t*T + 16*p2^3*p3*s*S*t*T - 48*p3^2*s*S*t*T + 
       56*p1^2*p3^2*s*S*t*T + 48*p1*p2*p3^2*s*S*t*T - 8*p2^2*p3^2*s*S*t*T - 
       64*p1*p3^3*s*S*t*T - 32*p2*p3^3*s*S*t*T + 24*p3^4*s*S*t*T + 
       96*p1*p4*s*S*t*T - 16*p1^3*p4*s*S*t*T + 128*p2*p4*s*S*t*T - 
       16*p1^2*p2*p4*s*S*t*T + 16*p1*p2^2*p4*s*S*t*T + 16*p2^3*p4*s*S*t*T - 
       128*p3*p4*s*S*t*T + 80*p1^2*p3*p4*s*S*t*T + 32*p1*p2*p3*p4*s*S*t*T - 
       48*p2^2*p3*p4*s*S*t*T - 128*p1*p3^2*p4*s*S*t*T - 
       32*p2*p3^2*p4*s*S*t*T + 64*p3^3*p4*s*S*t*T - 80*p4^2*s*S*t*T + 
       24*p1^2*p4^2*s*S*t*T - 16*p1*p2*p4^2*s*S*t*T - 40*p2^2*p4^2*s*S*t*T - 
       64*p1*p3*p4^2*s*S*t*T + 32*p2*p3*p4^2*s*S*t*T + 48*p3^2*p4^2*s*S*t*T + 
       32*p2*p4^3*s*S*t*T - 8*p4^4*s*S*t*T + 64*s^2*S*t*T + 
       112*p1*s^2*S*t*T - 24*p1^2*s^2*S*t*T - 20*p1^3*s^2*S*t*T + 
       144*p2*s^2*S*t*T - 20*p1^2*p2*s^2*S*t*T + 24*p2^2*s^2*S*t*T + 
       20*p1*p2^2*s^2*S*t*T + 20*p2^3*s^2*S*t*T - 144*p3*s^2*S*t*T + 
       100*p1^2*p3*s^2*S*t*T - 48*p2*p3*s^2*S*t*T + 56*p1*p2*p3*s^2*S*t*T - 
       44*p2^2*p3*s^2*S*t*T + 24*p3^2*s^2*S*t*T - 156*p1*p3^2*s^2*S*t*T - 
       52*p2*p3^2*s^2*S*t*T + 76*p3^3*s^2*S*t*T - 176*p4*s^2*S*t*T - 
       48*p1*p4*s^2*S*t*T + 60*p1^2*p4*s^2*S*t*T - 96*p2*p4*s^2*S*t*T - 
       24*p1*p2*p4*s^2*S*t*T - 84*p2^2*p4*s^2*S*t*T + 96*p3*p4*s^2*S*t*T - 
       168*p1*p3*p4*s^2*S*t*T + 40*p2*p3*p4*s^2*S*t*T + 
       124*p3^2*p4*s^2*S*t*T + 72*p4^2*s^2*S*t*T - 12*p1*p4^2*s^2*S*t*T + 
       92*p2*p4^2*s^2*S*t*T + 20*p3*p4^2*s^2*S*t*T - 28*p4^3*s^2*S*t*T - 
       192*s^3*S*t*T - 64*p1*s^3*S*t*T + 32*p1^2*s^3*S*t*T - 
       128*p2*s^3*S*t*T - 32*p1*p2*s^3*S*t*T - 64*p2^2*s^3*S*t*T + 
       128*p3*s^3*S*t*T - 64*p1*p3*s^3*S*t*T + 32*p2*p3*s^3*S*t*T + 
       32*p3^2*s^3*S*t*T + 192*p4*s^3*S*t*T + 32*p1*p4*s^3*S*t*T + 
       128*p2*p4*s^3*S*t*T - 32*p3*p4*s^3*S*t*T - 64*p4^2*s^3*S*t*T + 
       192*s^4*S*t*T + 48*p1*s^4*S*t*T + 80*p2*s^4*S*t*T - 80*p3*s^4*S*t*T - 
       112*p4*s^4*S*t*T - 64*s^5*S*t*T + 128*S^2*t*T - 288*p1*S^2*t*T + 
       104*p1^2*S^2*t*T + 12*p1^3*S^2*t*T - 4*p1^4*S^2*t*T - 224*p2*S^2*t*T + 
       160*p1*p2*S^2*t*T - 36*p1^2*p2*S^2*t*T - 8*p2^2*S^2*t*T - 
       12*p1*p2^2*S^2*t*T + 8*p1^2*p2^2*S^2*t*T + 36*p2^3*S^2*t*T - 
       4*p2^4*S^2*t*T + 384*p3*S^2*t*T - 368*p1*p3*S^2*t*T - 
       4*p1^2*p3*S^2*t*T + 16*p1^3*p3*S^2*t*T - 320*p2*p3*S^2*t*T + 
       136*p1*p2*p3*S^2*t*T + 44*p2^2*p3*S^2*t*T - 16*p1*p2^2*p3*S^2*t*T + 
       280*p3^2*S^2*t*T - 52*p1*p3^2*S^2*t*T - 20*p1^2*p3^2*S^2*t*T - 
       124*p2*p3^2*S^2*t*T + 8*p1*p2*p3^2*S^2*t*T + 12*p2^2*p3^2*S^2*t*T + 
       44*p3^3*S^2*t*T + 8*p1*p3^3*S^2*t*T - 8*p2*p3^3*S^2*t*T + 
       320*p4*S^2*t*T - 320*p1*p4*S^2*t*T + 68*p1^2*p4*S^2*t*T - 
       144*p2*p4*S^2*t*T + 88*p1*p2*p4*S^2*t*T - 16*p1^2*p2*p4*S^2*t*T - 
       76*p2^2*p4*S^2*t*T + 16*p2^3*p4*S^2*t*T + 512*p3*p4*S^2*t*T - 
       248*p1*p3*p4*S^2*t*T + 8*p1^2*p3*p4*S^2*t*T - 200*p2*p3*p4*S^2*t*T + 
       48*p1*p2*p3*p4*S^2*t*T + 8*p2^2*p3*p4*S^2*t*T + 204*p3^2*p4*S^2*t*T - 
       24*p1*p3^2*p4*S^2*t*T - 40*p2*p3^2*p4*S^2*t*T + 16*p3^3*p4*S^2*t*T + 
       168*p4^2*S^2*t*T - 100*p1*p4^2*S^2*t*T + 12*p1^2*p4^2*S^2*t*T + 
       20*p2*p4^2*S^2*t*T + 8*p1*p2*p4^2*S^2*t*T - 20*p2^2*p4^2*S^2*t*T + 
       180*p3*p4^2*S^2*t*T - 40*p1*p3*p4^2*S^2*t*T - 24*p2*p3*p4^2*S^2*t*T + 
       32*p3^2*p4^2*S^2*t*T + 20*p4^3*S^2*t*T - 8*p1*p4^3*S^2*t*T + 
       8*p2*p4^3*S^2*t*T + 16*p3*p4^3*S^2*t*T + 64*s*S^2*t*T - 
       112*p1*s*S^2*t*T - 24*p1^2*s*S^2*t*T + 20*p1^3*s*S^2*t*T - 
       144*p2*s*S^2*t*T + 20*p1^2*p2*s*S^2*t*T + 24*p2^2*s*S^2*t*T - 
       20*p1*p2^2*s*S^2*t*T - 20*p2^3*s*S^2*t*T + 144*p3*s*S^2*t*T - 
       100*p1^2*p3*s*S^2*t*T - 48*p2*p3*s*S^2*t*T - 56*p1*p2*p3*s*S^2*t*T + 
       44*p2^2*p3*s*S^2*t*T + 24*p3^2*s*S^2*t*T + 156*p1*p3^2*s*S^2*t*T + 
       52*p2*p3^2*s*S^2*t*T - 76*p3^3*s*S^2*t*T + 176*p4*s*S^2*t*T - 
       48*p1*p4*s*S^2*t*T - 60*p1^2*p4*s*S^2*t*T - 96*p2*p4*s*S^2*t*T + 
       24*p1*p2*p4*s*S^2*t*T + 84*p2^2*p4*s*S^2*t*T + 96*p3*p4*s*S^2*t*T + 
       168*p1*p3*p4*s*S^2*t*T - 40*p2*p3*p4*s*S^2*t*T - 
       124*p3^2*p4*s*S^2*t*T + 72*p4^2*s*S^2*t*T + 12*p1*p4^2*s*S^2*t*T - 
       92*p2*p4^2*s*S^2*t*T - 20*p3*p4^2*s*S^2*t*T + 28*p4^3*s*S^2*t*T - 
       96*p1^2*s^2*S^2*t*T - 64*p1*p2*s^2*S^2*t*T + 32*p2^2*s^2*S^2*t*T + 
       320*p1*p3*s^2*S^2*t*T + 64*p2*p3*s^2*S^2*t*T - 256*p3^2*s^2*S^2*t*T + 
       192*p1*p4*s^2*S^2*t*T - 64*p2*p4*s^2*S^2*t*T - 256*p3*p4*s^2*S^2*t*T + 
       128*s^3*S^2*t*T + 128*p1*s^3*S^2*t*T - 192*p3*s^3*S^2*t*T - 
       64*p4*s^3*S^2*t*T - 384*S^3*t*T + 400*p1*S^3*t*T - 56*p1^2*S^3*t*T - 
       12*p1^3*S^3*t*T + 240*p2*S^3*t*T - 128*p1*p2*S^3*t*T + 
       20*p1^2*p2*S^3*t*T + 56*p2^2*S^3*t*T + 12*p1*p2^2*S^3*t*T - 
       20*p2^3*S^3*t*T - 624*p3*S^3*t*T + 256*p1*p3*S^3*t*T + 
       28*p1^2*p3*S^3*t*T + 272*p2*p3*S^3*t*T - 56*p1*p2*p3*S^3*t*T - 
       20*p2^2*p3*S^3*t*T - 232*p3^2*S^3*t*T - 4*p1*p3^2*S^3*t*T + 
       52*p2*p3^2*S^3*t*T - 12*p3^3*S^3*t*T - 464*p4*S^3*t*T + 
       272*p1*p4*S^3*t*T - 28*p1^2*p4*S^3*t*T + 32*p2*p4*S^3*t*T - 
       40*p1*p2*p4*S^3*t*T + 52*p2^2*p4*S^3*t*T - 480*p3*p4*S^3*t*T + 
       104*p1*p3*p4*S^3*t*T + 88*p2*p3*p4*S^3*t*T - 92*p3^2*p4*S^3*t*T - 
       120*p4^2*S^3*t*T + 44*p1*p4^2*S^3*t*T - 28*p2*p4^2*S^3*t*T - 
       84*p3*p4^2*S^3*t*T - 4*p4^3*S^3*t*T - 192*s*S^3*t*T + 
       64*p1*s*S^3*t*T + 32*p1^2*s*S^3*t*T + 128*p2*s*S^3*t*T - 
       32*p1*p2*s*S^3*t*T - 64*p2^2*s*S^3*t*T - 128*p3*s*S^3*t*T - 
       64*p1*p3*s*S^3*t*T + 32*p2*p3*s*S^3*t*T + 32*p3^2*s*S^3*t*T - 
       192*p4*s*S^3*t*T + 32*p1*p4*s*S^3*t*T + 128*p2*p4*s*S^3*t*T - 
       32*p3*p4*s*S^3*t*T - 64*p4^2*s*S^3*t*T + 128*s^2*S^3*t*T - 
       128*p1*s^2*S^3*t*T + 192*p3*s^2*S^3*t*T + 64*p4*s^2*S^3*t*T + 
       128*s^3*S^3*t*T + 384*S^4*t*T - 192*p1*S^4*t*T - 64*p2*S^4*t*T + 
       32*p1*p2*S^4*t*T - 32*p2^2*S^4*t*T + 352*p3*S^4*t*T - 
       32*p1*p3*S^4*t*T - 64*p2*p3*S^4*t*T + 48*p3^2*S^4*t*T + 
       224*p4*S^4*t*T - 64*p1*p4*S^4*t*T + 32*p2*p4*S^4*t*T + 
       128*p3*p4*S^4*t*T + 16*p4^2*S^4*t*T + 192*s*S^4*t*T - 
       48*p1*s*S^4*t*T - 80*p2*s*S^4*t*T + 80*p3*s*S^4*t*T + 
       112*p4*s*S^4*t*T - 128*S^5*t*T + 16*p1*S^5*t*T - 16*p2*S^5*t*T - 
       48*p3*S^5*t*T - 16*p4*S^5*t*T - 64*s*S^5*t*T - 32*p1*s*t^2*T - 
       32*p1^2*s*t^2*T - 8*p1^3*s*t^2*T - 32*p2*s*t^2*T - 32*p1*p2*s*t^2*T - 
       8*p1^2*p2*s*t^2*T + 8*p1*p2^2*s*t^2*T + 8*p2^3*s*t^2*T + 
       32*p3*s*t^2*T + 72*p1*p3*s*t^2*T + 28*p1^2*p3*s*t^2*T + 
       40*p2*p3*s*t^2*T + 24*p1*p2*p3*s*t^2*T - 4*p2^2*p3*s*t^2*T - 
       40*p3^2*s*t^2*T - 32*p1*p3^2*s*t^2*T - 16*p2*p3^2*s*t^2*T + 
       12*p3^3*s*t^2*T + 32*p4*s*t^2*T + 40*p1*p4*s*t^2*T + 
       12*p1^2*p4*s*t^2*T + 8*p2*p4*s*t^2*T - 8*p1*p2*p4*s*t^2*T - 
       20*p2^2*p4*s*t^2*T - 48*p3*p4*s*t^2*T - 32*p1*p3*p4*s*t^2*T + 
       20*p3^2*p4*s*t^2*T - 8*p4^2*s*t^2*T + 16*p2*p4^2*s*t^2*T + 
       4*p3*p4^2*s*t^2*T - 4*p4^3*s*t^2*T + 64*s^2*t^2*T + 128*p1*s^2*t^2*T + 
       64*p1^2*s^2*t^2*T + 8*p1^3*s^2*t^2*T + 64*p2*s^2*t^2*T + 
       32*p1*p2*s^2*t^2*T + 8*p1^2*p2*s^2*t^2*T - 32*p2^2*s^2*t^2*T - 
       8*p1*p2^2*s^2*t^2*T - 8*p2^3*s^2*t^2*T - 144*p3*s^2*t^2*T - 
       152*p1*p3*s^2*t^2*T - 28*p1^2*p3*s^2*t^2*T - 56*p2*p3*s^2*t^2*T - 
       24*p1*p2*p3*s^2*t^2*T + 4*p2^2*p3*s^2*t^2*T + 88*p3^2*s^2*t^2*T + 
       32*p1*p3^2*s^2*t^2*T + 16*p2*p3^2*s^2*t^2*T - 12*p3^3*s^2*t^2*T - 
       80*p4*s^2*t^2*T - 56*p1*p4*s^2*t^2*T - 12*p1^2*p4*s^2*t^2*T + 
       40*p2*p4*s^2*t^2*T + 8*p1*p2*p4*s^2*t^2*T + 20*p2^2*p4*s^2*t^2*T + 
       80*p3*p4*s^2*t^2*T + 32*p1*p3*p4*s^2*t^2*T - 20*p3^2*p4*s^2*t^2*T - 
       8*p4^2*s^2*t^2*T - 16*p2*p4^2*s^2*t^2*T - 4*p3*p4^2*s^2*t^2*T + 
       4*p4^3*s^2*t^2*T - 128*s^3*t^2*T - 128*p1*s^3*t^2*T - 
       32*p1^2*s^3*t^2*T + 32*p2^2*s^3*t^2*T + 160*p3*s^3*t^2*T + 
       80*p1*p3*s^3*t^2*T + 16*p2*p3*s^3*t^2*T - 48*p3^2*s^3*t^2*T + 
       32*p4*s^3*t^2*T + 16*p1*p4*s^3*t^2*T - 48*p2*p4*s^3*t^2*T - 
       32*p3*p4*s^3*t^2*T + 16*p4^2*s^3*t^2*T + 64*s^4*t^2*T + 
       32*p1*s^4*t^2*T - 32*p2*s^4*t^2*T - 48*p3*s^4*t^2*T + 
       16*p4*s^4*t^2*T + 64*p1*S*t^2*T - 16*p1^2*S*t^2*T - 8*p1^3*S*t^2*T + 
       64*p2*S*t^2*T - 64*p1*p2*S*t^2*T - 8*p1^2*p2*S*t^2*T - 
       48*p2^2*S*t^2*T + 8*p1*p2^2*S*t^2*T + 8*p2^3*S*t^2*T - 64*p3*S*t^2*T + 
       40*p1*p3*S*t^2*T + 20*p1^2*p3*S*t^2*T + 72*p2*p3*S*t^2*T + 
       8*p1*p2*p3*S*t^2*T - 12*p2^2*p3*S*t^2*T - 24*p3^2*S*t^2*T - 
       16*p1*p3^2*S*t^2*T + 4*p3^3*S*t^2*T - 64*p4*S*t^2*T + 
       72*p1*p4*S*t^2*T + 4*p1^2*p4*S*t^2*T + 104*p2*p4*S*t^2*T - 
       24*p1*p2*p4*S*t^2*T - 28*p2^2*p4*S*t^2*T - 80*p3*p4*S*t^2*T + 
       32*p2*p3*p4*S*t^2*T - 4*p3^2*p4*S*t^2*T - 56*p4^2*S*t^2*T + 
       16*p1*p4^2*S*t^2*T + 32*p2*p4^2*S*t^2*T - 20*p3*p4^2*S*t^2*T - 
       12*p4^3*S*t^2*T - 16*p1*s*S*t^2*T - 8*p1^2*s*S*t^2*T - 
       16*p2*s*S*t^2*T - 16*p1*p2*s*S*t^2*T - 8*p2^2*s*S*t^2*T + 
       16*p3*s*S*t^2*T + 16*p1*p3*s*S*t^2*T + 16*p1^2*p3*s*S*t^2*T + 
       16*p2*p3*s*S*t^2*T + 32*p1*p2*p3*s*S*t^2*T + 16*p2^2*p3*s*S*t^2*T - 
       8*p3^2*s*S*t^2*T - 32*p1*p3^2*s*S*t^2*T - 32*p2*p3^2*s*S*t^2*T + 
       16*p3^3*s*S*t^2*T + 16*p4*s*S*t^2*T + 16*p1*p4*s*S*t^2*T + 
       16*p1^2*p4*s*S*t^2*T + 16*p2*p4*s*S*t^2*T + 32*p1*p2*p4*s*S*t^2*T + 
       16*p2^2*p4*s*S*t^2*T - 16*p3*p4*s*S*t^2*T - 64*p1*p3*p4*s*S*t^2*T - 
       64*p2*p3*p4*s*S*t^2*T + 48*p3^2*p4*s*S*t^2*T - 8*p4^2*s*S*t^2*T - 
       32*p1*p4^2*s*S*t^2*T - 32*p2*p4^2*s*S*t^2*T + 48*p3*p4^2*s*S*t^2*T + 
       16*p4^3*s*S*t^2*T + 32*s^2*S*t^2*T + 48*p1*s^2*S*t^2*T + 
       8*p1^2*s^2*S*t^2*T + 48*p2*s^2*S*t^2*T + 16*p1*p2*s^2*S*t^2*T + 
       8*p2^2*s^2*S*t^2*T - 48*p3*s^2*S*t^2*T - 48*p1*p3*s^2*S*t^2*T - 
       48*p2*p3*s^2*S*t^2*T + 40*p3^2*s^2*S*t^2*T - 48*p4*s^2*S*t^2*T - 
       48*p1*p4*s^2*S*t^2*T - 48*p2*p4*s^2*S*t^2*T + 80*p3*p4*s^2*S*t^2*T + 
       40*p4^2*s^2*S*t^2*T - 64*s^3*S*t^2*T - 32*p1*s^3*S*t^2*T - 
       32*p2*s^3*S*t^2*T + 32*p3*s^3*S*t^2*T + 32*p4*s^3*S*t^2*T + 
       32*s^4*S*t^2*T + 128*S^2*t^2*T - 176*p1*S^2*t^2*T - 8*p1^2*S^2*t^2*T + 
       8*p1^3*S^2*t^2*T - 240*p2*S^2*t^2*T + 80*p1*p2*S^2*t^2*T + 
       8*p1^2*p2*S^2*t^2*T + 88*p2^2*S^2*t^2*T - 8*p1*p2^2*S^2*t^2*T - 
       8*p2^3*S^2*t^2*T + 192*p3*S^2*t^2*T - 8*p1*p3*S^2*t^2*T - 
       20*p1^2*p3*S^2*t^2*T - 104*p2*p3*S^2*t^2*T - 8*p1*p2*p3*S^2*t^2*T + 
       12*p2^2*p3*S^2*t^2*T + 16*p3^2*S^2*t^2*T + 16*p1*p3^2*S^2*t^2*T - 
       4*p3^3*S^2*t^2*T + 256*p4*S^2*t^2*T - 104*p1*p4*S^2*t^2*T - 
       4*p1^2*p4*S^2*t^2*T - 200*p2*p4*S^2*t^2*T + 24*p1*p2*p4*S^2*t^2*T + 
       28*p2^2*p4*S^2*t^2*T + 128*p3*p4*S^2*t^2*T - 32*p2*p3*p4*S^2*t^2*T + 
       4*p3^2*p4*S^2*t^2*T + 112*p4^2*S^2*t^2*T - 16*p1*p4^2*S^2*t^2*T - 
       32*p2*p4^2*S^2*t^2*T + 20*p3*p4^2*S^2*t^2*T + 12*p4^3*S^2*t^2*T - 
       32*p1^2*s*S^2*t^2*T - 64*p1*p2*s*S^2*t^2*T - 32*p2^2*s*S^2*t^2*T + 
       96*p1*p3*s*S^2*t^2*T + 96*p2*p3*s*S^2*t^2*T - 64*p3^2*s*S^2*t^2*T + 
       96*p1*p4*s*S^2*t^2*T + 96*p2*p4*s*S^2*t^2*T - 128*p3*p4*s*S^2*t^2*T - 
       64*p4^2*s*S^2*t^2*T + 64*p1*s^2*S^2*t^2*T + 64*p2*s^2*S^2*t^2*T - 
       128*p3*s^2*S^2*t^2*T - 128*p4*s^2*S^2*t^2*T - 288*S^3*t^2*T + 
       112*p1*S^3*t^2*T + 24*p1^2*S^3*t^2*T + 240*p2*S^3*t^2*T - 
       16*p1*p2*S^3*t^2*T - 40*p2^2*S^3*t^2*T - 144*p3*S^3*t^2*T - 
       32*p1*p3*S^3*t^2*T + 32*p2*p3*S^3*t^2*T + 8*p3^2*S^3*t^2*T - 
       272*p4*S^3*t^2*T + 32*p1*p4*S^3*t^2*T + 96*p2*p4*S^3*t^2*T - 
       48*p3*p4*S^3*t^2*T - 56*p4^2*S^3*t^2*T - 64*p1*s*S^3*t^2*T - 
       64*p2*s*S^3*t^2*T + 64*p3*s*S^3*t^2*T + 64*p4*s*S^3*t^2*T + 
       128*s^2*S^3*t^2*T + 192*S^4*t^2*T - 64*p2*S^4*t^2*T + 
       16*p3*S^4*t^2*T + 80*p4*S^4*t^2*T - 32*S^5*t^2*T + 40*p1^2*s*T^2 + 
       28*p1^3*s*T^2 + 4*p1^4*s*T^2 + 12*p1^2*p2*s*T^2 - 40*p2^2*s*T^2 - 
       28*p1*p2^2*s*T^2 - 8*p1^2*p2^2*s*T^2 - 12*p2^3*s*T^2 + 4*p2^4*s*T^2 - 
       88*p1*p3*s*T^2 - 108*p1^2*p3*s*T^2 - 26*p1^3*p3*s*T^2 - 
       8*p2*p3*s*T^2 - 32*p1*p2*p3*s*T^2 - 10*p1^2*p2*p3*s*T^2 + 
       44*p2^2*p3*s*T^2 + 26*p1*p2^2*p3*s*T^2 + 10*p2^3*p3*s*T^2 + 
       48*p3^2*s*T^2 + 132*p1*p3^2*s*T^2 + 54*p1^2*p3^2*s*T^2 + 
       20*p2*p3^2*s*T^2 + 20*p1*p2*p3^2*s*T^2 - 18*p2^2*p3^2*s*T^2 - 
       52*p3^3*s*T^2 - 46*p1*p3^3*s*T^2 - 10*p2*p3^3*s*T^2 + 14*p3^4*s*T^2 - 
       8*p1*p4*s*T^2 - 24*p1^2*p4*s*T^2 - 4*p1^3*p4*s*T^2 + 72*p2*p4*s*T^2 + 
       48*p1*p2*p4*s*T^2 + 12*p1^2*p2*p4*s*T^2 + 40*p2^2*p4*s*T^2 + 
       4*p1*p2^2*p4*s*T^2 - 12*p2^3*p4*s*T^2 + 16*p3*p4*s*T^2 + 
       80*p1*p3*p4*s*T^2 + 34*p1^2*p3*p4*s*T^2 - 56*p2*p3*p4*s*T^2 - 
       20*p1*p2*p3*p4*s*T^2 - 22*p2^2*p3*p4*s*T^2 - 56*p3^2*p4*s*T^2 - 
       56*p1*p3^2*p4*s*T^2 + 8*p2*p3^2*p4*s*T^2 + 26*p3^3*p4*s*T^2 - 
       32*p4^2*s*T^2 - 20*p1*p4^2*s*T^2 - 4*p1^2*p4^2*s*T^2 - 
       44*p2*p4^2*s*T^2 - 8*p1*p2*p4^2*s*T^2 + 12*p2^2*p4^2*s*T^2 + 
       12*p3*p4^2*s*T^2 - 6*p1*p3*p4^2*s*T^2 + 14*p2*p3*p4^2*s*T^2 + 
       10*p3^2*p4^2*s*T^2 + 16*p4^3*s*T^2 + 4*p1*p4^3*s*T^2 - 
       4*p2*p4^3*s*T^2 - 2*p3*p4^3*s*T^2 - 96*p1*s^2*T^2 - 148*p1^2*s^2*T^2 - 
       46*p1^3*s^2*T^2 - 4*p1^4*s^2*T^2 + 64*p2*s^2*T^2 + 16*p1*p2*s^2*T^2 + 
       2*p1^2*p2*s^2*T^2 + 100*p2^2*s^2*T^2 + 46*p1*p2^2*s^2*T^2 + 
       8*p1^2*p2^2*s^2*T^2 - 2*p2^3*s^2*T^2 - 4*p2^4*s^2*T^2 + 
       112*p3*s^2*T^2 + 384*p1*p3*s^2*T^2 + 214*p1^2*p3*s^2*T^2 + 
       26*p1^3*p3*s^2*T^2 - 8*p2*p3*s^2*T^2 + 28*p1*p2*p3*s^2*T^2 + 
       10*p1^2*p2*p3*s^2*T^2 - 90*p2^2*p3*s^2*T^2 - 26*p1*p2^2*p3*s^2*T^2 - 
       10*p2^3*p3*s^2*T^2 - 236*p3^2*s^2*T^2 - 290*p1*p3^2*s^2*T^2 - 
       54*p1^2*p3^2*s^2*T^2 - 30*p2*p3^2*s^2*T^2 - 20*p1*p2*p3^2*s^2*T^2 + 
       18*p2^2*p3^2*s^2*T^2 + 122*p3^3*s^2*T^2 + 46*p1*p3^3*s^2*T^2 + 
       10*p2*p3^3*s^2*T^2 - 14*p3^4*s^2*T^2 - 48*p4*s^2*T^2 + 
       48*p1*p4*s^2*T^2 + 38*p1^2*p4*s^2*T^2 + 4*p1^3*p4*s^2*T^2 - 
       168*p2*p4*s^2*T^2 - 60*p1*p2*p4*s^2*T^2 - 12*p1^2*p2*p4*s^2*T^2 - 
       2*p2^2*p4*s^2*T^2 - 4*p1*p2^2*p4*s^2*T^2 + 12*p2^3*p4*s^2*T^2 - 
       104*p3*p4*s^2*T^2 - 180*p1*p3*p4*s^2*T^2 - 34*p1^2*p3*p4*s^2*T^2 + 
       76*p2*p3*p4*s^2*T^2 + 20*p1*p2*p3*p4*s^2*T^2 + 22*p2^2*p3*p4*s^2*T^2 + 
       142*p3^2*p4*s^2*T^2 + 56*p1*p3^2*p4*s^2*T^2 - 8*p2*p3^2*p4*s^2*T^2 - 
       26*p3^3*p4*s^2*T^2 + 68*p4^2*s^2*T^2 + 14*p1*p4^2*s^2*T^2 + 
       4*p1^2*p4^2*s^2*T^2 + 10*p2*p4^2*s^2*T^2 + 8*p1*p2*p4^2*s^2*T^2 - 
       12*p2^2*p4^2*s^2*T^2 + 14*p3*p4^2*s^2*T^2 + 6*p1*p3*p4^2*s^2*T^2 - 
       14*p2*p3*p4^2*s^2*T^2 - 10*p3^2*p4^2*s^2*T^2 - 6*p4^3*s^2*T^2 - 
       4*p1*p4^3*s^2*T^2 + 4*p2*p4^3*s^2*T^2 + 2*p3*p4^3*s^2*T^2 + 
       32*s^3*T^2 + 240*p1*s^3*T^2 + 144*p1^2*s^3*T^2 + 18*p1^3*s^3*T^2 - 
       96*p2*s^3*T^2 - 24*p1*p2*s^3*T^2 - 14*p1^2*p2*s^3*T^2 - 
       40*p2^2*s^3*T^2 - 18*p1*p2^2*s^3*T^2 + 14*p2^3*s^3*T^2 - 
       320*p3*s^3*T^2 - 456*p1*p3*s^3*T^2 - 106*p1^2*p3*s^3*T^2 + 
       16*p2*p3*s^3*T^2 + 4*p1*p2*p3*s^3*T^2 + 46*p2^2*p3*s^3*T^2 + 
       312*p3^2*s^3*T^2 + 158*p1*p3^2*s^3*T^2 + 10*p2*p3^2*s^3*T^2 - 
       70*p3^3*s^3*T^2 + 16*p4*s^3*T^2 - 96*p1*p4*s^3*T^2 - 
       14*p1^2*p4*s^3*T^2 + 24*p2*p4*s^3*T^2 + 12*p1*p2*p4*s^3*T^2 - 
       38*p2^2*p4*s^3*T^2 + 200*p3*p4*s^3*T^2 + 100*p1*p3*p4*s^3*T^2 - 
       20*p2*p3*p4*s^3*T^2 - 86*p3^2*p4*s^3*T^2 + 16*p4^2*s^3*T^2 + 
       6*p1*p4^2*s^3*T^2 + 34*p2*p4^2*s^3*T^2 - 26*p3*p4^2*s^3*T^2 - 
       10*p4^3*s^3*T^2 - 112*s^4*T^2 - 200*p1*s^4*T^2 - 36*p1^2*s^4*T^2 - 
       8*p2*s^4*T^2 + 8*p1*p2*s^4*T^2 - 20*p2^2*s^4*T^2 + 312*p3*s^4*T^2 + 
       160*p1*p3*s^4*T^2 - 124*p3^2*s^4*T^2 + 120*p4*s^4*T^2 + 
       56*p1*p4*s^4*T^2 + 72*p2*p4*s^4*T^2 - 112*p3*p4*s^4*T^2 - 
       52*p4^2*s^4*T^2 + 128*s^5*T^2 + 56*p1*s^5*T^2 + 40*p2*s^5*T^2 - 
       104*p3*s^5*T^2 - 88*p4*s^5*T^2 - 48*s^6*T^2 + 32*p1*S*T^2 - 
       24*p1^2*S*T^2 + 4*p1^3*S*T^2 + 32*p2*S*T^2 - 32*p1*p2*S*T^2 + 
       4*p1^2*p2*S*T^2 - 8*p2^2*S*T^2 - 4*p1*p2^2*S*T^2 - 4*p2^3*S*T^2 - 
       32*p3*S*T^2 + 72*p1*p3*S*T^2 - 28*p1^2*p3*S*T^2 + 2*p1^3*p3*S*T^2 + 
       56*p2*p3*S*T^2 - 32*p1*p2*p3*S*T^2 + 2*p1^2*p2*p3*S*T^2 - 
       4*p2^2*p3*S*T^2 - 2*p1*p2^2*p3*S*T^2 - 2*p2^3*p3*S*T^2 - 
       48*p3^2*S*T^2 + 52*p1*p3^2*S*T^2 - 10*p1^2*p3^2*S*T^2 + 
       36*p2*p3^2*S*T^2 - 12*p1*p2*p3^2*S*T^2 - 2*p2^2*p3^2*S*T^2 - 
       28*p3^3*S*T^2 + 14*p1*p3^3*S*T^2 + 10*p2*p3^3*S*T^2 - 6*p3^4*S*T^2 - 
       32*p4*S*T^2 + 56*p1*p4*S*T^2 - 16*p1^2*p4*S*T^2 + 40*p2*p4*S*T^2 - 
       16*p1*p2*p4*S*T^2 - 80*p3*p4*S*T^2 + 80*p1*p3*p4*S*T^2 - 
       14*p1^2*p3*p4*S*T^2 + 56*p2*p3*p4*S*T^2 - 20*p1*p2*p3*p4*S*T^2 - 
       6*p2^2*p3*p4*S*T^2 - 72*p3^2*p4*S*T^2 + 36*p1*p3^2*p4*S*T^2 + 
       28*p2*p3^2*p4*S*T^2 - 22*p3^3*p4*S*T^2 - 32*p4^2*S*T^2 + 
       28*p1*p4^2*S*T^2 - 4*p1^2*p4^2*S*T^2 + 20*p2*p4^2*S*T^2 - 
       8*p1*p2*p4^2*S*T^2 - 4*p2^2*p4^2*S*T^2 - 60*p3*p4^2*S*T^2 + 
       30*p1*p3*p4^2*S*T^2 + 26*p2*p3*p4^2*S*T^2 - 30*p3^2*p4^2*S*T^2 - 
       16*p4^3*S*T^2 + 8*p1*p4^3*S*T^2 + 8*p2*p4^3*S*T^2 - 18*p3*p4^3*S*T^2 - 
       4*p4^4*S*T^2 + 20*p1^2*s*S*T^2 + 14*p1^3*s*S*T^2 + 
       14*p1^2*p2*s*S*T^2 - 20*p2^2*s*S*T^2 - 14*p1*p2^2*s*S*T^2 - 
       14*p2^3*s*S*T^2 - 48*p1*p3*s*S*T^2 - 78*p1^2*p3*s*S*T^2 - 
       8*p2*p3*s*S*T^2 - 100*p1*p2*p3*s*S*T^2 - 22*p2^2*p3*s*S*T^2 + 
       28*p3^2*s*S*T^2 + 114*p1*p3^2*s*S*T^2 + 4*p1^2*p3^2*s*S*T^2 + 
       86*p2*p3^2*s*S*T^2 + 8*p1*p2*p3^2*s*S*T^2 + 4*p2^2*p3^2*s*S*T^2 - 
       50*p3^3*s*S*T^2 - 8*p1*p3^3*s*S*T^2 - 8*p2*p3^3*s*S*T^2 + 
       4*p3^4*s*S*T^2 - 8*p1*p4*s*S*T^2 - 50*p1^2*p4*s*S*T^2 - 
       4*p1^3*p4*s*S*T^2 + 32*p2*p4*s*S*T^2 - 44*p1*p2*p4*s*S*T^2 - 
       4*p1^2*p2*p4*s*S*T^2 + 6*p2^2*p4*s*S*T^2 + 4*p1*p2^2*p4*s*S*T^2 + 
       4*p2^3*p4*s*S*T^2 + 16*p3*p4*s*S*T^2 + 172*p1*p3*p4*s*S*T^2 + 
       12*p1^2*p3*p4*s*S*T^2 + 116*p2*p3*p4*s*S*T^2 + 8*p1*p2*p3*p4*s*S*T^2 - 
       4*p2^2*p3*p4*s*S*T^2 - 122*p3^2*p4*s*S*T^2 - 20*p1*p3^2*p4*s*S*T^2 - 
       12*p2*p3^2*p4*s*S*T^2 + 12*p3^3*p4*s*S*T^2 - 12*p4^2*s*S*T^2 + 
       58*p1*p4^2*s*S*T^2 + 8*p1^2*p4^2*s*S*T^2 + 30*p2*p4^2*s*S*T^2 - 
       8*p2^2*p4^2*s*S*T^2 - 94*p3*p4^2*s*S*T^2 - 16*p1*p3*p4^2*s*S*T^2 + 
       12*p3^2*p4^2*s*S*T^2 - 22*p4^3*s*S*T^2 - 4*p1*p4^3*s*S*T^2 + 
       4*p2*p4^3*s*S*T^2 + 4*p3*p4^3*s*S*T^2 - 56*p1*s^2*S*T^2 - 
       100*p1^2*s^2*S*T^2 - 4*p1^3*s^2*S*T^2 + 40*p2*s^2*S*T^2 - 
       56*p1*p2*s^2*S*T^2 - 4*p1^2*p2*s^2*S*T^2 + 44*p2^2*s^2*S*T^2 + 
       4*p1*p2^2*s^2*S*T^2 + 4*p2^3*s^2*S*T^2 + 56*p3*s^2*S*T^2 + 
       280*p1*p3*s^2*S*T^2 - 4*p1^2*p3*s^2*S*T^2 + 136*p2*p3*s^2*S*T^2 - 
       24*p1*p2*p3*s^2*S*T^2 - 20*p2^2*p3*s^2*S*T^2 - 180*p3^2*s^2*S*T^2 + 
       12*p1*p3^2*s^2*S*T^2 + 20*p2*p3^2*s^2*S*T^2 - 4*p3^3*s^2*S*T^2 - 
       40*p4*s^2*S*T^2 + 136*p1*p4*s^2*S*T^2 - 4*p1^2*p4*s^2*S*T^2 - 
       8*p2*p4*s^2*S*T^2 - 40*p1*p2*p4*s^2*S*T^2 - 36*p2^2*p4*s^2*S*T^2 - 
       216*p3*p4*s^2*S*T^2 + 40*p1*p3*p4*s^2*S*T^2 + 72*p2*p3*p4*s^2*S*T^2 - 
       28*p3^2*p4*s^2*S*T^2 - 36*p4^2*s^2*S*T^2 + 28*p1*p4^2*s^2*S*T^2 + 
       52*p2*p4^2*s^2*S*T^2 - 44*p3*p4^2*s^2*S*T^2 - 20*p4^3*s^2*S*T^2 + 
       160*p1*s^3*S*T^2 + 16*p1^2*s^3*S*T^2 - 32*p2*s^3*S*T^2 - 
       32*p1*p2*s^3*S*T^2 - 48*p2^2*s^3*S*T^2 - 160*p3*s^3*S*T^2 + 
       64*p2*p3*s^3*S*T^2 - 16*p3^2*s^3*S*T^2 + 32*p4*s^3*S*T^2 + 
       64*p1*p4*s^3*S*T^2 + 128*p2*p4*s^3*S*T^2 - 96*p3*p4*s^3*S*T^2 - 
       80*p4^2*s^3*S*T^2 - 16*p1*s^4*S*T^2 + 80*p2*s^4*S*T^2 + 
       16*p3*s^4*S*T^2 - 80*p4*s^4*S*T^2 + 64*S^2*T^2 - 160*p1*S^2*T^2 + 
       64*p1^2*S^2*T^2 - 4*p1^3*S^2*T^2 - 128*p2*S^2*T^2 + 80*p1*p2*S^2*T^2 - 
       4*p1^2*p2*S^2*T^2 + 16*p2^2*S^2*T^2 + 4*p1*p2^2*S^2*T^2 + 
       4*p2^3*S^2*T^2 + 208*p3*S^2*T^2 - 256*p1*p3*S^2*T^2 + 
       60*p1^2*p3*S^2*T^2 - 2*p1^3*p3*S^2*T^2 - 192*p2*p3*S^2*T^2 + 
       80*p1*p2*p3*S^2*T^2 - 2*p1^2*p2*p3*S^2*T^2 + 20*p2^2*p3*S^2*T^2 + 
       2*p1*p2^2*p3*S^2*T^2 + 2*p2^3*p3*S^2*T^2 + 208*p3^2*S^2*T^2 - 
       132*p1*p3^2*S^2*T^2 + 10*p1^2*p3^2*S^2*T^2 - 100*p2*p3^2*S^2*T^2 + 
       12*p1*p2*p3^2*S^2*T^2 + 2*p2^2*p3^2*S^2*T^2 + 76*p3^3*S^2*T^2 - 
       14*p1*p3^3*S^2*T^2 - 10*p2*p3^3*S^2*T^2 + 6*p3^4*S^2*T^2 + 
       176*p4*S^2*T^2 - 200*p1*p4*S^2*T^2 + 40*p1^2*p4*S^2*T^2 - 
       152*p2*p4*S^2*T^2 + 64*p1*p2*p4*S^2*T^2 + 24*p2^2*p4*S^2*T^2 + 
       360*p3*p4*S^2*T^2 - 224*p1*p3*p4*S^2*T^2 + 14*p1^2*p3*p4*S^2*T^2 - 
       184*p2*p3*p4*S^2*T^2 + 20*p1*p2*p3*p4*S^2*T^2 + 6*p2^2*p3*p4*S^2*T^2 + 
       208*p3^2*p4*S^2*T^2 - 36*p1*p3^2*p4*S^2*T^2 - 28*p2*p3^2*p4*S^2*T^2 + 
       22*p3^3*p4*S^2*T^2 + 152*p4^2*S^2*T^2 - 92*p1*p4^2*S^2*T^2 + 
       4*p1^2*p4^2*S^2*T^2 - 84*p2*p4^2*S^2*T^2 + 8*p1*p2*p4^2*S^2*T^2 + 
       4*p2^2*p4^2*S^2*T^2 + 188*p3*p4^2*S^2*T^2 - 30*p1*p3*p4^2*S^2*T^2 - 
       26*p2*p3*p4^2*S^2*T^2 + 30*p3^2*p4^2*S^2*T^2 + 56*p4^3*S^2*T^2 - 
       8*p1*p4^3*S^2*T^2 - 8*p2*p4^3*S^2*T^2 + 18*p3*p4^3*S^2*T^2 + 
       4*p4^4*S^2*T^2 - 8*p1*s*S^2*T^2 + 60*p1^2*s*S^2*T^2 + 
       10*p1^3*s*S^2*T^2 + 8*p2*s*S^2*T^2 + 96*p1*p2*s*S^2*T^2 + 
       10*p1^2*p2*s*S^2*T^2 + 36*p2^2*s*S^2*T^2 - 10*p1*p2^2*s*S^2*T^2 - 
       10*p2^3*s*S^2*T^2 - 8*p3*s*S^2*T^2 - 176*p1*p3*s*S^2*T^2 - 
       58*p1^2*p3*s*S^2*T^2 - 152*p2*p3*s*S^2*T^2 - 76*p1*p2*p3*s*S^2*T^2 - 
       18*p2^2*p3*s*S^2*T^2 + 116*p3^2*s*S^2*T^2 + 94*p1*p3^2*s*S^2*T^2 + 
       74*p2*p3^2*s*S^2*T^2 - 46*p3^3*s*S^2*T^2 - 24*p4*s*S^2*T^2 - 
       152*p1*p4*s*S^2*T^2 - 46*p1^2*p4*s*S^2*T^2 - 128*p2*p4*s*S^2*T^2 - 
       36*p1*p2*p4*s*S^2*T^2 + 10*p2^2*p4*s*S^2*T^2 + 208*p3*p4*s*S^2*T^2 + 
       148*p1*p3*p4*s*S^2*T^2 + 92*p2*p3*p4*s*S^2*T^2 - 
       110*p3^2*p4*s*S^2*T^2 + 92*p4^2*s*S^2*T^2 + 54*p1*p4^2*s*S^2*T^2 + 
       18*p2*p4^2*s*S^2*T^2 - 82*p3*p4^2*s*S^2*T^2 - 18*p4^3*s*S^2*T^2 - 
       16*s^2*S^2*T^2 - 136*p1*s^2*S^2*T^2 - 12*p1^2*s^2*S^2*T^2 - 
       136*p2*s^2*S^2*T^2 - 8*p1*p2*s^2*S^2*T^2 + 4*p2^2*s^2*S^2*T^2 + 
       296*p3*s^2*S^2*T^2 + 40*p1*p3*s^2*S^2*T^2 + 24*p2*p3*s^2*S^2*T^2 - 
       44*p3^2*s^2*S^2*T^2 + 296*p4*s^2*S^2*T^2 + 40*p1*p4*s^2*S^2*T^2 - 
       8*p2*p4*s^2*S^2*T^2 - 56*p3*p4*s^2*S^2*T^2 - 12*p4^2*s^2*S^2*T^2 + 
       128*s^3*S^2*T^2 - 64*p1*s^3*S^2*T^2 + 128*p3*s^3*S^2*T^2 + 
       64*p4*s^3*S^2*T^2 + 64*s^4*S^2*T^2 - 224*S^3*T^2 + 288*p1*S^3*T^2 - 
       64*p1^2*S^3*T^2 + 224*p2*S^3*T^2 - 96*p1*p2*S^3*T^2 - 
       32*p2^2*S^3*T^2 - 480*p3*S^3*T^2 + 336*p1*p3*S^3*T^2 - 
       32*p1^2*p3*S^3*T^2 + 272*p2*p3*S^3*T^2 - 48*p1*p2*p3*S^3*T^2 - 
       16*p2^2*p3*S^3*T^2 - 304*p3^2*S^3*T^2 + 80*p1*p3^2*S^3*T^2 + 
       64*p2*p3^2*S^3*T^2 - 48*p3^3*S^3*T^2 - 416*p4*S^3*T^2 + 
       288*p1*p4*S^3*T^2 - 24*p1^2*p4*S^3*T^2 + 256*p2*p4*S^3*T^2 - 
       48*p1*p2*p4*S^3*T^2 - 24*p2^2*p4*S^3*T^2 - 560*p3*p4*S^3*T^2 + 
       144*p1*p3*p4*S^3*T^2 + 128*p2*p3*p4*S^3*T^2 - 136*p3^2*p4*S^3*T^2 - 
       256*p4^2*S^3*T^2 + 64*p1*p4^2*S^3*T^2 + 64*p2*p4^2*S^3*T^2 - 
       128*p3*p4^2*S^3*T^2 - 40*p4^3*S^3*T^2 + 112*p1*s*S^3*T^2 + 
       40*p1^2*s*S^3*T^2 + 80*p2*s*S^3*T^2 + 48*p1*p2*s*S^3*T^2 + 
       8*p2^2*s*S^3*T^2 - 80*p3*s*S^3*T^2 - 144*p1*p3*s*S^3*T^2 - 
       112*p2*p3*s*S^3*T^2 + 104*p3^2*s*S^3*T^2 - 48*p4*s*S^3*T^2 - 
       112*p1*p4*s*S^3*T^2 - 80*p2*p4*s*S^3*T^2 + 176*p3*p4*s*S^3*T^2 + 
       72*p4^2*s*S^3*T^2 - 160*s^2*S^3*T^2 - 112*p1*s^2*S^3*T^2 - 
       16*p2*s^2*S^3*T^2 + 208*p3*s^2*S^3*T^2 + 112*p4*s^2*S^3*T^2 + 
       352*S^4*T^2 - 256*p1*S^4*T^2 + 24*p1^2*S^4*T^2 - 224*p2*S^4*T^2 + 
       48*p1*p2*S^4*T^2 + 24*p2^2*S^4*T^2 + 496*p3*S^4*T^2 - 
       152*p1*p3*S^4*T^2 - 136*p2*p3*S^4*T^2 + 144*p3^2*S^4*T^2 + 
       464*p4*S^4*T^2 - 144*p1*p4*S^4*T^2 - 144*p2*p4*S^4*T^2 + 
       280*p3*p4*S^4*T^2 + 136*p4^2*S^4*T^2 + 40*p1*s*S^4*T^2 + 
       56*p2*s*S^4*T^2 - 56*p3*s*S^4*T^2 - 72*p4*s*S^4*T^2 - 
       112*s^2*S^4*T^2 - 288*S^5*T^2 + 96*p1*S^5*T^2 + 96*p2*S^5*T^2 - 
       192*p3*S^5*T^2 - 192*p4*S^5*T^2 + 96*S^6*T^2 - 64*p1*s*t*T^2 - 
       16*p1^2*s*t*T^2 + 8*p1^3*s*t*T^2 - 64*p2*s*t*T^2 - 64*p1*p2*s*t*T^2 + 
       8*p1^2*p2*s*t*T^2 - 48*p2^2*s*t*T^2 - 8*p1*p2^2*s*t*T^2 - 
       8*p2^3*s*t*T^2 + 64*p3*s*t*T^2 + 40*p1*p3*s*t*T^2 - 
       20*p1^2*p3*s*t*T^2 + 72*p2*p3*s*t*T^2 - 8*p1*p2*p3*s*t*T^2 + 
       12*p2^2*p3*s*t*T^2 - 24*p3^2*s*t*T^2 + 16*p1*p3^2*s*t*T^2 - 
       4*p3^3*s*t*T^2 + 64*p4*s*t*T^2 + 72*p1*p4*s*t*T^2 - 
       4*p1^2*p4*s*t*T^2 + 104*p2*p4*s*t*T^2 + 24*p1*p2*p4*s*t*T^2 + 
       28*p2^2*p4*s*t*T^2 - 80*p3*p4*s*t*T^2 - 32*p2*p3*p4*s*t*T^2 + 
       4*p3^2*p4*s*t*T^2 - 56*p4^2*s*t*T^2 - 16*p1*p4^2*s*t*T^2 - 
       32*p2*p4^2*s*t*T^2 + 20*p3*p4^2*s*t*T^2 + 12*p4^3*s*t*T^2 + 
       128*s^2*t*T^2 + 176*p1*s^2*t*T^2 - 8*p1^2*s^2*t*T^2 - 
       8*p1^3*s^2*t*T^2 + 240*p2*s^2*t*T^2 + 80*p1*p2*s^2*t*T^2 - 
       8*p1^2*p2*s^2*t*T^2 + 88*p2^2*s^2*t*T^2 + 8*p1*p2^2*s^2*t*T^2 + 
       8*p2^3*s^2*t*T^2 - 192*p3*s^2*t*T^2 - 8*p1*p3*s^2*t*T^2 + 
       20*p1^2*p3*s^2*t*T^2 - 104*p2*p3*s^2*t*T^2 + 8*p1*p2*p3*s^2*t*T^2 - 
       12*p2^2*p3*s^2*t*T^2 + 16*p3^2*s^2*t*T^2 - 16*p1*p3^2*s^2*t*T^2 + 
       4*p3^3*s^2*t*T^2 - 256*p4*s^2*t*T^2 - 104*p1*p4*s^2*t*T^2 + 
       4*p1^2*p4*s^2*t*T^2 - 200*p2*p4*s^2*t*T^2 - 24*p1*p2*p4*s^2*t*T^2 - 
       28*p2^2*p4*s^2*t*T^2 + 128*p3*p4*s^2*t*T^2 + 32*p2*p3*p4*s^2*t*T^2 - 
       4*p3^2*p4*s^2*t*T^2 + 112*p4^2*s^2*t*T^2 + 16*p1*p4^2*s^2*t*T^2 + 
       32*p2*p4^2*s^2*t*T^2 - 20*p3*p4^2*s^2*t*T^2 - 12*p4^3*s^2*t*T^2 - 
       288*s^3*t*T^2 - 112*p1*s^3*t*T^2 + 24*p1^2*s^3*t*T^2 - 
       240*p2*s^3*t*T^2 - 16*p1*p2*s^3*t*T^2 - 40*p2^2*s^3*t*T^2 + 
       144*p3*s^3*t*T^2 - 32*p1*p3*s^3*t*T^2 + 32*p2*p3*s^3*t*T^2 + 
       8*p3^2*s^3*t*T^2 + 272*p4*s^3*t*T^2 + 32*p1*p4*s^3*t*T^2 + 
       96*p2*p4*s^3*t*T^2 - 48*p3*p4*s^3*t*T^2 - 56*p4^2*s^3*t*T^2 + 
       192*s^4*t*T^2 + 64*p2*s^4*t*T^2 - 16*p3*s^4*t*T^2 - 80*p4*s^4*t*T^2 - 
       32*s^5*t*T^2 + 32*p1*S*t*T^2 - 32*p1^2*S*t*T^2 + 8*p1^3*S*t*T^2 + 
       32*p2*S*t*T^2 - 32*p1*p2*S*t*T^2 + 8*p1^2*p2*S*t*T^2 - 
       8*p1*p2^2*S*t*T^2 - 8*p2^3*S*t*T^2 - 32*p3*S*t*T^2 + 
       72*p1*p3*S*t*T^2 - 28*p1^2*p3*S*t*T^2 + 40*p2*p3*S*t*T^2 - 
       24*p1*p2*p3*S*t*T^2 + 4*p2^2*p3*S*t*T^2 - 40*p3^2*S*t*T^2 + 
       32*p1*p3^2*S*t*T^2 + 16*p2*p3^2*S*t*T^2 - 12*p3^3*S*t*T^2 - 
       32*p4*S*t*T^2 + 40*p1*p4*S*t*T^2 - 12*p1^2*p4*S*t*T^2 + 
       8*p2*p4*S*t*T^2 + 8*p1*p2*p4*S*t*T^2 + 20*p2^2*p4*S*t*T^2 - 
       48*p3*p4*S*t*T^2 + 32*p1*p3*p4*S*t*T^2 - 20*p3^2*p4*S*t*T^2 - 
       8*p4^2*S*t*T^2 - 16*p2*p4^2*S*t*T^2 - 4*p3*p4^2*S*t*T^2 + 
       4*p4^3*S*t*T^2 + 16*p1*s*S*t*T^2 - 8*p1^2*s*S*t*T^2 + 
       16*p2*s*S*t*T^2 - 16*p1*p2*s*S*t*T^2 - 8*p2^2*s*S*t*T^2 - 
       16*p3*s*S*t*T^2 + 16*p1*p3*s*S*t*T^2 - 16*p1^2*p3*s*S*t*T^2 + 
       16*p2*p3*s*S*t*T^2 - 32*p1*p2*p3*s*S*t*T^2 - 16*p2^2*p3*s*S*t*T^2 - 
       8*p3^2*s*S*t*T^2 + 32*p1*p3^2*s*S*t*T^2 + 32*p2*p3^2*s*S*t*T^2 - 
       16*p3^3*s*S*t*T^2 - 16*p4*s*S*t*T^2 + 16*p1*p4*s*S*t*T^2 - 
       16*p1^2*p4*s*S*t*T^2 + 16*p2*p4*s*S*t*T^2 - 32*p1*p2*p4*s*S*t*T^2 - 
       16*p2^2*p4*s*S*t*T^2 - 16*p3*p4*s*S*t*T^2 + 64*p1*p3*p4*s*S*t*T^2 + 
       64*p2*p3*p4*s*S*t*T^2 - 48*p3^2*p4*s*S*t*T^2 - 8*p4^2*s*S*t*T^2 + 
       32*p1*p4^2*s*S*t*T^2 + 32*p2*p4^2*s*S*t*T^2 - 48*p3*p4^2*s*S*t*T^2 - 
       16*p4^3*s*S*t*T^2 - 32*p1^2*s^2*S*t*T^2 - 64*p1*p2*s^2*S*t*T^2 - 
       32*p2^2*s^2*S*t*T^2 + 96*p1*p3*s^2*S*t*T^2 + 96*p2*p3*s^2*S*t*T^2 - 
       64*p3^2*s^2*S*t*T^2 + 96*p1*p4*s^2*S*t*T^2 + 96*p2*p4*s^2*S*t*T^2 - 
       128*p3*p4*s^2*S*t*T^2 - 64*p4^2*s^2*S*t*T^2 + 64*p1*s^3*S*t*T^2 + 
       64*p2*s^3*S*t*T^2 - 64*p3*s^3*S*t*T^2 - 64*p4*s^3*S*t*T^2 + 
       64*S^2*t*T^2 - 128*p1*S^2*t*T^2 + 64*p1^2*S^2*t*T^2 - 
       8*p1^3*S^2*t*T^2 - 64*p2*S^2*t*T^2 + 32*p1*p2*S^2*t*T^2 - 
       8*p1^2*p2*S^2*t*T^2 - 32*p2^2*S^2*t*T^2 + 8*p1*p2^2*S^2*t*T^2 + 
       8*p2^3*S^2*t*T^2 + 144*p3*S^2*t*T^2 - 152*p1*p3*S^2*t*T^2 + 
       28*p1^2*p3*S^2*t*T^2 - 56*p2*p3*S^2*t*T^2 + 24*p1*p2*p3*S^2*t*T^2 - 
       4*p2^2*p3*S^2*t*T^2 + 88*p3^2*S^2*t*T^2 - 32*p1*p3^2*S^2*t*T^2 - 
       16*p2*p3^2*S^2*t*T^2 + 12*p3^3*S^2*t*T^2 + 80*p4*S^2*t*T^2 - 
       56*p1*p4*S^2*t*T^2 + 12*p1^2*p4*S^2*t*T^2 + 40*p2*p4*S^2*t*T^2 - 
       8*p1*p2*p4*S^2*t*T^2 - 20*p2^2*p4*S^2*t*T^2 + 80*p3*p4*S^2*t*T^2 - 
       32*p1*p3*p4*S^2*t*T^2 + 20*p3^2*p4*S^2*t*T^2 - 8*p4^2*S^2*t*T^2 + 
       16*p2*p4^2*S^2*t*T^2 + 4*p3*p4^2*S^2*t*T^2 - 4*p4^3*S^2*t*T^2 + 
       32*s*S^2*t*T^2 - 48*p1*s*S^2*t*T^2 + 8*p1^2*s*S^2*t*T^2 - 
       48*p2*s*S^2*t*T^2 + 16*p1*p2*s*S^2*t*T^2 + 8*p2^2*s*S^2*t*T^2 + 
       48*p3*s*S^2*t*T^2 - 48*p1*p3*s*S^2*t*T^2 - 48*p2*p3*s*S^2*t*T^2 + 
       40*p3^2*s*S^2*t*T^2 + 48*p4*s*S^2*t*T^2 - 48*p1*p4*s*S^2*t*T^2 - 
       48*p2*p4*s*S^2*t*T^2 + 80*p3*p4*s*S^2*t*T^2 + 40*p4^2*s*S^2*t*T^2 - 
       64*p1*s^2*S^2*t*T^2 - 64*p2*s^2*S^2*t*T^2 + 128*p3*s^2*S^2*t*T^2 + 
       128*p4*s^2*S^2*t*T^2 + 128*s^3*S^2*t*T^2 - 128*S^3*t*T^2 + 
       128*p1*S^3*t*T^2 - 32*p1^2*S^3*t*T^2 + 32*p2^2*S^3*t*T^2 - 
       160*p3*S^3*t*T^2 + 80*p1*p3*S^3*t*T^2 + 16*p2*p3*S^3*t*T^2 - 
       48*p3^2*S^3*t*T^2 - 32*p4*S^3*t*T^2 + 16*p1*p4*S^3*t*T^2 - 
       48*p2*p4*S^3*t*T^2 - 32*p3*p4*S^3*t*T^2 + 16*p4^2*S^3*t*T^2 - 
       64*s*S^3*t*T^2 + 32*p1*s*S^3*t*T^2 + 32*p2*s*S^3*t*T^2 - 
       32*p3*s*S^3*t*T^2 - 32*p4*s*S^3*t*T^2 + 64*S^4*t*T^2 - 
       32*p1*S^4*t*T^2 + 32*p2*S^4*t*T^2 + 48*p3*S^4*t*T^2 - 
       16*p4*S^4*t*T^2 + 32*s*S^4*t*T^2 - 32*p1*s*t^2*T^2 - 
       16*p1^2*s*t^2*T^2 - 32*p2*s*t^2*T^2 - 32*p1*p2*s*t^2*T^2 - 
       16*p2^2*s*t^2*T^2 + 32*p3*s*t^2*T^2 + 32*p1*p3*s*t^2*T^2 + 
       32*p2*p3*s*t^2*T^2 - 16*p3^2*s*t^2*T^2 + 32*p4*s*t^2*T^2 + 
       32*p1*p4*s*t^2*T^2 + 32*p2*p4*s*t^2*T^2 - 32*p3*p4*s*t^2*T^2 - 
       16*p4^2*s*t^2*T^2 + 64*s^2*t^2*T^2 + 96*p1*s^2*t^2*T^2 + 
       16*p1^2*s^2*t^2*T^2 + 96*p2*s^2*t^2*T^2 + 32*p1*p2*s^2*t^2*T^2 + 
       16*p2^2*s^2*t^2*T^2 - 96*p3*s^2*t^2*T^2 - 32*p1*p3*s^2*t^2*T^2 - 
       32*p2*p3*s^2*t^2*T^2 + 16*p3^2*s^2*t^2*T^2 - 96*p4*s^2*t^2*T^2 - 
       32*p1*p4*s^2*t^2*T^2 - 32*p2*p4*s^2*t^2*T^2 + 32*p3*p4*s^2*t^2*T^2 + 
       16*p4^2*s^2*t^2*T^2 - 128*s^3*t^2*T^2 - 64*p1*s^3*t^2*T^2 - 
       64*p2*s^3*t^2*T^2 + 64*p3*s^3*t^2*T^2 + 64*p4*s^3*t^2*T^2 + 
       64*s^4*t^2*T^2 + 32*p1*S*t^2*T^2 - 16*p1^2*S*t^2*T^2 + 
       32*p2*S*t^2*T^2 - 32*p1*p2*S*t^2*T^2 - 16*p2^2*S*t^2*T^2 - 
       32*p3*S*t^2*T^2 + 32*p1*p3*S*t^2*T^2 + 32*p2*p3*S*t^2*T^2 - 
       16*p3^2*S*t^2*T^2 - 32*p4*S*t^2*T^2 + 32*p1*p4*S*t^2*T^2 + 
       32*p2*p4*S*t^2*T^2 - 32*p3*p4*S*t^2*T^2 - 16*p4^2*S*t^2*T^2 + 
       64*S^2*t^2*T^2 - 96*p1*S^2*t^2*T^2 + 16*p1^2*S^2*t^2*T^2 - 
       96*p2*S^2*t^2*T^2 + 32*p1*p2*S^2*t^2*T^2 + 16*p2^2*S^2*t^2*T^2 + 
       96*p3*S^2*t^2*T^2 - 32*p1*p3*S^2*t^2*T^2 - 32*p2*p3*S^2*t^2*T^2 + 
       16*p3^2*S^2*t^2*T^2 + 96*p4*S^2*t^2*T^2 - 32*p1*p4*S^2*t^2*T^2 - 
       32*p2*p4*S^2*t^2*T^2 + 32*p3*p4*S^2*t^2*T^2 + 16*p4^2*S^2*t^2*T^2 - 
       128*S^3*t^2*T^2 + 64*p1*S^3*t^2*T^2 + 64*p2*S^3*t^2*T^2 - 
       64*p3*S^3*t^2*T^2 - 64*p4*S^3*t^2*T^2 + 64*S^4*t^2*T^2 + 32*p1*s*T^3 + 
       48*p1^2*s*T^3 + 16*p1^3*s*T^3 + 32*p2*s*T^3 + 32*p1*p2*s*T^3 + 
       16*p1^2*p2*s*T^3 - 16*p2^2*s*T^3 - 16*p1*p2^2*s*T^3 - 16*p2^3*s*T^3 - 
       32*p3*s*T^3 - 112*p1*p3*s*T^3 - 56*p1^2*p3*s*T^3 - 48*p2*p3*s*T^3 - 
       48*p1*p2*p3*s*T^3 + 8*p2^2*p3*s*T^3 + 64*p3^2*s*T^3 + 
       64*p1*p3^2*s*T^3 + 32*p2*p3^2*s*T^3 - 24*p3^3*s*T^3 - 32*p4*s*T^3 - 
       48*p1*p4*s*T^3 - 24*p1^2*p4*s*T^3 + 16*p2*p4*s*T^3 + 
       16*p1*p2*p4*s*T^3 + 40*p2^2*p4*s*T^3 + 64*p3*p4*s*T^3 + 
       64*p1*p3*p4*s*T^3 - 40*p3^2*p4*s*T^3 - 32*p2*p4^2*s*T^3 - 
       8*p3*p4^2*s*T^3 + 8*p4^3*s*T^3 - 64*s^2*T^3 - 160*p1*s^2*T^3 - 
       112*p1^2*s^2*T^3 - 16*p1^3*s^2*T^3 - 32*p2*s^2*T^3 - 
       32*p1*p2*s^2*T^3 - 16*p1^2*p2*s^2*T^3 + 80*p2^2*s^2*T^3 + 
       16*p1*p2^2*s^2*T^3 + 16*p2^3*s^2*T^3 + 192*p3*s^2*T^3 + 
       272*p1*p3*s^2*T^3 + 56*p1^2*p3*s^2*T^3 + 80*p2*p3*s^2*T^3 + 
       48*p1*p2*p3*s^2*T^3 - 8*p2^2*p3*s^2*T^3 - 160*p3^2*s^2*T^3 - 
       64*p1*p3^2*s^2*T^3 - 32*p2*p3^2*s^2*T^3 + 24*p3^3*s^2*T^3 + 
       64*p4*s^2*T^3 + 80*p1*p4*s^2*T^3 + 24*p1^2*p4*s^2*T^3 - 
       112*p2*p4*s^2*T^3 - 16*p1*p2*p4*s^2*T^3 - 40*p2^2*p4*s^2*T^3 - 
       128*p3*p4*s^2*T^3 - 64*p1*p3*p4*s^2*T^3 + 40*p3^2*p4*s^2*T^3 + 
       32*p4^2*s^2*T^3 + 32*p2*p4^2*s^2*T^3 + 8*p3*p4^2*s^2*T^3 - 
       8*p4^3*s^2*T^3 + 128*s^3*T^3 + 192*p1*s^3*T^3 + 64*p1^2*s^3*T^3 - 
       64*p2*s^3*T^3 - 64*p2^2*s^3*T^3 - 256*p3*s^3*T^3 - 160*p1*p3*s^3*T^3 - 
       32*p2*p3*s^3*T^3 + 96*p3^2*s^3*T^3 - 32*p1*p4*s^3*T^3 + 
       96*p2*p4*s^3*T^3 + 64*p3*p4*s^3*T^3 - 32*p4^2*s^3*T^3 - 64*s^4*T^3 - 
       64*p1*s^4*T^3 + 64*p2*s^4*T^3 + 96*p3*s^4*T^3 - 32*p4*s^4*T^3 + 
       32*p1*s*S*T^3 + 16*p1^2*s*S*T^3 + 32*p2*s*S*T^3 + 32*p1*p2*s*S*T^3 + 
       16*p2^2*s*S*T^3 - 32*p3*s*S*T^3 - 32*p1*p3*s*S*T^3 - 
       8*p1^2*p3*s*S*T^3 - 32*p2*p3*s*S*T^3 - 16*p1*p2*p3*s*S*T^3 - 
       8*p2^2*p3*s*S*T^3 + 16*p3^2*s*S*T^3 + 16*p1*p3^2*s*S*T^3 + 
       16*p2*p3^2*s*S*T^3 - 8*p3^3*s*S*T^3 - 32*p4*s*S*T^3 - 
       32*p1*p4*s*S*T^3 - 8*p1^2*p4*s*S*T^3 - 32*p2*p4*s*S*T^3 - 
       16*p1*p2*p4*s*S*T^3 - 8*p2^2*p4*s*S*T^3 + 32*p3*p4*s*S*T^3 + 
       32*p1*p3*p4*s*S*T^3 + 32*p2*p3*p4*s*S*T^3 - 24*p3^2*p4*s*S*T^3 + 
       16*p4^2*s*S*T^3 + 16*p1*p4^2*s*S*T^3 + 16*p2*p4^2*s*S*T^3 - 
       24*p3*p4^2*s*S*T^3 - 8*p4^3*s*S*T^3 - 64*s^2*S*T^3 - 96*p1*s^2*S*T^3 - 
       16*p1^2*s^2*S*T^3 - 96*p2*s^2*S*T^3 - 32*p1*p2*s^2*S*T^3 - 
       16*p2^2*s^2*S*T^3 + 96*p3*s^2*S*T^3 + 48*p1*p3*s^2*S*T^3 + 
       48*p2*p3*s^2*S*T^3 - 32*p3^2*s^2*S*T^3 + 96*p4*s^2*S*T^3 + 
       48*p1*p4*s^2*S*T^3 + 48*p2*p4*s^2*S*T^3 - 64*p3*p4*s^2*S*T^3 - 
       32*p4^2*s^2*S*T^3 + 128*s^3*S*T^3 + 64*p1*s^3*S*T^3 + 
       64*p2*s^3*S*T^3 - 64*p3*s^3*S*T^3 - 64*p4*s^3*S*T^3 - 64*s^4*S*T^3 + 
       16*p1^2*s*S^2*T^3 + 32*p1*p2*s*S^2*T^3 + 16*p2^2*s*S^2*T^3 - 
       48*p1*p3*s*S^2*T^3 - 48*p2*p3*s*S^2*T^3 + 32*p3^2*s*S^2*T^3 - 
       48*p1*p4*s*S^2*T^3 - 48*p2*p4*s*S^2*T^3 + 64*p3*p4*s*S^2*T^3 + 
       32*p4^2*s*S^2*T^3 - 32*p1*s^2*S^2*T^3 - 32*p2*s^2*S^2*T^3 + 
       64*p3*s^2*S^2*T^3 + 64*p4*s^2*S^2*T^3 + 32*p1*s*S^3*T^3 + 
       32*p2*s*S^3*T^3 - 32*p3*s*S^3*T^3 - 32*p4*s*S^3*T^3 - 64*s^2*S^3*T^3 + 
       32*p1*s*T^4 + 16*p1^2*s*T^4 + 32*p2*s*T^4 + 32*p1*p2*s*T^4 + 
       16*p2^2*s*T^4 - 32*p3*s*T^4 - 32*p1*p3*s*T^4 - 32*p2*p3*s*T^4 + 
       16*p3^2*s*T^4 - 32*p4*s*T^4 - 32*p1*p4*s*T^4 - 32*p2*p4*s*T^4 + 
       32*p3*p4*s*T^4 + 16*p4^2*s*T^4 - 64*s^2*T^4 - 96*p1*s^2*T^4 - 
       16*p1^2*s^2*T^4 - 96*p2*s^2*T^4 - 32*p1*p2*s^2*T^4 - 16*p2^2*s^2*T^4 + 
       96*p3*s^2*T^4 + 32*p1*p3*s^2*T^4 + 32*p2*p3*s^2*T^4 - 
       16*p3^2*s^2*T^4 + 96*p4*s^2*T^4 + 32*p1*p4*s^2*T^4 + 
       32*p2*p4*s^2*T^4 - 32*p3*p4*s^2*T^4 - 16*p4^2*s^2*T^4 + 128*s^3*T^4 + 
       64*p1*s^3*T^4 + 64*p2*s^3*T^4 - 64*p3*s^3*T^4 - 64*p4*s^3*T^4 - 
       64*s^4*T^4)/16, cal[-2 + bfS, bfT]}
 
\[Delta]8shift[10] = {(-96*p1^2*s - 72*p1^3*s - 12*p1^4*s - 24*p1^2*p2*s + 
       96*p2^2*s + 72*p1*p2^2*s + 24*p1^2*p2^2*s + 24*p2^3*s - 12*p2^4*s + 
       192*p1*p3*s + 296*p1^2*p3*s + 100*p1^3*p3*s + 6*p1^4*p3*s + 
       48*p1*p2*p3*s + 28*p1^2*p2*p3*s - 152*p2^2*p3*s - 100*p1*p2^2*p3*s - 
       12*p1^2*p2^2*p3*s - 28*p2^3*p3*s + 6*p2^4*p3*s - 96*p3^2*s - 
       376*p1*p3^2*s - 252*p1^2*p3^2*s - 34*p1^3*p3^2*s + p1^4*p3^2*s - 
       24*p2*p3^2*s - 56*p1*p2*p3^2*s - 14*p1^2*p2*p3^2*s + 100*p2^2*p3^2*s + 
       34*p1*p2^2*p3^2*s - 2*p1^2*p2^2*p3^2*s + 14*p2^3*p3^2*s + 
       p2^4*p3^2*s + 152*p3^3*s + 252*p1*p3^3*s + 66*p1^2*p3^3*s - 
       4*p1^3*p3^3*s + 28*p2*p3^3*s + 28*p1*p2*p3^3*s - 22*p2^2*p3^3*s + 
       4*p1*p2^2*p3^3*s - 88*p3^4*s - 54*p1*p3^4*s + 6*p1^2*p3^4*s - 
       14*p2*p3^4*s - 2*p2^2*p3^4*s + 16*p3^5*s - 4*p1*p3^5*s + p3^6*s + 
       72*p1^2*p4*s + 24*p1^3*p4*s - 192*p2*p4*s - 144*p1*p2*p4*s - 
       24*p1^2*p2*p4*s - 120*p2^2*p4*s - 24*p1*p2^2*p4*s + 24*p2^3*p4*s - 
       208*p1*p3*p4*s - 180*p1^2*p3*p4*s - 24*p1^3*p3*p4*s + 240*p2*p3*p4*s + 
       88*p1*p2*p3*p4*s + 124*p2^2*p3*p4*s + 24*p1*p2^2*p3*p4*s + 
       136*p3^2*p4*s + 336*p1*p3^2*p4*s + 102*p1^2*p3^2*p4*s - 
       4*p1^3*p3^2*p4*s - 64*p2*p3^2*p4*s + 28*p1*p2*p3^2*p4*s - 
       34*p2^2*p3^2*p4*s + 4*p1*p2^2*p3^2*p4*s - 180*p3^3*p4*s - 
       132*p1*p3^3*p4*s + 12*p1^2*p3^3*p4*s - 28*p2*p3^3*p4*s - 
       4*p2^2*p3^3*p4*s + 54*p3^4*p4*s - 12*p1*p3^4*p4*s + 4*p3^5*p4*s + 
       96*p4^2*s + 72*p1*p4^2*s + 168*p2*p4^2*s + 48*p1*p2*p4^2*s - 
       88*p3*p4^2*s + 60*p1*p3*p4^2*s + 36*p1^2*p3*p4^2*s - 
       116*p2*p3*p4^2*s - 12*p2^2*p3*p4^2*s - 84*p3^2*p4^2*s - 
       102*p1*p3^2*p4^2*s + 6*p1^2*p3^2*p4^2*s - 14*p2*p3^2*p4^2*s - 
       2*p2^2*p3^2*p4^2*s + 66*p3^3*p4^2*s - 12*p1*p3^3*p4^2*s + 
       6*p3^4*p4^2*s - 72*p4^3*s - 24*p1*p4^3*s - 24*p2*p4^3*s + 
       20*p3*p4^3*s - 24*p1*p3*p4^3*s + 34*p3^2*p4^3*s - 4*p1*p3^2*p4^3*s + 
       4*p3^3*p4^3*s + 12*p4^4*s + 6*p3*p4^4*s + p3^2*p4^4*s + 160*p1*s^2 + 
       392*p1^2*s^2 + 152*p1^3*s^2 + 10*p1^4*s^2 - 224*p2*s^2 - 
       128*p1*p2*s^2 + 16*p1^2*p2*s^2 - 328*p2^2*s^2 - 152*p1*p2^2*s^2 - 
       20*p1^2*p2^2*s^2 - 16*p2^3*s^2 + 10*p2^4*s^2 - 160*p3*s^2 - 
       992*p1*p3*s^2 - 820*p1^2*p3*s^2 - 146*p1^3*p3*s^2 - 2*p1^4*p3*s^2 + 
       240*p2*p3*s^2 - 32*p1*p2*p3*s^2 - 50*p1^2*p2*p3*s^2 + 
       420*p2^2*p3*s^2 + 146*p1*p2^2*p3*s^2 + 4*p1^2*p2^2*p3*s^2 + 
       50*p2^3*p3*s^2 - 2*p2^4*p3*s^2 + 600*p3^2*s^2 + 1280*p1*p3^2*s^2 + 
       458*p1^2*p3^2*s^2 + 8*p1^3*p3^2*s^2 - p1^4*p3^2*s^2 + 16*p2*p3^2*s^2 + 
       156*p1*p2*p3^2*s^2 + 12*p1^2*p2*p3^2*s^2 - 166*p2^2*p3^2*s^2 - 
       8*p1*p2^2*p3^2*s^2 + 2*p1^2*p2^2*p3^2*s^2 - 12*p2^3*p3^2*s^2 - 
       p2^4*p3^2*s^2 - 612*p3^3*s^2 - 518*p1*p3^3*s^2 - 12*p1^2*p3^3*s^2 + 
       4*p1^3*p3^3*s^2 - 106*p2*p3^3*s^2 - 24*p1*p2*p3^3*s^2 + 
       4*p2^2*p3^3*s^2 - 4*p1*p2^2*p3^3*s^2 + 196*p3^4*s^2 + 8*p1*p3^4*s^2 - 
       6*p1^2*p3^4*s^2 + 12*p2*p3^4*s^2 + 2*p2^2*p3^4*s^2 - 2*p3^5*s^2 + 
       4*p1*p3^5*s^2 - p3^6*s^2 + 224*p4*s^2 - 16*p1*p4*s^2 - 
       232*p1^2*p4*s^2 - 48*p1^3*p4*s^2 + 704*p2*p4*s^2 + 256*p1*p2*p4*s^2 - 
       8*p1^2*p2*p4*s^2 + 216*p2^2*p4*s^2 + 48*p1*p2^2*p4*s^2 + 
       8*p2^3*p4*s^2 + 32*p3*p4*s^2 + 904*p1*p3*p4*s^2 + 418*p1^2*p3*p4*s^2 + 
       10*p1^3*p3*p4*s^2 - 544*p2*p3*p4*s^2 + 20*p1*p2*p3*p4*s^2 + 
       2*p1^2*p2*p3*p4*s^2 - 206*p2^2*p3*p4*s^2 - 10*p1*p2^2*p3*p4*s^2 - 
       2*p2^3*p3*p4*s^2 - 768*p3^2*p4*s^2 - 852*p1*p3^2*p4*s^2 - 
       30*p1^2*p3^2*p4*s^2 + 4*p1^3*p3^2*p4*s^2 - 68*p2*p3^2*p4*s^2 - 
       28*p1*p2*p3^2*p4*s^2 + 10*p2^2*p3^2*p4*s^2 - 4*p1*p2^2*p3^2*p4*s^2 + 
       482*p3^3*p4*s^2 + 30*p1*p3^3*p4*s^2 - 12*p1^2*p3^3*p4*s^2 + 
       26*p2*p3^3*p4*s^2 + 4*p2^2*p3^3*p4*s^2 - 10*p3^4*p4*s^2 + 
       12*p1*p3^4*p4*s^2 - 4*p3^5*p4*s^2 - 376*p4^2*s^2 - 56*p1*p4^2*s^2 + 
       52*p1^2*p4^2*s^2 - 336*p2*p4^2*s^2 - 48*p1*p2*p4^2*s^2 - 
       60*p2^2*p4^2*s^2 - 20*p3*p4^2*s^2 - 334*p1*p3*p4^2*s^2 - 
       18*p1^2*p3*p4^2*s^2 + 94*p2*p3*p4^2*s^2 - 4*p1*p2*p3*p4^2*s^2 + 
       6*p2^2*p3*p4^2*s^2 + 362*p3^2*p4^2*s^2 + 36*p1*p3^2*p4^2*s^2 - 
       6*p1^2*p3^2*p4^2*s^2 + 16*p2*p3^2*p4^2*s^2 + 2*p2^2*p3^2*p4^2*s^2 - 
       18*p3^3*p4^2*s^2 + 12*p1*p3^3*p4^2*s^2 - 6*p3^4*p4^2*s^2 + 
       136*p4^3*s^2 + 56*p2*p4^3*s^2 + 62*p3*p4^3*s^2 + 14*p1*p3*p4^3*s^2 + 
       2*p2*p3*p4^3*s^2 - 14*p3^2*p4^3*s^2 + 4*p1*p3^2*p4^3*s^2 - 
       4*p3^3*p4^3*s^2 - 14*p4^4*s^2 - 4*p3*p4^4*s^2 - p3^2*p4^4*s^2 + 
       64*s^3 - 496*p1*s^3 - 560*p1^2*s^3 - 92*p1^3*s^3 + 4*p1^4*s^3 + 
       560*p2*s^3 + 144*p1*p2*s^3 - 28*p1^2*p2*s^3 + 352*p2^2*s^3 + 
       92*p1*p2^2*s^3 - 8*p1^2*p2^2*s^3 + 28*p2^3*s^3 + 4*p2^4*s^3 + 
       592*p3*s^3 + 1880*p1*p3*s^3 + 756*p1^2*p3*s^3 + 4*p1^3*p3*s^3 - 
       4*p1^4*p3*s^3 - 328*p2*p3*s^3 + 184*p1*p2*p3*s^3 + 20*p1^2*p2*p3*s^3 - 
       316*p2^2*p3*s^3 - 4*p1*p2^2*p3*s^3 + 8*p1^2*p2^2*p3*s^3 - 
       20*p2^3*p3*s^3 - 4*p2^4*p3*s^3 - 1416*p3^2*s^3 - 1452*p1*p3^2*s^3 - 
       64*p1^2*p3^2*s^3 + 26*p1^3*p3^2*s^3 - 228*p2*p3^2*s^3 - 
       104*p1*p2*p3^2*s^3 + 2*p1^2*p2*p3^2*s^3 + 8*p2^2*p3^2*s^3 - 
       26*p1*p2^2*p3^2*s^3 - 2*p2^3*p3^2*s^3 + 788*p3^3*s^3 + 
       100*p1*p3^3*s^3 - 54*p1^2*p3^3*s^3 + 84*p2*p3^3*s^3 - 
       4*p1*p2*p3^3*s^3 + 18*p2^2*p3^3*s^3 - 44*p3^4*s^3 + 46*p1*p3^4*s^3 + 
       2*p2*p3^4*s^3 - 14*p3^5*s^3 - 464*p4*s^3 + 432*p1*p4*s^3 + 
       340*p1^2*p4*s^3 + 12*p1^3*p4*s^3 - 704*p2*p4*s^3 + 8*p1*p2*p4*s^3 + 
       28*p1^2*p2*p4*s^3 - 204*p2^2*p4*s^3 - 12*p1*p2^2*p4*s^3 - 
       28*p2^3*p4*s^3 - 808*p3*p4*s^3 - 1504*p1*p3*p4*s^3 - 
       132*p1^2*p3*p4*s^3 + 14*p1^3*p3*p4*s^3 + 16*p2*p3*p4*s^3 - 
       144*p1*p2*p3*p4*s^3 - 2*p1^2*p2*p3*p4*s^3 + 20*p2^2*p3*p4*s^3 - 
       14*p1*p2^2*p3*p4*s^3 + 2*p2^3*p3*p4*s^3 + 1380*p3^2*p4*s^3 + 
       284*p1*p3^2*p4*s^3 - 72*p1^2*p3^2*p4*s^3 + 180*p2*p3^2*p4*s^3 + 
       24*p2^2*p3^2*p4*s^3 - 164*p3^3*p4*s^3 + 102*p1*p3^3*p4*s^3 + 
       2*p2*p3^3*p4*s^3 - 44*p3^4*p4*s^3 + 256*p4^2*s^3 - 244*p1*p4^2*s^3 - 
       44*p1^2*p4^2*s^3 + 180*p2*p4^2*s^3 - 24*p1*p2*p4^2*s^3 + 
       36*p2^2*p4^2*s^3 + 588*p3*p4^2*s^3 + 220*p1*p3*p4^2*s^3 - 
       18*p1^2*p3*p4^2*s^3 + 92*p2*p3*p4^2*s^3 + 4*p1*p2*p3*p4^2*s^3 + 
       6*p2^2*p3*p4^2*s^3 - 204*p3^2*p4^2*s^3 + 66*p1*p3^2*p4^2*s^3 - 
       2*p2*p3^2*p4^2*s^3 - 48*p3^3*p4^2*s^3 - 4*p4^3*s^3 + 36*p1*p4^3*s^3 - 
       4*p2*p4^3*s^3 - 92*p3*p4^3*s^3 + 10*p1*p3*p4^3*s^3 - 
       2*p2*p3*p4^3*s^3 - 20*p3^2*p4^3*s^3 - 8*p4^4*s^3 - 2*p3*p4^4*s^3 + 
       800*p1*s^4 + 368*p1^2*s^4 - 8*p1^3*s^4 - 2*p1^4*s^4 - 352*p2*s^4 + 
       112*p1*p2*s^4 + 32*p1^2*p2*s^4 - 160*p2^2*s^4 + 8*p1*p2^2*s^4 + 
       4*p1^2*p2^2*s^4 - 32*p2^3*s^4 - 2*p2^4*s^4 - 1280*p3*s^4 - 
       1656*p1*p3*s^4 - 84*p1^2*p3*s^4 + 42*p1^3*p3*s^4 - 248*p2*p3*s^4 - 
       224*p1*p2*p3*s^4 + 2*p1^2*p2*p3*s^4 - 28*p2^2*p3*s^4 - 
       42*p1*p2^2*p3*s^4 - 2*p2^3*p3*s^4 + 1480*p3^2*s^4 + 288*p1*p3^2*s^4 - 
       142*p1^2*p3^2*s^4 + 288*p2*p3^2*s^4 + 4*p1*p2*p3^2*s^4 + 
       58*p2^2*p3^2*s^4 - 196*p3^3*s^4 + 166*p1*p3^3*s^4 - 6*p2*p3^3*s^4 - 
       64*p3^4*s^4 - 128*p4*s^4 - 880*p1*p4*s^4 - 128*p1^2*p4*s^4 + 
       12*p1^3*p4*s^4 + 32*p2*p4*s^4 - 160*p1*p2*p4*s^4 + 4*p1^2*p2*p4*s^4 + 
       48*p2^2*p4*s^4 - 12*p1*p2^2*p4*s^4 - 4*p2^3*p4*s^4 + 1704*p3*p4*s^4 + 
       632*p1*p3*p4*s^4 - 106*p1^2*p3*p4*s^4 + 448*p2*p3*p4*s^4 + 
       36*p1*p2*p3*p4*s^4 + 62*p2^2*p3*p4*s^4 - 600*p3^2*p4*s^4 + 
       232*p1*p3^2*p4*s^4 - 48*p2*p3^2*p4*s^4 - 138*p3^3*p4*s^4 + 
       320*p4^2*s^4 + 248*p1*p4^2*s^4 - 8*p1^2*p4^2*s^4 + 96*p2*p4^2*s^4 + 
       24*p1*p2*p4^2*s^4 + 24*p2^2*p4^2*s^4 - 516*p3*p4^2*s^4 + 
       54*p1*p3*p4^2*s^4 - 70*p2*p3*p4^2*s^4 - 74*p3^2*p4^2*s^4 - 
       112*p4^3*s^4 - 12*p1*p4^3*s^4 - 28*p2*p4^3*s^4 + 10*p3*p4^3*s^4 + 
       10*p4^4*s^4 - 384*s^5 - 704*p1*s^5 - 48*p1^2*s^5 + 20*p1^3*s^5 - 
       128*p2*s^5 - 144*p1*p2*s^5 + 4*p1^2*p2*s^5 - 20*p1*p2^2*s^5 - 
       4*p2^3*s^5 + 1376*p3*s^5 + 392*p1*p3*s^5 - 148*p1^2*p3*s^5 + 
       424*p2*p3*s^5 + 24*p1*p2*p3*s^5 + 76*p2^2*p3*s^5 - 440*p3^2*s^5 + 
       260*p1*p3^2*s^5 - 52*p2*p3^2*s^5 - 132*p3^3*s^5 + 800*p4*s^5 + 
       432*p1*p4*s^5 - 52*p1^2*p4*s^5 + 288*p2*p4*s^5 + 40*p1*p2*p4*s^5 + 
       60*p2^2*p4*s^5 - 920*p3*p4*s^5 + 176*p1*p3*p4*s^5 - 160*p2*p3*p4*s^5 - 
       148*p3^2*p4*s^5 - 384*p4^2*s^5 - 20*p1*p4^2*s^5 - 108*p2*p4^2*s^5 + 
       36*p3*p4^2*s^5 + 52*p4^3*s^5 + 512*s^6 + 192*p1*s^6 - 56*p1^2*s^6 + 
       192*p2*s^6 + 16*p1*p2*s^6 + 40*p2^2*s^6 - 480*p3*s^6 + 184*p1*p3*s^6 - 
       88*p2*p3*s^6 - 128*p3^2*s^6 - 480*p4*s^6 + 32*p1*p4*s^6 - 
       128*p2*p4*s^6 - 8*p3*p4*s^6 + 88*p4^2*s^6 - 192*s^7 + 48*p1*s^7 - 
       48*p2*s^7 - 48*p3*s^7 + 48*p4*s^7 - 96*p1^2*S + 72*p1^3*S - 
       12*p1^4*S + 24*p1^2*p2*S + 96*p2^2*S - 72*p1*p2^2*S + 24*p1^2*p2^2*S - 
       24*p2^3*S - 12*p2^4*S + 192*p1*p3*S - 296*p1^2*p3*S + 100*p1^3*p3*S - 
       6*p1^4*p3*S - 48*p1*p2*p3*S + 28*p1^2*p2*p3*S + 152*p2^2*p3*S - 
       100*p1*p2^2*p3*S + 12*p1^2*p2^2*p3*S - 28*p2^3*p3*S - 6*p2^4*p3*S - 
       96*p3^2*S + 376*p1*p3^2*S - 252*p1^2*p3^2*S + 34*p1^3*p3^2*S + 
       p1^4*p3^2*S + 24*p2*p3^2*S - 56*p1*p2*p3^2*S + 14*p1^2*p2*p3^2*S + 
       100*p2^2*p3^2*S - 34*p1*p2^2*p3^2*S - 2*p1^2*p2^2*p3^2*S - 
       14*p2^3*p3^2*S + p2^4*p3^2*S - 152*p3^3*S + 252*p1*p3^3*S - 
       66*p1^2*p3^3*S - 4*p1^3*p3^3*S + 28*p2*p3^3*S - 28*p1*p2*p3^3*S + 
       22*p2^2*p3^3*S + 4*p1*p2^2*p3^3*S - 88*p3^4*S + 54*p1*p3^4*S + 
       6*p1^2*p3^4*S + 14*p2*p3^4*S - 2*p2^2*p3^4*S - 16*p3^5*S - 
       4*p1*p3^5*S + p3^6*S - 72*p1^2*p4*S + 24*p1^3*p4*S - 192*p2*p4*S + 
       144*p1*p2*p4*S - 24*p1^2*p2*p4*S + 120*p2^2*p4*S - 24*p1*p2^2*p4*S + 
       24*p2^3*p4*S + 208*p1*p3*p4*S - 180*p1^2*p3*p4*S + 24*p1^3*p3*p4*S - 
       240*p2*p3*p4*S + 88*p1*p2*p3*p4*S + 124*p2^2*p3*p4*S - 
       24*p1*p2^2*p3*p4*S - 136*p3^2*p4*S + 336*p1*p3^2*p4*S - 
       102*p1^2*p3^2*p4*S - 4*p1^3*p3^2*p4*S - 64*p2*p3^2*p4*S - 
       28*p1*p2*p3^2*p4*S + 34*p2^2*p3^2*p4*S + 4*p1*p2^2*p3^2*p4*S - 
       180*p3^3*p4*S + 132*p1*p3^3*p4*S + 12*p1^2*p3^3*p4*S + 
       28*p2*p3^3*p4*S - 4*p2^2*p3^3*p4*S - 54*p3^4*p4*S - 12*p1*p3^4*p4*S + 
       4*p3^5*p4*S + 96*p4^2*S - 72*p1*p4^2*S - 168*p2*p4^2*S + 
       48*p1*p2*p4^2*S + 88*p3*p4^2*S + 60*p1*p3*p4^2*S - 36*p1^2*p3*p4^2*S - 
       116*p2*p3*p4^2*S + 12*p2^2*p3*p4^2*S - 84*p3^2*p4^2*S + 
       102*p1*p3^2*p4^2*S + 6*p1^2*p3^2*p4^2*S + 14*p2*p3^2*p4^2*S - 
       2*p2^2*p3^2*p4^2*S - 66*p3^3*p4^2*S - 12*p1*p3^3*p4^2*S + 
       6*p3^4*p4^2*S + 72*p4^3*S - 24*p1*p4^3*S - 24*p2*p4^3*S + 
       20*p3*p4^3*S + 24*p1*p3*p4^3*S - 34*p3^2*p4^3*S - 4*p1*p3^2*p4^3*S + 
       4*p3^3*p4^3*S + 12*p4^4*S - 6*p3*p4^4*S + p3^2*p4^4*S - 144*p1^2*s*S - 
       16*p1^4*s*S - 64*p1*p2*s*S + 80*p2^2*s*S + 32*p1^2*p2^2*s*S - 
       16*p2^4*s*S + 320*p1*p3*s*S + 132*p1^3*p3*s*S + 96*p2*p3*s*S + 
       52*p1^2*p2*p3*s*S - 132*p1*p2^2*p3*s*S - 52*p2^3*p3*s*S - 
       176*p3^2*s*S - 332*p1^2*p3^2*s*S - 2*p1^4*p3^2*s*S - 
       152*p1*p2*p3^2*s*S + 84*p2^2*p3^2*s*S + 4*p1^2*p2^2*p3^2*s*S - 
       2*p2^4*p3^2*s*S + 332*p1*p3^3*s*S + 8*p1^3*p3^3*s*S + 
       100*p2*p3^3*s*S - 8*p1*p2^2*p3^3*s*S - 116*p3^4*s*S - 
       12*p1^2*p3^4*s*S + 4*p2^2*p3^4*s*S + 8*p1*p3^5*s*S - 2*p3^6*s*S + 
       96*p1*p4*s*S + 24*p1^3*p4*s*S - 128*p2*p4*s*S - 40*p1^2*p2*p4*s*S - 
       24*p1*p2^2*p4*s*S + 40*p2^3*p4*s*S - 128*p3*p4*s*S - 
       268*p1^2*p3*p4*s*S - 24*p1*p2*p3*p4*s*S + 84*p2^2*p3*p4*s*S + 
       528*p1*p3^2*p4*s*S + 8*p1^3*p3^2*p4*s*S + 112*p2*p3^2*p4*s*S - 
       8*p1*p2^2*p3^2*p4*s*S - 284*p3^3*p4*s*S - 24*p1^2*p3^3*p4*s*S + 
       8*p2^2*p3^3*p4*s*S + 24*p1*p3^4*p4*s*S - 8*p3^5*p4*s*S + 48*p4^2*s*S - 
       16*p1^2*p4^2*s*S - 48*p2^2*p4^2*s*S + 220*p1*p3*p4^2*s*S + 
       52*p2*p3*p4^2*s*S - 236*p3^2*p4^2*s*S - 12*p1^2*p3^2*p4^2*s*S + 
       4*p2^2*p3^2*p4^2*s*S + 24*p1*p3^3*p4^2*s*S - 12*p3^4*p4^2*s*S + 
       24*p1*p4^3*s*S + 40*p2*p4^3*s*S - 84*p3*p4^3*s*S + 
       8*p1*p3^2*p4^3*s*S - 8*p3^3*p4^3*s*S - 16*p4^4*s*S - 2*p3^2*p4^4*s*S + 
       64*s^2*S + 208*p1*s^2*S + 184*p1^2*s^2*S + 122*p1^3*s^2*S + 
       5*p1^4*s^2*S - 16*p2*s^2*S - 160*p1*p2*s^2*S + 22*p1^2*p2*s^2*S - 
       216*p2^2*s^2*S - 122*p1*p2^2*s^2*S - 10*p1^2*p2^2*s^2*S - 
       22*p2^3*s^2*S + 5*p2^4*s^2*S - 240*p3*s^2*S - 376*p1*p3*s^2*S - 
       606*p1^2*p3*s^2*S - 10*p1^3*p3*s^2*S - 4*p1^4*p3*s^2*S + 
       232*p2*p3*s^2*S - 172*p1*p2*p3*s^2*S + 34*p1^2*p2*p3*s^2*S + 
       202*p2^2*p3*s^2*S + 10*p1*p2^2*p3*s^2*S + 8*p1^2*p2^2*p3*s^2*S - 
       34*p2^3*p3*s^2*S - 4*p2^4*p3*s^2*S + 192*p3^2*s^2*S + 
       894*p1*p3^2*s^2*S - 12*p1^2*p3^2*s^2*S + 26*p1^3*p3^2*s^2*S + 
       182*p2*p3^2*s^2*S - 116*p1*p2*p3^2*s^2*S + 2*p1^2*p2*p3^2*s^2*S - 
       36*p2^2*p3^2*s^2*S - 26*p1*p2^2*p3^2*s^2*S - 2*p2^3*p3^2*s^2*S - 
       410*p3^3*s^2*S + 34*p1*p3^3*s^2*S - 54*p1^2*p3^3*s^2*S + 
       82*p2*p3^3*s^2*S - 4*p1*p2*p3^3*s^2*S + 18*p2^2*p3^3*s^2*S - 
       17*p3^4*s^2*S + 46*p1*p3^4*s^2*S + 2*p2*p3^4*s^2*S - 14*p3^5*s^2*S - 
       16*p4*s^2*S + 192*p1*p4*s^2*S - 158*p1^2*p4*s^2*S + 18*p1^3*p4*s^2*S + 
       464*p2*p4*s^2*S + 100*p1*p2*p4*s^2*S + 38*p1^2*p2*p4*s^2*S + 
       58*p2^2*p4*s^2*S - 18*p1*p2^2*p4*s^2*S - 38*p2^3*p4*s^2*S - 
       184*p3*p4*s^2*S + 740*p1*p3*p4*s^2*S - 108*p1^2*p3*p4*s^2*S + 
       14*p1^3*p3*p4*s^2*S - 12*p2*p3*p4*s^2*S - 168*p1*p2*p3*p4*s^2*S - 
       2*p1^2*p2*p3*p4*s^2*S + 28*p2^2*p3*p4*s^2*S - 14*p1*p2^2*p3*p4*s^2*S + 
       2*p2^3*p3*p4*s^2*S - 630*p3^2*p4*s^2*S + 186*p1*p3^2*p4*s^2*S - 
       72*p1^2*p3^2*p4*s^2*S + 178*p2*p3^2*p4*s^2*S + 24*p2^2*p3^2*p4*s^2*S - 
       96*p3^3*p4*s^2*S + 102*p1*p3^3*p4*s^2*S + 2*p2*p3^3*p4*s^2*S - 
       44*p3^4*p4*s^2*S - 248*p4^2*s^2*S + 62*p1*p4^2*s^2*S - 
       52*p1^2*p4^2*s^2*S - 10*p2*p4^2*s^2*S - 12*p1*p2*p4^2*s^2*S + 
       60*p2^2*p4^2*s^2*S - 246*p3*p4^2*s^2*S + 182*p1*p3*p4^2*s^2*S - 
       18*p1^2*p3*p4^2*s^2*S + 70*p2*p3*p4^2*s^2*S + 4*p1*p2*p3*p4^2*s^2*S + 
       6*p2^2*p3*p4^2*s^2*S - 142*p3^2*p4^2*s^2*S + 66*p1*p3^2*p4^2*s^2*S - 
       2*p2*p3^2*p4^2*s^2*S - 48*p3^3*p4^2*s^2*S - 26*p4^3*s^2*S + 
       30*p1*p4^3*s^2*S - 26*p2*p4^3*s^2*S - 64*p3*p4^3*s^2*S + 
       10*p1*p3*p4^3*s^2*S - 2*p2*p3*p4^3*s^2*S - 20*p3^2*p4^3*s^2*S - 
       p4^4*s^2*S - 2*p3*p4^4*s^2*S - 64*s^3*S - 144*p1*s^3*S - 
       392*p1^2*s^3*S - 14*p1^3*s^3*S - p1^4*s^3*S + 416*p2*s^3*S + 
       8*p1*p2*s^3*S + 42*p1^2*p2*s^3*S + 144*p2^2*s^3*S + 14*p1*p2^2*s^3*S + 
       2*p1^2*p2^2*s^3*S - 42*p2^3*s^3*S - p2^4*s^3*S + 128*p3*s^3*S + 
       952*p1*p3*s^3*S + 6*p1^2*p3*s^3*S + 38*p1^3*p3*s^3*S - 
       80*p2*p3*s^3*S - 252*p1*p2*p3*s^3*S + 10*p1^2*p2*p3*s^3*S - 
       82*p2^2*p3*s^3*S - 38*p1*p2^2*p3*s^3*S - 10*p2^3*p3*s^3*S - 
       512*p3^2*s^3*S + 94*p1*p3^2*s^3*S - 100*p1^2*p3^2*s^3*S + 
       306*p2*p3^2*s^3*S + 28*p1*p2*p3^2*s^3*S + 76*p2^2*p3^2*s^3*S - 
       86*p3^3*s^3*S + 90*p1*p3^3*s^3*S - 38*p2*p3^3*s^3*S - 27*p3^4*s^3*S - 
       432*p4*s^3*S + 80*p1*p4*s^3*S - 110*p1^2*p4*s^3*S + 18*p1^3*p4*s^3*S - 
       280*p2*p4*s^3*S - 164*p1*p2*p4*s^3*S + 14*p1^2*p2*p4*s^3*S + 
       58*p2^2*p4*s^3*S - 18*p1*p2^2*p4*s^3*S - 14*p2^3*p4*s^3*S - 
       72*p3*p4*s^3*S + 468*p1*p3*p4*s^3*S - 64*p1^2*p3*p4*s^3*S + 
       476*p2*p3*p4*s^3*S + 120*p1*p2*p3*p4*s^3*S + 128*p2^2*p3*p4*s^3*S - 
       422*p3^2*p4*s^3*S + 58*p1*p3^2*p4*s^3*S - 182*p2*p3^2*p4*s^3*S - 
       12*p3^3*p4*s^3*S + 184*p4^2*s^3*S + 230*p1*p4^2*s^3*S + 
       8*p1^2*p4^2*s^3*S + 90*p2*p4^2*s^3*S + 84*p1*p2*p4^2*s^3*S + 
       72*p2^2*p4^2*s^3*S - 442*p3*p4^2*s^3*S - 98*p1*p3*p4^2*s^3*S - 
       242*p2*p3*p4^2*s^3*S + 98*p3^2*p4^2*s^3*S - 106*p4^3*s^3*S - 
       66*p1*p4^3*s^3*S - 98*p2*p4^3*s^3*S + 124*p3*p4^3*s^3*S + 
       41*p4^4*s^3*S - 64*s^4*S + 312*p1*s^4*S + 28*p1^2*s^4*S + 
       16*p1^3*s^4*S - 184*p2*s^4*S - 112*p1*p2*s^4*S + 12*p1^2*p2*s^4*S - 
       12*p2^2*s^4*S - 16*p1*p2^2*s^4*S - 12*p2^3*s^4*S - 136*p3*s^4*S + 
       16*p1*p3*s^4*S - 84*p1^2*p3*s^4*S + 424*p2*p3*s^4*S + 
       64*p1*p2*p3*s^4*S + 108*p2^2*p3*s^4*S - 140*p3^2*s^4*S + 
       56*p1*p3^2*s^4*S - 156*p2*p3^2*s^4*S + 12*p3^3*s^4*S + 360*p4*s^4*S + 
       224*p1*p4*s^4*S - 32*p1^2*p4*s^4*S + 296*p2*p4*s^4*S + 
       104*p1*p2*p4*s^4*S + 128*p2^2*p4*s^4*S - 648*p3*p4*s^4*S - 
       128*p1*p3*p4*s^4*S - 440*p2*p3*p4*s^4*S + 224*p3^2*p4*s^4*S - 
       380*p4^2*s^4*S - 160*p1*p4^2*s^4*S - 292*p2*p4^2*s^4*S + 
       388*p3*p4^2*s^4*S + 176*p4^3*s^4*S + 64*s^5*S - 72*p1*s^5*S - 
       28*p1^2*s^5*S + 136*p2*s^5*S + 24*p1*p2*s^5*S + 52*p2^2*s^5*S - 
       104*p3*s^5*S - 160*p2*p3*s^5*S + 76*p3^2*s^5*S - 312*p4*s^5*S - 
       80*p1*p4*s^5*S - 240*p2*p4*s^5*S + 312*p3*p4*s^5*S + 236*p4^2*s^5*S - 
       48*p2*s^6*S + 48*p3*s^6*S + 96*p4*s^6*S - 160*p1*S^2 + 392*p1^2*S^2 - 
       152*p1^3*S^2 + 10*p1^4*S^2 + 224*p2*S^2 - 128*p1*p2*S^2 - 
       16*p1^2*p2*S^2 - 328*p2^2*S^2 + 152*p1*p2^2*S^2 - 20*p1^2*p2^2*S^2 + 
       16*p2^3*S^2 + 10*p2^4*S^2 + 160*p3*S^2 - 992*p1*p3*S^2 + 
       820*p1^2*p3*S^2 - 146*p1^3*p3*S^2 + 2*p1^4*p3*S^2 + 240*p2*p3*S^2 + 
       32*p1*p2*p3*S^2 - 50*p1^2*p2*p3*S^2 - 420*p2^2*p3*S^2 + 
       146*p1*p2^2*p3*S^2 - 4*p1^2*p2^2*p3*S^2 + 50*p2^3*p3*S^2 + 
       2*p2^4*p3*S^2 + 600*p3^2*S^2 - 1280*p1*p3^2*S^2 + 458*p1^2*p3^2*S^2 - 
       8*p1^3*p3^2*S^2 - p1^4*p3^2*S^2 - 16*p2*p3^2*S^2 + 
       156*p1*p2*p3^2*S^2 - 12*p1^2*p2*p3^2*S^2 - 166*p2^2*p3^2*S^2 + 
       8*p1*p2^2*p3^2*S^2 + 2*p1^2*p2^2*p3^2*S^2 + 12*p2^3*p3^2*S^2 - 
       p2^4*p3^2*S^2 + 612*p3^3*S^2 - 518*p1*p3^3*S^2 + 12*p1^2*p3^3*S^2 + 
       4*p1^3*p3^3*S^2 - 106*p2*p3^3*S^2 + 24*p1*p2*p3^3*S^2 - 
       4*p2^2*p3^3*S^2 - 4*p1*p2^2*p3^3*S^2 + 196*p3^4*S^2 - 8*p1*p3^4*S^2 - 
       6*p1^2*p3^4*S^2 - 12*p2*p3^4*S^2 + 2*p2^2*p3^4*S^2 + 2*p3^5*S^2 + 
       4*p1*p3^5*S^2 - p3^6*S^2 - 224*p4*S^2 - 16*p1*p4*S^2 + 
       232*p1^2*p4*S^2 - 48*p1^3*p4*S^2 + 704*p2*p4*S^2 - 256*p1*p2*p4*S^2 - 
       8*p1^2*p2*p4*S^2 - 216*p2^2*p4*S^2 + 48*p1*p2^2*p4*S^2 + 
       8*p2^3*p4*S^2 + 32*p3*p4*S^2 - 904*p1*p3*p4*S^2 + 418*p1^2*p3*p4*S^2 - 
       10*p1^3*p3*p4*S^2 + 544*p2*p3*p4*S^2 + 20*p1*p2*p3*p4*S^2 - 
       2*p1^2*p2*p3*p4*S^2 - 206*p2^2*p3*p4*S^2 + 10*p1*p2^2*p3*p4*S^2 + 
       2*p2^3*p3*p4*S^2 + 768*p3^2*p4*S^2 - 852*p1*p3^2*p4*S^2 + 
       30*p1^2*p3^2*p4*S^2 + 4*p1^3*p3^2*p4*S^2 - 68*p2*p3^2*p4*S^2 + 
       28*p1*p2*p3^2*p4*S^2 - 10*p2^2*p3^2*p4*S^2 - 4*p1*p2^2*p3^2*p4*S^2 + 
       482*p3^3*p4*S^2 - 30*p1*p3^3*p4*S^2 - 12*p1^2*p3^3*p4*S^2 - 
       26*p2*p3^3*p4*S^2 + 4*p2^2*p3^3*p4*S^2 + 10*p3^4*p4*S^2 + 
       12*p1*p3^4*p4*S^2 - 4*p3^5*p4*S^2 - 376*p4^2*S^2 + 56*p1*p4^2*S^2 + 
       52*p1^2*p4^2*S^2 + 336*p2*p4^2*S^2 - 48*p1*p2*p4^2*S^2 - 
       60*p2^2*p4^2*S^2 + 20*p3*p4^2*S^2 - 334*p1*p3*p4^2*S^2 + 
       18*p1^2*p3*p4^2*S^2 + 94*p2*p3*p4^2*S^2 + 4*p1*p2*p3*p4^2*S^2 - 
       6*p2^2*p3*p4^2*S^2 + 362*p3^2*p4^2*S^2 - 36*p1*p3^2*p4^2*S^2 - 
       6*p1^2*p3^2*p4^2*S^2 - 16*p2*p3^2*p4^2*S^2 + 2*p2^2*p3^2*p4^2*S^2 + 
       18*p3^3*p4^2*S^2 + 12*p1*p3^3*p4^2*S^2 - 6*p3^4*p4^2*S^2 - 
       136*p4^3*S^2 + 56*p2*p4^3*S^2 + 62*p3*p4^3*S^2 - 14*p1*p3*p4^3*S^2 - 
       2*p2*p3*p4^3*S^2 + 14*p3^2*p4^3*S^2 + 4*p1*p3^2*p4^3*S^2 - 
       4*p3^3*p4^3*S^2 - 14*p4^4*S^2 + 4*p3*p4^4*S^2 - p3^2*p4^4*S^2 + 
       64*s*S^2 - 208*p1*s*S^2 + 184*p1^2*s*S^2 - 122*p1^3*s*S^2 + 
       5*p1^4*s*S^2 + 16*p2*s*S^2 - 160*p1*p2*s*S^2 - 22*p1^2*p2*s*S^2 - 
       216*p2^2*s*S^2 + 122*p1*p2^2*s*S^2 - 10*p1^2*p2^2*s*S^2 + 
       22*p2^3*s*S^2 + 5*p2^4*s*S^2 + 240*p3*s*S^2 - 376*p1*p3*s*S^2 + 
       606*p1^2*p3*s*S^2 - 10*p1^3*p3*s*S^2 + 4*p1^4*p3*s*S^2 + 
       232*p2*p3*s*S^2 + 172*p1*p2*p3*s*S^2 + 34*p1^2*p2*p3*s*S^2 - 
       202*p2^2*p3*s*S^2 + 10*p1*p2^2*p3*s*S^2 - 8*p1^2*p2^2*p3*s*S^2 - 
       34*p2^3*p3*s*S^2 + 4*p2^4*p3*s*S^2 + 192*p3^2*s*S^2 - 
       894*p1*p3^2*s*S^2 - 12*p1^2*p3^2*s*S^2 - 26*p1^3*p3^2*s*S^2 - 
       182*p2*p3^2*s*S^2 - 116*p1*p2*p3^2*s*S^2 - 2*p1^2*p2*p3^2*s*S^2 - 
       36*p2^2*p3^2*s*S^2 + 26*p1*p2^2*p3^2*s*S^2 + 2*p2^3*p3^2*s*S^2 + 
       410*p3^3*s*S^2 + 34*p1*p3^3*s*S^2 + 54*p1^2*p3^3*s*S^2 + 
       82*p2*p3^3*s*S^2 + 4*p1*p2*p3^3*s*S^2 - 18*p2^2*p3^3*s*S^2 - 
       17*p3^4*s*S^2 - 46*p1*p3^4*s*S^2 - 2*p2*p3^4*s*S^2 + 14*p3^5*s*S^2 + 
       16*p4*s*S^2 + 192*p1*p4*s*S^2 + 158*p1^2*p4*s*S^2 + 18*p1^3*p4*s*S^2 + 
       464*p2*p4*s*S^2 - 100*p1*p2*p4*s*S^2 + 38*p1^2*p2*p4*s*S^2 - 
       58*p2^2*p4*s*S^2 - 18*p1*p2^2*p4*s*S^2 - 38*p2^3*p4*s*S^2 - 
       184*p3*p4*s*S^2 - 740*p1*p3*p4*s*S^2 - 108*p1^2*p3*p4*s*S^2 - 
       14*p1^3*p3*p4*s*S^2 + 12*p2*p3*p4*s*S^2 - 168*p1*p2*p3*p4*s*S^2 + 
       2*p1^2*p2*p3*p4*s*S^2 + 28*p2^2*p3*p4*s*S^2 + 14*p1*p2^2*p3*p4*s*S^2 - 
       2*p2^3*p3*p4*s*S^2 + 630*p3^2*p4*s*S^2 + 186*p1*p3^2*p4*s*S^2 + 
       72*p1^2*p3^2*p4*s*S^2 + 178*p2*p3^2*p4*s*S^2 - 24*p2^2*p3^2*p4*s*S^2 - 
       96*p3^3*p4*s*S^2 - 102*p1*p3^3*p4*s*S^2 - 2*p2*p3^3*p4*s*S^2 + 
       44*p3^4*p4*s*S^2 - 248*p4^2*s*S^2 - 62*p1*p4^2*s*S^2 - 
       52*p1^2*p4^2*s*S^2 + 10*p2*p4^2*s*S^2 - 12*p1*p2*p4^2*s*S^2 + 
       60*p2^2*p4^2*s*S^2 + 246*p3*p4^2*s*S^2 + 182*p1*p3*p4^2*s*S^2 + 
       18*p1^2*p3*p4^2*s*S^2 + 70*p2*p3*p4^2*s*S^2 - 4*p1*p2*p3*p4^2*s*S^2 - 
       6*p2^2*p3*p4^2*s*S^2 - 142*p3^2*p4^2*s*S^2 - 66*p1*p3^2*p4^2*s*S^2 + 
       2*p2*p3^2*p4^2*s*S^2 + 48*p3^3*p4^2*s*S^2 + 26*p4^3*s*S^2 + 
       30*p1*p4^3*s*S^2 - 26*p2*p4^3*s*S^2 - 64*p3*p4^3*s*S^2 - 
       10*p1*p3*p4^3*s*S^2 + 2*p2*p3*p4^3*s*S^2 + 20*p3^2*p4^3*s*S^2 - 
       p4^4*s*S^2 + 2*p3*p4^4*s*S^2 + 128*s^2*S^2 + 136*p1^2*s^2*S^2 + 
       2*p1^4*s^2*S^2 - 104*p2^2*s^2*S^2 - 4*p1^2*p2^2*s^2*S^2 + 
       2*p2^4*s^2*S^2 - 880*p1*p3*s^2*S^2 - 8*p1^3*p3*s^2*S^2 - 
       288*p2*p3*s^2*S^2 + 16*p1^2*p2*p3*s^2*S^2 + 8*p1*p2^2*p3*s^2*S^2 - 
       16*p2^3*p3*s^2*S^2 + 904*p3^2*s^2*S^2 + 84*p1^2*p3^2*s^2*S^2 + 
       48*p1*p2*p3^2*s^2*S^2 + 36*p2^2*p3^2*s^2*S^2 - 152*p1*p3^3*s^2*S^2 - 
       64*p2*p3^3*s^2*S^2 + 74*p3^4*s^2*S^2 - 528*p1*p4*s^2*S^2 + 
       12*p1^3*p4*s^2*S^2 - 160*p2*p4*s^2*S^2 + 20*p1^2*p2*p4*s^2*S^2 - 
       12*p1*p2^2*p4*s^2*S^2 - 20*p2^3*p4*s^2*S^2 + 1296*p3*p4*s^2*S^2 + 
       84*p1^2*p3*p4*s^2*S^2 + 168*p1*p2*p3*p4*s^2*S^2 + 
       132*p2^2*p3*p4*s^2*S^2 - 348*p1*p3^2*p4*s^2*S^2 - 
       268*p2*p3^2*p4*s^2*S^2 + 252*p3^3*p4*s^2*S^2 + 424*p4^2*s^2*S^2 + 
       32*p1^2*p4^2*s^2*S^2 + 120*p1*p2*p4^2*s^2*S^2 + 96*p2^2*p4^2*s^2*S^2 - 
       304*p1*p3*p4^2*s^2*S^2 - 344*p2*p3*p4^2*s^2*S^2 + 
       344*p3^2*p4^2*s^2*S^2 - 108*p1*p4^3*s^2*S^2 - 140*p2*p4^3*s^2*S^2 + 
       228*p3*p4^3*s^2*S^2 + 62*p4^4*s^2*S^2 + 160*s^3*S^2 - 304*p1*s^3*S^2 + 
       88*p1^2*s^3*S^2 - 4*p1^3*s^3*S^2 - 64*p2*s^3*S^2 + 88*p1*p2*s^3*S^2 + 
       8*p1^2*p2*s^3*S^2 + 4*p1*p2^2*s^3*S^2 - 8*p2^3*s^3*S^2 + 
       736*p3*s^3*S^2 - 472*p1*p3*s^3*S^2 + 64*p1^2*p3*s^3*S^2 - 
       48*p2*p3*s^3*S^2 + 40*p1*p2*p3*s^3*S^2 + 32*p2^2*p3*s^3*S^2 + 
       336*p3^2*s^3*S^2 - 204*p1*p3^2*s^3*S^2 - 104*p2*p3^2*s^3*S^2 + 
       144*p3^3*s^3*S^2 + 496*p4*s^3*S^2 - 352*p1*p4*s^3*S^2 + 
       20*p1^2*p4*s^3*S^2 + 8*p2*p4*s^3*S^2 + 64*p1*p2*p4*s^3*S^2 + 
       68*p2^2*p4*s^3*S^2 + 280*p3*p4*s^3*S^2 - 304*p1*p3*p4*s^3*S^2 - 
       280*p2*p3*p4*s^3*S^2 + 372*p3^2*p4*s^3*S^2 - 56*p4^2*s^3*S^2 - 
       140*p1*p4^2*s^3*S^2 - 184*p2*p4^2*s^3*S^2 + 352*p3*p4^2*s^3*S^2 + 
       124*p4^3*s^3*S^2 + 112*s^4*S^2 - 336*p1*s^4*S^2 + 28*p1^2*s^4*S^2 - 
       96*p2*s^4*S^2 - 24*p1*p2*s^4*S^2 - 20*p2^2*s^4*S^2 + 432*p3*s^4*S^2 - 
       72*p1*p3*s^4*S^2 + 104*p2*p3*s^4*S^2 + 28*p3^2*s^4*S^2 + 
       192*p4*s^4*S^2 + 32*p1*p4*s^4*S^2 + 96*p2*p4*s^4*S^2 - 
       96*p3*p4*s^4*S^2 - 92*p4^2*s^4*S^2 + 240*s^5*S^2 + 24*p1*s^5*S^2 + 
       120*p2*s^5*S^2 - 168*p3*s^5*S^2 - 264*p4*s^5*S^2 - 96*s^6*S^2 + 
       64*S^3 + 496*p1*S^3 - 560*p1^2*S^3 + 92*p1^3*S^3 + 4*p1^4*S^3 - 
       560*p2*S^3 + 144*p1*p2*S^3 + 28*p1^2*p2*S^3 + 352*p2^2*S^3 - 
       92*p1*p2^2*S^3 - 8*p1^2*p2^2*S^3 - 28*p2^3*S^3 + 4*p2^4*S^3 - 
       592*p3*S^3 + 1880*p1*p3*S^3 - 756*p1^2*p3*S^3 + 4*p1^3*p3*S^3 + 
       4*p1^4*p3*S^3 - 328*p2*p3*S^3 - 184*p1*p2*p3*S^3 + 20*p1^2*p2*p3*S^3 + 
       316*p2^2*p3*S^3 - 4*p1*p2^2*p3*S^3 - 8*p1^2*p2^2*p3*S^3 - 
       20*p2^3*p3*S^3 + 4*p2^4*p3*S^3 - 1416*p3^2*S^3 + 1452*p1*p3^2*S^3 - 
       64*p1^2*p3^2*S^3 - 26*p1^3*p3^2*S^3 + 228*p2*p3^2*S^3 - 
       104*p1*p2*p3^2*S^3 - 2*p1^2*p2*p3^2*S^3 + 8*p2^2*p3^2*S^3 + 
       26*p1*p2^2*p3^2*S^3 + 2*p2^3*p3^2*S^3 - 788*p3^3*S^3 + 
       100*p1*p3^3*S^3 + 54*p1^2*p3^3*S^3 + 84*p2*p3^3*S^3 + 
       4*p1*p2*p3^3*S^3 - 18*p2^2*p3^3*S^3 - 44*p3^4*S^3 - 46*p1*p3^4*S^3 - 
       2*p2*p3^4*S^3 + 14*p3^5*S^3 + 464*p4*S^3 + 432*p1*p4*S^3 - 
       340*p1^2*p4*S^3 + 12*p1^3*p4*S^3 - 704*p2*p4*S^3 - 8*p1*p2*p4*S^3 + 
       28*p1^2*p2*p4*S^3 + 204*p2^2*p4*S^3 - 12*p1*p2^2*p4*S^3 - 
       28*p2^3*p4*S^3 - 808*p3*p4*S^3 + 1504*p1*p3*p4*S^3 - 
       132*p1^2*p3*p4*S^3 - 14*p1^3*p3*p4*S^3 - 16*p2*p3*p4*S^3 - 
       144*p1*p2*p3*p4*S^3 + 2*p1^2*p2*p3*p4*S^3 + 20*p2^2*p3*p4*S^3 + 
       14*p1*p2^2*p3*p4*S^3 - 2*p2^3*p3*p4*S^3 - 1380*p3^2*p4*S^3 + 
       284*p1*p3^2*p4*S^3 + 72*p1^2*p3^2*p4*S^3 + 180*p2*p3^2*p4*S^3 - 
       24*p2^2*p3^2*p4*S^3 - 164*p3^3*p4*S^3 - 102*p1*p3^3*p4*S^3 - 
       2*p2*p3^3*p4*S^3 + 44*p3^4*p4*S^3 + 256*p4^2*S^3 + 244*p1*p4^2*S^3 - 
       44*p1^2*p4^2*S^3 - 180*p2*p4^2*S^3 - 24*p1*p2*p4^2*S^3 + 
       36*p2^2*p4^2*S^3 - 588*p3*p4^2*S^3 + 220*p1*p3*p4^2*S^3 + 
       18*p1^2*p3*p4^2*S^3 + 92*p2*p3*p4^2*S^3 - 4*p1*p2*p3*p4^2*S^3 - 
       6*p2^2*p3*p4^2*S^3 - 204*p3^2*p4^2*S^3 - 66*p1*p3^2*p4^2*S^3 + 
       2*p2*p3^2*p4^2*S^3 + 48*p3^3*p4^2*S^3 + 4*p4^3*S^3 + 36*p1*p4^3*S^3 - 
       4*p2*p4^3*S^3 - 92*p3*p4^3*S^3 - 10*p1*p3*p4^3*S^3 + 
       2*p2*p3*p4^3*S^3 + 20*p3^2*p4^3*S^3 - 8*p4^4*S^3 + 2*p3*p4^4*S^3 - 
       64*s*S^3 + 144*p1*s*S^3 - 392*p1^2*s*S^3 + 14*p1^3*s*S^3 - 
       p1^4*s*S^3 - 416*p2*s*S^3 + 8*p1*p2*s*S^3 - 42*p1^2*p2*s*S^3 + 
       144*p2^2*s*S^3 - 14*p1*p2^2*s*S^3 + 2*p1^2*p2^2*s*S^3 + 
       42*p2^3*s*S^3 - p2^4*s*S^3 - 128*p3*s*S^3 + 952*p1*p3*s*S^3 - 
       6*p1^2*p3*s*S^3 + 38*p1^3*p3*s*S^3 - 80*p2*p3*s*S^3 + 
       252*p1*p2*p3*s*S^3 + 10*p1^2*p2*p3*s*S^3 + 82*p2^2*p3*s*S^3 - 
       38*p1*p2^2*p3*s*S^3 - 10*p2^3*p3*s*S^3 - 512*p3^2*s*S^3 - 
       94*p1*p3^2*s*S^3 - 100*p1^2*p3^2*s*S^3 - 306*p2*p3^2*s*S^3 + 
       28*p1*p2*p3^2*s*S^3 + 76*p2^2*p3^2*s*S^3 + 86*p3^3*s*S^3 + 
       90*p1*p3^3*s*S^3 - 38*p2*p3^3*s*S^3 - 27*p3^4*s*S^3 + 432*p4*s*S^3 + 
       80*p1*p4*s*S^3 + 110*p1^2*p4*s*S^3 + 18*p1^3*p4*s*S^3 - 
       280*p2*p4*s*S^3 + 164*p1*p2*p4*s*S^3 + 14*p1^2*p2*p4*s*S^3 - 
       58*p2^2*p4*s*S^3 - 18*p1*p2^2*p4*s*S^3 - 14*p2^3*p4*s*S^3 - 
       72*p3*p4*s*S^3 - 468*p1*p3*p4*s*S^3 - 64*p1^2*p3*p4*s*S^3 - 
       476*p2*p3*p4*s*S^3 + 120*p1*p2*p3*p4*s*S^3 + 128*p2^2*p3*p4*s*S^3 + 
       422*p3^2*p4*s*S^3 + 58*p1*p3^2*p4*s*S^3 - 182*p2*p3^2*p4*s*S^3 - 
       12*p3^3*p4*s*S^3 + 184*p4^2*s*S^3 - 230*p1*p4^2*s*S^3 + 
       8*p1^2*p4^2*s*S^3 - 90*p2*p4^2*s*S^3 + 84*p1*p2*p4^2*s*S^3 + 
       72*p2^2*p4^2*s*S^3 + 442*p3*p4^2*s*S^3 - 98*p1*p3*p4^2*s*S^3 - 
       242*p2*p3*p4^2*s*S^3 + 98*p3^2*p4^2*s*S^3 + 106*p4^3*s*S^3 - 
       66*p1*p4^3*s*S^3 - 98*p2*p4^3*s*S^3 + 124*p3*p4^3*s*S^3 + 
       41*p4^4*s*S^3 + 160*s^2*S^3 + 304*p1*s^2*S^3 + 88*p1^2*s^2*S^3 + 
       4*p1^3*s^2*S^3 + 64*p2*s^2*S^3 + 88*p1*p2*s^2*S^3 - 
       8*p1^2*p2*s^2*S^3 - 4*p1*p2^2*s^2*S^3 + 8*p2^3*s^2*S^3 - 
       736*p3*s^2*S^3 - 472*p1*p3*s^2*S^3 - 64*p1^2*p3*s^2*S^3 - 
       48*p2*p3*s^2*S^3 - 40*p1*p2*p3*s^2*S^3 - 32*p2^2*p3*s^2*S^3 + 
       336*p3^2*s^2*S^3 + 204*p1*p3^2*s^2*S^3 + 104*p2*p3^2*s^2*S^3 - 
       144*p3^3*s^2*S^3 - 496*p4*s^2*S^3 - 352*p1*p4*s^2*S^3 - 
       20*p1^2*p4*s^2*S^3 + 8*p2*p4*s^2*S^3 - 64*p1*p2*p4*s^2*S^3 - 
       68*p2^2*p4*s^2*S^3 + 280*p3*p4*s^2*S^3 + 304*p1*p3*p4*s^2*S^3 + 
       280*p2*p3*p4*s^2*S^3 - 372*p3^2*p4*s^2*S^3 - 56*p4^2*s^2*S^3 + 
       140*p1*p4^2*s^2*S^3 + 184*p2*p4^2*s^2*S^3 - 352*p3*p4^2*s^2*S^3 - 
       124*p4^3*s^2*S^3 - 384*s^3*S^3 - 64*p1*p2*s^3*S^3 - 64*p2^2*s^3*S^3 + 
       224*p1*p3*s^3*S^3 + 352*p2*p3*s^3*S^3 - 352*p3^2*s^3*S^3 + 
       288*p1*p4*s^3*S^3 + 416*p2*p4*s^3*S^3 - 832*p3*p4*s^3*S^3 - 
       480*p4^2*s^3*S^3 + 48*s^4*S^3 + 72*p1*s^4*S^3 + 120*p2*s^4*S^3 - 
       264*p3*s^4*S^3 - 312*p4*s^4*S^3 - 800*p1*S^4 + 368*p1^2*S^4 + 
       8*p1^3*S^4 - 2*p1^4*S^4 + 352*p2*S^4 + 112*p1*p2*S^4 - 
       32*p1^2*p2*S^4 - 160*p2^2*S^4 - 8*p1*p2^2*S^4 + 4*p1^2*p2^2*S^4 + 
       32*p2^3*S^4 - 2*p2^4*S^4 + 1280*p3*S^4 - 1656*p1*p3*S^4 + 
       84*p1^2*p3*S^4 + 42*p1^3*p3*S^4 - 248*p2*p3*S^4 + 224*p1*p2*p3*S^4 + 
       2*p1^2*p2*p3*S^4 + 28*p2^2*p3*S^4 - 42*p1*p2^2*p3*S^4 - 
       2*p2^3*p3*S^4 + 1480*p3^2*S^4 - 288*p1*p3^2*S^4 - 142*p1^2*p3^2*S^4 - 
       288*p2*p3^2*S^4 + 4*p1*p2*p3^2*S^4 + 58*p2^2*p3^2*S^4 + 196*p3^3*S^4 + 
       166*p1*p3^3*S^4 - 6*p2*p3^3*S^4 - 64*p3^4*S^4 + 128*p4*S^4 - 
       880*p1*p4*S^4 + 128*p1^2*p4*S^4 + 12*p1^3*p4*S^4 + 32*p2*p4*S^4 + 
       160*p1*p2*p4*S^4 + 4*p1^2*p2*p4*S^4 - 48*p2^2*p4*S^4 - 
       12*p1*p2^2*p4*S^4 - 4*p2^3*p4*S^4 + 1704*p3*p4*S^4 - 
       632*p1*p3*p4*S^4 - 106*p1^2*p3*p4*S^4 - 448*p2*p3*p4*S^4 + 
       36*p1*p2*p3*p4*S^4 + 62*p2^2*p3*p4*S^4 + 600*p3^2*p4*S^4 + 
       232*p1*p3^2*p4*S^4 - 48*p2*p3^2*p4*S^4 - 138*p3^3*p4*S^4 + 
       320*p4^2*S^4 - 248*p1*p4^2*S^4 - 8*p1^2*p4^2*S^4 - 96*p2*p4^2*S^4 + 
       24*p1*p2*p4^2*S^4 + 24*p2^2*p4^2*S^4 + 516*p3*p4^2*S^4 + 
       54*p1*p3*p4^2*S^4 - 70*p2*p3*p4^2*S^4 - 74*p3^2*p4^2*S^4 + 
       112*p4^3*S^4 - 12*p1*p4^3*S^4 - 28*p2*p4^3*S^4 + 10*p3*p4^3*S^4 + 
       10*p4^4*S^4 - 64*s*S^4 - 312*p1*s*S^4 + 28*p1^2*s*S^4 - 
       16*p1^3*s*S^4 + 184*p2*s*S^4 - 112*p1*p2*s*S^4 - 12*p1^2*p2*s*S^4 - 
       12*p2^2*s*S^4 + 16*p1*p2^2*s*S^4 + 12*p2^3*s*S^4 + 136*p3*s*S^4 + 
       16*p1*p3*s*S^4 + 84*p1^2*p3*s*S^4 + 424*p2*p3*s*S^4 - 
       64*p1*p2*p3*s*S^4 - 108*p2^2*p3*s*S^4 - 140*p3^2*s*S^4 - 
       56*p1*p3^2*s*S^4 + 156*p2*p3^2*s*S^4 - 12*p3^3*s*S^4 - 360*p4*s*S^4 + 
       224*p1*p4*s*S^4 + 32*p1^2*p4*s*S^4 + 296*p2*p4*s*S^4 - 
       104*p1*p2*p4*s*S^4 - 128*p2^2*p4*s*S^4 - 648*p3*p4*s*S^4 + 
       128*p1*p3*p4*s*S^4 + 440*p2*p3*p4*s*S^4 - 224*p3^2*p4*s*S^4 - 
       380*p4^2*s*S^4 + 160*p1*p4^2*s*S^4 + 292*p2*p4^2*s*S^4 - 
       388*p3*p4^2*s*S^4 - 176*p4^3*s*S^4 + 112*s^2*S^4 + 336*p1*s^2*S^4 + 
       28*p1^2*s^2*S^4 + 96*p2*s^2*S^4 - 24*p1*p2*s^2*S^4 - 20*p2^2*s^2*S^4 - 
       432*p3*s^2*S^4 - 72*p1*p3*s^2*S^4 + 104*p2*p3*s^2*S^4 + 
       28*p3^2*s^2*S^4 - 192*p4*s^2*S^4 + 32*p1*p4*s^2*S^4 + 
       96*p2*p4*s^2*S^4 - 96*p3*p4*s^2*S^4 - 92*p4^2*s^2*S^4 + 48*s^3*S^4 - 
       72*p1*s^3*S^4 - 120*p2*s^3*S^4 + 264*p3*s^3*S^4 + 312*p4*s^3*S^4 + 
       192*s^4*S^4 - 384*S^5 + 704*p1*S^5 - 48*p1^2*S^5 - 20*p1^3*S^5 + 
       128*p2*S^5 - 144*p1*p2*S^5 - 4*p1^2*p2*S^5 + 20*p1*p2^2*S^5 + 
       4*p2^3*S^5 - 1376*p3*S^5 + 392*p1*p3*S^5 + 148*p1^2*p3*S^5 + 
       424*p2*p3*S^5 - 24*p1*p2*p3*S^5 - 76*p2^2*p3*S^5 - 440*p3^2*S^5 - 
       260*p1*p3^2*S^5 + 52*p2*p3^2*S^5 + 132*p3^3*S^5 - 800*p4*S^5 + 
       432*p1*p4*S^5 + 52*p1^2*p4*S^5 + 288*p2*p4*S^5 - 40*p1*p2*p4*S^5 - 
       60*p2^2*p4*S^5 - 920*p3*p4*S^5 - 176*p1*p3*p4*S^5 + 160*p2*p3*p4*S^5 + 
       148*p3^2*p4*S^5 - 384*p4^2*S^5 + 20*p1*p4^2*S^5 + 108*p2*p4^2*S^5 - 
       36*p3*p4^2*S^5 - 52*p4^3*S^5 + 64*s*S^5 + 72*p1*s*S^5 - 
       28*p1^2*s*S^5 - 136*p2*s*S^5 + 24*p1*p2*s*S^5 + 52*p2^2*s*S^5 + 
       104*p3*s*S^5 - 160*p2*p3*s*S^5 + 76*p3^2*s*S^5 + 312*p4*s*S^5 - 
       80*p1*p4*s*S^5 - 240*p2*p4*s*S^5 + 312*p3*p4*s*S^5 + 236*p4^2*s*S^5 + 
       240*s^2*S^5 - 24*p1*s^2*S^5 - 120*p2*s^2*S^5 + 168*p3*s^2*S^5 + 
       264*p4*s^2*S^5 + 512*S^6 - 192*p1*S^6 - 56*p1^2*S^6 - 192*p2*S^6 + 
       16*p1*p2*S^6 + 40*p2^2*S^6 + 480*p3*S^6 + 184*p1*p3*S^6 - 
       88*p2*p3*S^6 - 128*p3^2*S^6 + 480*p4*S^6 + 32*p1*p4*S^6 - 
       128*p2*p4*S^6 - 8*p3*p4*S^6 + 88*p4^2*S^6 + 48*p2*s*S^6 - 
       48*p3*s*S^6 - 96*p4*s*S^6 - 96*s^2*S^6 - 192*S^7 - 48*p1*S^7 + 
       48*p2*S^7 + 48*p3*S^7 - 48*p4*S^7 + 192*p1*s*t + 96*p1^2*s*t - 
       12*p1^3*s*t - 6*p1^4*s*t + 192*p2*s*t + 192*p1*p2*s*t + 
       12*p1^2*p2*s*t + 96*p2^2*s*t + 12*p1*p2^2*s*t + 12*p1^2*p2^2*s*t - 
       12*p2^3*s*t - 6*p2^4*s*t - 192*p3*s*t - 320*p1*p3*s*t - 
       12*p1^2*p3*s*t + 38*p1^3*p3*s*t + 3*p1^4*p3*s*t - 320*p2*p3*s*t - 
       152*p1*p2*p3*s*t + 2*p1^2*p2*p3*s*t - 92*p2^2*p3*s*t - 
       38*p1*p2^2*p3*s*t - 6*p1^2*p2^2*p3*s*t - 2*p2^3*p3*s*t + 
       3*p2^4*p3*s*t + 224*p3^2*s*t + 92*p1*p3^2*s*t - 78*p1^2*p3^2*s*t - 
       20*p1^3*p3^2*s*t + 172*p2*p3^2*s*t + 28*p1*p2*p3^2*s*t - 
       8*p1^2*p2*p3^2*s*t + 58*p2^2*p3^2*s*t + 20*p1*p2^2*p3^2*s*t + 
       8*p2^3*p3^2*s*t - 68*p3^3*s*t + 66*p1*p3^3*s*t + 42*p1^2*p3^3*s*t - 
       30*p2*p3^3*s*t + 16*p1*p2*p3^3*s*t - 14*p2^2*p3^3*s*t - 20*p3^4*s*t - 
       36*p1*p3^4*s*t - 8*p2*p3^4*s*t + 11*p3^5*s*t - 192*p4*s*t - 
       320*p1*p4*s*t - 52*p1^2*p4*s*t + 12*p1^3*p4*s*t - 320*p2*p4*s*t - 
       152*p1*p2*p4*s*t - 12*p1^2*p2*p4*s*t - 52*p2^2*p4*s*t - 
       12*p1*p2^2*p4*s*t + 12*p2^3*p4*s*t + 448*p3*p4*s*t + 
       312*p1*p3*p4*s*t - 26*p1^2*p3*p4*s*t - 14*p1^3*p3*p4*s*t + 
       392*p2*p3*p4*s*t + 132*p1*p2*p3*p4*s*t - 2*p1^2*p2*p3*p4*s*t + 
       86*p2^2*p3*p4*s*t + 14*p1*p2^2*p3*p4*s*t + 2*p2^3*p3*p4*s*t - 
       292*p3^2*p4*s*t + 16*p1*p3^2*p4*s*t + 66*p1^2*p3^2*p4*s*t - 
       152*p2*p3^2*p4*s*t + 20*p1*p2*p3^2*p4*s*t - 22*p2^2*p3^2*p4*s*t - 
       2*p3^3*p4*s*t - 90*p1*p3^3*p4*s*t - 18*p2*p3^3*p4*s*t + 
       38*p3^4*p4*s*t + 224*p4^2*s*t + 172*p1*p4^2*s*t + 16*p1^2*p4^2*s*t + 
       172*p2*p4^2*s*t + 56*p1*p2*p4^2*s*t + 16*p2^2*p4^2*s*t - 
       332*p3*p4^2*s*t - 94*p1*p3*p4^2*s*t + 24*p1^2*p3*p4^2*s*t - 
       166*p2*p3*p4^2*s*t + 4*p1*p2*p3*p4^2*s*t - 8*p2^2*p3*p4^2*s*t + 
       78*p3^2*p4^2*s*t - 72*p1*p3^2*p4^2*s*t - 12*p2*p3^2*p4^2*s*t + 
       48*p3^3*p4^2*s*t - 108*p4^3*s*t - 44*p1*p4^3*s*t - 44*p2*p4^3*s*t + 
       82*p3*p4^3*s*t - 18*p1*p3*p4^3*s*t - 2*p2*p3*p4^3*s*t + 
       26*p3^2*p4^3*s*t + 22*p4^4*s*t + 5*p3*p4^4*s*t - 384*s^2*t - 
       768*p1*s^2*t - 120*p1^2*s^2*t + 60*p1^3*s^2*t + 6*p1^4*s^2*t - 
       768*p2*s^2*t - 432*p1*p2*s^2*t - 12*p1^2*p2*s^2*t - 216*p2^2*s^2*t - 
       60*p1*p2^2*s^2*t - 12*p1^2*p2^2*s^2*t + 12*p2^3*s^2*t + 6*p2^4*s^2*t + 
       1024*p3*s^2*t + 720*p1*p3*s^2*t - 176*p1^2*p3*s^2*t - 
       82*p1^3*p3*s^2*t - 3*p1^4*p3*s^2*t + 976*p2*p3*s^2*t + 
       304*p1*p2*p3*s^2*t - 22*p1^2*p2*p3*s^2*t + 288*p2^2*p3*s^2*t + 
       82*p1*p2^2*p3*s^2*t + 6*p1^2*p2^2*p3*s^2*t + 22*p2^3*p3*s^2*t - 
       3*p2^4*p3*s^2*t - 664*p3^2*s^2*t + 156*p1*p3^2*s^2*t + 
       266*p1^2*p3^2*s^2*t + 20*p1^3*p3^2*s^2*t - 372*p2*p3^2*s^2*t + 
       60*p1*p2*p3^2*s^2*t + 8*p1^2*p2*p3^2*s^2*t - 110*p2^2*p3^2*s^2*t - 
       20*p1*p2^2*p3^2*s^2*t - 8*p2^3*p3^2*s^2*t - 40*p3^3*s^2*t - 
       310*p1*p3^3*s^2*t - 42*p1^2*p3^3*s^2*t - 38*p2*p3^3*s^2*t - 
       16*p1*p2*p3^3*s^2*t + 14*p2^2*p3^3*s^2*t + 120*p3^4*s^2*t + 
       36*p1*p3^4*s^2*t + 8*p2*p3^4*s^2*t - 11*p3^5*s^2*t + 1024*p4*s^2*t + 
       896*p1*p4*s^2*t + 36*p1^2*p4*s^2*t - 28*p1^3*p4*s^2*t + 
       992*p2*p4*s^2*t + 376*p1*p2*p4*s^2*t - 4*p1^2*p2*p4*s^2*t + 
       196*p2^2*p4*s^2*t + 28*p1*p2^2*p4*s^2*t + 4*p2^3*p4*s^2*t - 
       1600*p3*p4*s^2*t - 376*p1*p3*p4*s^2*t + 230*p1^2*p3*p4*s^2*t + 
       14*p1^3*p3*p4*s^2*t - 968*p2*p3*p4*s^2*t - 28*p1*p2*p3*p4*s^2*t + 
       2*p1^2*p2*p3*p4*s^2*t - 138*p2^2*p3*p4*s^2*t - 
       14*p1*p2^2*p3*p4*s^2*t - 2*p2^3*p3*p4*s^2*t + 356*p3^2*p4*s^2*t - 
       488*p1*p3^2*p4*s^2*t - 66*p1^2*p3^2*p4*s^2*t + 16*p2*p3^2*p4*s^2*t - 
       20*p1*p2*p3^2*p4*s^2*t + 22*p2^2*p3^2*p4*s^2*t + 286*p3^3*p4*s^2*t + 
       90*p1*p3^3*p4*s^2*t + 18*p2*p3^3*p4*s^2*t - 38*p3^4*p4*s^2*t - 
       840*p4^2*s^2*t - 364*p1*p4^2*s^2*t + 24*p1^2*p4^2*s^2*t - 
       476*p2*p4^2*s^2*t - 40*p1*p2*p4^2*s^2*t - 40*p2^2*p4^2*s^2*t + 
       664*p3*p4^2*s^2*t - 166*p1*p3*p4^2*s^2*t - 24*p1^2*p3*p4^2*s^2*t + 
       98*p2*p3*p4^2*s^2*t - 4*p1*p2*p3*p4^2*s^2*t + 8*p2^2*p3*p4^2*s^2*t + 
       198*p3^2*p4^2*s^2*t + 72*p1*p3^2*p4^2*s^2*t + 12*p2*p3^2*p4^2*s^2*t - 
       48*p3^3*p4^2*s^2*t + 268*p4^3*s^2*t + 12*p1*p4^3*s^2*t + 
       44*p2*p4^3*s^2*t + 18*p3*p4^3*s^2*t + 18*p1*p3*p4^3*s^2*t + 
       2*p2*p3*p4^3*s^2*t - 26*p3^2*p4^3*s^2*t - 14*p4^4*s^2*t - 
       5*p3*p4^4*s^2*t + 1152*s^3*t + 960*p1*s^3*t - 96*p1^2*s^3*t - 
       72*p1^3*s^3*t + 1152*p2*s^3*t + 384*p1*p2*s^3*t - 24*p1^2*p2*s^3*t + 
       288*p2^2*s^3*t + 72*p1*p2^2*s^3*t + 24*p2^3*s^3*t - 1728*p3*s^3*t - 
       112*p1*p3*s^3*t + 472*p1^2*p3*s^3*t + 44*p1^3*p3*s^3*t - 
       1072*p2*p3*s^3*t + 16*p1*p2*p3*s^3*t + 20*p1^2*p2*p3*s^3*t - 
       264*p2^2*p3*s^3*t - 44*p1*p2^2*p3*s^3*t - 20*p2^3*p3*s^3*t + 
       240*p3^2*s^3*t - 872*p1*p3^2*s^3*t - 188*p1^2*p3^2*s^3*t - 
       8*p2*p3^2*s^3*t - 88*p1*p2*p3^2*s^3*t + 52*p2^2*p3^2*s^3*t + 
       472*p3^3*s^3*t + 244*p1*p3^3*s^3*t + 68*p2*p3^3*s^3*t - 
       100*p3^4*s^3*t - 1920*p4*s^3*t - 720*p1*p4*s^3*t + 176*p1^2*p4*s^3*t + 
       16*p1^3*p4*s^3*t - 1232*p2*p4*s^3*t - 128*p1*p2*p4*s^3*t + 
       16*p1^2*p2*p4*s^3*t - 208*p2^2*p4*s^3*t - 16*p1*p2^2*p4*s^3*t - 
       16*p2^3*p4*s^3*t + 1408*p3*p4*s^3*t - 752*p1*p3*p4*s^3*t - 
       204*p1^2*p3*p4*s^3*t + 304*p2*p3*p4*s^3*t - 104*p1*p2*p3*p4*s^3*t + 
       52*p2^2*p3*p4*s^3*t + 720*p3^2*p4*s^3*t + 472*p1*p3^2*p4*s^3*t + 
       136*p2*p3^2*p4*s^3*t - 284*p3^3*p4*s^3*t + 976*p4^2*s^3*t - 
       24*p1*p4^2*s^3*t - 40*p1^2*p4^2*s^3*t + 264*p2*p4^2*s^3*t - 
       16*p1*p2*p4^2*s^3*t + 24*p2^2*p4^2*s^3*t + 168*p3*p4^2*s^3*t + 
       260*p1*p3*p4^2*s^3*t + 68*p2*p3*p4^2*s^3*t - 276*p3^2*p4^2*s^3*t - 
       80*p4^3*s^3*t + 32*p1*p4^3*s^3*t - 100*p3*p4^3*s^3*t - 8*p4^4*s^3*t - 
       1344*s^4*t - 288*p1*s^4*t + 264*p1^2*s^4*t + 24*p1^3*s^4*t - 
       864*p2*s^4*t - 48*p1*p2*s^4*t + 24*p1^2*p2*s^4*t - 216*p2^2*s^4*t - 
       24*p1*p2^2*s^4*t - 24*p2^3*s^4*t + 768*p3*s^4*t - 992*p1*p3*s^4*t - 
       284*p1^2*p3*s^4*t + 160*p2*p3*s^4*t - 168*p1*p2*p3*s^4*t + 
       68*p2^2*p3*s^4*t + 856*p3^2*s^4*t + 624*p1*p3^2*s^4*t + 
       208*p2*p3^2*s^4*t - 364*p3^3*s^4*t + 1344*p4*s^4*t - 304*p1*p4*s^4*t - 
       160*p1^2*p4*s^4*t + 432*p2*p4*s^4*t - 96*p1*p2*p4*s^4*t + 
       64*p2^2*p4*s^4*t + 672*p3*p4*s^4*t + 816*p1*p3*p4*s^4*t + 
       272*p2*p3*p4*s^4*t - 784*p3^2*p4*s^4*t - 88*p4^2*s^4*t + 
       216*p1*p4^2*s^4*t + 40*p2*p4^2*s^4*t - 500*p3*p4^2*s^4*t - 
       80*p4^3*s^4*t + 576*s^5*t - 384*p1*s^5*t - 144*p1^2*s^5*t + 
       192*p2*s^5*t - 96*p1*p2*s^5*t + 48*p2^2*s^5*t + 704*p3*s^5*t + 
       704*p1*p3*s^5*t + 256*p2*p3*s^5*t - 656*p3^2*s^5*t + 128*p4*s^5*t + 
       448*p1*p4*s^5*t + 128*p2*p4*s^5*t - 928*p3*p4*s^5*t - 272*p4^2*s^5*t + 
       192*s^6*t + 288*p1*s^6*t + 96*p2*s^6*t - 576*p3*s^6*t - 384*p4*s^6*t - 
       192*s^7*t + 192*p1*S*t - 288*p1^2*S*t + 132*p1^3*S*t - 18*p1^4*S*t + 
       192*p2*S*t - 192*p1*p2*S*t + 60*p1^2*p2*S*t + 96*p2^2*S*t - 
       132*p1*p2^2*S*t + 36*p1^2*p2^2*S*t - 60*p2^3*S*t - 18*p2^4*S*t - 
       192*p3*S*t + 704*p1*p3*S*t - 572*p1^2*p3*S*t + 134*p1^3*p3*S*t - 
       3*p1^4*p3*S*t + 320*p2*p3*S*t - 248*p1*p2*p3*S*t + 50*p1^2*p2*p3*S*t + 
       180*p2^2*p3*S*t - 134*p1*p2^2*p3*S*t + 6*p1^2*p2^2*p3*S*t - 
       50*p2^3*p3*S*t - 3*p2^4*p3*S*t - 416*p3^2*S*t + 764*p1*p3^2*S*t - 
       310*p1^2*p3^2*S*t + 16*p1^3*p3^2*S*t + 204*p2*p3^2*S*t - 
       116*p1*p2*p3^2*S*t + 4*p1^2*p2*p3^2*S*t + 98*p2^2*p3^2*S*t - 
       16*p1*p2^2*p3^2*S*t - 4*p2^3*p3^2*S*t - 324*p3^3*S*t + 
       290*p1*p3^3*S*t - 30*p1^2*p3^3*S*t + 66*p2*p3^3*S*t - 
       8*p1*p2*p3^3*S*t + 10*p2^2*p3^3*S*t - 96*p3^4*S*t + 24*p1*p3^4*S*t + 
       4*p2*p3^4*S*t - 7*p3^5*S*t - 192*p4*S*t + 320*p1*p4*S*t - 
       196*p1^2*p4*S*t + 36*p1^3*p4*S*t - 64*p2*p4*S*t + 136*p1*p2*p4*S*t - 
       36*p1^2*p2*p4*S*t + 188*p2^2*p4*S*t - 36*p1*p2^2*p4*S*t + 
       36*p2^3*p4*S*t - 448*p3*p4*S*t + 632*p1*p3*p4*S*t - 
       234*p1^2*p3*p4*S*t + 10*p1^3*p3*p4*S*t - 120*p2*p3*p4*S*t + 
       84*p1*p2*p3*p4*S*t - 2*p1^2*p2*p3*p4*S*t + 150*p2^2*p3*p4*S*t - 
       10*p1*p2^2*p3*p4*S*t + 2*p2^3*p3*p4*S*t - 452*p3^2*p4*S*t + 
       392*p1*p3^2*p4*S*t - 42*p1^2*p3^2*p4*S*t - 32*p2*p3^2*p4*S*t - 
       4*p1*p2*p3^2*p4*S*t + 14*p2^2*p3^2*p4*S*t - 194*p3^3*p4*S*t + 
       54*p1*p3^3*p4*S*t + 6*p2*p3^3*p4*S*t - 22*p3^4*p4*S*t - 32*p4^2*S*t + 
       12*p1*p4^2*S*t - 8*p1^2*p4^2*S*t - 180*p2*p4^2*S*t + 
       56*p1*p2*p4^2*S*t - 8*p2^2*p4^2*S*t - 76*p3*p4^2*S*t + 
       82*p1*p3*p4^2*S*t - 12*p1^2*p3*p4^2*S*t - 118*p2*p3*p4^2*S*t + 
       4*p1*p2*p3*p4^2*S*t + 4*p2^2*p3*p4^2*S*t - 90*p3^2*p4^2*S*t + 
       36*p1*p3^2*p4^2*S*t - 24*p3^3*p4^2*S*t + 52*p4^3*S*t - 
       20*p1*p4^3*S*t - 20*p2*p4^3*S*t + 18*p3*p4^3*S*t + 6*p1*p3*p4^3*S*t - 
       2*p2*p3*p4^3*S*t - 10*p3^2*p4^3*S*t + 10*p4^4*S*t - p3*p4^4*S*t + 
       224*p1*s*S*t - 176*p1^2*s*S*t + 78*p1^3*s*S*t - 9*p1^4*s*S*t + 
       224*p2*s*S*t - 96*p1*p2*s*S*t + 66*p1^2*p2*s*S*t + 80*p2^2*s*S*t - 
       78*p1*p2^2*s*S*t + 18*p1^2*p2^2*s*S*t - 66*p2^3*s*S*t - 9*p2^4*s*S*t - 
       224*p3*s*S*t + 360*p1*p3*s*S*t - 346*p1^2*p3*s*S*t + 
       66*p1^3*p3*s*S*t + 104*p2*p3*s*S*t - 300*p1*p2*p3*s*S*t + 
       30*p1^2*p2*p3*s*S*t + 22*p2^2*p3*s*S*t - 66*p1*p2^2*p3*s*S*t - 
       30*p2^3*p3*s*S*t - 184*p3^2*s*S*t + 466*p1*p3^2*s*S*t - 
       152*p1^2*p3^2*s*S*t + 4*p1^3*p3^2*s*S*t + 242*p2*p3^2*s*S*t - 
       76*p1*p2*p3^2*s*S*t + 4*p1^2*p2*p3^2*s*S*t + 40*p2^2*p3^2*s*S*t - 
       4*p1*p2^2*p3^2*s*S*t - 4*p2^3*p3^2*s*S*t - 198*p3^3*s*S*t + 
       142*p1*p3^3*s*S*t - 12*p1^2*p3^3*s*S*t + 46*p2*p3^3*s*S*t - 
       8*p1*p2*p3^3*s*S*t + 4*p2^2*p3^3*s*S*t - 47*p3^4*s*S*t + 
       12*p1*p3^4*s*S*t + 4*p2*p3^4*s*S*t - 4*p3^5*s*S*t - 224*p4*s*S*t + 
       104*p1*p4*s*S*t - 162*p1^2*p4*s*S*t + 14*p1^3*p4*s*S*t - 
       152*p2*p4*s*S*t - 12*p1*p2*p4*s*S*t - 22*p1^2*p2*p4*s*S*t + 
       126*p2^2*p4*s*S*t - 14*p1*p2^2*p4*s*S*t + 22*p2^3*p4*s*S*t - 
       112*p3*p4*s*S*t + 540*p1*p3*p4*s*S*t - 120*p1^2*p3*p4*s*S*t + 
       4*p1^3*p3*p4*s*S*t + 172*p2*p3*p4*s*S*t + 8*p1*p2*p3*p4*s*S*t + 
       4*p1^2*p2*p3*p4*s*S*t + 56*p2^2*p3*p4*s*S*t - 4*p1*p2^2*p3*p4*s*S*t - 
       4*p2^3*p3*p4*s*S*t - 386*p3^2*p4*s*S*t + 214*p1*p3^2*p4*s*S*t - 
       24*p1^2*p3^2*p4*s*S*t + 30*p2*p3^2*p4*s*S*t - 16*p1*p2*p3^2*p4*s*S*t + 
       8*p2^2*p3^2*p4*s*S*t - 108*p3^3*p4*s*S*t + 36*p1*p3^3*p4*s*S*t + 
       12*p2*p3^3*p4*s*S*t - 16*p3^4*p4*s*S*t + 72*p4^2*s*S*t + 
       98*p1*p4^2*s*S*t - 4*p1^2*p4^2*s*S*t - 46*p2*p4^2*s*S*t + 
       12*p1*p2*p4^2*s*S*t - 20*p2^2*p4^2*s*S*t - 202*p3*p4^2*s*S*t + 
       74*p1*p3*p4^2*s*S*t - 12*p1^2*p3*p4^2*s*S*t - 6*p2*p3*p4^2*s*S*t - 
       8*p1*p2*p3*p4^2*s*S*t + 4*p2^2*p3*p4^2*s*S*t - 78*p3^2*p4^2*s*S*t + 
       36*p1*p3^2*p4^2*s*S*t + 12*p2*p3^2*p4^2*s*S*t - 24*p3^3*p4^2*s*S*t - 
       14*p4^3*s*S*t + 2*p1*p4^3*s*S*t + 10*p2*p4^3*s*S*t - 
       20*p3*p4^3*s*S*t + 12*p1*p3*p4^3*s*S*t + 4*p2*p3*p4^3*s*S*t - 
       16*p3^2*p4^3*s*S*t - 3*p4^4*s*S*t - 4*p3*p4^4*s*S*t - 128*s^2*S*t - 
       272*p1*s^2*S*t - 188*p1^2*s^2*S*t + 46*p1^3*s^2*S*t + 3*p1^4*s^2*S*t - 
       240*p2*s^2*S*t - 344*p1*p2*s^2*S*t + 10*p1^2*p2*s^2*S*t - 
       108*p2^2*s^2*S*t - 46*p1*p2^2*s^2*S*t - 6*p1^2*p2^2*s^2*S*t - 
       10*p2^3*s^2*S*t + 3*p2^4*s^2*S*t + 304*p3*s^2*S*t + 
       568*p1*p3*s^2*S*t - 250*p1^2*p3*s^2*S*t + 10*p1^3*p3*s^2*S*t + 
       520*p2*p3*s^2*S*t - 188*p1*p2*p3*s^2*S*t + 22*p1^2*p2*p3*s^2*S*t - 
       10*p2^2*p3*s^2*S*t - 10*p1*p2^2*p3*s^2*S*t - 22*p2^3*p3*s^2*S*t - 
       412*p3^2*s^2*S*t + 354*p1*p3^2*s^2*S*t - 80*p1^2*p3^2*s^2*S*t + 
       170*p2*p3^2*s^2*S*t - 92*p1*p2*p3^2*s^2*S*t - 150*p3^3*s^2*S*t + 
       118*p1*p3^3*s^2*S*t + 70*p2*p3^3*s^2*S*t - 51*p3^4*s^2*S*t + 
       272*p4*s^2*S*t + 536*p1*p4*s^2*S*t - 106*p1^2*p4*s^2*S*t + 
       14*p1^3*p4*s^2*S*t + 392*p2*p4*s^2*S*t - 76*p1*p2*p4*s^2*S*t + 
       26*p1^2*p2*p4*s^2*S*t - 42*p2^2*p4*s^2*S*t - 14*p1*p2^2*p4*s^2*S*t - 
       26*p2^3*p4*s^2*S*t - 776*p3*p4*s^2*S*t + 396*p1*p3*p4*s^2*S*t - 
       136*p1^2*p3*p4*s^2*S*t + 204*p2*p3*p4*s^2*S*t - 
       136*p1*p2*p3*p4*s^2*S*t + 24*p2^2*p3*p4*s^2*S*t - 
       282*p3^2*p4*s^2*S*t + 294*p1*p3^2*p4*s^2*S*t + 
       158*p2*p3^2*p4*s^2*S*t - 172*p3^3*p4*s^2*S*t - 316*p4^2*s^2*S*t + 
       114*p1*p4^2*s^2*S*t - 44*p1^2*p4^2*s^2*S*t + 106*p2*p4^2*s^2*S*t - 
       20*p1*p2*p4^2*s^2*S*t + 36*p2^2*p4^2*s^2*S*t - 186*p3*p4^2*s^2*S*t + 
       210*p1*p3*p4^2*s^2*S*t + 82*p2*p3*p4^2*s^2*S*t - 
       198*p3^2*p4^2*s^2*S*t - 54*p4^3*s^2*S*t + 34*p1*p4^3*s^2*S*t - 
       6*p2*p4^3*s^2*S*t - 84*p3*p4^3*s^2*S*t - 7*p4^4*s^2*S*t + 
       384*s^3*S*t + 528*p1*s^3*S*t - 128*p1^2*s^3*S*t + 4*p1^3*s^3*S*t + 
       464*p2*s^3*S*t - 96*p1*p2*s^3*S*t + 28*p1^2*p2*s^3*S*t - 
       64*p2^2*s^3*S*t - 4*p1*p2^2*s^3*S*t - 28*p2^3*s^3*S*t - 
       656*p3*s^3*S*t + 352*p1*p3*s^3*S*t - 124*p1^2*p3*s^3*S*t + 
       224*p2*p3*s^3*S*t - 184*p1*p2*p3*s^3*S*t - 12*p2^2*p3*s^3*S*t - 
       160*p3^2*s^3*S*t + 300*p1*p3^2*s^3*S*t + 220*p2*p3^2*s^3*S*t - 
       180*p3^3*s^3*S*t - 592*p4*s^3*S*t + 192*p1*p4*s^3*S*t - 
       124*p1^2*p4*s^3*S*t + 256*p2*p4*s^3*S*t - 120*p1*p2*p4*s^3*S*t + 
       52*p2^2*p4*s^3*S*t - 192*p3*p4*s^3*S*t + 536*p1*p3*p4*s^3*S*t + 
       312*p2*p3*p4*s^3*S*t - 476*p3^2*p4*s^3*S*t - 128*p4^2*s^3*S*t + 
       188*p1*p4^2*s^3*S*t + 44*p2*p4^2*s^3*S*t - 364*p3*p4^2*s^3*S*t - 
       68*p4^3*s^3*S*t - 384*s^4*S*t + 80*p1*s^4*S*t - 52*p1^2*s^4*S*t + 
       112*p2*s^4*S*t - 88*p1*p2*s^4*S*t + 12*p2^2*s^4*S*t + 80*p3*s^4*S*t + 
       272*p1*p3*s^4*S*t + 240*p2*p3*s^4*S*t - 252*p3^2*s^4*S*t + 
       48*p4*s^4*S*t + 256*p1*p4*s^4*S*t + 128*p2*p4*s^4*S*t - 
       472*p3*p4*s^4*S*t - 172*p4^2*s^4*S*t + 128*s^5*S*t + 64*p1*s^5*S*t + 
       64*p2*s^5*S*t - 128*p3*s^5*S*t - 128*p4*s^5*S*t + 384*S^2*t - 
       1056*p1*S^2*t + 840*p1^2*S^2*t - 222*p1^3*S^2*t + 15*p1^4*S^2*t - 
       288*p2*S^2*t + 144*p1*p2*S^2*t - 18*p1^2*p2*S^2*t - 408*p2^2*S^2*t + 
       222*p1*p2^2*S^2*t - 30*p1^2*p2^2*S^2*t + 18*p2^3*S^2*t + 
       15*p2^4*S^2*t + 1312*p3*S^2*t - 2408*p1*p3*S^2*t + 
       1150*p1^2*p3*S^2*t - 140*p1^3*p3*S^2*t + 3*p1^4*p3*S^2*t - 
       424*p2*p3*S^2*t + 260*p1*p2*p3*S^2*t - 44*p1^2*p2*p3*S^2*t - 
       434*p2^2*p3*S^2*t + 140*p1*p2^2*p3*S^2*t - 6*p1^2*p2^2*p3*S^2*t + 
       44*p2^3*p3*S^2*t + 3*p2^4*p3*S^2*t + 1600*p3^2*S^2*t - 
       1722*p1*p3^2*S^2*t + 374*p1^2*p3^2*S^2*t - 16*p1^3*p3^2*S^2*t - 
       298*p2*p3^2*S^2*t + 128*p1*p2*p3^2*S^2*t - 4*p1^2*p2*p3^2*S^2*t - 
       114*p2^2*p3^2*S^2*t + 16*p1*p2^2*p3^2*S^2*t + 4*p2^3*p3^2*S^2*t + 
       794*p3^3*S^2*t - 388*p1*p3^3*S^2*t + 30*p1^2*p3^3*S^2*t - 
       84*p2*p3^3*S^2*t + 8*p1*p2*p3^3*S^2*t - 10*p2^2*p3^3*S^2*t + 
       139*p3^4*S^2*t - 24*p1*p3^4*S^2*t - 4*p2*p3^4*S^2*t + 7*p3^5*S^2*t + 
       544*p4*S^2*t - 792*p1*p4*S^2*t + 370*p1^2*p4*S^2*t - 
       42*p1^3*p4*S^2*t + 456*p2*p4*S^2*t - 196*p1*p2*p4*S^2*t + 
       18*p1^2*p2*p4*S^2*t - 158*p2^2*p4*S^2*t + 42*p1*p2^2*p4*S^2*t - 
       18*p2^3*p4*S^2*t + 1296*p3*p4*S^2*t - 1388*p1*p3*p4*S^2*t + 
       310*p1^2*p3*p4*S^2*t - 10*p1^3*p3*p4*S^2*t + 276*p2*p3*p4*S^2*t - 
       36*p1*p2*p3*p4*S^2*t + 2*p1^2*p2*p3*p4*S^2*t - 154*p2^2*p3*p4*S^2*t + 
       10*p1*p2^2*p3*p4*S^2*t - 2*p2^3*p3*p4*S^2*t + 1106*p3^2*p4*S^2*t - 
       582*p1*p3^2*p4*S^2*t + 42*p1^2*p3^2*p4*S^2*t - 22*p2*p3^2*p4*S^2*t + 
       4*p1*p2*p3^2*p4*S^2*t - 14*p2^2*p3^2*p4*S^2*t + 314*p3^3*p4*S^2*t - 
       54*p1*p3^3*p4*S^2*t - 6*p2*p3^3*p4*S^2*t + 22*p3^4*p4*S^2*t - 
       16*p4^2*S^2*t - 98*p1*p4^2*S^2*t + 32*p1^2*p4^2*S^2*t + 
       190*p2*p4^2*S^2*t - 44*p1*p2*p4^2*S^2*t - 16*p2^2*p4^2*S^2*t + 
       262*p3*p4^2*S^2*t - 192*p1*p3*p4^2*S^2*t + 12*p1^2*p3*p4^2*S^2*t + 
       88*p2*p3*p4^2*S^2*t - 4*p1*p2*p3*p4^2*S^2*t - 4*p2^2*p3*p4^2*S^2*t + 
       204*p3^2*p4^2*S^2*t - 36*p1*p3^2*p4^2*S^2*t + 24*p3^3*p4^2*S^2*t - 
       50*p4^3*S^2*t + 2*p1*p4^3*S^2*t + 26*p2*p4^3*S^2*t + 
       22*p3*p4^3*S^2*t - 6*p1*p3*p4^3*S^2*t + 2*p2*p3*p4^3*S^2*t + 
       10*p3^2*p4^3*S^2*t - 7*p4^4*S^2*t + p3*p4^4*S^2*t + 320*s*S^2*t - 
       816*p1*s*S^2*t + 564*p1^2*s*S^2*t - 110*p1^3*s*S^2*t + 
       6*p1^4*s*S^2*t - 272*p2*s*S^2*t + 208*p1*p2*s*S^2*t - 
       38*p1^2*p2*s*S^2*t - 260*p2^2*s*S^2*t + 110*p1*p2^2*s*S^2*t - 
       12*p1^2*p2^2*s*S^2*t + 38*p2^3*s*S^2*t + 6*p2^4*s*S^2*t + 
       864*p3*s*S^2*t - 1440*p1*p3*s*S^2*t + 446*p1^2*p3*s*S^2*t - 
       28*p1^3*p3*s*S^2*t - 424*p2*p3*s*S^2*t + 84*p1*p2*p3*s*S^2*t - 
       4*p1^2*p2*p3*s*S^2*t - 218*p2^2*p3*s*S^2*t + 28*p1*p2^2*p3*s*S^2*t + 
       4*p2^3*p3*s*S^2*t + 860*p3^2*s*S^2*t - 578*p1*p3^2*s*S^2*t + 
       44*p1^2*p3^2*s*S^2*t - 62*p2*p3^2*s*S^2*t - 16*p1*p2*p3^2*s*S^2*t - 
       36*p2^2*p3^2*s*S^2*t + 242*p3^3*s*S^2*t - 28*p1*p3^3*s*S^2*t + 
       20*p2*p3^3*s*S^2*t + 6*p3^4*s*S^2*t + 320*p4*s*S^2*t - 
       488*p1*p4*s*S^2*t + 90*p1^2*p4*s*S^2*t + 4*p1^3*p4*s*S^2*t + 
       272*p2*p4*s*S^2*t - 212*p1*p2*p4*s*S^2*t + 28*p1^2*p2*p4*s*S^2*t - 
       158*p2^2*p4*s*S^2*t - 4*p1*p2^2*p4*s*S^2*t - 28*p2^3*p4*s*S^2*t + 
       736*p3*p4*s*S^2*t - 348*p1*p3*p4*s*S^2*t - 8*p1^2*p3*p4*s*S^2*t + 
       268*p2*p3*p4*s*S^2*t - 80*p1*p2*p3*p4*s*S^2*t - 
       24*p2^2*p3*p4*s*S^2*t + 274*p3^2*p4*s*S^2*t + 12*p1*p3^2*p4*s*S^2*t + 
       76*p2*p3^2*p4*s*S^2*t - 8*p3^3*p4*s*S^2*t - 28*p4^2*s*S^2*t + 
       86*p1*p4^2*s*S^2*t - 28*p1^2*p4^2*s*S^2*t + 186*p2*p4^2*s*S^2*t - 
       16*p1*p2*p4^2*s*S^2*t + 36*p2^2*p4^2*s*S^2*t - 34*p3*p4^2*s*S^2*t + 
       60*p1*p3*p4^2*s*S^2*t + 44*p2*p3*p4^2*s*S^2*t - 36*p3^2*p4^2*s*S^2*t - 
       66*p4^3*s*S^2*t + 20*p1*p4^3*s*S^2*t - 12*p2*p4^3*s*S^2*t - 
       24*p3*p4^3*s*S^2*t - 2*p4^4*s*S^2*t + 32*s^2*S^2*t - 
       280*p1*s^2*S^2*t + 108*p1^2*s^2*S^2*t - 10*p1^3*s^2*S^2*t - 
       200*p2*s^2*S^2*t + 16*p1*p2*s^2*S^2*t - 10*p1^2*p2*s^2*S^2*t - 
       92*p2^2*s^2*S^2*t + 10*p1*p2^2*s^2*S^2*t + 10*p2^3*s^2*S^2*t + 
       520*p3*s^2*S^2*t - 368*p1*p3*s^2*S^2*t + 34*p1^2*p3*s^2*S^2*t - 
       8*p2*p3*s^2*S^2*t - 20*p1*p2*p3*s^2*S^2*t - 54*p2^2*p3*s^2*S^2*t + 
       340*p3^2*s^2*S^2*t - 70*p1*p3^2*s^2*S^2*t + 30*p2*p3^2*s^2*S^2*t + 
       46*p3^3*s^2*S^2*t + 440*p4*s^2*S^2*t - 136*p1*p4*s^2*S^2*t - 
       2*p1^2*p4*s^2*S^2*t + 160*p2*p4*s^2*S^2*t - 60*p1*p2*p4*s^2*S^2*t - 
       58*p2^2*p4*s^2*S^2*t + 352*p3*p4*s^2*S^2*t - 36*p1*p3*p4*s^2*S^2*t + 
       100*p2*p3*p4*s^2*S^2*t + 70*p3^2*p4*s^2*S^2*t + 12*p4^2*s^2*S^2*t + 
       34*p1*p4^2*s^2*S^2*t + 70*p2*p4^2*s^2*S^2*t + 2*p3*p4^2*s^2*S^2*t - 
       22*p4^3*s^2*S^2*t + 352*s^3*S^2*t - 224*p1*s^3*S^2*t + 
       48*p1^2*s^3*S^2*t - 64*p2*s^3*S^2*t + 16*p1*p2*s^3*S^2*t - 
       32*p2^2*s^3*S^2*t + 640*p3*s^3*S^2*t - 272*p1*p3*s^3*S^2*t - 
       32*p2*p3*s^3*S^2*t + 288*p3^2*s^3*S^2*t + 480*p4*s^3*S^2*t - 
       160*p1*p4*s^3*S^2*t + 16*p2*p4*s^3*S^2*t + 368*p3*p4*s^3*S^2*t + 
       80*p4^2*s^3*S^2*t + 352*s^4*S^2*t - 200*p1*s^4*S^2*t - 
       56*p2*s^4*S^2*t + 424*p3*s^4*S^2*t + 280*p4*s^4*S^2*t + 
       192*s^5*S^2*t - 960*S^3*t + 1632*p1*S^3*t - 768*p1^2*S^3*t + 
       84*p1^3*S^3*t + 3*p1^4*S^3*t - 96*p2*S^3*t + 72*p1*p2*S^3*t - 
       24*p1^2*p2*S^3*t + 312*p2^2*S^3*t - 84*p1*p2^2*S^3*t - 
       6*p1^2*p2^2*S^3*t + 24*p2^3*S^3*t + 3*p2^4*S^3*t - 2384*p3*S^3*t + 
       2648*p1*p3*S^3*t - 608*p1^2*p3*S^3*t + 6*p1^3*p3*S^3*t + 
       96*p2*p3*S^3*t - 48*p1*p2*p3*S^3*t - 6*p1^2*p2*p3*S^3*t + 
       248*p2^2*p3*S^3*t - 6*p1*p2^2*p3*S^3*t + 6*p2^3*p3*S^3*t - 
       1992*p3^2*S^3*t + 1100*p1*p3^2*S^3*t - 64*p1^2*p3^2*S^3*t + 
       144*p2*p3^2*S^3*t - 12*p1*p2*p3^2*S^3*t + 16*p2^2*p3^2*S^3*t - 
       576*p3^3*S^3*t + 98*p1*p3^3*S^3*t + 18*p2*p3^3*S^3*t - 43*p3^4*S^3*t - 
       656*p4*S^3*t + 880*p1*p4*S^3*t - 228*p1^2*p4*S^3*t + 6*p1^3*p4*S^3*t - 
       296*p2*p4*S^3*t + 24*p1*p2*p4*S^3*t + 18*p1^2*p2*p4*S^3*t + 
       36*p2^2*p4*S^3*t - 6*p1*p2^2*p4*S^3*t - 18*p2^3*p4*S^3*t - 
       1592*p3*p4*S^3*t + 1000*p1*p3*p4*S^3*t - 76*p1^2*p3*p4*S^3*t - 
       64*p2*p3*p4*S^3*t - 48*p1*p2*p3*p4*S^3*t + 4*p2^2*p3*p4*S^3*t - 
       908*p3^2*p4*S^3*t + 190*p1*p3^2*p4*S^3*t + 54*p2*p3^2*p4*S^3*t - 
       120*p3^3*p4*S^3*t - 128*p4^2*S^3*t + 164*p1*p4^2*S^3*t - 
       24*p1^2*p4^2*S^3*t - 40*p2*p4^2*S^3*t - 12*p1*p2*p4^2*S^3*t + 
       24*p2^2*p4^2*S^3*t - 352*p3*p4^2*S^3*t + 110*p1*p3*p4^2*S^3*t + 
       30*p2*p3*p4^2*S^3*t - 114*p3^2*p4^2*S^3*t - 20*p4^3*S^3*t + 
       18*p1*p4^3*S^3*t - 6*p2*p4^3*S^3*t - 40*p3*p4^3*S^3*t - 3*p4^4*S^3*t - 
       736*s*S^3*t + 1120*p1*s*S^3*t - 352*p1^2*s*S^3*t + 16*p1^3*s*S^3*t + 
       32*p2*s*S^3*t + 64*p1*p2*s*S^3*t - 32*p1^2*p2*s*S^3*t + 
       224*p2^2*s*S^3*t - 16*p1*p2^2*s*S^3*t + 32*p2^3*s*S^3*t - 
       1312*p3*s*S^3*t + 944*p1*p3*s*S^3*t - 96*p1^2*p3*s*S^3*t - 
       16*p2*p3*s*S^3*t + 32*p1*p2*p3*s*S^3*t + 32*p2^2*p3*s*S^3*t - 
       560*p3^2*s*S^3*t + 112*p1*p3^2*s*S^3*t - 32*p2*p3^2*s*S^3*t - 
       32*p3^3*s*S^3*t - 224*p4*s*S^3*t + 112*p1*p4*s*S^3*t + 
       16*p1^2*p4*s*S^3*t - 336*p2*p4*s*S^3*t - 112*p2^2*p4*s*S^3*t - 
       224*p3*p4*s*S^3*t - 32*p2*p3*p4*s*S^3*t + 16*p3^2*p4*s*S^3*t + 
       144*p4^2*s*S^3*t - 16*p1*p4^2*s*S^3*t + 96*p2*p4^2*s*S^3*t + 
       32*p3*p4^2*s*S^3*t - 16*p4^3*s*S^3*t - 128*s^2*S^3*t + 
       64*p1*s^2*S^3*t - 128*p2*s^2*S^3*t + 32*p1*p2*s^2*S^3*t + 
       32*p2^2*s^2*S^3*t + 128*p3*s^2*S^3*t - 128*p1*p3*s^2*S^3*t - 
       96*p2*p3*s^2*S^3*t + 160*p3^2*s^2*S^3*t + 320*p4*s^2*S^3*t - 
       160*p1*p4*s^2*S^3*t - 128*p2*p4*s^2*S^3*t + 288*p3*p4*s^2*S^3*t + 
       128*p4^2*s^2*S^3*t - 64*p1*s^3*S^3*t - 64*p2*s^3*S^3*t + 
       128*p3*s^3*S^3*t + 128*p4*s^3*S^3*t + 960*S^4*t - 1080*p1*S^4*t + 
       228*p1^2*S^4*t + 6*p1^3*S^4*t + 120*p2*S^4*t - 18*p1^2*p2*S^4*t - 
       36*p2^2*S^4*t - 6*p1*p2^2*S^4*t + 18*p2^3*S^4*t + 1864*p3*S^4*t - 
       1040*p1*p3*S^4*t + 30*p1^2*p3*S^4*t - 40*p2*p3*S^4*t + 
       36*p1*p2*p3*S^4*t + 6*p2^2*p3*S^4*t + 940*p3^2*S^4*t - 
       142*p1*p3^2*S^4*t - 50*p2*p3^2*S^4*t + 106*p3^3*S^4*t + 664*p4*S^4*t - 
       504*p1*p4*S^4*t + 54*p1^2*p4*S^4*t - 48*p2*p4*S^4*t + 
       36*p1*p2*p4*S^4*t - 66*p2^2*p4*S^4*t + 960*p3*p4*S^4*t - 
       244*p1*p3*p4*S^4*t - 92*p2*p3*p4*S^4*t + 254*p3^2*p4*S^4*t + 
       212*p4^2*S^4*t - 78*p1*p4^2*S^4*t + 30*p2*p4^2*S^4*t + 
       166*p3*p4^2*S^4*t + 18*p4^3*S^4*t + 608*s*S^4*t - 448*p1*s*S^4*t + 
       32*p1^2*s*S^4*t + 96*p2*s*S^4*t + 64*p2^2*s*S^4*t + 688*p3*s*S^4*t - 
       192*p1*p3*s*S^4*t - 32*p2*p3*s*S^4*t + 144*p3^2*s*S^4*t + 
       144*p4*s*S^4*t - 96*p1*p4*s*S^4*t - 192*p2*p4*s*S^4*t + 
       160*p3*p4*s*S^4*t + 112*p4^2*s*S^4*t - 128*s^2*S^4*t + 
       32*p1*s^2*S^4*t + 32*p2*s^2*S^4*t - 112*p3*s^2*S^4*t - 
       112*p4*s^2*S^4*t - 96*s^3*S^4*t - 576*S^5*t + 336*p1*S^5*t - 
       12*p1^2*S^5*t + 48*p2*S^5*t - 24*p1*p2*S^5*t + 36*p2^2*S^5*t - 
       672*p3*S^5*t + 96*p1*p3*S^5*t + 48*p2*p3*S^5*t - 132*p3^2*S^5*t - 
       384*p4*S^5*t + 96*p1*p4*S^5*t - 48*p2*p4*S^5*t - 216*p3*p4*S^5*t - 
       36*p4^2*S^5*t - 288*s*S^5*t + 96*p1*s*S^5*t + 96*p2*s*S^5*t - 
       192*p3*s*S^5*t - 192*p4*s*S^5*t + 192*S^6*t - 24*p1*S^6*t + 
       24*p2*S^6*t + 72*p3*S^6*t + 24*p4*S^6*t + 96*s*S^6*t + 96*p1*s*t^2 + 
       72*p1^2*s*t^2 + 12*p1^3*s*t^2 + 96*p2*s*t^2 + 96*p1*p2*s*t^2 + 
       12*p1^2*p2*s*t^2 + 24*p2^2*s*t^2 - 12*p1*p2^2*s*t^2 - 12*p2^3*s*t^2 - 
       96*p3*s*t^2 - 208*p1*p3*s*t^2 - 80*p1^2*p3*s*t^2 - 6*p1^3*p3*s*t^2 - 
       160*p2*p3*s*t^2 - 88*p1*p2*p3*s*t^2 - 6*p1^2*p2*p3*s*t^2 - 
       8*p2^2*p3*s*t^2 + 6*p1*p2^2*p3*s*t^2 + 6*p2^3*p3*s*t^2 + 
       136*p3^2*s*t^2 + 140*p1*p3^2*s*t^2 + 26*p1^2*p3^2*s*t^2 + 
       92*p2*p3^2*s*t^2 + 28*p1*p2*p3^2*s*t^2 + 2*p2^2*p3^2*s*t^2 - 
       72*p3^3*s*t^2 - 34*p1*p3^3*s*t^2 - 22*p2*p3^3*s*t^2 + 14*p3^4*s*t^2 - 
       96*p4*s*t^2 - 160*p1*p4*s*t^2 - 44*p1^2*p4*s*t^2 - 112*p2*p4*s*t^2 - 
       40*p1*p2*p4*s*t^2 + 4*p2^2*p4*s*t^2 + 224*p3*p4*s*t^2 + 
       208*p1*p3*p4*s*t^2 + 34*p1^2*p3*p4*s*t^2 + 136*p2*p3*p4*s*t^2 + 
       44*p1*p2*p3*p4*s*t^2 + 10*p2^2*p3*p4*s*t^2 - 180*p3^2*p4*s*t^2 - 
       84*p1*p3^2*p4*s*t^2 - 60*p2*p3^2*p4*s*t^2 + 50*p3^3*p4*s*t^2 + 
       88*p4^2*s*t^2 + 68*p1*p4^2*s*t^2 + 8*p1^2*p4^2*s*t^2 + 
       44*p2*p4^2*s*t^2 + 16*p1*p2*p4^2*s*t^2 + 8*p2^2*p4^2*s*t^2 - 
       144*p3*p4^2*s*t^2 - 66*p1*p3*p4^2*s*t^2 - 54*p2*p3*p4^2*s*t^2 + 
       66*p3^2*p4^2*s*t^2 - 36*p4^3*s*t^2 - 16*p1*p4^3*s*t^2 - 
       16*p2*p4^3*s*t^2 + 38*p3*p4^3*s*t^2 + 8*p4^4*s*t^2 - 192*s^2*t^2 - 
       432*p1*s^2*t^2 - 168*p1^2*s^2*t^2 - 12*p1^3*s^2*t^2 - 336*p2*s^2*t^2 - 
       192*p1*p2*s^2*t^2 - 12*p1^2*p2*s^2*t^2 - 24*p2^2*s^2*t^2 + 
       12*p1*p2^2*s^2*t^2 + 12*p2^3*s^2*t^2 + 560*p3*s^2*t^2 + 
       648*p1*p3*s^2*t^2 + 152*p1^2*p3*s^2*t^2 + 6*p1^3*p3*s^2*t^2 + 
       456*p2*p3*s^2*t^2 + 184*p1*p2*p3*s^2*t^2 + 6*p1^2*p2*p3*s^2*t^2 + 
       32*p2^2*p3*s^2*t^2 - 6*p1*p2^2*p3*s^2*t^2 - 6*p2^3*p3*s^2*t^2 - 
       512*p3^2*s^2*t^2 - 316*p1*p3^2*s^2*t^2 - 26*p1^2*p3^2*s^2*t^2 - 
       220*p2*p3^2*s^2*t^2 - 28*p1*p2*p3^2*s^2*t^2 - 2*p2^2*p3^2*s^2*t^2 + 
       176*p3^3*s^2*t^2 + 34*p1*p3^3*s^2*t^2 + 22*p2*p3^3*s^2*t^2 - 
       14*p3^4*s^2*t^2 + 464*p4*s^2*t^2 + 480*p1*p4*s^2*t^2 + 
       92*p1^2*p4*s^2*t^2 + 336*p2*p4*s^2*t^2 + 136*p1*p2*p4*s^2*t^2 + 
       44*p2^2*p4*s^2*t^2 - 856*p3*p4*s^2*t^2 - 512*p1*p3*p4*s^2*t^2 - 
       34*p1^2*p3*p4*s^2*t^2 - 392*p2*p3*p4*s^2*t^2 - 
       44*p1*p2*p3*p4*s^2*t^2 - 10*p2^2*p3*p4*s^2*t^2 + 468*p3^2*p4*s^2*t^2 + 
       84*p1*p3^2*p4*s^2*t^2 + 60*p2*p3^2*p4*s^2*t^2 - 50*p3^3*p4*s^2*t^2 - 
       344*p4^2*s^2*t^2 - 196*p1*p4^2*s^2*t^2 - 8*p1^2*p4^2*s^2*t^2 - 
       172*p2*p4^2*s^2*t^2 - 16*p1*p2*p4^2*s^2*t^2 - 8*p2^2*p4^2*s^2*t^2 + 
       408*p3*p4^2*s^2*t^2 + 66*p1*p3*p4^2*s^2*t^2 + 54*p2*p3*p4^2*s^2*t^2 - 
       66*p3^2*p4^2*s^2*t^2 + 116*p4^3*s^2*t^2 + 16*p1*p4^3*s^2*t^2 + 
       16*p2*p4^3*s^2*t^2 - 38*p3*p4^3*s^2*t^2 - 8*p4^4*s^2*t^2 + 
       576*s^3*t^2 + 672*p1*s^3*t^2 + 144*p1^2*s^3*t^2 + 480*p2*s^3*t^2 + 
       192*p1*p2*s^3*t^2 + 48*p2^2*s^3*t^2 - 1120*p3*s^3*t^2 - 
       752*p1*p3*s^3*t^2 - 72*p1^2*p3*s^3*t^2 - 560*p2*p3*s^3*t^2 - 
       96*p1*p2*p3*s^3*t^2 - 24*p2^2*p3*s^3*t^2 + 672*p3^2*s^3*t^2 + 
       176*p1*p3^2*s^3*t^2 + 128*p2*p3^2*s^3*t^2 - 104*p3^3*s^3*t^2 - 
       928*p4*s^3*t^2 - 608*p1*p4*s^3*t^2 - 48*p1^2*p4*s^3*t^2 - 
       512*p2*p4*s^3*t^2 - 96*p1*p2*p4*s^3*t^2 - 48*p2^2*p4*s^3*t^2 + 
       1200*p3*p4*s^3*t^2 + 304*p1*p3*p4*s^3*t^2 + 256*p2*p3*p4*s^3*t^2 - 
       288*p3^2*p4*s^3*t^2 + 528*p4^2*s^3*t^2 + 128*p1*p4^2*s^3*t^2 + 
       128*p2*p4^2*s^3*t^2 - 264*p3*p4^2*s^3*t^2 - 80*p4^3*s^3*t^2 - 
       768*s^4*t^2 - 528*p1*s^4*t^2 - 48*p1^2*s^4*t^2 - 432*p2*s^4*t^2 - 
       96*p1*p2*s^4*t^2 - 48*p2^2*s^4*t^2 + 1040*p3*s^4*t^2 + 
       312*p1*p3*s^4*t^2 + 264*p2*p3*s^4*t^2 - 296*p3^2*s^4*t^2 + 
       944*p4*s^4*t^2 + 288*p1*p4*s^4*t^2 + 288*p2*p4*s^4*t^2 - 
       568*p3*p4*s^4*t^2 - 272*p4^2*s^4*t^2 + 576*s^5*t^2 + 192*p1*s^5*t^2 + 
       192*p2*s^5*t^2 - 384*p3*s^5*t^2 - 384*p4*s^5*t^2 - 192*s^6*t^2 + 
       288*p1*S*t^2 - 312*p1^2*S*t^2 + 96*p1^3*S*t^2 - 6*p1^4*S*t^2 + 
       288*p2*S*t^2 - 288*p1*p2*S*t^2 + 72*p1^2*p2*S*t^2 + 24*p2^2*S*t^2 - 
       96*p1*p2^2*S*t^2 + 12*p1^2*p2^2*S*t^2 - 72*p2^3*S*t^2 - 6*p2^4*S*t^2 - 
       288*p3*S*t^2 + 784*p1*p3*S*t^2 - 404*p1^2*p3*S*t^2 + 
       42*p1^3*p3*S*t^2 + 448*p2*p3*S*t^2 - 304*p1*p2*p3*S*t^2 + 
       18*p1^2*p2*p3*S*t^2 + 52*p2^2*p3*S*t^2 - 42*p1*p2^2*p3*S*t^2 - 
       18*p2^3*p3*S*t^2 - 472*p3^2*S*t^2 + 528*p1*p3^2*S*t^2 - 
       94*p1^2*p3^2*S*t^2 + 240*p2*p3^2*S*t^2 - 44*p1*p2*p3^2*S*t^2 + 
       26*p2^2*p3^2*S*t^2 - 220*p3^3*S*t^2 + 86*p1*p3^3*S*t^2 + 
       26*p2*p3^3*S*t^2 - 28*p3^4*S*t^2 - 288*p4*S*t^2 + 448*p1*p4*S*t^2 - 
       176*p1^2*p4*S*t^2 + 12*p1^3*p4*S*t^2 + 112*p2*p4*S*t^2 + 
       32*p1*p2*p4*S*t^2 - 12*p1^2*p2*p4*S*t^2 + 160*p2^2*p4*S*t^2 - 
       12*p1*p2^2*p4*S*t^2 + 12*p2^3*p4*S*t^2 - 608*p3*p4*S*t^2 + 
       552*p1*p3*p4*S*t^2 - 74*p1^2*p3*p4*S*t^2 + 96*p2*p3*p4*S*t^2 + 
       20*p1*p2*p3*p4*S*t^2 + 46*p2^2*p3*p4*S*t^2 - 384*p3^2*p4*S*t^2 + 
       120*p1*p3^2*p4*S*t^2 - 58*p3^3*p4*S*t^2 - 136*p4^2*S*t^2 + 
       72*p1*p4^2*S*t^2 - 4*p1^2*p4^2*S*t^2 - 96*p2*p4^2*S*t^2 + 
       16*p1*p2*p4^2*S*t^2 - 4*p2^2*p4^2*S*t^2 - 156*p3*p4^2*S*t^2 + 
       30*p1*p3*p4^2*S*t^2 - 30*p2*p3*p4^2*S*t^2 - 30*p3^2*p4^2*S*t^2 + 
       8*p4^3*S*t^2 - 4*p1*p4^3*S*t^2 - 4*p2*p4^3*S*t^2 + 2*p3*p4^3*S*t^2 + 
       2*p4^4*S*t^2 + 256*p1*s*S*t^2 - 156*p1^2*s*S*t^2 + 42*p1^3*s*S*t^2 + 
       256*p2*s*S*t^2 - 192*p1*p2*s*S*t^2 + 42*p1^2*p2*s*S*t^2 - 
       36*p2^2*s*S*t^2 - 42*p1*p2^2*s*S*t^2 - 42*p2^3*s*S*t^2 - 
       256*p3*s*S*t^2 + 352*p1*p3*s*S*t^2 - 170*p1^2*p3*s*S*t^2 + 
       232*p2*p3*s*S*t^2 - 172*p1*p2*p3*s*S*t^2 - 2*p2^2*p3*s*S*t^2 - 
       196*p3^2*s*S*t^2 + 214*p1*p3^2*s*S*t^2 - 4*p1^2*p3^2*s*S*t^2 + 
       130*p2*p3^2*s*S*t^2 - 8*p1*p2*p3^2*s*S*t^2 - 4*p2^2*p3^2*s*S*t^2 - 
       86*p3^3*s*S*t^2 + 8*p1*p3^3*s*S*t^2 + 8*p2*p3^3*s*S*t^2 - 
       4*p3^4*s*S*t^2 - 256*p4*s*S*t^2 + 232*p1*p4*s*S*t^2 - 
       86*p1^2*p4*s*S*t^2 + 112*p2*p4*s*S*t^2 - 4*p1*p2*p4*s*S*t^2 + 
       82*p2^2*p4*s*S*t^2 - 272*p3*p4*s*S*t^2 + 260*p1*p3*p4*s*S*t^2 - 
       8*p1^2*p3*p4*s*S*t^2 + 92*p2*p3*p4*s*S*t^2 - 16*p1*p2*p3*p4*s*S*t^2 - 
       8*p2^2*p3*p4*s*S*t^2 - 174*p3^2*p4*s*S*t^2 + 24*p1*p3^2*p4*s*S*t^2 + 
       24*p2*p3^2*p4*s*S*t^2 - 16*p3^3*p4*s*S*t^2 - 76*p4^2*s*S*t^2 + 
       46*p1*p4^2*s*S*t^2 - 4*p1^2*p4^2*s*S*t^2 - 38*p2*p4^2*s*S*t^2 - 
       8*p1*p2*p4^2*s*S*t^2 - 4*p2^2*p4^2*s*S*t^2 - 90*p3*p4^2*s*S*t^2 + 
       24*p1*p3*p4^2*s*S*t^2 + 24*p2*p3*p4^2*s*S*t^2 - 24*p3^2*p4^2*s*S*t^2 - 
       2*p4^3*s*S*t^2 + 8*p1*p4^3*s*S*t^2 + 8*p2*p4^3*s*S*t^2 - 
       16*p3*p4^3*s*S*t^2 - 4*p4^4*s*S*t^2 - 64*s^2*S*t^2 - 88*p1*s^2*S*t^2 - 
       116*p1^2*s^2*S*t^2 - 6*p1^3*s^2*S*t^2 - 40*p2*s^2*S*t^2 - 
       160*p1*p2*s^2*S*t^2 - 6*p1^2*p2*s^2*S*t^2 - 44*p2^2*s^2*S*t^2 + 
       6*p1*p2^2*s^2*S*t^2 + 6*p2^3*s^2*S*t^2 + 72*p3*s^2*S*t^2 + 
       272*p1*p3*s^2*S*t^2 - 18*p1^2*p3*s^2*S*t^2 + 200*p2*p3*s^2*S*t^2 - 
       60*p1*p2*p3*s^2*S*t^2 - 42*p2^2*p3*s^2*S*t^2 - 156*p3^2*s^2*S*t^2 + 
       62*p1*p3^2*s^2*S*t^2 + 74*p2*p3^2*s^2*S*t^2 - 38*p3^3*s^2*S*t^2 + 
       24*p4*s^2*S*t^2 + 200*p1*p4*s^2*S*t^2 - 30*p1^2*p4*s^2*S*t^2 + 
       128*p2*p4*s^2*S*t^2 - 84*p1*p2*p4*s^2*S*t^2 - 54*p2^2*p4*s^2*S*t^2 - 
       240*p3*p4*s^2*S*t^2 + 148*p1*p3*p4*s^2*S*t^2 + 
       172*p2*p3*p4*s^2*S*t^2 - 126*p3^2*p4*s^2*S*t^2 - 84*p4^2*s^2*S*t^2 + 
       86*p1*p4^2*s^2*S*t^2 + 98*p2*p4^2*s^2*S*t^2 - 138*p3*p4^2*s^2*S*t^2 - 
       50*p4^3*s^2*S*t^2 + 128*s^3*S*t^2 + 208*p1*s^3*S*t^2 - 
       8*p1^2*s^3*S*t^2 + 112*p2*s^3*S*t^2 - 64*p1*p2*s^3*S*t^2 - 
       56*p2^2*s^3*S*t^2 - 176*p3*s^3*S*t^2 + 96*p1*p3*s^3*S*t^2 + 
       144*p2*p3*s^3*S*t^2 - 88*p3^2*s^3*S*t^2 - 80*p4*s^3*S*t^2 + 
       144*p1*p4*s^3*S*t^2 + 192*p2*p4*s^3*S*t^2 - 224*p3*p4*s^3*S*t^2 - 
       136*p4^2*s^3*S*t^2 - 64*s^4*S*t^2 + 40*p1*s^4*S*t^2 + 
       88*p2*s^4*S*t^2 - 56*p3*s^4*S*t^2 - 104*p4*s^4*S*t^2 + 576*S^2*t^2 - 
       1296*p1*S^2*t^2 + 708*p1^2*S^2*t^2 - 114*p1^3*S^2*t^2 + 
       6*p1^4*S^2*t^2 - 624*p2*S^2*t^2 + 336*p1*p2*S^2*t^2 - 
       42*p1^2*p2*S^2*t^2 - 276*p2^2*S^2*t^2 + 114*p1*p2^2*S^2*t^2 - 
       12*p1^2*p2^2*S^2*t^2 + 42*p2^3*S^2*t^2 + 6*p2^4*S^2*t^2 + 
       1616*p3*S^2*t^2 - 1992*p1*p3*S^2*t^2 + 542*p1^2*p3*S^2*t^2 - 
       42*p1^3*p3*S^2*t^2 - 768*p2*p3*S^2*t^2 + 268*p1*p2*p3*S^2*t^2 - 
       18*p1^2*p2*p3*S^2*t^2 - 130*p2^2*p3*S^2*t^2 + 42*p1*p2^2*p3*S^2*t^2 + 
       18*p2^3*p3*S^2*t^2 + 1300*p3^2*S^2*t^2 - 766*p1*p3^2*S^2*t^2 + 
       94*p1^2*p3^2*S^2*t^2 - 250*p2*p3^2*S^2*t^2 + 44*p1*p2*p3^2*S^2*t^2 - 
       26*p2^2*p3^2*S^2*t^2 + 338*p3^3*S^2*t^2 - 86*p1*p3^3*S^2*t^2 - 
       26*p2*p3^3*S^2*t^2 + 28*p3^4*S^2*t^2 + 944*p4*S^2*t^2 - 
       888*p1*p4*S^2*t^2 + 206*p1^2*p4*S^2*t^2 - 12*p1^3*p4*S^2*t^2 + 
       96*p2*p4*S^2*t^2 - 44*p1*p2*p4*S^2*t^2 + 12*p1^2*p2*p4*S^2*t^2 - 
       106*p2^2*p4*S^2*t^2 + 12*p1*p2^2*p4*S^2*t^2 - 12*p2^3*p4*S^2*t^2 + 
       1400*p3*p4*S^2*t^2 - 716*p1*p3*p4*S^2*t^2 + 74*p1^2*p3*p4*S^2*t^2 - 
       44*p2*p3*p4*S^2*t^2 - 20*p1*p2*p3*p4*S^2*t^2 - 46*p2^2*p3*p4*S^2*t^2 + 
       534*p3^2*p4*S^2*t^2 - 120*p1*p3^2*p4*S^2*t^2 + 58*p3^3*p4*S^2*t^2 + 
       196*p4^2*S^2*t^2 - 94*p1*p4^2*S^2*t^2 + 4*p1^2*p4^2*S^2*t^2 + 
       62*p2*p4^2*S^2*t^2 - 16*p1*p2*p4^2*S^2*t^2 + 4*p2^2*p4^2*S^2*t^2 + 
       198*p3*p4^2*S^2*t^2 - 30*p1*p3*p4^2*S^2*t^2 + 30*p2*p3*p4^2*S^2*t^2 + 
       30*p3^2*p4^2*S^2*t^2 + 2*p4^3*S^2*t^2 + 4*p1*p4^3*S^2*t^2 + 
       4*p2*p4^3*S^2*t^2 - 2*p3*p4^3*S^2*t^2 - 2*p4^4*S^2*t^2 + 
       448*s*S^2*t^2 - 824*p1*s*S^2*t^2 + 340*p1^2*s*S^2*t^2 - 
       36*p1^3*s*S^2*t^2 - 536*p2*s*S^2*t^2 + 248*p1*p2*s*S^2*t^2 - 
       36*p1^2*p2*s*S^2*t^2 - 92*p2^2*s*S^2*t^2 + 36*p1*p2^2*s*S^2*t^2 + 
       36*p2^3*s*S^2*t^2 + 888*p3*s*S^2*t^2 - 840*p1*p3*s*S^2*t^2 + 
       108*p1^2*p3*s*S^2*t^2 - 408*p2*p3*s*S^2*t^2 + 72*p1*p2*p3*s*S^2*t^2 - 
       36*p2^2*p3*s*S^2*t^2 + 500*p3^2*s*S^2*t^2 - 116*p1*p3^2*s*S^2*t^2 - 
       44*p2*p3^2*s*S^2*t^2 + 44*p3^3*s*S^2*t^2 + 600*p4*s*S^2*t^2 - 
       408*p1*p4*s*S^2*t^2 + 36*p1^2*p4*s*S^2*t^2 + 24*p2*p4*s*S^2*t^2 - 
       72*p1*p2*p4*s*S^2*t^2 - 108*p2^2*p4*s*S^2*t^2 + 568*p3*p4*s*S^2*t^2 - 
       88*p1*p3*p4*s*S^2*t^2 + 56*p2*p3*p4*s*S^2*t^2 + 60*p3^2*p4*s*S^2*t^2 + 
       68*p4^2*s*S^2*t^2 + 28*p1*p4^2*s*S^2*t^2 + 100*p2*p4^2*s*S^2*t^2 - 
       12*p3*p4^2*s*S^2*t^2 - 28*p4^3*s*S^2*t^2 + 80*s^2*S^2*t^2 - 
       200*p1*s^2*S^2*t^2 + 20*p1^2*s^2*S^2*t^2 - 200*p2*s^2*S^2*t^2 + 
       40*p1*p2*s^2*S^2*t^2 + 20*p2^2*s^2*S^2*t^2 + 328*p3*s^2*S^2*t^2 - 
       72*p1*p3*s^2*S^2*t^2 - 72*p2*p3*s^2*S^2*t^2 + 68*p3^2*s^2*S^2*t^2 + 
       328*p4*s^2*S^2*t^2 - 72*p1*p4*s^2*S^2*t^2 - 72*p2*p4*s^2*S^2*t^2 + 
       136*p3*p4*s^2*S^2*t^2 + 68*p4^2*s^2*S^2*t^2 + 160*s^3*S^2*t^2 - 
       80*p1*s^3*S^2*t^2 - 80*p2*s^3*S^2*t^2 + 208*p3*s^3*S^2*t^2 + 
       208*p4*s^3*S^2*t^2 + 144*s^4*S^2*t^2 - 1344*S^3*t^2 + 
       1536*p1*S^3*t^2 - 408*p1^2*S^3*t^2 + 18*p1^3*S^3*t^2 + 
       240*p2*S^3*t^2 - 24*p1*p2*S^3*t^2 - 30*p1^2*p2*S^3*t^2 + 
       192*p2^2*S^3*t^2 - 18*p1*p2^2*S^3*t^2 + 30*p2^3*S^3*t^2 - 
       2224*p3*S^3*t^2 + 1352*p1*p3*S^3*t^2 - 138*p1^2*p3*S^3*t^2 + 
       272*p2*p3*S^3*t^2 + 36*p1*p2*p3*S^3*t^2 + 78*p2^2*p3*S^3*t^2 - 
       976*p3^2*S^3*t^2 + 238*p1*p3^2*S^3*t^2 + 10*p2*p3^2*S^3*t^2 - 
       118*p3^3*S^3*t^2 - 928*p4*S^3*t^2 + 512*p1*p4*S^3*t^2 - 
       30*p1^2*p4*S^3*t^2 - 88*p2*p4*S^3*t^2 + 12*p1*p2*p4*S^3*t^2 - 
       54*p2^2*p4*S^3*t^2 - 920*p3*p4*S^3*t^2 + 164*p1*p3*p4*S^3*t^2 - 
       52*p2*p3*p4*S^3*t^2 - 150*p3^2*p4*S^3*t^2 - 136*p4^2*S^3*t^2 + 
       22*p1*p4^2*S^3*t^2 + 34*p2*p4^2*S^3*t^2 - 42*p3*p4^2*S^3*t^2 - 
       10*p4^3*S^3*t^2 - 896*s*S^3*t^2 + 768*p1*s*S^3*t^2 - 
       128*p1^2*s*S^3*t^2 + 192*p2*s*S^3*t^2 + 32*p1*p2*s*S^3*t^2 + 
       160*p2^2*s*S^3*t^2 - 896*p3*s*S^3*t^2 + 288*p1*p3*s*S^3*t^2 - 
       160*p3^2*s*S^3*t^2 - 320*p4*s*S^3*t^2 - 288*p2*p4*s*S^3*t^2 - 
       32*p3*p4*s*S^3*t^2 + 128*p4^2*s*S^3*t^2 - 192*s^2*S^3*t^2 + 
       32*p1*s^2*S^3*t^2 + 32*p2*s^2*S^3*t^2 + 32*p3*s^2*S^3*t^2 + 
       32*p4*s^2*S^3*t^2 + 1008*S^4*t^2 - 552*p1*S^4*t^2 + 12*p1^2*S^4*t^2 + 
       24*p2*S^4*t^2 - 24*p1*p2*S^4*t^2 + 60*p2^2*S^4*t^2 + 968*p3*S^4*t^2 - 
       144*p1*p3*S^4*t^2 + 48*p2*p3*S^4*t^2 + 148*p3^2*S^4*t^2 + 
       392*p4*S^4*t^2 - 72*p1*p4*S^4*t^2 - 120*p2*p4*S^4*t^2 + 
       128*p3*p4*S^4*t^2 + 76*p4^2*S^4*t^2 + 448*s*S^4*t^2 - 
       112*p1*s*S^4*t^2 + 176*p2*s*S^4*t^2 + 176*p3*s*S^4*t^2 - 
       112*p4*s*S^4*t^2 - 288*S^5*t^2 + 24*p1*S^5*t^2 + 72*p2*S^5*t^2 - 
       72*p3*S^5*t^2 - 120*p4*S^5*t^2 + 48*S^6*t^2 + 192*p1*S*t^3 - 
       144*p1^2*S*t^3 + 24*p1^3*S*t^3 + 192*p2*S*t^3 - 192*p1*p2*S*t^3 + 
       24*p1^2*p2*S*t^3 - 48*p2^2*S*t^3 - 24*p1*p2^2*S*t^3 - 24*p2^3*S*t^3 - 
       192*p3*S*t^3 + 336*p1*p3*S*t^3 - 96*p1^2*p3*S*t^3 + 240*p2*p3*S*t^3 - 
       96*p1*p2*p3*S*t^3 - 192*p3^2*S*t^3 + 120*p1*p3^2*S*t^3 + 
       72*p2*p3^2*S*t^3 - 48*p3^3*S*t^3 - 192*p4*S*t^3 + 240*p1*p4*S*t^3 - 
       48*p1^2*p4*S*t^3 + 144*p2*p4*S*t^3 + 48*p2^2*p4*S*t^3 - 
       288*p3*p4*S*t^3 + 144*p1*p3*p4*S*t^3 + 48*p2*p3*p4*S*t^3 - 
       96*p3^2*p4*S*t^3 - 96*p4^2*S*t^3 + 24*p1*p4^2*S*t^3 - 
       24*p2*p4^2*S*t^3 - 48*p3*p4^2*S*t^3 + 96*p1*s*S*t^3 - 
       48*p1^2*s*S*t^3 + 96*p2*s*S*t^3 - 96*p1*p2*s*S*t^3 - 48*p2^2*s*S*t^3 - 
       96*p3*s*S*t^3 + 96*p1*p3*s*S*t^3 + 96*p2*p3*s*S*t^3 - 
       48*p3^2*s*S*t^3 - 96*p4*s*S*t^3 + 96*p1*p4*s*S*t^3 + 
       96*p2*p4*s*S*t^3 - 96*p3*p4*s*S*t^3 - 48*p4^2*s*S*t^3 + 384*S^2*t^3 - 
       672*p1*S^2*t^3 + 240*p1^2*S^2*t^3 - 24*p1^3*S^2*t^3 - 480*p2*S^2*t^3 + 
       192*p1*p2*S^2*t^3 - 24*p1^2*p2*S^2*t^3 - 48*p2^2*S^2*t^3 + 
       24*p1*p2^2*S^2*t^3 + 24*p2^3*S^2*t^3 + 768*p3*S^2*t^3 - 
       624*p1*p3*S^2*t^3 + 96*p1^2*p3*S^2*t^3 - 336*p2*p3*S^2*t^3 + 
       96*p1*p2*p3*S^2*t^3 + 384*p3^2*S^2*t^3 - 120*p1*p3^2*S^2*t^3 - 
       72*p2*p3^2*S^2*t^3 + 48*p3^3*S^2*t^3 + 576*p4*S^2*t^3 - 
       336*p1*p4*S^2*t^3 + 48*p1^2*p4*S^2*t^3 - 48*p2*p4*S^2*t^3 - 
       48*p2^2*p4*S^2*t^3 + 480*p3*p4*S^2*t^3 - 144*p1*p3*p4*S^2*t^3 - 
       48*p2*p3*p4*S^2*t^3 + 96*p3^2*p4*S^2*t^3 + 96*p4^2*S^2*t^3 - 
       24*p1*p4^2*S^2*t^3 + 24*p2*p4^2*S^2*t^3 + 48*p3*p4^2*S^2*t^3 + 
       192*s*S^2*t^3 - 288*p1*s*S^2*t^3 + 48*p1^2*s*S^2*t^3 - 
       288*p2*s*S^2*t^3 + 96*p1*p2*s*S^2*t^3 + 48*p2^2*s*S^2*t^3 + 
       288*p3*s*S^2*t^3 - 96*p1*p3*s*S^2*t^3 - 96*p2*p3*s*S^2*t^3 + 
       48*p3^2*s*S^2*t^3 + 288*p4*s*S^2*t^3 - 96*p1*p4*s*S^2*t^3 - 
       96*p2*p4*s*S^2*t^3 + 96*p3*p4*s*S^2*t^3 + 48*p4^2*s*S^2*t^3 - 
       768*S^3*t^3 + 576*p1*S^3*t^3 - 96*p1^2*S^3*t^3 + 192*p2*S^3*t^3 + 
       96*p2^2*S^3*t^3 - 768*p3*S^3*t^3 + 288*p1*p3*S^3*t^3 + 
       96*p2*p3*S^3*t^3 - 192*p3^2*S^3*t^3 - 384*p4*S^3*t^3 + 
       96*p1*p4*S^3*t^3 - 96*p2*p4*S^3*t^3 - 192*p3*p4*S^3*t^3 - 
       384*s*S^3*t^3 + 192*p1*s*S^3*t^3 + 192*p2*s*S^3*t^3 - 
       192*p3*s*S^3*t^3 - 192*p4*s*S^3*t^3 + 384*S^4*t^3 - 96*p1*S^4*t^3 + 
       96*p2*S^4*t^3 + 192*p3*S^4*t^3 + 192*s*S^4*t^3 + 48*p1*S*t^4 - 
       24*p1^2*S*t^4 + 48*p2*S*t^4 - 48*p1*p2*S*t^4 - 24*p2^2*S*t^4 - 
       48*p3*S*t^4 + 48*p1*p3*S*t^4 + 48*p2*p3*S*t^4 - 24*p3^2*S*t^4 - 
       48*p4*S*t^4 + 48*p1*p4*S*t^4 + 48*p2*p4*S*t^4 - 48*p3*p4*S*t^4 - 
       24*p4^2*S*t^4 + 96*S^2*t^4 - 144*p1*S^2*t^4 + 24*p1^2*S^2*t^4 - 
       144*p2*S^2*t^4 + 48*p1*p2*S^2*t^4 + 24*p2^2*S^2*t^4 + 144*p3*S^2*t^4 - 
       48*p1*p3*S^2*t^4 - 48*p2*p3*S^2*t^4 + 24*p3^2*S^2*t^4 + 
       144*p4*S^2*t^4 - 48*p1*p4*S^2*t^4 - 48*p2*p4*S^2*t^4 + 
       48*p3*p4*S^2*t^4 + 24*p4^2*S^2*t^4 - 192*S^3*t^4 + 96*p1*S^3*t^4 + 
       96*p2*S^3*t^4 - 96*p3*S^3*t^4 - 96*p4*S^3*t^4 + 96*S^4*t^4 - 
       192*p1*s*T - 288*p1^2*s*T - 132*p1^3*s*T - 18*p1^4*s*T - 192*p2*s*T - 
       192*p1*p2*s*T - 60*p1^2*p2*s*T + 96*p2^2*s*T + 132*p1*p2^2*s*T + 
       36*p1^2*p2^2*s*T + 60*p2^3*s*T - 18*p2^4*s*T + 192*p3*s*T + 
       704*p1*p3*s*T + 572*p1^2*p3*s*T + 134*p1^3*p3*s*T + 3*p1^4*p3*s*T + 
       320*p2*p3*s*T + 248*p1*p2*p3*s*T + 50*p1^2*p2*p3*s*T - 
       180*p2^2*p3*s*T - 134*p1*p2^2*p3*s*T - 6*p1^2*p2^2*p3*s*T - 
       50*p2^3*p3*s*T + 3*p2^4*p3*s*T - 416*p3^2*s*T - 764*p1*p3^2*s*T - 
       310*p1^2*p3^2*s*T - 16*p1^3*p3^2*s*T - 204*p2*p3^2*s*T - 
       116*p1*p2*p3^2*s*T - 4*p1^2*p2*p3^2*s*T + 98*p2^2*p3^2*s*T + 
       16*p1*p2^2*p3^2*s*T + 4*p2^3*p3^2*s*T + 324*p3^3*s*T + 
       290*p1*p3^3*s*T + 30*p1^2*p3^3*s*T + 66*p2*p3^3*s*T + 
       8*p1*p2*p3^3*s*T - 10*p2^2*p3^3*s*T - 96*p3^4*s*T - 24*p1*p3^4*s*T - 
       4*p2*p3^4*s*T + 7*p3^5*s*T + 192*p4*s*T + 320*p1*p4*s*T + 
       196*p1^2*p4*s*T + 36*p1^3*p4*s*T - 64*p2*p4*s*T - 136*p1*p2*p4*s*T - 
       36*p1^2*p2*p4*s*T - 188*p2^2*p4*s*T - 36*p1*p2^2*p4*s*T + 
       36*p2^3*p4*s*T - 448*p3*p4*s*T - 632*p1*p3*p4*s*T - 
       234*p1^2*p3*p4*s*T - 10*p1^3*p3*p4*s*T + 120*p2*p3*p4*s*T + 
       84*p1*p2*p3*p4*s*T + 2*p1^2*p2*p3*p4*s*T + 150*p2^2*p3*p4*s*T + 
       10*p1*p2^2*p3*p4*s*T - 2*p2^3*p3*p4*s*T + 452*p3^2*p4*s*T + 
       392*p1*p3^2*p4*s*T + 42*p1^2*p3^2*p4*s*T - 32*p2*p3^2*p4*s*T + 
       4*p1*p2*p3^2*p4*s*T - 14*p2^2*p3^2*p4*s*T - 194*p3^3*p4*s*T - 
       54*p1*p3^3*p4*s*T - 6*p2*p3^3*p4*s*T + 22*p3^4*p4*s*T - 32*p4^2*s*T - 
       12*p1*p4^2*s*T - 8*p1^2*p4^2*s*T + 180*p2*p4^2*s*T + 
       56*p1*p2*p4^2*s*T - 8*p2^2*p4^2*s*T + 76*p3*p4^2*s*T + 
       82*p1*p3*p4^2*s*T + 12*p1^2*p3*p4^2*s*T - 118*p2*p3*p4^2*s*T - 
       4*p1*p2*p3*p4^2*s*T - 4*p2^2*p3*p4^2*s*T - 90*p3^2*p4^2*s*T - 
       36*p1*p3^2*p4^2*s*T + 24*p3^3*p4^2*s*T - 52*p4^3*s*T - 
       20*p1*p4^3*s*T - 20*p2*p4^3*s*T + 18*p3*p4^3*s*T - 6*p1*p3*p4^3*s*T + 
       2*p2*p3*p4^3*s*T + 10*p3^2*p4^3*s*T + 10*p4^4*s*T + p3*p4^4*s*T + 
       384*s^2*T + 1056*p1*s^2*T + 840*p1^2*s^2*T + 222*p1^3*s^2*T + 
       15*p1^4*s^2*T + 288*p2*s^2*T + 144*p1*p2*s^2*T + 18*p1^2*p2*s^2*T - 
       408*p2^2*s^2*T - 222*p1*p2^2*s^2*T - 30*p1^2*p2^2*s^2*T - 
       18*p2^3*s^2*T + 15*p2^4*s^2*T - 1312*p3*s^2*T - 2408*p1*p3*s^2*T - 
       1150*p1^2*p3*s^2*T - 140*p1^3*p3*s^2*T - 3*p1^4*p3*s^2*T - 
       424*p2*p3*s^2*T - 260*p1*p2*p3*s^2*T - 44*p1^2*p2*p3*s^2*T + 
       434*p2^2*p3*s^2*T + 140*p1*p2^2*p3*s^2*T + 6*p1^2*p2^2*p3*s^2*T + 
       44*p2^3*p3*s^2*T - 3*p2^4*p3*s^2*T + 1600*p3^2*s^2*T + 
       1722*p1*p3^2*s^2*T + 374*p1^2*p3^2*s^2*T + 16*p1^3*p3^2*s^2*T + 
       298*p2*p3^2*s^2*T + 128*p1*p2*p3^2*s^2*T + 4*p1^2*p2*p3^2*s^2*T - 
       114*p2^2*p3^2*s^2*T - 16*p1*p2^2*p3^2*s^2*T - 4*p2^3*p3^2*s^2*T - 
       794*p3^3*s^2*T - 388*p1*p3^3*s^2*T - 30*p1^2*p3^3*s^2*T - 
       84*p2*p3^3*s^2*T - 8*p1*p2*p3^3*s^2*T + 10*p2^2*p3^3*s^2*T + 
       139*p3^4*s^2*T + 24*p1*p3^4*s^2*T + 4*p2*p3^4*s^2*T - 7*p3^5*s^2*T - 
       544*p4*s^2*T - 792*p1*p4*s^2*T - 370*p1^2*p4*s^2*T - 
       42*p1^3*p4*s^2*T + 456*p2*p4*s^2*T + 196*p1*p2*p4*s^2*T + 
       18*p1^2*p2*p4*s^2*T + 158*p2^2*p4*s^2*T + 42*p1*p2^2*p4*s^2*T - 
       18*p2^3*p4*s^2*T + 1296*p3*p4*s^2*T + 1388*p1*p3*p4*s^2*T + 
       310*p1^2*p3*p4*s^2*T + 10*p1^3*p3*p4*s^2*T - 276*p2*p3*p4*s^2*T - 
       36*p1*p2*p3*p4*s^2*T - 2*p1^2*p2*p3*p4*s^2*T - 154*p2^2*p3*p4*s^2*T - 
       10*p1*p2^2*p3*p4*s^2*T + 2*p2^3*p3*p4*s^2*T - 1106*p3^2*p4*s^2*T - 
       582*p1*p3^2*p4*s^2*T - 42*p1^2*p3^2*p4*s^2*T - 22*p2*p3^2*p4*s^2*T - 
       4*p1*p2*p3^2*p4*s^2*T + 14*p2^2*p3^2*p4*s^2*T + 314*p3^3*p4*s^2*T + 
       54*p1*p3^3*p4*s^2*T + 6*p2*p3^3*p4*s^2*T - 22*p3^4*p4*s^2*T - 
       16*p4^2*s^2*T + 98*p1*p4^2*s^2*T + 32*p1^2*p4^2*s^2*T - 
       190*p2*p4^2*s^2*T - 44*p1*p2*p4^2*s^2*T - 16*p2^2*p4^2*s^2*T - 
       262*p3*p4^2*s^2*T - 192*p1*p3*p4^2*s^2*T - 12*p1^2*p3*p4^2*s^2*T + 
       88*p2*p3*p4^2*s^2*T + 4*p1*p2*p3*p4^2*s^2*T + 4*p2^2*p3*p4^2*s^2*T + 
       204*p3^2*p4^2*s^2*T + 36*p1*p3^2*p4^2*s^2*T - 24*p3^3*p4^2*s^2*T + 
       50*p4^3*s^2*T + 2*p1*p4^3*s^2*T + 26*p2*p4^3*s^2*T + 
       22*p3*p4^3*s^2*T + 6*p1*p3*p4^3*s^2*T - 2*p2*p3*p4^3*s^2*T - 
       10*p3^2*p4^3*s^2*T - 7*p4^4*s^2*T - p3*p4^4*s^2*T - 960*s^3*T - 
       1632*p1*s^3*T - 768*p1^2*s^3*T - 84*p1^3*s^3*T + 3*p1^4*s^3*T + 
       96*p2*s^3*T + 72*p1*p2*s^3*T + 24*p1^2*p2*s^3*T + 312*p2^2*s^3*T + 
       84*p1*p2^2*s^3*T - 6*p1^2*p2^2*s^3*T - 24*p2^3*s^3*T + 3*p2^4*s^3*T + 
       2384*p3*s^3*T + 2648*p1*p3*s^3*T + 608*p1^2*p3*s^3*T + 
       6*p1^3*p3*s^3*T + 96*p2*p3*s^3*T + 48*p1*p2*p3*s^3*T - 
       6*p1^2*p2*p3*s^3*T - 248*p2^2*p3*s^3*T - 6*p1*p2^2*p3*s^3*T + 
       6*p2^3*p3*s^3*T - 1992*p3^2*s^3*T - 1100*p1*p3^2*s^3*T - 
       64*p1^2*p3^2*s^3*T - 144*p2*p3^2*s^3*T - 12*p1*p2*p3^2*s^3*T + 
       16*p2^2*p3^2*s^3*T + 576*p3^3*s^3*T + 98*p1*p3^3*s^3*T + 
       18*p2*p3^3*s^3*T - 43*p3^4*s^3*T + 656*p4*s^3*T + 880*p1*p4*s^3*T + 
       228*p1^2*p4*s^3*T + 6*p1^3*p4*s^3*T - 296*p2*p4*s^3*T - 
       24*p1*p2*p4*s^3*T + 18*p1^2*p2*p4*s^3*T - 36*p2^2*p4*s^3*T - 
       6*p1*p2^2*p4*s^3*T - 18*p2^3*p4*s^3*T - 1592*p3*p4*s^3*T - 
       1000*p1*p3*p4*s^3*T - 76*p1^2*p3*p4*s^3*T + 64*p2*p3*p4*s^3*T - 
       48*p1*p2*p3*p4*s^3*T + 4*p2^2*p3*p4*s^3*T + 908*p3^2*p4*s^3*T + 
       190*p1*p3^2*p4*s^3*T + 54*p2*p3^2*p4*s^3*T - 120*p3^3*p4*s^3*T - 
       128*p4^2*s^3*T - 164*p1*p4^2*s^3*T - 24*p1^2*p4^2*s^3*T + 
       40*p2*p4^2*s^3*T - 12*p1*p2*p4^2*s^3*T + 24*p2^2*p4^2*s^3*T + 
       352*p3*p4^2*s^3*T + 110*p1*p3*p4^2*s^3*T + 30*p2*p3*p4^2*s^3*T - 
       114*p3^2*p4^2*s^3*T + 20*p4^3*s^3*T + 18*p1*p4^3*s^3*T - 
       6*p2*p4^3*s^3*T - 40*p3*p4^3*s^3*T - 3*p4^4*s^3*T + 960*s^4*T + 
       1080*p1*s^4*T + 228*p1^2*s^4*T - 6*p1^3*s^4*T - 120*p2*s^4*T + 
       18*p1^2*p2*s^4*T - 36*p2^2*s^4*T + 6*p1*p2^2*s^4*T - 18*p2^3*s^4*T - 
       1864*p3*s^4*T - 1040*p1*p3*s^4*T - 30*p1^2*p3*s^4*T - 40*p2*p3*s^4*T - 
       36*p1*p2*p3*s^4*T - 6*p2^2*p3*s^4*T + 940*p3^2*s^4*T + 
       142*p1*p3^2*s^4*T + 50*p2*p3^2*s^4*T - 106*p3^3*s^4*T - 664*p4*s^4*T - 
       504*p1*p4*s^4*T - 54*p1^2*p4*s^4*T - 48*p2*p4*s^4*T - 
       36*p1*p2*p4*s^4*T + 66*p2^2*p4*s^4*T + 960*p3*p4*s^4*T + 
       244*p1*p3*p4*s^4*T + 92*p2*p3*p4*s^4*T - 254*p3^2*p4*s^4*T + 
       212*p4^2*s^4*T + 78*p1*p4^2*s^4*T - 30*p2*p4^2*s^4*T - 
       166*p3*p4^2*s^4*T - 18*p4^3*s^4*T - 576*s^5*T - 336*p1*s^5*T - 
       12*p1^2*s^5*T - 48*p2*s^5*T - 24*p1*p2*s^5*T + 36*p2^2*s^5*T + 
       672*p3*s^5*T + 96*p1*p3*s^5*T + 48*p2*p3*s^5*T - 132*p3^2*s^5*T + 
       384*p4*s^5*T + 96*p1*p4*s^5*T - 48*p2*p4*s^5*T - 216*p3*p4*s^5*T - 
       36*p4^2*s^5*T + 192*s^6*T + 24*p1*s^6*T - 24*p2*s^6*T - 72*p3*s^6*T - 
       24*p4*s^6*T - 192*p1*S*T + 96*p1^2*S*T + 12*p1^3*S*T - 6*p1^4*S*T - 
       192*p2*S*T + 192*p1*p2*S*T - 12*p1^2*p2*S*T + 96*p2^2*S*T - 
       12*p1*p2^2*S*T + 12*p1^2*p2^2*S*T + 12*p2^3*S*T - 6*p2^4*S*T + 
       192*p3*S*T - 320*p1*p3*S*T + 12*p1^2*p3*S*T + 38*p1^3*p3*S*T - 
       3*p1^4*p3*S*T - 320*p2*p3*S*T + 152*p1*p2*p3*S*T + 2*p1^2*p2*p3*S*T + 
       92*p2^2*p3*S*T - 38*p1*p2^2*p3*S*T + 6*p1^2*p2^2*p3*S*T - 
       2*p2^3*p3*S*T - 3*p2^4*p3*S*T + 224*p3^2*S*T - 92*p1*p3^2*S*T - 
       78*p1^2*p3^2*S*T + 20*p1^3*p3^2*S*T - 172*p2*p3^2*S*T + 
       28*p1*p2*p3^2*S*T + 8*p1^2*p2*p3^2*S*T + 58*p2^2*p3^2*S*T - 
       20*p1*p2^2*p3^2*S*T - 8*p2^3*p3^2*S*T + 68*p3^3*S*T + 66*p1*p3^3*S*T - 
       42*p1^2*p3^3*S*T - 30*p2*p3^3*S*T - 16*p1*p2*p3^3*S*T + 
       14*p2^2*p3^3*S*T - 20*p3^4*S*T + 36*p1*p3^4*S*T + 8*p2*p3^4*S*T - 
       11*p3^5*S*T + 192*p4*S*T - 320*p1*p4*S*T + 52*p1^2*p4*S*T + 
       12*p1^3*p4*S*T - 320*p2*p4*S*T + 152*p1*p2*p4*S*T - 
       12*p1^2*p2*p4*S*T + 52*p2^2*p4*S*T - 12*p1*p2^2*p4*S*T + 
       12*p2^3*p4*S*T + 448*p3*p4*S*T - 312*p1*p3*p4*S*T - 
       26*p1^2*p3*p4*S*T + 14*p1^3*p3*p4*S*T - 392*p2*p3*p4*S*T + 
       132*p1*p2*p3*p4*S*T + 2*p1^2*p2*p3*p4*S*T + 86*p2^2*p3*p4*S*T - 
       14*p1*p2^2*p3*p4*S*T - 2*p2^3*p3*p4*S*T + 292*p3^2*p4*S*T + 
       16*p1*p3^2*p4*S*T - 66*p1^2*p3^2*p4*S*T - 152*p2*p3^2*p4*S*T - 
       20*p1*p2*p3^2*p4*S*T + 22*p2^2*p3^2*p4*S*T - 2*p3^3*p4*S*T + 
       90*p1*p3^3*p4*S*T + 18*p2*p3^3*p4*S*T - 38*p3^4*p4*S*T + 
       224*p4^2*S*T - 172*p1*p4^2*S*T + 16*p1^2*p4^2*S*T - 172*p2*p4^2*S*T + 
       56*p1*p2*p4^2*S*T + 16*p2^2*p4^2*S*T + 332*p3*p4^2*S*T - 
       94*p1*p3*p4^2*S*T - 24*p1^2*p3*p4^2*S*T - 166*p2*p3*p4^2*S*T - 
       4*p1*p2*p3*p4^2*S*T + 8*p2^2*p3*p4^2*S*T + 78*p3^2*p4^2*S*T + 
       72*p1*p3^2*p4^2*S*T + 12*p2*p3^2*p4^2*S*T - 48*p3^3*p4^2*S*T + 
       108*p4^3*S*T - 44*p1*p4^3*S*T - 44*p2*p4^3*S*T + 82*p3*p4^3*S*T + 
       18*p1*p3*p4^3*S*T + 2*p2*p3*p4^3*S*T - 26*p3^2*p4^3*S*T + 
       22*p4^4*S*T - 5*p3*p4^4*S*T - 224*p1*s*S*T - 176*p1^2*s*S*T - 
       78*p1^3*s*S*T - 9*p1^4*s*S*T - 224*p2*s*S*T - 96*p1*p2*s*S*T - 
       66*p1^2*p2*s*S*T + 80*p2^2*s*S*T + 78*p1*p2^2*s*S*T + 
       18*p1^2*p2^2*s*S*T + 66*p2^3*s*S*T - 9*p2^4*s*S*T + 224*p3*s*S*T + 
       360*p1*p3*s*S*T + 346*p1^2*p3*s*S*T + 66*p1^3*p3*s*S*T + 
       104*p2*p3*s*S*T + 300*p1*p2*p3*s*S*T + 30*p1^2*p2*p3*s*S*T - 
       22*p2^2*p3*s*S*T - 66*p1*p2^2*p3*s*S*T - 30*p2^3*p3*s*S*T - 
       184*p3^2*s*S*T - 466*p1*p3^2*s*S*T - 152*p1^2*p3^2*s*S*T - 
       4*p1^3*p3^2*s*S*T - 242*p2*p3^2*s*S*T - 76*p1*p2*p3^2*s*S*T - 
       4*p1^2*p2*p3^2*s*S*T + 40*p2^2*p3^2*s*S*T + 4*p1*p2^2*p3^2*s*S*T + 
       4*p2^3*p3^2*s*S*T + 198*p3^3*s*S*T + 142*p1*p3^3*s*S*T + 
       12*p1^2*p3^3*s*S*T + 46*p2*p3^3*s*S*T + 8*p1*p2*p3^3*s*S*T - 
       4*p2^2*p3^3*s*S*T - 47*p3^4*s*S*T - 12*p1*p3^4*s*S*T - 
       4*p2*p3^4*s*S*T + 4*p3^5*s*S*T + 224*p4*s*S*T + 104*p1*p4*s*S*T + 
       162*p1^2*p4*s*S*T + 14*p1^3*p4*s*S*T - 152*p2*p4*s*S*T + 
       12*p1*p2*p4*s*S*T - 22*p1^2*p2*p4*s*S*T - 126*p2^2*p4*s*S*T - 
       14*p1*p2^2*p4*s*S*T + 22*p2^3*p4*s*S*T - 112*p3*p4*s*S*T - 
       540*p1*p3*p4*s*S*T - 120*p1^2*p3*p4*s*S*T - 4*p1^3*p3*p4*s*S*T - 
       172*p2*p3*p4*s*S*T + 8*p1*p2*p3*p4*s*S*T - 4*p1^2*p2*p3*p4*s*S*T + 
       56*p2^2*p3*p4*s*S*T + 4*p1*p2^2*p3*p4*s*S*T + 4*p2^3*p3*p4*s*S*T + 
       386*p3^2*p4*s*S*T + 214*p1*p3^2*p4*s*S*T + 24*p1^2*p3^2*p4*s*S*T + 
       30*p2*p3^2*p4*s*S*T + 16*p1*p2*p3^2*p4*s*S*T - 8*p2^2*p3^2*p4*s*S*T - 
       108*p3^3*p4*s*S*T - 36*p1*p3^3*p4*s*S*T - 12*p2*p3^3*p4*s*S*T + 
       16*p3^4*p4*s*S*T + 72*p4^2*s*S*T - 98*p1*p4^2*s*S*T - 
       4*p1^2*p4^2*s*S*T + 46*p2*p4^2*s*S*T + 12*p1*p2*p4^2*s*S*T - 
       20*p2^2*p4^2*s*S*T + 202*p3*p4^2*s*S*T + 74*p1*p3*p4^2*s*S*T + 
       12*p1^2*p3*p4^2*s*S*T - 6*p2*p3*p4^2*s*S*T + 8*p1*p2*p3*p4^2*s*S*T - 
       4*p2^2*p3*p4^2*s*S*T - 78*p3^2*p4^2*s*S*T - 36*p1*p3^2*p4^2*s*S*T - 
       12*p2*p3^2*p4^2*s*S*T + 24*p3^3*p4^2*s*S*T + 14*p4^3*s*S*T + 
       2*p1*p4^3*s*S*T + 10*p2*p4^3*s*S*T - 20*p3*p4^3*s*S*T - 
       12*p1*p3*p4^3*s*S*T - 4*p2*p3*p4^3*s*S*T + 16*p3^2*p4^3*s*S*T - 
       3*p4^4*s*S*T + 4*p3*p4^4*s*S*T + 320*s^2*S*T + 816*p1*s^2*S*T + 
       564*p1^2*s^2*S*T + 110*p1^3*s^2*S*T + 6*p1^4*s^2*S*T + 
       272*p2*s^2*S*T + 208*p1*p2*s^2*S*T + 38*p1^2*p2*s^2*S*T - 
       260*p2^2*s^2*S*T - 110*p1*p2^2*s^2*S*T - 12*p1^2*p2^2*s^2*S*T - 
       38*p2^3*s^2*S*T + 6*p2^4*s^2*S*T - 864*p3*s^2*S*T - 
       1440*p1*p3*s^2*S*T - 446*p1^2*p3*s^2*S*T - 28*p1^3*p3*s^2*S*T - 
       424*p2*p3*s^2*S*T - 84*p1*p2*p3*s^2*S*T - 4*p1^2*p2*p3*s^2*S*T + 
       218*p2^2*p3*s^2*S*T + 28*p1*p2^2*p3*s^2*S*T + 4*p2^3*p3*s^2*S*T + 
       860*p3^2*s^2*S*T + 578*p1*p3^2*s^2*S*T + 44*p1^2*p3^2*s^2*S*T + 
       62*p2*p3^2*s^2*S*T - 16*p1*p2*p3^2*s^2*S*T - 36*p2^2*p3^2*s^2*S*T - 
       242*p3^3*s^2*S*T - 28*p1*p3^3*s^2*S*T + 20*p2*p3^3*s^2*S*T + 
       6*p3^4*s^2*S*T - 320*p4*s^2*S*T - 488*p1*p4*s^2*S*T - 
       90*p1^2*p4*s^2*S*T + 4*p1^3*p4*s^2*S*T + 272*p2*p4*s^2*S*T + 
       212*p1*p2*p4*s^2*S*T + 28*p1^2*p2*p4*s^2*S*T + 158*p2^2*p4*s^2*S*T - 
       4*p1*p2^2*p4*s^2*S*T - 28*p2^3*p4*s^2*S*T + 736*p3*p4*s^2*S*T + 
       348*p1*p3*p4*s^2*S*T - 8*p1^2*p3*p4*s^2*S*T - 268*p2*p3*p4*s^2*S*T - 
       80*p1*p2*p3*p4*s^2*S*T - 24*p2^2*p3*p4*s^2*S*T - 274*p3^2*p4*s^2*S*T + 
       12*p1*p3^2*p4*s^2*S*T + 76*p2*p3^2*p4*s^2*S*T - 8*p3^3*p4*s^2*S*T - 
       28*p4^2*s^2*S*T - 86*p1*p4^2*s^2*S*T - 28*p1^2*p4^2*s^2*S*T - 
       186*p2*p4^2*s^2*S*T - 16*p1*p2*p4^2*s^2*S*T + 36*p2^2*p4^2*s^2*S*T + 
       34*p3*p4^2*s^2*S*T + 60*p1*p3*p4^2*s^2*S*T + 44*p2*p3*p4^2*s^2*S*T - 
       36*p3^2*p4^2*s^2*S*T + 66*p4^3*s^2*S*T + 20*p1*p4^3*s^2*S*T - 
       12*p2*p4^3*s^2*S*T - 24*p3*p4^3*s^2*S*T - 2*p4^4*s^2*S*T - 
       736*s^3*S*T - 1120*p1*s^3*S*T - 352*p1^2*s^3*S*T - 16*p1^3*s^3*S*T - 
       32*p2*s^3*S*T + 64*p1*p2*s^3*S*T + 32*p1^2*p2*s^3*S*T + 
       224*p2^2*s^3*S*T + 16*p1*p2^2*s^3*S*T - 32*p2^3*s^3*S*T + 
       1312*p3*s^3*S*T + 944*p1*p3*s^3*S*T + 96*p1^2*p3*s^3*S*T - 
       16*p2*p3*s^3*S*T - 32*p1*p2*p3*s^3*S*T - 32*p2^2*p3*s^3*S*T - 
       560*p3^2*s^3*S*T - 112*p1*p3^2*s^3*S*T + 32*p2*p3^2*s^3*S*T + 
       32*p3^3*s^3*S*T + 224*p4*s^3*S*T + 112*p1*p4*s^3*S*T - 
       16*p1^2*p4*s^3*S*T - 336*p2*p4*s^3*S*T + 112*p2^2*p4*s^3*S*T - 
       224*p3*p4*s^3*S*T + 32*p2*p3*p4*s^3*S*T - 16*p3^2*p4*s^3*S*T + 
       144*p4^2*s^3*S*T + 16*p1*p4^2*s^3*S*T - 96*p2*p4^2*s^3*S*T - 
       32*p3*p4^2*s^3*S*T + 16*p4^3*s^3*S*T + 608*s^4*S*T + 448*p1*s^4*S*T + 
       32*p1^2*s^4*S*T - 96*p2*s^4*S*T + 64*p2^2*s^4*S*T - 688*p3*s^4*S*T - 
       192*p1*p3*s^4*S*T - 32*p2*p3*s^4*S*T + 144*p3^2*s^4*S*T - 
       144*p4*s^4*S*T - 96*p1*p4*s^4*S*T - 192*p2*p4*s^4*S*T + 
       160*p3*p4*s^4*S*T + 112*p4^2*s^4*S*T - 288*s^5*S*T - 96*p1*s^5*S*T - 
       96*p2*s^5*S*T + 192*p3*s^5*S*T + 192*p4*s^5*S*T + 96*s^6*S*T - 
       384*S^2*T + 768*p1*S^2*T - 120*p1^2*S^2*T - 60*p1^3*S^2*T + 
       6*p1^4*S^2*T + 768*p2*S^2*T - 432*p1*p2*S^2*T + 12*p1^2*p2*S^2*T - 
       216*p2^2*S^2*T + 60*p1*p2^2*S^2*T - 12*p1^2*p2^2*S^2*T - 
       12*p2^3*S^2*T + 6*p2^4*S^2*T - 1024*p3*S^2*T + 720*p1*p3*S^2*T + 
       176*p1^2*p3*S^2*T - 82*p1^3*p3*S^2*T + 3*p1^4*p3*S^2*T + 
       976*p2*p3*S^2*T - 304*p1*p2*p3*S^2*T - 22*p1^2*p2*p3*S^2*T - 
       288*p2^2*p3*S^2*T + 82*p1*p2^2*p3*S^2*T - 6*p1^2*p2^2*p3*S^2*T + 
       22*p2^3*p3*S^2*T + 3*p2^4*p3*S^2*T - 664*p3^2*S^2*T - 
       156*p1*p3^2*S^2*T + 266*p1^2*p3^2*S^2*T - 20*p1^3*p3^2*S^2*T + 
       372*p2*p3^2*S^2*T + 60*p1*p2*p3^2*S^2*T - 8*p1^2*p2*p3^2*S^2*T - 
       110*p2^2*p3^2*S^2*T + 20*p1*p2^2*p3^2*S^2*T + 8*p2^3*p3^2*S^2*T + 
       40*p3^3*S^2*T - 310*p1*p3^3*S^2*T + 42*p1^2*p3^3*S^2*T - 
       38*p2*p3^3*S^2*T + 16*p1*p2*p3^3*S^2*T - 14*p2^2*p3^3*S^2*T + 
       120*p3^4*S^2*T - 36*p1*p3^4*S^2*T - 8*p2*p3^4*S^2*T + 11*p3^5*S^2*T - 
       1024*p4*S^2*T + 896*p1*p4*S^2*T - 36*p1^2*p4*S^2*T - 
       28*p1^3*p4*S^2*T + 992*p2*p4*S^2*T - 376*p1*p2*p4*S^2*T - 
       4*p1^2*p2*p4*S^2*T - 196*p2^2*p4*S^2*T + 28*p1*p2^2*p4*S^2*T + 
       4*p2^3*p4*S^2*T - 1600*p3*p4*S^2*T + 376*p1*p3*p4*S^2*T + 
       230*p1^2*p3*p4*S^2*T - 14*p1^3*p3*p4*S^2*T + 968*p2*p3*p4*S^2*T - 
       28*p1*p2*p3*p4*S^2*T - 2*p1^2*p2*p3*p4*S^2*T - 138*p2^2*p3*p4*S^2*T + 
       14*p1*p2^2*p3*p4*S^2*T + 2*p2^3*p3*p4*S^2*T - 356*p3^2*p4*S^2*T - 
       488*p1*p3^2*p4*S^2*T + 66*p1^2*p3^2*p4*S^2*T + 16*p2*p3^2*p4*S^2*T + 
       20*p1*p2*p3^2*p4*S^2*T - 22*p2^2*p3^2*p4*S^2*T + 286*p3^3*p4*S^2*T - 
       90*p1*p3^3*p4*S^2*T - 18*p2*p3^3*p4*S^2*T + 38*p3^4*p4*S^2*T - 
       840*p4^2*S^2*T + 364*p1*p4^2*S^2*T + 24*p1^2*p4^2*S^2*T + 
       476*p2*p4^2*S^2*T - 40*p1*p2*p4^2*S^2*T - 40*p2^2*p4^2*S^2*T - 
       664*p3*p4^2*S^2*T - 166*p1*p3*p4^2*S^2*T + 24*p1^2*p3*p4^2*S^2*T + 
       98*p2*p3*p4^2*S^2*T + 4*p1*p2*p3*p4^2*S^2*T - 8*p2^2*p3*p4^2*S^2*T + 
       198*p3^2*p4^2*S^2*T - 72*p1*p3^2*p4^2*S^2*T - 12*p2*p3^2*p4^2*S^2*T + 
       48*p3^3*p4^2*S^2*T - 268*p4^3*S^2*T + 12*p1*p4^3*S^2*T + 
       44*p2*p4^3*S^2*T + 18*p3*p4^3*S^2*T - 18*p1*p3*p4^3*S^2*T - 
       2*p2*p3*p4^3*S^2*T + 26*p3^2*p4^3*S^2*T - 14*p4^4*S^2*T + 
       5*p3*p4^4*S^2*T - 128*s*S^2*T + 272*p1*s*S^2*T - 188*p1^2*s*S^2*T - 
       46*p1^3*s*S^2*T + 3*p1^4*s*S^2*T + 240*p2*s*S^2*T - 
       344*p1*p2*s*S^2*T - 10*p1^2*p2*s*S^2*T - 108*p2^2*s*S^2*T + 
       46*p1*p2^2*s*S^2*T - 6*p1^2*p2^2*s*S^2*T + 10*p2^3*s*S^2*T + 
       3*p2^4*s*S^2*T - 304*p3*s*S^2*T + 568*p1*p3*s*S^2*T + 
       250*p1^2*p3*s*S^2*T + 10*p1^3*p3*s*S^2*T + 520*p2*p3*s*S^2*T + 
       188*p1*p2*p3*s*S^2*T + 22*p1^2*p2*p3*s*S^2*T + 10*p2^2*p3*s*S^2*T - 
       10*p1*p2^2*p3*s*S^2*T - 22*p2^3*p3*s*S^2*T - 412*p3^2*s*S^2*T - 
       354*p1*p3^2*s*S^2*T - 80*p1^2*p3^2*s*S^2*T - 170*p2*p3^2*s*S^2*T - 
       92*p1*p2*p3^2*s*S^2*T + 150*p3^3*s*S^2*T + 118*p1*p3^3*s*S^2*T + 
       70*p2*p3^3*s*S^2*T - 51*p3^4*s*S^2*T - 272*p4*s*S^2*T + 
       536*p1*p4*s*S^2*T + 106*p1^2*p4*s*S^2*T + 14*p1^3*p4*s*S^2*T + 
       392*p2*p4*s*S^2*T + 76*p1*p2*p4*s*S^2*T + 26*p1^2*p2*p4*s*S^2*T + 
       42*p2^2*p4*s*S^2*T - 14*p1*p2^2*p4*s*S^2*T - 26*p2^3*p4*s*S^2*T - 
       776*p3*p4*s*S^2*T - 396*p1*p3*p4*s*S^2*T - 136*p1^2*p3*p4*s*S^2*T - 
       204*p2*p3*p4*s*S^2*T - 136*p1*p2*p3*p4*s*S^2*T + 
       24*p2^2*p3*p4*s*S^2*T + 282*p3^2*p4*s*S^2*T + 294*p1*p3^2*p4*s*S^2*T + 
       158*p2*p3^2*p4*s*S^2*T - 172*p3^3*p4*s*S^2*T - 316*p4^2*s*S^2*T - 
       114*p1*p4^2*s*S^2*T - 44*p1^2*p4^2*s*S^2*T - 106*p2*p4^2*s*S^2*T - 
       20*p1*p2*p4^2*s*S^2*T + 36*p2^2*p4^2*s*S^2*T + 186*p3*p4^2*s*S^2*T + 
       210*p1*p3*p4^2*s*S^2*T + 82*p2*p3*p4^2*s*S^2*T - 
       198*p3^2*p4^2*s*S^2*T + 54*p4^3*s*S^2*T + 34*p1*p4^3*s*S^2*T - 
       6*p2*p4^3*s*S^2*T - 84*p3*p4^3*s*S^2*T - 7*p4^4*s*S^2*T + 
       32*s^2*S^2*T + 280*p1*s^2*S^2*T + 108*p1^2*s^2*S^2*T + 
       10*p1^3*s^2*S^2*T + 200*p2*s^2*S^2*T + 16*p1*p2*s^2*S^2*T + 
       10*p1^2*p2*s^2*S^2*T - 92*p2^2*s^2*S^2*T - 10*p1*p2^2*s^2*S^2*T - 
       10*p2^3*s^2*S^2*T - 520*p3*s^2*S^2*T - 368*p1*p3*s^2*S^2*T - 
       34*p1^2*p3*s^2*S^2*T - 8*p2*p3*s^2*S^2*T + 20*p1*p2*p3*s^2*S^2*T + 
       54*p2^2*p3*s^2*S^2*T + 340*p3^2*s^2*S^2*T + 70*p1*p3^2*s^2*S^2*T - 
       30*p2*p3^2*s^2*S^2*T - 46*p3^3*s^2*S^2*T - 440*p4*s^2*S^2*T - 
       136*p1*p4*s^2*S^2*T + 2*p1^2*p4*s^2*S^2*T + 160*p2*p4*s^2*S^2*T + 
       60*p1*p2*p4*s^2*S^2*T + 58*p2^2*p4*s^2*S^2*T + 352*p3*p4*s^2*S^2*T + 
       36*p1*p3*p4*s^2*S^2*T - 100*p2*p3*p4*s^2*S^2*T - 
       70*p3^2*p4*s^2*S^2*T + 12*p4^2*s^2*S^2*T - 34*p1*p4^2*s^2*S^2*T - 
       70*p2*p4^2*s^2*S^2*T - 2*p3*p4^2*s^2*S^2*T + 22*p4^3*s^2*S^2*T - 
       128*s^3*S^2*T - 64*p1*s^3*S^2*T + 128*p2*s^3*S^2*T + 
       32*p1*p2*s^3*S^2*T + 32*p2^2*s^3*S^2*T - 128*p3*s^3*S^2*T - 
       128*p1*p3*s^3*S^2*T - 96*p2*p3*s^3*S^2*T + 160*p3^2*s^3*S^2*T - 
       320*p4*s^3*S^2*T - 160*p1*p4*s^3*S^2*T - 128*p2*p4*s^3*S^2*T + 
       288*p3*p4*s^3*S^2*T + 128*p4^2*s^3*S^2*T - 128*s^4*S^2*T - 
       32*p1*s^4*S^2*T - 32*p2*s^4*S^2*T + 112*p3*s^4*S^2*T + 
       112*p4*s^4*S^2*T + 1152*S^3*T - 960*p1*S^3*T - 96*p1^2*S^3*T + 
       72*p1^3*S^3*T - 1152*p2*S^3*T + 384*p1*p2*S^3*T + 24*p1^2*p2*S^3*T + 
       288*p2^2*S^3*T - 72*p1*p2^2*S^3*T - 24*p2^3*S^3*T + 1728*p3*S^3*T - 
       112*p1*p3*S^3*T - 472*p1^2*p3*S^3*T + 44*p1^3*p3*S^3*T - 
       1072*p2*p3*S^3*T - 16*p1*p2*p3*S^3*T + 20*p1^2*p2*p3*S^3*T + 
       264*p2^2*p3*S^3*T - 44*p1*p2^2*p3*S^3*T - 20*p2^3*p3*S^3*T + 
       240*p3^2*S^3*T + 872*p1*p3^2*S^3*T - 188*p1^2*p3^2*S^3*T + 
       8*p2*p3^2*S^3*T - 88*p1*p2*p3^2*S^3*T + 52*p2^2*p3^2*S^3*T - 
       472*p3^3*S^3*T + 244*p1*p3^3*S^3*T + 68*p2*p3^3*S^3*T - 
       100*p3^4*S^3*T + 1920*p4*S^3*T - 720*p1*p4*S^3*T - 176*p1^2*p4*S^3*T + 
       16*p1^3*p4*S^3*T - 1232*p2*p4*S^3*T + 128*p1*p2*p4*S^3*T + 
       16*p1^2*p2*p4*S^3*T + 208*p2^2*p4*S^3*T - 16*p1*p2^2*p4*S^3*T - 
       16*p2^3*p4*S^3*T + 1408*p3*p4*S^3*T + 752*p1*p3*p4*S^3*T - 
       204*p1^2*p3*p4*S^3*T - 304*p2*p3*p4*S^3*T - 104*p1*p2*p3*p4*S^3*T + 
       52*p2^2*p3*p4*S^3*T - 720*p3^2*p4*S^3*T + 472*p1*p3^2*p4*S^3*T + 
       136*p2*p3^2*p4*S^3*T - 284*p3^3*p4*S^3*T + 976*p4^2*S^3*T + 
       24*p1*p4^2*S^3*T - 40*p1^2*p4^2*S^3*T - 264*p2*p4^2*S^3*T - 
       16*p1*p2*p4^2*S^3*T + 24*p2^2*p4^2*S^3*T - 168*p3*p4^2*S^3*T + 
       260*p1*p3*p4^2*S^3*T + 68*p2*p3*p4^2*S^3*T - 276*p3^2*p4^2*S^3*T + 
       80*p4^3*S^3*T + 32*p1*p4^3*S^3*T - 100*p3*p4^3*S^3*T - 8*p4^4*S^3*T + 
       384*s*S^3*T - 528*p1*s*S^3*T - 128*p1^2*s*S^3*T - 4*p1^3*s*S^3*T - 
       464*p2*s*S^3*T - 96*p1*p2*s*S^3*T - 28*p1^2*p2*s*S^3*T - 
       64*p2^2*s*S^3*T + 4*p1*p2^2*s*S^3*T + 28*p2^3*s*S^3*T + 
       656*p3*s*S^3*T + 352*p1*p3*s*S^3*T + 124*p1^2*p3*s*S^3*T + 
       224*p2*p3*s*S^3*T + 184*p1*p2*p3*s*S^3*T + 12*p2^2*p3*s*S^3*T - 
       160*p3^2*s*S^3*T - 300*p1*p3^2*s*S^3*T - 220*p2*p3^2*s*S^3*T + 
       180*p3^3*s*S^3*T + 592*p4*s*S^3*T + 192*p1*p4*s*S^3*T + 
       124*p1^2*p4*s*S^3*T + 256*p2*p4*s*S^3*T + 120*p1*p2*p4*s*S^3*T - 
       52*p2^2*p4*s*S^3*T - 192*p3*p4*s*S^3*T - 536*p1*p3*p4*s*S^3*T - 
       312*p2*p3*p4*s*S^3*T + 476*p3^2*p4*s*S^3*T - 128*p4^2*s*S^3*T - 
       188*p1*p4^2*s*S^3*T - 44*p2*p4^2*s*S^3*T + 364*p3*p4^2*s*S^3*T + 
       68*p4^3*s*S^3*T + 352*s^2*S^3*T + 224*p1*s^2*S^3*T + 
       48*p1^2*s^2*S^3*T + 64*p2*s^2*S^3*T + 16*p1*p2*s^2*S^3*T - 
       32*p2^2*s^2*S^3*T - 640*p3*s^2*S^3*T - 272*p1*p3*s^2*S^3*T - 
       32*p2*p3*s^2*S^3*T + 288*p3^2*s^2*S^3*T - 480*p4*s^2*S^3*T - 
       160*p1*p4*s^2*S^3*T + 16*p2*p4*s^2*S^3*T + 368*p3*p4*s^2*S^3*T + 
       80*p4^2*s^2*S^3*T + 64*p1*s^3*S^3*T + 64*p2*s^3*S^3*T - 
       128*p3*s^3*S^3*T - 128*p4*s^3*S^3*T - 96*s^4*S^3*T - 1344*S^4*T + 
       288*p1*S^4*T + 264*p1^2*S^4*T - 24*p1^3*S^4*T + 864*p2*S^4*T - 
       48*p1*p2*S^4*T - 24*p1^2*p2*S^4*T - 216*p2^2*S^4*T + 
       24*p1*p2^2*S^4*T + 24*p2^3*S^4*T - 768*p3*S^4*T - 992*p1*p3*S^4*T + 
       284*p1^2*p3*S^4*T + 160*p2*p3*S^4*T + 168*p1*p2*p3*S^4*T - 
       68*p2^2*p3*S^4*T + 856*p3^2*S^4*T - 624*p1*p3^2*S^4*T - 
       208*p2*p3^2*S^4*T + 364*p3^3*S^4*T - 1344*p4*S^4*T - 304*p1*p4*S^4*T + 
       160*p1^2*p4*S^4*T + 432*p2*p4*S^4*T + 96*p1*p2*p4*S^4*T - 
       64*p2^2*p4*S^4*T + 672*p3*p4*S^4*T - 816*p1*p3*p4*S^4*T - 
       272*p2*p3*p4*S^4*T + 784*p3^2*p4*S^4*T - 88*p4^2*S^4*T - 
       216*p1*p4^2*S^4*T - 40*p2*p4^2*S^4*T + 500*p3*p4^2*S^4*T + 
       80*p4^3*S^4*T - 384*s*S^4*T - 80*p1*s*S^4*T - 52*p1^2*s*S^4*T - 
       112*p2*s*S^4*T - 88*p1*p2*s*S^4*T + 12*p2^2*s*S^4*T - 80*p3*s*S^4*T + 
       272*p1*p3*s*S^4*T + 240*p2*p3*s*S^4*T - 252*p3^2*s*S^4*T - 
       48*p4*s*S^4*T + 256*p1*p4*s*S^4*T + 128*p2*p4*s*S^4*T - 
       472*p3*p4*s*S^4*T - 172*p4^2*s*S^4*T + 352*s^2*S^4*T + 
       200*p1*s^2*S^4*T + 56*p2*s^2*S^4*T - 424*p3*s^2*S^4*T - 
       280*p4*s^2*S^4*T + 576*S^5*T + 384*p1*S^5*T - 144*p1^2*S^5*T - 
       192*p2*S^5*T - 96*p1*p2*S^5*T + 48*p2^2*S^5*T - 704*p3*S^5*T + 
       704*p1*p3*S^5*T + 256*p2*p3*S^5*T - 656*p3^2*S^5*T - 128*p4*S^5*T + 
       448*p1*p4*S^5*T + 128*p2*p4*S^5*T - 928*p3*p4*S^5*T - 272*p4^2*S^5*T + 
       128*s*S^5*T - 64*p1*s*S^5*T - 64*p2*s*S^5*T + 128*p3*s*S^5*T + 
       128*p4*s*S^5*T + 192*s^2*S^5*T + 192*S^6*T - 288*p1*S^6*T - 
       96*p2*S^6*T + 576*p3*S^6*T + 384*p4*S^6*T - 192*S^7*T + 192*p1*s*t*T + 
       96*p1^2*s*t*T - 12*p1^3*s*t*T - 6*p1^4*s*t*T + 192*p2*s*t*T + 
       192*p1*p2*s*t*T + 12*p1^2*p2*s*t*T + 96*p2^2*s*t*T + 
       12*p1*p2^2*s*t*T + 12*p1^2*p2^2*s*t*T - 12*p2^3*s*t*T - 6*p2^4*s*t*T - 
       192*p3*s*t*T - 240*p1*p3*s*t*T + 36*p1^2*p3*s*t*T + 36*p1^3*p3*s*t*T - 
       240*p2*p3*s*t*T - 72*p1*p2*p3*s*t*T + 12*p1^2*p2*p3*s*t*T - 
       60*p2^2*p3*s*t*T - 36*p1*p2^2*p3*s*t*T - 12*p2^3*p3*s*t*T + 
       144*p3^2*s*t*T - 36*p1*p3^2*s*t*T - 72*p1^2*p3^2*s*t*T + 
       60*p2*p3^2*s*t*T - 24*p1*p2*p3^2*s*t*T + 24*p2^2*p3^2*s*t*T + 
       12*p3^3*s*t*T + 60*p1*p3^3*s*t*T + 12*p2*p3^3*s*t*T - 18*p3^4*s*t*T - 
       192*p4*s*t*T - 240*p1*p4*s*t*T - 12*p1^2*p4*s*t*T + 12*p1^3*p4*s*t*T - 
       240*p2*p4*s*t*T - 72*p1*p2*p4*s*t*T - 12*p1^2*p2*p4*s*t*T - 
       12*p2^2*p4*s*t*T - 12*p1*p2^2*p4*s*t*T + 12*p2^3*p4*s*t*T + 
       288*p3*p4*s*t*T + 72*p1*p3*p4*s*t*T - 48*p1^2*p3*p4*s*t*T + 
       168*p2*p3*p4*s*t*T + 48*p1*p2*p3*p4*s*t*T + 48*p2^2*p3*p4*s*t*T - 
       60*p3^2*p4*s*t*T + 60*p1*p3^2*p4*s*t*T - 36*p2*p3^2*p4*s*t*T - 
       24*p3^3*p4*s*t*T + 144*p4^2*s*t*T + 60*p1*p4^2*s*t*T + 
       60*p2*p4^2*s*t*T + 24*p1*p2*p4^2*s*t*T - 108*p3*p4^2*s*t*T - 
       12*p1*p3*p4^2*s*t*T - 60*p2*p3*p4^2*s*t*T + 12*p3^2*p4^2*s*t*T - 
       36*p4^3*s*t*T - 12*p1*p4^3*s*t*T - 12*p2*p4^3*s*t*T + 
       24*p3*p4^3*s*t*T + 6*p4^4*s*t*T - 384*s^2*t*T - 576*p1*s^2*t*T - 
       48*p1^2*s^2*t*T + 48*p1^3*s^2*t*T + 6*p1^4*s^2*t*T - 576*p2*s^2*t*T - 
       240*p1*p2*s^2*t*T - 24*p1^2*p2*s^2*t*T - 96*p2^2*s^2*t*T - 
       48*p1*p2^2*s^2*t*T - 12*p1^2*p2^2*s^2*t*T + 24*p2^3*s^2*t*T + 
       6*p2^4*s^2*t*T + 672*p3*s^2*t*T + 192*p1*p3*s^2*t*T - 
       192*p1^2*p3*s^2*t*T - 36*p1^3*p3*s^2*t*T + 432*p2*p3*s^2*t*T + 
       96*p1*p2*p3*s^2*t*T - 12*p1^2*p2*p3*s^2*t*T + 144*p2^2*p3*s^2*t*T + 
       36*p1*p2^2*p3*s^2*t*T + 12*p2^3*p3*s^2*t*T - 144*p3^2*s^2*t*T + 
       240*p1*p3^2*s^2*t*T + 72*p1^2*p3^2*s^2*t*T - 72*p2*p3^2*s^2*t*T + 
       24*p1*p2*p3^2*s^2*t*T - 24*p2^2*p3^2*s^2*t*T - 96*p3^3*s^2*t*T - 
       60*p1*p3^3*s^2*t*T - 12*p2*p3^3*s^2*t*T + 18*p3^4*s^2*t*T + 
       672*p4*s^2*t*T + 336*p1*p4*s^2*t*T - 24*p1^2*p4*s^2*t*T - 
       12*p1^3*p4*s^2*t*T + 384*p2*p4*s^2*t*T + 144*p1*p2*p4*s^2*t*T + 
       12*p1^2*p2*p4*s^2*t*T + 24*p2^2*p4*s^2*t*T + 12*p1*p2^2*p4*s^2*t*T - 
       12*p2^3*p4*s^2*t*T - 528*p3*p4*s^2*t*T + 48*p1^2*p3*p4*s^2*t*T - 
       336*p2*p3*p4*s^2*t*T - 48*p1*p2*p3*p4*s^2*t*T - 
       48*p2^2*p3*p4*s^2*t*T + 24*p3^2*p4*s^2*t*T - 60*p1*p3^2*p4*s^2*t*T + 
       36*p2*p3^2*p4*s^2*t*T + 24*p3^3*p4*s^2*t*T - 288*p4^2*s^2*t*T - 
       96*p1*p4^2*s^2*t*T - 120*p2*p4^2*s^2*t*T - 24*p1*p2*p4^2*s^2*t*T + 
       192*p3*p4^2*s^2*t*T + 12*p1*p3*p4^2*s^2*t*T + 60*p2*p3*p4^2*s^2*t*T - 
       12*p3^2*p4^2*s^2*t*T + 72*p4^3*s^2*t*T + 12*p1*p4^3*s^2*t*T + 
       12*p2*p4^3*s^2*t*T - 24*p3*p4^3*s^2*t*T - 6*p4^4*s^2*t*T + 
       768*s^3*t*T + 336*p1*s^3*t*T - 120*p1^2*s^3*t*T - 36*p1^3*s^3*t*T + 
       432*p2*s^3*t*T + 96*p1*p2*s^3*t*T + 12*p1^2*p2*s^3*t*T + 
       24*p2^2*s^3*t*T + 36*p1*p2^2*s^3*t*T - 12*p2^3*s^3*t*T - 
       528*p3*s^3*t*T + 240*p1*p3*s^3*t*T + 156*p1^2*p3*s^3*t*T - 
       288*p2*p3*s^3*t*T - 24*p1*p2*p3*s^3*t*T - 84*p2^2*p3*s^3*t*T - 
       120*p3^2*s^3*t*T - 204*p1*p3^2*s^3*t*T + 12*p2*p3^2*s^3*t*T + 
       84*p3^3*s^3*t*T - 624*p4*s^3*t*T - 96*p1*p4*s^3*t*T + 
       36*p1^2*p4*s^3*t*T - 240*p2*p4*s^3*t*T - 72*p1*p2*p4*s^3*t*T - 
       12*p2^2*p4*s^3*t*T + 288*p3*p4*s^3*t*T - 72*p1*p3*p4*s^3*t*T + 
       168*p2*p3*p4*s^3*t*T + 36*p3^2*p4*s^3*t*T + 216*p4^2*s^3*t*T + 
       36*p1*p4^2*s^3*t*T + 60*p2*p4^2*s^3*t*T - 84*p3*p4^2*s^3*t*T - 
       36*p4^3*s^3*t*T - 384*s^4*t*T + 96*p1*s^4*t*T + 72*p1^2*s^4*t*T - 
       96*p2*s^4*t*T - 48*p1*p2*s^4*t*T - 24*p2^2*s^4*t*T - 
       192*p1*p3*s^4*t*T + 96*p2*p3*s^4*t*T + 120*p3^2*s^4*t*T + 
       192*p4*s^4*t*T + 96*p2*p4*s^4*t*T - 48*p3*p4*s^4*t*T - 
       72*p4^2*s^4*t*T - 48*p1*s^5*t*T + 48*p2*s^5*t*T + 48*p3*s^5*t*T - 
       48*p4*s^5*t*T - 192*p1*S*t*T + 96*p1^2*S*t*T + 12*p1^3*S*t*T - 
       6*p1^4*S*t*T - 192*p2*S*t*T + 192*p1*p2*S*t*T - 12*p1^2*p2*S*t*T + 
       96*p2^2*S*t*T - 12*p1*p2^2*S*t*T + 12*p1^2*p2^2*S*t*T + 
       12*p2^3*S*t*T - 6*p2^4*S*t*T + 192*p3*S*t*T - 240*p1*p3*S*t*T - 
       36*p1^2*p3*S*t*T + 36*p1^3*p3*S*t*T - 240*p2*p3*S*t*T + 
       72*p1*p2*p3*S*t*T + 12*p1^2*p2*p3*S*t*T + 60*p2^2*p3*S*t*T - 
       36*p1*p2^2*p3*S*t*T - 12*p2^3*p3*S*t*T + 144*p3^2*S*t*T + 
       36*p1*p3^2*S*t*T - 72*p1^2*p3^2*S*t*T - 60*p2*p3^2*S*t*T - 
       24*p1*p2*p3^2*S*t*T + 24*p2^2*p3^2*S*t*T - 12*p3^3*S*t*T + 
       60*p1*p3^3*S*t*T + 12*p2*p3^3*S*t*T - 18*p3^4*S*t*T + 192*p4*S*t*T - 
       240*p1*p4*S*t*T + 12*p1^2*p4*S*t*T + 12*p1^3*p4*S*t*T - 
       240*p2*p4*S*t*T + 72*p1*p2*p4*S*t*T - 12*p1^2*p2*p4*S*t*T + 
       12*p2^2*p4*S*t*T - 12*p1*p2^2*p4*S*t*T + 12*p2^3*p4*S*t*T + 
       288*p3*p4*S*t*T - 72*p1*p3*p4*S*t*T - 48*p1^2*p3*p4*S*t*T - 
       168*p2*p3*p4*S*t*T + 48*p1*p2*p3*p4*S*t*T + 48*p2^2*p3*p4*S*t*T + 
       60*p3^2*p4*S*t*T + 60*p1*p3^2*p4*S*t*T - 36*p2*p3^2*p4*S*t*T - 
       24*p3^3*p4*S*t*T + 144*p4^2*S*t*T - 60*p1*p4^2*S*t*T - 
       60*p2*p4^2*S*t*T + 24*p1*p2*p4^2*S*t*T + 108*p3*p4^2*S*t*T - 
       12*p1*p3*p4^2*S*t*T - 60*p2*p3*p4^2*S*t*T + 12*p3^2*p4^2*S*t*T + 
       36*p4^3*S*t*T - 12*p1*p4^3*S*t*T - 12*p2*p4^3*S*t*T + 
       24*p3*p4^3*S*t*T + 6*p4^4*S*t*T + 48*p1^2*s*S*t*T + 
       192*p1*p2*s*S*t*T + 144*p2^2*s*S*t*T - 96*p1*p3*s*S*t*T - 
       192*p2*p3*s*S*t*T + 48*p3^2*s*S*t*T - 192*p1*p4*s*S*t*T - 
       288*p2*p4*s*S*t*T + 192*p3*p4*s*S*t*T + 144*p4^2*s*S*t*T - 
       192*s^2*S*t*T - 240*p1*s^2*S*t*T + 24*p1^2*s^2*S*t*T + 
       12*p1^3*s^2*S*t*T - 336*p2*s^2*S*t*T - 96*p1*p2*s^2*S*t*T + 
       12*p1^2*p2*s^2*S*t*T - 120*p2^2*s^2*S*t*T - 12*p1*p2^2*s^2*S*t*T - 
       12*p2^3*s^2*S*t*T + 240*p3*s^2*S*t*T - 48*p1*p3*s^2*S*t*T - 
       36*p1^2*p3*s^2*S*t*T + 96*p2*p3*s^2*S*t*T - 24*p1*p2*p3*s^2*S*t*T + 
       12*p2^2*p3*s^2*S*t*T + 24*p3^2*s^2*S*t*T + 36*p1*p3^2*s^2*S*t*T + 
       12*p2*p3^2*s^2*S*t*T - 12*p3^3*s^2*S*t*T + 336*p4*s^2*S*t*T + 
       96*p1*p4*s^2*S*t*T - 12*p1^2*p4*s^2*S*t*T + 240*p2*p4*s^2*S*t*T + 
       24*p1*p2*p4*s^2*S*t*T + 36*p2^2*p4*s^2*S*t*T - 96*p3*p4*s^2*S*t*T + 
       24*p1*p3*p4*s^2*S*t*T - 24*p2*p3*p4*s^2*S*t*T - 12*p3^2*p4*s^2*S*t*T - 
       120*p4^2*s^2*S*t*T - 12*p1*p4^2*s^2*S*t*T - 36*p2*p4^2*s^2*S*t*T + 
       12*p3*p4^2*s^2*S*t*T + 12*p4^3*s^2*S*t*T + 384*s^3*S*t*T + 
       96*p1*s^3*S*t*T - 48*p1^2*s^3*S*t*T + 288*p2*s^3*S*t*T + 
       48*p2^2*s^3*S*t*T - 96*p3*s^3*S*t*T + 96*p1*p3*s^3*S*t*T - 
       48*p3^2*s^3*S*t*T - 288*p4*s^3*S*t*T - 96*p2*p4*s^3*S*t*T + 
       48*p4^2*s^3*S*t*T - 192*s^4*S*t*T + 48*p1*s^4*S*t*T - 
       48*p2*s^4*S*t*T - 48*p3*s^4*S*t*T + 48*p4*s^4*S*t*T - 384*S^2*t*T + 
       576*p1*S^2*t*T - 48*p1^2*S^2*t*T - 48*p1^3*S^2*t*T + 6*p1^4*S^2*t*T + 
       576*p2*S^2*t*T - 240*p1*p2*S^2*t*T + 24*p1^2*p2*S^2*t*T - 
       96*p2^2*S^2*t*T + 48*p1*p2^2*S^2*t*T - 12*p1^2*p2^2*S^2*t*T - 
       24*p2^3*S^2*t*T + 6*p2^4*S^2*t*T - 672*p3*S^2*t*T + 
       192*p1*p3*S^2*t*T + 192*p1^2*p3*S^2*t*T - 36*p1^3*p3*S^2*t*T + 
       432*p2*p3*S^2*t*T - 96*p1*p2*p3*S^2*t*T - 12*p1^2*p2*p3*S^2*t*T - 
       144*p2^2*p3*S^2*t*T + 36*p1*p2^2*p3*S^2*t*T + 12*p2^3*p3*S^2*t*T - 
       144*p3^2*S^2*t*T - 240*p1*p3^2*S^2*t*T + 72*p1^2*p3^2*S^2*t*T + 
       72*p2*p3^2*S^2*t*T + 24*p1*p2*p3^2*S^2*t*T - 24*p2^2*p3^2*S^2*t*T + 
       96*p3^3*S^2*t*T - 60*p1*p3^3*S^2*t*T - 12*p2*p3^3*S^2*t*T + 
       18*p3^4*S^2*t*T - 672*p4*S^2*t*T + 336*p1*p4*S^2*t*T + 
       24*p1^2*p4*S^2*t*T - 12*p1^3*p4*S^2*t*T + 384*p2*p4*S^2*t*T - 
       144*p1*p2*p4*S^2*t*T + 12*p1^2*p2*p4*S^2*t*T - 24*p2^2*p4*S^2*t*T + 
       12*p1*p2^2*p4*S^2*t*T - 12*p2^3*p4*S^2*t*T - 528*p3*p4*S^2*t*T + 
       48*p1^2*p3*p4*S^2*t*T + 336*p2*p3*p4*S^2*t*T - 
       48*p1*p2*p3*p4*S^2*t*T - 48*p2^2*p3*p4*S^2*t*T - 24*p3^2*p4*S^2*t*T - 
       60*p1*p3^2*p4*S^2*t*T + 36*p2*p3^2*p4*S^2*t*T + 24*p3^3*p4*S^2*t*T - 
       288*p4^2*S^2*t*T + 96*p1*p4^2*S^2*t*T + 120*p2*p4^2*S^2*t*T - 
       24*p1*p2*p4^2*S^2*t*T - 192*p3*p4^2*S^2*t*T + 12*p1*p3*p4^2*S^2*t*T + 
       60*p2*p3*p4^2*S^2*t*T - 12*p3^2*p4^2*S^2*t*T - 72*p4^3*S^2*t*T + 
       12*p1*p4^3*S^2*t*T + 12*p2*p4^3*S^2*t*T - 24*p3*p4^3*S^2*t*T - 
       6*p4^4*S^2*t*T - 192*s*S^2*t*T + 240*p1*s*S^2*t*T + 
       24*p1^2*s*S^2*t*T - 12*p1^3*s*S^2*t*T + 336*p2*s*S^2*t*T - 
       96*p1*p2*s*S^2*t*T - 12*p1^2*p2*s*S^2*t*T - 120*p2^2*s*S^2*t*T + 
       12*p1*p2^2*s*S^2*t*T + 12*p2^3*s*S^2*t*T - 240*p3*s*S^2*t*T - 
       48*p1*p3*s*S^2*t*T + 36*p1^2*p3*s*S^2*t*T + 96*p2*p3*s*S^2*t*T + 
       24*p1*p2*p3*s*S^2*t*T - 12*p2^2*p3*s*S^2*t*T + 24*p3^2*s*S^2*t*T - 
       36*p1*p3^2*s*S^2*t*T - 12*p2*p3^2*s*S^2*t*T + 12*p3^3*s*S^2*t*T - 
       336*p4*s*S^2*t*T + 96*p1*p4*s*S^2*t*T + 12*p1^2*p4*s*S^2*t*T + 
       240*p2*p4*s*S^2*t*T - 24*p1*p2*p4*s*S^2*t*T - 36*p2^2*p4*s*S^2*t*T - 
       96*p3*p4*s*S^2*t*T - 24*p1*p3*p4*s*S^2*t*T + 24*p2*p3*p4*s*S^2*t*T + 
       12*p3^2*p4*s*S^2*t*T - 120*p4^2*s*S^2*t*T + 12*p1*p4^2*s*S^2*t*T + 
       36*p2*p4^2*s*S^2*t*T - 12*p3*p4^2*s*S^2*t*T - 12*p4^3*s*S^2*t*T + 
       768*S^3*t*T - 336*p1*S^3*t*T - 120*p1^2*S^3*t*T + 36*p1^3*S^3*t*T - 
       432*p2*S^3*t*T + 96*p1*p2*S^3*t*T - 12*p1^2*p2*S^3*t*T + 
       24*p2^2*S^3*t*T - 36*p1*p2^2*S^3*t*T + 12*p2^3*S^3*t*T + 
       528*p3*S^3*t*T + 240*p1*p3*S^3*t*T - 156*p1^2*p3*S^3*t*T - 
       288*p2*p3*S^3*t*T + 24*p1*p2*p3*S^3*t*T + 84*p2^2*p3*S^3*t*T - 
       120*p3^2*S^3*t*T + 204*p1*p3^2*S^3*t*T - 12*p2*p3^2*S^3*t*T - 
       84*p3^3*S^3*t*T + 624*p4*S^3*t*T - 96*p1*p4*S^3*t*T - 
       36*p1^2*p4*S^3*t*T - 240*p2*p4*S^3*t*T + 72*p1*p2*p4*S^3*t*T + 
       12*p2^2*p4*S^3*t*T + 288*p3*p4*S^3*t*T + 72*p1*p3*p4*S^3*t*T - 
       168*p2*p3*p4*S^3*t*T - 36*p3^2*p4*S^3*t*T + 216*p4^2*S^3*t*T - 
       36*p1*p4^2*S^3*t*T - 60*p2*p4^2*S^3*t*T + 84*p3*p4^2*S^3*t*T + 
       36*p4^3*S^3*t*T + 384*s*S^3*t*T - 96*p1*s*S^3*t*T - 
       48*p1^2*s*S^3*t*T - 288*p2*s*S^3*t*T + 48*p2^2*s*S^3*t*T + 
       96*p3*s*S^3*t*T + 96*p1*p3*s*S^3*t*T - 48*p3^2*s*S^3*t*T + 
       288*p4*s*S^3*t*T - 96*p2*p4*s*S^3*t*T + 48*p4^2*s*S^3*t*T - 
       384*S^4*t*T - 96*p1*S^4*t*T + 72*p1^2*S^4*t*T + 96*p2*S^4*t*T - 
       48*p1*p2*S^4*t*T - 24*p2^2*S^4*t*T - 192*p1*p3*S^4*t*T + 
       96*p2*p3*S^4*t*T + 120*p3^2*S^4*t*T - 192*p4*S^4*t*T + 
       96*p2*p4*S^4*t*T - 48*p3*p4*S^4*t*T - 72*p4^2*S^4*t*T - 
       192*s*S^4*t*T - 48*p1*s*S^4*t*T + 48*p2*s*S^4*t*T + 48*p3*s*S^4*t*T - 
       48*p4*s*S^4*t*T + 48*p1*S^5*t*T - 48*p2*S^5*t*T - 48*p3*S^5*t*T + 
       48*p4*S^5*t*T + 96*p1*s*t^2*T + 72*p1^2*s*t^2*T + 12*p1^3*s*t^2*T + 
       96*p2*s*t^2*T + 96*p1*p2*s*t^2*T + 12*p1^2*p2*s*t^2*T + 
       24*p2^2*s*t^2*T - 12*p1*p2^2*s*t^2*T - 12*p2^3*s*t^2*T - 
       96*p3*s*t^2*T - 168*p1*p3*s*t^2*T - 48*p1^2*p3*s*t^2*T - 
       120*p2*p3*s*t^2*T - 48*p1*p2*p3*s*t^2*T + 96*p3^2*s*t^2*T + 
       60*p1*p3^2*s*t^2*T + 36*p2*p3^2*s*t^2*T - 24*p3^3*s*t^2*T - 
       96*p4*s*t^2*T - 120*p1*p4*s*t^2*T - 24*p1^2*p4*s*t^2*T - 
       72*p2*p4*s*t^2*T + 24*p2^2*p4*s*t^2*T + 144*p3*p4*s*t^2*T + 
       72*p1*p3*p4*s*t^2*T + 24*p2*p3*p4*s*t^2*T - 48*p3^2*p4*s*t^2*T + 
       48*p4^2*s*t^2*T + 12*p1*p4^2*s*t^2*T - 12*p2*p4^2*s*t^2*T - 
       24*p3*p4^2*s*t^2*T - 192*s^2*t^2*T - 336*p1*s^2*t^2*T - 
       120*p1^2*s^2*t^2*T - 12*p1^3*s^2*t^2*T - 240*p2*s^2*t^2*T - 
       96*p1*p2*s^2*t^2*T - 12*p1^2*p2*s^2*t^2*T + 24*p2^2*s^2*t^2*T + 
       12*p1*p2^2*s^2*t^2*T + 12*p2^3*s^2*t^2*T + 384*p3*s^2*t^2*T + 
       312*p1*p3*s^2*t^2*T + 48*p1^2*p3*s^2*t^2*T + 168*p2*p3*s^2*t^2*T + 
       48*p1*p2*p3*s^2*t^2*T - 192*p3^2*s^2*t^2*T - 60*p1*p3^2*s^2*t^2*T - 
       36*p2*p3^2*s^2*t^2*T + 24*p3^3*s^2*t^2*T + 288*p4*s^2*t^2*T + 
       168*p1*p4*s^2*t^2*T + 24*p1^2*p4*s^2*t^2*T + 24*p2*p4*s^2*t^2*T - 
       24*p2^2*p4*s^2*t^2*T - 240*p3*p4*s^2*t^2*T - 72*p1*p3*p4*s^2*t^2*T - 
       24*p2*p3*p4*s^2*t^2*T + 48*p3^2*p4*s^2*t^2*T - 48*p4^2*s^2*t^2*T - 
       12*p1*p4^2*s^2*t^2*T + 12*p2*p4^2*s^2*t^2*T + 24*p3*p4^2*s^2*t^2*T + 
       384*s^3*t^2*T + 288*p1*s^3*t^2*T + 48*p1^2*s^3*t^2*T + 
       96*p2*s^3*t^2*T - 48*p2^2*s^3*t^2*T - 384*p3*s^3*t^2*T - 
       144*p1*p3*s^3*t^2*T - 48*p2*p3*s^3*t^2*T + 96*p3^2*s^3*t^2*T - 
       192*p4*s^3*t^2*T - 48*p1*p4*s^3*t^2*T + 48*p2*p4*s^3*t^2*T + 
       96*p3*p4*s^3*t^2*T - 192*s^4*t^2*T - 48*p1*s^4*t^2*T + 
       48*p2*s^4*t^2*T + 96*p3*s^4*t^2*T - 96*p1*S*t^2*T + 24*p1^2*S*t^2*T + 
       12*p1^3*S*t^2*T - 96*p2*S*t^2*T + 96*p1*p2*S*t^2*T + 
       12*p1^2*p2*S*t^2*T + 72*p2^2*S*t^2*T - 12*p1*p2^2*S*t^2*T - 
       12*p2^3*S*t^2*T + 96*p3*S*t^2*T - 24*p1*p3*S*t^2*T - 
       48*p1^2*p3*S*t^2*T - 72*p2*p3*S*t^2*T - 48*p1*p2*p3*S*t^2*T + 
       60*p1*p3^2*S*t^2*T + 36*p2*p3^2*S*t^2*T - 24*p3^3*S*t^2*T + 
       96*p4*S*t^2*T - 72*p1*p4*S*t^2*T - 24*p1^2*p4*S*t^2*T - 
       120*p2*p4*S*t^2*T + 24*p2^2*p4*S*t^2*T + 48*p3*p4*S*t^2*T + 
       72*p1*p3*p4*S*t^2*T + 24*p2*p3*p4*S*t^2*T - 48*p3^2*p4*S*t^2*T + 
       48*p4^2*S*t^2*T + 12*p1*p4^2*S*t^2*T - 12*p2*p4^2*S*t^2*T - 
       24*p3*p4^2*S*t^2*T + 48*p1*s*S*t^2*T + 24*p1^2*s*S*t^2*T + 
       48*p2*s*S*t^2*T + 48*p1*p2*s*S*t^2*T + 24*p2^2*s*S*t^2*T - 
       48*p3*s*S*t^2*T - 48*p1*p3*s*S*t^2*T - 48*p2*p3*s*S*t^2*T + 
       24*p3^2*s*S*t^2*T - 48*p4*s*S*t^2*T - 48*p1*p4*s*S*t^2*T - 
       48*p2*p4*s*S*t^2*T + 48*p3*p4*s*S*t^2*T + 24*p4^2*s*S*t^2*T - 
       96*s^2*S*t^2*T - 144*p1*s^2*S*t^2*T - 24*p1^2*s^2*S*t^2*T - 
       144*p2*s^2*S*t^2*T - 48*p1*p2*s^2*S*t^2*T - 24*p2^2*s^2*S*t^2*T + 
       144*p3*s^2*S*t^2*T + 48*p1*p3*s^2*S*t^2*T + 48*p2*p3*s^2*S*t^2*T - 
       24*p3^2*s^2*S*t^2*T + 144*p4*s^2*S*t^2*T + 48*p1*p4*s^2*S*t^2*T + 
       48*p2*p4*s^2*S*t^2*T - 48*p3*p4*s^2*S*t^2*T - 24*p4^2*s^2*S*t^2*T + 
       192*s^3*S*t^2*T + 96*p1*s^3*S*t^2*T + 96*p2*s^3*S*t^2*T - 
       96*p3*s^3*S*t^2*T - 96*p4*s^3*S*t^2*T - 96*s^4*S*t^2*T - 
       192*S^2*t^2*T + 192*p1*S^2*t^2*T + 48*p1^2*S^2*t^2*T - 
       12*p1^3*S^2*t^2*T + 288*p2*S^2*t^2*T - 48*p1*p2*S^2*t^2*T - 
       12*p1^2*p2*S^2*t^2*T - 96*p2^2*S^2*t^2*T + 12*p1*p2^2*S^2*t^2*T + 
       12*p2^3*S^2*t^2*T - 144*p3*S^2*t^2*T - 168*p1*p3*S^2*t^2*T + 
       48*p1^2*p3*S^2*t^2*T - 24*p2*p3*S^2*t^2*T + 48*p1*p2*p3*S^2*t^2*T + 
       120*p3^2*S^2*t^2*T - 60*p1*p3^2*S^2*t^2*T - 36*p2*p3^2*S^2*t^2*T + 
       24*p3^3*S^2*t^2*T - 240*p4*S^2*t^2*T - 24*p1*p4*S^2*t^2*T + 
       24*p1^2*p4*S^2*t^2*T + 120*p2*p4*S^2*t^2*T - 24*p2^2*p4*S^2*t^2*T + 
       96*p3*p4*S^2*t^2*T - 72*p1*p3*p4*S^2*t^2*T - 24*p2*p3*p4*S^2*t^2*T + 
       48*p3^2*p4*S^2*t^2*T - 24*p4^2*S^2*t^2*T - 12*p1*p4^2*S^2*t^2*T + 
       12*p2*p4^2*S^2*t^2*T + 24*p3*p4^2*S^2*t^2*T + 288*S^3*t^2*T + 
       48*p1*S^3*t^2*T - 72*p1^2*S^3*t^2*T - 144*p2*S^3*t^2*T - 
       48*p1*p2*S^3*t^2*T + 24*p2^2*S^3*t^2*T - 144*p3*S^3*t^2*T + 
       192*p1*p3*S^3*t^2*T + 96*p2*p3*S^3*t^2*T - 120*p3^2*S^3*t^2*T + 
       48*p4*S^3*t^2*T + 96*p1*p4*S^3*t^2*T - 144*p3*p4*S^3*t^2*T - 
       24*p4^2*S^3*t^2*T - 144*p1*S^4*t^2*T - 48*p2*S^4*t^2*T + 
       192*p3*S^4*t^2*T + 96*p4*S^4*t^2*T - 96*S^5*t^2*T - 288*p1*s*T^2 - 
       312*p1^2*s*T^2 - 96*p1^3*s*T^2 - 6*p1^4*s*T^2 - 288*p2*s*T^2 - 
       288*p1*p2*s*T^2 - 72*p1^2*p2*s*T^2 + 24*p2^2*s*T^2 + 
       96*p1*p2^2*s*T^2 + 12*p1^2*p2^2*s*T^2 + 72*p2^3*s*T^2 - 6*p2^4*s*T^2 + 
       288*p3*s*T^2 + 784*p1*p3*s*T^2 + 404*p1^2*p3*s*T^2 + 
       42*p1^3*p3*s*T^2 + 448*p2*p3*s*T^2 + 304*p1*p2*p3*s*T^2 + 
       18*p1^2*p2*p3*s*T^2 - 52*p2^2*p3*s*T^2 - 42*p1*p2^2*p3*s*T^2 - 
       18*p2^3*p3*s*T^2 - 472*p3^2*s*T^2 - 528*p1*p3^2*s*T^2 - 
       94*p1^2*p3^2*s*T^2 - 240*p2*p3^2*s*T^2 - 44*p1*p2*p3^2*s*T^2 + 
       26*p2^2*p3^2*s*T^2 + 220*p3^3*s*T^2 + 86*p1*p3^3*s*T^2 + 
       26*p2*p3^3*s*T^2 - 28*p3^4*s*T^2 + 288*p4*s*T^2 + 448*p1*p4*s*T^2 + 
       176*p1^2*p4*s*T^2 + 12*p1^3*p4*s*T^2 + 112*p2*p4*s*T^2 - 
       32*p1*p2*p4*s*T^2 - 12*p1^2*p2*p4*s*T^2 - 160*p2^2*p4*s*T^2 - 
       12*p1*p2^2*p4*s*T^2 + 12*p2^3*p4*s*T^2 - 608*p3*p4*s*T^2 - 
       552*p1*p3*p4*s*T^2 - 74*p1^2*p3*p4*s*T^2 - 96*p2*p3*p4*s*T^2 + 
       20*p1*p2*p3*p4*s*T^2 + 46*p2^2*p3*p4*s*T^2 + 384*p3^2*p4*s*T^2 + 
       120*p1*p3^2*p4*s*T^2 - 58*p3^3*p4*s*T^2 - 136*p4^2*s*T^2 - 
       72*p1*p4^2*s*T^2 - 4*p1^2*p4^2*s*T^2 + 96*p2*p4^2*s*T^2 + 
       16*p1*p2*p4^2*s*T^2 - 4*p2^2*p4^2*s*T^2 + 156*p3*p4^2*s*T^2 + 
       30*p1*p3*p4^2*s*T^2 - 30*p2*p3*p4^2*s*T^2 - 30*p3^2*p4^2*s*T^2 - 
       8*p4^3*s*T^2 - 4*p1*p4^3*s*T^2 - 4*p2*p4^3*s*T^2 + 2*p3*p4^3*s*T^2 + 
       2*p4^4*s*T^2 + 576*s^2*T^2 + 1296*p1*s^2*T^2 + 708*p1^2*s^2*T^2 + 
       114*p1^3*s^2*T^2 + 6*p1^4*s^2*T^2 + 624*p2*s^2*T^2 + 
       336*p1*p2*s^2*T^2 + 42*p1^2*p2*s^2*T^2 - 276*p2^2*s^2*T^2 - 
       114*p1*p2^2*s^2*T^2 - 12*p1^2*p2^2*s^2*T^2 - 42*p2^3*s^2*T^2 + 
       6*p2^4*s^2*T^2 - 1616*p3*s^2*T^2 - 1992*p1*p3*s^2*T^2 - 
       542*p1^2*p3*s^2*T^2 - 42*p1^3*p3*s^2*T^2 - 768*p2*p3*s^2*T^2 - 
       268*p1*p2*p3*s^2*T^2 - 18*p1^2*p2*p3*s^2*T^2 + 130*p2^2*p3*s^2*T^2 + 
       42*p1*p2^2*p3*s^2*T^2 + 18*p2^3*p3*s^2*T^2 + 1300*p3^2*s^2*T^2 + 
       766*p1*p3^2*s^2*T^2 + 94*p1^2*p3^2*s^2*T^2 + 250*p2*p3^2*s^2*T^2 + 
       44*p1*p2*p3^2*s^2*T^2 - 26*p2^2*p3^2*s^2*T^2 - 338*p3^3*s^2*T^2 - 
       86*p1*p3^3*s^2*T^2 - 26*p2*p3^3*s^2*T^2 + 28*p3^4*s^2*T^2 - 
       944*p4*s^2*T^2 - 888*p1*p4*s^2*T^2 - 206*p1^2*p4*s^2*T^2 - 
       12*p1^3*p4*s^2*T^2 + 96*p2*p4*s^2*T^2 + 44*p1*p2*p4*s^2*T^2 + 
       12*p1^2*p2*p4*s^2*T^2 + 106*p2^2*p4*s^2*T^2 + 12*p1*p2^2*p4*s^2*T^2 - 
       12*p2^3*p4*s^2*T^2 + 1400*p3*p4*s^2*T^2 + 716*p1*p3*p4*s^2*T^2 + 
       74*p1^2*p3*p4*s^2*T^2 + 44*p2*p3*p4*s^2*T^2 - 20*p1*p2*p3*p4*s^2*T^2 - 
       46*p2^2*p3*p4*s^2*T^2 - 534*p3^2*p4*s^2*T^2 - 120*p1*p3^2*p4*s^2*T^2 + 
       58*p3^3*p4*s^2*T^2 + 196*p4^2*s^2*T^2 + 94*p1*p4^2*s^2*T^2 + 
       4*p1^2*p4^2*s^2*T^2 - 62*p2*p4^2*s^2*T^2 - 16*p1*p2*p4^2*s^2*T^2 + 
       4*p2^2*p4^2*s^2*T^2 - 198*p3*p4^2*s^2*T^2 - 30*p1*p3*p4^2*s^2*T^2 + 
       30*p2*p3*p4^2*s^2*T^2 + 30*p3^2*p4^2*s^2*T^2 - 2*p4^3*s^2*T^2 + 
       4*p1*p4^3*s^2*T^2 + 4*p2*p4^3*s^2*T^2 - 2*p3*p4^3*s^2*T^2 - 
       2*p4^4*s^2*T^2 - 1344*s^3*T^2 - 1536*p1*s^3*T^2 - 408*p1^2*s^3*T^2 - 
       18*p1^3*s^3*T^2 - 240*p2*s^3*T^2 - 24*p1*p2*s^3*T^2 + 
       30*p1^2*p2*s^3*T^2 + 192*p2^2*s^3*T^2 + 18*p1*p2^2*s^3*T^2 - 
       30*p2^3*s^3*T^2 + 2224*p3*s^3*T^2 + 1352*p1*p3*s^3*T^2 + 
       138*p1^2*p3*s^3*T^2 + 272*p2*p3*s^3*T^2 - 36*p1*p2*p3*s^3*T^2 - 
       78*p2^2*p3*s^3*T^2 - 976*p3^2*s^3*T^2 - 238*p1*p3^2*s^3*T^2 - 
       10*p2*p3^2*s^3*T^2 + 118*p3^3*s^3*T^2 + 928*p4*s^3*T^2 + 
       512*p1*p4*s^3*T^2 + 30*p1^2*p4*s^3*T^2 - 88*p2*p4*s^3*T^2 - 
       12*p1*p2*p4*s^3*T^2 + 54*p2^2*p4*s^3*T^2 - 920*p3*p4*s^3*T^2 - 
       164*p1*p3*p4*s^3*T^2 + 52*p2*p3*p4*s^3*T^2 + 150*p3^2*p4*s^3*T^2 - 
       136*p4^2*s^3*T^2 - 22*p1*p4^2*s^3*T^2 - 34*p2*p4^2*s^3*T^2 + 
       42*p3*p4^2*s^3*T^2 + 10*p4^3*s^3*T^2 + 1008*s^4*T^2 + 552*p1*s^4*T^2 + 
       12*p1^2*s^4*T^2 - 24*p2*s^4*T^2 - 24*p1*p2*s^4*T^2 + 60*p2^2*s^4*T^2 - 
       968*p3*s^4*T^2 - 144*p1*p3*s^4*T^2 + 48*p2*p3*s^4*T^2 + 
       148*p3^2*s^4*T^2 - 392*p4*s^4*T^2 - 72*p1*p4*s^4*T^2 - 
       120*p2*p4*s^4*T^2 + 128*p3*p4*s^4*T^2 + 76*p4^2*s^4*T^2 - 
       288*s^5*T^2 - 24*p1*s^5*T^2 - 72*p2*s^5*T^2 + 72*p3*s^5*T^2 + 
       120*p4*s^5*T^2 + 48*s^6*T^2 - 96*p1*S*T^2 + 72*p1^2*S*T^2 - 
       12*p1^3*S*T^2 - 96*p2*S*T^2 + 96*p1*p2*S*T^2 - 12*p1^2*p2*S*T^2 + 
       24*p2^2*S*T^2 + 12*p1*p2^2*S*T^2 + 12*p2^3*S*T^2 + 96*p3*S*T^2 - 
       208*p1*p3*S*T^2 + 80*p1^2*p3*S*T^2 - 6*p1^3*p3*S*T^2 - 
       160*p2*p3*S*T^2 + 88*p1*p2*p3*S*T^2 - 6*p1^2*p2*p3*S*T^2 + 
       8*p2^2*p3*S*T^2 + 6*p1*p2^2*p3*S*T^2 + 6*p2^3*p3*S*T^2 + 
       136*p3^2*S*T^2 - 140*p1*p3^2*S*T^2 + 26*p1^2*p3^2*S*T^2 - 
       92*p2*p3^2*S*T^2 + 28*p1*p2*p3^2*S*T^2 + 2*p2^2*p3^2*S*T^2 + 
       72*p3^3*S*T^2 - 34*p1*p3^3*S*T^2 - 22*p2*p3^3*S*T^2 + 14*p3^4*S*T^2 + 
       96*p4*S*T^2 - 160*p1*p4*S*T^2 + 44*p1^2*p4*S*T^2 - 112*p2*p4*S*T^2 + 
       40*p1*p2*p4*S*T^2 - 4*p2^2*p4*S*T^2 + 224*p3*p4*S*T^2 - 
       208*p1*p3*p4*S*T^2 + 34*p1^2*p3*p4*S*T^2 - 136*p2*p3*p4*S*T^2 + 
       44*p1*p2*p3*p4*S*T^2 + 10*p2^2*p3*p4*S*T^2 + 180*p3^2*p4*S*T^2 - 
       84*p1*p3^2*p4*S*T^2 - 60*p2*p3^2*p4*S*T^2 + 50*p3^3*p4*S*T^2 + 
       88*p4^2*S*T^2 - 68*p1*p4^2*S*T^2 + 8*p1^2*p4^2*S*T^2 - 
       44*p2*p4^2*S*T^2 + 16*p1*p2*p4^2*S*T^2 + 8*p2^2*p4^2*S*T^2 + 
       144*p3*p4^2*S*T^2 - 66*p1*p3*p4^2*S*T^2 - 54*p2*p3*p4^2*S*T^2 + 
       66*p3^2*p4^2*S*T^2 + 36*p4^3*S*T^2 - 16*p1*p4^3*S*T^2 - 
       16*p2*p4^3*S*T^2 + 38*p3*p4^3*S*T^2 + 8*p4^4*S*T^2 - 256*p1*s*S*T^2 - 
       156*p1^2*s*S*T^2 - 42*p1^3*s*S*T^2 - 256*p2*s*S*T^2 - 
       192*p1*p2*s*S*T^2 - 42*p1^2*p2*s*S*T^2 - 36*p2^2*s*S*T^2 + 
       42*p1*p2^2*s*S*T^2 + 42*p2^3*s*S*T^2 + 256*p3*s*S*T^2 + 
       352*p1*p3*s*S*T^2 + 170*p1^2*p3*s*S*T^2 + 232*p2*p3*s*S*T^2 + 
       172*p1*p2*p3*s*S*T^2 + 2*p2^2*p3*s*S*T^2 - 196*p3^2*s*S*T^2 - 
       214*p1*p3^2*s*S*T^2 - 4*p1^2*p3^2*s*S*T^2 - 130*p2*p3^2*s*S*T^2 - 
       8*p1*p2*p3^2*s*S*T^2 - 4*p2^2*p3^2*s*S*T^2 + 86*p3^3*s*S*T^2 + 
       8*p1*p3^3*s*S*T^2 + 8*p2*p3^3*s*S*T^2 - 4*p3^4*s*S*T^2 + 
       256*p4*s*S*T^2 + 232*p1*p4*s*S*T^2 + 86*p1^2*p4*s*S*T^2 + 
       112*p2*p4*s*S*T^2 + 4*p1*p2*p4*s*S*T^2 - 82*p2^2*p4*s*S*T^2 - 
       272*p3*p4*s*S*T^2 - 260*p1*p3*p4*s*S*T^2 - 8*p1^2*p3*p4*s*S*T^2 - 
       92*p2*p3*p4*s*S*T^2 - 16*p1*p2*p3*p4*s*S*T^2 - 8*p2^2*p3*p4*s*S*T^2 + 
       174*p3^2*p4*s*S*T^2 + 24*p1*p3^2*p4*s*S*T^2 + 24*p2*p3^2*p4*s*S*T^2 - 
       16*p3^3*p4*s*S*T^2 - 76*p4^2*s*S*T^2 - 46*p1*p4^2*s*S*T^2 - 
       4*p1^2*p4^2*s*S*T^2 + 38*p2*p4^2*s*S*T^2 - 8*p1*p2*p4^2*s*S*T^2 - 
       4*p2^2*p4^2*s*S*T^2 + 90*p3*p4^2*s*S*T^2 + 24*p1*p3*p4^2*s*S*T^2 + 
       24*p2*p3*p4^2*s*S*T^2 - 24*p3^2*p4^2*s*S*T^2 + 2*p4^3*s*S*T^2 + 
       8*p1*p4^3*s*S*T^2 + 8*p2*p4^3*s*S*T^2 - 16*p3*p4^3*s*S*T^2 - 
       4*p4^4*s*S*T^2 + 448*s^2*S*T^2 + 824*p1*s^2*S*T^2 + 
       340*p1^2*s^2*S*T^2 + 36*p1^3*s^2*S*T^2 + 536*p2*s^2*S*T^2 + 
       248*p1*p2*s^2*S*T^2 + 36*p1^2*p2*s^2*S*T^2 - 92*p2^2*s^2*S*T^2 - 
       36*p1*p2^2*s^2*S*T^2 - 36*p2^3*s^2*S*T^2 - 888*p3*s^2*S*T^2 - 
       840*p1*p3*s^2*S*T^2 - 108*p1^2*p3*s^2*S*T^2 - 408*p2*p3*s^2*S*T^2 - 
       72*p1*p2*p3*s^2*S*T^2 + 36*p2^2*p3*s^2*S*T^2 + 500*p3^2*s^2*S*T^2 + 
       116*p1*p3^2*s^2*S*T^2 + 44*p2*p3^2*s^2*S*T^2 - 44*p3^3*s^2*S*T^2 - 
       600*p4*s^2*S*T^2 - 408*p1*p4*s^2*S*T^2 - 36*p1^2*p4*s^2*S*T^2 + 
       24*p2*p4*s^2*S*T^2 + 72*p1*p2*p4*s^2*S*T^2 + 108*p2^2*p4*s^2*S*T^2 + 
       568*p3*p4*s^2*S*T^2 + 88*p1*p3*p4*s^2*S*T^2 - 56*p2*p3*p4*s^2*S*T^2 - 
       60*p3^2*p4*s^2*S*T^2 + 68*p4^2*s^2*S*T^2 - 28*p1*p4^2*s^2*S*T^2 - 
       100*p2*p4^2*s^2*S*T^2 + 12*p3*p4^2*s^2*S*T^2 + 28*p4^3*s^2*S*T^2 - 
       896*s^3*S*T^2 - 768*p1*s^3*S*T^2 - 128*p1^2*s^3*S*T^2 - 
       192*p2*s^3*S*T^2 + 32*p1*p2*s^3*S*T^2 + 160*p2^2*s^3*S*T^2 + 
       896*p3*s^3*S*T^2 + 288*p1*p3*s^3*S*T^2 - 160*p3^2*s^3*S*T^2 + 
       320*p4*s^3*S*T^2 - 288*p2*p4*s^3*S*T^2 - 32*p3*p4*s^3*S*T^2 + 
       128*p4^2*s^3*S*T^2 + 448*s^4*S*T^2 + 112*p1*s^4*S*T^2 - 
       176*p2*s^4*S*T^2 - 176*p3*s^4*S*T^2 + 112*p4*s^4*S*T^2 - 192*S^2*T^2 + 
       432*p1*S^2*T^2 - 168*p1^2*S^2*T^2 + 12*p1^3*S^2*T^2 + 336*p2*S^2*T^2 - 
       192*p1*p2*S^2*T^2 + 12*p1^2*p2*S^2*T^2 - 24*p2^2*S^2*T^2 - 
       12*p1*p2^2*S^2*T^2 - 12*p2^3*S^2*T^2 - 560*p3*S^2*T^2 + 
       648*p1*p3*S^2*T^2 - 152*p1^2*p3*S^2*T^2 + 6*p1^3*p3*S^2*T^2 + 
       456*p2*p3*S^2*T^2 - 184*p1*p2*p3*S^2*T^2 + 6*p1^2*p2*p3*S^2*T^2 - 
       32*p2^2*p3*S^2*T^2 - 6*p1*p2^2*p3*S^2*T^2 - 6*p2^3*p3*S^2*T^2 - 
       512*p3^2*S^2*T^2 + 316*p1*p3^2*S^2*T^2 - 26*p1^2*p3^2*S^2*T^2 + 
       220*p2*p3^2*S^2*T^2 - 28*p1*p2*p3^2*S^2*T^2 - 2*p2^2*p3^2*S^2*T^2 - 
       176*p3^3*S^2*T^2 + 34*p1*p3^3*S^2*T^2 + 22*p2*p3^3*S^2*T^2 - 
       14*p3^4*S^2*T^2 - 464*p4*S^2*T^2 + 480*p1*p4*S^2*T^2 - 
       92*p1^2*p4*S^2*T^2 + 336*p2*p4*S^2*T^2 - 136*p1*p2*p4*S^2*T^2 - 
       44*p2^2*p4*S^2*T^2 - 856*p3*p4*S^2*T^2 + 512*p1*p3*p4*S^2*T^2 - 
       34*p1^2*p3*p4*S^2*T^2 + 392*p2*p3*p4*S^2*T^2 - 
       44*p1*p2*p3*p4*S^2*T^2 - 10*p2^2*p3*p4*S^2*T^2 - 468*p3^2*p4*S^2*T^2 + 
       84*p1*p3^2*p4*S^2*T^2 + 60*p2*p3^2*p4*S^2*T^2 - 50*p3^3*p4*S^2*T^2 - 
       344*p4^2*S^2*T^2 + 196*p1*p4^2*S^2*T^2 - 8*p1^2*p4^2*S^2*T^2 + 
       172*p2*p4^2*S^2*T^2 - 16*p1*p2*p4^2*S^2*T^2 - 8*p2^2*p4^2*S^2*T^2 - 
       408*p3*p4^2*S^2*T^2 + 66*p1*p3*p4^2*S^2*T^2 + 54*p2*p3*p4^2*S^2*T^2 - 
       66*p3^2*p4^2*S^2*T^2 - 116*p4^3*S^2*T^2 + 16*p1*p4^3*S^2*T^2 + 
       16*p2*p4^3*S^2*T^2 - 38*p3*p4^3*S^2*T^2 - 8*p4^4*S^2*T^2 - 
       64*s*S^2*T^2 + 88*p1*s*S^2*T^2 - 116*p1^2*s*S^2*T^2 + 
       6*p1^3*s*S^2*T^2 + 40*p2*s*S^2*T^2 - 160*p1*p2*s*S^2*T^2 + 
       6*p1^2*p2*s*S^2*T^2 - 44*p2^2*s*S^2*T^2 - 6*p1*p2^2*s*S^2*T^2 - 
       6*p2^3*s*S^2*T^2 - 72*p3*s*S^2*T^2 + 272*p1*p3*s*S^2*T^2 + 
       18*p1^2*p3*s*S^2*T^2 + 200*p2*p3*s*S^2*T^2 + 60*p1*p2*p3*s*S^2*T^2 + 
       42*p2^2*p3*s*S^2*T^2 - 156*p3^2*s*S^2*T^2 - 62*p1*p3^2*s*S^2*T^2 - 
       74*p2*p3^2*s*S^2*T^2 + 38*p3^3*s*S^2*T^2 - 24*p4*s*S^2*T^2 + 
       200*p1*p4*s*S^2*T^2 + 30*p1^2*p4*s*S^2*T^2 + 128*p2*p4*s*S^2*T^2 + 
       84*p1*p2*p4*s*S^2*T^2 + 54*p2^2*p4*s*S^2*T^2 - 240*p3*p4*s*S^2*T^2 - 
       148*p1*p3*p4*s*S^2*T^2 - 172*p2*p3*p4*s*S^2*T^2 + 
       126*p3^2*p4*s*S^2*T^2 - 84*p4^2*s*S^2*T^2 - 86*p1*p4^2*s*S^2*T^2 - 
       98*p2*p4^2*s*S^2*T^2 + 138*p3*p4^2*s*S^2*T^2 + 50*p4^3*s*S^2*T^2 + 
       80*s^2*S^2*T^2 + 200*p1*s^2*S^2*T^2 + 20*p1^2*s^2*S^2*T^2 + 
       200*p2*s^2*S^2*T^2 + 40*p1*p2*s^2*S^2*T^2 + 20*p2^2*s^2*S^2*T^2 - 
       328*p3*s^2*S^2*T^2 - 72*p1*p3*s^2*S^2*T^2 - 72*p2*p3*s^2*S^2*T^2 + 
       68*p3^2*s^2*S^2*T^2 - 328*p4*s^2*S^2*T^2 - 72*p1*p4*s^2*S^2*T^2 - 
       72*p2*p4*s^2*S^2*T^2 + 136*p3*p4*s^2*S^2*T^2 + 68*p4^2*s^2*S^2*T^2 - 
       192*s^3*S^2*T^2 - 32*p1*s^3*S^2*T^2 - 32*p2*s^3*S^2*T^2 - 
       32*p3*s^3*S^2*T^2 - 32*p4*s^3*S^2*T^2 + 576*S^3*T^2 - 672*p1*S^3*T^2 + 
       144*p1^2*S^3*T^2 - 480*p2*S^3*T^2 + 192*p1*p2*S^3*T^2 + 
       48*p2^2*S^3*T^2 + 1120*p3*S^3*T^2 - 752*p1*p3*S^3*T^2 + 
       72*p1^2*p3*S^3*T^2 - 560*p2*p3*S^3*T^2 + 96*p1*p2*p3*S^3*T^2 + 
       24*p2^2*p3*S^3*T^2 + 672*p3^2*S^3*T^2 - 176*p1*p3^2*S^3*T^2 - 
       128*p2*p3^2*S^3*T^2 + 104*p3^3*S^3*T^2 + 928*p4*S^3*T^2 - 
       608*p1*p4*S^3*T^2 + 48*p1^2*p4*S^3*T^2 - 512*p2*p4*S^3*T^2 + 
       96*p1*p2*p4*S^3*T^2 + 48*p2^2*p4*S^3*T^2 + 1200*p3*p4*S^3*T^2 - 
       304*p1*p3*p4*S^3*T^2 - 256*p2*p3*p4*S^3*T^2 + 288*p3^2*p4*S^3*T^2 + 
       528*p4^2*S^3*T^2 - 128*p1*p4^2*S^3*T^2 - 128*p2*p4^2*S^3*T^2 + 
       264*p3*p4^2*S^3*T^2 + 80*p4^3*S^3*T^2 + 128*s*S^3*T^2 - 
       208*p1*s*S^3*T^2 - 8*p1^2*s*S^3*T^2 - 112*p2*s*S^3*T^2 - 
       64*p1*p2*s*S^3*T^2 - 56*p2^2*s*S^3*T^2 + 176*p3*s*S^3*T^2 + 
       96*p1*p3*s*S^3*T^2 + 144*p2*p3*s*S^3*T^2 - 88*p3^2*s*S^3*T^2 + 
       80*p4*s*S^3*T^2 + 144*p1*p4*s*S^3*T^2 + 192*p2*p4*s*S^3*T^2 - 
       224*p3*p4*s*S^3*T^2 - 136*p4^2*s*S^3*T^2 + 160*s^2*S^3*T^2 + 
       80*p1*s^2*S^3*T^2 + 80*p2*s^2*S^3*T^2 - 208*p3*s^2*S^3*T^2 - 
       208*p4*s^2*S^3*T^2 - 768*S^4*T^2 + 528*p1*S^4*T^2 - 48*p1^2*S^4*T^2 + 
       432*p2*S^4*T^2 - 96*p1*p2*S^4*T^2 - 48*p2^2*S^4*T^2 - 
       1040*p3*S^4*T^2 + 312*p1*p3*S^4*T^2 + 264*p2*p3*S^4*T^2 - 
       296*p3^2*S^4*T^2 - 944*p4*S^4*T^2 + 288*p1*p4*S^4*T^2 + 
       288*p2*p4*S^4*T^2 - 568*p3*p4*S^4*T^2 - 272*p4^2*S^4*T^2 - 
       64*s*S^4*T^2 - 40*p1*s*S^4*T^2 - 88*p2*s*S^4*T^2 + 56*p3*s*S^4*T^2 + 
       104*p4*s*S^4*T^2 + 144*s^2*S^4*T^2 + 576*S^5*T^2 - 192*p1*S^5*T^2 - 
       192*p2*S^5*T^2 + 384*p3*S^5*T^2 + 384*p4*S^5*T^2 - 192*S^6*T^2 + 
       96*p1*s*t*T^2 + 24*p1^2*s*t*T^2 - 12*p1^3*s*t*T^2 + 96*p2*s*t*T^2 + 
       96*p1*p2*s*t*T^2 - 12*p1^2*p2*s*t*T^2 + 72*p2^2*s*t*T^2 + 
       12*p1*p2^2*s*t*T^2 + 12*p2^3*s*t*T^2 - 96*p3*s*t*T^2 - 
       24*p1*p3*s*t*T^2 + 48*p1^2*p3*s*t*T^2 - 72*p2*p3*s*t*T^2 + 
       48*p1*p2*p3*s*t*T^2 - 60*p1*p3^2*s*t*T^2 - 36*p2*p3^2*s*t*T^2 + 
       24*p3^3*s*t*T^2 - 96*p4*s*t*T^2 - 72*p1*p4*s*t*T^2 + 
       24*p1^2*p4*s*t*T^2 - 120*p2*p4*s*t*T^2 - 24*p2^2*p4*s*t*T^2 + 
       48*p3*p4*s*t*T^2 - 72*p1*p3*p4*s*t*T^2 - 24*p2*p3*p4*s*t*T^2 + 
       48*p3^2*p4*s*t*T^2 + 48*p4^2*s*t*T^2 - 12*p1*p4^2*s*t*T^2 + 
       12*p2*p4^2*s*t*T^2 + 24*p3*p4^2*s*t*T^2 - 192*s^2*t*T^2 - 
       192*p1*s^2*t*T^2 + 48*p1^2*s^2*t*T^2 + 12*p1^3*s^2*t*T^2 - 
       288*p2*s^2*t*T^2 - 48*p1*p2*s^2*t*T^2 + 12*p1^2*p2*s^2*t*T^2 - 
       96*p2^2*s^2*t*T^2 - 12*p1*p2^2*s^2*t*T^2 - 12*p2^3*s^2*t*T^2 + 
       144*p3*s^2*t*T^2 - 168*p1*p3*s^2*t*T^2 - 48*p1^2*p3*s^2*t*T^2 - 
       24*p2*p3*s^2*t*T^2 - 48*p1*p2*p3*s^2*t*T^2 + 120*p3^2*s^2*t*T^2 + 
       60*p1*p3^2*s^2*t*T^2 + 36*p2*p3^2*s^2*t*T^2 - 24*p3^3*s^2*t*T^2 + 
       240*p4*s^2*t*T^2 - 24*p1*p4*s^2*t*T^2 - 24*p1^2*p4*s^2*t*T^2 + 
       120*p2*p4*s^2*t*T^2 + 24*p2^2*p4*s^2*t*T^2 + 96*p3*p4*s^2*t*T^2 + 
       72*p1*p3*p4*s^2*t*T^2 + 24*p2*p3*p4*s^2*t*T^2 - 48*p3^2*p4*s^2*t*T^2 - 
       24*p4^2*s^2*t*T^2 + 12*p1*p4^2*s^2*t*T^2 - 12*p2*p4^2*s^2*t*T^2 - 
       24*p3*p4^2*s^2*t*T^2 + 288*s^3*t*T^2 - 48*p1*s^3*t*T^2 - 
       72*p1^2*s^3*t*T^2 + 144*p2*s^3*t*T^2 - 48*p1*p2*s^3*t*T^2 + 
       24*p2^2*s^3*t*T^2 + 144*p3*s^3*t*T^2 + 192*p1*p3*s^3*t*T^2 + 
       96*p2*p3*s^3*t*T^2 - 120*p3^2*s^3*t*T^2 - 48*p4*s^3*t*T^2 + 
       96*p1*p4*s^3*t*T^2 - 144*p3*p4*s^3*t*T^2 - 24*p4^2*s^3*t*T^2 + 
       144*p1*s^4*t*T^2 + 48*p2*s^4*t*T^2 - 192*p3*s^4*t*T^2 - 
       96*p4*s^4*t*T^2 - 96*s^5*t*T^2 - 96*p1*S*t*T^2 + 72*p1^2*S*t*T^2 - 
       12*p1^3*S*t*T^2 - 96*p2*S*t*T^2 + 96*p1*p2*S*t*T^2 - 
       12*p1^2*p2*S*t*T^2 + 24*p2^2*S*t*T^2 + 12*p1*p2^2*S*t*T^2 + 
       12*p2^3*S*t*T^2 + 96*p3*S*t*T^2 - 168*p1*p3*S*t*T^2 + 
       48*p1^2*p3*S*t*T^2 - 120*p2*p3*S*t*T^2 + 48*p1*p2*p3*S*t*T^2 + 
       96*p3^2*S*t*T^2 - 60*p1*p3^2*S*t*T^2 - 36*p2*p3^2*S*t*T^2 + 
       24*p3^3*S*t*T^2 + 96*p4*S*t*T^2 - 120*p1*p4*S*t*T^2 + 
       24*p1^2*p4*S*t*T^2 - 72*p2*p4*S*t*T^2 - 24*p2^2*p4*S*t*T^2 + 
       144*p3*p4*S*t*T^2 - 72*p1*p3*p4*S*t*T^2 - 24*p2*p3*p4*S*t*T^2 + 
       48*p3^2*p4*S*t*T^2 + 48*p4^2*S*t*T^2 - 12*p1*p4^2*S*t*T^2 + 
       12*p2*p4^2*S*t*T^2 + 24*p3*p4^2*S*t*T^2 - 48*p1*s*S*t*T^2 + 
       24*p1^2*s*S*t*T^2 - 48*p2*s*S*t*T^2 + 48*p1*p2*s*S*t*T^2 + 
       24*p2^2*s*S*t*T^2 + 48*p3*s*S*t*T^2 - 48*p1*p3*s*S*t*T^2 - 
       48*p2*p3*s*S*t*T^2 + 24*p3^2*s*S*t*T^2 + 48*p4*s*S*t*T^2 - 
       48*p1*p4*s*S*t*T^2 - 48*p2*p4*s*S*t*T^2 + 48*p3*p4*s*S*t*T^2 + 
       24*p4^2*s*S*t*T^2 - 192*S^2*t*T^2 + 336*p1*S^2*t*T^2 - 
       120*p1^2*S^2*t*T^2 + 12*p1^3*S^2*t*T^2 + 240*p2*S^2*t*T^2 - 
       96*p1*p2*S^2*t*T^2 + 12*p1^2*p2*S^2*t*T^2 + 24*p2^2*S^2*t*T^2 - 
       12*p1*p2^2*S^2*t*T^2 - 12*p2^3*S^2*t*T^2 - 384*p3*S^2*t*T^2 + 
       312*p1*p3*S^2*t*T^2 - 48*p1^2*p3*S^2*t*T^2 + 168*p2*p3*S^2*t*T^2 - 
       48*p1*p2*p3*S^2*t*T^2 - 192*p3^2*S^2*t*T^2 + 60*p1*p3^2*S^2*t*T^2 + 
       36*p2*p3^2*S^2*t*T^2 - 24*p3^3*S^2*t*T^2 - 288*p4*S^2*t*T^2 + 
       168*p1*p4*S^2*t*T^2 - 24*p1^2*p4*S^2*t*T^2 + 24*p2*p4*S^2*t*T^2 + 
       24*p2^2*p4*S^2*t*T^2 - 240*p3*p4*S^2*t*T^2 + 72*p1*p3*p4*S^2*t*T^2 + 
       24*p2*p3*p4*S^2*t*T^2 - 48*p3^2*p4*S^2*t*T^2 - 48*p4^2*S^2*t*T^2 + 
       12*p1*p4^2*S^2*t*T^2 - 12*p2*p4^2*S^2*t*T^2 - 24*p3*p4^2*S^2*t*T^2 - 
       96*s*S^2*t*T^2 + 144*p1*s*S^2*t*T^2 - 24*p1^2*s*S^2*t*T^2 + 
       144*p2*s*S^2*t*T^2 - 48*p1*p2*s*S^2*t*T^2 - 24*p2^2*s*S^2*t*T^2 - 
       144*p3*s*S^2*t*T^2 + 48*p1*p3*s*S^2*t*T^2 + 48*p2*p3*s*S^2*t*T^2 - 
       24*p3^2*s*S^2*t*T^2 - 144*p4*s*S^2*t*T^2 + 48*p1*p4*s*S^2*t*T^2 + 
       48*p2*p4*s*S^2*t*T^2 - 48*p3*p4*s*S^2*t*T^2 - 24*p4^2*s*S^2*t*T^2 + 
       384*S^3*t*T^2 - 288*p1*S^3*t*T^2 + 48*p1^2*S^3*t*T^2 - 
       96*p2*S^3*t*T^2 - 48*p2^2*S^3*t*T^2 + 384*p3*S^3*t*T^2 - 
       144*p1*p3*S^3*t*T^2 - 48*p2*p3*S^3*t*T^2 + 96*p3^2*S^3*t*T^2 + 
       192*p4*S^3*t*T^2 - 48*p1*p4*S^3*t*T^2 + 48*p2*p4*S^3*t*T^2 + 
       96*p3*p4*S^3*t*T^2 + 192*s*S^3*t*T^2 - 96*p1*s*S^3*t*T^2 - 
       96*p2*s*S^3*t*T^2 + 96*p3*s*S^3*t*T^2 + 96*p4*s*S^3*t*T^2 - 
       192*S^4*t*T^2 + 48*p1*S^4*t*T^2 - 48*p2*S^4*t*T^2 - 96*p3*S^4*t*T^2 - 
       96*s*S^4*t*T^2 + 48*p1*s*t^2*T^2 + 24*p1^2*s*t^2*T^2 + 
       48*p2*s*t^2*T^2 + 48*p1*p2*s*t^2*T^2 + 24*p2^2*s*t^2*T^2 - 
       48*p3*s*t^2*T^2 - 48*p1*p3*s*t^2*T^2 - 48*p2*p3*s*t^2*T^2 + 
       24*p3^2*s*t^2*T^2 - 48*p4*s*t^2*T^2 - 48*p1*p4*s*t^2*T^2 - 
       48*p2*p4*s*t^2*T^2 + 48*p3*p4*s*t^2*T^2 + 24*p4^2*s*t^2*T^2 - 
       96*s^2*t^2*T^2 - 144*p1*s^2*t^2*T^2 - 24*p1^2*s^2*t^2*T^2 - 
       144*p2*s^2*t^2*T^2 - 48*p1*p2*s^2*t^2*T^2 - 24*p2^2*s^2*t^2*T^2 + 
       144*p3*s^2*t^2*T^2 + 48*p1*p3*s^2*t^2*T^2 + 48*p2*p3*s^2*t^2*T^2 - 
       24*p3^2*s^2*t^2*T^2 + 144*p4*s^2*t^2*T^2 + 48*p1*p4*s^2*t^2*T^2 + 
       48*p2*p4*s^2*t^2*T^2 - 48*p3*p4*s^2*t^2*T^2 - 24*p4^2*s^2*t^2*T^2 + 
       192*s^3*t^2*T^2 + 96*p1*s^3*t^2*T^2 + 96*p2*s^3*t^2*T^2 - 
       96*p3*s^3*t^2*T^2 - 96*p4*s^3*t^2*T^2 - 96*s^4*t^2*T^2 - 
       48*p1*S*t^2*T^2 + 24*p1^2*S*t^2*T^2 - 48*p2*S*t^2*T^2 + 
       48*p1*p2*S*t^2*T^2 + 24*p2^2*S*t^2*T^2 + 48*p3*S*t^2*T^2 - 
       48*p1*p3*S*t^2*T^2 - 48*p2*p3*S*t^2*T^2 + 24*p3^2*S*t^2*T^2 + 
       48*p4*S*t^2*T^2 - 48*p1*p4*S*t^2*T^2 - 48*p2*p4*S*t^2*T^2 + 
       48*p3*p4*S*t^2*T^2 + 24*p4^2*S*t^2*T^2 - 96*S^2*t^2*T^2 + 
       144*p1*S^2*t^2*T^2 - 24*p1^2*S^2*t^2*T^2 + 144*p2*S^2*t^2*T^2 - 
       48*p1*p2*S^2*t^2*T^2 - 24*p2^2*S^2*t^2*T^2 - 144*p3*S^2*t^2*T^2 + 
       48*p1*p3*S^2*t^2*T^2 + 48*p2*p3*S^2*t^2*T^2 - 24*p3^2*S^2*t^2*T^2 - 
       144*p4*S^2*t^2*T^2 + 48*p1*p4*S^2*t^2*T^2 + 48*p2*p4*S^2*t^2*T^2 - 
       48*p3*p4*S^2*t^2*T^2 - 24*p4^2*S^2*t^2*T^2 + 192*S^3*t^2*T^2 - 
       96*p1*S^3*t^2*T^2 - 96*p2*S^3*t^2*T^2 + 96*p3*S^3*t^2*T^2 + 
       96*p4*S^3*t^2*T^2 - 96*S^4*t^2*T^2 - 192*p1*s*T^3 - 144*p1^2*s*T^3 - 
       24*p1^3*s*T^3 - 192*p2*s*T^3 - 192*p1*p2*s*T^3 - 24*p1^2*p2*s*T^3 - 
       48*p2^2*s*T^3 + 24*p1*p2^2*s*T^3 + 24*p2^3*s*T^3 + 192*p3*s*T^3 + 
       336*p1*p3*s*T^3 + 96*p1^2*p3*s*T^3 + 240*p2*p3*s*T^3 + 
       96*p1*p2*p3*s*T^3 - 192*p3^2*s*T^3 - 120*p1*p3^2*s*T^3 - 
       72*p2*p3^2*s*T^3 + 48*p3^3*s*T^3 + 192*p4*s*T^3 + 240*p1*p4*s*T^3 + 
       48*p1^2*p4*s*T^3 + 144*p2*p4*s*T^3 - 48*p2^2*p4*s*T^3 - 
       288*p3*p4*s*T^3 - 144*p1*p3*p4*s*T^3 - 48*p2*p3*p4*s*T^3 + 
       96*p3^2*p4*s*T^3 - 96*p4^2*s*T^3 - 24*p1*p4^2*s*T^3 + 
       24*p2*p4^2*s*T^3 + 48*p3*p4^2*s*T^3 + 384*s^2*T^3 + 672*p1*s^2*T^3 + 
       240*p1^2*s^2*T^3 + 24*p1^3*s^2*T^3 + 480*p2*s^2*T^3 + 
       192*p1*p2*s^2*T^3 + 24*p1^2*p2*s^2*T^3 - 48*p2^2*s^2*T^3 - 
       24*p1*p2^2*s^2*T^3 - 24*p2^3*s^2*T^3 - 768*p3*s^2*T^3 - 
       624*p1*p3*s^2*T^3 - 96*p1^2*p3*s^2*T^3 - 336*p2*p3*s^2*T^3 - 
       96*p1*p2*p3*s^2*T^3 + 384*p3^2*s^2*T^3 + 120*p1*p3^2*s^2*T^3 + 
       72*p2*p3^2*s^2*T^3 - 48*p3^3*s^2*T^3 - 576*p4*s^2*T^3 - 
       336*p1*p4*s^2*T^3 - 48*p1^2*p4*s^2*T^3 - 48*p2*p4*s^2*T^3 + 
       48*p2^2*p4*s^2*T^3 + 480*p3*p4*s^2*T^3 + 144*p1*p3*p4*s^2*T^3 + 
       48*p2*p3*p4*s^2*T^3 - 96*p3^2*p4*s^2*T^3 + 96*p4^2*s^2*T^3 + 
       24*p1*p4^2*s^2*T^3 - 24*p2*p4^2*s^2*T^3 - 48*p3*p4^2*s^2*T^3 - 
       768*s^3*T^3 - 576*p1*s^3*T^3 - 96*p1^2*s^3*T^3 - 192*p2*s^3*T^3 + 
       96*p2^2*s^3*T^3 + 768*p3*s^3*T^3 + 288*p1*p3*s^3*T^3 + 
       96*p2*p3*s^3*T^3 - 192*p3^2*s^3*T^3 + 384*p4*s^3*T^3 + 
       96*p1*p4*s^3*T^3 - 96*p2*p4*s^3*T^3 - 192*p3*p4*s^3*T^3 + 
       384*s^4*T^3 + 96*p1*s^4*T^3 - 96*p2*s^4*T^3 - 192*p3*s^4*T^3 - 
       96*p1*s*S*T^3 - 48*p1^2*s*S*T^3 - 96*p2*s*S*T^3 - 96*p1*p2*s*S*T^3 - 
       48*p2^2*s*S*T^3 + 96*p3*s*S*T^3 + 96*p1*p3*s*S*T^3 + 
       96*p2*p3*s*S*T^3 - 48*p3^2*s*S*T^3 + 96*p4*s*S*T^3 + 
       96*p1*p4*s*S*T^3 + 96*p2*p4*s*S*T^3 - 96*p3*p4*s*S*T^3 - 
       48*p4^2*s*S*T^3 + 192*s^2*S*T^3 + 288*p1*s^2*S*T^3 + 
       48*p1^2*s^2*S*T^3 + 288*p2*s^2*S*T^3 + 96*p1*p2*s^2*S*T^3 + 
       48*p2^2*s^2*S*T^3 - 288*p3*s^2*S*T^3 - 96*p1*p3*s^2*S*T^3 - 
       96*p2*p3*s^2*S*T^3 + 48*p3^2*s^2*S*T^3 - 288*p4*s^2*S*T^3 - 
       96*p1*p4*s^2*S*T^3 - 96*p2*p4*s^2*S*T^3 + 96*p3*p4*s^2*S*T^3 + 
       48*p4^2*s^2*S*T^3 - 384*s^3*S*T^3 - 192*p1*s^3*S*T^3 - 
       192*p2*s^3*S*T^3 + 192*p3*s^3*S*T^3 + 192*p4*s^3*S*T^3 + 
       192*s^4*S*T^3 - 48*p1*s*T^4 - 24*p1^2*s*T^4 - 48*p2*s*T^4 - 
       48*p1*p2*s*T^4 - 24*p2^2*s*T^4 + 48*p3*s*T^4 + 48*p1*p3*s*T^4 + 
       48*p2*p3*s*T^4 - 24*p3^2*s*T^4 + 48*p4*s*T^4 + 48*p1*p4*s*T^4 + 
       48*p2*p4*s*T^4 - 48*p3*p4*s*T^4 - 24*p4^2*s*T^4 + 96*s^2*T^4 + 
       144*p1*s^2*T^4 + 24*p1^2*s^2*T^4 + 144*p2*s^2*T^4 + 48*p1*p2*s^2*T^4 + 
       24*p2^2*s^2*T^4 - 144*p3*s^2*T^4 - 48*p1*p3*s^2*T^4 - 
       48*p2*p3*s^2*T^4 + 24*p3^2*s^2*T^4 - 144*p4*s^2*T^4 - 
       48*p1*p4*s^2*T^4 - 48*p2*p4*s^2*T^4 + 48*p3*p4*s^2*T^4 + 
       24*p4^2*s^2*T^4 - 192*s^3*T^4 - 96*p1*s^3*T^4 - 96*p2*s^3*T^4 + 
       96*p3*s^3*T^4 + 96*p4*s^3*T^4 + 96*s^4*T^4)/16, cal[-2 + bfS, 1 + bfT]}
 
\[Delta]8shift[11] = {(288*p1*s + 360*p1^2*s + 144*p1^3*s + 18*p1^4*s + 
       288*p2*s + 288*p1*p2*s + 72*p1^2*p2*s - 72*p2^2*s - 144*p1*p2^2*s - 
       36*p1^2*p2^2*s - 72*p2^3*s + 18*p2^4*s - 288*p3*s - 1008*p1*p3*s - 
       736*p1^2*p3*s - 164*p1^3*p3*s - 6*p1^4*p3*s - 576*p2*p3*s - 
       432*p1*p2*p3*s - 68*p1^2*p2*p3*s + 160*p2^2*p3*s + 164*p1*p2^2*p3*s + 
       12*p1^2*p2^2*p3*s + 68*p2^3*p3*s - 6*p2^4*p3*s + 648*p3^2*s + 
       1088*p1*p3^2*s + 444*p1^2*p3^2*s + 38*p1^3*p3^2*s - 2*p1^4*p3^2*s + 
       408*p2*p3^2*s + 184*p1*p2*p3^2*s + 22*p1^2*p2*p3^2*s - 
       140*p2^2*p3^2*s - 38*p1*p2^2*p3^2*s + 4*p1^2*p2^2*p3^2*s - 
       22*p2^3*p3^2*s - 2*p2^4*p3^2*s - 496*p3^3*s - 468*p1*p3^3*s - 
       78*p1^2*p3^3*s + 8*p1^3*p3^3*s - 116*p2*p3^3*s - 44*p1*p2*p3^3*s + 
       26*p2^2*p3^3*s - 8*p1*p2^2*p3^3*s + 170*p3^4*s + 66*p1*p3^4*s - 
       12*p1^2*p3^4*s + 22*p2*p3^4*s + 4*p2^2*p3^4*s - 20*p3^5*s + 
       8*p1*p3^5*s - 2*p3^6*s - 288*p4*s - 576*p1*p4*s - 336*p1^2*p4*s - 
       60*p1^3*p4*s - 144*p2*p4*s + 12*p1^2*p2*p4*s + 192*p2^2*p4*s + 
       60*p1*p2^2*p4*s - 12*p2^3*p4*s + 864*p3*p4*s + 1136*p1*p3*p4*s + 
       396*p1^2*p3*p4*s + 30*p1^3*p3*p4*s + 144*p2*p3*p4*s - 
       32*p1*p2*p3*p4*s + 6*p1^2*p2*p3*p4*s - 236*p2^2*p3*p4*s - 
       30*p1*p2^2*p3*p4*s - 6*p2^3*p3*p4*s - 848*p3^2*p4*s - 
       732*p1*p3^2*p4*s - 132*p1^2*p3^2*p4*s + 8*p1^3*p3^2*p4*s - 
       28*p2*p3^2*p4*s - 56*p1*p2*p3^2*p4*s + 44*p2^2*p3^2*p4*s - 
       8*p1*p2^2*p3^2*p4*s + 396*p3^3*p4*s + 174*p1*p3^3*p4*s - 
       24*p1^2*p3^3*p4*s + 50*p2*p3^3*p4*s + 8*p2^2*p3^3*p4*s - 
       72*p3^4*p4*s + 24*p1*p3^4*p4*s - 8*p3^5*p4*s + 216*p4^2*s + 
       192*p1*p4^2*s + 48*p1^2*p4^2*s - 120*p2*p4^2*s - 72*p1*p2*p4^2*s - 
       48*p2^2*p4^2*s - 352*p3*p4^2*s - 252*p1*p3*p4^2*s - 
       54*p1^2*p3*p4^2*s + 148*p2*p3*p4^2*s - 12*p1*p2*p3*p4^2*s + 
       18*p2^2*p3*p4^2*s + 264*p3^2*p4^2*s + 150*p1*p3^2*p4^2*s - 
       12*p1^2*p3^2*p4^2*s + 34*p2*p3^2*p4^2*s + 4*p2^2*p3^2*p4^2*s - 
       96*p3^3*p4^2*s + 24*p1*p3^3*p4^2*s - 12*p3^4*p4^2*s + 12*p1*p4^3*s + 
       60*p2*p4^3*s + 20*p3*p4^3*s + 42*p1*p3*p4^3*s + 6*p2*p3*p4^3*s - 
       56*p3^2*p4^3*s + 8*p1*p3^2*p4^3*s - 8*p3^3*p4^3*s - 18*p4^4*s - 
       12*p3*p4^4*s - 2*p3^2*p4^4*s - 576*s^2 - 1472*p1*s^2 - 1012*p1^2*s^2 - 
       232*p1^3*s^2 - 11*p1^4*s^2 - 608*p2*s^2 - 320*p1*p2*s^2 - 
       44*p1^2*p2*s^2 + 404*p2^2*s^2 + 232*p1*p2^2*s^2 + 22*p1^2*p2^2*s^2 + 
       44*p2^3*s^2 - 11*p2^4*s^2 + 2048*p3*s^2 + 3304*p1*p3*s^2 + 
       1436*p1^2*p3*s^2 + 172*p1^3*p3*s^2 + p1^4*p3*s^2 + 960*p2*p3*s^2 + 
       424*p1*p2*p3*s^2 + 76*p1^2*p2*p3*s^2 - 540*p2^2*p3*s^2 - 
       172*p1*p2^2*p3*s^2 - 2*p1^2*p2^2*p3*s^2 - 76*p2^3*p3*s^2 + 
       p2^4*p3*s^2 - 2388*p3^2*s^2 - 2488*p1*p3^2*s^2 - 598*p1^2*p3^2*s^2 + 
       2*p1^3*p3^2*s^2 + 2*p1^4*p3^2*s^2 - 548*p2*p3^2*s^2 - 
       312*p1*p2*p3^2*s^2 - 18*p1^2*p2*p3^2*s^2 + 170*p2^2*p3^2*s^2 - 
       2*p1*p2^2*p3^2*s^2 - 4*p1^2*p2^2*p3^2*s^2 + 18*p2^3*p3^2*s^2 + 
       2*p2^4*p3^2*s^2 + 1284*p3^3*s^2 + 724*p1*p3^3*s^2 - 12*p1^2*p3^3*s^2 - 
       8*p1^3*p3^3*s^2 + 236*p2*p3^3*s^2 + 36*p1*p2*p3^3*s^2 + 
       4*p2^2*p3^3*s^2 + 8*p1*p2^2*p3^3*s^2 - 287*p3^4*s^2 + 14*p1*p3^4*s^2 + 
       12*p1^2*p3^4*s^2 - 18*p2*p3^4*s^2 - 4*p2^2*p3^4*s^2 - 5*p3^5*s^2 - 
       8*p1*p3^5*s^2 + 2*p3^6*s^2 + 1184*p4*s^2 + 1520*p1*p4*s^2 + 
       596*p1^2*p4*s^2 + 60*p1^3*p4*s^2 - 88*p2*p4*s^2 - 80*p1*p2*p4*s^2 + 
       16*p1^2*p2*p4*s^2 - 300*p2^2*p4*s^2 - 60*p1*p2^2*p4*s^2 - 
       16*p2^3*p4*s^2 - 2512*p3*p4*s^2 - 2456*p1*p3*p4*s^2 - 
       620*p1^2*p3*p4*s^2 - 8*p1^3*p3*p4*s^2 + 8*p2*p3*p4*s^2 - 
       232*p1*p2*p3*p4*s^2 - 4*p1^2*p2*p3*p4*s^2 + 196*p2^2*p3*p4*s^2 + 
       8*p1*p2^2*p3*p4*s^2 + 4*p2^3*p3*p4*s^2 + 2172*p3^2*p4*s^2 + 
       1356*p1*p3^2*p4*s^2 + 6*p1^2*p3^2*p4*s^2 - 8*p1^3*p3^2*p4*s^2 + 
       376*p2*p3^2*p4*s^2 + 44*p1*p2*p3^2*p4*s^2 - 2*p2^2*p3^2*p4*s^2 + 
       8*p1*p2^2*p3^2*p4*s^2 - 796*p3^3*p4*s^2 + 12*p1*p3^3*p4*s^2 + 
       24*p1^2*p3^3*p4*s^2 - 40*p2*p3^3*p4*s^2 - 8*p2^2*p3^3*p4*s^2 - 
       10*p3^4*p4*s^2 - 24*p1*p3^4*p4*s^2 + 8*p3^5*p4*s^2 - 412*p4^2*s^2 - 
       392*p1*p4^2*s^2 - 110*p1^2*p4^2*s^2 + 228*p2*p4^2*s^2 - 
       24*p1*p2*p4^2*s^2 + 42*p2^2*p4^2*s^2 + 916*p3*p4^2*s^2 + 
       716*p1*p3*p4^2*s^2 + 18*p1^2*p3*p4^2*s^2 + 148*p2*p3*p4^2*s^2 + 
       8*p1*p2*p3*p4^2*s^2 - 6*p2^2*p3*p4^2*s^2 - 754*p3^2*p4^2*s^2 - 
       18*p1*p3^2*p4^2*s^2 + 12*p1^2*p3^2*p4^2*s^2 - 26*p2*p3^2*p4^2*s^2 - 
       4*p2^2*p3^2*p4^2*s^2 - 24*p1*p3^3*p4^2*s^2 + 12*p3^4*p4^2*s^2 + 
       28*p4^3*s^2 + 84*p1*p4^3*s^2 + 8*p2*p4^3*s^2 - 268*p3*p4^3*s^2 - 
       16*p1*p3*p4^3*s^2 - 4*p2*p3*p4^3*s^2 + 10*p3^2*p4^3*s^2 - 
       8*p1*p3^2*p4^3*s^2 + 8*p3^3*p4^3*s^2 - 23*p4^4*s^2 + 5*p3*p4^4*s^2 + 
       2*p3^2*p4^4*s^2 + 1504*s^3 + 2120*p1*s^3 + 844*p1^2*s^3 + 
       64*p1^3*s^3 - 8*p1^4*s^3 + 152*p2*s^3 - 24*p1*p2*s^3 + 8*p1^2*p2*s^3 - 
       404*p2^2*s^3 - 64*p1*p2^2*s^3 + 16*p1^2*p2^2*s^3 - 8*p2^3*s^3 - 
       8*p2^4*s^3 - 3464*p3*s^3 - 3472*p1*p3*s^3 - 768*p1^2*p3*s^3 + 
       40*p1^3*p3*s^3 + 5*p1^4*p3*s^3 - 304*p2*p3*s^3 - 248*p1*p2*p3*s^3 - 
       4*p1^2*p2*p3*s^3 + 296*p2^2*p3*s^3 - 40*p1*p2^2*p3*s^3 - 
       10*p1^2*p2^2*p3*s^3 + 4*p2^3*p3*s^3 + 5*p2^4*p3*s^3 + 3012*p3^2*s^3 + 
       1776*p1*p3^2*s^3 - 64*p1^2*p3^2*s^3 - 40*p1^3*p3^2*s^3 + 
       480*p2*p3^2*s^3 + 88*p1*p2*p3^2*s^3 - 4*p1^2*p2*p3^2*s^3 + 
       32*p2^2*p3^2*s^3 + 40*p1*p2^2*p3^2*s^3 + 4*p2^3*p3^2*s^3 - 
       1072*p3^3*s^3 + 40*p1*p3^3*s^3 + 90*p1^2*p3^3*s^3 - 84*p2*p3^3*s^3 + 
       8*p1*p2*p3^3*s^3 - 30*p2^2*p3^3*s^3 - 8*p3^4*s^3 - 80*p1*p3^4*s^3 - 
       4*p2*p3^4*s^3 + 25*p3^5*s^3 - 1496*p4*s^3 - 1512*p1*p4*s^3 - 
       368*p1^2*p4*s^3 + 12*p1^3*p4*s^3 + 232*p2*p4*s^3 - 160*p1*p2*p4*s^3 - 
       20*p1^2*p2*p4*s^3 + 96*p2^2*p4*s^3 - 12*p1*p2^2*p4*s^3 + 
       20*p2^3*p4*s^3 + 3104*p3*p4*s^3 + 2168*p1*p3*p4*s^3 + 
       24*p1^2*p3*p4*s^3 - 22*p1^3*p3*p4*s^3 + 592*p2*p3*p4*s^3 + 
       192*p1*p2*p3*p4*s^3 - 2*p1^2*p2*p3*p4*s^3 + 80*p2^2*p3*p4*s^3 + 
       22*p1*p2^2*p3*p4*s^3 + 2*p2^3*p3*p4*s^3 - 2232*p3^2*p4*s^3 - 
       100*p1*p3^2*p4*s^3 + 126*p1^2*p3^2*p4*s^3 - 252*p2*p3^2*p4*s^3 + 
       12*p1*p2*p3^2*p4*s^3 - 42*p2^2*p3^2*p4*s^3 + 64*p3^3*p4*s^3 - 
       186*p1*p3^3*p4*s^3 - 10*p2*p3^3*p4*s^3 + 82*p3^4*p4*s^3 + 
       556*p4^2*s^3 + 560*p1*p4^2*s^3 + 28*p1^2*p4^2*s^3 + 168*p2*p4^2*s^3 + 
       72*p1*p2*p4^2*s^3 + 12*p2^2*p4^2*s^3 - 1416*p3*p4^2*s^3 - 
       200*p1*p3*p4^2*s^3 + 36*p1^2*p3*p4^2*s^3 - 220*p2*p3*p4^2*s^3 + 
       4*p1*p2*p3*p4^2*s^3 - 12*p2^2*p3*p4^2*s^3 + 180*p3^2*p4^2*s^3 - 
       132*p1*p3^2*p4^2*s^3 - 8*p2*p3^2*p4^2*s^3 + 96*p3^3*p4^2*s^3 - 
       256*p4^3*s^3 - 60*p1*p4^3*s^3 - 52*p2*p4^3*s^3 + 136*p3*p4^3*s^3 - 
       26*p1*p3*p4^3*s^3 - 2*p2*p3*p4^3*s^3 + 46*p3^2*p4^3*s^3 + 
       28*p4^4*s^3 + 7*p3*p4^4*s^3 - 1344*s^4 - 1240*p1*s^4 - 208*p1^2*s^4 + 
       40*p1^3*s^4 + p1^4*s^4 + 152*p2*s^4 - 104*p1*p2*s^4 - 28*p1^2*p2*s^4 + 
       56*p2^2*s^4 - 40*p1*p2^2*s^4 - 2*p1^2*p2^2*s^4 + 28*p2^3*s^4 + 
       p2^4*s^4 + 2584*p3*s^4 + 1488*p1*p3*s^4 - 144*p1^2*p3*s^4 - 
       48*p1^3*p3*s^4 + 376*p2*p3*s^4 + 184*p1*p2*p3*s^4 - 4*p1^2*p2*p3*s^4 + 
       128*p2^2*p3*s^4 + 48*p1*p2^2*p3*s^4 + 4*p2^3*p3*s^4 - 1664*p3^2*s^4 + 
       144*p1*p3^2*s^4 + 218*p1^2*p3^2*s^4 - 228*p2*p3^2*s^4 + 
       40*p1*p2*p3^2*s^4 - 62*p2^2*p3^2*s^4 - 40*p3^3*s^4 - 296*p1*p3^3*s^4 - 
       36*p2*p3^3*s^4 + 125*p3^4*s^4 + 1192*p4*s^4 + 968*p1*p4*s^4 + 
       4*p1^2*p4*s^4 - 12*p1^3*p4*s^4 + 368*p2*p4*s^4 + 176*p1*p2*p4*s^4 - 
       8*p1^2*p2*p4*s^4 + 36*p2^2*p4*s^4 + 12*p1*p2^2*p4*s^4 + 
       8*p2^3*p4*s^4 - 2424*p3*p4*s^4 - 208*p1*p3*p4*s^4 + 
       200*p1^2*p3*p4*s^4 - 536*p2*p3*p4*s^4 + 72*p1*p2*p3*p4*s^4 - 
       40*p2^2*p3*p4*s^4 + 228*p3^2*p4*s^4 - 524*p1*p3^2*p4*s^4 - 
       96*p2*p3^2*p4*s^4 + 336*p3^3*p4*s^4 - 808*p4^2*s^4 - 184*p1*p4^2*s^4 + 
       34*p1^2*p4^2*s^4 - 204*p2*p4^2*s^4 + 24*p1*p2*p4^2*s^4 - 
       6*p2^2*p4^2*s^4 + 408*p3*p4^2*s^4 - 264*p1*p3*p4^2*s^4 - 
       76*p2*p3*p4^2*s^4 + 310*p3^2*p4^2*s^4 + 140*p4^3*s^4 - 
       36*p1*p4^3*s^4 - 16*p2*p4^3*s^4 + 112*p3*p4^3*s^4 + 13*p4^4*s^4 + 
       672*s^5 + 424*p1*s^5 - 60*p1^2*s^5 - 16*p1^3*s^5 + 184*p2*s^5 + 
       120*p1*p2*s^5 - 8*p1^2*p2*s^5 + 36*p2^2*s^5 + 16*p1*p2^2*s^5 + 
       8*p2^3*s^5 - 1192*p3*s^5 + 128*p1*p3*s^5 + 212*p1^2*p3*s^5 - 
       320*p2*p3*s^5 + 72*p1*p2*p3*s^5 - 44*p2^2*p3*s^5 - 68*p3^2*s^5 - 
       520*p1*p3^2*s^5 - 112*p2*p3^2*s^5 + 324*p3^3*s^5 - 952*p4*s^5 - 
       120*p1*p4*s^5 + 104*p1^2*p4*s^5 - 264*p2*p4*s^5 + 64*p1*p2*p4*s^5 - 
       24*p2^2*p4*s^5 + 304*p3*p4*s^5 - 640*p1*p3*p4*s^5 - 208*p2*p3*p4*s^5 + 
       680*p3^2*p4*s^5 + 228*p4^2*s^5 - 176*p1*p4^2*s^5 - 72*p2*p4^2*s^5 + 
       444*p3*p4^2*s^5 + 88*p4^3*s^5 - 352*s^6 + 24*p1*s^6 + 76*p1^2*s^6 - 
       120*p2*s^6 + 40*p1*p2*s^6 - 20*p2^2*s^6 - 24*p3*s^6 - 440*p1*p3*s^6 - 
       136*p2*p3*s^6 + 460*p3^2*s^6 + 120*p4*s^6 - 280*p1*p4*s^6 - 
       104*p2*p4*s^6 + 664*p3*p4*s^6 + 220*p4^2*s^6 - 144*p1*s^7 - 
       48*p2*s^7 + 336*p3*s^7 + 240*p4*s^7 + 96*s^8 - 288*p1*S + 360*p1^2*S - 
       144*p1^3*S + 18*p1^4*S - 288*p2*S + 288*p1*p2*S - 72*p1^2*p2*S - 
       72*p2^2*S + 144*p1*p2^2*S - 36*p1^2*p2^2*S + 72*p2^3*S + 18*p2^4*S + 
       288*p3*S - 1008*p1*p3*S + 736*p1^2*p3*S - 164*p1^3*p3*S + 
       6*p1^4*p3*S - 576*p2*p3*S + 432*p1*p2*p3*S - 68*p1^2*p2*p3*S - 
       160*p2^2*p3*S + 164*p1*p2^2*p3*S - 12*p1^2*p2^2*p3*S + 68*p2^3*p3*S + 
       6*p2^4*p3*S + 648*p3^2*S - 1088*p1*p3^2*S + 444*p1^2*p3^2*S - 
       38*p1^3*p3^2*S - 2*p1^4*p3^2*S - 408*p2*p3^2*S + 184*p1*p2*p3^2*S - 
       22*p1^2*p2*p3^2*S - 140*p2^2*p3^2*S + 38*p1*p2^2*p3^2*S + 
       4*p1^2*p2^2*p3^2*S + 22*p2^3*p3^2*S - 2*p2^4*p3^2*S + 496*p3^3*S - 
       468*p1*p3^3*S + 78*p1^2*p3^3*S + 8*p1^3*p3^3*S - 116*p2*p3^3*S + 
       44*p1*p2*p3^3*S - 26*p2^2*p3^3*S - 8*p1*p2^2*p3^3*S + 170*p3^4*S - 
       66*p1*p3^4*S - 12*p1^2*p3^4*S - 22*p2*p3^4*S + 4*p2^2*p3^4*S + 
       20*p3^5*S + 8*p1*p3^5*S - 2*p3^6*S + 288*p4*S - 576*p1*p4*S + 
       336*p1^2*p4*S - 60*p1^3*p4*S - 144*p2*p4*S + 12*p1^2*p2*p4*S - 
       192*p2^2*p4*S + 60*p1*p2^2*p4*S - 12*p2^3*p4*S + 864*p3*p4*S - 
       1136*p1*p3*p4*S + 396*p1^2*p3*p4*S - 30*p1^3*p3*p4*S - 
       144*p2*p3*p4*S - 32*p1*p2*p3*p4*S - 6*p1^2*p2*p3*p4*S - 
       236*p2^2*p3*p4*S + 30*p1*p2^2*p3*p4*S + 6*p2^3*p3*p4*S + 
       848*p3^2*p4*S - 732*p1*p3^2*p4*S + 132*p1^2*p3^2*p4*S + 
       8*p1^3*p3^2*p4*S - 28*p2*p3^2*p4*S + 56*p1*p2*p3^2*p4*S - 
       44*p2^2*p3^2*p4*S - 8*p1*p2^2*p3^2*p4*S + 396*p3^3*p4*S - 
       174*p1*p3^3*p4*S - 24*p1^2*p3^3*p4*S - 50*p2*p3^3*p4*S + 
       8*p2^2*p3^3*p4*S + 72*p3^4*p4*S + 24*p1*p3^4*p4*S - 8*p3^5*p4*S + 
       216*p4^2*S - 192*p1*p4^2*S + 48*p1^2*p4^2*S + 120*p2*p4^2*S - 
       72*p1*p2*p4^2*S - 48*p2^2*p4^2*S + 352*p3*p4^2*S - 252*p1*p3*p4^2*S + 
       54*p1^2*p3*p4^2*S + 148*p2*p3*p4^2*S + 12*p1*p2*p3*p4^2*S - 
       18*p2^2*p3*p4^2*S + 264*p3^2*p4^2*S - 150*p1*p3^2*p4^2*S - 
       12*p1^2*p3^2*p4^2*S - 34*p2*p3^2*p4^2*S + 4*p2^2*p3^2*p4^2*S + 
       96*p3^3*p4^2*S + 24*p1*p3^3*p4^2*S - 12*p3^4*p4^2*S + 12*p1*p4^3*S + 
       60*p2*p4^3*S + 20*p3*p4^3*S - 42*p1*p3*p4^3*S - 6*p2*p3*p4^3*S + 
       56*p3^2*p4^3*S + 8*p1*p3^2*p4^3*S - 8*p3^3*p4^3*S - 18*p4^4*S + 
       12*p3*p4^4*S - 2*p3^2*p4^4*S + 840*p1^2*s*S + 26*p1^4*s*S + 
       800*p1*p2*s*S - 40*p2^2*s*S - 52*p1^2*p2^2*s*S + 26*p2^4*s*S - 
       2032*p1*p3*s*S - 204*p1^3*p3*s*S - 1152*p2*p3*s*S - 
       92*p1^2*p2*p3*s*S + 204*p1*p2^2*p3*s*S + 92*p2^3*p3*s*S + 
       1192*p3^2*s*S + 436*p1^2*p3^2*s*S + 4*p1^4*p3^2*s*S + 
       112*p1*p2*p3^2*s*S - 204*p2^2*p3^2*s*S - 8*p1^2*p2^2*p3^2*s*S + 
       4*p2^4*p3^2*s*S - 364*p1*p3^3*s*S - 16*p1^3*p3^3*s*S - 
       20*p2*p3^3*s*S + 16*p1*p2^2*p3^3*s*S + 106*p3^4*s*S + 
       24*p1^2*p3^4*s*S - 8*p2^2*p3^4*s*S - 16*p1*p3^5*s*S + 4*p3^6*s*S - 
       1152*p1*p4*s*S - 36*p1^3*p4*s*S - 272*p2*p4*s*S + 68*p1^2*p2*p4*s*S + 
       36*p1*p2^2*p4*s*S - 68*p2^3*p4*s*S + 1504*p3*p4*s*S + 
       272*p1^2*p3*p4*s*S - 240*p1*p2*p3*p4*s*S - 288*p2^2*p3*p4*s*S - 
       396*p1*p3^2*p4*s*S - 16*p1^3*p3^2*p4*s*S + 244*p2*p3^2*p4*s*S + 
       16*p1*p2^2*p3^2*p4*s*S + 160*p3^3*p4*s*S + 48*p1^2*p3^3*p4*s*S - 
       16*p2^2*p3^3*p4*s*S - 48*p1*p3^4*p4*s*S + 16*p3^5*p4*s*S + 
       312*p4^2*s*S - 52*p1^2*p4^2*s*S - 144*p1*p2*p4^2*s*S + 
       12*p2^2*p4^2*s*S + 76*p1*p3*p4^2*s*S + 340*p2*p3*p4^2*s*S - 
       44*p3^2*p4^2*s*S + 24*p1^2*p3^2*p4^2*s*S - 8*p2^2*p3^2*p4^2*s*S - 
       48*p1*p3^3*p4^2*s*S + 24*p3^4*p4^2*s*S + 108*p1*p4^3*s*S + 
       76*p2*p4^3*s*S - 144*p3*p4^3*s*S - 16*p1*p3^2*p4^3*s*S + 
       16*p3^3*p4^3*s*S - 46*p4^4*s*S + 4*p3^2*p4^4*s*S - 800*s^2*S - 
       1880*p1*s^2*S - 812*p1^2*s^2*S - 220*p1^3*s^2*S - 16*p1^4*s^2*S - 
       1000*p2*s^2*S - 184*p1*p2*s^2*S - 68*p1^2*p2*s^2*S + 420*p2^2*s^2*S + 
       220*p1*p2^2*s^2*S + 32*p1^2*p2^2*s^2*S + 68*p2^3*s^2*S - 
       16*p2^4*s^2*S + 2232*p3*s^2*S + 2480*p1*p3*s^2*S + 
       1068*p1^2*p3*s^2*S + 110*p1^3*p3*s^2*S + 5*p1^4*p3*s^2*S + 
       688*p2*p3*s^2*S + 344*p1*p2*p3*s^2*S + 34*p1^2*p2*p3*s^2*S - 
       404*p2^2*p3*s^2*S - 110*p1*p2^2*p3*s^2*S - 10*p1^2*p2^2*p3*s^2*S - 
       34*p2^3*p3*s^2*S + 5*p2^4*p3*s^2*S - 1620*p3^2*s^2*S - 
       1428*p1*p3^2*s^2*S - 246*p1^2*p3^2*s^2*S - 40*p1^3*p3^2*s^2*S - 
       196*p2*p3^2*s^2*S - 44*p1*p2*p3^2*s^2*S - 4*p1^2*p2*p3^2*s^2*S + 
       114*p2^2*p3^2*s^2*S + 40*p1*p2^2*p3^2*s^2*S + 4*p2^3*p3^2*s^2*S + 
       580*p3^3*s^2*S + 226*p1*p3^3*s^2*S + 90*p1^2*p3^3*s^2*S + 
       10*p2*p3^3*s^2*S + 8*p1*p2*p3^3*s^2*S - 30*p2^2*p3^3*s^2*S - 
       74*p3^4*s^2*S - 80*p1*p3^4*s^2*S - 4*p2*p3^4*s^2*S + 25*p3^5*s^2*S + 
       1352*p4*s^2*S + 984*p1*p4*s^2*S + 316*p1^2*p4*s^2*S + 
       54*p1^3*p4*s^2*S - 280*p2*p4*s^2*S - 224*p1*p2*p4*s^2*S - 
       10*p1^2*p2*p4*s^2*S - 236*p2^2*p4*s^2*S - 54*p1*p2^2*p4*s^2*S + 
       10*p2^3*p4*s^2*S - 1504*p3*p4*s^2*S - 1048*p1*p3*p4*s^2*S - 
       180*p1^2*p3*p4*s^2*S - 22*p1^3*p3*p4*s^2*S + 432*p2*p3*p4*s^2*S + 
       216*p1*p2*p3*p4*s^2*S - 2*p1^2*p2*p3*p4*s^2*S + 244*p2^2*p3*p4*s^2*S + 
       22*p1*p2^2*p3*p4*s^2*S + 2*p2^3*p3*p4*s^2*S + 684*p3^2*p4*s^2*S + 
       222*p1*p3^2*p4*s^2*S + 126*p1^2*p3^2*p4*s^2*S - 230*p2*p3^2*p4*s^2*S + 
       12*p1*p2*p3^2*p4*s^2*S - 42*p2^2*p3^2*p4*s^2*S - 96*p3^3*p4*s^2*S - 
       186*p1*p3^3*p4*s^2*S - 10*p2*p3^3*p4*s^2*S + 82*p3^4*p4*s^2*S - 
       92*p4^2*s^2*S + 68*p1*p4^2*s^2*S - 10*p1^2*p4^2*s^2*S + 
       332*p2*p4^2*s^2*S + 132*p1*p2*p4^2*s^2*S + 78*p2^2*p4^2*s^2*S - 
       60*p3*p4^2*s^2*S - 82*p1*p3*p4^2*s^2*S + 36*p1^2*p3*p4^2*s^2*S - 
       362*p2*p3*p4^2*s^2*S + 4*p1*p2*p3*p4^2*s^2*S - 12*p2^2*p3*p4^2*s^2*S + 
       80*p3^2*p4^2*s^2*S - 132*p1*p3^2*p4^2*s^2*S - 8*p2*p3^2*p4^2*s^2*S + 
       96*p3^3*p4^2*s^2*S - 164*p4^3*s^2*S - 78*p1*p4^3*s^2*S - 
       122*p2*p4^3*s^2*S + 152*p3*p4^3*s^2*S - 26*p1*p3*p4^3*s^2*S - 
       2*p2*p3*p4^3*s^2*S + 46*p3^2*p4^3*s^2*S + 50*p4^4*s^2*S + 
       7*p3*p4^4*s^2*S + 1856*s^3*S + 2112*p1*s^3*S + 724*p1^2*s^3*S + 
       70*p1^3*s^3*S - 4*p1^4*s^3*S + 272*p2*s^3*S + 104*p1*p2*s^3*S - 
       30*p1^2*p2*s^3*S - 252*p2^2*s^3*S - 70*p1*p2^2*s^3*S + 
       8*p1^2*p2^2*s^3*S + 30*p2^3*s^3*S - 4*p2^4*s^3*S - 2992*p3*s^3*S - 
       2456*p1*p3*s^3*S - 402*p1^2*p3*s^3*S - 10*p1^3*p3*s^3*S - 
       392*p2*p3*s^3*S + 84*p1*p2*p3*s^3*S - 2*p1^2*p2*p3*s^3*S + 
       254*p2^2*p3*s^3*S + 10*p1*p2^2*p3*s^3*S + 2*p2^3*p3*s^3*S + 
       1732*p3^2*s^3*S + 658*p1*p3^2*s^3*S + 134*p1^2*p3^2*s^3*S - 
       54*p2*p3^2*s^3*S + 100*p1*p2*p3^2*s^3*S - 2*p2^2*p3^2*s^3*S - 
       326*p3^3*s^3*S - 222*p1*p3^3*s^3*S - 98*p2*p3^3*s^3*S + 
       102*p3^4*s^3*S - 1152*p4*s^3*S - 1000*p1*p4*s^3*S - 
       146*p1^2*p4*s^3*S - 6*p1^3*p4*s^3*S + 104*p2*p4*s^3*S + 
       148*p1*p2*p4*s^3*S - 22*p1^2*p2*p4*s^3*S + 94*p2^2*p4*s^3*S + 
       6*p1*p2^2*p4*s^3*S + 22*p2^3*p4*s^3*S + 1512*p3*p4*s^3*S + 
       396*p1*p3*p4*s^3*S + 188*p1^2*p3*p4*s^3*S - 484*p2*p3*p4*s^3*S + 
       216*p1*p2*p3*p4*s^3*S + 44*p2^2*p3*p4*s^3*S - 314*p3^2*p4*s^3*S - 
       518*p1*p3^2*p4*s^3*S - 290*p2*p3^2*p4*s^3*S + 336*p3^3*p4*s^3*S + 
       148*p4^2*s^3*S - 46*p1*p4^2*s^3*S + 62*p1^2*p4^2*s^3*S - 
       246*p2*p4^2*s^3*S + 84*p1*p2*p4^2*s^3*S + 6*p2^2*p4^2*s^3*S + 
       134*p3*p4^2*s^3*S - 386*p1*p3*p4^2*s^3*S - 254*p2*p3*p4^2*s^3*S + 
       404*p3^2*p4^2*s^3*S + 122*p4^3*s^3*S - 90*p1*p4^3*s^3*S - 
       62*p2*p4^3*s^3*S + 208*p3*p4^3*s^3*S + 38*p4^4*s^3*S - 1504*s^4*S - 
       1152*p1*s^4*S - 92*p1^2*s^4*S + 10*p1^3*s^4*S - 112*p2*s^4*S + 
       56*p1*p2*s^4*S - 18*p1^2*p2*s^4*S + 36*p2^2*s^4*S - 10*p1*p2^2*s^4*S + 
       18*p2^3*s^4*S + 1952*p3*s^4*S + 520*p1*p3*s^4*S + 78*p1^2*p3*s^4*S - 
       104*p2*p3*s^4*S + 172*p1*p2*p3*s^4*S + 54*p2^2*p3*s^4*S - 
       572*p3^2*s^4*S - 346*p1*p3^2*s^4*S - 282*p2*p3^2*s^4*S + 
       258*p3^3*s^4*S + 912*p4*s^4*S + 224*p1*p4*s^4*S + 106*p1^2*p4*s^4*S - 
       64*p2*p4*s^4*S + 164*p1*p2*p4*s^4*S + 2*p2^2*p4*s^4*S - 
       576*p3*p4*s^4*S - 692*p1*p3*p4*s^4*S - 548*p2*p3*p4*s^4*S + 
       746*p3^2*p4*s^4*S - 116*p4^2*s^4*S - 298*p1*p4^2*s^4*S - 
       202*p2*p4^2*s^4*S + 670*p3*p4^2*s^4*S + 182*p4^3*s^4*S + 640*s^5*S + 
       120*p1*s^5*S + 20*p1^2*s^5*S + 40*p2*s^5*S + 72*p1*p2*s^5*S + 
       4*p2^2*s^5*S - 488*p3*s^5*S - 240*p1*p3*s^5*S - 256*p2*p3*s^5*S + 
       316*p3^2*s^5*S - 408*p4*s^5*S - 272*p1*p4*s^5*S - 192*p2*p4*s^5*S + 
       648*p3*p4*s^5*S + 284*p4^2*s^5*S - 192*s^6*S - 48*p1*s^6*S - 
       48*p2*s^6*S + 144*p3*s^6*S + 144*p4*s^6*S - 576*S^2 + 1472*p1*S^2 - 
       1012*p1^2*S^2 + 232*p1^3*S^2 - 11*p1^4*S^2 + 608*p2*S^2 - 
       320*p1*p2*S^2 + 44*p1^2*p2*S^2 + 404*p2^2*S^2 - 232*p1*p2^2*S^2 + 
       22*p1^2*p2^2*S^2 - 44*p2^3*S^2 - 11*p2^4*S^2 - 2048*p3*S^2 + 
       3304*p1*p3*S^2 - 1436*p1^2*p3*S^2 + 172*p1^3*p3*S^2 - p1^4*p3*S^2 + 
       960*p2*p3*S^2 - 424*p1*p2*p3*S^2 + 76*p1^2*p2*p3*S^2 + 
       540*p2^2*p3*S^2 - 172*p1*p2^2*p3*S^2 + 2*p1^2*p2^2*p3*S^2 - 
       76*p2^3*p3*S^2 - p2^4*p3*S^2 - 2388*p3^2*S^2 + 2488*p1*p3^2*S^2 - 
       598*p1^2*p3^2*S^2 - 2*p1^3*p3^2*S^2 + 2*p1^4*p3^2*S^2 + 
       548*p2*p3^2*S^2 - 312*p1*p2*p3^2*S^2 + 18*p1^2*p2*p3^2*S^2 + 
       170*p2^2*p3^2*S^2 + 2*p1*p2^2*p3^2*S^2 - 4*p1^2*p2^2*p3^2*S^2 - 
       18*p2^3*p3^2*S^2 + 2*p2^4*p3^2*S^2 - 1284*p3^3*S^2 + 724*p1*p3^3*S^2 + 
       12*p1^2*p3^3*S^2 - 8*p1^3*p3^3*S^2 + 236*p2*p3^3*S^2 - 
       36*p1*p2*p3^3*S^2 - 4*p2^2*p3^3*S^2 + 8*p1*p2^2*p3^3*S^2 - 
       287*p3^4*S^2 - 14*p1*p3^4*S^2 + 12*p1^2*p3^4*S^2 + 18*p2*p3^4*S^2 - 
       4*p2^2*p3^4*S^2 + 5*p3^5*S^2 - 8*p1*p3^5*S^2 + 2*p3^6*S^2 - 
       1184*p4*S^2 + 1520*p1*p4*S^2 - 596*p1^2*p4*S^2 + 60*p1^3*p4*S^2 - 
       88*p2*p4*S^2 + 80*p1*p2*p4*S^2 + 16*p1^2*p2*p4*S^2 + 300*p2^2*p4*S^2 - 
       60*p1*p2^2*p4*S^2 - 16*p2^3*p4*S^2 - 2512*p3*p4*S^2 + 
       2456*p1*p3*p4*S^2 - 620*p1^2*p3*p4*S^2 + 8*p1^3*p3*p4*S^2 - 
       8*p2*p3*p4*S^2 - 232*p1*p2*p3*p4*S^2 + 4*p1^2*p2*p3*p4*S^2 + 
       196*p2^2*p3*p4*S^2 - 8*p1*p2^2*p3*p4*S^2 - 4*p2^3*p3*p4*S^2 - 
       2172*p3^2*p4*S^2 + 1356*p1*p3^2*p4*S^2 - 6*p1^2*p3^2*p4*S^2 - 
       8*p1^3*p3^2*p4*S^2 + 376*p2*p3^2*p4*S^2 - 44*p1*p2*p3^2*p4*S^2 + 
       2*p2^2*p3^2*p4*S^2 + 8*p1*p2^2*p3^2*p4*S^2 - 796*p3^3*p4*S^2 - 
       12*p1*p3^3*p4*S^2 + 24*p1^2*p3^3*p4*S^2 + 40*p2*p3^3*p4*S^2 - 
       8*p2^2*p3^3*p4*S^2 + 10*p3^4*p4*S^2 - 24*p1*p3^4*p4*S^2 + 
       8*p3^5*p4*S^2 - 412*p4^2*S^2 + 392*p1*p4^2*S^2 - 110*p1^2*p4^2*S^2 - 
       228*p2*p4^2*S^2 - 24*p1*p2*p4^2*S^2 + 42*p2^2*p4^2*S^2 - 
       916*p3*p4^2*S^2 + 716*p1*p3*p4^2*S^2 - 18*p1^2*p3*p4^2*S^2 + 
       148*p2*p3*p4^2*S^2 - 8*p1*p2*p3*p4^2*S^2 + 6*p2^2*p3*p4^2*S^2 - 
       754*p3^2*p4^2*S^2 + 18*p1*p3^2*p4^2*S^2 + 12*p1^2*p3^2*p4^2*S^2 + 
       26*p2*p3^2*p4^2*S^2 - 4*p2^2*p3^2*p4^2*S^2 - 24*p1*p3^3*p4^2*S^2 + 
       12*p3^4*p4^2*S^2 - 28*p4^3*S^2 + 84*p1*p4^3*S^2 + 8*p2*p4^3*S^2 - 
       268*p3*p4^3*S^2 + 16*p1*p3*p4^3*S^2 + 4*p2*p3*p4^3*S^2 - 
       10*p3^2*p4^3*S^2 - 8*p1*p3^2*p4^3*S^2 + 8*p3^3*p4^3*S^2 - 
       23*p4^4*S^2 - 5*p3*p4^4*S^2 + 2*p3^2*p4^4*S^2 - 800*s*S^2 + 
       1880*p1*s*S^2 - 812*p1^2*s*S^2 + 220*p1^3*s*S^2 - 16*p1^4*s*S^2 + 
       1000*p2*s*S^2 - 184*p1*p2*s*S^2 + 68*p1^2*p2*s*S^2 + 420*p2^2*s*S^2 - 
       220*p1*p2^2*s*S^2 + 32*p1^2*p2^2*s*S^2 - 68*p2^3*s*S^2 - 
       16*p2^4*s*S^2 - 2232*p3*s*S^2 + 2480*p1*p3*s*S^2 - 
       1068*p1^2*p3*s*S^2 + 110*p1^3*p3*s*S^2 - 5*p1^4*p3*s*S^2 + 
       688*p2*p3*s*S^2 - 344*p1*p2*p3*s*S^2 + 34*p1^2*p2*p3*s*S^2 + 
       404*p2^2*p3*s*S^2 - 110*p1*p2^2*p3*s*S^2 + 10*p1^2*p2^2*p3*s*S^2 - 
       34*p2^3*p3*s*S^2 - 5*p2^4*p3*s*S^2 - 1620*p3^2*s*S^2 + 
       1428*p1*p3^2*s*S^2 - 246*p1^2*p3^2*s*S^2 + 40*p1^3*p3^2*s*S^2 + 
       196*p2*p3^2*s*S^2 - 44*p1*p2*p3^2*s*S^2 + 4*p1^2*p2*p3^2*s*S^2 + 
       114*p2^2*p3^2*s*S^2 - 40*p1*p2^2*p3^2*s*S^2 - 4*p2^3*p3^2*s*S^2 - 
       580*p3^3*s*S^2 + 226*p1*p3^3*s*S^2 - 90*p1^2*p3^3*s*S^2 + 
       10*p2*p3^3*s*S^2 - 8*p1*p2*p3^3*s*S^2 + 30*p2^2*p3^3*s*S^2 - 
       74*p3^4*s*S^2 + 80*p1*p3^4*s*S^2 + 4*p2*p3^4*s*S^2 - 25*p3^5*s*S^2 - 
       1352*p4*s*S^2 + 984*p1*p4*s*S^2 - 316*p1^2*p4*s*S^2 + 
       54*p1^3*p4*s*S^2 - 280*p2*p4*s*S^2 + 224*p1*p2*p4*s*S^2 - 
       10*p1^2*p2*p4*s*S^2 + 236*p2^2*p4*s*S^2 - 54*p1*p2^2*p4*s*S^2 + 
       10*p2^3*p4*s*S^2 - 1504*p3*p4*s*S^2 + 1048*p1*p3*p4*s*S^2 - 
       180*p1^2*p3*p4*s*S^2 + 22*p1^3*p3*p4*s*S^2 - 432*p2*p3*p4*s*S^2 + 
       216*p1*p2*p3*p4*s*S^2 + 2*p1^2*p2*p3*p4*s*S^2 + 244*p2^2*p3*p4*s*S^2 - 
       22*p1*p2^2*p3*p4*s*S^2 - 2*p2^3*p3*p4*s*S^2 - 684*p3^2*p4*s*S^2 + 
       222*p1*p3^2*p4*s*S^2 - 126*p1^2*p3^2*p4*s*S^2 - 230*p2*p3^2*p4*s*S^2 - 
       12*p1*p2*p3^2*p4*s*S^2 + 42*p2^2*p3^2*p4*s*S^2 - 96*p3^3*p4*s*S^2 + 
       186*p1*p3^3*p4*s*S^2 + 10*p2*p3^3*p4*s*S^2 - 82*p3^4*p4*s*S^2 - 
       92*p4^2*s*S^2 - 68*p1*p4^2*s*S^2 - 10*p1^2*p4^2*s*S^2 - 
       332*p2*p4^2*s*S^2 + 132*p1*p2*p4^2*s*S^2 + 78*p2^2*p4^2*s*S^2 + 
       60*p3*p4^2*s*S^2 - 82*p1*p3*p4^2*s*S^2 - 36*p1^2*p3*p4^2*s*S^2 - 
       362*p2*p3*p4^2*s*S^2 - 4*p1*p2*p3*p4^2*s*S^2 + 12*p2^2*p3*p4^2*s*S^2 + 
       80*p3^2*p4^2*s*S^2 + 132*p1*p3^2*p4^2*s*S^2 + 8*p2*p3^2*p4^2*s*S^2 - 
       96*p3^3*p4^2*s*S^2 + 164*p4^3*s*S^2 - 78*p1*p4^3*s*S^2 - 
       122*p2*p4^3*s*S^2 + 152*p3*p4^3*s*S^2 + 26*p1*p3*p4^3*s*S^2 + 
       2*p2*p3*p4^3*s*S^2 - 46*p3^2*p4^3*s*S^2 + 50*p4^4*s*S^2 - 
       7*p3*p4^4*s*S^2 - 448*s^2*S^2 - 392*p1^2*s^2*S^2 - 10*p1^4*s^2*S^2 + 
       328*p2^2*s^2*S^2 + 20*p1^2*p2^2*s^2*S^2 - 10*p2^4*s^2*S^2 + 
       608*p1*p3*s^2*S^2 + 76*p1^3*p3*s^2*S^2 - 336*p2*p3*s^2*S^2 + 
       4*p1^2*p2*p3*s^2*S^2 - 76*p1*p2^2*p3*s^2*S^2 - 4*p2^3*p3*s^2*S^2 - 
       104*p3^2*s^2*S^2 - 168*p1^2*p3^2*s^2*S^2 + 120*p1*p2*p3^2*s^2*S^2 + 
       120*p2^2*p3^2*s^2*S^2 + 148*p1*p3^3*s^2*S^2 - 124*p2*p3^3*s^2*S^2 - 
       46*p3^4*s^2*S^2 - 336*p1*p4*s^2*S^2 + 12*p1^3*p4*s^2*S^2 - 
       832*p2*p4*s^2*S^2 - 28*p1^2*p2*p4*s^2*S^2 - 12*p1*p2^2*p4*s^2*S^2 + 
       28*p2^3*p4*s^2*S^2 + 576*p3*p4*s^2*S^2 - 24*p1^2*p3*p4*s^2*S^2 + 
       288*p1*p2*p3*p4*s^2*S^2 + 168*p2^2*p3*p4*s^2*S^2 + 
       12*p1*p3^2*p4*s^2*S^2 - 388*p2*p3^2*p4*s^2*S^2 + 616*p4^2*s^2*S^2 + 
       56*p1^2*p4^2*s^2*S^2 + 120*p1*p2*p4^2*s^2*S^2 + 24*p2^2*p4^2*s^2*S^2 - 
       244*p1*p3*p4^2*s^2*S^2 - 356*p2*p3*p4^2*s^2*S^2 + 
       188*p3^2*p4^2*s^2*S^2 - 108*p1*p4^3*s^2*S^2 - 92*p2*p4^3*s^2*S^2 + 
       192*p3*p4^3*s^2*S^2 + 50*p4^4*s^2*S^2 + 256*s^3*S^2 + 296*p1*s^3*S^2 + 
       232*p1^2*s^3*S^2 + 26*p1^3*s^3*S^2 - 184*p2*s^3*S^2 - 
       32*p1*p2*s^3*S^2 - 10*p1^2*p2*s^3*S^2 - 72*p2^2*s^3*S^2 - 
       26*p1*p2^2*s^3*S^2 + 10*p2^3*s^3*S^2 - 104*p3*s^3*S^2 - 
       448*p1*p3*s^3*S^2 - 134*p1^2*p3*s^3*S^2 + 144*p2*p3*s^3*S^2 + 
       100*p1*p2*p3*s^3*S^2 + 98*p2^2*p3*s^3*S^2 + 24*p3^2*s^3*S^2 + 
       174*p1*p3^2*s^3*S^2 - 170*p2*p3^2*s^3*S^2 - 66*p3^3*s^3*S^2 + 
       376*p4*s^3*S^2 - 16*p1*p4*s^3*S^2 + 2*p1^2*p4*s^3*S^2 + 
       320*p2*p4*s^3*S^2 + 100*p1*p2*p4*s^3*S^2 + 26*p2^2*p4*s^3*S^2 - 
       608*p3*p4*s^3*S^2 - 52*p1*p3*p4*s^3*S^2 - 340*p2*p3*p4*s^3*S^2 + 
       66*p3^2*p4*s^3*S^2 - 440*p4^2*s^3*S^2 - 122*p1*p4^2*s^3*S^2 - 
       130*p2*p4^2*s^3*S^2 + 226*p3*p4^2*s^3*S^2 + 94*p4^3*s^3*S^2 - 
       464*s^4*S^2 - 240*p1*s^4*S^2 - 44*p1^2*s^4*S^2 + 144*p2*s^4*S^2 - 
       24*p1*p2*s^4*S^2 + 4*p2^2*s^4*S^2 - 48*p3*s^4*S^2 + 
       288*p1*p3*s^4*S^2 + 80*p2*p3*s^4*S^2 - 308*p3^2*s^4*S^2 - 
       432*p4*s^4*S^2 + 176*p1*p4*s^4*S^2 + 96*p2*p4*s^4*S^2 - 
       456*p3*p4*s^4*S^2 - 164*p4^2*s^4*S^2 - 48*s^5*S^2 + 168*p1*s^5*S^2 + 
       120*p2*s^5*S^2 - 456*p3*s^5*S^2 - 408*p4*s^5*S^2 - 192*s^6*S^2 + 
       1504*S^3 - 2120*p1*S^3 + 844*p1^2*S^3 - 64*p1^3*S^3 - 8*p1^4*S^3 - 
       152*p2*S^3 - 24*p1*p2*S^3 - 8*p1^2*p2*S^3 - 404*p2^2*S^3 + 
       64*p1*p2^2*S^3 + 16*p1^2*p2^2*S^3 + 8*p2^3*S^3 - 8*p2^4*S^3 + 
       3464*p3*S^3 - 3472*p1*p3*S^3 + 768*p1^2*p3*S^3 + 40*p1^3*p3*S^3 - 
       5*p1^4*p3*S^3 - 304*p2*p3*S^3 + 248*p1*p2*p3*S^3 - 4*p1^2*p2*p3*S^3 - 
       296*p2^2*p3*S^3 - 40*p1*p2^2*p3*S^3 + 10*p1^2*p2^2*p3*S^3 + 
       4*p2^3*p3*S^3 - 5*p2^4*p3*S^3 + 3012*p3^2*S^3 - 1776*p1*p3^2*S^3 - 
       64*p1^2*p3^2*S^3 + 40*p1^3*p3^2*S^3 - 480*p2*p3^2*S^3 + 
       88*p1*p2*p3^2*S^3 + 4*p1^2*p2*p3^2*S^3 + 32*p2^2*p3^2*S^3 - 
       40*p1*p2^2*p3^2*S^3 - 4*p2^3*p3^2*S^3 + 1072*p3^3*S^3 + 
       40*p1*p3^3*S^3 - 90*p1^2*p3^3*S^3 - 84*p2*p3^3*S^3 - 
       8*p1*p2*p3^3*S^3 + 30*p2^2*p3^3*S^3 - 8*p3^4*S^3 + 80*p1*p3^4*S^3 + 
       4*p2*p3^4*S^3 - 25*p3^5*S^3 + 1496*p4*S^3 - 1512*p1*p4*S^3 + 
       368*p1^2*p4*S^3 + 12*p1^3*p4*S^3 + 232*p2*p4*S^3 + 160*p1*p2*p4*S^3 - 
       20*p1^2*p2*p4*S^3 - 96*p2^2*p4*S^3 - 12*p1*p2^2*p4*S^3 + 
       20*p2^3*p4*S^3 + 3104*p3*p4*S^3 - 2168*p1*p3*p4*S^3 + 
       24*p1^2*p3*p4*S^3 + 22*p1^3*p3*p4*S^3 - 592*p2*p3*p4*S^3 + 
       192*p1*p2*p3*p4*S^3 + 2*p1^2*p2*p3*p4*S^3 + 80*p2^2*p3*p4*S^3 - 
       22*p1*p2^2*p3*p4*S^3 - 2*p2^3*p3*p4*S^3 + 2232*p3^2*p4*S^3 - 
       100*p1*p3^2*p4*S^3 - 126*p1^2*p3^2*p4*S^3 - 252*p2*p3^2*p4*S^3 - 
       12*p1*p2*p3^2*p4*S^3 + 42*p2^2*p3^2*p4*S^3 + 64*p3^3*p4*S^3 + 
       186*p1*p3^3*p4*S^3 + 10*p2*p3^3*p4*S^3 - 82*p3^4*p4*S^3 + 
       556*p4^2*S^3 - 560*p1*p4^2*S^3 + 28*p1^2*p4^2*S^3 - 168*p2*p4^2*S^3 + 
       72*p1*p2*p4^2*S^3 + 12*p2^2*p4^2*S^3 + 1416*p3*p4^2*S^3 - 
       200*p1*p3*p4^2*S^3 - 36*p1^2*p3*p4^2*S^3 - 220*p2*p3*p4^2*S^3 - 
       4*p1*p2*p3*p4^2*S^3 + 12*p2^2*p3*p4^2*S^3 + 180*p3^2*p4^2*S^3 + 
       132*p1*p3^2*p4^2*S^3 + 8*p2*p3^2*p4^2*S^3 - 96*p3^3*p4^2*S^3 + 
       256*p4^3*S^3 - 60*p1*p4^3*S^3 - 52*p2*p4^3*S^3 + 136*p3*p4^3*S^3 + 
       26*p1*p3*p4^3*S^3 + 2*p2*p3*p4^3*S^3 - 46*p3^2*p4^3*S^3 + 
       28*p4^4*S^3 - 7*p3*p4^4*S^3 + 1856*s*S^3 - 2112*p1*s*S^3 + 
       724*p1^2*s*S^3 - 70*p1^3*s*S^3 - 4*p1^4*s*S^3 - 272*p2*s*S^3 + 
       104*p1*p2*s*S^3 + 30*p1^2*p2*s*S^3 - 252*p2^2*s*S^3 + 
       70*p1*p2^2*s*S^3 + 8*p1^2*p2^2*s*S^3 - 30*p2^3*s*S^3 - 4*p2^4*s*S^3 + 
       2992*p3*s*S^3 - 2456*p1*p3*s*S^3 + 402*p1^2*p3*s*S^3 - 
       10*p1^3*p3*s*S^3 - 392*p2*p3*s*S^3 - 84*p1*p2*p3*s*S^3 - 
       2*p1^2*p2*p3*s*S^3 - 254*p2^2*p3*s*S^3 + 10*p1*p2^2*p3*s*S^3 + 
       2*p2^3*p3*s*S^3 + 1732*p3^2*s*S^3 - 658*p1*p3^2*s*S^3 + 
       134*p1^2*p3^2*s*S^3 + 54*p2*p3^2*s*S^3 + 100*p1*p2*p3^2*s*S^3 - 
       2*p2^2*p3^2*s*S^3 + 326*p3^3*s*S^3 - 222*p1*p3^3*s*S^3 - 
       98*p2*p3^3*s*S^3 + 102*p3^4*s*S^3 + 1152*p4*s*S^3 - 1000*p1*p4*s*S^3 + 
       146*p1^2*p4*s*S^3 - 6*p1^3*p4*s*S^3 + 104*p2*p4*s*S^3 - 
       148*p1*p2*p4*s*S^3 - 22*p1^2*p2*p4*s*S^3 - 94*p2^2*p4*s*S^3 + 
       6*p1*p2^2*p4*s*S^3 + 22*p2^3*p4*s*S^3 + 1512*p3*p4*s*S^3 - 
       396*p1*p3*p4*s*S^3 + 188*p1^2*p3*p4*s*S^3 + 484*p2*p3*p4*s*S^3 + 
       216*p1*p2*p3*p4*s*S^3 + 44*p2^2*p3*p4*s*S^3 + 314*p3^2*p4*s*S^3 - 
       518*p1*p3^2*p4*s*S^3 - 290*p2*p3^2*p4*s*S^3 + 336*p3^3*p4*s*S^3 + 
       148*p4^2*s*S^3 + 46*p1*p4^2*s*S^3 + 62*p1^2*p4^2*s*S^3 + 
       246*p2*p4^2*s*S^3 + 84*p1*p2*p4^2*s*S^3 + 6*p2^2*p4^2*s*S^3 - 
       134*p3*p4^2*s*S^3 - 386*p1*p3*p4^2*s*S^3 - 254*p2*p3*p4^2*s*S^3 + 
       404*p3^2*p4^2*s*S^3 - 122*p4^3*s*S^3 - 90*p1*p4^3*s*S^3 - 
       62*p2*p4^3*s*S^3 + 208*p3*p4^3*s*S^3 + 38*p4^4*s*S^3 + 256*s^2*S^3 - 
       296*p1*s^2*S^3 + 232*p1^2*s^2*S^3 - 26*p1^3*s^2*S^3 + 184*p2*s^2*S^3 - 
       32*p1*p2*s^2*S^3 + 10*p1^2*p2*s^2*S^3 - 72*p2^2*s^2*S^3 + 
       26*p1*p2^2*s^2*S^3 - 10*p2^3*s^2*S^3 + 104*p3*s^2*S^3 - 
       448*p1*p3*s^2*S^3 + 134*p1^2*p3*s^2*S^3 + 144*p2*p3*s^2*S^3 - 
       100*p1*p2*p3*s^2*S^3 - 98*p2^2*p3*s^2*S^3 + 24*p3^2*s^2*S^3 - 
       174*p1*p3^2*s^2*S^3 + 170*p2*p3^2*s^2*S^3 + 66*p3^3*s^2*S^3 - 
       376*p4*s^2*S^3 - 16*p1*p4*s^2*S^3 - 2*p1^2*p4*s^2*S^3 + 
       320*p2*p4*s^2*S^3 - 100*p1*p2*p4*s^2*S^3 - 26*p2^2*p4*s^2*S^3 - 
       608*p3*p4*s^2*S^3 + 52*p1*p3*p4*s^2*S^3 + 340*p2*p3*p4*s^2*S^3 - 
       66*p3^2*p4*s^2*S^3 - 440*p4^2*s^2*S^3 + 122*p1*p4^2*s^2*S^3 + 
       130*p2*p4^2*s^2*S^3 - 226*p3*p4^2*s^2*S^3 - 94*p4^3*s^2*S^3 - 
       672*s^3*S^3 + 24*p1^2*s^3*S^3 - 112*p1*p2*s^3*S^3 - 40*p2^2*s^3*S^3 + 
       176*p1*p3*s^3*S^3 + 400*p2*p3*s^3*S^3 - 328*p3^2*s^3*S^3 + 
       336*p1*p4*s^3*S^3 + 368*p2*p4*s^3*S^3 - 880*p3*p4*s^3*S^3 - 
       456*p4^2*s^3*S^3 + 48*s^4*S^3 + 72*p1*s^4*S^3 + 120*p2*s^4*S^3 - 
       264*p3*s^4*S^3 - 312*p4*s^4*S^3 - 1344*S^4 + 1240*p1*S^4 - 
       208*p1^2*S^4 - 40*p1^3*S^4 + p1^4*S^4 - 152*p2*S^4 - 104*p1*p2*S^4 + 
       28*p1^2*p2*S^4 + 56*p2^2*S^4 + 40*p1*p2^2*S^4 - 2*p1^2*p2^2*S^4 - 
       28*p2^3*S^4 + p2^4*S^4 - 2584*p3*S^4 + 1488*p1*p3*S^4 + 
       144*p1^2*p3*S^4 - 48*p1^3*p3*S^4 + 376*p2*p3*S^4 - 184*p1*p2*p3*S^4 - 
       4*p1^2*p2*p3*S^4 - 128*p2^2*p3*S^4 + 48*p1*p2^2*p3*S^4 + 
       4*p2^3*p3*S^4 - 1664*p3^2*S^4 - 144*p1*p3^2*S^4 + 218*p1^2*p3^2*S^4 + 
       228*p2*p3^2*S^4 + 40*p1*p2*p3^2*S^4 - 62*p2^2*p3^2*S^4 + 40*p3^3*S^4 - 
       296*p1*p3^3*S^4 - 36*p2*p3^3*S^4 + 125*p3^4*S^4 - 1192*p4*S^4 + 
       968*p1*p4*S^4 - 4*p1^2*p4*S^4 - 12*p1^3*p4*S^4 + 368*p2*p4*S^4 - 
       176*p1*p2*p4*S^4 - 8*p1^2*p2*p4*S^4 - 36*p2^2*p4*S^4 + 
       12*p1*p2^2*p4*S^4 + 8*p2^3*p4*S^4 - 2424*p3*p4*S^4 + 
       208*p1*p3*p4*S^4 + 200*p1^2*p3*p4*S^4 + 536*p2*p3*p4*S^4 + 
       72*p1*p2*p3*p4*S^4 - 40*p2^2*p3*p4*S^4 - 228*p3^2*p4*S^4 - 
       524*p1*p3^2*p4*S^4 - 96*p2*p3^2*p4*S^4 + 336*p3^3*p4*S^4 - 
       808*p4^2*S^4 + 184*p1*p4^2*S^4 + 34*p1^2*p4^2*S^4 + 204*p2*p4^2*S^4 + 
       24*p1*p2*p4^2*S^4 - 6*p2^2*p4^2*S^4 - 408*p3*p4^2*S^4 - 
       264*p1*p3*p4^2*S^4 - 76*p2*p3*p4^2*S^4 + 310*p3^2*p4^2*S^4 - 
       140*p4^3*S^4 - 36*p1*p4^3*S^4 - 16*p2*p4^3*S^4 + 112*p3*p4^3*S^4 + 
       13*p4^4*S^4 - 1504*s*S^4 + 1152*p1*s*S^4 - 92*p1^2*s*S^4 - 
       10*p1^3*s*S^4 + 112*p2*s*S^4 + 56*p1*p2*s*S^4 + 18*p1^2*p2*s*S^4 + 
       36*p2^2*s*S^4 + 10*p1*p2^2*s*S^4 - 18*p2^3*s*S^4 - 1952*p3*s*S^4 + 
       520*p1*p3*s*S^4 - 78*p1^2*p3*s*S^4 - 104*p2*p3*s*S^4 - 
       172*p1*p2*p3*s*S^4 - 54*p2^2*p3*s*S^4 - 572*p3^2*s*S^4 + 
       346*p1*p3^2*s*S^4 + 282*p2*p3^2*s*S^4 - 258*p3^3*s*S^4 - 
       912*p4*s*S^4 + 224*p1*p4*s*S^4 - 106*p1^2*p4*s*S^4 - 64*p2*p4*s*S^4 - 
       164*p1*p2*p4*s*S^4 - 2*p2^2*p4*s*S^4 - 576*p3*p4*s*S^4 + 
       692*p1*p3*p4*s*S^4 + 548*p2*p3*p4*s*S^4 - 746*p3^2*p4*s*S^4 - 
       116*p4^2*s*S^4 + 298*p1*p4^2*s*S^4 + 202*p2*p4^2*s*S^4 - 
       670*p3*p4^2*s*S^4 - 182*p4^3*s*S^4 - 464*s^2*S^4 + 240*p1*s^2*S^4 - 
       44*p1^2*s^2*S^4 - 144*p2*s^2*S^4 - 24*p1*p2*s^2*S^4 + 4*p2^2*s^2*S^4 + 
       48*p3*s^2*S^4 + 288*p1*p3*s^2*S^4 + 80*p2*p3*s^2*S^4 - 
       308*p3^2*s^2*S^4 + 432*p4*s^2*S^4 + 176*p1*p4*s^2*S^4 + 
       96*p2*p4*s^2*S^4 - 456*p3*p4*s^2*S^4 - 164*p4^2*s^2*S^4 + 48*s^3*S^4 - 
       72*p1*s^3*S^4 - 120*p2*s^3*S^4 + 264*p3*s^3*S^4 + 312*p4*s^3*S^4 + 
       192*s^4*S^4 + 672*S^5 - 424*p1*S^5 - 60*p1^2*S^5 + 16*p1^3*S^5 - 
       184*p2*S^5 + 120*p1*p2*S^5 + 8*p1^2*p2*S^5 + 36*p2^2*S^5 - 
       16*p1*p2^2*S^5 - 8*p2^3*S^5 + 1192*p3*S^5 + 128*p1*p3*S^5 - 
       212*p1^2*p3*S^5 - 320*p2*p3*S^5 - 72*p1*p2*p3*S^5 + 44*p2^2*p3*S^5 - 
       68*p3^2*S^5 + 520*p1*p3^2*S^5 + 112*p2*p3^2*S^5 - 324*p3^3*S^5 + 
       952*p4*S^5 - 120*p1*p4*S^5 - 104*p1^2*p4*S^5 - 264*p2*p4*S^5 - 
       64*p1*p2*p4*S^5 + 24*p2^2*p4*S^5 + 304*p3*p4*S^5 + 640*p1*p3*p4*S^5 + 
       208*p2*p3*p4*S^5 - 680*p3^2*p4*S^5 + 228*p4^2*S^5 + 176*p1*p4^2*S^5 + 
       72*p2*p4^2*S^5 - 444*p3*p4^2*S^5 - 88*p4^3*S^5 + 640*s*S^5 - 
       120*p1*s*S^5 + 20*p1^2*s*S^5 - 40*p2*s*S^5 + 72*p1*p2*s*S^5 + 
       4*p2^2*s*S^5 + 488*p3*s*S^5 - 240*p1*p3*s*S^5 - 256*p2*p3*s*S^5 + 
       316*p3^2*s*S^5 + 408*p4*s*S^5 - 272*p1*p4*s*S^5 - 192*p2*p4*s*S^5 + 
       648*p3*p4*s*S^5 + 284*p4^2*s*S^5 - 48*s^2*S^5 - 168*p1*s^2*S^5 - 
       120*p2*s^2*S^5 + 456*p3*s^2*S^5 + 408*p4*s^2*S^5 - 352*S^6 - 
       24*p1*S^6 + 76*p1^2*S^6 + 120*p2*S^6 + 40*p1*p2*S^6 - 20*p2^2*S^6 + 
       24*p3*S^6 - 440*p1*p3*S^6 - 136*p2*p3*S^6 + 460*p3^2*S^6 - 
       120*p4*S^6 - 280*p1*p4*S^6 - 104*p2*p4*S^6 + 664*p3*p4*S^6 + 
       220*p4^2*S^6 - 192*s*S^6 + 48*p1*s*S^6 + 48*p2*s*S^6 - 144*p3*s*S^6 - 
       144*p4*s*S^6 - 192*s^2*S^6 + 144*p1*S^7 + 48*p2*S^7 - 336*p3*S^7 - 
       240*p4*S^7 + 96*S^8 - 192*p1*s*t - 96*p1^2*s*t + 12*p1^3*s*t + 
       6*p1^4*s*t - 192*p2*s*t - 192*p1*p2*s*t - 12*p1^2*p2*s*t - 
       96*p2^2*s*t - 12*p1*p2^2*s*t - 12*p1^2*p2^2*s*t + 12*p2^3*s*t + 
       6*p2^4*s*t + 192*p3*s*t + 232*p1*p3*s*t - 48*p1^2*p3*s*t - 
       46*p1^3*p3*s*t - 3*p1^4*p3*s*t + 232*p2*p3*s*t + 64*p1*p2*p3*s*t - 
       10*p1^2*p2*p3*s*t + 64*p2^2*p3*s*t + 46*p1*p2^2*p3*s*t + 
       6*p1^2*p2^2*p3*s*t + 10*p2^3*p3*s*t - 3*p2^4*p3*s*t - 136*p3^2*s*t + 
       68*p1*p3^2*s*t + 126*p1^2*p3^2*s*t + 22*p1^3*p3^2*s*t - 
       44*p2*p3^2*s*t + 28*p1*p2*p3^2*s*t + 10*p1^2*p2*p3^2*s*t - 
       50*p2^2*p3^2*s*t - 22*p1*p2^2*p3^2*s*t - 10*p2^3*p3^2*s*t - 
       32*p3^3*s*t - 138*p1*p3^3*s*t - 48*p1^2*p3^3*s*t - 18*p2*p3^3*s*t - 
       20*p1*p2*p3^3*s*t + 16*p2^2*p3^3*s*t + 52*p3^4*s*t + 42*p1*p3^4*s*t + 
       10*p2*p3^4*s*t - 13*p3^5*s*t + 192*p4*s*t + 232*p1*p4*s*t - 
       16*p1^2*p4*s*t - 24*p1^3*p4*s*t + 232*p2*p4*s*t + 64*p1*p2*p4*s*t + 
       32*p2^2*p4*s*t + 24*p1*p2^2*p4*s*t - 272*p3*p4*s*t - 24*p1*p3*p4*s*t + 
       106*p1^2*p3*p4*s*t + 16*p1^3*p3*p4*s*t - 184*p2*p3*p4*s*t - 
       60*p1*p2*p3*p4*s*t + 4*p1^2*p2*p3*p4*s*t - 94*p2^2*p3*p4*s*t - 
       16*p1*p2^2*p3*p4*s*t - 4*p2^3*p3*p4*s*t + 32*p3^2*p4*s*t - 
       188*p1*p3^2*p4*s*t - 78*p1^2*p3^2*p4*s*t + 52*p2*p3^2*p4*s*t - 
       28*p1*p2*p3^2*p4*s*t + 26*p2^2*p3^2*p4*s*t + 106*p3^3*p4*s*t + 
       108*p1*p3^3*p4*s*t + 24*p2*p3^3*p4*s*t - 46*p3^4*p4*s*t - 
       136*p4^2*s*t - 44*p1*p4^2*s*t + 16*p1^2*p4^2*s*t - 92*p2*p4^2*s*t - 
       40*p1*p2*p4^2*s*t - 32*p2^2*p4^2*s*t + 112*p3*p4^2*s*t - 
       34*p1*p3*p4^2*s*t - 30*p1^2*p3*p4^2*s*t + 110*p2*p3*p4^2*s*t - 
       8*p1*p2*p3*p4^2*s*t + 10*p2^2*p3*p4^2*s*t + 42*p3^2*p4^2*s*t + 
       90*p1*p3^2*p4^2*s*t + 18*p2*p3^2*p4^2*s*t - 60*p3^3*p4^2*s*t + 
       48*p4^3*s*t + 16*p1*p4^3*s*t + 40*p2*p4^3*s*t - 26*p3*p4^3*s*t + 
       24*p1*p3*p4^3*s*t + 4*p2*p3*p4^3*s*t - 34*p3^2*p4^3*s*t - 
       14*p4^4*s*t - 7*p3*p4^4*s*t + 384*s^2*t + 528*p1*s^2*t - 
       24*p1^2*s^2*t - 72*p1^3*s^2*t - 6*p1^4*s^2*t + 528*p2*s^2*t + 
       192*p1*p2*s^2*t + 120*p2^2*s^2*t + 72*p1*p2^2*s^2*t + 
       12*p1^2*p2^2*s^2*t - 6*p2^4*s^2*t - 608*p3*s^2*t - 24*p1*p3*s^2*t + 
       352*p1^2*p3*s^2*t + 86*p1^3*p3*s^2*t + 3*p1^4*p3*s^2*t - 
       392*p2*p3*s^2*t - 80*p1*p2*p3*s^2*t + 26*p1^2*p2*p3*s^2*t - 
       240*p2^2*p3*s^2*t - 86*p1*p2^2*p3*s^2*t - 6*p1^2*p2^2*p3*s^2*t - 
       26*p2^3*p3*s^2*t + 3*p2^4*p3*s^2*t + 32*p3^2*s^2*t - 
       600*p1*p3^2*s^2*t - 310*p1^2*p3^2*s^2*t - 22*p1^3*p3^2*s^2*t + 
       48*p2*p3^2*s^2*t - 108*p1*p2*p3^2*s^2*t - 10*p1^2*p2*p3^2*s^2*t + 
       106*p2^2*p3^2*s^2*t + 22*p1*p2^2*p3^2*s^2*t + 10*p2^3*p3^2*s^2*t + 
       320*p3^3*s^2*t + 386*p1*p3^3*s^2*t + 48*p1^2*p3^3*s^2*t + 
       82*p2*p3^3*s^2*t + 20*p1*p2*p3^3*s^2*t - 16*p2^2*p3^3*s^2*t - 
       156*p3^4*s^2*t - 42*p1*p3^4*s^2*t - 10*p2*p3^4*s^2*t + 13*p3^5*s^2*t - 
       608*p4*s^2*t - 232*p1*p4*s^2*t + 132*p1^2*p4*s^2*t + 
       32*p1^3*p4*s^2*t - 472*p2*p4*s^2*t - 200*p1*p2*p4*s^2*t + 
       8*p1^2*p2*p4*s^2*t - 188*p2^2*p4*s^2*t - 32*p1*p2^2*p4*s^2*t - 
       8*p2^3*p4*s^2*t + 464*p3*p4*s^2*t - 376*p1*p3*p4*s^2*t - 
       298*p1^2*p3*p4*s^2*t - 16*p1^3*p3*p4*s^2*t + 472*p2*p3*p4*s^2*t - 
       52*p1*p2*p3*p4*s^2*t - 4*p1^2*p2*p3*p4*s^2*t + 126*p2^2*p3*p4*s^2*t + 
       16*p1*p2^2*p3*p4*s^2*t + 4*p2^3*p3*p4*s^2*t + 356*p3^2*p4*s^2*t + 
       676*p1*p3^2*p4*s^2*t + 78*p1^2*p3^2*p4*s^2*t + 100*p2*p3^2*p4*s^2*t + 
       28*p1*p2*p3^2*p4*s^2*t - 26*p2^2*p3^2*p4*s^2*t - 410*p3^3*p4*s^2*t - 
       108*p1*p3^3*p4*s^2*t - 24*p2*p3^3*p4*s^2*t + 46*p3^4*p4*s^2*t + 
       336*p4^2*s^2*t + 56*p1*p4^2*s^2*t - 48*p1^2*p4^2*s^2*t + 
       304*p2*p4^2*s^2*t + 8*p1*p2*p4^2*s^2*t + 32*p2^2*p4^2*s^2*t - 
       80*p3*p4^2*s^2*t + 314*p1*p3*p4^2*s^2*t + 30*p1^2*p3*p4^2*s^2*t + 
       2*p2*p3*p4^2*s^2*t + 8*p1*p2*p3*p4^2*s^2*t - 10*p2^2*p3*p4^2*s^2*t - 
       354*p3^2*p4^2*s^2*t - 90*p1*p3^2*p4^2*s^2*t - 18*p2*p3^2*p4^2*s^2*t + 
       60*p3^3*p4^2*s^2*t - 116*p4^3*s^2*t + 24*p1*p4^3*s^2*t - 
       16*p2*p4^3*s^2*t - 102*p3*p4^3*s^2*t - 24*p1*p3*p4^3*s^2*t - 
       4*p2*p3*p4^3*s^2*t + 34*p3^2*p4^3*s^2*t - 2*p4^4*s^2*t + 
       7*p3*p4^4*s^2*t - 672*s^3*t - 144*p1*s^3*t + 288*p1^2*s^3*t + 
       72*p1^3*s^3*t - 432*p2*s^3*t - 96*p1*p2*s^3*t + 24*p1^2*p2*s^3*t - 
       192*p2^2*s^3*t - 72*p1*p2^2*s^3*t - 24*p2^3*s^3*t + 336*p3*s^3*t - 
       832*p1*p3*s^3*t - 536*p1^2*p3*s^3*t - 40*p1^3*p3*s^3*t + 
       320*p2*p3*s^3*t - 128*p1*p2*p3*s^3*t - 16*p1^2*p2*p3*s^3*t + 
       216*p2^2*p3*s^3*t + 40*p1*p2^2*p3*s^3*t + 16*p2^3*p3*s^3*t + 
       672*p3^2*s^3*t + 1096*p1*p3^2*s^3*t + 184*p1^2*p3^2*s^3*t + 
       184*p2*p3^2*s^3*t + 80*p1*p2*p3^2*s^3*t - 56*p2^2*p3^2*s^3*t - 
       632*p3^3*s^3*t - 248*p1*p3^3*s^3*t - 64*p2*p3^3*s^3*t + 
       104*p3^4*s^3*t + 624*p4*s^3*t - 144*p1*p4*s^3*t - 232*p1^2*p4*s^3*t - 
       8*p1^3*p4*s^3*t + 592*p2*p4*s^3*t + 16*p1*p2*p4*s^3*t - 
       8*p1^2*p2*p4*s^3*t + 152*p2^2*p4*s^3*t + 8*p1*p2^2*p4*s^3*t + 
       8*p2^3*p4*s^3*t + 208*p3*p4*s^3*t + 1168*p1*p3*p4*s^3*t + 
       192*p1^2*p3*p4*s^3*t + 64*p2*p3*p4*s^3*t + 112*p1*p2*p3*p4*s^3*t - 
       32*p2^2*p3*p4*s^3*t - 1176*p3^2*p4*s^3*t - 488*p1*p3^2*p4*s^3*t - 
       152*p2*p3^2*p4*s^3*t + 304*p3^3*p4*s^3*t - 272*p4^2*s^3*t + 
       216*p1*p4^2*s^3*t + 32*p1^2*p4^2*s^3*t - 72*p2*p4^2*s^3*t + 
       32*p1*p2*p4^2*s^3*t - 600*p3*p4^2*s^3*t - 280*p1*p3*p4^2*s^3*t - 
       112*p2*p3*p4^2*s^3*t + 312*p3^2*p4^2*s^3*t - 56*p4^3*s^3*t - 
       40*p1*p4^3*s^3*t - 24*p2*p4^3*s^3*t + 128*p3*p4^3*s^3*t + 
       16*p4^4*s^3*t + 288*s^4*t - 384*p1*s^4*t - 264*p1^2*s^4*t - 
       12*p1^3*s^4*t + 288*p2*s^4*t - 12*p1^2*p2*s^4*t + 168*p2^2*s^4*t + 
       12*p1*p2^2*s^4*t + 12*p2^3*s^4*t + 528*p3*s^4*t + 1216*p1*p3*s^4*t + 
       232*p1^2*p3*s^4*t + 112*p2*p3*s^4*t + 144*p1*p2*p3*s^4*t - 
       40*p2^2*p3*s^4*t - 1160*p3^2*s^4*t - 564*p1*p3^2*s^4*t - 
       188*p2*p3^2*s^4*t + 344*p3^3*s^4*t - 144*p4*s^4*t + 560*p1*p4*s^4*t + 
       116*p1^2*p4*s^4*t - 96*p2*p4*s^4*t + 120*p1*p2*p4*s^4*t + 
       4*p2^2*p4*s^4*t - 1344*p3*p4*s^4*t - 768*p1*p3*p4*s^4*t - 
       352*p2*p3*p4*s^4*t + 788*p3^2*p4*s^4*t - 280*p4^2*s^4*t - 
       228*p1*p4^2*s^4*t - 140*p2*p4^2*s^4*t + 568*p3*p4^2*s^4*t + 
       124*p4^3*s^4*t + 96*s^5*t + 432*p1*s^5*t + 96*p1^2*s^5*t - 
       48*p2*s^5*t + 96*p1*p2*s^5*t - 976*p3*s^5*t - 592*p1*p3*s^5*t - 
       272*p2*p3*s^5*t + 592*p3^2*s^5*t - 496*p4*s^5*t - 416*p1*p4*s^5*t - 
       256*p2*p4*s^5*t + 944*p3*p4*s^5*t + 352*p4^2*s^5*t - 288*s^6*t - 
       240*p1*s^6*t - 144*p2*s^6*t + 528*p3*s^6*t + 432*p4*s^6*t + 
       192*s^7*t - 672*p1*S*t + 672*p1^2*S*t - 204*p1^3*S*t + 18*p1^4*S*t - 
       672*p2*S*t + 672*p1*p2*S*t - 132*p1^2*p2*S*t + 204*p1*p2^2*S*t - 
       36*p1^2*p2^2*S*t + 132*p2^3*S*t + 18*p2^4*S*t + 672*p3*S*t - 
       1864*p1*p3*S*t + 1024*p1^2*p3*S*t - 150*p1^3*p3*S*t + p1^4*p3*S*t - 
       1192*p2*p3*S*t + 784*p1*p2*p3*S*t - 74*p1^2*p2*p3*S*t - 
       96*p2^2*p3*S*t + 150*p1*p2^2*p3*S*t - 2*p1^2*p2^2*p3*S*t + 
       74*p2^3*p3*S*t + p2^4*p3*S*t + 1192*p3^2*S*t - 1516*p1*p3^2*S*t + 
       386*p1^2*p3^2*S*t - 6*p1^3*p3^2*S*t - 732*p2*p3^2*S*t + 
       228*p1*p2*p3^2*S*t - 2*p1^2*p2*p3^2*S*t - 78*p2^2*p3^2*S*t + 
       6*p1*p2^2*p3^2*S*t + 2*p2^3*p3^2*S*t + 696*p3^3*S*t - 
       394*p1*p3^3*S*t + 12*p1^2*p3^3*S*t - 154*p2*p3^3*S*t + 
       4*p1*p2*p3^3*S*t - 4*p2^2*p3^3*S*t + 140*p3^4*S*t - 10*p1*p3^4*S*t - 
       2*p2*p3^4*S*t + 3*p3^5*S*t + 672*p4*S*t - 1192*p1*p4*S*t + 
       512*p1^2*p4*S*t - 60*p1^3*p4*S*t - 520*p2*p4*S*t + 112*p1*p2*p4*S*t + 
       12*p1^2*p2*p4*S*t - 256*p2^2*p4*S*t + 60*p1*p2^2*p4*S*t - 
       12*p2^3*p4*S*t + 1712*p3*p4*S*t - 1768*p1*p3*p4*S*t + 
       374*p1^2*p3*p4*S*t - 4*p1^3*p3*p4*S*t - 552*p2*p3*p4*S*t + 
       44*p1*p2*p3*p4*S*t - 178*p2^2*p3*p4*S*t + 4*p1*p2^2*p3*p4*S*t + 
       1336*p3^2*p4*S*t - 656*p1*p3^2*p4*S*t + 18*p1^2*p3^2*p4*S*t - 
       136*p2*p3^2*p4*S*t + 4*p1*p2*p3^2*p4*S*t - 6*p2^2*p3^2*p4*S*t + 
       342*p3^3*p4*S*t - 24*p1*p3^3*p4*S*t - 4*p2*p3^3*p4*S*t + 
       10*p3^4*p4*S*t + 520*p4^2*S*t - 396*p1*p4^2*S*t + 64*p1^2*p4^2*S*t + 
       36*p2*p4^2*S*t - 40*p1*p2*p4^2*S*t - 32*p2^2*p4^2*S*t + 
       728*p3*p4^2*S*t - 282*p1*p3*p4^2*S*t + 6*p1^2*p3*p4^2*S*t + 
       46*p2*p3*p4^2*S*t - 2*p2^2*p3*p4^2*S*t + 262*p3^2*p4^2*S*t - 
       18*p1*p3^2*p4^2*S*t - 2*p2*p3^2*p4^2*S*t + 12*p3^3*p4^2*S*t + 
       88*p4^3*S*t - 20*p1*p4^3*S*t + 28*p2*p4^3*S*t + 58*p3*p4^3*S*t - 
       4*p1*p3*p4^3*S*t + 6*p3^2*p4^3*S*t - 2*p4^4*S*t + p3*p4^4*S*t - 
       880*p1*s*S*t + 584*p1^2*s*S*t - 134*p1^3*s*S*t + 9*p1^4*s*S*t - 
       880*p2*s*S*t + 624*p1*p2*s*S*t - 122*p1^2*p2*s*S*t + 40*p2^2*s*S*t + 
       134*p1*p2^2*s*S*t - 18*p1^2*p2^2*s*S*t + 122*p2^3*s*S*t + 
       9*p2^4*s*S*t + 880*p3*s*S*t - 1496*p1*p3*s*S*t + 558*p1^2*p3*s*S*t - 
       52*p1^3*p3*s*S*t + 2*p1^4*p3*s*S*t - 952*p2*p3*s*S*t + 
       508*p1*p2*p3*s*S*t - 16*p1^2*p2*p3*s*S*t - 26*p2^2*p3*s*S*t + 
       52*p1*p2^2*p3*s*S*t - 4*p1^2*p2^2*p3*s*S*t + 16*p2^3*p3*s*S*t + 
       2*p2^4*p3*s*S*t + 912*p3^2*s*S*t - 730*p1*p3^2*s*S*t + 
       70*p1^2*p3^2*s*S*t - 16*p1^3*p3^2*s*S*t - 402*p2*p3^2*s*S*t - 
       32*p1*p2*p3^2*s*S*t - 8*p1^2*p2*p3^2*s*S*t - 66*p2^2*p3^2*s*S*t + 
       16*p1*p2^2*p3^2*s*S*t + 8*p2^3*p3^2*s*S*t + 306*p3^3*s*S*t - 
       20*p1*p3^3*s*S*t + 36*p1^2*p3^3*s*S*t + 48*p2*p3^3*s*S*t + 
       16*p1*p2*p3^3*s*S*t - 12*p2^2*p3^3*s*S*t - 7*p3^4*s*S*t - 
       32*p1*p3^4*s*S*t - 8*p2*p3^4*s*S*t + 10*p3^5*s*S*t + 880*p4*s*S*t - 
       952*p1*p4*s*S*t + 270*p1^2*p4*s*S*t + 4*p1^3*p4*s*S*t - 
       408*p2*p4*s*S*t - 4*p1*p2*p4*s*S*t + 40*p1^2*p2*p4*s*S*t - 
       250*p2^2*p4*s*S*t - 4*p1*p2^2*p4*s*S*t - 40*p2^3*p4*s*S*t + 
       1280*p3*p4*s*S*t - 852*p1*p3*p4*s*S*t - 20*p1^2*p3*p4*s*S*t - 
       12*p1^3*p3*p4*s*S*t - 260*p2*p3*p4*s*S*t - 160*p1*p2*p3*p4*s*S*t - 
       4*p1^2*p2*p3*p4*s*S*t - 68*p2^2*p3*p4*s*S*t + 12*p1*p2^2*p3*p4*s*S*t + 
       4*p2^3*p3*p4*s*S*t + 598*p3^2*p4*s*S*t + 92*p1*p3^2*p4*s*S*t + 
       60*p1^2*p3^2*p4*s*S*t + 184*p2*p3^2*p4*s*S*t + 
       24*p1*p2*p3^2*p4*s*S*t - 20*p2^2*p3^2*p4*s*S*t - 76*p3^3*p4*s*S*t - 
       84*p1*p3^3*p4*s*S*t - 20*p2*p3^3*p4*s*S*t + 36*p3^4*p4*s*S*t + 
       368*p4^2*s*S*t - 146*p1*p4^2*s*S*t - 54*p1^2*p4^2*s*S*t + 
       118*p2*p4^2*s*S*t - 56*p1*p2*p4^2*s*S*t + 34*p2^2*p4^2*s*S*t + 
       302*p3*p4^2*s*S*t + 172*p1*p3*p4^2*s*S*t + 24*p1^2*p3*p4^2*s*S*t + 
       152*p2*p3*p4^2*s*S*t + 8*p1*p2*p3*p4^2*s*S*t - 8*p2^2*p3*p4^2*s*S*t - 
       150*p3^2*p4^2*s*S*t - 72*p1*p3^2*p4^2*s*S*t - 16*p2*p3^2*p4^2*s*S*t + 
       48*p3^3*p4^2*s*S*t + 10*p4^3*s*S*t + 60*p1*p4^3*s*S*t + 
       16*p2*p4^3*s*S*t - 100*p3*p4^3*s*S*t - 20*p1*p3*p4^3*s*S*t - 
       4*p2*p3*p4^3*s*S*t + 28*p3^2*p4^3*s*S*t - 19*p4^4*s*S*t + 
       6*p3*p4^4*s*S*t + 256*s^2*S*t + 64*p1*s^2*S*t + 188*p1^2*s^2*S*t - 
       10*p1^3*s^2*S*t - 5*p1^4*s^2*S*t + 96*p2*s^2*S*t + 424*p1*p2*s^2*S*t + 
       26*p1^2*p2*s^2*S*t + 188*p2^2*s^2*S*t + 10*p1*p2^2*s^2*S*t + 
       10*p1^2*p2^2*s^2*S*t - 26*p2^3*s^2*S*t - 5*p2^4*s^2*S*t - 
       32*p3*s^2*S*t - 304*p1*p3*s^2*S*t - 6*p1^2*p3*s^2*S*t + 
       16*p1^3*p3*s^2*S*t - 416*p2*p3*s^2*S*t - 172*p1*p2*p3*s^2*S*t + 
       4*p1^2*p2*p3*s^2*S*t - 94*p2^2*p3*s^2*S*t - 16*p1*p2^2*p3*s^2*S*t - 
       4*p2^3*p3*s^2*S*t + 132*p3^2*s^2*S*t + 130*p1*p3^2*s^2*S*t + 
       10*p1^2*p3^2*s^2*S*t + 234*p2*p3^2*s^2*S*t + 16*p1*p2*p3^2*s^2*S*t + 
       2*p2^2*p3^2*s^2*S*t - 114*p3^3*s^2*S*t - 48*p1*p3^3*s^2*S*t - 
       20*p2*p3^3*s^2*S*t + 27*p3^4*s^2*S*t - 64*p4*s^2*S*t - 
       352*p1*p4*s^2*S*t - 94*p1^2*p4*s^2*S*t + 16*p1^3*p4*s^2*S*t - 
       368*p2*p4*s^2*S*t - 140*p1*p2*p4*s^2*S*t - 4*p1^2*p2*p4*s^2*S*t + 
       26*p2^2*p4*s^2*S*t - 16*p1*p2^2*p4*s^2*S*t + 4*p2^3*p4*s^2*S*t + 
       376*p3*p4*s^2*S*t + 420*p1*p3*p4*s^2*S*t + 28*p1^2*p3*p4*s^2*S*t + 
       420*p2*p3*p4*s^2*S*t + 112*p1*p2*p3*p4*s^2*S*t + 
       60*p2^2*p3*p4*s^2*S*t - 414*p3^2*p4*s^2*S*t - 160*p1*p3^2*p4*s^2*S*t - 
       132*p2*p3^2*p4*s^2*S*t + 116*p3^3*p4*s^2*S*t + 196*p4^2*s^2*S*t + 
       218*p1*p4^2*s^2*S*t + 6*p1^2*p4^2*s^2*S*t + 114*p2*p4^2*s^2*S*t + 
       56*p1*p2*p4^2*s^2*S*t + 30*p2^2*p4^2*s^2*S*t - 414*p3*p4^2*s^2*S*t - 
       152*p1*p3*p4^2*s^2*S*t - 164*p2*p3*p4^2*s^2*S*t + 
       174*p3^2*p4^2*s^2*S*t - 114*p4^3*s^2*S*t - 40*p1*p4^3*s^2*S*t - 
       52*p2*p4^3*s^2*S*t + 108*p3*p4^3*s^2*S*t + 23*p4^4*s^2*S*t - 
       384*s^3*S*t - 96*p1*s^3*S*t + 40*p1^2*s^3*S*t + 40*p1^3*s^3*S*t - 
       256*p2*s^3*S*t + 8*p1^2*p2*s^3*S*t + 56*p2^2*s^3*S*t - 
       40*p1*p2^2*s^3*S*t - 8*p2^3*s^3*S*t + 64*p3*s^3*S*t + 
       16*p1*p3*s^3*S*t - 104*p1^2*p3*s^3*S*t + 224*p2*p3*s^3*S*t + 
       48*p1*p2*p3*s^3*S*t + 88*p2^2*p3*s^3*S*t - 88*p3^2*s^3*S*t + 
       56*p1*p3^2*s^3*S*t - 88*p2*p3^2*s^3*S*t + 8*p3^3*s^3*S*t + 
       224*p4*s^3*S*t + 96*p1*p4*s^3*S*t - 24*p1^2*p4*s^3*S*t + 
       112*p2*p4*s^3*S*t + 144*p1*p2*p4*s^3*S*t + 104*p2^2*p4*s^3*S*t - 
       384*p3*p4*s^3*S*t - 144*p1*p3*p4*s^3*S*t - 368*p2*p3*p4*s^3*S*t + 
       200*p3^2*p4*s^3*S*t - 200*p4^2*s^3*S*t - 136*p1*p4^2*s^3*S*t - 
       216*p2*p4^2*s^3*S*t + 312*p3*p4^2*s^3*S*t + 120*p4^3*s^3*S*t - 
       208*p1*s^4*S*t - 68*p1^2*s^4*S*t + 16*p2*s^4*S*t + 56*p1*p2*s^4*S*t + 
       76*p2^2*s^4*S*t + 176*p3*s^4*S*t + 88*p1*p3*s^4*S*t - 
       168*p2*p3*s^4*S*t - 4*p3^2*s^4*S*t - 48*p4*s^4*S*t - 
       104*p1*p4*s^4*S*t - 264*p2*p4*s^4*S*t + 248*p3*p4*s^4*S*t + 
       204*p4^2*s^4*S*t + 128*s^5*S*t + 16*p1*s^5*S*t - 80*p2*s^5*S*t + 
       16*p3*s^5*S*t + 112*p4*s^5*S*t - 1344*S^2*t + 2976*p1*S^2*t - 
       1568*p1^2*S^2*t + 270*p1^3*S^2*t - 13*p1^4*S^2*t + 1632*p2*S^2*t - 
       816*p1*p2*S^2*t + 74*p1^2*p2*S^2*t + 464*p2^2*S^2*t - 
       270*p1*p2^2*S^2*t + 26*p1^2*p2^2*S^2*t - 74*p2^3*S^2*t - 
       13*p2^4*S^2*t - 4016*p3*S^2*t + 5072*p1*p3*S^2*t - 
       1542*p1^2*p3*S^2*t + 122*p1^3*p3*S^2*t - p1^4*p3*S^2*t + 
       2144*p2*p3*S^2*t - 732*p1*p2*p3*S^2*t + 58*p1^2*p2*p3*S^2*t + 
       402*p2^2*p3*S^2*t - 122*p1*p2^2*p3*S^2*t + 2*p1^2*p2^2*p3*S^2*t - 
       58*p2^3*p3*S^2*t - p2^4*p3*S^2*t - 3664*p3^2*S^2*t + 
       2522*p1*p3^2*S^2*t - 340*p1^2*p3^2*S^2*t + 6*p1^3*p3^2*S^2*t + 
       890*p2*p3^2*S^2*t - 196*p1*p2*p3^2*S^2*t + 2*p1^2*p2*p3^2*S^2*t + 
       68*p2^2*p3^2*S^2*t - 6*p1*p2^2*p3^2*S^2*t - 2*p2^3*p3^2*S^2*t - 
       1250*p3^3*S^2*t + 366*p1*p3^3*S^2*t - 12*p1^2*p3^3*S^2*t + 
       138*p2*p3^3*S^2*t - 4*p1*p2*p3^3*S^2*t + 4*p2^2*p3^3*S^2*t - 
       135*p3^4*S^2*t + 10*p1*p3^4*S^2*t + 2*p2*p3^4*S^2*t - 3*p3^5*S^2*t - 
       2672*p4*S^2*t + 2688*p1*p4*S^2*t - 706*p1^2*p4*S^2*t + 
       48*p1^3*p4*S^2*t + 464*p2*p4*S^2*t - 52*p1*p2*p4*S^2*t - 
       4*p1^2*p2*p4*S^2*t + 262*p2^2*p4*S^2*t - 48*p1*p2^2*p4*S^2*t + 
       4*p2^3*p4*S^2*t - 4464*p3*p4*S^2*t + 2684*p1*p3*p4*S^2*t - 
       338*p1^2*p3*p4*S^2*t + 4*p1^3*p3*p4*S^2*t + 444*p2*p3*p4*S^2*t - 
       76*p1*p2*p3*p4*S^2*t + 134*p2^2*p3*p4*S^2*t - 4*p1*p2^2*p3*p4*S^2*t - 
       2226*p3^2*p4*S^2*t + 636*p1*p3^2*p4*S^2*t - 18*p1^2*p3^2*p4*S^2*t + 
       160*p2*p3^2*p4*S^2*t - 4*p1*p2*p3^2*p4*S^2*t + 6*p2^2*p3^2*p4*S^2*t - 
       346*p3^3*p4*S^2*t + 24*p1*p3^3*p4*S^2*t + 4*p2*p3^3*p4*S^2*t - 
       10*p3^4*p4*S^2*t - 1088*p4^2*S^2*t + 562*p1*p4^2*S^2*t - 
       62*p1^2*p4^2*S^2*t - 62*p2*p4^2*S^2*t + 16*p1*p2*p4^2*S^2*t + 
       26*p2^2*p4^2*S^2*t - 1102*p3*p4^2*S^2*t + 302*p1*p3*p4^2*S^2*t - 
       6*p1^2*p3*p4^2*S^2*t + 10*p2*p3*p4^2*S^2*t + 2*p2^2*p3*p4^2*S^2*t - 
       292*p3^2*p4^2*S^2*t + 18*p1*p3^2*p4^2*S^2*t + 2*p2*p3^2*p4^2*S^2*t - 
       12*p3^3*p4^2*S^2*t - 126*p4^3*S^2*t + 32*p1*p4^3*S^2*t - 
       12*p2*p4^3*S^2*t - 86*p3*p4^3*S^2*t + 4*p1*p3*p4^3*S^2*t - 
       6*p3^2*p4^3*S^2*t - 5*p4^4*S^2*t - p3*p4^4*S^2*t - 1504*s*S^2*t + 
       2912*p1*s*S^2*t - 1164*p1^2*s*S^2*t + 166*p1^3*s*S^2*t - 
       10*p1^4*s*S^2*t + 1856*p2*s*S^2*t - 704*p1*p2*s*S^2*t + 
       94*p1^2*p2*s*S^2*t + 364*p2^2*s*S^2*t - 166*p1*p2^2*s*S^2*t + 
       20*p1^2*p2^2*s*S^2*t - 94*p2^3*s*S^2*t - 10*p2^4*s*S^2*t - 
       3536*p3*s*S^2*t + 3320*p1*p3*s*S^2*t - 722*p1^2*p3*s*S^2*t + 
       84*p1^3*p3*s*S^2*t + 1536*p2*p3*s*S^2*t - 444*p1*p2*p3*s*S^2*t + 
       36*p1^2*p2*p3*s*S^2*t + 134*p2^2*p3*s*S^2*t - 84*p1*p2^2*p3*s*S^2*t - 
       36*p2^3*p3*s*S^2*t - 2172*p3^2*s*S^2*t + 906*p1*p3^2*s*S^2*t - 
       220*p1^2*p3^2*s*S^2*t + 310*p2*p3^2*s*S^2*t - 96*p1*p2*p3^2*s*S^2*t + 
       68*p2^2*p3^2*s*S^2*t - 350*p3^3*s*S^2*t + 228*p1*p3^3*s*S^2*t + 
       60*p2*p3^3*s*S^2*t - 82*p3^4*s*S^2*t - 2480*p4*s*S^2*t + 
       1680*p1*p4*s*S^2*t - 262*p1^2*p4*s*S^2*t + 36*p1^3*p4*s*S^2*t + 
       120*p2*p4*s*S^2*t + 76*p1*p2*p4*s*S^2*t - 4*p1^2*p2*p4*s*S^2*t + 
       194*p2^2*p4*s*S^2*t - 36*p1*p2^2*p4*s*S^2*t + 4*p2^3*p4*s*S^2*t - 
       2576*p3*p4*s*S^2*t + 812*p1*p3*p4*s*S^2*t - 200*p1^2*p3*p4*s*S^2*t + 
       20*p2*p3*p4*s*S^2*t + 32*p1*p2*p3*p4*s*S^2*t + 
       136*p2^2*p3*p4*s*S^2*t - 510*p3^2*p4*s*S^2*t + 
       348*p1*p3^2*p4*s*S^2*t - 4*p2*p3^2*p4*s*S^2*t - 184*p3^3*p4*s*S^2*t - 
       500*p4^2*s*S^2*t + 50*p1*p4^2*s*S^2*t - 28*p1^2*p4^2*s*S^2*t - 
       146*p2*p4^2*s*S^2*t + 48*p1*p2*p4^2*s*S^2*t + 36*p2^2*p4^2*s*S^2*t - 
       114*p3*p4^2*s*S^2*t + 108*p1*p3*p4^2*s*S^2*t - 
       108*p2*p3*p4^2*s*S^2*t - 108*p3^2*p4^2*s*S^2*t + 46*p4^3*s*S^2*t - 
       12*p1*p4^3*s*S^2*t - 44*p2*p4^3*s*S^2*t + 8*p3*p4^3*s*S^2*t + 
       14*p4^4*s*S^2*t - 448*s^2*S^2*t + 808*p1*s^2*S^2*t - 
       68*p1^2*s^2*S^2*t + 50*p1^3*s^2*S^2*t + 632*p2*s^2*S^2*t + 
       16*p1*p2*s^2*S^2*t + 42*p1^2*p2*s^2*S^2*t + 84*p2^2*s^2*S^2*t - 
       50*p1*p2^2*s^2*S^2*t - 42*p2^3*s^2*S^2*t - 808*p3*s^2*S^2*t - 
       56*p1*p3*s^2*S^2*t - 246*p1^2*p3*s^2*S^2*t - 112*p2*p3*s^2*S^2*t - 
       132*p1*p2*p3*s^2*S^2*t + 66*p2^2*p3*s^2*S^2*t + 252*p3^2*s^2*S^2*t + 
       406*p1*p3^2*s^2*S^2*t + 90*p2*p3^2*s^2*S^2*t - 210*p3^3*s^2*S^2*t - 
       632*p4*s^2*S^2*t - 272*p1*p4*s^2*S^2*t - 98*p1^2*p4*s^2*S^2*t - 
       200*p2*p4*s^2*S^2*t + 36*p1*p2*p4*s^2*S^2*t + 118*p2^2*p4*s^2*S^2*t + 
       496*p3*p4*s^2*S^2*t + 420*p1*p3*p4*s^2*S^2*t + 12*p2*p3*p4*s^2*S^2*t - 
       386*p3^2*p4*s^2*S^2*t + 244*p4^2*s^2*S^2*t + 46*p1*p4^2*s^2*S^2*t - 
       78*p2*p4^2*s^2*S^2*t - 174*p3*p4^2*s^2*S^2*t + 2*p4^3*s^2*S^2*t - 
       320*s^3*S^2*t - 464*p1*s^3*S^2*t - 24*p1^2*s^3*S^2*t - 
       112*p2*s^3*S^2*t - 48*p1*p2*s^3*S^2*t + 8*p2^2*s^3*S^2*t + 
       784*p3*s^3*S^2*t + 176*p1*p3*s^3*S^2*t + 112*p2*p3*s^3*S^2*t - 
       184*p3^2*s^3*S^2*t + 432*p4*s^3*S^2*t + 112*p1*p4*s^3*S^2*t + 
       112*p2*p4*s^3*S^2*t - 368*p3*p4*s^3*S^2*t - 152*p4^2*s^3*S^2*t + 
       160*s^4*S^2*t + 8*p1*s^4*S^2*t + 120*p2*s^4*S^2*t - 120*p3*s^4*S^2*t - 
       232*p4*s^4*S^2*t - 96*s^5*S^2*t + 3264*S^3*t - 3568*p1*S^3*t + 
       952*p1^2*S^3*t - 40*p1^3*S^3*t - 5*p1^4*S^3*t - 848*p2*S^3*t + 
       40*p1*p2*S^3*t + 44*p1^2*p2*S^3*t - 416*p2^2*S^3*t + 
       40*p1*p2^2*S^3*t + 10*p1^2*p2^2*S^3*t - 44*p2^3*S^3*t - 5*p2^4*S^3*t + 
       5792*p3*S^3*t - 3720*p1*p3*S^3*t + 396*p1^2*p3*S^3*t + 
       28*p1^3*p3*S^3*t - 736*p2*p3*S^3*t - 32*p1*p2*p3*S^3*t + 
       16*p1^2*p2*p3*S^3*t - 228*p2^2*p3*S^3*t - 28*p1*p2^2*p3*S^3*t - 
       16*p2^3*p3*S^3*t + 3088*p3^2*S^3*t - 848*p1*p3^2*S^3*t - 
       46*p1^2*p3^2*S^3*t - 156*p2*p3^2*S^3*t - 32*p1*p2*p3^2*S^3*t + 
       10*p2^2*p3^2*S^3*t + 492*p3^3*S^3*t + 28*p1*p3^3*S^3*t + 
       16*p2*p3^3*S^3*t - 5*p3^4*S^3*t + 3072*p4*S^3*t - 1728*p1*p4*S^3*t + 
       160*p1^2*p4*S^3*t + 12*p1^3*p4*S^3*t + 8*p2*p4*S^3*t - 
       8*p1*p2*p4*S^3*t - 8*p1^2*p2*p4*S^3*t - 12*p1*p2^2*p4*S^3*t + 
       8*p2^3*p4*S^3*t + 3320*p3*p4*S^3*t - 856*p1*p3*p4*S^3*t - 
       36*p1^2*p3*p4*S^3*t - 32*p2*p3*p4*S^3*t + 32*p1*p2*p3*p4*S^3*t + 
       44*p2^2*p3*p4*S^3*t + 872*p3^2*p4*S^3*t + 20*p1*p3^2*p4*S^3*t - 
       24*p2*p3^2*p4*S^3*t + 4*p3^3*p4*S^3*t + 728*p4^2*S^3*t - 
       192*p1*p4^2*S^3*t - 2*p1^2*p4^2*S^3*t - 28*p2*p4^2*S^3*t + 
       24*p1*p2*p4^2*S^3*t + 6*p2^2*p4^2*S^3*t + 452*p3*p4^2*S^3*t - 
       20*p1*p3*p4^2*S^3*t - 56*p2*p3*p4^2*S^3*t + 30*p3^2*p4^2*S^3*t + 
       72*p4^3*S^3*t - 12*p1*p4^3*S^3*t - 16*p2*p4^3*S^3*t + 
       28*p3*p4^3*S^3*t + 7*p4^4*S^3*t + 3296*s*S^3*t - 2784*p1*s*S^3*t + 
       624*p1^2*s*S^3*t - 28*p1^3*s*S^3*t - 768*p2*s*S^3*t + 
       112*p1*p2*s*S^3*t + 36*p1^2*p2*s*S^3*t - 320*p2^2*s*S^3*t + 
       28*p1*p2^2*s*S^3*t - 36*p2^3*s*S^3*t + 4032*p3*s*S^3*t - 
       1984*p1*p3*s*S^3*t + 212*p1^2*p3*s*S^3*t - 528*p2*p3*s*S^3*t - 
       56*p1*p2*p3*s*S^3*t - 140*p2^2*p3*s*S^3*t + 1392*p3^2*s*S^3*t - 
       372*p1*p3^2*s*S^3*t - 12*p2*p3^2*s*S^3*t + 188*p3^3*s*S^3*t + 
       2016*p4*s*S^3*t - 816*p1*p4*s*S^3*t + 76*p1^2*p4*s*S^3*t + 
       192*p2*p4*s*S^3*t - 40*p1*p2*p4*s*S^3*t + 12*p2^2*p4*s*S^3*t + 
       1360*p3*p4*s*S^3*t - 264*p1*p3*p4*s*S^3*t + 168*p2*p3*p4*s*S^3*t + 
       220*p3^2*p4*s*S^3*t + 160*p4^2*s*S^3*t - 20*p1*p4^2*s*S^3*t + 
       52*p2*p4^2*s*S^3*t + 4*p3*p4^2*s*S^3*t - 28*p4^3*s*S^3*t + 
       640*s^2*S^3*t - 544*p1*s^2*S^3*t + 192*p1^2*s^2*S^3*t - 
       96*p2*s^2*S^3*t - 128*p2^2*s^2*S^3*t + 544*p3*s^2*S^3*t - 
       560*p1*p3*s^2*S^3*t - 16*p2*p3*s^2*S^3*t + 400*p3^2*s^2*S^3*t + 
       96*p4*s^2*S^3*t - 176*p1*p4*s^2*S^3*t + 240*p2*p4*s^2*S^3*t + 
       256*p3*p4*s^2*S^3*t - 80*p4^2*s^2*S^3*t - 384*s^3*S^3*t - 
       160*p1*s^3*S^3*t + 32*p2*s^3*S^3*t + 224*p3*s^3*S^3*t + 
       32*p4*s^3*S^3*t - 2496*S^4*t + 1256*p1*S^4*t - 12*p1^2*S^4*t - 
       26*p1^3*S^4*t - 104*p2*S^4*t + 64*p1*p2*S^4*t + 14*p1^2*p2*S^4*t - 
       52*p2^2*S^4*t + 26*p1*p2^2*S^4*t - 14*p2^3*S^4*t - 2584*p3*S^4*t + 
       376*p1*p3*S^4*t + 122*p1^2*p3*S^4*t - 128*p2*p3*S^4*t - 
       20*p1*p2*p3*S^4*t - 78*p2^2*p3*S^4*t - 524*p3^2*S^4*t - 
       158*p1*p3^2*S^4*t - 2*p2*p3^2*S^4*t + 62*p3^3*S^4*t - 1224*p4*S^4*t + 
       224*p1*p4*S^4*t + 34*p1^2*p4*S^4*t + 104*p2*p4*S^4*t - 
       52*p1*p2*p4*S^4*t - 6*p2^2*p4*S^4*t - 608*p3*p4*S^4*t - 
       60*p1*p3*p4*S^4*t + 140*p2*p3*p4*S^4*t + 18*p3^2*p4*S^4*t - 
       212*p4^2*S^4*t + 26*p1*p4^2*S^4*t + 54*p2*p4^2*S^4*t - 
       78*p3*p4^2*S^4*t - 34*p4^3*S^4*t - 2080*s*S^4*t + 784*p1*s*S^4*t + 
       8*p1^2*s*S^4*t - 80*p2*s*S^4*t + 48*p1*p2*s*S^4*t - 56*p2^2*s*S^4*t - 
       1408*p3*s*S^4*t + 80*p1*p3*s*S^4*t - 112*p2*p3*s*S^4*t - 
       104*p3^2*s*S^4*t - 544*p4*s*S^4*t + 32*p1*p4*s*S^4*t + 
       64*p2*p4*s*S^4*t - 32*p3*p4*s*S^4*t - 24*p4^2*s*S^4*t - 
       608*s^2*S^4*t + 160*p1*s^2*S^4*t - 96*p2*s^2*S^4*t - 
       240*p3*s^2*S^4*t + 16*p4*s^2*S^4*t - 96*s^3*S^4*t + 576*S^5*t + 
       32*p1*S^5*t - 44*p1^2*S^5*t - 32*p2*S^5*t + 40*p1*p2*S^5*t + 
       4*p2^2*S^5*t + 112*p3*S^5*t + 136*p1*p3*S^5*t - 88*p2*p3*S^5*t - 
       92*p3^2*S^5*t + 176*p4*S^5*t + 8*p1*p4*S^5*t - 56*p2*p4*S^5*t + 
       40*p3*p4*S^5*t + 52*p4^2*S^5*t + 288*s*S^5*t + 48*p1*s*S^5*t - 
       48*p2*s*S^5*t - 48*p3*s*S^5*t + 48*p4*s*S^5*t - 24*p1*S^6*t + 
       24*p2*S^6*t + 24*p3*S^6*t - 24*p4*S^6*t - 96*p1*s*t^2 - 
       72*p1^2*s*t^2 - 12*p1^3*s*t^2 - 96*p2*s*t^2 - 96*p1*p2*s*t^2 - 
       12*p1^2*p2*s*t^2 - 24*p2^2*s*t^2 + 12*p1*p2^2*s*t^2 + 12*p2^3*s*t^2 + 
       96*p3*s*t^2 + 200*p1*p3*s*t^2 + 76*p1^2*p3*s*t^2 + 6*p1^3*p3*s*t^2 + 
       152*p2*p3*s*t^2 + 80*p1*p2*p3*s*t^2 + 6*p1^2*p2*p3*s*t^2 + 
       4*p2^2*p3*s*t^2 - 6*p1*p2^2*p3*s*t^2 - 6*p2^3*p3*s*t^2 - 
       128*p3^2*s*t^2 - 124*p1*p3^2*s*t^2 - 22*p1^2*p3^2*s*t^2 - 
       76*p2*p3^2*s*t^2 - 20*p1*p2*p3^2*s*t^2 + 2*p2^2*p3^2*s*t^2 + 
       60*p3^3*s*t^2 + 26*p1*p3^3*s*t^2 + 14*p2*p3^3*s*t^2 - 10*p3^4*s*t^2 + 
       96*p4*s*t^2 + 152*p1*p4*s*t^2 + 40*p1^2*p4*s*t^2 + 104*p2*p4*s*t^2 + 
       32*p1*p2*p4*s*t^2 - 8*p2^2*p4*s*t^2 - 208*p3*p4*s*t^2 - 
       176*p1*p3*p4*s*t^2 - 26*p1^2*p3*p4*s*t^2 - 104*p2*p3*p4*s*t^2 - 
       28*p1*p2*p3*p4*s*t^2 - 2*p2^2*p3*p4*s*t^2 + 144*p3^2*p4*s*t^2 + 
       60*p1*p3^2*p4*s*t^2 + 36*p2*p3^2*p4*s*t^2 - 34*p3^3*p4*s*t^2 - 
       80*p4^2*s*t^2 - 52*p1*p4^2*s*t^2 - 4*p1^2*p4^2*s*t^2 - 
       28*p2*p4^2*s*t^2 - 8*p1*p2*p4^2*s*t^2 - 4*p2^2*p4^2*s*t^2 + 
       108*p3*p4^2*s*t^2 + 42*p1*p3*p4^2*s*t^2 + 30*p2*p3*p4^2*s*t^2 - 
       42*p3^2*p4^2*s*t^2 + 24*p4^3*s*t^2 + 8*p1*p4^3*s*t^2 + 
       8*p2*p4^3*s*t^2 - 22*p3*p4^3*s*t^2 - 4*p4^4*s*t^2 + 192*s^2*t^2 + 
       384*p1*s^2*t^2 + 144*p1^2*s^2*t^2 + 12*p1^3*s^2*t^2 + 288*p2*s^2*t^2 + 
       144*p1*p2*s^2*t^2 + 12*p1^2*p2*s^2*t^2 - 12*p1*p2^2*s^2*t^2 - 
       12*p2^3*s^2*t^2 - 496*p3*s^2*t^2 - 528*p1*p3*s^2*t^2 - 
       124*p1^2*p3*s^2*t^2 - 6*p1^3*p3*s^2*t^2 - 336*p2*p3*s^2*t^2 - 
       128*p1*p2*p3*s^2*t^2 - 6*p1^2*p2*p3*s^2*t^2 - 4*p2^2*p3*s^2*t^2 + 
       6*p1*p2^2*p3*s^2*t^2 + 6*p2^3*p3*s^2*t^2 + 400*p3^2*s^2*t^2 + 
       236*p1*p3^2*s^2*t^2 + 22*p1^2*p3^2*s^2*t^2 + 140*p2*p3^2*s^2*t^2 + 
       20*p1*p2*p3^2*s^2*t^2 - 2*p2^2*p3^2*s^2*t^2 - 124*p3^3*s^2*t^2 - 
       26*p1*p3^3*s^2*t^2 - 14*p2*p3^3*s^2*t^2 + 10*p3^4*s^2*t^2 - 
       400*p4*s^2*t^2 - 360*p1*p4*s^2*t^2 - 64*p1^2*p4*s^2*t^2 - 
       216*p2*p4*s^2*t^2 - 80*p1*p2*p4*s^2*t^2 - 16*p2^2*p4*s^2*t^2 + 
       632*p3*p4*s^2*t^2 + 352*p1*p3*p4*s^2*t^2 + 26*p1^2*p3*p4*s^2*t^2 + 
       232*p2*p3*p4*s^2*t^2 + 28*p1*p2*p3*p4*s^2*t^2 + 2*p2^2*p3*p4*s^2*t^2 - 
       312*p3^2*p4*s^2*t^2 - 60*p1*p3^2*p4*s^2*t^2 - 36*p2*p3^2*p4*s^2*t^2 + 
       34*p3^3*p4*s^2*t^2 + 232*p4^2*s^2*t^2 + 116*p1*p4^2*s^2*t^2 + 
       4*p1^2*p4^2*s^2*t^2 + 92*p2*p4^2*s^2*t^2 + 8*p1*p2*p4^2*s^2*t^2 + 
       4*p2^2*p4^2*s^2*t^2 - 252*p3*p4^2*s^2*t^2 - 42*p1*p3*p4^2*s^2*t^2 - 
       30*p2*p3*p4^2*s^2*t^2 + 42*p3^2*p4^2*s^2*t^2 - 64*p4^3*s^2*t^2 - 
       8*p1*p4^3*s^2*t^2 - 8*p2*p4^3*s^2*t^2 + 22*p3*p4^3*s^2*t^2 + 
       4*p4^4*s^2*t^2 - 480*s^3*t^2 - 480*p1*s^3*t^2 - 96*p1^2*s^3*t^2 - 
       288*p2*s^3*t^2 - 96*p1*p2*s^3*t^2 + 800*p3*s^3*t^2 + 
       496*p1*p3*s^3*t^2 + 48*p1^2*p3*s^3*t^2 + 304*p2*p3*s^3*t^2 + 
       48*p1*p2*p3*s^3*t^2 - 432*p3^2*s^3*t^2 - 112*p1*p3^2*s^3*t^2 - 
       64*p2*p3^2*s^3*t^2 + 64*p3^3*s^3*t^2 + 608*p4*s^3*t^2 + 
       352*p1*p4*s^3*t^2 + 24*p1^2*p4*s^3*t^2 + 256*p2*p4*s^3*t^2 + 
       48*p1*p2*p4*s^3*t^2 + 24*p2^2*p4*s^3*t^2 - 720*p3*p4*s^3*t^2 - 
       176*p1*p3*p4*s^3*t^2 - 128*p2*p3*p4*s^3*t^2 + 168*p3^2*p4*s^3*t^2 - 
       288*p4^2*s^3*t^2 - 64*p1*p4^2*s^3*t^2 - 64*p2*p4^2*s^3*t^2 + 
       144*p3*p4^2*s^3*t^2 + 40*p4^3*s^3*t^2 + 480*s^4*t^2 + 288*p1*s^4*t^2 + 
       24*p1^2*s^4*t^2 + 192*p2*s^4*t^2 + 48*p1*p2*s^4*t^2 + 
       24*p2^2*s^4*t^2 - 592*p3*s^4*t^2 - 168*p1*p3*s^4*t^2 - 
       120*p2*p3*s^4*t^2 + 160*p3^2*s^4*t^2 - 496*p4*s^4*t^2 - 
       144*p1*p4*s^4*t^2 - 144*p2*p4*s^4*t^2 + 296*p3*p4*s^4*t^2 + 
       136*p4^2*s^4*t^2 - 288*s^5*t^2 - 96*p1*s^5*t^2 - 96*p2*s^5*t^2 + 
       192*p3*s^5*t^2 + 192*p4*s^5*t^2 + 96*s^6*t^2 - 576*p1*S*t^2 + 
       472*p1^2*S*t^2 - 100*p1^3*S*t^2 + 4*p1^4*S*t^2 - 576*p2*S*t^2 + 
       576*p1*p2*S*t^2 - 84*p1^2*p2*S*t^2 + 104*p2^2*S*t^2 + 
       100*p1*p2^2*S*t^2 - 8*p1^2*p2^2*S*t^2 + 84*p2^3*S*t^2 + 4*p2^4*S*t^2 + 
       576*p3*S*t^2 - 1240*p1*p3*S*t^2 + 476*p1^2*p3*S*t^2 - 
       30*p1^3*p3*S*t^2 - 872*p2*p3*S*t^2 + 464*p1*p2*p3*S*t^2 - 
       14*p1^2*p2*p3*S*t^2 + 20*p2^2*p3*S*t^2 + 30*p1*p2^2*p3*S*t^2 + 
       14*p2^3*p3*S*t^2 + 768*p3^2*S*t^2 - 668*p1*p3^2*S*t^2 + 
       74*p1^2*p3^2*S*t^2 - 396*p2*p3^2*S*t^2 + 44*p1*p2*p3^2*S*t^2 - 
       14*p2^2*p3^2*S*t^2 + 292*p3^3*S*t^2 - 74*p1*p3^3*S*t^2 - 
       30*p2*p3^3*S*t^2 + 26*p3^4*S*t^2 + 576*p4*S*t^2 - 872*p1*p4*S*t^2 + 
       256*p1^2*p4*S*t^2 - 12*p1^3*p4*S*t^2 - 504*p2*p4*S*t^2 + 
       96*p1*p2*p4*S*t^2 + 4*p1^2*p2*p4*S*t^2 - 128*p2^2*p4*S*t^2 + 
       12*p1*p2^2*p4*S*t^2 - 4*p2^3*p4*S*t^2 + 1168*p3*p4*S*t^2 - 
       848*p1*p3*p4*S*t^2 + 70*p1^2*p3*p4*S*t^2 - 376*p2*p3*p4*S*t^2 + 
       4*p1*p2*p3*p4*S*t^2 - 34*p2^2*p3*p4*S*t^2 + 608*p3^2*p4*S*t^2 - 
       120*p1*p3^2*p4*S*t^2 - 24*p2*p3^2*p4*S*t^2 + 62*p3^3*p4*S*t^2 + 
       400*p4^2*S*t^2 - 212*p1*p4^2*S*t^2 + 12*p1^2*p4^2*S*t^2 - 
       12*p2*p4^2*S*t^2 - 8*p1*p2*p4^2*S*t^2 - 4*p2^2*p4^2*S*t^2 + 
       372*p3*p4^2*S*t^2 - 50*p1*p3*p4^2*S*t^2 + 10*p2*p3*p4^2*S*t^2 + 
       46*p3^2*p4^2*S*t^2 + 56*p4^3*S*t^2 - 4*p1*p4^3*S*t^2 + 
       4*p2*p4^3*S*t^2 + 10*p3*p4^3*S*t^2 - 544*p1*s*S*t^2 + 
       268*p1^2*s*S*t^2 - 42*p1^3*s*S*t^2 - 544*p2*s*S*t^2 + 
       416*p1*p2*s*S*t^2 - 42*p1^2*p2*s*S*t^2 + 148*p2^2*s*S*t^2 + 
       42*p1*p2^2*s*S*t^2 + 42*p2^3*s*S*t^2 + 544*p3*s*S*t^2 - 
       624*p1*p3*s*S*t^2 + 138*p1^2*p3*s*S*t^2 - 504*p2*p3*s*S*t^2 + 
       108*p1*p2*p3*s*S*t^2 - 30*p2^2*p3*s*S*t^2 + 356*p3^2*s*S*t^2 - 
       150*p1*p3^2*s*S*t^2 - 4*p1^2*p3^2*s*S*t^2 - 66*p2*p3^2*s*S*t^2 - 
       8*p1*p2*p3^2*s*S*t^2 - 4*p2^2*p3^2*s*S*t^2 + 54*p3^3*s*S*t^2 + 
       8*p1*p3^3*s*S*t^2 + 8*p2*p3^3*s*S*t^2 - 4*p3^4*s*S*t^2 + 
       544*p4*s*S*t^2 - 504*p1*p4*s*S*t^2 + 54*p1^2*p4*s*S*t^2 + 
       4*p1^3*p4*s*S*t^2 - 384*p2*p4*s*S*t^2 - 60*p1*p2*p4*s*S*t^2 + 
       4*p1^2*p2*p4*s*S*t^2 - 114*p2^2*p4*s*S*t^2 - 4*p1*p2^2*p4*s*S*t^2 - 
       4*p2^3*p4*s*S*t^2 + 592*p3*p4*s*S*t^2 - 132*p1*p3*p4*s*S*t^2 - 
       12*p1^2*p3*p4*s*S*t^2 + 36*p2*p3*p4*s*S*t^2 - 8*p1*p2*p3*p4*s*S*t^2 + 
       4*p2^2*p3*p4*s*S*t^2 + 78*p3^2*p4*s*S*t^2 + 20*p1*p3^2*p4*s*S*t^2 + 
       12*p2*p3^2*p4*s*S*t^2 - 12*p3^3*p4*s*S*t^2 + 236*p4^2*s*S*t^2 + 
       18*p1*p4^2*s*S*t^2 - 8*p1^2*p4^2*s*S*t^2 + 102*p2*p4^2*s*S*t^2 + 
       8*p2^2*p4^2*s*S*t^2 - 6*p3*p4^2*s*S*t^2 + 16*p1*p3*p4^2*s*S*t^2 - 
       12*p3^2*p4^2*s*S*t^2 - 30*p4^3*s*S*t^2 + 4*p1*p4^3*s*S*t^2 - 
       4*p2*p4^3*s*S*t^2 - 4*p3*p4^3*s*S*t^2 + 128*s^2*S*t^2 + 
       120*p1*s^2*S*t^2 + 68*p1^2*s^2*S*t^2 + 18*p1^3*s^2*S*t^2 + 
       72*p2*s^2*S*t^2 + 64*p1*p2*s^2*S*t^2 + 18*p1^2*p2*s^2*S*t^2 - 
       4*p2^2*s^2*S*t^2 - 18*p1*p2^2*s^2*S*t^2 - 18*p2^3*s^2*S*t^2 - 
       136*p3*s^2*S*t^2 - 80*p1*p3*s^2*S*t^2 - 82*p1^2*p3*s^2*S*t^2 - 
       8*p2*p3*s^2*S*t^2 - 92*p1*p2*p3*s^2*S*t^2 - 10*p2^2*p3*s^2*S*t^2 + 
       12*p3^2*s^2*S*t^2 + 118*p1*p3^2*s^2*S*t^2 + 82*p2*p3^2*s^2*S*t^2 - 
       54*p3^3*s^2*S*t^2 - 88*p4*s^2*S*t^2 - 8*p1*p4*s^2*S*t^2 - 
       54*p1^2*p4*s^2*S*t^2 + 64*p2*p4*s^2*S*t^2 - 20*p1*p2*p4*s^2*S*t^2 + 
       34*p2^2*p4*s^2*S*t^2 - 48*p3*p4*s^2*S*t^2 + 164*p1*p3*p4*s^2*S*t^2 + 
       76*p2*p3*p4*s^2*S*t^2 - 118*p3^2*p4*s^2*S*t^2 - 60*p4^2*s^2*S*t^2 + 
       46*p1*p4^2*s^2*S*t^2 - 6*p2*p4^2*s^2*S*t^2 - 74*p3*p4^2*s^2*S*t^2 - 
       10*p4^3*s^2*S*t^2 - 256*s^3*S*t^2 - 80*p1*s^3*S*t^2 - 
       72*p1^2*s^3*S*t^2 + 16*p2*s^3*S*t^2 - 48*p1*p2*s^3*S*t^2 + 
       24*p2^2*s^3*S*t^2 + 112*p3*s^3*S*t^2 + 208*p1*p3*s^3*S*t^2 + 
       112*p2*p3*s^3*S*t^2 - 136*p3^2*s^3*S*t^2 + 16*p4*s^3*S*t^2 + 
       112*p1*p4*s^3*S*t^2 + 16*p2*p4*s^3*S*t^2 - 176*p3*p4*s^3*S*t^2 - 
       40*p4^2*s^3*S*t^2 + 128*s^4*S*t^2 + 72*p1*s^4*S*t^2 + 
       24*p2*s^4*S*t^2 - 88*p3*s^4*S*t^2 - 40*p4*s^4*S*t^2 - 1152*S^2*t^2 + 
       2208*p1*S^2*t^2 - 892*p1^2*S^2*t^2 + 106*p1^3*S^2*t^2 - 
       4*p1^4*S^2*t^2 + 1472*p2*S^2*t^2 - 656*p1*p2*S^2*t^2 + 
       58*p1^2*p2*S^2*t^2 + 172*p2^2*S^2*t^2 - 106*p1*p2^2*S^2*t^2 + 
       8*p1^2*p2^2*S^2*t^2 - 58*p2^3*S^2*t^2 - 4*p2^4*S^2*t^2 - 
       2800*p3*S^2*t^2 + 2704*p1*p3*S^2*t^2 - 538*p1^2*p3*S^2*t^2 + 
       30*p1^3*p3*S^2*t^2 + 1464*p2*p3*S^2*t^2 - 388*p1*p2*p3*S^2*t^2 + 
       14*p1^2*p2*p3*S^2*t^2 + 54*p2^2*p3*S^2*t^2 - 30*p1*p2^2*p3*S^2*t^2 - 
       14*p2^3*p3*S^2*t^2 - 1844*p3^2*S^2*t^2 + 806*p1*p3^2*S^2*t^2 - 
       74*p1^2*p3^2*S^2*t^2 + 378*p2*p3^2*S^2*t^2 - 44*p1*p2*p3^2*S^2*t^2 + 
       14*p2^2*p3^2*S^2*t^2 - 374*p3^3*S^2*t^2 + 74*p1*p3^3*S^2*t^2 + 
       30*p2*p3^3*S^2*t^2 - 26*p3^4*S^2*t^2 - 2064*p4*S^2*t^2 + 
       1568*p1*p4*S^2*t^2 - 266*p1^2*p4*S^2*t^2 + 12*p1^3*p4*S^2*t^2 + 
       472*p2*p4*S^2*t^2 - 60*p1*p2*p4*S^2*t^2 - 4*p1^2*p2*p4*S^2*t^2 + 
       110*p2^2*p4*S^2*t^2 - 12*p1*p2^2*p4*S^2*t^2 + 4*p2^3*p4*S^2*t^2 - 
       2456*p3*p4*S^2*t^2 + 924*p1*p3*p4*S^2*t^2 - 70*p1^2*p3*p4*S^2*t^2 + 
       284*p2*p3*p4*S^2*t^2 - 4*p1*p2*p3*p4*S^2*t^2 + 34*p2^2*p3*p4*S^2*t^2 - 
       706*p3^2*p4*S^2*t^2 + 120*p1*p3^2*p4*S^2*t^2 + 24*p2*p3^2*p4*S^2*t^2 - 
       62*p3^3*p4*S^2*t^2 - 676*p4^2*S^2*t^2 + 214*p1*p4^2*S^2*t^2 - 
       12*p1^2*p4^2*S^2*t^2 + 2*p2*p4^2*S^2*t^2 + 8*p1*p2*p4^2*S^2*t^2 + 
       4*p2^2*p4^2*S^2*t^2 - 386*p3*p4^2*S^2*t^2 + 50*p1*p3*p4^2*S^2*t^2 - 
       10*p2*p3*p4^2*S^2*t^2 - 46*p3^2*p4^2*S^2*t^2 - 54*p4^3*S^2*t^2 + 
       4*p1*p4^3*S^2*t^2 - 4*p2*p4^3*S^2*t^2 - 10*p3*p4^3*S^2*t^2 - 
       960*s*S^2*t^2 + 1576*p1*s*S^2*t^2 - 428*p1^2*s*S^2*t^2 + 
       44*p1^3*s*S^2*t^2 + 1288*p2*s*S^2*t^2 - 424*p1*p2*s*S^2*t^2 + 
       44*p1^2*p2*s*S^2*t^2 + 4*p2^2*s*S^2*t^2 - 44*p1*p2^2*s*S^2*t^2 - 
       44*p2^3*s*S^2*t^2 - 1768*p3*s*S^2*t^2 + 1064*p1*p3*s*S^2*t^2 - 
       196*p1^2*p3*s*S^2*t^2 + 632*p2*p3*s*S^2*t^2 - 216*p1*p2*p3*s*S^2*t^2 - 
       20*p2^2*p3*s*S^2*t^2 - 636*p3^2*s*S^2*t^2 + 252*p1*p3^2*s*S^2*t^2 + 
       164*p2*p3^2*s*S^2*t^2 - 100*p3^3*s*S^2*t^2 - 1480*p4*s*S^2*t^2 + 
       632*p1*p4*s*S^2*t^2 - 100*p1^2*p4*s*S^2*t^2 + 200*p2*p4*s*S^2*t^2 - 
       40*p1*p2*p4*s*S^2*t^2 + 60*p2^2*p4*s*S^2*t^2 - 840*p3*p4*s*S^2*t^2 + 
       328*p1*p3*p4*s*S^2*t^2 + 168*p2*p3*p4*s*S^2*t^2 - 
       220*p3^2*p4*s*S^2*t^2 - 204*p4^2*s*S^2*t^2 + 76*p1*p4^2*s*S^2*t^2 + 
       4*p2*p4^2*s*S^2*t^2 - 140*p3*p4^2*s*S^2*t^2 - 20*p4^3*s*S^2*t^2 - 
       176*s^2*S^2*t^2 + 152*p1*s^2*S^2*t^2 - 36*p1^2*s^2*S^2*t^2 + 
       152*p2*s^2*S^2*t^2 - 88*p1*p2*s^2*S^2*t^2 - 52*p2^2*s^2*S^2*t^2 + 
       8*p3*s^2*S^2*t^2 + 56*p1*p3*s^2*S^2*t^2 + 72*p2*p3*s^2*S^2*t^2 - 
       4*p3^2*s^2*S^2*t^2 + 8*p4*s^2*S^2*t^2 + 56*p1*p4*s^2*S^2*t^2 + 
       104*p2*p4*s^2*S^2*t^2 - 40*p3*p4*s^2*S^2*t^2 - 36*p4^2*s^2*S^2*t^2 + 
       160*s^3*S^2*t^2 - 112*p1*s^3*S^2*t^2 - 16*p2*s^3*S^2*t^2 + 
       208*p3*s^3*S^2*t^2 + 112*p4*s^3*S^2*t^2 + 112*s^4*S^2*t^2 + 
       2528*S^3*t^2 - 2160*p1*S^3*t^2 + 384*p1^2*S^3*t^2 - 6*p1^3*S^3*t^2 - 
       768*p2*S^3*t^2 + 24*p1*p2*S^3*t^2 + 26*p1^2*p2*S^3*t^2 - 
       232*p2^2*S^3*t^2 + 6*p1*p2^2*S^3*t^2 - 26*p2^3*S^3*t^2 + 
       3296*p3*S^3*t^2 - 1400*p1*p3*S^3*t^2 + 62*p1^2*p3*S^3*t^2 - 
       432*p2*p3*S^3*t^2 - 76*p1*p2*p3*S^3*t^2 - 74*p2^2*p3*S^3*t^2 + 
       1080*p3^2*S^3*t^2 - 138*p1*p3^2*S^3*t^2 + 18*p2*p3^2*S^3*t^2 + 
       82*p3^3*S^3*t^2 + 1904*p4*S^3*t^2 - 640*p1*p4*S^3*t^2 + 
       10*p1^2*p4*S^3*t^2 + 40*p2*p4*S^3*t^2 - 36*p1*p2*p4*S^3*t^2 + 
       18*p2^2*p4*S^3*t^2 + 1208*p3*p4*S^3*t^2 - 76*p1*p3*p4*S^3*t^2 + 
       92*p2*p3*p4*S^3*t^2 + 98*p3^2*p4*S^3*t^2 + 256*p4^2*S^3*t^2 - 
       2*p1*p4^2*S^3*t^2 + 10*p2*p4^2*S^3*t^2 + 14*p3*p4^2*S^3*t^2 - 
       2*p4^3*S^3*t^2 + 1920*s*S^3*t^2 - 1184*p1*s*S^3*t^2 + 
       176*p1^2*s*S^3*t^2 - 608*p2*s*S^3*t^2 + 32*p1*p2*s*S^3*t^2 - 
       144*p2^2*s*S^3*t^2 + 1568*p3*s*S^3*t^2 - 576*p1*p3*s*S^3*t^2 - 
       256*p2*p3*s*S^3*t^2 + 400*p3^2*s*S^3*t^2 + 992*p4*s*S^3*t^2 - 
       256*p1*p4*s*S^3*t^2 + 64*p2*p4*s*S^3*t^2 + 480*p3*p4*s*S^3*t^2 + 
       80*p4^2*s*S^3*t^2 + 256*s^2*S^3*t^2 - 256*p1*s^2*S^3*t^2 - 
       192*p2*s^2*S^3*t^2 + 320*p3*s^2*S^3*t^2 + 256*p4*s^2*S^3*t^2 - 
       1552*S^4*t^2 + 440*p1*S^4*t^2 + 36*p1^2*S^4*t^2 - 136*p2*S^4*t^2 + 
       56*p1*p2*S^4*t^2 - 44*p2^2*S^4*t^2 - 936*p3*S^4*t^2 - 
       64*p1*p3*S^4*t^2 - 160*p2*p3*S^4*t^2 - 4*p3^2*S^4*t^2 - 
       360*p4*S^4*t^2 - 56*p1*p4*S^4*t^2 - 8*p2*p4*S^4*t^2 + 
       80*p3*p4*S^4*t^2 + 20*p4^2*S^4*t^2 - 960*s*S^4*t^2 + 
       176*p1*s*S^4*t^2 - 112*p2*s*S^4*t^2 - 368*p3*s*S^4*t^2 - 
       80*p4*s*S^4*t^2 - 256*s^2*S^4*t^2 + 128*S^5*t^2 + 88*p1*S^5*t^2 + 
       8*p2*S^5*t^2 - 136*p3*S^5*t^2 - 56*p4*S^5*t^2 + 48*S^6*t^2 - 
       224*p1*S*t^3 + 144*p1^2*S*t^3 - 16*p1^3*S*t^3 - 224*p2*S*t^3 + 
       224*p1*p2*S*t^3 - 16*p1^2*p2*S*t^3 + 80*p2^2*S*t^3 + 
       16*p1*p2^2*S*t^3 + 16*p2^3*S*t^3 + 224*p3*S*t^3 - 336*p1*p3*S*t^3 + 
       72*p1^2*p3*S*t^3 - 272*p2*p3*S*t^3 + 80*p1*p2*p3*S*t^3 + 
       8*p2^2*p3*S*t^3 + 192*p3^2*S*t^3 - 96*p1*p3^2*S*t^3 - 
       64*p2*p3^2*S*t^3 + 40*p3^3*S*t^3 + 224*p4*S*t^3 - 272*p1*p4*S*t^3 + 
       40*p1^2*p4*S*t^3 - 208*p2*p4*S*t^3 + 16*p1*p2*p4*S*t^3 - 
       24*p2^2*p4*S*t^3 + 320*p3*p4*S*t^3 - 128*p1*p3*p4*S*t^3 - 
       64*p2*p3*p4*S*t^3 + 88*p3^2*p4*S*t^3 + 128*p4^2*S*t^3 - 
       32*p1*p4^2*S*t^3 + 56*p3*p4^2*S*t^3 + 8*p4^3*S*t^3 - 96*p1*s*S*t^3 + 
       48*p1^2*s*S*t^3 - 96*p2*s*S*t^3 + 96*p1*p2*s*S*t^3 + 48*p2^2*s*S*t^3 + 
       96*p3*s*S*t^3 - 96*p1*p3*s*S*t^3 - 8*p1^2*p3*s*S*t^3 - 
       96*p2*p3*s*S*t^3 - 16*p1*p2*p3*s*S*t^3 - 8*p2^2*p3*s*S*t^3 + 
       48*p3^2*s*S*t^3 + 16*p1*p3^2*s*S*t^3 + 16*p2*p3^2*s*S*t^3 - 
       8*p3^3*s*S*t^3 + 96*p4*s*S*t^3 - 96*p1*p4*s*S*t^3 - 
       8*p1^2*p4*s*S*t^3 - 96*p2*p4*s*S*t^3 - 16*p1*p2*p4*s*S*t^3 - 
       8*p2^2*p4*s*S*t^3 + 96*p3*p4*s*S*t^3 + 32*p1*p3*p4*s*S*t^3 + 
       32*p2*p3*p4*s*S*t^3 - 24*p3^2*p4*s*S*t^3 + 48*p4^2*s*S*t^3 + 
       16*p1*p4^2*s*S*t^3 + 16*p2*p4^2*s*S*t^3 - 24*p3*p4^2*s*S*t^3 - 
       8*p4^3*s*S*t^3 - 16*p1^2*s^2*S*t^3 - 32*p1*p2*s^2*S*t^3 - 
       16*p2^2*s^2*S*t^3 + 48*p1*p3*s^2*S*t^3 + 48*p2*p3*s^2*S*t^3 - 
       32*p3^2*s^2*S*t^3 + 48*p1*p4*s^2*S*t^3 + 48*p2*p4*s^2*S*t^3 - 
       64*p3*p4*s^2*S*t^3 - 32*p4^2*s^2*S*t^3 + 32*p1*s^3*S*t^3 + 
       32*p2*s^3*S*t^3 - 32*p3*s^3*S*t^3 - 32*p4*s^3*S*t^3 - 448*S^2*t^3 + 
       736*p1*S^2*t^3 - 208*p1^2*S^2*t^3 + 16*p1^3*S^2*t^3 + 608*p2*S^2*t^3 - 
       224*p1*p2*S^2*t^3 + 16*p1^2*p2*S^2*t^3 - 16*p2^2*S^2*t^3 - 
       16*p1*p2^2*S^2*t^3 - 16*p2^3*S^2*t^3 - 832*p3*S^2*t^3 + 
       560*p1*p3*S^2*t^3 - 72*p1^2*p3*S^2*t^3 + 368*p2*p3*S^2*t^3 - 
       80*p1*p2*p3*S^2*t^3 - 8*p2^2*p3*S^2*t^3 - 352*p3^2*S^2*t^3 + 
       96*p1*p3^2*S^2*t^3 + 64*p2*p3^2*S^2*t^3 - 40*p3^3*S^2*t^3 - 
       704*p4*S^2*t^3 + 368*p1*p4*S^2*t^3 - 40*p1^2*p4*S^2*t^3 + 
       176*p2*p4*S^2*t^3 - 16*p1*p2*p4*S^2*t^3 + 24*p2^2*p4*S^2*t^3 - 
       512*p3*p4*S^2*t^3 + 128*p1*p3*p4*S^2*t^3 + 64*p2*p3*p4*S^2*t^3 - 
       88*p3^2*p4*S^2*t^3 - 160*p4^2*S^2*t^3 + 32*p1*p4^2*S^2*t^3 - 
       56*p3*p4^2*S^2*t^3 - 8*p4^3*S^2*t^3 - 192*s*S^2*t^3 + 
       288*p1*s*S^2*t^3 - 48*p1^2*s*S^2*t^3 + 288*p2*s*S^2*t^3 - 
       96*p1*p2*s*S^2*t^3 - 48*p2^2*s*S^2*t^3 - 288*p3*s*S^2*t^3 + 
       80*p1*p3*s*S^2*t^3 + 80*p2*p3*s*S^2*t^3 - 32*p3^2*s*S^2*t^3 - 
       288*p4*s*S^2*t^3 + 80*p1*p4*s*S^2*t^3 + 80*p2*p4*s*S^2*t^3 - 
       64*p3*p4*s*S^2*t^3 - 32*p4^2*s*S^2*t^3 - 32*p1*s^2*S^2*t^3 - 
       32*p2*s^2*S^2*t^3 + 64*p3*s^2*S^2*t^3 + 64*p4*s^2*S^2*t^3 + 
       64*s^3*S^2*t^3 + 896*S^3*t^3 - 576*p1*S^3*t^3 + 64*p1^2*S^3*t^3 - 
       320*p2*S^3*t^3 - 64*p2^2*S^3*t^3 + 768*p3*S^3*t^3 - 
       224*p1*p3*S^3*t^3 - 96*p2*p3*S^3*t^3 + 160*p3^2*S^3*t^3 + 
       512*p4*S^3*t^3 - 96*p1*p4*S^3*t^3 + 32*p2*p4*S^3*t^3 + 
       192*p3*p4*S^3*t^3 + 32*p4^2*S^3*t^3 + 384*s*S^3*t^3 - 
       192*p1*s*S^3*t^3 - 192*p2*s*S^3*t^3 + 192*p3*s*S^3*t^3 + 
       192*p4*s*S^3*t^3 - 448*S^4*t^3 + 64*p1*S^4*t^3 - 64*p2*S^4*t^3 - 
       160*p3*S^4*t^3 - 32*p4*S^4*t^3 - 192*s*S^4*t^3 - 32*p1*S*t^4 + 
       16*p1^2*S*t^4 - 32*p2*S*t^4 + 32*p1*p2*S*t^4 + 16*p2^2*S*t^4 + 
       32*p3*S*t^4 - 32*p1*p3*S*t^4 - 32*p2*p3*S*t^4 + 16*p3^2*S*t^4 + 
       32*p4*S*t^4 - 32*p1*p4*S*t^4 - 32*p2*p4*S*t^4 + 32*p3*p4*S*t^4 + 
       16*p4^2*S*t^4 - 64*S^2*t^4 + 96*p1*S^2*t^4 - 16*p1^2*S^2*t^4 + 
       96*p2*S^2*t^4 - 32*p1*p2*S^2*t^4 - 16*p2^2*S^2*t^4 - 96*p3*S^2*t^4 + 
       32*p1*p3*S^2*t^4 + 32*p2*p3*S^2*t^4 - 16*p3^2*S^2*t^4 - 
       96*p4*S^2*t^4 + 32*p1*p4*S^2*t^4 + 32*p2*p4*S^2*t^4 - 
       32*p3*p4*S^2*t^4 - 16*p4^2*S^2*t^4 + 128*S^3*t^4 - 64*p1*S^3*t^4 - 
       64*p2*S^3*t^4 + 64*p3*S^3*t^4 + 64*p4*S^3*t^4 - 64*S^4*t^4 + 
       672*p1*s*T + 672*p1^2*s*T + 204*p1^3*s*T + 18*p1^4*s*T + 672*p2*s*T + 
       672*p1*p2*s*T + 132*p1^2*p2*s*T - 204*p1*p2^2*s*T - 36*p1^2*p2^2*s*T - 
       132*p2^3*s*T + 18*p2^4*s*T - 672*p3*s*T - 1864*p1*p3*s*T - 
       1024*p1^2*p3*s*T - 150*p1^3*p3*s*T - p1^4*p3*s*T - 1192*p2*p3*s*T - 
       784*p1*p2*p3*s*T - 74*p1^2*p2*p3*s*T + 96*p2^2*p3*s*T + 
       150*p1*p2^2*p3*s*T + 2*p1^2*p2^2*p3*s*T + 74*p2^3*p3*s*T - 
       p2^4*p3*s*T + 1192*p3^2*s*T + 1516*p1*p3^2*s*T + 386*p1^2*p3^2*s*T + 
       6*p1^3*p3^2*s*T + 732*p2*p3^2*s*T + 228*p1*p2*p3^2*s*T + 
       2*p1^2*p2*p3^2*s*T - 78*p2^2*p3^2*s*T - 6*p1*p2^2*p3^2*s*T - 
       2*p2^3*p3^2*s*T - 696*p3^3*s*T - 394*p1*p3^3*s*T - 12*p1^2*p3^3*s*T - 
       154*p2*p3^3*s*T - 4*p1*p2*p3^3*s*T + 4*p2^2*p3^3*s*T + 140*p3^4*s*T + 
       10*p1*p3^4*s*T + 2*p2*p3^4*s*T - 3*p3^5*s*T - 672*p4*s*T - 
       1192*p1*p4*s*T - 512*p1^2*p4*s*T - 60*p1^3*p4*s*T - 520*p2*p4*s*T - 
       112*p1*p2*p4*s*T + 12*p1^2*p2*p4*s*T + 256*p2^2*p4*s*T + 
       60*p1*p2^2*p4*s*T - 12*p2^3*p4*s*T + 1712*p3*p4*s*T + 
       1768*p1*p3*p4*s*T + 374*p1^2*p3*p4*s*T + 4*p1^3*p3*p4*s*T + 
       552*p2*p3*p4*s*T + 44*p1*p2*p3*p4*s*T - 178*p2^2*p3*p4*s*T - 
       4*p1*p2^2*p3*p4*s*T - 1336*p3^2*p4*s*T - 656*p1*p3^2*p4*s*T - 
       18*p1^2*p3^2*p4*s*T - 136*p2*p3^2*p4*s*T - 4*p1*p2*p3^2*p4*s*T + 
       6*p2^2*p3^2*p4*s*T + 342*p3^3*p4*s*T + 24*p1*p3^3*p4*s*T + 
       4*p2*p3^3*p4*s*T - 10*p3^4*p4*s*T + 520*p4^2*s*T + 396*p1*p4^2*s*T + 
       64*p1^2*p4^2*s*T - 36*p2*p4^2*s*T - 40*p1*p2*p4^2*s*T - 
       32*p2^2*p4^2*s*T - 728*p3*p4^2*s*T - 282*p1*p3*p4^2*s*T - 
       6*p1^2*p3*p4^2*s*T + 46*p2*p3*p4^2*s*T + 2*p2^2*p3*p4^2*s*T + 
       262*p3^2*p4^2*s*T + 18*p1*p3^2*p4^2*s*T + 2*p2*p3^2*p4^2*s*T - 
       12*p3^3*p4^2*s*T - 88*p4^3*s*T - 20*p1*p4^3*s*T + 28*p2*p4^3*s*T + 
       58*p3*p4^3*s*T + 4*p1*p3*p4^3*s*T - 6*p3^2*p4^3*s*T - 2*p4^4*s*T - 
       p3*p4^4*s*T - 1344*s^2*T - 2976*p1*s^2*T - 1568*p1^2*s^2*T - 
       270*p1^3*s^2*T - 13*p1^4*s^2*T - 1632*p2*s^2*T - 816*p1*p2*s^2*T - 
       74*p1^2*p2*s^2*T + 464*p2^2*s^2*T + 270*p1*p2^2*s^2*T + 
       26*p1^2*p2^2*s^2*T + 74*p2^3*s^2*T - 13*p2^4*s^2*T + 4016*p3*s^2*T + 
       5072*p1*p3*s^2*T + 1542*p1^2*p3*s^2*T + 122*p1^3*p3*s^2*T + 
       p1^4*p3*s^2*T + 2144*p2*p3*s^2*T + 732*p1*p2*p3*s^2*T + 
       58*p1^2*p2*p3*s^2*T - 402*p2^2*p3*s^2*T - 122*p1*p2^2*p3*s^2*T - 
       2*p1^2*p2^2*p3*s^2*T - 58*p2^3*p3*s^2*T + p2^4*p3*s^2*T - 
       3664*p3^2*s^2*T - 2522*p1*p3^2*s^2*T - 340*p1^2*p3^2*s^2*T - 
       6*p1^3*p3^2*s^2*T - 890*p2*p3^2*s^2*T - 196*p1*p2*p3^2*s^2*T - 
       2*p1^2*p2*p3^2*s^2*T + 68*p2^2*p3^2*s^2*T + 6*p1*p2^2*p3^2*s^2*T + 
       2*p2^3*p3^2*s^2*T + 1250*p3^3*s^2*T + 366*p1*p3^3*s^2*T + 
       12*p1^2*p3^3*s^2*T + 138*p2*p3^3*s^2*T + 4*p1*p2*p3^3*s^2*T - 
       4*p2^2*p3^3*s^2*T - 135*p3^4*s^2*T - 10*p1*p3^4*s^2*T - 
       2*p2*p3^4*s^2*T + 3*p3^5*s^2*T + 2672*p4*s^2*T + 2688*p1*p4*s^2*T + 
       706*p1^2*p4*s^2*T + 48*p1^3*p4*s^2*T + 464*p2*p4*s^2*T + 
       52*p1*p2*p4*s^2*T - 4*p1^2*p2*p4*s^2*T - 262*p2^2*p4*s^2*T - 
       48*p1*p2^2*p4*s^2*T + 4*p2^3*p4*s^2*T - 4464*p3*p4*s^2*T - 
       2684*p1*p3*p4*s^2*T - 338*p1^2*p3*p4*s^2*T - 4*p1^3*p3*p4*s^2*T - 
       444*p2*p3*p4*s^2*T - 76*p1*p2*p3*p4*s^2*T + 134*p2^2*p3*p4*s^2*T + 
       4*p1*p2^2*p3*p4*s^2*T + 2226*p3^2*p4*s^2*T + 636*p1*p3^2*p4*s^2*T + 
       18*p1^2*p3^2*p4*s^2*T + 160*p2*p3^2*p4*s^2*T + 4*p1*p2*p3^2*p4*s^2*T - 
       6*p2^2*p3^2*p4*s^2*T - 346*p3^3*p4*s^2*T - 24*p1*p3^3*p4*s^2*T - 
       4*p2*p3^3*p4*s^2*T + 10*p3^4*p4*s^2*T - 1088*p4^2*s^2*T - 
       562*p1*p4^2*s^2*T - 62*p1^2*p4^2*s^2*T + 62*p2*p4^2*s^2*T + 
       16*p1*p2*p4^2*s^2*T + 26*p2^2*p4^2*s^2*T + 1102*p3*p4^2*s^2*T + 
       302*p1*p3*p4^2*s^2*T + 6*p1^2*p3*p4^2*s^2*T + 10*p2*p3*p4^2*s^2*T - 
       2*p2^2*p3*p4^2*s^2*T - 292*p3^2*p4^2*s^2*T - 18*p1*p3^2*p4^2*s^2*T - 
       2*p2*p3^2*p4^2*s^2*T + 12*p3^3*p4^2*s^2*T + 126*p4^3*s^2*T + 
       32*p1*p4^3*s^2*T - 12*p2*p4^3*s^2*T - 86*p3*p4^3*s^2*T - 
       4*p1*p3*p4^3*s^2*T + 6*p3^2*p4^3*s^2*T - 5*p4^4*s^2*T + 
       p3*p4^4*s^2*T + 3264*s^3*T + 3568*p1*s^3*T + 952*p1^2*s^3*T + 
       40*p1^3*s^3*T - 5*p1^4*s^3*T + 848*p2*s^3*T + 40*p1*p2*s^3*T - 
       44*p1^2*p2*s^3*T - 416*p2^2*s^3*T - 40*p1*p2^2*s^3*T + 
       10*p1^2*p2^2*s^3*T + 44*p2^3*s^3*T - 5*p2^4*s^3*T - 5792*p3*s^3*T - 
       3720*p1*p3*s^3*T - 396*p1^2*p3*s^3*T + 28*p1^3*p3*s^3*T - 
       736*p2*p3*s^3*T + 32*p1*p2*p3*s^3*T + 16*p1^2*p2*p3*s^3*T + 
       228*p2^2*p3*s^3*T - 28*p1*p2^2*p3*s^3*T - 16*p2^3*p3*s^3*T + 
       3088*p3^2*s^3*T + 848*p1*p3^2*s^3*T - 46*p1^2*p3^2*s^3*T + 
       156*p2*p3^2*s^3*T - 32*p1*p2*p3^2*s^3*T + 10*p2^2*p3^2*s^3*T - 
       492*p3^3*s^3*T + 28*p1*p3^3*s^3*T + 16*p2*p3^3*s^3*T - 5*p3^4*s^3*T - 
       3072*p4*s^3*T - 1728*p1*p4*s^3*T - 160*p1^2*p4*s^3*T + 
       12*p1^3*p4*s^3*T + 8*p2*p4*s^3*T + 8*p1*p2*p4*s^3*T - 
       8*p1^2*p2*p4*s^3*T - 12*p1*p2^2*p4*s^3*T + 8*p2^3*p4*s^3*T + 
       3320*p3*p4*s^3*T + 856*p1*p3*p4*s^3*T - 36*p1^2*p3*p4*s^3*T + 
       32*p2*p3*p4*s^3*T + 32*p1*p2*p3*p4*s^3*T + 44*p2^2*p3*p4*s^3*T - 
       872*p3^2*p4*s^3*T + 20*p1*p3^2*p4*s^3*T - 24*p2*p3^2*p4*s^3*T + 
       4*p3^3*p4*s^3*T + 728*p4^2*s^3*T + 192*p1*p4^2*s^3*T - 
       2*p1^2*p4^2*s^3*T + 28*p2*p4^2*s^3*T + 24*p1*p2*p4^2*s^3*T + 
       6*p2^2*p4^2*s^3*T - 452*p3*p4^2*s^3*T - 20*p1*p3*p4^2*s^3*T - 
       56*p2*p3*p4^2*s^3*T + 30*p3^2*p4^2*s^3*T - 72*p4^3*s^3*T - 
       12*p1*p4^3*s^3*T - 16*p2*p4^3*s^3*T + 28*p3*p4^3*s^3*T + 
       7*p4^4*s^3*T - 2496*s^4*T - 1256*p1*s^4*T - 12*p1^2*s^4*T + 
       26*p1^3*s^4*T + 104*p2*s^4*T + 64*p1*p2*s^4*T - 14*p1^2*p2*s^4*T - 
       52*p2^2*s^4*T - 26*p1*p2^2*s^4*T + 14*p2^3*s^4*T + 2584*p3*s^4*T + 
       376*p1*p3*s^4*T - 122*p1^2*p3*s^4*T - 128*p2*p3*s^4*T + 
       20*p1*p2*p3*s^4*T + 78*p2^2*p3*s^4*T - 524*p3^2*s^4*T + 
       158*p1*p3^2*s^4*T + 2*p2*p3^2*s^4*T - 62*p3^3*s^4*T + 1224*p4*s^4*T + 
       224*p1*p4*s^4*T - 34*p1^2*p4*s^4*T + 104*p2*p4*s^4*T + 
       52*p1*p2*p4*s^4*T + 6*p2^2*p4*s^4*T - 608*p3*p4*s^4*T + 
       60*p1*p3*p4*s^4*T - 140*p2*p3*p4*s^4*T - 18*p3^2*p4*s^4*T - 
       212*p4^2*s^4*T - 26*p1*p4^2*s^4*T - 54*p2*p4^2*s^4*T + 
       78*p3*p4^2*s^4*T + 34*p4^3*s^4*T + 576*s^5*T - 32*p1*s^5*T - 
       44*p1^2*s^5*T + 32*p2*s^5*T + 40*p1*p2*s^5*T + 4*p2^2*s^5*T - 
       112*p3*s^5*T + 136*p1*p3*s^5*T - 88*p2*p3*s^5*T - 92*p3^2*s^5*T - 
       176*p4*s^5*T + 8*p1*p4*s^5*T - 56*p2*p4*s^5*T + 40*p3*p4*s^5*T + 
       52*p4^2*s^5*T + 24*p1*s^6*T - 24*p2*s^6*T - 24*p3*s^6*T + 
       24*p4*s^6*T + 192*p1*S*T - 96*p1^2*S*T - 12*p1^3*S*T + 6*p1^4*S*T + 
       192*p2*S*T - 192*p1*p2*S*T + 12*p1^2*p2*S*T - 96*p2^2*S*T + 
       12*p1*p2^2*S*T - 12*p1^2*p2^2*S*T - 12*p2^3*S*T + 6*p2^4*S*T - 
       192*p3*S*T + 232*p1*p3*S*T + 48*p1^2*p3*S*T - 46*p1^3*p3*S*T + 
       3*p1^4*p3*S*T + 232*p2*p3*S*T - 64*p1*p2*p3*S*T - 10*p1^2*p2*p3*S*T - 
       64*p2^2*p3*S*T + 46*p1*p2^2*p3*S*T - 6*p1^2*p2^2*p3*S*T + 
       10*p2^3*p3*S*T + 3*p2^4*p3*S*T - 136*p3^2*S*T - 68*p1*p3^2*S*T + 
       126*p1^2*p3^2*S*T - 22*p1^3*p3^2*S*T + 44*p2*p3^2*S*T + 
       28*p1*p2*p3^2*S*T - 10*p1^2*p2*p3^2*S*T - 50*p2^2*p3^2*S*T + 
       22*p1*p2^2*p3^2*S*T + 10*p2^3*p3^2*S*T + 32*p3^3*S*T - 
       138*p1*p3^3*S*T + 48*p1^2*p3^3*S*T - 18*p2*p3^3*S*T + 
       20*p1*p2*p3^3*S*T - 16*p2^2*p3^3*S*T + 52*p3^4*S*T - 42*p1*p3^4*S*T - 
       10*p2*p3^4*S*T + 13*p3^5*S*T - 192*p4*S*T + 232*p1*p4*S*T + 
       16*p1^2*p4*S*T - 24*p1^3*p4*S*T + 232*p2*p4*S*T - 64*p1*p2*p4*S*T - 
       32*p2^2*p4*S*T + 24*p1*p2^2*p4*S*T - 272*p3*p4*S*T + 24*p1*p3*p4*S*T + 
       106*p1^2*p3*p4*S*T - 16*p1^3*p3*p4*S*T + 184*p2*p3*p4*S*T - 
       60*p1*p2*p3*p4*S*T - 4*p1^2*p2*p3*p4*S*T - 94*p2^2*p3*p4*S*T + 
       16*p1*p2^2*p3*p4*S*T + 4*p2^3*p3*p4*S*T - 32*p3^2*p4*S*T - 
       188*p1*p3^2*p4*S*T + 78*p1^2*p3^2*p4*S*T + 52*p2*p3^2*p4*S*T + 
       28*p1*p2*p3^2*p4*S*T - 26*p2^2*p3^2*p4*S*T + 106*p3^3*p4*S*T - 
       108*p1*p3^3*p4*S*T - 24*p2*p3^3*p4*S*T + 46*p3^4*p4*S*T - 
       136*p4^2*S*T + 44*p1*p4^2*S*T + 16*p1^2*p4^2*S*T + 92*p2*p4^2*S*T - 
       40*p1*p2*p4^2*S*T - 32*p2^2*p4^2*S*T - 112*p3*p4^2*S*T - 
       34*p1*p3*p4^2*S*T + 30*p1^2*p3*p4^2*S*T + 110*p2*p3*p4^2*S*T + 
       8*p1*p2*p3*p4^2*S*T - 10*p2^2*p3*p4^2*S*T + 42*p3^2*p4^2*S*T - 
       90*p1*p3^2*p4^2*S*T - 18*p2*p3^2*p4^2*S*T + 60*p3^3*p4^2*S*T - 
       48*p4^3*S*T + 16*p1*p4^3*S*T + 40*p2*p4^3*S*T - 26*p3*p4^3*S*T - 
       24*p1*p3*p4^3*S*T - 4*p2*p3*p4^3*S*T + 34*p3^2*p4^3*S*T - 
       14*p4^4*S*T + 7*p3*p4^4*S*T + 880*p1*s*S*T + 584*p1^2*s*S*T + 
       134*p1^3*s*S*T + 9*p1^4*s*S*T + 880*p2*s*S*T + 624*p1*p2*s*S*T + 
       122*p1^2*p2*s*S*T + 40*p2^2*s*S*T - 134*p1*p2^2*s*S*T - 
       18*p1^2*p2^2*s*S*T - 122*p2^3*s*S*T + 9*p2^4*s*S*T - 880*p3*s*S*T - 
       1496*p1*p3*s*S*T - 558*p1^2*p3*s*S*T - 52*p1^3*p3*s*S*T - 
       2*p1^4*p3*s*S*T - 952*p2*p3*s*S*T - 508*p1*p2*p3*s*S*T - 
       16*p1^2*p2*p3*s*S*T + 26*p2^2*p3*s*S*T + 52*p1*p2^2*p3*s*S*T + 
       4*p1^2*p2^2*p3*s*S*T + 16*p2^3*p3*s*S*T - 2*p2^4*p3*s*S*T + 
       912*p3^2*s*S*T + 730*p1*p3^2*s*S*T + 70*p1^2*p3^2*s*S*T + 
       16*p1^3*p3^2*s*S*T + 402*p2*p3^2*s*S*T - 32*p1*p2*p3^2*s*S*T + 
       8*p1^2*p2*p3^2*s*S*T - 66*p2^2*p3^2*s*S*T - 16*p1*p2^2*p3^2*s*S*T - 
       8*p2^3*p3^2*s*S*T - 306*p3^3*s*S*T - 20*p1*p3^3*s*S*T - 
       36*p1^2*p3^3*s*S*T + 48*p2*p3^3*s*S*T - 16*p1*p2*p3^3*s*S*T + 
       12*p2^2*p3^3*s*S*T - 7*p3^4*s*S*T + 32*p1*p3^4*s*S*T + 
       8*p2*p3^4*s*S*T - 10*p3^5*s*S*T - 880*p4*s*S*T - 952*p1*p4*s*S*T - 
       270*p1^2*p4*s*S*T + 4*p1^3*p4*s*S*T - 408*p2*p4*s*S*T + 
       4*p1*p2*p4*s*S*T + 40*p1^2*p2*p4*s*S*T + 250*p2^2*p4*s*S*T - 
       4*p1*p2^2*p4*s*S*T - 40*p2^3*p4*s*S*T + 1280*p3*p4*s*S*T + 
       852*p1*p3*p4*s*S*T - 20*p1^2*p3*p4*s*S*T + 12*p1^3*p3*p4*s*S*T + 
       260*p2*p3*p4*s*S*T - 160*p1*p2*p3*p4*s*S*T + 4*p1^2*p2*p3*p4*s*S*T - 
       68*p2^2*p3*p4*s*S*T - 12*p1*p2^2*p3*p4*s*S*T - 4*p2^3*p3*p4*s*S*T - 
       598*p3^2*p4*s*S*T + 92*p1*p3^2*p4*s*S*T - 60*p1^2*p3^2*p4*s*S*T + 
       184*p2*p3^2*p4*s*S*T - 24*p1*p2*p3^2*p4*s*S*T + 
       20*p2^2*p3^2*p4*s*S*T - 76*p3^3*p4*s*S*T + 84*p1*p3^3*p4*s*S*T + 
       20*p2*p3^3*p4*s*S*T - 36*p3^4*p4*s*S*T + 368*p4^2*s*S*T + 
       146*p1*p4^2*s*S*T - 54*p1^2*p4^2*s*S*T - 118*p2*p4^2*s*S*T - 
       56*p1*p2*p4^2*s*S*T + 34*p2^2*p4^2*s*S*T - 302*p3*p4^2*s*S*T + 
       172*p1*p3*p4^2*s*S*T - 24*p1^2*p3*p4^2*s*S*T + 152*p2*p3*p4^2*s*S*T - 
       8*p1*p2*p3*p4^2*s*S*T + 8*p2^2*p3*p4^2*s*S*T - 150*p3^2*p4^2*s*S*T + 
       72*p1*p3^2*p4^2*s*S*T + 16*p2*p3^2*p4^2*s*S*T - 48*p3^3*p4^2*s*S*T - 
       10*p4^3*s*S*T + 60*p1*p4^3*s*S*T + 16*p2*p4^3*s*S*T - 
       100*p3*p4^3*s*S*T + 20*p1*p3*p4^3*s*S*T + 4*p2*p3*p4^3*s*S*T - 
       28*p3^2*p4^3*s*S*T - 19*p4^4*s*S*T - 6*p3*p4^4*s*S*T - 1504*s^2*S*T - 
       2912*p1*s^2*S*T - 1164*p1^2*s^2*S*T - 166*p1^3*s^2*S*T - 
       10*p1^4*s^2*S*T - 1856*p2*s^2*S*T - 704*p1*p2*s^2*S*T - 
       94*p1^2*p2*s^2*S*T + 364*p2^2*s^2*S*T + 166*p1*p2^2*s^2*S*T + 
       20*p1^2*p2^2*s^2*S*T + 94*p2^3*s^2*S*T - 10*p2^4*s^2*S*T + 
       3536*p3*s^2*S*T + 3320*p1*p3*s^2*S*T + 722*p1^2*p3*s^2*S*T + 
       84*p1^3*p3*s^2*S*T + 1536*p2*p3*s^2*S*T + 444*p1*p2*p3*s^2*S*T + 
       36*p1^2*p2*p3*s^2*S*T - 134*p2^2*p3*s^2*S*T - 84*p1*p2^2*p3*s^2*S*T - 
       36*p2^3*p3*s^2*S*T - 2172*p3^2*s^2*S*T - 906*p1*p3^2*s^2*S*T - 
       220*p1^2*p3^2*s^2*S*T - 310*p2*p3^2*s^2*S*T - 96*p1*p2*p3^2*s^2*S*T + 
       68*p2^2*p3^2*s^2*S*T + 350*p3^3*s^2*S*T + 228*p1*p3^3*s^2*S*T + 
       60*p2*p3^3*s^2*S*T - 82*p3^4*s^2*S*T + 2480*p4*s^2*S*T + 
       1680*p1*p4*s^2*S*T + 262*p1^2*p4*s^2*S*T + 36*p1^3*p4*s^2*S*T + 
       120*p2*p4*s^2*S*T - 76*p1*p2*p4*s^2*S*T - 4*p1^2*p2*p4*s^2*S*T - 
       194*p2^2*p4*s^2*S*T - 36*p1*p2^2*p4*s^2*S*T + 4*p2^3*p4*s^2*S*T - 
       2576*p3*p4*s^2*S*T - 812*p1*p3*p4*s^2*S*T - 200*p1^2*p3*p4*s^2*S*T - 
       20*p2*p3*p4*s^2*S*T + 32*p1*p2*p3*p4*s^2*S*T + 
       136*p2^2*p3*p4*s^2*S*T + 510*p3^2*p4*s^2*S*T + 
       348*p1*p3^2*p4*s^2*S*T - 4*p2*p3^2*p4*s^2*S*T - 184*p3^3*p4*s^2*S*T - 
       500*p4^2*s^2*S*T - 50*p1*p4^2*s^2*S*T - 28*p1^2*p4^2*s^2*S*T + 
       146*p2*p4^2*s^2*S*T + 48*p1*p2*p4^2*s^2*S*T + 36*p2^2*p4^2*s^2*S*T + 
       114*p3*p4^2*s^2*S*T + 108*p1*p3*p4^2*s^2*S*T - 
       108*p2*p3*p4^2*s^2*S*T - 108*p3^2*p4^2*s^2*S*T - 46*p4^3*s^2*S*T - 
       12*p1*p4^3*s^2*S*T - 44*p2*p4^3*s^2*S*T + 8*p3*p4^3*s^2*S*T + 
       14*p4^4*s^2*S*T + 3296*s^3*S*T + 2784*p1*s^3*S*T + 624*p1^2*s^3*S*T + 
       28*p1^3*s^3*S*T + 768*p2*s^3*S*T + 112*p1*p2*s^3*S*T - 
       36*p1^2*p2*s^3*S*T - 320*p2^2*s^3*S*T - 28*p1*p2^2*s^3*S*T + 
       36*p2^3*s^3*S*T - 4032*p3*s^3*S*T - 1984*p1*p3*s^3*S*T - 
       212*p1^2*p3*s^3*S*T - 528*p2*p3*s^3*S*T + 56*p1*p2*p3*s^3*S*T + 
       140*p2^2*p3*s^3*S*T + 1392*p3^2*s^3*S*T + 372*p1*p3^2*s^3*S*T + 
       12*p2*p3^2*s^3*S*T - 188*p3^3*s^3*S*T - 2016*p4*s^3*S*T - 
       816*p1*p4*s^3*S*T - 76*p1^2*p4*s^3*S*T + 192*p2*p4*s^3*S*T + 
       40*p1*p2*p4*s^3*S*T - 12*p2^2*p4*s^3*S*T + 1360*p3*p4*s^3*S*T + 
       264*p1*p3*p4*s^3*S*T - 168*p2*p3*p4*s^3*S*T - 220*p3^2*p4*s^3*S*T + 
       160*p4^2*s^3*S*T + 20*p1*p4^2*s^3*S*T - 52*p2*p4^2*s^3*S*T - 
       4*p3*p4^2*s^3*S*T + 28*p4^3*s^3*S*T - 2080*s^4*S*T - 784*p1*s^4*S*T + 
       8*p1^2*s^4*S*T + 80*p2*s^4*S*T + 48*p1*p2*s^4*S*T - 56*p2^2*s^4*S*T + 
       1408*p3*s^4*S*T + 80*p1*p3*s^4*S*T - 112*p2*p3*s^4*S*T - 
       104*p3^2*s^4*S*T + 544*p4*s^4*S*T + 32*p1*p4*s^4*S*T + 
       64*p2*p4*s^4*S*T - 32*p3*p4*s^4*S*T - 24*p4^2*s^4*S*T + 288*s^5*S*T - 
       48*p1*s^5*S*T + 48*p2*s^5*S*T + 48*p3*s^5*S*T - 48*p4*s^5*S*T + 
       384*S^2*T - 528*p1*S^2*T - 24*p1^2*S^2*T + 72*p1^3*S^2*T - 
       6*p1^4*S^2*T - 528*p2*S^2*T + 192*p1*p2*S^2*T + 120*p2^2*S^2*T - 
       72*p1*p2^2*S^2*T + 12*p1^2*p2^2*S^2*T - 6*p2^4*S^2*T + 608*p3*S^2*T - 
       24*p1*p3*S^2*T - 352*p1^2*p3*S^2*T + 86*p1^3*p3*S^2*T - 
       3*p1^4*p3*S^2*T - 392*p2*p3*S^2*T + 80*p1*p2*p3*S^2*T + 
       26*p1^2*p2*p3*S^2*T + 240*p2^2*p3*S^2*T - 86*p1*p2^2*p3*S^2*T + 
       6*p1^2*p2^2*p3*S^2*T - 26*p2^3*p3*S^2*T - 3*p2^4*p3*S^2*T + 
       32*p3^2*S^2*T + 600*p1*p3^2*S^2*T - 310*p1^2*p3^2*S^2*T + 
       22*p1^3*p3^2*S^2*T - 48*p2*p3^2*S^2*T - 108*p1*p2*p3^2*S^2*T + 
       10*p1^2*p2*p3^2*S^2*T + 106*p2^2*p3^2*S^2*T - 22*p1*p2^2*p3^2*S^2*T - 
       10*p2^3*p3^2*S^2*T - 320*p3^3*S^2*T + 386*p1*p3^3*S^2*T - 
       48*p1^2*p3^3*S^2*T + 82*p2*p3^3*S^2*T - 20*p1*p2*p3^3*S^2*T + 
       16*p2^2*p3^3*S^2*T - 156*p3^4*S^2*T + 42*p1*p3^4*S^2*T + 
       10*p2*p3^4*S^2*T - 13*p3^5*S^2*T + 608*p4*S^2*T - 232*p1*p4*S^2*T - 
       132*p1^2*p4*S^2*T + 32*p1^3*p4*S^2*T - 472*p2*p4*S^2*T + 
       200*p1*p2*p4*S^2*T + 8*p1^2*p2*p4*S^2*T + 188*p2^2*p4*S^2*T - 
       32*p1*p2^2*p4*S^2*T - 8*p2^3*p4*S^2*T + 464*p3*p4*S^2*T + 
       376*p1*p3*p4*S^2*T - 298*p1^2*p3*p4*S^2*T + 16*p1^3*p3*p4*S^2*T - 
       472*p2*p3*p4*S^2*T - 52*p1*p2*p3*p4*S^2*T + 4*p1^2*p2*p3*p4*S^2*T + 
       126*p2^2*p3*p4*S^2*T - 16*p1*p2^2*p3*p4*S^2*T - 4*p2^3*p3*p4*S^2*T - 
       356*p3^2*p4*S^2*T + 676*p1*p3^2*p4*S^2*T - 78*p1^2*p3^2*p4*S^2*T + 
       100*p2*p3^2*p4*S^2*T - 28*p1*p2*p3^2*p4*S^2*T + 
       26*p2^2*p3^2*p4*S^2*T - 410*p3^3*p4*S^2*T + 108*p1*p3^3*p4*S^2*T + 
       24*p2*p3^3*p4*S^2*T - 46*p3^4*p4*S^2*T + 336*p4^2*S^2*T - 
       56*p1*p4^2*S^2*T - 48*p1^2*p4^2*S^2*T - 304*p2*p4^2*S^2*T + 
       8*p1*p2*p4^2*S^2*T + 32*p2^2*p4^2*S^2*T + 80*p3*p4^2*S^2*T + 
       314*p1*p3*p4^2*S^2*T - 30*p1^2*p3*p4^2*S^2*T + 2*p2*p3*p4^2*S^2*T - 
       8*p1*p2*p3*p4^2*S^2*T + 10*p2^2*p3*p4^2*S^2*T - 354*p3^2*p4^2*S^2*T + 
       90*p1*p3^2*p4^2*S^2*T + 18*p2*p3^2*p4^2*S^2*T - 60*p3^3*p4^2*S^2*T + 
       116*p4^3*S^2*T + 24*p1*p4^3*S^2*T - 16*p2*p4^3*S^2*T - 
       102*p3*p4^3*S^2*T + 24*p1*p3*p4^3*S^2*T + 4*p2*p3*p4^3*S^2*T - 
       34*p3^2*p4^3*S^2*T - 2*p4^4*S^2*T - 7*p3*p4^4*S^2*T + 256*s*S^2*T - 
       64*p1*s*S^2*T + 188*p1^2*s*S^2*T + 10*p1^3*s*S^2*T - 5*p1^4*s*S^2*T - 
       96*p2*s*S^2*T + 424*p1*p2*s*S^2*T - 26*p1^2*p2*s*S^2*T + 
       188*p2^2*s*S^2*T - 10*p1*p2^2*s*S^2*T + 10*p1^2*p2^2*s*S^2*T + 
       26*p2^3*s*S^2*T - 5*p2^4*s*S^2*T + 32*p3*s*S^2*T - 304*p1*p3*s*S^2*T + 
       6*p1^2*p3*s*S^2*T + 16*p1^3*p3*s*S^2*T - 416*p2*p3*s*S^2*T + 
       172*p1*p2*p3*s*S^2*T + 4*p1^2*p2*p3*s*S^2*T + 94*p2^2*p3*s*S^2*T - 
       16*p1*p2^2*p3*s*S^2*T - 4*p2^3*p3*s*S^2*T + 132*p3^2*s*S^2*T - 
       130*p1*p3^2*s*S^2*T + 10*p1^2*p3^2*s*S^2*T - 234*p2*p3^2*s*S^2*T + 
       16*p1*p2*p3^2*s*S^2*T + 2*p2^2*p3^2*s*S^2*T + 114*p3^3*s*S^2*T - 
       48*p1*p3^3*s*S^2*T - 20*p2*p3^3*s*S^2*T + 27*p3^4*s*S^2*T + 
       64*p4*s*S^2*T - 352*p1*p4*s*S^2*T + 94*p1^2*p4*s*S^2*T + 
       16*p1^3*p4*s*S^2*T - 368*p2*p4*s*S^2*T + 140*p1*p2*p4*s*S^2*T - 
       4*p1^2*p2*p4*s*S^2*T - 26*p2^2*p4*s*S^2*T - 16*p1*p2^2*p4*s*S^2*T + 
       4*p2^3*p4*s*S^2*T + 376*p3*p4*s*S^2*T - 420*p1*p3*p4*s*S^2*T + 
       28*p1^2*p3*p4*s*S^2*T - 420*p2*p3*p4*s*S^2*T + 112*p1*p2*p3*p4*s*S^2*
        T + 60*p2^2*p3*p4*s*S^2*T + 414*p3^2*p4*s*S^2*T - 
       160*p1*p3^2*p4*s*S^2*T - 132*p2*p3^2*p4*s*S^2*T + 
       116*p3^3*p4*s*S^2*T + 196*p4^2*s*S^2*T - 218*p1*p4^2*s*S^2*T + 
       6*p1^2*p4^2*s*S^2*T - 114*p2*p4^2*s*S^2*T + 56*p1*p2*p4^2*s*S^2*T + 
       30*p2^2*p4^2*s*S^2*T + 414*p3*p4^2*s*S^2*T - 152*p1*p3*p4^2*s*S^2*T - 
       164*p2*p3*p4^2*s*S^2*T + 174*p3^2*p4^2*s*S^2*T + 114*p4^3*s*S^2*T - 
       40*p1*p4^3*s*S^2*T - 52*p2*p4^3*s*S^2*T + 108*p3*p4^3*s*S^2*T + 
       23*p4^4*s*S^2*T - 448*s^2*S^2*T - 808*p1*s^2*S^2*T - 
       68*p1^2*s^2*S^2*T - 50*p1^3*s^2*S^2*T - 632*p2*s^2*S^2*T + 
       16*p1*p2*s^2*S^2*T - 42*p1^2*p2*s^2*S^2*T + 84*p2^2*s^2*S^2*T + 
       50*p1*p2^2*s^2*S^2*T + 42*p2^3*s^2*S^2*T + 808*p3*s^2*S^2*T - 
       56*p1*p3*s^2*S^2*T + 246*p1^2*p3*s^2*S^2*T - 112*p2*p3*s^2*S^2*T + 
       132*p1*p2*p3*s^2*S^2*T - 66*p2^2*p3*s^2*S^2*T + 252*p3^2*s^2*S^2*T - 
       406*p1*p3^2*s^2*S^2*T - 90*p2*p3^2*s^2*S^2*T + 210*p3^3*s^2*S^2*T + 
       632*p4*s^2*S^2*T - 272*p1*p4*s^2*S^2*T + 98*p1^2*p4*s^2*S^2*T - 
       200*p2*p4*s^2*S^2*T - 36*p1*p2*p4*s^2*S^2*T - 118*p2^2*p4*s^2*S^2*T + 
       496*p3*p4*s^2*S^2*T - 420*p1*p3*p4*s^2*S^2*T - 12*p2*p3*p4*s^2*S^2*T + 
       386*p3^2*p4*s^2*S^2*T + 244*p4^2*s^2*S^2*T - 46*p1*p4^2*s^2*S^2*T + 
       78*p2*p4^2*s^2*S^2*T + 174*p3*p4^2*s^2*S^2*T - 2*p4^3*s^2*S^2*T + 
       640*s^3*S^2*T + 544*p1*s^3*S^2*T + 192*p1^2*s^3*S^2*T + 
       96*p2*s^3*S^2*T - 128*p2^2*s^3*S^2*T - 544*p3*s^3*S^2*T - 
       560*p1*p3*s^3*S^2*T - 16*p2*p3*s^3*S^2*T + 400*p3^2*s^3*S^2*T - 
       96*p4*s^3*S^2*T - 176*p1*p4*s^3*S^2*T + 240*p2*p4*s^3*S^2*T + 
       256*p3*p4*s^3*S^2*T - 80*p4^2*s^3*S^2*T - 608*s^4*S^2*T - 
       160*p1*s^4*S^2*T + 96*p2*s^4*S^2*T + 240*p3*s^4*S^2*T - 
       16*p4*s^4*S^2*T - 672*S^3*T + 144*p1*S^3*T + 288*p1^2*S^3*T - 
       72*p1^3*S^3*T + 432*p2*S^3*T - 96*p1*p2*S^3*T - 24*p1^2*p2*S^3*T - 
       192*p2^2*S^3*T + 72*p1*p2^2*S^3*T + 24*p2^3*S^3*T - 336*p3*S^3*T - 
       832*p1*p3*S^3*T + 536*p1^2*p3*S^3*T - 40*p1^3*p3*S^3*T + 
       320*p2*p3*S^3*T + 128*p1*p2*p3*S^3*T - 16*p1^2*p2*p3*S^3*T - 
       216*p2^2*p3*S^3*T + 40*p1*p2^2*p3*S^3*T + 16*p2^3*p3*S^3*T + 
       672*p3^2*S^3*T - 1096*p1*p3^2*S^3*T + 184*p1^2*p3^2*S^3*T - 
       184*p2*p3^2*S^3*T + 80*p1*p2*p3^2*S^3*T - 56*p2^2*p3^2*S^3*T + 
       632*p3^3*S^3*T - 248*p1*p3^3*S^3*T - 64*p2*p3^3*S^3*T + 
       104*p3^4*S^3*T - 624*p4*S^3*T - 144*p1*p4*S^3*T + 232*p1^2*p4*S^3*T - 
       8*p1^3*p4*S^3*T + 592*p2*p4*S^3*T - 16*p1*p2*p4*S^3*T - 
       8*p1^2*p2*p4*S^3*T - 152*p2^2*p4*S^3*T + 8*p1*p2^2*p4*S^3*T + 
       8*p2^3*p4*S^3*T + 208*p3*p4*S^3*T - 1168*p1*p3*p4*S^3*T + 
       192*p1^2*p3*p4*S^3*T - 64*p2*p3*p4*S^3*T + 112*p1*p2*p3*p4*S^3*T - 
       32*p2^2*p3*p4*S^3*T + 1176*p3^2*p4*S^3*T - 488*p1*p3^2*p4*S^3*T - 
       152*p2*p3^2*p4*S^3*T + 304*p3^3*p4*S^3*T - 272*p4^2*S^3*T - 
       216*p1*p4^2*S^3*T + 32*p1^2*p4^2*S^3*T + 72*p2*p4^2*S^3*T + 
       32*p1*p2*p4^2*S^3*T + 600*p3*p4^2*S^3*T - 280*p1*p3*p4^2*S^3*T - 
       112*p2*p3*p4^2*S^3*T + 312*p3^2*p4^2*S^3*T + 56*p4^3*S^3*T - 
       40*p1*p4^3*S^3*T - 24*p2*p4^3*S^3*T + 128*p3*p4^3*S^3*T + 
       16*p4^4*S^3*T - 384*s*S^3*T + 96*p1*s*S^3*T + 40*p1^2*s*S^3*T - 
       40*p1^3*s*S^3*T + 256*p2*s*S^3*T - 8*p1^2*p2*s*S^3*T + 
       56*p2^2*s*S^3*T + 40*p1*p2^2*s*S^3*T + 8*p2^3*s*S^3*T - 
       64*p3*s*S^3*T + 16*p1*p3*s*S^3*T + 104*p1^2*p3*s*S^3*T + 
       224*p2*p3*s*S^3*T - 48*p1*p2*p3*s*S^3*T - 88*p2^2*p3*s*S^3*T - 
       88*p3^2*s*S^3*T - 56*p1*p3^2*s*S^3*T + 88*p2*p3^2*s*S^3*T - 
       8*p3^3*s*S^3*T - 224*p4*s*S^3*T + 96*p1*p4*s*S^3*T + 
       24*p1^2*p4*s*S^3*T + 112*p2*p4*s*S^3*T - 144*p1*p2*p4*s*S^3*T - 
       104*p2^2*p4*s*S^3*T - 384*p3*p4*s*S^3*T + 144*p1*p3*p4*s*S^3*T + 
       368*p2*p3*p4*s*S^3*T - 200*p3^2*p4*s*S^3*T - 200*p4^2*s*S^3*T + 
       136*p1*p4^2*s*S^3*T + 216*p2*p4^2*s*S^3*T - 312*p3*p4^2*s*S^3*T - 
       120*p4^3*s*S^3*T - 320*s^2*S^3*T + 464*p1*s^2*S^3*T - 
       24*p1^2*s^2*S^3*T + 112*p2*s^2*S^3*T - 48*p1*p2*s^2*S^3*T + 
       8*p2^2*s^2*S^3*T - 784*p3*s^2*S^3*T + 176*p1*p3*s^2*S^3*T + 
       112*p2*p3*s^2*S^3*T - 184*p3^2*s^2*S^3*T - 432*p4*s^2*S^3*T + 
       112*p1*p4*s^2*S^3*T + 112*p2*p4*s^2*S^3*T - 368*p3*p4*s^2*S^3*T - 
       152*p4^2*s^2*S^3*T - 384*s^3*S^3*T + 160*p1*s^3*S^3*T - 
       32*p2*s^3*S^3*T - 224*p3*s^3*S^3*T - 32*p4*s^3*S^3*T - 96*s^4*S^3*T + 
       288*S^4*T + 384*p1*S^4*T - 264*p1^2*S^4*T + 12*p1^3*S^4*T - 
       288*p2*S^4*T + 12*p1^2*p2*S^4*T + 168*p2^2*S^4*T - 12*p1*p2^2*S^4*T - 
       12*p2^3*S^4*T - 528*p3*S^4*T + 1216*p1*p3*S^4*T - 232*p1^2*p3*S^4*T + 
       112*p2*p3*S^4*T - 144*p1*p2*p3*S^4*T + 40*p2^2*p3*S^4*T - 
       1160*p3^2*S^4*T + 564*p1*p3^2*S^4*T + 188*p2*p3^2*S^4*T - 
       344*p3^3*S^4*T + 144*p4*S^4*T + 560*p1*p4*S^4*T - 116*p1^2*p4*S^4*T - 
       96*p2*p4*S^4*T - 120*p1*p2*p4*S^4*T - 4*p2^2*p4*S^4*T - 
       1344*p3*p4*S^4*T + 768*p1*p3*p4*S^4*T + 352*p2*p3*p4*S^4*T - 
       788*p3^2*p4*S^4*T - 280*p4^2*S^4*T + 228*p1*p4^2*S^4*T + 
       140*p2*p4^2*S^4*T - 568*p3*p4^2*S^4*T - 124*p4^3*S^4*T + 
       208*p1*s*S^4*T - 68*p1^2*s*S^4*T - 16*p2*s*S^4*T + 56*p1*p2*s*S^4*T + 
       76*p2^2*s*S^4*T - 176*p3*s*S^4*T + 88*p1*p3*s*S^4*T - 
       168*p2*p3*s*S^4*T - 4*p3^2*s*S^4*T + 48*p4*s*S^4*T - 
       104*p1*p4*s*S^4*T - 264*p2*p4*s*S^4*T + 248*p3*p4*s*S^4*T + 
       204*p4^2*s*S^4*T + 160*s^2*S^4*T - 8*p1*s^2*S^4*T - 120*p2*s^2*S^4*T + 
       120*p3*s^2*S^4*T + 232*p4*s^2*S^4*T + 96*S^5*T - 432*p1*S^5*T + 
       96*p1^2*S^5*T + 48*p2*S^5*T + 96*p1*p2*S^5*T + 976*p3*S^5*T - 
       592*p1*p3*S^5*T - 272*p2*p3*S^5*T + 592*p3^2*S^5*T + 496*p4*S^5*T - 
       416*p1*p4*S^5*T - 256*p2*p4*S^5*T + 944*p3*p4*S^5*T + 352*p4^2*S^5*T + 
       128*s*S^5*T - 16*p1*s*S^5*T + 80*p2*s*S^5*T - 16*p3*s*S^5*T - 
       112*p4*s*S^5*T - 96*s^2*S^5*T - 288*S^6*T + 240*p1*S^6*T + 
       144*p2*S^6*T - 528*p3*S^6*T - 432*p4*S^6*T + 192*S^7*T - 
       192*p1*s*t*T - 80*p1^2*s*t*T + 16*p1^3*s*t*T + 4*p1^4*s*t*T - 
       192*p2*s*t*T - 192*p1*p2*s*t*T - 112*p2^2*s*t*T - 16*p1*p2^2*s*t*T - 
       8*p1^2*p2^2*s*t*T + 4*p2^4*s*t*T + 192*p3*s*t*T + 112*p1*p3*s*t*T - 
       104*p1^2*p3*s*t*T - 32*p1^3*p3*s*t*T + 144*p2*p3*s*t*T - 
       48*p1*p2*p3*s*t*T - 16*p1^2*p2*p3*s*t*T + 24*p2^2*p3*s*t*T + 
       32*p1*p2^2*p3*s*t*T + 16*p2^3*p3*s*t*T - 32*p3^2*s*t*T + 
       184*p1*p3^2*s*t*T + 84*p1^2*p3^2*s*t*T + 72*p2*p3^2*s*t*T + 
       56*p1*p2*p3^2*s*t*T - 12*p2^2*p3^2*s*t*T - 96*p3^3*s*t*T - 
       88*p1*p3^3*s*t*T - 40*p2*p3^3*s*t*T + 32*p3^4*s*t*T + 192*p4*s*t*T + 
       144*p1*p4*s*t*T - 56*p1^2*p4*s*t*T - 16*p1^3*p4*s*t*T + 
       176*p2*p4*s*t*T - 16*p1*p2*p4*s*t*T + 8*p2^2*p4*s*t*T + 
       16*p1*p2^2*p4*s*t*T - 96*p3*p4*s*t*T + 208*p1*p3*p4*s*t*T + 
       88*p1^2*p3*p4*s*t*T + 48*p2*p3*p4*s*t*T + 16*p1*p2*p3*p4*s*t*T - 
       40*p2^2*p3*p4*s*t*T - 176*p3^2*p4*s*t*T - 152*p1*p3^2*p4*s*t*T - 
       40*p2*p3^2*p4*s*t*T + 80*p3^3*p4*s*t*T - 64*p4^2*s*t*T + 
       56*p1*p4^2*s*t*T + 20*p1^2*p4^2*s*t*T + 8*p2*p4^2*s*t*T - 
       8*p1*p2*p4^2*s*t*T - 12*p2^2*p4^2*s*t*T - 96*p3*p4^2*s*t*T - 
       72*p1*p3*p4^2*s*t*T + 8*p2*p3*p4^2*s*t*T + 64*p3^2*p4^2*s*t*T - 
       16*p4^3*s*t*T - 8*p1*p4^3*s*t*T + 8*p2*p4^3*s*t*T + 16*p3*p4^3*s*t*T + 
       384*s^2*t*T + 352*p1*s^2*t*T - 104*p1^2*s^2*t*T - 52*p1^3*s^2*t*T - 
       4*p1^4*s^2*t*T + 416*p2*s^2*t*T + 32*p1*p2*s^2*t*T - 
       4*p1^2*p2*s^2*t*T + 72*p2^2*s^2*t*T + 52*p1*p2^2*s^2*t*T + 
       8*p1^2*p2^2*s^2*t*T + 4*p2^3*s^2*t*T - 4*p2^4*s^2*t*T - 
       256*p3*s^2*t*T + 464*p1*p3*s^2*t*T + 300*p1^2*p3*s^2*t*T + 
       32*p1^3*p3*s^2*t*T + 96*p2*p3*s^2*t*T + 104*p1*p2*p3*s^2*t*T + 
       16*p1^2*p2*p3*s^2*t*T - 100*p2^2*p3*s^2*t*T - 32*p1*p2^2*p3*s^2*t*T - 
       16*p2^3*p3*s^2*t*T - 408*p3^2*s^2*t*T - 516*p1*p3^2*s^2*t*T - 
       84*p1^2*p3^2*s^2*t*T - 172*p2*p3^2*s^2*t*T - 56*p1*p2*p3^2*s^2*t*T + 
       12*p2^2*p3^2*s^2*t*T + 268*p3^3*s^2*t*T + 88*p1*p3^3*s^2*t*T + 
       40*p2*p3^3*s^2*t*T - 32*p3^4*s^2*t*T - 320*p4*s^2*t*T + 
       224*p1*p4*s^2*t*T + 148*p1^2*p4*s^2*t*T + 16*p1^3*p4*s^2*t*T - 
       16*p2*p4*s^2*t*T - 8*p1*p2*p4*s^2*t*T - 60*p2^2*p4*s^2*t*T - 
       16*p1*p2^2*p4*s^2*t*T - 448*p3*p4*s^2*t*T - 536*p1*p3*p4*s^2*t*T - 
       88*p1^2*p3*p4*s^2*t*T - 40*p2*p3*p4*s^2*t*T - 16*p1*p2*p3*p4*s^2*t*T + 
       40*p2^2*p3*p4*s^2*t*T + 460*p3^2*p4*s^2*t*T + 152*p1*p3^2*p4*s^2*t*T + 
       40*p2*p3^2*p4*s^2*t*T - 80*p3^3*p4*s^2*t*T - 104*p4^2*s^2*t*T - 
       116*p1*p4^2*s^2*t*T - 20*p1^2*p4^2*s^2*t*T + 36*p2*p4^2*s^2*t*T + 
       8*p1*p2*p4^2*s^2*t*T + 12*p2^2*p4^2*s^2*t*T + 212*p3*p4^2*s^2*t*T + 
       72*p1*p3*p4^2*s^2*t*T - 8*p2*p3*p4^2*s^2*t*T - 64*p3^2*p4^2*s^2*t*T + 
       20*p4^3*s^2*t*T + 8*p1*p4^3*s^2*t*T - 8*p2*p4^3*s^2*t*T - 
       16*p3*p4^3*s^2*t*T - 384*s^3*t*T + 336*p1*s^3*t*T + 280*p1^2*s^3*t*T + 
       36*p1^3*s^3*t*T + 48*p2*s^3*t*T + 128*p1*p2*s^3*t*T + 
       4*p1^2*p2*s^3*t*T - 24*p2^2*s^3*t*T - 36*p1*p2^2*s^3*t*T - 
       4*p2^3*s^3*t*T - 624*p3*s^3*t*T - 928*p1*p3*s^3*t*T - 
       196*p1^2*p3*s^3*t*T - 240*p2*p3*s^3*t*T - 56*p1*p2*p3*s^3*t*T + 
       76*p2^2*p3*s^3*t*T + 744*p3^2*s^3*t*T + 332*p1*p3^2*s^3*t*T + 
       100*p2*p3^2*s^3*t*T - 172*p3^3*s^3*t*T - 336*p4*s^3*t*T - 
       496*p1*p4*s^3*t*T - 92*p1^2*p4*s^3*t*T - 64*p2*p4*s^3*t*T + 
       24*p1*p2*p4*s^3*t*T + 52*p2^2*p4*s^3*t*T + 800*p3*p4*s^3*t*T + 
       328*p1*p3*p4*s^3*t*T - 8*p2*p3*p4*s^3*t*T - 284*p3^2*p4*s^3*t*T + 
       184*p4^2*s^3*t*T + 60*p1*p4^2*s^3*t*T - 44*p2*p4^2*s^3*t*T - 
       116*p3*p4^2*s^3*t*T - 4*p4^3*s^3*t*T - 384*s^4*t*T - 576*p1*s^4*t*T - 
       96*p1^2*s^4*t*T - 192*p2*s^4*t*T + 32*p1*p2*s^4*t*T + 
       64*p2^2*s^4*t*T + 864*p3*s^4*t*T + 352*p1*p3*s^4*t*T - 
       304*p3^2*s^4*t*T + 480*p4*s^4*t*T + 128*p1*p4*s^4*t*T - 
       96*p2*p4*s^4*t*T - 256*p3*p4*s^4*t*T - 16*p4^2*s^4*t*T + 384*s^5*t*T + 
       80*p1*s^5*t*T - 80*p2*s^5*t*T - 176*p3*s^5*t*T - 16*p4*s^5*t*T + 
       192*p1*S*t*T - 80*p1^2*S*t*T - 16*p1^3*S*t*T + 4*p1^4*S*t*T + 
       192*p2*S*t*T - 192*p1*p2*S*t*T - 112*p2^2*S*t*T + 16*p1*p2^2*S*t*T - 
       8*p1^2*p2^2*S*t*T + 4*p2^4*S*t*T - 192*p3*S*t*T + 112*p1*p3*S*t*T + 
       104*p1^2*p3*S*t*T - 32*p1^3*p3*S*t*T + 144*p2*p3*S*t*T + 
       48*p1*p2*p3*S*t*T - 16*p1^2*p2*p3*S*t*T - 24*p2^2*p3*S*t*T + 
       32*p1*p2^2*p3*S*t*T + 16*p2^3*p3*S*t*T - 32*p3^2*S*t*T - 
       184*p1*p3^2*S*t*T + 84*p1^2*p3^2*S*t*T - 72*p2*p3^2*S*t*T + 
       56*p1*p2*p3^2*S*t*T - 12*p2^2*p3^2*S*t*T + 96*p3^3*S*t*T - 
       88*p1*p3^3*S*t*T - 40*p2*p3^3*S*t*T + 32*p3^4*S*t*T - 192*p4*S*t*T + 
       144*p1*p4*S*t*T + 56*p1^2*p4*S*t*T - 16*p1^3*p4*S*t*T + 
       176*p2*p4*S*t*T + 16*p1*p2*p4*S*t*T - 8*p2^2*p4*S*t*T + 
       16*p1*p2^2*p4*S*t*T - 96*p3*p4*S*t*T - 208*p1*p3*p4*S*t*T + 
       88*p1^2*p3*p4*S*t*T - 48*p2*p3*p4*S*t*T + 16*p1*p2*p3*p4*S*t*T - 
       40*p2^2*p3*p4*S*t*T + 176*p3^2*p4*S*t*T - 152*p1*p3^2*p4*S*t*T - 
       40*p2*p3^2*p4*S*t*T + 80*p3^3*p4*S*t*T - 64*p4^2*S*t*T - 
       56*p1*p4^2*S*t*T + 20*p1^2*p4^2*S*t*T - 8*p2*p4^2*S*t*T - 
       8*p1*p2*p4^2*S*t*T - 12*p2^2*p4^2*S*t*T + 96*p3*p4^2*S*t*T - 
       72*p1*p3*p4^2*S*t*T + 8*p2*p3*p4^2*S*t*T + 64*p3^2*p4^2*S*t*T + 
       16*p4^3*S*t*T - 8*p1*p4^3*S*t*T + 8*p2*p4^3*S*t*T + 16*p3*p4^3*S*t*T - 
       48*p1^2*s*S*t*T - 192*p1*p2*s*S*t*T - 144*p2^2*s*S*t*T + 
       16*p1^3*p3*s*S*t*T + 96*p2*p3*s*S*t*T + 16*p1^2*p2*p3*s*S*t*T - 
       16*p1*p2^2*p3*s*S*t*T - 16*p2^3*p3*s*S*t*T + 48*p3^2*s*S*t*T - 
       72*p1^2*p3^2*s*S*t*T - 80*p1*p2*p3^2*s*S*t*T - 8*p2^2*p3^2*s*S*t*T + 
       96*p1*p3^3*s*S*t*T + 64*p2*p3^3*s*S*t*T - 40*p3^4*s*S*t*T + 
       96*p1*p4*s*S*t*T + 16*p1^3*p4*s*S*t*T + 192*p2*p4*s*S*t*T + 
       16*p1^2*p2*p4*s*S*t*T - 16*p1*p2^2*p4*s*S*t*T - 16*p2^3*p4*s*S*t*T - 
       112*p1^2*p3*p4*s*S*t*T - 96*p1*p2*p3*p4*s*S*t*T + 
       16*p2^2*p3*p4*s*S*t*T + 224*p1*p3^2*p4*s*S*t*T + 
       128*p2*p3^2*p4*s*S*t*T - 128*p3^3*p4*s*S*t*T - 48*p4^2*s*S*t*T - 
       40*p1^2*p4^2*s*S*t*T - 16*p1*p2*p4^2*s*S*t*T + 24*p2^2*p4^2*s*S*t*T + 
       160*p1*p3*p4^2*s*S*t*T + 64*p2*p3*p4^2*s*S*t*T - 
       144*p3^2*p4^2*s*S*t*T + 32*p1*p4^3*s*S*t*T - 64*p3*p4^3*s*S*t*T - 
       8*p4^4*s*S*t*T + 192*s^2*S*t*T + 144*p1*s^2*S*t*T + 
       24*p1^2*s^2*S*t*T + 4*p1^3*s^2*S*t*T + 240*p2*s^2*S*t*T + 
       192*p1*p2*s^2*S*t*T + 4*p1^2*p2*s^2*S*t*T + 168*p2^2*s^2*S*t*T - 
       4*p1*p2^2*s^2*S*t*T - 4*p2^3*s^2*S*t*T - 48*p3*s^2*S*t*T + 
       96*p1*p3*s^2*S*t*T - 68*p1^2*p3*s^2*S*t*T - 48*p2*p3*s^2*S*t*T - 
       56*p1*p2*p3*s^2*S*t*T + 12*p2^2*p3*s^2*S*t*T - 120*p3^2*s^2*S*t*T + 
       172*p1*p3^2*s^2*S*t*T + 100*p2*p3^2*s^2*S*t*T - 108*p3^3*s^2*S*t*T - 
       144*p4*s^2*S*t*T - 48*p1*p4*s^2*S*t*T - 60*p1^2*p4*s^2*S*t*T - 
       192*p2*p4*s^2*S*t*T - 40*p1*p2*p4*s^2*S*t*T + 20*p2^2*p4*s^2*S*t*T - 
       96*p3*p4*s^2*S*t*T + 264*p1*p3*p4*s^2*S*t*T + 120*p2*p3*p4*s^2*S*t*T - 
       252*p3^2*p4*s^2*S*t*T + 24*p4^2*s^2*S*t*T + 92*p1*p4^2*s^2*S*t*T + 
       20*p2*p4^2*s^2*S*t*T - 180*p3*p4^2*s^2*S*t*T - 36*p4^3*s^2*S*t*T - 
       192*s^3*S*t*T + 64*p1^2*s^3*S*t*T - 192*p2*s^3*S*t*T + 
       96*p1*p2*s^3*S*t*T + 32*p2^2*s^3*S*t*T - 192*p3*s^3*S*t*T - 
       128*p1*p3*s^3*S*t*T - 96*p2*p3*s^3*S*t*T + 64*p3^2*s^3*S*t*T - 
       96*p1*p4*s^3*S*t*T - 64*p2*p4*s^3*S*t*T + 96*p3*p4*s^3*S*t*T + 
       32*p4^2*s^3*S*t*T - 192*s^4*S*t*T - 240*p1*s^4*S*t*T - 
       144*p2*s^4*S*t*T + 336*p3*s^4*S*t*T + 240*p4*s^4*S*t*T + 
       192*s^5*S*t*T + 384*S^2*t*T - 352*p1*S^2*t*T - 104*p1^2*S^2*t*T + 
       52*p1^3*S^2*t*T - 4*p1^4*S^2*t*T - 416*p2*S^2*t*T + 32*p1*p2*S^2*t*T + 
       4*p1^2*p2*S^2*t*T + 72*p2^2*S^2*t*T - 52*p1*p2^2*S^2*t*T + 
       8*p1^2*p2^2*S^2*t*T - 4*p2^3*S^2*t*T - 4*p2^4*S^2*t*T + 
       256*p3*S^2*t*T + 464*p1*p3*S^2*t*T - 300*p1^2*p3*S^2*t*T + 
       32*p1^3*p3*S^2*t*T + 96*p2*p3*S^2*t*T - 104*p1*p2*p3*S^2*t*T + 
       16*p1^2*p2*p3*S^2*t*T + 100*p2^2*p3*S^2*t*T - 32*p1*p2^2*p3*S^2*t*T - 
       16*p2^3*p3*S^2*t*T - 408*p3^2*S^2*t*T + 516*p1*p3^2*S^2*t*T - 
       84*p1^2*p3^2*S^2*t*T + 172*p2*p3^2*S^2*t*T - 56*p1*p2*p3^2*S^2*t*T + 
       12*p2^2*p3^2*S^2*t*T - 268*p3^3*S^2*t*T + 88*p1*p3^3*S^2*t*T + 
       40*p2*p3^3*S^2*t*T - 32*p3^4*S^2*t*T + 320*p4*S^2*t*T + 
       224*p1*p4*S^2*t*T - 148*p1^2*p4*S^2*t*T + 16*p1^3*p4*S^2*t*T - 
       16*p2*p4*S^2*t*T + 8*p1*p2*p4*S^2*t*T + 60*p2^2*p4*S^2*t*T - 
       16*p1*p2^2*p4*S^2*t*T - 448*p3*p4*S^2*t*T + 536*p1*p3*p4*S^2*t*T - 
       88*p1^2*p3*p4*S^2*t*T + 40*p2*p3*p4*S^2*t*T - 16*p1*p2*p3*p4*S^2*t*T + 
       40*p2^2*p3*p4*S^2*t*T - 460*p3^2*p4*S^2*t*T + 152*p1*p3^2*p4*S^2*t*T + 
       40*p2*p3^2*p4*S^2*t*T - 80*p3^3*p4*S^2*t*T - 104*p4^2*S^2*t*T + 
       116*p1*p4^2*S^2*t*T - 20*p1^2*p4^2*S^2*t*T - 36*p2*p4^2*S^2*t*T + 
       8*p1*p2*p4^2*S^2*t*T + 12*p2^2*p4^2*S^2*t*T - 212*p3*p4^2*S^2*t*T + 
       72*p1*p3*p4^2*S^2*t*T - 8*p2*p3*p4^2*S^2*t*T - 64*p3^2*p4^2*S^2*t*T - 
       20*p4^3*S^2*t*T + 8*p1*p4^3*S^2*t*T - 8*p2*p4^3*S^2*t*T - 
       16*p3*p4^3*S^2*t*T + 192*s*S^2*t*T - 144*p1*s*S^2*t*T + 
       24*p1^2*s*S^2*t*T - 4*p1^3*s*S^2*t*T - 240*p2*s*S^2*t*T + 
       192*p1*p2*s*S^2*t*T - 4*p1^2*p2*s*S^2*t*T + 168*p2^2*s*S^2*t*T + 
       4*p1*p2^2*s*S^2*t*T + 4*p2^3*s*S^2*t*T + 48*p3*s*S^2*t*T + 
       96*p1*p3*s*S^2*t*T + 68*p1^2*p3*s*S^2*t*T - 48*p2*p3*s*S^2*t*T + 
       56*p1*p2*p3*s*S^2*t*T - 12*p2^2*p3*s*S^2*t*T - 120*p3^2*s*S^2*t*T - 
       172*p1*p3^2*s*S^2*t*T - 100*p2*p3^2*s*S^2*t*T + 108*p3^3*s*S^2*t*T + 
       144*p4*s*S^2*t*T - 48*p1*p4*s*S^2*t*T + 60*p1^2*p4*s*S^2*t*T - 
       192*p2*p4*s*S^2*t*T + 40*p1*p2*p4*s*S^2*t*T - 20*p2^2*p4*s*S^2*t*T - 
       96*p3*p4*s*S^2*t*T - 264*p1*p3*p4*s*S^2*t*T - 120*p2*p3*p4*s*S^2*t*T + 
       252*p3^2*p4*s*S^2*t*T + 24*p4^2*s*S^2*t*T - 92*p1*p4^2*s*S^2*t*T - 
       20*p2*p4^2*s*S^2*t*T + 180*p3*p4^2*s*S^2*t*T + 36*p4^3*s*S^2*t*T + 
       160*p1^2*s^2*S^2*t*T + 192*p1*p2*s^2*S^2*t*T + 32*p2^2*s^2*S^2*t*T - 
       576*p1*p3*s^2*S^2*t*T - 320*p2*p3*s^2*S^2*t*T + 512*p3^2*s^2*S^2*t*T - 
       448*p1*p4*s^2*S^2*t*T - 192*p2*p4*s^2*S^2*t*T + 
       768*p3*p4*s^2*S^2*t*T + 256*p4^2*s^2*S^2*t*T - 384*s^3*S^2*t*T - 
       256*p1*s^3*S^2*t*T - 128*p2*s^3*S^2*t*T + 448*p3*s^3*S^2*t*T + 
       320*p4*s^3*S^2*t*T - 384*S^3*t*T - 336*p1*S^3*t*T + 280*p1^2*S^3*t*T - 
       36*p1^3*S^3*t*T - 48*p2*S^3*t*T + 128*p1*p2*S^3*t*T - 
       4*p1^2*p2*S^3*t*T - 24*p2^2*S^3*t*T + 36*p1*p2^2*S^3*t*T + 
       4*p2^3*S^3*t*T + 624*p3*S^3*t*T - 928*p1*p3*S^3*t*T + 
       196*p1^2*p3*S^3*t*T - 240*p2*p3*S^3*t*T + 56*p1*p2*p3*S^3*t*T - 
       76*p2^2*p3*S^3*t*T + 744*p3^2*S^3*t*T - 332*p1*p3^2*S^3*t*T - 
       100*p2*p3^2*S^3*t*T + 172*p3^3*S^3*t*T + 336*p4*S^3*t*T - 
       496*p1*p4*S^3*t*T + 92*p1^2*p4*S^3*t*T - 64*p2*p4*S^3*t*T - 
       24*p1*p2*p4*S^3*t*T - 52*p2^2*p4*S^3*t*T + 800*p3*p4*S^3*t*T - 
       328*p1*p3*p4*S^3*t*T + 8*p2*p3*p4*S^3*t*T + 284*p3^2*p4*S^3*t*T + 
       184*p4^2*S^3*t*T - 60*p1*p4^2*S^3*t*T + 44*p2*p4^2*S^3*t*T + 
       116*p3*p4^2*S^3*t*T + 4*p4^3*S^3*t*T - 192*s*S^3*t*T + 
       64*p1^2*s*S^3*t*T + 192*p2*s*S^3*t*T + 96*p1*p2*s*S^3*t*T + 
       32*p2^2*s*S^3*t*T + 192*p3*s*S^3*t*T - 128*p1*p3*s*S^3*t*T - 
       96*p2*p3*s*S^3*t*T + 64*p3^2*s*S^3*t*T - 96*p1*p4*s*S^3*t*T - 
       64*p2*p4*s*S^3*t*T + 96*p3*p4*s*S^3*t*T + 32*p4^2*s*S^3*t*T - 
       384*s^2*S^3*t*T + 256*p1*s^2*S^3*t*T + 128*p2*s^2*S^3*t*T - 
       448*p3*s^2*S^3*t*T - 320*p4*s^2*S^3*t*T - 384*s^3*S^3*t*T - 
       384*S^4*t*T + 576*p1*S^4*t*T - 96*p1^2*S^4*t*T + 192*p2*S^4*t*T + 
       32*p1*p2*S^4*t*T + 64*p2^2*S^4*t*T - 864*p3*S^4*t*T + 
       352*p1*p3*S^4*t*T - 304*p3^2*S^4*t*T - 480*p4*S^4*t*T + 
       128*p1*p4*S^4*t*T - 96*p2*p4*S^4*t*T - 256*p3*p4*S^4*t*T - 
       16*p4^2*S^4*t*T - 192*s*S^4*t*T + 240*p1*s*S^4*t*T + 
       144*p2*s*S^4*t*T - 336*p3*s*S^4*t*T - 240*p4*s*S^4*t*T + 384*S^5*t*T - 
       80*p1*S^5*t*T + 80*p2*S^5*t*T + 176*p3*S^5*t*T + 16*p4*S^5*t*T + 
       192*s*S^5*t*T - 96*p1*s*t^2*T - 64*p1^2*s*t^2*T - 8*p1^3*s*t^2*T - 
       96*p2*s*t^2*T - 96*p1*p2*s*t^2*T - 8*p1^2*p2*s*t^2*T - 
       32*p2^2*s*t^2*T + 8*p1*p2^2*s*t^2*T + 8*p2^3*s*t^2*T + 96*p3*s*t^2*T + 
       152*p1*p3*s*t^2*T + 36*p1^2*p3*s*t^2*T + 120*p2*p3*s*t^2*T + 
       40*p1*p2*p3*s*t^2*T + 4*p2^2*p3*s*t^2*T - 88*p3^2*s*t^2*T - 
       48*p1*p3^2*s*t^2*T - 32*p2*p3^2*s*t^2*T + 20*p3^3*s*t^2*T + 
       96*p4*s*t^2*T + 120*p1*p4*s*t^2*T + 20*p1^2*p4*s*t^2*T + 
       88*p2*p4*s*t^2*T + 8*p1*p2*p4*s*t^2*T - 12*p2^2*p4*s*t^2*T - 
       144*p3*p4*s*t^2*T - 64*p1*p3*p4*s*t^2*T - 32*p2*p3*p4*s*t^2*T + 
       44*p3^2*p4*s*t^2*T - 56*p4^2*s*t^2*T - 16*p1*p4^2*s*t^2*T + 
       28*p3*p4^2*s*t^2*T + 4*p4^3*s*t^2*T + 192*s^2*t^2*T + 
       320*p1*s^2*t^2*T + 96*p1^2*s^2*t^2*T + 8*p1^3*s^2*t^2*T + 
       256*p2*s^2*t^2*T + 96*p1*p2*s^2*t^2*T + 8*p1^2*p2*s^2*t^2*T - 
       8*p1*p2^2*s^2*t^2*T - 8*p2^3*s^2*t^2*T - 368*p3*s^2*t^2*T - 
       264*p1*p3*s^2*t^2*T - 36*p1^2*p3*s^2*t^2*T - 168*p2*p3*s^2*t^2*T - 
       40*p1*p2*p3*s^2*t^2*T - 4*p2^2*p3*s^2*t^2*T + 168*p3^2*s^2*t^2*T + 
       48*p1*p3^2*s^2*t^2*T + 32*p2*p3^2*s^2*t^2*T - 20*p3^3*s^2*t^2*T - 
       304*p4*s^2*t^2*T - 168*p1*p4*s^2*t^2*T - 20*p1^2*p4*s^2*t^2*T - 
       72*p2*p4*s^2*t^2*T - 8*p1*p2*p4*s^2*t^2*T + 12*p2^2*p4*s^2*t^2*T + 
       240*p3*p4*s^2*t^2*T + 64*p1*p3*p4*s^2*t^2*T + 32*p2*p3*p4*s^2*t^2*T - 
       44*p3^2*p4*s^2*t^2*T + 72*p4^2*s^2*t^2*T + 16*p1*p4^2*s^2*t^2*T - 
       28*p3*p4^2*s^2*t^2*T - 4*p4^3*s^2*t^2*T - 384*s^3*t^2*T - 
       256*p1*s^3*t^2*T - 32*p1^2*s^3*t^2*T - 128*p2*s^3*t^2*T + 
       32*p2^2*s^3*t^2*T + 352*p3*s^3*t^2*T + 112*p1*p3*s^3*t^2*T + 
       48*p2*p3*s^3*t^2*T - 80*p3^2*s^3*t^2*T + 224*p4*s^3*t^2*T + 
       48*p1*p4*s^3*t^2*T - 16*p2*p4*s^3*t^2*T - 96*p3*p4*s^3*t^2*T - 
       16*p4^2*s^3*t^2*T + 192*s^4*t^2*T + 32*p1*s^4*t^2*T - 
       32*p2*s^4*t^2*T - 80*p3*s^4*t^2*T - 16*p4*s^4*t^2*T + 64*p1*S*t^2*T - 
       16*p1^2*S*t^2*T - 8*p1^3*S*t^2*T + 64*p2*S*t^2*T - 64*p1*p2*S*t^2*T - 
       8*p1^2*p2*S*t^2*T - 48*p2^2*S*t^2*T + 8*p1*p2^2*S*t^2*T + 
       8*p2^3*S*t^2*T - 64*p3*S*t^2*T - 8*p1*p3*S*t^2*T + 
       44*p1^2*p3*S*t^2*T + 24*p2*p3*S*t^2*T + 56*p1*p2*p3*S*t^2*T + 
       12*p2^2*p3*S*t^2*T + 24*p3^2*S*t^2*T - 64*p1*p3^2*S*t^2*T - 
       48*p2*p3^2*S*t^2*T + 28*p3^3*S*t^2*T - 64*p4*S*t^2*T + 
       24*p1*p4*S*t^2*T + 28*p1^2*p4*S*t^2*T + 56*p2*p4*S*t^2*T + 
       24*p1*p2*p4*S*t^2*T - 4*p2^2*p4*S*t^2*T + 16*p3*p4*S*t^2*T - 
       96*p1*p3*p4*S*t^2*T - 64*p2*p3*p4*S*t^2*T + 68*p3^2*p4*S*t^2*T - 
       8*p4^2*S*t^2*T - 32*p1*p4^2*S*t^2*T - 16*p2*p4^2*S*t^2*T + 
       52*p3*p4^2*S*t^2*T + 12*p4^3*S*t^2*T - 48*p1*s*S*t^2*T - 
       24*p1^2*s*S*t^2*T - 48*p2*s*S*t^2*T - 48*p1*p2*s*S*t^2*T - 
       24*p2^2*s*S*t^2*T + 48*p3*s*S*t^2*T + 48*p1*p3*s*S*t^2*T - 
       16*p1^2*p3*s*S*t^2*T + 48*p2*p3*s*S*t^2*T - 32*p1*p2*p3*s*S*t^2*T - 
       16*p2^2*p3*s*S*t^2*T - 24*p3^2*s*S*t^2*T + 32*p1*p3^2*s*S*t^2*T + 
       32*p2*p3^2*s*S*t^2*T - 16*p3^3*s*S*t^2*T + 48*p4*s*S*t^2*T + 
       48*p1*p4*s*S*t^2*T - 16*p1^2*p4*s*S*t^2*T + 48*p2*p4*s*S*t^2*T - 
       32*p1*p2*p4*s*S*t^2*T - 16*p2^2*p4*s*S*t^2*T - 48*p3*p4*s*S*t^2*T + 
       64*p1*p3*p4*s*S*t^2*T + 64*p2*p3*p4*s*S*t^2*T - 48*p3^2*p4*s*S*t^2*T - 
       24*p4^2*s*S*t^2*T + 32*p1*p4^2*s*S*t^2*T + 32*p2*p4^2*s*S*t^2*T - 
       48*p3*p4^2*s*S*t^2*T - 16*p4^3*s*S*t^2*T + 96*s^2*S*t^2*T + 
       144*p1*s^2*S*t^2*T + 24*p1^2*s^2*S*t^2*T + 144*p2*s^2*S*t^2*T + 
       48*p1*p2*s^2*S*t^2*T + 24*p2^2*s^2*S*t^2*T - 144*p3*s^2*S*t^2*T - 
       16*p1*p3*s^2*S*t^2*T - 16*p2*p3*s^2*S*t^2*T - 8*p3^2*s^2*S*t^2*T - 
       144*p4*s^2*S*t^2*T - 16*p1*p4*s^2*S*t^2*T - 16*p2*p4*s^2*S*t^2*T - 
       16*p3*p4*s^2*S*t^2*T - 8*p4^2*s^2*S*t^2*T - 192*s^3*S*t^2*T - 
       96*p1*s^3*S*t^2*T - 96*p2*s^3*S*t^2*T + 96*p3*s^3*S*t^2*T + 
       96*p4*s^3*S*t^2*T + 96*s^4*S*t^2*T + 128*S^2*t^2*T - 80*p1*S^2*t^2*T - 
       56*p1^2*S^2*t^2*T + 8*p1^3*S^2*t^2*T - 144*p2*S^2*t^2*T - 
       16*p1*p2*S^2*t^2*T + 8*p1^2*p2*S^2*t^2*T + 40*p2^2*S^2*t^2*T - 
       8*p1*p2^2*S^2*t^2*T - 8*p2^3*S^2*t^2*T + 232*p1*p3*S^2*t^2*T - 
       44*p1^2*p3*S^2*t^2*T + 136*p2*p3*S^2*t^2*T - 56*p1*p2*p3*S^2*t^2*T - 
       12*p2^2*p3*S^2*t^2*T - 176*p3^2*S^2*t^2*T + 64*p1*p3^2*S^2*t^2*T + 
       48*p2*p3^2*S^2*t^2*T - 28*p3^3*S^2*t^2*T + 64*p4*S^2*t^2*T + 
       136*p1*p4*S^2*t^2*T - 28*p1^2*p4*S^2*t^2*T + 40*p2*p4*S^2*t^2*T - 
       24*p1*p2*p4*S^2*t^2*T + 4*p2^2*p4*S^2*t^2*T - 256*p3*p4*S^2*t^2*T + 
       96*p1*p3*p4*S^2*t^2*T + 64*p2*p3*p4*S^2*t^2*T - 68*p3^2*p4*S^2*t^2*T - 
       80*p4^2*S^2*t^2*T + 32*p1*p4^2*S^2*t^2*T + 16*p2*p4^2*S^2*t^2*T - 
       52*p3*p4^2*S^2*t^2*T - 12*p4^3*S^2*t^2*T + 32*p1^2*s*S^2*t^2*T + 
       64*p1*p2*s*S^2*t^2*T + 32*p2^2*s*S^2*t^2*T - 96*p1*p3*s*S^2*t^2*T - 
       96*p2*p3*s*S^2*t^2*T + 64*p3^2*s*S^2*t^2*T - 96*p1*p4*s*S^2*t^2*T - 
       96*p2*p4*s*S^2*t^2*T + 128*p3*p4*s*S^2*t^2*T + 64*p4^2*s*S^2*t^2*T - 
       64*p1*s^2*S^2*t^2*T - 64*p2*s^2*S^2*t^2*T + 128*p3*s^2*S^2*t^2*T + 
       128*p4*s^2*S^2*t^2*T - 96*S^3*t^2*T - 176*p1*S^3*t^2*T + 
       72*p1^2*S^3*t^2*T - 48*p2*S^3*t^2*T + 80*p1*p2*S^3*t^2*T + 
       8*p2^2*S^3*t^2*T + 336*p3*S^3*t^2*T - 224*p1*p3*S^3*t^2*T - 
       160*p2*p3*S^3*t^2*T + 152*p3^2*S^3*t^2*T + 208*p4*S^3*t^2*T - 
       160*p1*p4*S^3*t^2*T - 96*p2*p4*S^3*t^2*T + 240*p3*p4*S^3*t^2*T + 
       88*p4^2*S^3*t^2*T + 64*p1*s*S^3*t^2*T + 64*p2*s*S^3*t^2*T - 
       64*p3*s*S^3*t^2*T - 64*p4*s*S^3*t^2*T - 128*s^2*S^3*t^2*T - 
       192*S^4*t^2*T + 192*p1*S^4*t^2*T + 128*p2*S^4*t^2*T - 
       272*p3*S^4*t^2*T - 208*p4*S^4*t^2*T + 160*S^5*t^2*T + 576*p1*s*T^2 + 
       472*p1^2*s*T^2 + 100*p1^3*s*T^2 + 4*p1^4*s*T^2 + 576*p2*s*T^2 + 
       576*p1*p2*s*T^2 + 84*p1^2*p2*s*T^2 + 104*p2^2*s*T^2 - 
       100*p1*p2^2*s*T^2 - 8*p1^2*p2^2*s*T^2 - 84*p2^3*s*T^2 + 4*p2^4*s*T^2 - 
       576*p3*s*T^2 - 1240*p1*p3*s*T^2 - 476*p1^2*p3*s*T^2 - 
       30*p1^3*p3*s*T^2 - 872*p2*p3*s*T^2 - 464*p1*p2*p3*s*T^2 - 
       14*p1^2*p2*p3*s*T^2 - 20*p2^2*p3*s*T^2 + 30*p1*p2^2*p3*s*T^2 + 
       14*p2^3*p3*s*T^2 + 768*p3^2*s*T^2 + 668*p1*p3^2*s*T^2 + 
       74*p1^2*p3^2*s*T^2 + 396*p2*p3^2*s*T^2 + 44*p1*p2*p3^2*s*T^2 - 
       14*p2^2*p3^2*s*T^2 - 292*p3^3*s*T^2 - 74*p1*p3^3*s*T^2 - 
       30*p2*p3^3*s*T^2 + 26*p3^4*s*T^2 - 576*p4*s*T^2 - 872*p1*p4*s*T^2 - 
       256*p1^2*p4*s*T^2 - 12*p1^3*p4*s*T^2 - 504*p2*p4*s*T^2 - 
       96*p1*p2*p4*s*T^2 + 4*p1^2*p2*p4*s*T^2 + 128*p2^2*p4*s*T^2 + 
       12*p1*p2^2*p4*s*T^2 - 4*p2^3*p4*s*T^2 + 1168*p3*p4*s*T^2 + 
       848*p1*p3*p4*s*T^2 + 70*p1^2*p3*p4*s*T^2 + 376*p2*p3*p4*s*T^2 + 
       4*p1*p2*p3*p4*s*T^2 - 34*p2^2*p3*p4*s*T^2 - 608*p3^2*p4*s*T^2 - 
       120*p1*p3^2*p4*s*T^2 - 24*p2*p3^2*p4*s*T^2 + 62*p3^3*p4*s*T^2 + 
       400*p4^2*s*T^2 + 212*p1*p4^2*s*T^2 + 12*p1^2*p4^2*s*T^2 + 
       12*p2*p4^2*s*T^2 - 8*p1*p2*p4^2*s*T^2 - 4*p2^2*p4^2*s*T^2 - 
       372*p3*p4^2*s*T^2 - 50*p1*p3*p4^2*s*T^2 + 10*p2*p3*p4^2*s*T^2 + 
       46*p3^2*p4^2*s*T^2 - 56*p4^3*s*T^2 - 4*p1*p4^3*s*T^2 + 
       4*p2*p4^3*s*T^2 + 10*p3*p4^3*s*T^2 - 1152*s^2*T^2 - 2208*p1*s^2*T^2 - 
       892*p1^2*s^2*T^2 - 106*p1^3*s^2*T^2 - 4*p1^4*s^2*T^2 - 
       1472*p2*s^2*T^2 - 656*p1*p2*s^2*T^2 - 58*p1^2*p2*s^2*T^2 + 
       172*p2^2*s^2*T^2 + 106*p1*p2^2*s^2*T^2 + 8*p1^2*p2^2*s^2*T^2 + 
       58*p2^3*s^2*T^2 - 4*p2^4*s^2*T^2 + 2800*p3*s^2*T^2 + 
       2704*p1*p3*s^2*T^2 + 538*p1^2*p3*s^2*T^2 + 30*p1^3*p3*s^2*T^2 + 
       1464*p2*p3*s^2*T^2 + 388*p1*p2*p3*s^2*T^2 + 14*p1^2*p2*p3*s^2*T^2 - 
       54*p2^2*p3*s^2*T^2 - 30*p1*p2^2*p3*s^2*T^2 - 14*p2^3*p3*s^2*T^2 - 
       1844*p3^2*s^2*T^2 - 806*p1*p3^2*s^2*T^2 - 74*p1^2*p3^2*s^2*T^2 - 
       378*p2*p3^2*s^2*T^2 - 44*p1*p2*p3^2*s^2*T^2 + 14*p2^2*p3^2*s^2*T^2 + 
       374*p3^3*s^2*T^2 + 74*p1*p3^3*s^2*T^2 + 30*p2*p3^3*s^2*T^2 - 
       26*p3^4*s^2*T^2 + 2064*p4*s^2*T^2 + 1568*p1*p4*s^2*T^2 + 
       266*p1^2*p4*s^2*T^2 + 12*p1^3*p4*s^2*T^2 + 472*p2*p4*s^2*T^2 + 
       60*p1*p2*p4*s^2*T^2 - 4*p1^2*p2*p4*s^2*T^2 - 110*p2^2*p4*s^2*T^2 - 
       12*p1*p2^2*p4*s^2*T^2 + 4*p2^3*p4*s^2*T^2 - 2456*p3*p4*s^2*T^2 - 
       924*p1*p3*p4*s^2*T^2 - 70*p1^2*p3*p4*s^2*T^2 - 284*p2*p3*p4*s^2*T^2 - 
       4*p1*p2*p3*p4*s^2*T^2 + 34*p2^2*p3*p4*s^2*T^2 + 706*p3^2*p4*s^2*T^2 + 
       120*p1*p3^2*p4*s^2*T^2 + 24*p2*p3^2*p4*s^2*T^2 - 62*p3^3*p4*s^2*T^2 - 
       676*p4^2*s^2*T^2 - 214*p1*p4^2*s^2*T^2 - 12*p1^2*p4^2*s^2*T^2 - 
       2*p2*p4^2*s^2*T^2 + 8*p1*p2*p4^2*s^2*T^2 + 4*p2^2*p4^2*s^2*T^2 + 
       386*p3*p4^2*s^2*T^2 + 50*p1*p3*p4^2*s^2*T^2 - 10*p2*p3*p4^2*s^2*T^2 - 
       46*p3^2*p4^2*s^2*T^2 + 54*p4^3*s^2*T^2 + 4*p1*p4^3*s^2*T^2 - 
       4*p2*p4^3*s^2*T^2 - 10*p3*p4^3*s^2*T^2 + 2528*s^3*T^2 + 
       2160*p1*s^3*T^2 + 384*p1^2*s^3*T^2 + 6*p1^3*s^3*T^2 + 768*p2*s^3*T^2 + 
       24*p1*p2*s^3*T^2 - 26*p1^2*p2*s^3*T^2 - 232*p2^2*s^3*T^2 - 
       6*p1*p2^2*s^3*T^2 + 26*p2^3*s^3*T^2 - 3296*p3*s^3*T^2 - 
       1400*p1*p3*s^3*T^2 - 62*p1^2*p3*s^3*T^2 - 432*p2*p3*s^3*T^2 + 
       76*p1*p2*p3*s^3*T^2 + 74*p2^2*p3*s^3*T^2 + 1080*p3^2*s^3*T^2 + 
       138*p1*p3^2*s^3*T^2 - 18*p2*p3^2*s^3*T^2 - 82*p3^3*s^3*T^2 - 
       1904*p4*s^3*T^2 - 640*p1*p4*s^3*T^2 - 10*p1^2*p4*s^3*T^2 + 
       40*p2*p4*s^3*T^2 + 36*p1*p2*p4*s^3*T^2 - 18*p2^2*p4*s^3*T^2 + 
       1208*p3*p4*s^3*T^2 + 76*p1*p3*p4*s^3*T^2 - 92*p2*p3*p4*s^3*T^2 - 
       98*p3^2*p4*s^3*T^2 + 256*p4^2*s^3*T^2 + 2*p1*p4^2*s^3*T^2 - 
       10*p2*p4^2*s^3*T^2 - 14*p3*p4^2*s^3*T^2 + 2*p4^3*s^3*T^2 - 
       1552*s^4*T^2 - 440*p1*s^4*T^2 + 36*p1^2*s^4*T^2 + 136*p2*s^4*T^2 + 
       56*p1*p2*s^4*T^2 - 44*p2^2*s^4*T^2 + 936*p3*s^4*T^2 - 
       64*p1*p3*s^4*T^2 - 160*p2*p3*s^4*T^2 - 4*p3^2*s^4*T^2 + 
       360*p4*s^4*T^2 - 56*p1*p4*s^4*T^2 - 8*p2*p4*s^4*T^2 + 
       80*p3*p4*s^4*T^2 + 20*p4^2*s^4*T^2 + 128*s^5*T^2 - 88*p1*s^5*T^2 - 
       8*p2*s^5*T^2 + 136*p3*s^5*T^2 + 56*p4*s^5*T^2 + 48*s^6*T^2 + 
       96*p1*S*T^2 - 72*p1^2*S*T^2 + 12*p1^3*S*T^2 + 96*p2*S*T^2 - 
       96*p1*p2*S*T^2 + 12*p1^2*p2*S*T^2 - 24*p2^2*S*T^2 - 12*p1*p2^2*S*T^2 - 
       12*p2^3*S*T^2 - 96*p3*S*T^2 + 200*p1*p3*S*T^2 - 76*p1^2*p3*S*T^2 + 
       6*p1^3*p3*S*T^2 + 152*p2*p3*S*T^2 - 80*p1*p2*p3*S*T^2 + 
       6*p1^2*p2*p3*S*T^2 - 4*p2^2*p3*S*T^2 - 6*p1*p2^2*p3*S*T^2 - 
       6*p2^3*p3*S*T^2 - 128*p3^2*S*T^2 + 124*p1*p3^2*S*T^2 - 
       22*p1^2*p3^2*S*T^2 + 76*p2*p3^2*S*T^2 - 20*p1*p2*p3^2*S*T^2 + 
       2*p2^2*p3^2*S*T^2 - 60*p3^3*S*T^2 + 26*p1*p3^3*S*T^2 + 
       14*p2*p3^3*S*T^2 - 10*p3^4*S*T^2 - 96*p4*S*T^2 + 152*p1*p4*S*T^2 - 
       40*p1^2*p4*S*T^2 + 104*p2*p4*S*T^2 - 32*p1*p2*p4*S*T^2 + 
       8*p2^2*p4*S*T^2 - 208*p3*p4*S*T^2 + 176*p1*p3*p4*S*T^2 - 
       26*p1^2*p3*p4*S*T^2 + 104*p2*p3*p4*S*T^2 - 28*p1*p2*p3*p4*S*T^2 - 
       2*p2^2*p3*p4*S*T^2 - 144*p3^2*p4*S*T^2 + 60*p1*p3^2*p4*S*T^2 + 
       36*p2*p3^2*p4*S*T^2 - 34*p3^3*p4*S*T^2 - 80*p4^2*S*T^2 + 
       52*p1*p4^2*S*T^2 - 4*p1^2*p4^2*S*T^2 + 28*p2*p4^2*S*T^2 - 
       8*p1*p2*p4^2*S*T^2 - 4*p2^2*p4^2*S*T^2 - 108*p3*p4^2*S*T^2 + 
       42*p1*p3*p4^2*S*T^2 + 30*p2*p3*p4^2*S*T^2 - 42*p3^2*p4^2*S*T^2 - 
       24*p4^3*S*T^2 + 8*p1*p4^3*S*T^2 + 8*p2*p4^3*S*T^2 - 22*p3*p4^3*S*T^2 - 
       4*p4^4*S*T^2 + 544*p1*s*S*T^2 + 268*p1^2*s*S*T^2 + 42*p1^3*s*S*T^2 + 
       544*p2*s*S*T^2 + 416*p1*p2*s*S*T^2 + 42*p1^2*p2*s*S*T^2 + 
       148*p2^2*s*S*T^2 - 42*p1*p2^2*s*S*T^2 - 42*p2^3*s*S*T^2 - 
       544*p3*s*S*T^2 - 624*p1*p3*s*S*T^2 - 138*p1^2*p3*s*S*T^2 - 
       504*p2*p3*s*S*T^2 - 108*p1*p2*p3*s*S*T^2 + 30*p2^2*p3*s*S*T^2 + 
       356*p3^2*s*S*T^2 + 150*p1*p3^2*s*S*T^2 - 4*p1^2*p3^2*s*S*T^2 + 
       66*p2*p3^2*s*S*T^2 - 8*p1*p2*p3^2*s*S*T^2 - 4*p2^2*p3^2*s*S*T^2 - 
       54*p3^3*s*S*T^2 + 8*p1*p3^3*s*S*T^2 + 8*p2*p3^3*s*S*T^2 - 
       4*p3^4*s*S*T^2 - 544*p4*s*S*T^2 - 504*p1*p4*s*S*T^2 - 
       54*p1^2*p4*s*S*T^2 + 4*p1^3*p4*s*S*T^2 - 384*p2*p4*s*S*T^2 + 
       60*p1*p2*p4*s*S*T^2 + 4*p1^2*p2*p4*s*S*T^2 + 114*p2^2*p4*s*S*T^2 - 
       4*p1*p2^2*p4*s*S*T^2 - 4*p2^3*p4*s*S*T^2 + 592*p3*p4*s*S*T^2 + 
       132*p1*p3*p4*s*S*T^2 - 12*p1^2*p3*p4*s*S*T^2 - 36*p2*p3*p4*s*S*T^2 - 
       8*p1*p2*p3*p4*s*S*T^2 + 4*p2^2*p3*p4*s*S*T^2 - 78*p3^2*p4*s*S*T^2 + 
       20*p1*p3^2*p4*s*S*T^2 + 12*p2*p3^2*p4*s*S*T^2 - 12*p3^3*p4*s*S*T^2 + 
       236*p4^2*s*S*T^2 - 18*p1*p4^2*s*S*T^2 - 8*p1^2*p4^2*s*S*T^2 - 
       102*p2*p4^2*s*S*T^2 + 8*p2^2*p4^2*s*S*T^2 + 6*p3*p4^2*s*S*T^2 + 
       16*p1*p3*p4^2*s*S*T^2 - 12*p3^2*p4^2*s*S*T^2 + 30*p4^3*s*S*T^2 + 
       4*p1*p4^3*s*S*T^2 - 4*p2*p4^3*s*S*T^2 - 4*p3*p4^3*s*S*T^2 - 
       960*s^2*S*T^2 - 1576*p1*s^2*S*T^2 - 428*p1^2*s^2*S*T^2 - 
       44*p1^3*s^2*S*T^2 - 1288*p2*s^2*S*T^2 - 424*p1*p2*s^2*S*T^2 - 
       44*p1^2*p2*s^2*S*T^2 + 4*p2^2*s^2*S*T^2 + 44*p1*p2^2*s^2*S*T^2 + 
       44*p2^3*s^2*S*T^2 + 1768*p3*s^2*S*T^2 + 1064*p1*p3*s^2*S*T^2 + 
       196*p1^2*p3*s^2*S*T^2 + 632*p2*p3*s^2*S*T^2 + 216*p1*p2*p3*s^2*S*T^2 + 
       20*p2^2*p3*s^2*S*T^2 - 636*p3^2*s^2*S*T^2 - 252*p1*p3^2*s^2*S*T^2 - 
       164*p2*p3^2*s^2*S*T^2 + 100*p3^3*s^2*S*T^2 + 1480*p4*s^2*S*T^2 + 
       632*p1*p4*s^2*S*T^2 + 100*p1^2*p4*s^2*S*T^2 + 200*p2*p4*s^2*S*T^2 + 
       40*p1*p2*p4*s^2*S*T^2 - 60*p2^2*p4*s^2*S*T^2 - 840*p3*p4*s^2*S*T^2 - 
       328*p1*p3*p4*s^2*S*T^2 - 168*p2*p3*p4*s^2*S*T^2 + 
       220*p3^2*p4*s^2*S*T^2 - 204*p4^2*s^2*S*T^2 - 76*p1*p4^2*s^2*S*T^2 - 
       4*p2*p4^2*s^2*S*T^2 + 140*p3*p4^2*s^2*S*T^2 + 20*p4^3*s^2*S*T^2 + 
       1920*s^3*S*T^2 + 1184*p1*s^3*S*T^2 + 176*p1^2*s^3*S*T^2 + 
       608*p2*s^3*S*T^2 + 32*p1*p2*s^3*S*T^2 - 144*p2^2*s^3*S*T^2 - 
       1568*p3*s^3*S*T^2 - 576*p1*p3*s^3*S*T^2 - 256*p2*p3*s^3*S*T^2 + 
       400*p3^2*s^3*S*T^2 - 992*p4*s^3*S*T^2 - 256*p1*p4*s^3*S*T^2 + 
       64*p2*p4*s^3*S*T^2 + 480*p3*p4*s^3*S*T^2 + 80*p4^2*s^3*S*T^2 - 
       960*s^4*S*T^2 - 176*p1*s^4*S*T^2 + 112*p2*s^4*S*T^2 + 
       368*p3*s^4*S*T^2 + 80*p4*s^4*S*T^2 + 192*S^2*T^2 - 384*p1*S^2*T^2 + 
       144*p1^2*S^2*T^2 - 12*p1^3*S^2*T^2 - 288*p2*S^2*T^2 + 
       144*p1*p2*S^2*T^2 - 12*p1^2*p2*S^2*T^2 + 12*p1*p2^2*S^2*T^2 + 
       12*p2^3*S^2*T^2 + 496*p3*S^2*T^2 - 528*p1*p3*S^2*T^2 + 
       124*p1^2*p3*S^2*T^2 - 6*p1^3*p3*S^2*T^2 - 336*p2*p3*S^2*T^2 + 
       128*p1*p2*p3*S^2*T^2 - 6*p1^2*p2*p3*S^2*T^2 + 4*p2^2*p3*S^2*T^2 + 
       6*p1*p2^2*p3*S^2*T^2 + 6*p2^3*p3*S^2*T^2 + 400*p3^2*S^2*T^2 - 
       236*p1*p3^2*S^2*T^2 + 22*p1^2*p3^2*S^2*T^2 - 140*p2*p3^2*S^2*T^2 + 
       20*p1*p2*p3^2*S^2*T^2 - 2*p2^2*p3^2*S^2*T^2 + 124*p3^3*S^2*T^2 - 
       26*p1*p3^3*S^2*T^2 - 14*p2*p3^3*S^2*T^2 + 10*p3^4*S^2*T^2 + 
       400*p4*S^2*T^2 - 360*p1*p4*S^2*T^2 + 64*p1^2*p4*S^2*T^2 - 
       216*p2*p4*S^2*T^2 + 80*p1*p2*p4*S^2*T^2 + 16*p2^2*p4*S^2*T^2 + 
       632*p3*p4*S^2*T^2 - 352*p1*p3*p4*S^2*T^2 + 26*p1^2*p3*p4*S^2*T^2 - 
       232*p2*p3*p4*S^2*T^2 + 28*p1*p2*p3*p4*S^2*T^2 + 2*p2^2*p3*p4*S^2*T^2 + 
       312*p3^2*p4*S^2*T^2 - 60*p1*p3^2*p4*S^2*T^2 - 36*p2*p3^2*p4*S^2*T^2 + 
       34*p3^3*p4*S^2*T^2 + 232*p4^2*S^2*T^2 - 116*p1*p4^2*S^2*T^2 + 
       4*p1^2*p4^2*S^2*T^2 - 92*p2*p4^2*S^2*T^2 + 8*p1*p2*p4^2*S^2*T^2 + 
       4*p2^2*p4^2*S^2*T^2 + 252*p3*p4^2*S^2*T^2 - 42*p1*p3*p4^2*S^2*T^2 - 
       30*p2*p3*p4^2*S^2*T^2 + 42*p3^2*p4^2*S^2*T^2 + 64*p4^3*S^2*T^2 - 
       8*p1*p4^3*S^2*T^2 - 8*p2*p4^3*S^2*T^2 + 22*p3*p4^3*S^2*T^2 + 
       4*p4^4*S^2*T^2 + 128*s*S^2*T^2 - 120*p1*s*S^2*T^2 + 
       68*p1^2*s*S^2*T^2 - 18*p1^3*s*S^2*T^2 - 72*p2*s*S^2*T^2 + 
       64*p1*p2*s*S^2*T^2 - 18*p1^2*p2*s*S^2*T^2 - 4*p2^2*s*S^2*T^2 + 
       18*p1*p2^2*s*S^2*T^2 + 18*p2^3*s*S^2*T^2 + 136*p3*s*S^2*T^2 - 
       80*p1*p3*s*S^2*T^2 + 82*p1^2*p3*s*S^2*T^2 - 8*p2*p3*s*S^2*T^2 + 
       92*p1*p2*p3*s*S^2*T^2 + 10*p2^2*p3*s*S^2*T^2 + 12*p3^2*s*S^2*T^2 - 
       118*p1*p3^2*s*S^2*T^2 - 82*p2*p3^2*s*S^2*T^2 + 54*p3^3*s*S^2*T^2 + 
       88*p4*s*S^2*T^2 - 8*p1*p4*s*S^2*T^2 + 54*p1^2*p4*s*S^2*T^2 + 
       64*p2*p4*s*S^2*T^2 + 20*p1*p2*p4*s*S^2*T^2 - 34*p2^2*p4*s*S^2*T^2 - 
       48*p3*p4*s*S^2*T^2 - 164*p1*p3*p4*s*S^2*T^2 - 76*p2*p3*p4*s*S^2*T^2 + 
       118*p3^2*p4*s*S^2*T^2 - 60*p4^2*s*S^2*T^2 - 46*p1*p4^2*s*S^2*T^2 + 
       6*p2*p4^2*s*S^2*T^2 + 74*p3*p4^2*s*S^2*T^2 + 10*p4^3*s*S^2*T^2 - 
       176*s^2*S^2*T^2 - 152*p1*s^2*S^2*T^2 - 36*p1^2*s^2*S^2*T^2 - 
       152*p2*s^2*S^2*T^2 - 88*p1*p2*s^2*S^2*T^2 - 52*p2^2*s^2*S^2*T^2 - 
       8*p3*s^2*S^2*T^2 + 56*p1*p3*s^2*S^2*T^2 + 72*p2*p3*s^2*S^2*T^2 - 
       4*p3^2*s^2*S^2*T^2 - 8*p4*s^2*S^2*T^2 + 56*p1*p4*s^2*S^2*T^2 + 
       104*p2*p4*s^2*S^2*T^2 - 40*p3*p4*s^2*S^2*T^2 - 36*p4^2*s^2*S^2*T^2 + 
       256*s^3*S^2*T^2 + 256*p1*s^3*S^2*T^2 + 192*p2*s^3*S^2*T^2 - 
       320*p3*s^3*S^2*T^2 - 256*p4*s^3*S^2*T^2 - 256*s^4*S^2*T^2 - 
       480*S^3*T^2 + 480*p1*S^3*T^2 - 96*p1^2*S^3*T^2 + 288*p2*S^3*T^2 - 
       96*p1*p2*S^3*T^2 - 800*p3*S^3*T^2 + 496*p1*p3*S^3*T^2 - 
       48*p1^2*p3*S^3*T^2 + 304*p2*p3*S^3*T^2 - 48*p1*p2*p3*S^3*T^2 - 
       432*p3^2*S^3*T^2 + 112*p1*p3^2*S^3*T^2 + 64*p2*p3^2*S^3*T^2 - 
       64*p3^3*S^3*T^2 - 608*p4*S^3*T^2 + 352*p1*p4*S^3*T^2 - 
       24*p1^2*p4*S^3*T^2 + 256*p2*p4*S^3*T^2 - 48*p1*p2*p4*S^3*T^2 - 
       24*p2^2*p4*S^3*T^2 - 720*p3*p4*S^3*T^2 + 176*p1*p3*p4*S^3*T^2 + 
       128*p2*p3*p4*S^3*T^2 - 168*p3^2*p4*S^3*T^2 - 288*p4^2*S^3*T^2 + 
       64*p1*p4^2*S^3*T^2 + 64*p2*p4^2*S^3*T^2 - 144*p3*p4^2*S^3*T^2 - 
       40*p4^3*S^3*T^2 - 256*s*S^3*T^2 + 80*p1*s*S^3*T^2 - 
       72*p1^2*s*S^3*T^2 - 16*p2*s*S^3*T^2 - 48*p1*p2*s*S^3*T^2 + 
       24*p2^2*s*S^3*T^2 - 112*p3*s*S^3*T^2 + 208*p1*p3*s*S^3*T^2 + 
       112*p2*p3*s*S^3*T^2 - 136*p3^2*s*S^3*T^2 - 16*p4*s*S^3*T^2 + 
       112*p1*p4*s*S^3*T^2 + 16*p2*p4*s*S^3*T^2 - 176*p3*p4*s*S^3*T^2 - 
       40*p4^2*s*S^3*T^2 + 160*s^2*S^3*T^2 + 112*p1*s^2*S^3*T^2 + 
       16*p2*s^2*S^3*T^2 - 208*p3*s^2*S^3*T^2 - 112*p4*s^2*S^3*T^2 + 
       480*S^4*T^2 - 288*p1*S^4*T^2 + 24*p1^2*S^4*T^2 - 192*p2*S^4*T^2 + 
       48*p1*p2*S^4*T^2 + 24*p2^2*S^4*T^2 + 592*p3*S^4*T^2 - 
       168*p1*p3*S^4*T^2 - 120*p2*p3*S^4*T^2 + 160*p3^2*S^4*T^2 + 
       496*p4*S^4*T^2 - 144*p1*p4*S^4*T^2 - 144*p2*p4*S^4*T^2 + 
       296*p3*p4*S^4*T^2 + 136*p4^2*S^4*T^2 + 128*s*S^4*T^2 - 
       72*p1*s*S^4*T^2 - 24*p2*s*S^4*T^2 + 88*p3*s*S^4*T^2 + 
       40*p4*s*S^4*T^2 + 112*s^2*S^4*T^2 - 288*S^5*T^2 + 96*p1*S^5*T^2 + 
       96*p2*S^5*T^2 - 192*p3*S^5*T^2 - 192*p4*S^5*T^2 + 96*S^6*T^2 - 
       64*p1*s*t*T^2 - 16*p1^2*s*t*T^2 + 8*p1^3*s*t*T^2 - 64*p2*s*t*T^2 - 
       64*p1*p2*s*t*T^2 + 8*p1^2*p2*s*t*T^2 - 48*p2^2*s*t*T^2 - 
       8*p1*p2^2*s*t*T^2 - 8*p2^3*s*t*T^2 + 64*p3*s*t*T^2 - 8*p1*p3*s*t*T^2 - 
       44*p1^2*p3*s*t*T^2 + 24*p2*p3*s*t*T^2 - 56*p1*p2*p3*s*t*T^2 - 
       12*p2^2*p3*s*t*T^2 + 24*p3^2*s*t*T^2 + 64*p1*p3^2*s*t*T^2 + 
       48*p2*p3^2*s*t*T^2 - 28*p3^3*s*t*T^2 + 64*p4*s*t*T^2 + 
       24*p1*p4*s*t*T^2 - 28*p1^2*p4*s*t*T^2 + 56*p2*p4*s*t*T^2 - 
       24*p1*p2*p4*s*t*T^2 + 4*p2^2*p4*s*t*T^2 + 16*p3*p4*s*t*T^2 + 
       96*p1*p3*p4*s*t*T^2 + 64*p2*p3*p4*s*t*T^2 - 68*p3^2*p4*s*t*T^2 - 
       8*p4^2*s*t*T^2 + 32*p1*p4^2*s*t*T^2 + 16*p2*p4^2*s*t*T^2 - 
       52*p3*p4^2*s*t*T^2 - 12*p4^3*s*t*T^2 + 128*s^2*t*T^2 + 
       80*p1*s^2*t*T^2 - 56*p1^2*s^2*t*T^2 - 8*p1^3*s^2*t*T^2 + 
       144*p2*s^2*t*T^2 - 16*p1*p2*s^2*t*T^2 - 8*p1^2*p2*s^2*t*T^2 + 
       40*p2^2*s^2*t*T^2 + 8*p1*p2^2*s^2*t*T^2 + 8*p2^3*s^2*t*T^2 + 
       232*p1*p3*s^2*t*T^2 + 44*p1^2*p3*s^2*t*T^2 + 136*p2*p3*s^2*t*T^2 + 
       56*p1*p2*p3*s^2*t*T^2 + 12*p2^2*p3*s^2*t*T^2 - 176*p3^2*s^2*t*T^2 - 
       64*p1*p3^2*s^2*t*T^2 - 48*p2*p3^2*s^2*t*T^2 + 28*p3^3*s^2*t*T^2 - 
       64*p4*s^2*t*T^2 + 136*p1*p4*s^2*t*T^2 + 28*p1^2*p4*s^2*t*T^2 + 
       40*p2*p4*s^2*t*T^2 + 24*p1*p2*p4*s^2*t*T^2 - 4*p2^2*p4*s^2*t*T^2 - 
       256*p3*p4*s^2*t*T^2 - 96*p1*p3*p4*s^2*t*T^2 - 64*p2*p3*p4*s^2*t*T^2 + 
       68*p3^2*p4*s^2*t*T^2 - 80*p4^2*s^2*t*T^2 - 32*p1*p4^2*s^2*t*T^2 - 
       16*p2*p4^2*s^2*t*T^2 + 52*p3*p4^2*s^2*t*T^2 + 12*p4^3*s^2*t*T^2 - 
       96*s^3*t*T^2 + 176*p1*s^3*t*T^2 + 72*p1^2*s^3*t*T^2 + 
       48*p2*s^3*t*T^2 + 80*p1*p2*s^3*t*T^2 + 8*p2^2*s^3*t*T^2 - 
       336*p3*s^3*t*T^2 - 224*p1*p3*s^3*t*T^2 - 160*p2*p3*s^3*t*T^2 + 
       152*p3^2*s^3*t*T^2 - 208*p4*s^3*t*T^2 - 160*p1*p4*s^3*t*T^2 - 
       96*p2*p4*s^3*t*T^2 + 240*p3*p4*s^3*t*T^2 + 88*p4^2*s^3*t*T^2 - 
       192*s^4*t*T^2 - 192*p1*s^4*t*T^2 - 128*p2*s^4*t*T^2 + 
       272*p3*s^4*t*T^2 + 208*p4*s^4*t*T^2 + 160*s^5*t*T^2 + 96*p1*S*t*T^2 - 
       64*p1^2*S*t*T^2 + 8*p1^3*S*t*T^2 + 96*p2*S*t*T^2 - 96*p1*p2*S*t*T^2 + 
       8*p1^2*p2*S*t*T^2 - 32*p2^2*S*t*T^2 - 8*p1*p2^2*S*t*T^2 - 
       8*p2^3*S*t*T^2 - 96*p3*S*t*T^2 + 152*p1*p3*S*t*T^2 - 
       36*p1^2*p3*S*t*T^2 + 120*p2*p3*S*t*T^2 - 40*p1*p2*p3*S*t*T^2 - 
       4*p2^2*p3*S*t*T^2 - 88*p3^2*S*t*T^2 + 48*p1*p3^2*S*t*T^2 + 
       32*p2*p3^2*S*t*T^2 - 20*p3^3*S*t*T^2 - 96*p4*S*t*T^2 + 
       120*p1*p4*S*t*T^2 - 20*p1^2*p4*S*t*T^2 + 88*p2*p4*S*t*T^2 - 
       8*p1*p2*p4*S*t*T^2 + 12*p2^2*p4*S*t*T^2 - 144*p3*p4*S*t*T^2 + 
       64*p1*p3*p4*S*t*T^2 + 32*p2*p3*p4*S*t*T^2 - 44*p3^2*p4*S*t*T^2 - 
       56*p4^2*S*t*T^2 + 16*p1*p4^2*S*t*T^2 - 28*p3*p4^2*S*t*T^2 - 
       4*p4^3*S*t*T^2 + 48*p1*s*S*t*T^2 - 24*p1^2*s*S*t*T^2 + 
       48*p2*s*S*t*T^2 - 48*p1*p2*s*S*t*T^2 - 24*p2^2*s*S*t*T^2 - 
       48*p3*s*S*t*T^2 + 48*p1*p3*s*S*t*T^2 + 16*p1^2*p3*s*S*t*T^2 + 
       48*p2*p3*s*S*t*T^2 + 32*p1*p2*p3*s*S*t*T^2 + 16*p2^2*p3*s*S*t*T^2 - 
       24*p3^2*s*S*t*T^2 - 32*p1*p3^2*s*S*t*T^2 - 32*p2*p3^2*s*S*t*T^2 + 
       16*p3^3*s*S*t*T^2 - 48*p4*s*S*t*T^2 + 48*p1*p4*s*S*t*T^2 + 
       16*p1^2*p4*s*S*t*T^2 + 48*p2*p4*s*S*t*T^2 + 32*p1*p2*p4*s*S*t*T^2 + 
       16*p2^2*p4*s*S*t*T^2 - 48*p3*p4*s*S*t*T^2 - 64*p1*p3*p4*s*S*t*T^2 - 
       64*p2*p3*p4*s*S*t*T^2 + 48*p3^2*p4*s*S*t*T^2 - 24*p4^2*s*S*t*T^2 - 
       32*p1*p4^2*s*S*t*T^2 - 32*p2*p4^2*s*S*t*T^2 + 48*p3*p4^2*s*S*t*T^2 + 
       16*p4^3*s*S*t*T^2 + 32*p1^2*s^2*S*t*T^2 + 64*p1*p2*s^2*S*t*T^2 + 
       32*p2^2*s^2*S*t*T^2 - 96*p1*p3*s^2*S*t*T^2 - 96*p2*p3*s^2*S*t*T^2 + 
       64*p3^2*s^2*S*t*T^2 - 96*p1*p4*s^2*S*t*T^2 - 96*p2*p4*s^2*S*t*T^2 + 
       128*p3*p4*s^2*S*t*T^2 + 64*p4^2*s^2*S*t*T^2 - 64*p1*s^3*S*t*T^2 - 
       64*p2*s^3*S*t*T^2 + 64*p3*s^3*S*t*T^2 + 64*p4*s^3*S*t*T^2 + 
       192*S^2*t*T^2 - 320*p1*S^2*t*T^2 + 96*p1^2*S^2*t*T^2 - 
       8*p1^3*S^2*t*T^2 - 256*p2*S^2*t*T^2 + 96*p1*p2*S^2*t*T^2 - 
       8*p1^2*p2*S^2*t*T^2 + 8*p1*p2^2*S^2*t*T^2 + 8*p2^3*S^2*t*T^2 + 
       368*p3*S^2*t*T^2 - 264*p1*p3*S^2*t*T^2 + 36*p1^2*p3*S^2*t*T^2 - 
       168*p2*p3*S^2*t*T^2 + 40*p1*p2*p3*S^2*t*T^2 + 4*p2^2*p3*S^2*t*T^2 + 
       168*p3^2*S^2*t*T^2 - 48*p1*p3^2*S^2*t*T^2 - 32*p2*p3^2*S^2*t*T^2 + 
       20*p3^3*S^2*t*T^2 + 304*p4*S^2*t*T^2 - 168*p1*p4*S^2*t*T^2 + 
       20*p1^2*p4*S^2*t*T^2 - 72*p2*p4*S^2*t*T^2 + 8*p1*p2*p4*S^2*t*T^2 - 
       12*p2^2*p4*S^2*t*T^2 + 240*p3*p4*S^2*t*T^2 - 64*p1*p3*p4*S^2*t*T^2 - 
       32*p2*p3*p4*S^2*t*T^2 + 44*p3^2*p4*S^2*t*T^2 + 72*p4^2*S^2*t*T^2 - 
       16*p1*p4^2*S^2*t*T^2 + 28*p3*p4^2*S^2*t*T^2 + 4*p4^3*S^2*t*T^2 + 
       96*s*S^2*t*T^2 - 144*p1*s*S^2*t*T^2 + 24*p1^2*s*S^2*t*T^2 - 
       144*p2*s*S^2*t*T^2 + 48*p1*p2*s*S^2*t*T^2 + 24*p2^2*s*S^2*t*T^2 + 
       144*p3*s*S^2*t*T^2 - 16*p1*p3*s*S^2*t*T^2 - 16*p2*p3*s*S^2*t*T^2 - 
       8*p3^2*s*S^2*t*T^2 + 144*p4*s*S^2*t*T^2 - 16*p1*p4*s*S^2*t*T^2 - 
       16*p2*p4*s*S^2*t*T^2 - 16*p3*p4*s*S^2*t*T^2 - 8*p4^2*s*S^2*t*T^2 + 
       64*p1*s^2*S^2*t*T^2 + 64*p2*s^2*S^2*t*T^2 - 128*p3*s^2*S^2*t*T^2 - 
       128*p4*s^2*S^2*t*T^2 - 128*s^3*S^2*t*T^2 - 384*S^3*t*T^2 + 
       256*p1*S^3*t*T^2 - 32*p1^2*S^3*t*T^2 + 128*p2*S^3*t*T^2 + 
       32*p2^2*S^3*t*T^2 - 352*p3*S^3*t*T^2 + 112*p1*p3*S^3*t*T^2 + 
       48*p2*p3*S^3*t*T^2 - 80*p3^2*S^3*t*T^2 - 224*p4*S^3*t*T^2 + 
       48*p1*p4*S^3*t*T^2 - 16*p2*p4*S^3*t*T^2 - 96*p3*p4*S^3*t*T^2 - 
       16*p4^2*S^3*t*T^2 - 192*s*S^3*t*T^2 + 96*p1*s*S^3*t*T^2 + 
       96*p2*s*S^3*t*T^2 - 96*p3*s*S^3*t*T^2 - 96*p4*s*S^3*t*T^2 + 
       192*S^4*t*T^2 - 32*p1*S^4*t*T^2 + 32*p2*S^4*t*T^2 + 80*p3*S^4*t*T^2 + 
       16*p4*S^4*t*T^2 + 96*s*S^4*t*T^2 - 32*p1*s*t^2*T^2 - 
       16*p1^2*s*t^2*T^2 - 32*p2*s*t^2*T^2 - 32*p1*p2*s*t^2*T^2 - 
       16*p2^2*s*t^2*T^2 + 32*p3*s*t^2*T^2 + 32*p1*p3*s*t^2*T^2 + 
       32*p2*p3*s*t^2*T^2 - 16*p3^2*s*t^2*T^2 + 32*p4*s*t^2*T^2 + 
       32*p1*p4*s*t^2*T^2 + 32*p2*p4*s*t^2*T^2 - 32*p3*p4*s*t^2*T^2 - 
       16*p4^2*s*t^2*T^2 + 64*s^2*t^2*T^2 + 96*p1*s^2*t^2*T^2 + 
       16*p1^2*s^2*t^2*T^2 + 96*p2*s^2*t^2*T^2 + 32*p1*p2*s^2*t^2*T^2 + 
       16*p2^2*s^2*t^2*T^2 - 96*p3*s^2*t^2*T^2 - 32*p1*p3*s^2*t^2*T^2 - 
       32*p2*p3*s^2*t^2*T^2 + 16*p3^2*s^2*t^2*T^2 - 96*p4*s^2*t^2*T^2 - 
       32*p1*p4*s^2*t^2*T^2 - 32*p2*p4*s^2*t^2*T^2 + 32*p3*p4*s^2*t^2*T^2 + 
       16*p4^2*s^2*t^2*T^2 - 128*s^3*t^2*T^2 - 64*p1*s^3*t^2*T^2 - 
       64*p2*s^3*t^2*T^2 + 64*p3*s^3*t^2*T^2 + 64*p4*s^3*t^2*T^2 + 
       64*s^4*t^2*T^2 + 32*p1*S*t^2*T^2 - 16*p1^2*S*t^2*T^2 + 
       32*p2*S*t^2*T^2 - 32*p1*p2*S*t^2*T^2 - 16*p2^2*S*t^2*T^2 - 
       32*p3*S*t^2*T^2 + 32*p1*p3*S*t^2*T^2 + 32*p2*p3*S*t^2*T^2 - 
       16*p3^2*S*t^2*T^2 - 32*p4*S*t^2*T^2 + 32*p1*p4*S*t^2*T^2 + 
       32*p2*p4*S*t^2*T^2 - 32*p3*p4*S*t^2*T^2 - 16*p4^2*S*t^2*T^2 + 
       64*S^2*t^2*T^2 - 96*p1*S^2*t^2*T^2 + 16*p1^2*S^2*t^2*T^2 - 
       96*p2*S^2*t^2*T^2 + 32*p1*p2*S^2*t^2*T^2 + 16*p2^2*S^2*t^2*T^2 + 
       96*p3*S^2*t^2*T^2 - 32*p1*p3*S^2*t^2*T^2 - 32*p2*p3*S^2*t^2*T^2 + 
       16*p3^2*S^2*t^2*T^2 + 96*p4*S^2*t^2*T^2 - 32*p1*p4*S^2*t^2*T^2 - 
       32*p2*p4*S^2*t^2*T^2 + 32*p3*p4*S^2*t^2*T^2 + 16*p4^2*S^2*t^2*T^2 - 
       128*S^3*t^2*T^2 + 64*p1*S^3*t^2*T^2 + 64*p2*S^3*t^2*T^2 - 
       64*p3*S^3*t^2*T^2 - 64*p4*S^3*t^2*T^2 + 64*S^4*t^2*T^2 + 
       224*p1*s*T^3 + 144*p1^2*s*T^3 + 16*p1^3*s*T^3 + 224*p2*s*T^3 + 
       224*p1*p2*s*T^3 + 16*p1^2*p2*s*T^3 + 80*p2^2*s*T^3 - 
       16*p1*p2^2*s*T^3 - 16*p2^3*s*T^3 - 224*p3*s*T^3 - 336*p1*p3*s*T^3 - 
       72*p1^2*p3*s*T^3 - 272*p2*p3*s*T^3 - 80*p1*p2*p3*s*T^3 - 
       8*p2^2*p3*s*T^3 + 192*p3^2*s*T^3 + 96*p1*p3^2*s*T^3 + 
       64*p2*p3^2*s*T^3 - 40*p3^3*s*T^3 - 224*p4*s*T^3 - 272*p1*p4*s*T^3 - 
       40*p1^2*p4*s*T^3 - 208*p2*p4*s*T^3 - 16*p1*p2*p4*s*T^3 + 
       24*p2^2*p4*s*T^3 + 320*p3*p4*s*T^3 + 128*p1*p3*p4*s*T^3 + 
       64*p2*p3*p4*s*T^3 - 88*p3^2*p4*s*T^3 + 128*p4^2*s*T^3 + 
       32*p1*p4^2*s*T^3 - 56*p3*p4^2*s*T^3 - 8*p4^3*s*T^3 - 448*s^2*T^3 - 
       736*p1*s^2*T^3 - 208*p1^2*s^2*T^3 - 16*p1^3*s^2*T^3 - 608*p2*s^2*T^3 - 
       224*p1*p2*s^2*T^3 - 16*p1^2*p2*s^2*T^3 - 16*p2^2*s^2*T^3 + 
       16*p1*p2^2*s^2*T^3 + 16*p2^3*s^2*T^3 + 832*p3*s^2*T^3 + 
       560*p1*p3*s^2*T^3 + 72*p1^2*p3*s^2*T^3 + 368*p2*p3*s^2*T^3 + 
       80*p1*p2*p3*s^2*T^3 + 8*p2^2*p3*s^2*T^3 - 352*p3^2*s^2*T^3 - 
       96*p1*p3^2*s^2*T^3 - 64*p2*p3^2*s^2*T^3 + 40*p3^3*s^2*T^3 + 
       704*p4*s^2*T^3 + 368*p1*p4*s^2*T^3 + 40*p1^2*p4*s^2*T^3 + 
       176*p2*p4*s^2*T^3 + 16*p1*p2*p4*s^2*T^3 - 24*p2^2*p4*s^2*T^3 - 
       512*p3*p4*s^2*T^3 - 128*p1*p3*p4*s^2*T^3 - 64*p2*p3*p4*s^2*T^3 + 
       88*p3^2*p4*s^2*T^3 - 160*p4^2*s^2*T^3 - 32*p1*p4^2*s^2*T^3 + 
       56*p3*p4^2*s^2*T^3 + 8*p4^3*s^2*T^3 + 896*s^3*T^3 + 576*p1*s^3*T^3 + 
       64*p1^2*s^3*T^3 + 320*p2*s^3*T^3 - 64*p2^2*s^3*T^3 - 768*p3*s^3*T^3 - 
       224*p1*p3*s^3*T^3 - 96*p2*p3*s^3*T^3 + 160*p3^2*s^3*T^3 - 
       512*p4*s^3*T^3 - 96*p1*p4*s^3*T^3 + 32*p2*p4*s^3*T^3 + 
       192*p3*p4*s^3*T^3 + 32*p4^2*s^3*T^3 - 448*s^4*T^3 - 64*p1*s^4*T^3 + 
       64*p2*s^4*T^3 + 160*p3*s^4*T^3 + 32*p4*s^4*T^3 + 96*p1*s*S*T^3 + 
       48*p1^2*s*S*T^3 + 96*p2*s*S*T^3 + 96*p1*p2*s*S*T^3 + 48*p2^2*s*S*T^3 - 
       96*p3*s*S*T^3 - 96*p1*p3*s*S*T^3 + 8*p1^2*p3*s*S*T^3 - 
       96*p2*p3*s*S*T^3 + 16*p1*p2*p3*s*S*T^3 + 8*p2^2*p3*s*S*T^3 + 
       48*p3^2*s*S*T^3 - 16*p1*p3^2*s*S*T^3 - 16*p2*p3^2*s*S*T^3 + 
       8*p3^3*s*S*T^3 - 96*p4*s*S*T^3 - 96*p1*p4*s*S*T^3 + 
       8*p1^2*p4*s*S*T^3 - 96*p2*p4*s*S*T^3 + 16*p1*p2*p4*s*S*T^3 + 
       8*p2^2*p4*s*S*T^3 + 96*p3*p4*s*S*T^3 - 32*p1*p3*p4*s*S*T^3 - 
       32*p2*p3*p4*s*S*T^3 + 24*p3^2*p4*s*S*T^3 + 48*p4^2*s*S*T^3 - 
       16*p1*p4^2*s*S*T^3 - 16*p2*p4^2*s*S*T^3 + 24*p3*p4^2*s*S*T^3 + 
       8*p4^3*s*S*T^3 - 192*s^2*S*T^3 - 288*p1*s^2*S*T^3 - 
       48*p1^2*s^2*S*T^3 - 288*p2*s^2*S*T^3 - 96*p1*p2*s^2*S*T^3 - 
       48*p2^2*s^2*S*T^3 + 288*p3*s^2*S*T^3 + 80*p1*p3*s^2*S*T^3 + 
       80*p2*p3*s^2*S*T^3 - 32*p3^2*s^2*S*T^3 + 288*p4*s^2*S*T^3 + 
       80*p1*p4*s^2*S*T^3 + 80*p2*p4*s^2*S*T^3 - 64*p3*p4*s^2*S*T^3 - 
       32*p4^2*s^2*S*T^3 + 384*s^3*S*T^3 + 192*p1*s^3*S*T^3 + 
       192*p2*s^3*S*T^3 - 192*p3*s^3*S*T^3 - 192*p4*s^3*S*T^3 - 
       192*s^4*S*T^3 - 16*p1^2*s*S^2*T^3 - 32*p1*p2*s*S^2*T^3 - 
       16*p2^2*s*S^2*T^3 + 48*p1*p3*s*S^2*T^3 + 48*p2*p3*s*S^2*T^3 - 
       32*p3^2*s*S^2*T^3 + 48*p1*p4*s*S^2*T^3 + 48*p2*p4*s*S^2*T^3 - 
       64*p3*p4*s*S^2*T^3 - 32*p4^2*s*S^2*T^3 + 32*p1*s^2*S^2*T^3 + 
       32*p2*s^2*S^2*T^3 - 64*p3*s^2*S^2*T^3 - 64*p4*s^2*S^2*T^3 - 
       32*p1*s*S^3*T^3 - 32*p2*s*S^3*T^3 + 32*p3*s*S^3*T^3 + 
       32*p4*s*S^3*T^3 + 64*s^2*S^3*T^3 + 32*p1*s*T^4 + 16*p1^2*s*T^4 + 
       32*p2*s*T^4 + 32*p1*p2*s*T^4 + 16*p2^2*s*T^4 - 32*p3*s*T^4 - 
       32*p1*p3*s*T^4 - 32*p2*p3*s*T^4 + 16*p3^2*s*T^4 - 32*p4*s*T^4 - 
       32*p1*p4*s*T^4 - 32*p2*p4*s*T^4 + 32*p3*p4*s*T^4 + 16*p4^2*s*T^4 - 
       64*s^2*T^4 - 96*p1*s^2*T^4 - 16*p1^2*s^2*T^4 - 96*p2*s^2*T^4 - 
       32*p1*p2*s^2*T^4 - 16*p2^2*s^2*T^4 + 96*p3*s^2*T^4 + 
       32*p1*p3*s^2*T^4 + 32*p2*p3*s^2*T^4 - 16*p3^2*s^2*T^4 + 
       96*p4*s^2*T^4 + 32*p1*p4*s^2*T^4 + 32*p2*p4*s^2*T^4 - 
       32*p3*p4*s^2*T^4 - 16*p4^2*s^2*T^4 + 128*s^3*T^4 + 64*p1*s^3*T^4 + 
       64*p2*s^3*T^4 - 64*p3*s^3*T^4 - 64*p4*s^3*T^4 - 64*s^4*T^4)/16, 
     cal[-2 + bfS, 2 + bfT]}
 
\[Delta]8shift[12] = {(-256*p1*s - 256*p1^2*s - 80*p1^3*s - 8*p1^4*s - 
       256*p2*s - 256*p1*p2*s - 48*p1^2*p2*s + 80*p1*p2^2*s + 
       16*p1^2*p2^2*s + 48*p2^3*s - 8*p2^4*s + 256*p3*s + 832*p1*p3*s + 
       496*p1^2*p3*s + 84*p1^3*p3*s + 2*p1^4*p3*s + 576*p2*p3*s + 
       416*p1*p2*p3*s + 44*p1^2*p2*p3*s - 16*p2^2*p3*s - 84*p1*p2^2*p3*s - 
       4*p1^2*p2^2*p3*s - 44*p2^3*p3*s + 2*p2^4*p3*s - 576*p3^2*s - 
       848*p1*p3^2*s - 268*p1^2*p3^2*s - 14*p1^3*p3^2*s + p1^4*p3^2*s - 
       464*p2*p3^2*s - 184*p1*p2*p3^2*s - 10*p1^2*p2*p3^2*s + 
       36*p2^2*p3^2*s + 14*p1*p2^2*p3^2*s - 2*p1^2*p2^2*p3^2*s + 
       10*p2^3*p3^2*s + p2^4*p3^2*s + 432*p3^3*s + 316*p1*p3^3*s + 
       30*p1^2*p3^3*s - 4*p1^3*p3^3*s + 140*p2*p3^3*s + 20*p1*p2*p3^3*s - 
       10*p2^2*p3^3*s + 4*p1*p2^2*p3^3*s - 124*p3^4*s - 26*p1*p3^4*s + 
       6*p1^2*p3^4*s - 10*p2*p3^4*s - 2*p2^2*p3^4*s + 8*p3^5*s - 
       4*p1*p3^5*s + p3^6*s + 256*p4*s + 576*p1*p4*s + 288*p1^2*p4*s + 
       40*p1^3*p4*s + 320*p2*p4*s + 160*p1*p2*p4*s + 8*p1^2*p2*p4*s - 
       64*p2^2*p4*s - 40*p1*p2^2*p4*s - 8*p2^3*p4*s - 896*p3*p4*s - 
       1120*p1*p3*p4*s - 300*p1^2*p3*p4*s - 12*p1^3*p3*p4*s - 
       512*p2*p3*p4*s - 136*p1*p2*p3*p4*s - 4*p1^2*p2*p3*p4*s + 
       84*p2^2*p3*p4*s + 12*p1*p2^2*p3*p4*s + 4*p2^3*p3*p4*s + 
       928*p3^2*p4*s + 608*p1*p3^2*p4*s + 54*p1^2*p3^2*p4*s - 
       4*p1^3*p3^2*p4*s + 224*p2*p3^2*p4*s + 28*p1*p2*p3^2*p4*s - 
       18*p2^2*p3^2*p4*s + 4*p1*p2^2*p3^2*p4*s - 348*p3^3*p4*s - 
       72*p1*p3^3*p4*s + 12*p1^2*p3^3*p4*s - 24*p2*p3^3*p4*s - 
       4*p2^2*p3^3*p4*s + 30*p3^4*p4*s - 12*p1*p3^4*p4*s + 4*p3^5*p4*s - 
       320*p4^2*s - 336*p1*p4^2*s - 72*p1^2*p4^2*s - 112*p2*p4^2*s - 
       16*p1*p2*p4^2*s + 24*p2^2*p4^2*s + 624*p3*p4^2*s + 348*p1*p3*p4^2*s + 
       24*p1^2*p3*p4^2*s + 92*p2*p3*p4^2*s + 8*p1*p2*p3*p4^2*s - 
       8*p2^2*p3*p4^2*s - 340*p3^2*p4^2*s - 66*p1*p3^2*p4^2*s + 
       6*p1^2*p3^2*p4^2*s - 18*p2*p3^2*p4^2*s - 2*p2^2*p3^2*p4^2*s + 
       42*p3^3*p4^2*s - 12*p1*p3^3*p4^2*s + 6*p3^4*p4^2*s + 128*p4^3*s + 
       56*p1*p4^3*s + 8*p2*p4^3*s - 132*p3*p4^3*s - 20*p1*p3*p4^3*s - 
       4*p2*p3*p4^3*s + 26*p3^2*p4^3*s - 4*p1*p3^2*p4^3*s + 4*p3^3*p4^3*s - 
       16*p4^4*s + 6*p3*p4^4*s + p3^2*p4^4*s + 512*s^2 + 1184*p1*s^2 + 
       632*p1^2*s^2 + 108*p1^3*s^2 + 4*p1^4*s^2 + 672*p2*s^2 + 
       352*p1*p2*s^2 + 28*p1^2*p2*s^2 - 152*p2^2*s^2 - 108*p1*p2^2*s^2 - 
       8*p1^2*p2^2*s^2 - 28*p2^3*s^2 + 4*p2^4*s^2 - 1824*p3*s^2 - 
       2400*p1*p3*s^2 - 752*p1^2*p3*s^2 - 62*p1^3*p3*s^2 - 1104*p2*p3*s^2 - 
       344*p1*p2*p3*s^2 - 30*p1^2*p2*p3*s^2 + 216*p2^2*p3*s^2 + 
       62*p1*p2^2*p3*s^2 + 30*p2^3*p3*s^2 + 1960*p3^2*s^2 + 
       1452*p1*p3^2*s^2 + 218*p1^2*p3^2*s^2 - 4*p1^3*p3^2*s^2 - 
       p1^4*p3^2*s^2 + 524*p2*p3^2*s^2 + 116*p1*p2*p3^2*s^2 + 
       8*p1^2*p2*p3^2*s^2 - 70*p2^2*p3^2*s^2 + 4*p1*p2^2*p3^2*s^2 + 
       2*p1^2*p2^2*p3^2*s^2 - 8*p2^3*p3^2*s^2 - p2^4*p3^2*s^2 - 
       808*p3^3*s^2 - 266*p1*p3^3*s^2 + 12*p1^2*p3^3*s^2 + 4*p1^3*p3^3*s^2 - 
       86*p2*p3^3*s^2 - 16*p1*p2*p3^3*s^2 - 4*p2^2*p3^3*s^2 - 
       4*p1*p2^2*p3^3*s^2 + 106*p3^4*s^2 - 12*p1*p3^4*s^2 - 6*p1^2*p3^4*s^2 + 
       8*p2*p3^4*s^2 + 2*p2^2*p3^4*s^2 + 4*p3^5*s^2 + 4*p1*p3^5*s^2 - 
       p3^6*s^2 - 1312*p4*s^2 - 1456*p1*p4*s^2 - 380*p1^2*p4*s^2 - 
       20*p1^3*p4*s^2 - 480*p2*p4*s^2 - 88*p1*p2*p4*s^2 - 4*p1^2*p2*p4*s^2 + 
       132*p2^2*p4*s^2 + 20*p1*p2^2*p4*s^2 + 4*p2^3*p4*s^2 + 2656*p3*p4*s^2 + 
       1712*p1*p3*p4*s^2 + 226*p1^2*p3*p4*s^2 + 2*p1^3*p3*p4*s^2 + 
       440*p2*p3*p4*s^2 + 84*p1*p2*p3*p4*s^2 + 2*p1^2*p2*p3*p4*s^2 - 
       78*p2^2*p3*p4*s^2 - 2*p1*p2^2*p3*p4*s^2 - 2*p2^3*p3*p4*s^2 - 
       1604*p3^2*p4*s^2 - 504*p1*p3^2*p4*s^2 + 6*p1^2*p3^2*p4*s^2 + 
       4*p1^3*p3^2*p4*s^2 - 136*p2*p3^2*p4*s^2 - 20*p1*p2*p3^2*p4*s^2 - 
       2*p2^2*p3^2*p4*s^2 - 4*p1*p2^2*p3^2*p4*s^2 + 298*p3^3*p4*s^2 - 
       18*p1*p3^3*p4*s^2 - 12*p1^2*p3^3*p4*s^2 + 18*p2*p3^3*p4*s^2 + 
       4*p2^2*p3^3*p4*s^2 + 10*p3^4*p4*s^2 + 12*p1*p3^4*p4*s^2 - 
       4*p3^5*p4*s^2 + 824*p4^2*s^2 + 436*p1*p4^2*s^2 + 36*p1^2*p4^2*s^2 + 
       60*p2*p4^2*s^2 + 8*p1*p2*p4^2*s^2 - 12*p2^2*p4^2*s^2 - 
       960*p3*p4^2*s^2 - 266*p1*p3*p4^2*s^2 - 6*p1^2*p3*p4^2*s^2 - 
       54*p2*p3*p4^2*s^2 - 4*p1*p2*p3*p4^2*s^2 + 2*p2^2*p3*p4^2*s^2 + 
       286*p3^2*p4^2*s^2 - 6*p1^2*p3^2*p4^2*s^2 + 12*p2*p3^2*p4^2*s^2 + 
       2*p2^2*p3^2*p4^2*s^2 + 6*p3^3*p4^2*s^2 + 12*p1*p3^3*p4^2*s^2 - 
       6*p3^4*p4^2*s^2 - 164*p4^3*s^2 - 28*p1*p4^3*s^2 - 4*p2*p4^3*s^2 + 
       102*p3*p4^3*s^2 + 6*p1*p3*p4^3*s^2 + 2*p2*p3*p4^3*s^2 - 
       2*p3^2*p4^3*s^2 + 4*p1*p3^2*p4^3*s^2 - 4*p3^3*p4^3*s^2 + 8*p4^4*s^2 - 
       2*p3*p4^4*s^2 - p3^2*p4^4*s^2 - 1344*s^3 - 1424*p1*s^3 - 
       336*p1^2*s^3 + 4*p1^4*s^3 - 368*p2*s^3 + 32*p1*p2*s^3 + 
       16*p1^2*p2*s^3 + 176*p2^2*s^3 - 8*p1^2*p2^2*s^3 - 16*p2^3*s^3 + 
       4*p2^4*s^3 + 2672*p3*s^3 + 1560*p1*p3*s^3 + 96*p1^2*p3*s^3 - 
       36*p1^3*p3*s^3 - 2*p1^4*p3*s^3 + 168*p2*p3*s^3 - 112*p1*p2*p3*s^3 - 
       12*p1^2*p2*p3*s^3 - 144*p2^2*p3*s^3 + 36*p1*p2^2*p3*s^3 + 
       4*p1^2*p2^2*p3*s^3 + 12*p2^3*p3*s^3 - 2*p2^4*p3*s^3 - 1512*p3^2*s^3 - 
       280*p1*p3^2*s^3 + 120*p1^2*p3^2*s^3 + 18*p1^3*p3^2*s^3 + 
       88*p2*p3^2*s^3 + 56*p1*p2*p3^2*s^3 + 2*p1^2*p2*p3^2*s^3 - 
       18*p1*p2^2*p3^2*s^3 - 2*p2^3*p3^2*s^3 + 184*p3^3*s^3 - 
       148*p1*p3^3*s^3 - 42*p1^2*p3^3*s^3 - 44*p2*p3^3*s^3 - 
       4*p1*p2*p3^3*s^3 + 14*p2^2*p3^3*s^3 + 60*p3^4*s^3 + 38*p1*p3^4*s^3 + 
       2*p2*p3^4*s^3 - 12*p3^5*s^3 + 1616*p4*s^3 + 752*p1*p4*s^3 - 
       8*p1^2*p4*s^3 - 20*p1^3*p4*s^3 - 48*p2*p4*s^3 - 64*p1*p2*p4*s^3 - 
       4*p1^2*p2*p4*s^3 - 24*p2^2*p4*s^3 + 20*p1*p2^2*p4*s^3 + 
       4*p2^3*p4*s^3 - 1736*p3*p4*s^3 - 216*p1*p3*p4*s^3 + 
       124*p1^2*p3*p4*s^3 + 10*p1^3*p3*p4*s^3 + 152*p2*p3*p4*s^3 + 
       48*p1*p2*p3*p4*s^3 + 2*p1^2*p2*p3*p4*s^3 - 28*p2^2*p3*p4*s^3 - 
       10*p1*p2^2*p3*p4*s^3 - 2*p2^3*p3*p4*s^3 + 312*p3^2*p4*s^3 - 
       260*p1*p3^2*p4*s^3 - 60*p1^2*p3^2*p4*s^3 - 76*p2*p3^2*p4*s^3 - 
       8*p1*p2*p3^2*p4*s^3 + 20*p2^2*p3^2*p4*s^3 + 156*p3^3*p4*s^3 + 
       90*p1*p3^3*p4*s^3 + 6*p2*p3^3*p4*s^3 - 40*p3^4*p4*s^3 - 416*p4^2*s^3 + 
       16*p1*p4^2*s^3 + 36*p1^2*p4^2*s^3 + 48*p2*p4^2*s^3 + 
       8*p1*p2*p4^2*s^3 - 12*p2^2*p4^2*s^3 + 120*p3*p4^2*s^3 - 
       140*p1*p3*p4^2*s^3 - 18*p1^2*p3*p4^2*s^3 - 36*p2*p3*p4^2*s^3 - 
       4*p1*p2*p3*p4^2*s^3 + 6*p2^2*p3*p4^2*s^3 + 140*p3^2*p4^2*s^3 + 
       66*p1*p3^2*p4^2*s^3 + 6*p2*p3^2*p4^2*s^3 - 48*p3^3*p4^2*s^3 - 
       8*p4^3*s^3 - 28*p1*p4^3*s^3 - 4*p2*p4^3*s^3 + 52*p3*p4^3*s^3 + 
       14*p1*p3*p4^3*s^3 + 2*p2*p3*p4^3*s^3 - 24*p3^2*p4^3*s^3 + 8*p4^4*s^3 - 
       4*p3*p4^4*s^3 + 960*s^4 + 272*p1*s^4 - 104*p1^2*s^4 - 28*p1^3*s^4 - 
       208*p2*s^4 - 96*p1*p2*s^4 + 4*p1^2*p2*s^4 + 8*p2^2*s^4 + 
       28*p1*p2^2*s^4 - 4*p2^3*s^4 - 752*p3*s^4 + 296*p1*p3*s^4 + 
       192*p1^2*p3*s^4 + 14*p1^3*p3*s^4 + 360*p2*p3*s^4 + 24*p1*p2*p3*s^4 - 
       2*p1^2*p2*p3*s^4 - 72*p2^2*p3*s^4 - 14*p1*p2^2*p3*s^4 + 
       2*p2^3*p3*s^4 - 192*p3^2*s^4 - 412*p1*p3^2*s^4 - 70*p1^2*p3^2*s^4 - 
       108*p2*p3^2*s^4 + 12*p1*p2*p3^2*s^4 + 34*p2^2*p3^2*s^4 + 
       248*p3^3*s^4 + 98*p1*p3^3*s^4 - 10*p2*p3^3*s^4 - 42*p3^4*s^4 - 
       272*p4*s^4 + 272*p1*p4*s^4 + 100*p1^2*p4*s^4 + 160*p2*p4*s^4 - 
       8*p1*p2*p4*s^4 - 44*p2^2*p4*s^4 - 360*p3*p4*s^4 - 448*p1*p3*p4*s^4 - 
       50*p1^2*p3*p4*s^4 - 56*p2*p3*p4*s^4 + 4*p1*p2*p3*p4*s^4 + 
       22*p2^2*p3*p4*s^4 + 460*p3^2*p4*s^4 + 156*p1*p3^2*p4*s^4 - 
       12*p2*p3^2*p4*s^4 - 106*p3^3*p4*s^4 - 168*p4^2*s^4 - 116*p1*p4^2*s^4 + 
       4*p2*p4^2*s^4 + 256*p3*p4^2*s^4 + 58*p1*p3*p4^2*s^4 - 
       2*p2*p3*p4^2*s^4 - 86*p3^2*p4^2*s^4 + 44*p4^3*s^4 - 22*p3*p4^3*s^4 + 
       64*s^5 + 272*p1*s^5 + 64*p1^2*s^5 + 112*p2*s^5 - 32*p1*p2*s^5 - 
       32*p2^2*s^5 - 496*p3*s^5 - 312*p1*p3*s^5 - 32*p1^2*p3*s^5 + 
       24*p2*p3*s^5 + 16*p1*p2*p3*s^5 + 16*p2^2*p3*s^5 + 344*p3^2*s^5 + 
       88*p1*p3^2*s^5 - 40*p2*p3^2*s^5 - 56*p3^3*s^5 - 336*p4*s^5 - 
       144*p1*p4*s^5 + 48*p2*p4*s^5 + 360*p3*p4*s^5 + 72*p1*p3*p4*s^5 - 
       24*p2*p3*p4*s^5 - 96*p3^2*p4*s^5 + 80*p4^2*s^5 - 40*p3*p4^2*s^5 - 
       192*s^6 - 48*p1*s^6 + 48*p2*s^6 + 144*p3*s^6 + 24*p1*p3*s^6 - 
       24*p2*p3*s^6 - 24*p3^2*s^6 + 48*p4*s^6 - 24*p3*p4*s^6 + 256*p1*S - 
       256*p1^2*S + 80*p1^3*S - 8*p1^4*S + 256*p2*S - 256*p1*p2*S + 
       48*p1^2*p2*S - 80*p1*p2^2*S + 16*p1^2*p2^2*S - 48*p2^3*S - 8*p2^4*S - 
       256*p3*S + 832*p1*p3*S - 496*p1^2*p3*S + 84*p1^3*p3*S - 2*p1^4*p3*S + 
       576*p2*p3*S - 416*p1*p2*p3*S + 44*p1^2*p2*p3*S + 16*p2^2*p3*S - 
       84*p1*p2^2*p3*S + 4*p1^2*p2^2*p3*S - 44*p2^3*p3*S - 2*p2^4*p3*S - 
       576*p3^2*S + 848*p1*p3^2*S - 268*p1^2*p3^2*S + 14*p1^3*p3^2*S + 
       p1^4*p3^2*S + 464*p2*p3^2*S - 184*p1*p2*p3^2*S + 10*p1^2*p2*p3^2*S + 
       36*p2^2*p3^2*S - 14*p1*p2^2*p3^2*S - 2*p1^2*p2^2*p3^2*S - 
       10*p2^3*p3^2*S + p2^4*p3^2*S - 432*p3^3*S + 316*p1*p3^3*S - 
       30*p1^2*p3^3*S - 4*p1^3*p3^3*S + 140*p2*p3^3*S - 20*p1*p2*p3^3*S + 
       10*p2^2*p3^3*S + 4*p1*p2^2*p3^3*S - 124*p3^4*S + 26*p1*p3^4*S + 
       6*p1^2*p3^4*S + 10*p2*p3^4*S - 2*p2^2*p3^4*S - 8*p3^5*S - 
       4*p1*p3^5*S + p3^6*S - 256*p4*S + 576*p1*p4*S - 288*p1^2*p4*S + 
       40*p1^3*p4*S + 320*p2*p4*S - 160*p1*p2*p4*S + 8*p1^2*p2*p4*S + 
       64*p2^2*p4*S - 40*p1*p2^2*p4*S - 8*p2^3*p4*S - 896*p3*p4*S + 
       1120*p1*p3*p4*S - 300*p1^2*p3*p4*S + 12*p1^3*p3*p4*S + 
       512*p2*p3*p4*S - 136*p1*p2*p3*p4*S + 4*p1^2*p2*p3*p4*S + 
       84*p2^2*p3*p4*S - 12*p1*p2^2*p3*p4*S - 4*p2^3*p3*p4*S - 
       928*p3^2*p4*S + 608*p1*p3^2*p4*S - 54*p1^2*p3^2*p4*S - 
       4*p1^3*p3^2*p4*S + 224*p2*p3^2*p4*S - 28*p1*p2*p3^2*p4*S + 
       18*p2^2*p3^2*p4*S + 4*p1*p2^2*p3^2*p4*S - 348*p3^3*p4*S + 
       72*p1*p3^3*p4*S + 12*p1^2*p3^3*p4*S + 24*p2*p3^3*p4*S - 
       4*p2^2*p3^3*p4*S - 30*p3^4*p4*S - 12*p1*p3^4*p4*S + 4*p3^5*p4*S - 
       320*p4^2*S + 336*p1*p4^2*S - 72*p1^2*p4^2*S + 112*p2*p4^2*S - 
       16*p1*p2*p4^2*S + 24*p2^2*p4^2*S - 624*p3*p4^2*S + 348*p1*p3*p4^2*S - 
       24*p1^2*p3*p4^2*S + 92*p2*p3*p4^2*S - 8*p1*p2*p3*p4^2*S + 
       8*p2^2*p3*p4^2*S - 340*p3^2*p4^2*S + 66*p1*p3^2*p4^2*S + 
       6*p1^2*p3^2*p4^2*S + 18*p2*p3^2*p4^2*S - 2*p2^2*p3^2*p4^2*S - 
       42*p3^3*p4^2*S - 12*p1*p3^3*p4^2*S + 6*p3^4*p4^2*S - 128*p4^3*S + 
       56*p1*p4^3*S + 8*p2*p4^3*S - 132*p3*p4^3*S + 20*p1*p3*p4^3*S + 
       4*p2*p3*p4^3*S - 26*p3^2*p4^3*S - 4*p1*p3^2*p4^3*S + 4*p3^3*p4^3*S - 
       16*p4^4*S - 6*p3*p4^4*S + p3^2*p4^4*S - 816*p1^2*s*S - 12*p1^4*s*S - 
       960*p1*p2*s*S - 144*p2^2*s*S + 24*p1^2*p2^2*s*S - 12*p2^4*s*S + 
       2496*p1*p3*s*S + 100*p1^3*p3*s*S + 1824*p2*p3*s*S + 
       52*p1^2*p2*p3*s*S - 100*p1*p2^2*p3*s*S - 52*p2^3*p3*s*S - 
       1680*p3^2*s*S - 236*p1^2*p3^2*s*S - 2*p1^4*p3^2*s*S - 
       104*p1*p2*p3^2*s*S + 84*p2^2*p3^2*s*S + 4*p1^2*p2^2*p3^2*s*S - 
       2*p2^4*p3^2*s*S + 220*p1*p3^3*s*S + 8*p1^3*p3^3*s*S + 52*p2*p3^3*s*S - 
       8*p1*p2^2*p3^3*s*S - 72*p3^4*s*S - 12*p1^2*p3^4*s*S + 
       4*p2^2*p3^4*s*S + 8*p1*p3^5*s*S - 2*p3^6*s*S + 1824*p1*p4*s*S + 
       24*p1^3*p4*s*S + 1152*p2*p4*s*S - 24*p1^2*p2*p4*s*S - 
       24*p1*p2^2*p4*s*S + 24*p2^3*p4*s*S - 2688*p3*p4*s*S - 
       188*p1^2*p3*p4*s*S + 40*p1*p2*p3*p4*s*S + 132*p2^2*p3*p4*s*S + 
       320*p1*p3^2*p4*s*S + 8*p1^3*p3^2*p4*s*S - 16*p2*p3^2*p4*s*S - 
       8*p1*p2^2*p3^2*p4*s*S - 156*p3^3*p4*s*S - 24*p1^2*p3^3*p4*s*S + 
       8*p2^2*p3^3*p4*s*S + 24*p1*p3^4*p4*s*S - 8*p3^5*p4*s*S - 
       1008*p4^2*s*S + 48*p1*p2*p4^2*s*S + 76*p1*p3*p4^2*s*S - 
       92*p2*p3*p4^2*s*S - 84*p3^2*p4^2*s*S - 12*p1^2*p3^2*p4^2*s*S + 
       4*p2^2*p3^2*p4^2*s*S + 24*p1*p3^3*p4^2*s*S - 12*p3^4*p4^2*s*S - 
       24*p1*p4^3*s*S - 24*p2*p4^3*s*S + 12*p3*p4^3*s*S + 
       8*p1*p3^2*p4^3*s*S - 8*p3^3*p4^3*s*S + 12*p4^4*s*S - 2*p3^2*p4^4*s*S + 
       960*s^2*S + 2288*p1*s^2*S + 552*p1^2*s^2*S + 118*p1^3*s^2*S + 
       9*p1^4*s^2*S + 1616*p2*s^2*S + 176*p1*p2*s^2*S + 50*p1^2*p2*s^2*S - 
       280*p2^2*s^2*S - 118*p1*p2^2*s^2*S - 18*p1^2*p2^2*s^2*S - 
       50*p2^3*s^2*S + 9*p2^4*s^2*S - 3152*p3*s^2*S - 2296*p1*p3*s^2*S - 
       674*p1^2*p3*s^2*S - 94*p1^3*p3*s^2*S - 2*p1^4*p3*s^2*S - 
       1064*p2*p3*s^2*S - 388*p1*p2*p3*s^2*S - 58*p1^2*p2*p3*s^2*S + 
       150*p2^2*p3*s^2*S + 94*p1*p2^2*p3*s^2*S + 4*p1^2*p2^2*p3*s^2*S + 
       58*p2^3*p3*s^2*S - 2*p2^4*p3*s^2*S + 1904*p3^2*s^2*S + 
       1074*p1*p3^2*s^2*S + 336*p1^2*p3^2*s^2*S + 18*p1^3*p3^2*s^2*S + 
       402*p2*p3^2*s^2*S + 308*p1*p2*p3^2*s^2*S + 2*p1^2*p2*p3^2*s^2*S + 
       8*p2^2*p3^2*s^2*S - 18*p1*p2^2*p3^2*s^2*S - 2*p2^3*p3^2*s^2*S - 
       518*p3^3*s^2*S - 426*p1*p3^3*s^2*S - 42*p1^2*p3^3*s^2*S - 
       250*p2*p3^3*s^2*S - 4*p1*p2*p3^3*s^2*S + 14*p2^2*p3^3*s^2*S + 
       175*p3^4*s^2*S + 38*p1*p3^4*s^2*S + 2*p2*p3^4*s^2*S - 12*p3^5*s^2*S - 
       2480*p4*s^2*S - 1344*p1*p4*s^2*S - 298*p1^2*p4*s^2*S - 
       66*p1^3*p4*s^2*S - 352*p2*p4*s^2*S - 52*p1*p2*p4*s^2*S - 
       30*p1^2*p2*p4*s^2*S + 110*p2^2*p4*s^2*S + 66*p1*p2^2*p4*s^2*S + 
       30*p2^3*p4*s^2*S + 2600*p3*p4*s^2*S + 1180*p1*p3*p4*s^2*S + 
       444*p1^2*p3*p4*s^2*S + 10*p1^3*p3*p4*s^2*S + 268*p2*p3*p4*s^2*S + 
       296*p1*p2*p3*p4*s^2*S + 2*p1^2*p2*p3*p4*s^2*S - 76*p2^2*p3*p4*s^2*S - 
       10*p1*p2^2*p3*p4*s^2*S - 2*p2^3*p3*p4*s^2*S - 962*p3^2*p4*s^2*S - 
       906*p1*p3^2*p4*s^2*S - 60*p1^2*p3^2*p4*s^2*S - 458*p2*p3^2*p4*s^2*S - 
       8*p1*p2*p3^2*p4*s^2*S + 20*p2^2*p3^2*p4*s^2*S + 528*p3^3*p4*s^2*S + 
       90*p1*p3^3*p4*s^2*S + 6*p2*p3^3*p4*s^2*S - 40*p3^4*p4*s^2*S + 
       792*p4^2*s^2*S + 242*p1*p4^2*s^2*S + 144*p1^2*p4^2*s^2*S + 
       2*p2*p4^2*s^2*S + 60*p1*p2*p4^2*s^2*S - 48*p2^2*p4^2*s^2*S - 
       506*p3*p4^2*s^2*S - 606*p1*p3*p4^2*s^2*S - 18*p1^2*p3*p4^2*s^2*S - 
       238*p2*p3*p4^2*s^2*S - 4*p1*p2*p3*p4^2*s^2*S + 6*p2^2*p3*p4^2*s^2*S + 
       570*p3^2*p4^2*s^2*S + 66*p1*p3^2*p4^2*s^2*S + 6*p2*p3^2*p4^2*s^2*S - 
       48*p3^3*p4^2*s^2*S - 62*p4^3*s^2*S - 126*p1*p4^3*s^2*S - 
       30*p2*p4^3*s^2*S + 256*p3*p4^3*s^2*S + 14*p1*p3*p4^3*s^2*S + 
       2*p2*p3*p4^3*s^2*S - 24*p3^2*p4^3*s^2*S + 39*p4^4*s^2*S - 
       4*p3*p4^4*s^2*S - 2240*s^3*S - 1808*p1*s^3*S - 320*p1^2*s^3*S - 
       50*p1^3*s^3*S + 3*p1^4*s^3*S - 512*p2*s^3*S - 8*p1*p2*s^3*S - 
       2*p1^2*p2*s^3*S + 152*p2^2*s^3*S + 50*p1*p2^2*s^3*S - 
       6*p1^2*p2^2*s^3*S + 2*p2^3*s^3*S + 3*p2^4*s^3*S + 3424*p3*s^3*S + 
       1320*p1*p3*s^3*S + 402*p1^2*p3*s^3*S - 22*p1^3*p3*s^3*S + 
       160*p2*p3*s^3*S + 172*p1*p2*p3*s^3*S - 18*p1^2*p2*p3*s^3*S - 
       134*p2^2*p3*s^3*S + 22*p1*p2^2*p3*s^3*S + 18*p2^3*p3*s^3*S - 
       1272*p3^2*s^3*S - 910*p1*p3^2*s^3*S + 56*p1^2*p3^2*s^3*S - 
       394*p2*p3^2*s^3*S + 84*p1*p2*p3^2*s^3*S + 24*p2^2*p3^2*s^3*S + 
       558*p3^3*s^3*S - 58*p1*p3^3*s^3*S - 66*p2*p3^3*s^3*S + 21*p3^4*s^3*S + 
       2128*p4*s^3*S + 640*p1*p4*s^3*S + 254*p1^2*p4*s^3*S - 
       18*p1^3*p4*s^3*S - 104*p2*p4*s^3*S + 68*p1*p2*p4*s^3*S - 
       6*p1^2*p2*p4*s^3*S - 90*p2^2*p4*s^3*S + 18*p1*p2^2*p4*s^3*S + 
       6*p2^3*p4*s^3*S - 1432*p3*p4*s^3*S - 1172*p1*p3*p4*s^3*S + 
       88*p1^2*p3*p4*s^3*S - 364*p2*p3*p4*s^3*S + 72*p1*p2*p3*p4*s^3*S - 
       8*p2^2*p3*p4*s^3*S + 1174*p3^2*p4*s^3*S - 138*p1*p3^2*p4*s^3*S - 
       114*p2*p3^2*p4*s^3*S + 68*p3^3*p4*s^3*S - 320*p4^2*s^3*S - 
       358*p1*p4^2*s^3*S + 36*p1^2*p4^2*s^3*S - 66*p2*p4^2*s^3*S + 
       12*p1*p2*p4^2*s^3*S - 12*p2^2*p4^2*s^3*S + 770*p3*p4^2*s^3*S - 
       110*p1*p3*p4^2*s^3*S - 54*p2*p3*p4^2*s^3*S + 82*p3^2*p4^2*s^3*S + 
       154*p4^3*s^3*S - 30*p1*p4^3*s^3*S - 6*p2*p4^3*s^3*S + 
       44*p3*p4^3*s^3*S + 9*p4^4*s^3*S + 1408*s^4*S + 216*p1*s^4*S + 
       44*p1^2*s^4*S - 24*p1^3*s^4*S - 312*p2*s^4*S - 4*p1^2*p2*s^4*S - 
       12*p2^2*s^4*S + 24*p1*p2^2*s^4*S + 4*p2^3*s^4*S - 808*p3*s^4*S - 
       256*p1*p3*s^4*S + 156*p1^2*p3*s^4*S - 24*p2*p3*s^4*S + 
       80*p1*p2*p3*s^4*S - 36*p2^2*p3*s^4*S + 276*p3^2*s^4*S - 
       304*p1*p3^2*s^4*S - 156*p2*p3^2*s^4*S + 172*p3^3*s^4*S - 
       280*p4*s^4*S - 144*p1*p4*s^4*S + 96*p1^2*p4*s^4*S - 24*p2*p4*s^4*S + 
       24*p1*p2*p4*s^4*S - 32*p2^2*p4*s^4*S + 344*p3*p4*s^4*S - 
       384*p1*p3*p4*s^4*S - 136*p2*p3*p4*s^4*S + 352*p3^2*p4*s^4*S + 
       100*p4^2*s^4*S - 120*p1*p4^2*s^4*S - 20*p2*p4^2*s^4*S + 
       228*p3*p4^2*s^4*S + 48*p4^3*s^4*S + 64*s^5*S + 136*p1*s^5*S + 
       60*p1^2*s^5*S - 8*p2*s^5*S + 8*p1*p2*s^5*S - 20*p2^2*s^5*S - 
       344*p3*s^5*S - 256*p1*p3*s^5*S - 64*p2*p3*s^5*S + 244*p3^2*s^5*S - 
       200*p4*s^5*S - 144*p1*p4*s^5*S - 16*p2*p4*s^5*S + 296*p3*p4*s^5*S + 
       84*p4^2*s^5*S - 192*s^6*S - 48*p1*s^6*S + 96*p3*s^6*S + 48*p4*s^6*S + 
       512*S^2 - 1184*p1*S^2 + 632*p1^2*S^2 - 108*p1^3*S^2 + 4*p1^4*S^2 - 
       672*p2*S^2 + 352*p1*p2*S^2 - 28*p1^2*p2*S^2 - 152*p2^2*S^2 + 
       108*p1*p2^2*S^2 - 8*p1^2*p2^2*S^2 + 28*p2^3*S^2 + 4*p2^4*S^2 + 
       1824*p3*S^2 - 2400*p1*p3*S^2 + 752*p1^2*p3*S^2 - 62*p1^3*p3*S^2 - 
       1104*p2*p3*S^2 + 344*p1*p2*p3*S^2 - 30*p1^2*p2*p3*S^2 - 
       216*p2^2*p3*S^2 + 62*p1*p2^2*p3*S^2 + 30*p2^3*p3*S^2 + 1960*p3^2*S^2 - 
       1452*p1*p3^2*S^2 + 218*p1^2*p3^2*S^2 + 4*p1^3*p3^2*S^2 - 
       p1^4*p3^2*S^2 - 524*p2*p3^2*S^2 + 116*p1*p2*p3^2*S^2 - 
       8*p1^2*p2*p3^2*S^2 - 70*p2^2*p3^2*S^2 - 4*p1*p2^2*p3^2*S^2 + 
       2*p1^2*p2^2*p3^2*S^2 + 8*p2^3*p3^2*S^2 - p2^4*p3^2*S^2 + 
       808*p3^3*S^2 - 266*p1*p3^3*S^2 - 12*p1^2*p3^3*S^2 + 4*p1^3*p3^3*S^2 - 
       86*p2*p3^3*S^2 + 16*p1*p2*p3^3*S^2 + 4*p2^2*p3^3*S^2 - 
       4*p1*p2^2*p3^3*S^2 + 106*p3^4*S^2 + 12*p1*p3^4*S^2 - 6*p1^2*p3^4*S^2 - 
       8*p2*p3^4*S^2 + 2*p2^2*p3^4*S^2 - 4*p3^5*S^2 + 4*p1*p3^5*S^2 - 
       p3^6*S^2 + 1312*p4*S^2 - 1456*p1*p4*S^2 + 380*p1^2*p4*S^2 - 
       20*p1^3*p4*S^2 - 480*p2*p4*S^2 + 88*p1*p2*p4*S^2 - 4*p1^2*p2*p4*S^2 - 
       132*p2^2*p4*S^2 + 20*p1*p2^2*p4*S^2 + 4*p2^3*p4*S^2 + 2656*p3*p4*S^2 - 
       1712*p1*p3*p4*S^2 + 226*p1^2*p3*p4*S^2 - 2*p1^3*p3*p4*S^2 - 
       440*p2*p3*p4*S^2 + 84*p1*p2*p3*p4*S^2 - 2*p1^2*p2*p3*p4*S^2 - 
       78*p2^2*p3*p4*S^2 + 2*p1*p2^2*p3*p4*S^2 + 2*p2^3*p3*p4*S^2 + 
       1604*p3^2*p4*S^2 - 504*p1*p3^2*p4*S^2 - 6*p1^2*p3^2*p4*S^2 + 
       4*p1^3*p3^2*p4*S^2 - 136*p2*p3^2*p4*S^2 + 20*p1*p2*p3^2*p4*S^2 + 
       2*p2^2*p3^2*p4*S^2 - 4*p1*p2^2*p3^2*p4*S^2 + 298*p3^3*p4*S^2 + 
       18*p1*p3^3*p4*S^2 - 12*p1^2*p3^3*p4*S^2 - 18*p2*p3^3*p4*S^2 + 
       4*p2^2*p3^3*p4*S^2 - 10*p3^4*p4*S^2 + 12*p1*p3^4*p4*S^2 - 
       4*p3^5*p4*S^2 + 824*p4^2*S^2 - 436*p1*p4^2*S^2 + 36*p1^2*p4^2*S^2 - 
       60*p2*p4^2*S^2 + 8*p1*p2*p4^2*S^2 - 12*p2^2*p4^2*S^2 + 
       960*p3*p4^2*S^2 - 266*p1*p3*p4^2*S^2 + 6*p1^2*p3*p4^2*S^2 - 
       54*p2*p3*p4^2*S^2 + 4*p1*p2*p3*p4^2*S^2 - 2*p2^2*p3*p4^2*S^2 + 
       286*p3^2*p4^2*S^2 - 6*p1^2*p3^2*p4^2*S^2 - 12*p2*p3^2*p4^2*S^2 + 
       2*p2^2*p3^2*p4^2*S^2 - 6*p3^3*p4^2*S^2 + 12*p1*p3^3*p4^2*S^2 - 
       6*p3^4*p4^2*S^2 + 164*p4^3*S^2 - 28*p1*p4^3*S^2 - 4*p2*p4^3*S^2 + 
       102*p3*p4^3*S^2 - 6*p1*p3*p4^3*S^2 - 2*p2*p3*p4^3*S^2 + 
       2*p3^2*p4^3*S^2 + 4*p1*p3^2*p4^3*S^2 - 4*p3^3*p4^3*S^2 + 8*p4^4*S^2 + 
       2*p3*p4^4*S^2 - p3^2*p4^4*S^2 + 960*s*S^2 - 2288*p1*s*S^2 + 
       552*p1^2*s*S^2 - 118*p1^3*s*S^2 + 9*p1^4*s*S^2 - 1616*p2*s*S^2 + 
       176*p1*p2*s*S^2 - 50*p1^2*p2*s*S^2 - 280*p2^2*s*S^2 + 
       118*p1*p2^2*s*S^2 - 18*p1^2*p2^2*s*S^2 + 50*p2^3*s*S^2 + 
       9*p2^4*s*S^2 + 3152*p3*s*S^2 - 2296*p1*p3*s*S^2 + 674*p1^2*p3*s*S^2 - 
       94*p1^3*p3*s*S^2 + 2*p1^4*p3*s*S^2 - 1064*p2*p3*s*S^2 + 
       388*p1*p2*p3*s*S^2 - 58*p1^2*p2*p3*s*S^2 - 150*p2^2*p3*s*S^2 + 
       94*p1*p2^2*p3*s*S^2 - 4*p1^2*p2^2*p3*s*S^2 + 58*p2^3*p3*s*S^2 + 
       2*p2^4*p3*s*S^2 + 1904*p3^2*s*S^2 - 1074*p1*p3^2*s*S^2 + 
       336*p1^2*p3^2*s*S^2 - 18*p1^3*p3^2*s*S^2 - 402*p2*p3^2*s*S^2 + 
       308*p1*p2*p3^2*s*S^2 - 2*p1^2*p2*p3^2*s*S^2 + 8*p2^2*p3^2*s*S^2 + 
       18*p1*p2^2*p3^2*s*S^2 + 2*p2^3*p3^2*s*S^2 + 518*p3^3*s*S^2 - 
       426*p1*p3^3*s*S^2 + 42*p1^2*p3^3*s*S^2 - 250*p2*p3^3*s*S^2 + 
       4*p1*p2*p3^3*s*S^2 - 14*p2^2*p3^3*s*S^2 + 175*p3^4*s*S^2 - 
       38*p1*p3^4*s*S^2 - 2*p2*p3^4*s*S^2 + 12*p3^5*s*S^2 + 2480*p4*s*S^2 - 
       1344*p1*p4*s*S^2 + 298*p1^2*p4*s*S^2 - 66*p1^3*p4*s*S^2 - 
       352*p2*p4*s*S^2 + 52*p1*p2*p4*s*S^2 - 30*p1^2*p2*p4*s*S^2 - 
       110*p2^2*p4*s*S^2 + 66*p1*p2^2*p4*s*S^2 + 30*p2^3*p4*s*S^2 + 
       2600*p3*p4*s*S^2 - 1180*p1*p3*p4*s*S^2 + 444*p1^2*p3*p4*s*S^2 - 
       10*p1^3*p3*p4*s*S^2 - 268*p2*p3*p4*s*S^2 + 296*p1*p2*p3*p4*s*S^2 - 
       2*p1^2*p2*p3*p4*s*S^2 - 76*p2^2*p3*p4*s*S^2 + 10*p1*p2^2*p3*p4*s*S^2 + 
       2*p2^3*p3*p4*s*S^2 + 962*p3^2*p4*s*S^2 - 906*p1*p3^2*p4*s*S^2 + 
       60*p1^2*p3^2*p4*s*S^2 - 458*p2*p3^2*p4*s*S^2 + 8*p1*p2*p3^2*p4*s*S^2 - 
       20*p2^2*p3^2*p4*s*S^2 + 528*p3^3*p4*s*S^2 - 90*p1*p3^3*p4*s*S^2 - 
       6*p2*p3^3*p4*s*S^2 + 40*p3^4*p4*s*S^2 + 792*p4^2*s*S^2 - 
       242*p1*p4^2*s*S^2 + 144*p1^2*p4^2*s*S^2 - 2*p2*p4^2*s*S^2 + 
       60*p1*p2*p4^2*s*S^2 - 48*p2^2*p4^2*s*S^2 + 506*p3*p4^2*s*S^2 - 
       606*p1*p3*p4^2*s*S^2 + 18*p1^2*p3*p4^2*s*S^2 - 238*p2*p3*p4^2*s*S^2 + 
       4*p1*p2*p3*p4^2*s*S^2 - 6*p2^2*p3*p4^2*s*S^2 + 570*p3^2*p4^2*s*S^2 - 
       66*p1*p3^2*p4^2*s*S^2 - 6*p2*p3^2*p4^2*s*S^2 + 48*p3^3*p4^2*s*S^2 + 
       62*p4^3*s*S^2 - 126*p1*p4^3*s*S^2 - 30*p2*p4^3*s*S^2 + 
       256*p3*p4^3*s*S^2 - 14*p1*p3*p4^3*s*S^2 - 2*p2*p3*p4^3*s*S^2 + 
       24*p3^2*p4^3*s*S^2 + 39*p4^4*s*S^2 + 4*p3*p4^4*s*S^2 + 1408*s^2*S^2 + 
       520*p1^2*s^2*S^2 + 6*p1^4*s^2*S^2 + 384*p1*p2*s^2*S^2 - 
       104*p2^2*s^2*S^2 - 12*p1^2*p2^2*s^2*S^2 + 6*p2^4*s^2*S^2 - 
       1584*p1*p3*s^2*S^2 - 72*p1^3*p3*s^2*S^2 - 992*p2*p3*s^2*S^2 - 
       32*p1^2*p2*p3*s^2*S^2 + 72*p1*p2^2*p3*s^2*S^2 + 32*p2^3*p3*s^2*S^2 + 
       808*p3^2*s^2*S^2 + 252*p1^2*p3^2*s^2*S^2 + 144*p1*p2*p3^2*s^2*S^2 - 
       20*p2^2*p3^2*s^2*S^2 - 312*p1*p3^3*s^2*S^2 - 112*p2*p3^3*s^2*S^2 + 
       126*p3^4*s^2*S^2 - 848*p1*p4*s^2*S^2 - 36*p1^3*p4*s^2*S^2 - 
       480*p2*p4*s^2*S^2 - 12*p1^2*p2*p4*s^2*S^2 + 36*p1*p2^2*p4*s^2*S^2 + 
       12*p2^3*p4*s^2*S^2 + 1104*p3*p4*s^2*S^2 + 276*p1^2*p3*p4*s^2*S^2 + 
       136*p1*p2*p3*p4*s^2*S^2 - 60*p2^2*p3*p4*s^2*S^2 - 
       588*p1*p3^2*p4*s^2*S^2 - 204*p2*p3^2*p4*s^2*S^2 + 
       348*p3^3*p4*s^2*S^2 + 328*p4^2*s^2*S^2 + 72*p1^2*p4^2*s^2*S^2 + 
       24*p1*p2*p4^2*s^2*S^2 - 24*p2^2*p4^2*s^2*S^2 - 
       336*p1*p3*p4^2*s^2*S^2 - 104*p2*p3*p4^2*s^2*S^2 + 
       336*p3^2*p4^2*s^2*S^2 - 60*p1*p4^3*s^2*S^2 - 12*p2*p4^3*s^2*S^2 + 
       132*p3*p4^3*s^2*S^2 + 18*p4^4*s^2*S^2 - 1120*s^3*S^2 - 
       864*p1*s^3*S^2 - 248*p1^2*s^3*S^2 - 24*p1^3*s^3*S^2 - 496*p2*s^3*S^2 - 
       8*p1*p2*s^3*S^2 - 4*p1^2*p2*s^3*S^2 + 112*p2^2*s^3*S^2 + 
       24*p1*p2^2*s^3*S^2 + 4*p2^3*s^3*S^2 + 1104*p3*s^3*S^2 + 
       1224*p1*p3*s^3*S^2 + 188*p1^2*p3*s^3*S^2 + 304*p2*p3*s^3*S^2 + 
       64*p1*p2*p3*s^3*S^2 - 52*p2^2*p3*s^3*S^2 - 1344*p3^2*s^3*S^2 - 
       392*p1*p3^2*s^3*S^2 - 116*p2*p3^2*s^3*S^2 + 228*p3^3*s^3*S^2 + 
       736*p4*s^3*S^2 + 768*p1*p4*s^3*S^2 + 96*p1^2*p4*s^3*S^2 + 
       40*p2*p4*s^3*S^2 + 24*p1*p2*p4*s^3*S^2 - 32*p2^2*p4*s^3*S^2 - 
       1736*p3*p4*s^3*S^2 - 456*p1*p3*p4*s^3*S^2 - 112*p2*p3*p4*s^3*S^2 + 
       448*p3^2*p4*s^3*S^2 - 520*p4^2*s^3*S^2 - 120*p1*p4^2*s^3*S^2 - 
       20*p2*p4^2*s^3*S^2 + 268*p3*p4^2*s^3*S^2 + 48*p4^3*s^3*S^2 + 
       656*s^4*S^2 + 560*p1*s^4*S^2 - 12*p1^2*s^4*S^2 - 32*p2*s^4*S^2 - 
       8*p1*p2*s^4*S^2 + 4*p2^2*s^4*S^2 - 1424*p3*s^4*S^2 + 
       40*p1*p3*s^4*S^2 + 56*p2*p3*s^4*S^2 - 44*p3^2*s^4*S^2 - 
       832*p4*s^4*S^2 + 48*p1*p4*s^4*S^2 + 16*p2*p4*s^4*S^2 - 
       80*p3*p4*s^4*S^2 - 36*p4^2*s^4*S^2 - 240*s^5*S^2 + 120*p1*s^5*S^2 + 
       24*p2*s^5*S^2 - 264*p3*s^5*S^2 - 168*p4*s^5*S^2 - 96*s^6*S^2 - 
       1344*S^3 + 1424*p1*S^3 - 336*p1^2*S^3 + 4*p1^4*S^3 + 368*p2*S^3 + 
       32*p1*p2*S^3 - 16*p1^2*p2*S^3 + 176*p2^2*S^3 - 8*p1^2*p2^2*S^3 + 
       16*p2^3*S^3 + 4*p2^4*S^3 - 2672*p3*S^3 + 1560*p1*p3*S^3 - 
       96*p1^2*p3*S^3 - 36*p1^3*p3*S^3 + 2*p1^4*p3*S^3 + 168*p2*p3*S^3 + 
       112*p1*p2*p3*S^3 - 12*p1^2*p2*p3*S^3 + 144*p2^2*p3*S^3 + 
       36*p1*p2^2*p3*S^3 - 4*p1^2*p2^2*p3*S^3 + 12*p2^3*p3*S^3 + 
       2*p2^4*p3*S^3 - 1512*p3^2*S^3 + 280*p1*p3^2*S^3 + 120*p1^2*p3^2*S^3 - 
       18*p1^3*p3^2*S^3 - 88*p2*p3^2*S^3 + 56*p1*p2*p3^2*S^3 - 
       2*p1^2*p2*p3^2*S^3 + 18*p1*p2^2*p3^2*S^3 + 2*p2^3*p3^2*S^3 - 
       184*p3^3*S^3 - 148*p1*p3^3*S^3 + 42*p1^2*p3^3*S^3 - 44*p2*p3^3*S^3 + 
       4*p1*p2*p3^3*S^3 - 14*p2^2*p3^3*S^3 + 60*p3^4*S^3 - 38*p1*p3^4*S^3 - 
       2*p2*p3^4*S^3 + 12*p3^5*S^3 - 1616*p4*S^3 + 752*p1*p4*S^3 + 
       8*p1^2*p4*S^3 - 20*p1^3*p4*S^3 - 48*p2*p4*S^3 + 64*p1*p2*p4*S^3 - 
       4*p1^2*p2*p4*S^3 + 24*p2^2*p4*S^3 + 20*p1*p2^2*p4*S^3 + 
       4*p2^3*p4*S^3 - 1736*p3*p4*S^3 + 216*p1*p3*p4*S^3 + 
       124*p1^2*p3*p4*S^3 - 10*p1^3*p3*p4*S^3 - 152*p2*p3*p4*S^3 + 
       48*p1*p2*p3*p4*S^3 - 2*p1^2*p2*p3*p4*S^3 - 28*p2^2*p3*p4*S^3 + 
       10*p1*p2^2*p3*p4*S^3 + 2*p2^3*p3*p4*S^3 - 312*p3^2*p4*S^3 - 
       260*p1*p3^2*p4*S^3 + 60*p1^2*p3^2*p4*S^3 - 76*p2*p3^2*p4*S^3 + 
       8*p1*p2*p3^2*p4*S^3 - 20*p2^2*p3^2*p4*S^3 + 156*p3^3*p4*S^3 - 
       90*p1*p3^3*p4*S^3 - 6*p2*p3^3*p4*S^3 + 40*p3^4*p4*S^3 - 416*p4^2*S^3 - 
       16*p1*p4^2*S^3 + 36*p1^2*p4^2*S^3 - 48*p2*p4^2*S^3 + 
       8*p1*p2*p4^2*S^3 - 12*p2^2*p4^2*S^3 - 120*p3*p4^2*S^3 - 
       140*p1*p3*p4^2*S^3 + 18*p1^2*p3*p4^2*S^3 - 36*p2*p3*p4^2*S^3 + 
       4*p1*p2*p3*p4^2*S^3 - 6*p2^2*p3*p4^2*S^3 + 140*p3^2*p4^2*S^3 - 
       66*p1*p3^2*p4^2*S^3 - 6*p2*p3^2*p4^2*S^3 + 48*p3^3*p4^2*S^3 + 
       8*p4^3*S^3 - 28*p1*p4^3*S^3 - 4*p2*p4^3*S^3 + 52*p3*p4^3*S^3 - 
       14*p1*p3*p4^3*S^3 - 2*p2*p3*p4^3*S^3 + 24*p3^2*p4^3*S^3 + 8*p4^4*S^3 + 
       4*p3*p4^4*S^3 - 2240*s*S^3 + 1808*p1*s*S^3 - 320*p1^2*s*S^3 + 
       50*p1^3*s*S^3 + 3*p1^4*s*S^3 + 512*p2*s*S^3 - 8*p1*p2*s*S^3 + 
       2*p1^2*p2*s*S^3 + 152*p2^2*s*S^3 - 50*p1*p2^2*s*S^3 - 
       6*p1^2*p2^2*s*S^3 - 2*p2^3*s*S^3 + 3*p2^4*s*S^3 - 3424*p3*s*S^3 + 
       1320*p1*p3*s*S^3 - 402*p1^2*p3*s*S^3 - 22*p1^3*p3*s*S^3 + 
       160*p2*p3*s*S^3 - 172*p1*p2*p3*s*S^3 - 18*p1^2*p2*p3*s*S^3 + 
       134*p2^2*p3*s*S^3 + 22*p1*p2^2*p3*s*S^3 + 18*p2^3*p3*s*S^3 - 
       1272*p3^2*s*S^3 + 910*p1*p3^2*s*S^3 + 56*p1^2*p3^2*s*S^3 + 
       394*p2*p3^2*s*S^3 + 84*p1*p2*p3^2*s*S^3 + 24*p2^2*p3^2*s*S^3 - 
       558*p3^3*s*S^3 - 58*p1*p3^3*s*S^3 - 66*p2*p3^3*s*S^3 + 21*p3^4*s*S^3 - 
       2128*p4*s*S^3 + 640*p1*p4*s*S^3 - 254*p1^2*p4*s*S^3 - 
       18*p1^3*p4*s*S^3 - 104*p2*p4*s*S^3 - 68*p1*p2*p4*s*S^3 - 
       6*p1^2*p2*p4*s*S^3 + 90*p2^2*p4*s*S^3 + 18*p1*p2^2*p4*s*S^3 + 
       6*p2^3*p4*s*S^3 - 1432*p3*p4*s*S^3 + 1172*p1*p3*p4*s*S^3 + 
       88*p1^2*p3*p4*s*S^3 + 364*p2*p3*p4*s*S^3 + 72*p1*p2*p3*p4*s*S^3 - 
       8*p2^2*p3*p4*s*S^3 - 1174*p3^2*p4*s*S^3 - 138*p1*p3^2*p4*s*S^3 - 
       114*p2*p3^2*p4*s*S^3 + 68*p3^3*p4*s*S^3 - 320*p4^2*s*S^3 + 
       358*p1*p4^2*s*S^3 + 36*p1^2*p4^2*s*S^3 + 66*p2*p4^2*s*S^3 + 
       12*p1*p2*p4^2*s*S^3 - 12*p2^2*p4^2*s*S^3 - 770*p3*p4^2*s*S^3 - 
       110*p1*p3*p4^2*s*S^3 - 54*p2*p3*p4^2*s*S^3 + 82*p3^2*p4^2*s*S^3 - 
       154*p4^3*s*S^3 - 30*p1*p4^3*s*S^3 - 6*p2*p4^3*s*S^3 + 
       44*p3*p4^3*s*S^3 + 9*p4^4*s*S^3 - 1120*s^2*S^3 + 864*p1*s^2*S^3 - 
       248*p1^2*s^2*S^3 + 24*p1^3*s^2*S^3 + 496*p2*s^2*S^3 - 
       8*p1*p2*s^2*S^3 + 4*p1^2*p2*s^2*S^3 + 112*p2^2*s^2*S^3 - 
       24*p1*p2^2*s^2*S^3 - 4*p2^3*s^2*S^3 - 1104*p3*s^2*S^3 + 
       1224*p1*p3*s^2*S^3 - 188*p1^2*p3*s^2*S^3 + 304*p2*p3*s^2*S^3 - 
       64*p1*p2*p3*s^2*S^3 + 52*p2^2*p3*s^2*S^3 - 1344*p3^2*s^2*S^3 + 
       392*p1*p3^2*s^2*S^3 + 116*p2*p3^2*s^2*S^3 - 228*p3^3*s^2*S^3 - 
       736*p4*s^2*S^3 + 768*p1*p4*s^2*S^3 - 96*p1^2*p4*s^2*S^3 + 
       40*p2*p4*s^2*S^3 - 24*p1*p2*p4*s^2*S^3 + 32*p2^2*p4*s^2*S^3 - 
       1736*p3*p4*s^2*S^3 + 456*p1*p3*p4*s^2*S^3 + 112*p2*p3*p4*s^2*S^3 - 
       448*p3^2*p4*s^2*S^3 - 520*p4^2*s^2*S^3 + 120*p1*p4^2*s^2*S^3 + 
       20*p2*p4^2*s^2*S^3 - 268*p3*p4^2*s^2*S^3 - 48*p4^3*s^2*S^3 - 
       192*s^3*S^3 - 144*p1^2*s^3*S^3 - 32*p1*p2*s^3*S^3 + 48*p2^2*s^3*S^3 + 
       640*p1*p3*s^3*S^3 + 192*p2*p3*s^3*S^3 - 624*p3^2*s^3*S^3 + 
       384*p1*p4*s^3*S^3 + 64*p2*p4*s^3*S^3 - 800*p3*p4*s^3*S^3 - 
       240*p4^2*s^3*S^3 + 528*s^4*S^3 + 168*p1*s^4*S^3 + 24*p2*s^4*S^3 - 
       360*p3*s^4*S^3 - 216*p4*s^4*S^3 + 960*S^4 - 272*p1*S^4 - 
       104*p1^2*S^4 + 28*p1^3*S^4 + 208*p2*S^4 - 96*p1*p2*S^4 - 
       4*p1^2*p2*S^4 + 8*p2^2*S^4 - 28*p1*p2^2*S^4 + 4*p2^3*S^4 + 
       752*p3*S^4 + 296*p1*p3*S^4 - 192*p1^2*p3*S^4 + 14*p1^3*p3*S^4 + 
       360*p2*p3*S^4 - 24*p1*p2*p3*S^4 - 2*p1^2*p2*p3*S^4 + 72*p2^2*p3*S^4 - 
       14*p1*p2^2*p3*S^4 + 2*p2^3*p3*S^4 - 192*p3^2*S^4 + 412*p1*p3^2*S^4 - 
       70*p1^2*p3^2*S^4 + 108*p2*p3^2*S^4 + 12*p1*p2*p3^2*S^4 + 
       34*p2^2*p3^2*S^4 - 248*p3^3*S^4 + 98*p1*p3^3*S^4 - 10*p2*p3^3*S^4 - 
       42*p3^4*S^4 + 272*p4*S^4 + 272*p1*p4*S^4 - 100*p1^2*p4*S^4 + 
       160*p2*p4*S^4 + 8*p1*p2*p4*S^4 + 44*p2^2*p4*S^4 - 360*p3*p4*S^4 + 
       448*p1*p3*p4*S^4 - 50*p1^2*p3*p4*S^4 + 56*p2*p3*p4*S^4 + 
       4*p1*p2*p3*p4*S^4 + 22*p2^2*p3*p4*S^4 - 460*p3^2*p4*S^4 + 
       156*p1*p3^2*p4*S^4 - 12*p2*p3^2*p4*S^4 - 106*p3^3*p4*S^4 - 
       168*p4^2*S^4 + 116*p1*p4^2*S^4 - 4*p2*p4^2*S^4 - 256*p3*p4^2*S^4 + 
       58*p1*p3*p4^2*S^4 - 2*p2*p3*p4^2*S^4 - 86*p3^2*p4^2*S^4 - 
       44*p4^3*S^4 - 22*p3*p4^3*S^4 + 1408*s*S^4 - 216*p1*s*S^4 + 
       44*p1^2*s*S^4 + 24*p1^3*s*S^4 + 312*p2*s*S^4 + 4*p1^2*p2*s*S^4 - 
       12*p2^2*s*S^4 - 24*p1*p2^2*s*S^4 - 4*p2^3*s*S^4 + 808*p3*s*S^4 - 
       256*p1*p3*s*S^4 - 156*p1^2*p3*s*S^4 - 24*p2*p3*s*S^4 - 
       80*p1*p2*p3*s*S^4 + 36*p2^2*p3*s*S^4 + 276*p3^2*s*S^4 + 
       304*p1*p3^2*s*S^4 + 156*p2*p3^2*s*S^4 - 172*p3^3*s*S^4 + 
       280*p4*s*S^4 - 144*p1*p4*s*S^4 - 96*p1^2*p4*s*S^4 - 24*p2*p4*s*S^4 - 
       24*p1*p2*p4*s*S^4 + 32*p2^2*p4*s*S^4 + 344*p3*p4*s*S^4 + 
       384*p1*p3*p4*s*S^4 + 136*p2*p3*p4*s*S^4 - 352*p3^2*p4*s*S^4 + 
       100*p4^2*s*S^4 + 120*p1*p4^2*s*S^4 + 20*p2*p4^2*s*S^4 - 
       228*p3*p4^2*s*S^4 - 48*p4^3*s*S^4 + 656*s^2*S^4 - 560*p1*s^2*S^4 - 
       12*p1^2*s^2*S^4 + 32*p2*s^2*S^4 - 8*p1*p2*s^2*S^4 + 4*p2^2*s^2*S^4 + 
       1424*p3*s^2*S^4 + 40*p1*p3*s^2*S^4 + 56*p2*p3*s^2*S^4 - 
       44*p3^2*s^2*S^4 + 832*p4*s^2*S^4 + 48*p1*p4*s^2*S^4 + 
       16*p2*p4*s^2*S^4 - 80*p3*p4*s^2*S^4 - 36*p4^2*s^2*S^4 + 528*s^3*S^4 - 
       168*p1*s^3*S^4 - 24*p2*s^3*S^4 + 360*p3*s^3*S^4 + 216*p4*s^3*S^4 + 
       192*s^4*S^4 + 64*S^5 - 272*p1*S^5 + 64*p1^2*S^5 - 112*p2*S^5 - 
       32*p1*p2*S^5 - 32*p2^2*S^5 + 496*p3*S^5 - 312*p1*p3*S^5 + 
       32*p1^2*p3*S^5 + 24*p2*p3*S^5 - 16*p1*p2*p3*S^5 - 16*p2^2*p3*S^5 + 
       344*p3^2*S^5 - 88*p1*p3^2*S^5 + 40*p2*p3^2*S^5 + 56*p3^3*S^5 + 
       336*p4*S^5 - 144*p1*p4*S^5 + 48*p2*p4*S^5 + 360*p3*p4*S^5 - 
       72*p1*p3*p4*S^5 + 24*p2*p3*p4*S^5 + 96*p3^2*p4*S^5 + 80*p4^2*S^5 + 
       40*p3*p4^2*S^5 + 64*s*S^5 - 136*p1*s*S^5 + 60*p1^2*s*S^5 + 
       8*p2*s*S^5 + 8*p1*p2*s*S^5 - 20*p2^2*s*S^5 + 344*p3*s*S^5 - 
       256*p1*p3*s*S^5 - 64*p2*p3*s*S^5 + 244*p3^2*s*S^5 + 200*p4*s*S^5 - 
       144*p1*p4*s*S^5 - 16*p2*p4*s*S^5 + 296*p3*p4*s*S^5 + 84*p4^2*s*S^5 - 
       240*s^2*S^5 - 120*p1*s^2*S^5 - 24*p2*s^2*S^5 + 264*p3*s^2*S^5 + 
       168*p4*s^2*S^5 - 192*S^6 + 48*p1*S^6 - 48*p2*S^6 - 144*p3*S^6 + 
       24*p1*p3*S^6 - 24*p2*p3*S^6 - 24*p3^2*S^6 - 48*p4*S^6 - 24*p3*p4*S^6 - 
       192*s*S^6 + 48*p1*s*S^6 - 96*p3*s*S^6 - 48*p4*s*S^6 - 96*s^2*S^6 + 
       64*p1*s*t + 32*p1^2*s*t - 4*p1^3*s*t - 2*p1^4*s*t + 64*p2*s*t + 
       64*p1*p2*s*t + 4*p1^2*p2*s*t + 32*p2^2*s*t + 4*p1*p2^2*s*t + 
       4*p1^2*p2^2*s*t - 4*p2^3*s*t - 2*p2^4*s*t - 64*p3*s*t - 32*p1*p3*s*t + 
       44*p1^2*p3*s*t + 18*p1^3*p3*s*t + p1^4*p3*s*t - 32*p2*p3*s*t + 
       24*p1*p2*p3*s*t + 6*p1^2*p2*p3*s*t - 4*p2^2*p3*s*t - 
       18*p1*p2^2*p3*s*t - 2*p1^2*p2^2*p3*s*t - 6*p2^3*p3*s*t + p2^4*p3*s*t - 
       108*p1*p3^2*s*t - 66*p1^2*p3^2*s*t - 8*p1^3*p3^2*s*t - 
       60*p2*p3^2*s*t - 44*p1*p2*p3^2*s*t - 4*p1^2*p2*p3^2*s*t + 
       6*p2^2*p3^2*s*t + 8*p1*p2^2*p3^2*s*t + 4*p2^3*p3^2*s*t + 68*p3^3*s*t + 
       86*p1*p3^3*s*t + 18*p1^2*p3^3*s*t + 38*p2*p3^3*s*t + 
       8*p1*p2*p3^3*s*t - 6*p2^2*p3^3*s*t - 36*p3^4*s*t - 16*p1*p3^4*s*t - 
       4*p2*p3^4*s*t + 5*p3^5*s*t - 64*p4*s*t - 32*p1*p4*s*t + 
       36*p1^2*p4*s*t + 12*p1^3*p4*s*t - 32*p2*p4*s*t + 24*p1*p2*p4*s*t + 
       4*p1^2*p2*p4*s*t + 4*p2^2*p4*s*t - 12*p1*p2^2*p4*s*t - 4*p2^3*p4*s*t - 
       152*p1*p3*p4*s*t - 78*p1^2*p3*p4*s*t - 6*p1^3*p3*p4*s*t - 
       72*p2*p3*p4*s*t - 36*p1*p2*p3*p4*s*t - 2*p1^2*p2*p3*p4*s*t + 
       18*p2^2*p3*p4*s*t + 6*p1*p2^2*p3*p4*s*t + 2*p2^3*p3*p4*s*t + 
       148*p3^2*p4*s*t + 168*p1*p3^2*p4*s*t + 30*p1^2*p3^2*p4*s*t + 
       64*p2*p3^2*p4*s*t + 12*p1*p2*p3^2*p4*s*t - 10*p2^2*p3^2*p4*s*t - 
       102*p3^3*p4*s*t - 42*p1*p3^3*p4*s*t - 10*p2*p3^3*p4*s*t + 
       18*p3^4*p4*s*t - 60*p1*p4^2*s*t - 24*p1^2*p4^2*s*t - 28*p2*p4^2*s*t - 
       8*p1*p2*p4^2*s*t + 8*p2^2*p4^2*s*t + 108*p3*p4^2*s*t + 
       102*p1*p3*p4^2*s*t + 12*p1^2*p3*p4^2*s*t + 30*p2*p3*p4^2*s*t + 
       4*p1*p2*p3*p4^2*s*t - 4*p2^2*p3*p4^2*s*t - 102*p3^2*p4^2*s*t - 
       36*p1*p3^2*p4^2*s*t - 8*p2*p3^2*p4^2*s*t + 24*p3^3*p4^2*s*t + 
       28*p4^3*s*t + 20*p1*p4^3*s*t + 4*p2*p4^3*s*t - 42*p3*p4^3*s*t - 
       10*p1*p3*p4^3*s*t - 2*p2*p3*p4^3*s*t + 14*p3^2*p4^3*s*t - 6*p4^4*s*t + 
       3*p3*p4^4*s*t - 128*s^2*t - 64*p1*s^2*t + 72*p1^2*s^2*t + 
       28*p1^3*s^2*t + 2*p1^4*s^2*t - 64*p2*s^2*t + 48*p1*p2*s^2*t + 
       4*p1^2*p2*s^2*t + 8*p2^2*s^2*t - 28*p1*p2^2*s^2*t - 
       4*p1^2*p2^2*s^2*t - 4*p2^3*s^2*t + 2*p2^4*s^2*t - 336*p1*p3*s^2*t - 
       200*p1^2*p3*s^2*t - 30*p1^3*p3*s^2*t - p1^4*p3*s^2*t - 
       176*p2*p3*s^2*t - 96*p1*p2*p3*s^2*t - 10*p1^2*p2*p3*s^2*t + 
       40*p2^2*p3*s^2*t + 30*p1*p2^2*p3*s^2*t + 2*p1^2*p2^2*p3*s^2*t + 
       10*p2^3*p3*s^2*t - p2^4*p3*s^2*t + 328*p3^2*s^2*t + 
       428*p1*p3^2*s^2*t + 118*p1^2*p3^2*s^2*t + 8*p1^3*p3^2*s^2*t + 
       172*p2*p3^2*s^2*t + 52*p1*p2*p3^2*s^2*t + 4*p1^2*p2*p3^2*s^2*t - 
       34*p2^2*p3^2*s^2*t - 8*p1*p2^2*p3^2*s^2*t - 4*p2^3*p3^2*s^2*t - 
       256*p3^3*s^2*t - 154*p1*p3^3*s^2*t - 18*p1^2*p3^3*s^2*t - 
       42*p2*p3^3*s^2*t - 8*p1*p2*p3^3*s^2*t + 6*p2^2*p3^3*s^2*t + 
       64*p3^4*s^2*t + 16*p1*p3^4*s^2*t + 4*p2*p3^4*s^2*t - 5*p3^5*s^2*t - 
       256*p1*p4*s^2*t - 124*p1^2*p4*s^2*t - 12*p1^3*p4*s^2*t - 
       128*p2*p4*s^2*t - 40*p1*p2*p4*s^2*t - 4*p1^2*p2*p4*s^2*t + 
       36*p2^2*p4*s^2*t + 12*p1*p2^2*p4*s^2*t + 4*p2^3*p4*s^2*t + 
       480*p3*p4*s^2*t + 536*p1*p3*p4*s^2*t + 122*p1^2*p3*p4*s^2*t + 
       6*p1^3*p3*p4*s^2*t + 168*p2*p3*p4*s^2*t + 44*p1*p2*p3*p4*s^2*t + 
       2*p1^2*p2*p3*p4*s^2*t - 38*p2^2*p3*p4*s^2*t - 6*p1*p2^2*p3*p4*s^2*t - 
       2*p2^3*p3*p4*s^2*t - 524*p3^2*p4*s^2*t - 288*p1*p3^2*p4*s^2*t - 
       30*p1^2*p3^2*p4*s^2*t - 72*p2*p3^2*p4*s^2*t - 12*p1*p2*p3^2*p4*s^2*t + 
       10*p2^2*p3^2*p4*s^2*t + 178*p3^3*p4*s^2*t + 42*p1*p3^3*p4*s^2*t + 
       10*p2*p3^3*p4*s^2*t - 18*p3^4*p4*s^2*t + 184*p4^2*s^2*t + 
       164*p1*p4^2*s^2*t + 24*p1^2*p4^2*s^2*t + 36*p2*p4^2*s^2*t + 
       8*p1*p2*p4^2*s^2*t - 8*p2^2*p4^2*s^2*t - 336*p3*p4^2*s^2*t - 
       154*p1*p3*p4^2*s^2*t - 12*p1^2*p3*p4^2*s^2*t - 34*p2*p3*p4^2*s^2*t - 
       4*p1*p2*p3*p4^2*s^2*t + 4*p2^2*p3*p4^2*s^2*t + 170*p3^2*p4^2*s^2*t + 
       36*p1*p3^2*p4^2*s^2*t + 8*p2*p3^2*p4^2*s^2*t - 24*p3^3*p4^2*s^2*t - 
       68*p4^3*s^2*t - 20*p1*p4^3*s^2*t - 4*p2*p4^3*s^2*t + 
       62*p3*p4^3*s^2*t + 10*p1*p3*p4^3*s^2*t + 2*p2*p3*p4^3*s^2*t - 
       14*p3^2*p4^3*s^2*t + 6*p4^4*s^2*t - 3*p3*p4^4*s^2*t - 320*p1*s^3*t - 
       176*p1^2*s^3*t - 24*p1^3*s^3*t - 192*p2*s^3*t - 96*p1*p2*s^3*t - 
       8*p1^2*p2*s^3*t + 16*p2^2*s^3*t + 24*p1*p2^2*s^3*t + 8*p2^3*s^3*t + 
       576*p3*s^3*t + 704*p1*p3*s^3*t + 192*p1^2*p3*s^3*t + 
       12*p1^3*p3*s^3*t + 256*p2*p3*s^3*t + 64*p1*p2*p3*s^3*t + 
       4*p1^2*p2*p3*s^3*t - 64*p2^2*p3*s^3*t - 12*p1*p2^2*p3*s^3*t - 
       4*p2^3*p3*s^3*t - 656*p3^2*s^3*t - 408*p1*p3^2*s^3*t - 
       52*p1^2*p3^2*s^3*t - 88*p2*p3^2*s^3*t - 8*p1*p2*p3^2*s^3*t + 
       28*p2^2*p3^2*s^3*t + 240*p3^3*s^3*t + 68*p1*p3^3*s^3*t + 
       4*p2*p3^3*s^3*t - 28*p3^4*s^3*t + 448*p4*s^3*t + 448*p1*p4*s^3*t + 
       88*p1^2*p4*s^3*t + 128*p2*p4*s^3*t + 16*p1*p2*p4*s^3*t - 
       40*p2^2*p4*s^3*t - 864*p3*p4*s^3*t - 464*p1*p3*p4*s^3*t - 
       44*p1^2*p3*p4*s^3*t - 80*p2*p3*p4*s^3*t - 8*p1*p2*p3*p4*s^3*t + 
       20*p2^2*p3*p4*s^3*t + 472*p3^2*p4*s^3*t + 120*p1*p3^2*p4*s^3*t + 
       8*p2*p3^2*p4*s^3*t - 76*p3^3*p4*s^3*t - 272*p4^2*s^3*t - 
       104*p1*p4^2*s^3*t - 8*p2*p4^2*s^3*t + 272*p3*p4^2*s^3*t + 
       52*p1*p3*p4^2*s^3*t + 4*p2*p3*p4^2*s^3*t - 68*p3^2*p4^2*s^3*t + 
       40*p4^3*s^3*t - 20*p3*p4^3*s^3*t + 384*s^4*t + 384*p1*s^4*t + 
       72*p1^2*s^4*t + 128*p2*s^4*t - 16*p1*p2*s^4*t - 56*p2^2*s^4*t - 
       704*p3*s^4*t - 368*p1*p3*s^4*t - 36*p1^2*p3*s^4*t - 16*p2*p3*s^4*t + 
       8*p1*p2*p3*s^4*t + 28*p2^2*p3*s^4*t + 360*p3^2*s^4*t + 
       88*p1*p3^2*s^4*t - 24*p2*p3^2*s^4*t - 52*p3^3*s^4*t - 448*p4*s^4*t - 
       160*p1*p4*s^4*t + 32*p2*p4*s^4*t + 416*p3*p4*s^4*t + 
       80*p1*p3*p4*s^4*t - 16*p2*p3*p4*s^4*t - 96*p3^2*p4*s^4*t + 
       88*p4^2*s^4*t - 44*p3*p4^2*s^4*t - 256*s^5*t - 64*p1*s^5*t + 
       64*p2*s^5*t + 192*p3*s^5*t + 32*p1*p3*s^5*t - 32*p2*p3*s^5*t - 
       32*p3^2*s^5*t + 64*p4*s^5*t - 32*p3*p4*s^5*t + 448*p1*S*t - 
       384*p1^2*S*t + 92*p1^3*S*t - 6*p1^4*S*t + 448*p2*S*t - 448*p1*p2*S*t + 
       68*p1^2*p2*S*t - 64*p2^2*S*t - 92*p1*p2^2*S*t + 12*p1^2*p2^2*S*t - 
       68*p2^3*S*t - 6*p2^4*S*t - 448*p3*S*t + 1152*p1*p3*S*t - 
       532*p1^2*p3*S*t + 56*p1^3*p3*S*t + 832*p2*p3*S*t - 520*p1*p2*p3*S*t + 
       32*p1^2*p2*p3*S*t - 36*p2^2*p3*S*t - 56*p1*p2^2*p3*S*t - 
       32*p2^3*p3*S*t - 768*p3^2*S*t + 852*p1*p3^2*S*t - 164*p1^2*p3^2*S*t + 
       516*p2*p3^2*S*t - 128*p1*p2*p3^2*S*t + 12*p2^2*p3^2*S*t - 
       412*p3^3*S*t + 184*p1*p3^3*S*t + 96*p2*p3^3*S*t - 70*p3^4*S*t - 
       448*p4*S*t + 832*p1*p4*S*t - 316*p1^2*p4*S*t + 28*p1^3*p4*S*t + 
       512*p2*p4*S*t - 200*p1*p2*p4*S*t + 4*p1^2*p2*p4*S*t + 68*p2^2*p4*S*t - 
       28*p1*p2^2*p4*S*t - 4*p2^3*p4*S*t - 1216*p3*p4*S*t + 
       1160*p1*p3*p4*S*t - 188*p1^2*p3*p4*S*t + 600*p2*p3*p4*S*t - 
       88*p1*p2*p3*p4*S*t + 52*p2^2*p3*p4*S*t - 908*p3^2*p4*S*t + 
       356*p1*p3^2*p4*S*t + 148*p2*p3^2*p4*S*t - 196*p3^3*p4*S*t - 
       448*p4^2*S*t + 356*p1*p4^2*S*t - 48*p1^2*p4^2*S*t + 132*p2*p4^2*S*t - 
       8*p1*p2*p4^2*S*t + 16*p2^2*p4^2*S*t - 628*p3*p4^2*S*t + 
       208*p1*p3*p4^2*S*t + 56*p2*p3*p4^2*S*t - 192*p3^2*p4^2*S*t - 
       132*p4^3*S*t + 36*p1*p4^3*S*t + 4*p2*p4^3*S*t - 76*p3*p4^3*S*t - 
       10*p4^4*S*t + 672*p1*s*S*t - 412*p1^2*s*S*t + 64*p1^3*s*S*t - 
       3*p1^4*s*S*t + 672*p2*s*S*t - 544*p1*p2*s*S*t + 60*p1^2*p2*s*S*t - 
       132*p2^2*s*S*t - 64*p1*p2^2*s*S*t + 6*p1^2*p2^2*s*S*t - 
       60*p2^3*s*S*t - 3*p2^4*s*S*t - 672*p3*s*S*t + 1200*p1*p3*s*S*t - 
       276*p1^2*p3*s*S*t + 14*p1^3*p3*s*S*t - p1^4*p3*s*S*t + 
       920*p2*p3*s*S*t - 272*p1*p2*p3*s*S*t + 2*p1^2*p2*p3*s*S*t - 
       4*p2^2*p3*s*S*t - 14*p1*p2^2*p3*s*S*t + 2*p1^2*p2^2*p3*s*S*t - 
       2*p2^3*p3*s*S*t - p2^4*p3*s*S*t - 788*p3^2*s*S*t + 368*p1*p3^2*s*S*t + 
       8*p1^3*p3^2*s*S*t + 220*p2*p3^2*s*S*t + 44*p1*p2*p3^2*s*S*t + 
       4*p1^2*p2*p3^2*s*S*t + 32*p2^2*p3^2*s*S*t - 8*p1*p2^2*p3^2*s*S*t - 
       4*p2^3*p3^2*s*S*t - 156*p3^3*s*S*t - 30*p1*p3^3*s*S*t - 
       18*p1^2*p3^3*s*S*t - 46*p2*p3^3*s*S*t - 8*p1*p2*p3^3*s*S*t + 
       6*p2^2*p3^3*s*S*t + 19*p3^4*s*S*t + 16*p1*p3^4*s*S*t + 
       4*p2*p3^4*s*S*t - 5*p3^5*s*S*t - 672*p4*s*S*t + 920*p1*p4*s*S*t - 
       144*p1^2*p4*s*S*t - 6*p1^3*p4*s*S*t + 640*p2*p4*s*S*t - 
       24*p1*p2*p4*s*S*t - 18*p1^2*p2*p4*s*S*t + 112*p2^2*p4*s*S*t + 
       6*p1*p2^2*p4*s*S*t + 18*p2^3*p4*s*S*t - 1296*p3*p4*s*S*t + 
       456*p1*p3*p4*s*S*t + 48*p1^2*p3*p4*s*S*t + 6*p1^3*p3*p4*s*S*t + 
       176*p2*p3*p4*s*S*t + 104*p1*p2*p3*p4*s*S*t + 2*p1^2*p2*p3*p4*s*S*t + 
       32*p2^2*p3*p4*s*S*t - 6*p1*p2^2*p3*p4*s*S*t - 2*p2^3*p3*p4*s*S*t - 
       320*p3^2*p4*s*S*t - 126*p1*p3^2*p4*s*S*t - 30*p1^2*p3^2*p4*s*S*t - 
       134*p2*p3^2*p4*s*S*t - 12*p1*p2*p3^2*p4*s*S*t + 
       10*p2^2*p3^2*p4*s*S*t + 84*p3^3*p4*s*S*t + 42*p1*p3^3*p4*s*S*t + 
       10*p2*p3^3*p4*s*S*t - 18*p3^4*p4*s*S*t - 508*p4^2*s*S*t + 
       96*p1*p4^2*s*S*t + 36*p1^2*p4^2*s*S*t - 36*p2*p4^2*s*S*t + 
       36*p1*p2*p4^2*s*S*t - 12*p2^2*p4^2*s*S*t - 180*p3*p4^2*s*S*t - 
       138*p1*p3*p4^2*s*S*t - 12*p1^2*p3*p4^2*s*S*t - 106*p2*p3*p4^2*s*S*t - 
       4*p1*p2*p3*p4^2*s*S*t + 4*p2^2*p3*p4^2*s*S*t + 126*p3^2*p4^2*s*S*t + 
       36*p1*p3^2*p4^2*s*S*t + 8*p2*p3^2*p4^2*s*S*t - 24*p3^3*p4^2*s*S*t - 
       16*p4^3*s*S*t - 42*p1*p4^3*s*S*t - 18*p2*p4^3*s*S*t + 
       76*p3*p4^3*s*S*t + 10*p1*p3*p4^3*s*S*t + 2*p2*p3*p4^3*s*S*t - 
       14*p3^2*p4^3*s*S*t + 15*p4^4*s*S*t - 3*p3*p4^4*s*S*t - 128*s^2*S*t + 
       240*p1*s^2*S*t - 64*p1^2*s^2*S*t - 8*p1^3*s^2*S*t + 2*p1^4*s^2*S*t + 
       208*p2*s^2*S*t - 168*p1*p2*s^2*S*t - 20*p1^2*p2*s^2*S*t - 
       88*p2^2*s^2*S*t + 8*p1*p2^2*s^2*S*t - 4*p1^2*p2^2*s^2*S*t + 
       20*p2^3*s^2*S*t + 2*p2^4*s^2*S*t - 336*p3*s^2*S*t - 
       128*p1*p3*s^2*S*t + 108*p1^2*p3*s^2*S*t - 14*p1^3*p3*s^2*S*t - 
       40*p2*p3*s^2*S*t + 224*p1*p2*p3*s^2*S*t - 10*p1^2*p2*p3*s^2*S*t + 
       92*p2^2*p3*s^2*S*t + 14*p1*p2^2*p3*s^2*S*t + 10*p2^3*p3*s^2*S*t + 
       224*p3^2*s^2*S*t - 232*p1*p3^2*s^2*S*t + 46*p1^2*p3^2*s^2*S*t - 
       244*p2*p3^2*s^2*S*t + 68*p1*p2*p3^2*s^2*S*t + 22*p2^2*p3^2*s^2*S*t + 
       132*p3^3*s^2*S*t - 58*p1*p3^3*s^2*S*t - 58*p2*p3^3*s^2*S*t + 
       24*p3^4*s^2*S*t - 304*p4*s^2*S*t - 88*p1*p4*s^2*S*t + 
       120*p1^2*p4*s^2*S*t - 16*p1^3*p4*s^2*S*t - 32*p2*p4*s^2*S*t + 
       168*p1*p2*p4*s^2*S*t - 8*p1^2*p2*p4*s^2*S*t + 24*p2^2*p4*s^2*S*t + 
       16*p1*p2^2*p4*s^2*S*t + 8*p2^3*p4*s^2*S*t + 360*p3*p4*s^2*S*t - 
       472*p1*p3*p4*s^2*S*t + 78*p1^2*p3*p4*s^2*S*t - 416*p2*p3*p4*s^2*S*t + 
       68*p1*p2*p3*p4*s^2*S*t - 2*p2^2*p3*p4*s^2*S*t + 392*p3^2*p4*s^2*S*t - 
       140*p1*p3^2*p4*s^2*S*t - 108*p2*p3^2*p4*s^2*S*t + 78*p3^3*p4*s^2*S*t + 
       152*p4^2*s^2*S*t - 216*p1*p4^2*s^2*S*t + 36*p1^2*p4^2*s^2*S*t - 
       148*p2*p4^2*s^2*S*t + 16*p1*p2*p4^2*s^2*S*t - 12*p2^2*p4^2*s^2*S*t + 
       364*p3*p4^2*s^2*S*t - 114*p1*p3*p4^2*s^2*S*t - 58*p2*p3*p4^2*s^2*S*t + 
       94*p3^2*p4^2*s^2*S*t + 104*p4^3*s^2*S*t - 32*p1*p4^3*s^2*S*t - 
       8*p2*p4^3*s^2*S*t + 50*p3*p4^3*s^2*S*t + 10*p4^4*s^2*S*t - 
       336*p1*s^3*S*t + 32*p1^2*s^3*S*t - 28*p1^3*s^3*S*t - 208*p2*s^3*S*t + 
       64*p1*p2*s^3*S*t - 16*p1^2*p2*s^3*S*t + 28*p1*p2^2*s^3*S*t + 
       16*p2^3*s^3*S*t + 592*p3*s^3*S*t - 160*p1*p3*s^3*S*t + 
       176*p1^2*p3*s^3*S*t - 256*p2*p3*s^3*S*t + 160*p1*p2*p3*s^3*S*t + 
       8*p2^2*p3*s^3*S*t + 64*p3^2*s^3*S*t - 332*p1*p3^2*s^3*S*t - 
       208*p2*p3^2*s^3*S*t + 184*p3^3*s^3*S*t + 464*p4*s^3*S*t - 
       160*p1*p4*s^3*S*t + 124*p1^2*p4*s^3*S*t - 192*p2*p4*s^3*S*t + 
       72*p1*p2*p4*s^3*S*t - 28*p2^2*p4*s^3*S*t + 224*p3*p4*s^3*S*t - 
       472*p1*p3*p4*s^3*S*t - 240*p2*p3*p4*s^3*S*t + 412*p3^2*p4*s^3*S*t + 
       128*p4^2*s^3*S*t - 164*p1*p4^2*s^3*S*t - 56*p2*p4^2*s^3*S*t + 
       296*p3*p4^2*s^3*S*t + 68*p4^3*s^3*S*t + 384*s^4*S*t + 112*p1*s^4*S*t + 
       96*p1^2*s^4*S*t - 48*p2*s^4*S*t + 56*p1*p2*s^4*S*t - 24*p2^2*s^4*S*t - 
       336*p3*s^4*S*t - 376*p1*p3*s^4*S*t - 192*p2*p3*s^4*S*t + 
       312*p3^2*s^4*S*t - 176*p4*s^4*S*t - 240*p1*p4*s^4*S*t - 
       88*p2*p4*s^4*S*t + 440*p3*p4*s^4*S*t + 144*p4^2*s^4*S*t - 
       256*s^5*S*t - 96*p1*s^5*S*t - 32*p2*s^5*S*t + 160*p3*s^5*S*t + 
       96*p4*s^5*S*t + 896*S^2*t - 1824*p1*S^2*t + 796*p1^2*S^2*t - 
       106*p1^3*S^2*t + 4*p1^4*S^2*t - 1184*p2*S^2*t + 560*p1*p2*S^2*t - 
       42*p1^2*p2*S^2*t - 140*p2^2*S^2*t + 106*p1*p2^2*S^2*t - 
       8*p1^2*p2^2*S^2*t + 42*p2^3*S^2*t + 4*p2^4*S^2*t + 2592*p3*S^2*t - 
       2816*p1*p3*S^2*t + 654*p1^2*p3*S^2*t - 38*p1^3*p3*S^2*t - 
       1528*p2*p3*S^2*t + 412*p1*p2*p3*S^2*t - 22*p1^2*p2*p3*S^2*t - 
       114*p2^2*p3*S^2*t + 38*p1*p2^2*p3*S^2*t + 22*p2^3*p3*S^2*t + 
       2148*p3^2*S^2*t - 1158*p1*p3^2*S^2*t + 110*p1^2*p3^2*S^2*t - 
       538*p2*p3^2*S^2*t + 84*p1*p2*p3^2*S^2*t - 10*p2^2*p3^2*S^2*t + 
       610*p3^3*S^2*t - 122*p1*p3^3*S^2*t - 62*p2*p3^3*S^2*t + 
       46*p3^4*S^2*t + 1952*p4*S^2*t - 1768*p1*p4*S^2*t + 354*p1^2*p4*S^2*t - 
       18*p1^3*p4*S^2*t - 704*p2*p4*S^2*t + 116*p1*p2*p4*S^2*t - 
       2*p1^2*p2*p4*S^2*t - 110*p2^2*p4*S^2*t + 18*p1*p2^2*p4*S^2*t + 
       2*p2^3*p4*S^2*t + 3024*p3*p4*S^2*t - 1420*p1*p3*p4*S^2*t + 
       124*p1^2*p3*p4*S^2*t - 484*p2*p3*p4*S^2*t + 56*p1*p2*p3*p4*S^2*t - 
       36*p2^2*p3*p4*S^2*t + 1234*p3^2*p4*S^2*t - 234*p1*p3^2*p4*S^2*t - 
       94*p2*p3^2*p4*S^2*t + 128*p3^3*p4*S^2*t + 972*p4^2*S^2*t - 
       390*p1*p4^2*S^2*t + 30*p1^2*p4^2*S^2*t - 74*p2*p4^2*S^2*t + 
       4*p1*p2*p4^2*S^2*t - 10*p2^2*p4^2*S^2*t + 766*p3*p4^2*S^2*t - 
       134*p1*p3*p4^2*S^2*t - 34*p2*p3*p4^2*S^2*t + 124*p3^2*p4^2*S^2*t + 
       142*p4^3*S^2*t - 22*p1*p4^3*S^2*t - 2*p2*p4^3*S^2*t + 
       48*p3*p4^3*S^2*t + 6*p4^4*S^2*t + 1216*s*S^2*t - 2152*p1*s*S^2*t + 
       640*p1^2*s*S^2*t - 76*p1^3*s*S^2*t + 4*p1^4*s*S^2*t - 
       1624*p2*s*S^2*t + 496*p1*p2*s*S^2*t - 52*p1^2*p2*s*S^2*t - 
       112*p2^2*s*S^2*t + 76*p1*p2^2*s*S^2*t - 8*p1^2*p2^2*s*S^2*t + 
       52*p2^3*s*S^2*t + 4*p2^4*s*S^2*t + 2808*p3*s*S^2*t - 
       2112*p1*p3*s*S^2*t + 416*p1^2*p3*s*S^2*t - 44*p1^3*p3*s*S^2*t - 
       1248*p2*p3*s*S^2*t + 416*p1*p2*p3*s*S^2*t - 24*p1^2*p2*p3*s*S^2*t + 
       48*p2^2*p3*s*S^2*t + 44*p1*p2^2*p3*s*S^2*t + 24*p2^3*p3*s*S^2*t + 
       1520*p3^2*s*S^2*t - 588*p1*p3^2*s*S^2*t + 152*p1^2*p3^2*s*S^2*t - 
       348*p2*p3^2*s*S^2*t + 120*p1*p2*p3^2*s*S^2*t - 8*p2^2*p3^2*s*S^2*t + 
       248*p3^3*s*S^2*t - 188*p1*p3^3*s*S^2*t - 96*p2*p3^3*s*S^2*t + 
       76*p3^4*s*S^2*t + 2280*p4*s*S^2*t - 1328*p1*p4*s*S^2*t + 
       224*p1^2*p4*s*S^2*t - 26*p1^3*p4*s*S^2*t - 528*p2*p4*s*S^2*t + 
       160*p1*p2*p4*s*S^2*t - 10*p1^2*p2*p4*s*S^2*t - 16*p2^2*p4*s*S^2*t + 
       26*p1*p2^2*p4*s*S^2*t + 10*p2^3*p4*s*S^2*t + 2176*p3*p4*s*S^2*t - 
       760*p1*p3*p4*s*S^2*t + 186*p1^2*p3*p4*s*S^2*t - 408*p2*p3*p4*s*S^2*t + 
       108*p1*p2*p3*p4*s*S^2*t - 38*p2^2*p3*p4*s*S^2*t + 
       520*p3^2*p4*s*S^2*t - 382*p1*p3^2*p4*s*S^2*t - 
       170*p2*p3^2*p4*s*S^2*t + 222*p3^3*p4*s*S^2*t + 688*p4^2*s*S^2*t - 
       220*p1*p4^2*s*S^2*t + 54*p1^2*p4^2*s*S^2*t - 108*p2*p4^2*s*S^2*t + 
       20*p1*p2*p4^2*s*S^2*t - 18*p2^2*p4^2*s*S^2*t + 344*p3*p4^2*s*S^2*t - 
       240*p1*p3*p4^2*s*S^2*t - 84*p2*p3*p4^2*s*S^2*t + 
       230*p3^2*p4^2*s*S^2*t + 72*p4^3*s*S^2*t - 46*p1*p4^3*s*S^2*t - 
       10*p2*p4^3*s*S^2*t + 98*p3*p4^3*s*S^2*t + 14*p4^4*s*S^2*t + 
       544*s^2*S^2*t - 672*p1*s^2*S^2*t + 64*p1^2*s^2*S^2*t - 
       30*p1^3*s^2*S^2*t - 576*p2*s^2*S^2*t + 80*p1*p2*s^2*S^2*t - 
       26*p1^2*p2*s^2*S^2*t + 16*p2^2*s^2*S^2*t + 30*p1*p2^2*s^2*S^2*t + 
       26*p2^3*s^2*S^2*t + 528*p3*s^2*S^2*t - 16*p1*p3*s^2*S^2*t + 
       198*p1^2*p3*s^2*S^2*t - 80*p2*p3*s^2*S^2*t + 196*p1*p2*p3*s^2*S^2*t + 
       22*p2^2*p3*s^2*S^2*t - 224*p3^2*s^2*S^2*t - 338*p1*p3^2*s^2*S^2*t - 
       170*p2*p3^2*s^2*S^2*t + 170*p3^3*s^2*S^2*t + 432*p4*s^2*S^2*t + 
       64*p1*p4*s^2*S^2*t + 114*p1^2*p4*s^2*S^2*t - 64*p2*p4*s^2*S^2*t + 
       92*p1*p2*p4*s^2*S^2*t - 14*p2^2*p4*s^2*S^2*t - 352*p3*p4*s^2*S^2*t - 
       460*p1*p3*p4*s^2*S^2*t - 236*p2*p3*p4*s^2*S^2*t + 
       378*p3^2*p4*s^2*S^2*t - 128*p4^2*s^2*S^2*t - 138*p1*p4^2*s^2*S^2*t - 
       66*p2*p4^2*s^2*S^2*t + 262*p3*p4^2*s^2*S^2*t + 54*p4^3*s^2*S^2*t - 
       32*s^3*S^2*t + 384*p1*s^3*S^2*t + 96*p2*s^3*S^2*t + 
       24*p1*p2*s^3*S^2*t + 8*p2^2*s^3*S^2*t - 992*p3*s^3*S^2*t + 
       40*p1*p3*s^3*S^2*t - 104*p3^2*s^3*S^2*t - 704*p4*s^3*S^2*t + 
       48*p1*p4*s^3*S^2*t - 24*p2*p4*s^3*S^2*t - 136*p3*p4*s^3*S^2*t - 
       48*p4^2*s^3*S^2*t - 352*s^4*S^2*t + 192*p1*s^4*S^2*t + 
       64*p2*s^4*S^2*t - 416*p3*s^4*S^2*t - 288*p4*s^4*S^2*t - 
       192*s^5*S^2*t - 2112*S^3*t + 1896*p1*S^3*t - 344*p1^2*S^3*t + 
       2*p1^4*S^3*t + 664*p2*S^3*t + 16*p1*p2*S^3*t - 24*p1^2*p2*S^3*t + 
       200*p2^2*S^3*t - 4*p1^2*p2^2*S^3*t + 24*p2^3*S^3*t + 2*p2^4*S^3*t - 
       3320*p3*S^3*t + 1480*p1*p3*S^3*t - 28*p1^2*p3*S^3*t - 
       18*p1^3*p3*S^3*t + 344*p2*p3*S^3*t + 128*p1*p2*p3*S^3*t - 
       10*p1^2*p2*p3*S^3*t + 108*p2^2*p3*S^3*t + 18*p1*p2^2*p3*S^3*t + 
       10*p2^3*p3*S^3*t - 1344*p3^2*S^3*t + 112*p1*p3^2*S^3*t + 
       54*p1^2*p3^2*S^3*t - 48*p2*p3^2*S^3*t + 44*p1*p2*p3^2*S^3*t - 
       2*p2^2*p3^2*S^3*t - 84*p3^3*S^3*t - 62*p1*p3^3*S^3*t - 
       34*p2*p3^3*S^3*t + 24*p3^4*S^3*t - 2088*p4*S^3*t + 744*p1*p4*S^3*t + 
       12*p1^2*p4*S^3*t - 10*p1^3*p4*S^3*t - 8*p2*p4*S^3*t + 
       80*p1*p2*p4*S^3*t - 2*p1^2*p2*p4*S^3*t + 20*p2^2*p4*S^3*t + 
       10*p1*p2^2*p4*S^3*t + 2*p2^3*p4*S^3*t - 1584*p3*p4*S^3*t + 
       40*p1*p3*p4*S^3*t + 64*p1^2*p3*p4*S^3*t - 152*p2*p3*p4*S^3*t + 
       32*p1*p2*p3*p4*S^3*t - 16*p2^2*p3*p4*S^3*t - 108*p3^2*p4*S^3*t - 
       122*p1*p3^2*p4*S^3*t - 54*p2*p3^2*p4*S^3*t + 68*p3^3*p4*S^3*t - 
       400*p4^2*S^3*t - 24*p1*p4^2*S^3*t + 18*p1^2*p4^2*S^3*t - 
       56*p2*p4^2*S^3*t + 4*p1*p2*p4^2*S^3*t - 6*p2^2*p4^2*S^3*t - 
       12*p3*p4^2*S^3*t - 74*p1*p3*p4^2*S^3*t - 22*p2*p3*p4^2*S^3*t + 
       68*p3^2*p4^2*S^3*t + 12*p4^3*S^3*t - 14*p1*p4^3*S^3*t - 
       2*p2*p4^3*S^3*t + 28*p3*p4^3*S^3*t + 4*p4^4*S^3*t - 2592*s*S^3*t + 
       1712*p1*s*S^3*t - 320*p1^2*s*S^3*t + 12*p1^3*s*S^3*t + 
       720*p2*s*S^3*t - 128*p1*p2*s*S^3*t - 12*p1^2*p2*s*S^3*t + 
       128*p2^2*s*S^3*t - 12*p1*p2^2*s*S^3*t + 12*p2^3*s*S^3*t - 
       2928*p3*s*S^3*t + 1248*p1*p3*s*S^3*t - 108*p1^2*p3*s*S^3*t + 
       576*p2*p3*s*S^3*t + 24*p1*p2*p3*s*S^3*t + 84*p2^2*p3*s*S^3*t - 
       1024*p3^2*s*S^3*t + 276*p1*p3^2*s*S^3*t + 84*p2*p3^2*s*S^3*t - 
       180*p3^3*s*S^3*t - 1936*p4*s*S^3*t + 736*p1*p4*s*S^3*t - 
       60*p1^2*p4*s*S^3*t + 192*p2*p4*s*S^3*t + 24*p1*p2*p4*s*S^3*t + 
       36*p2^2*p4*s*S^3*t - 1376*p3*p4*s*S^3*t + 312*p1*p3*p4*s*S^3*t + 
       24*p2*p3*p4*s*S^3*t - 348*p3^2*p4*s*S^3*t - 416*p4^2*s*S^3*t + 
       84*p1*p4^2*s*S^3*t - 12*p2*p4^2*s*S^3*t - 204*p3*p4^2*s*S^3*t - 
       36*p4^3*s*S^3*t - 768*s^2*S^3*t + 608*p1*s^2*S^3*t - 
       160*p1^2*s^2*S^3*t + 352*p2*s^2*S^3*t - 80*p1*p2*s^2*S^3*t + 
       48*p2^2*s^2*S^3*t - 928*p3*s^2*S^3*t + 672*p1*p3*s^2*S^3*t + 
       304*p2*p3*s^2*S^3*t - 608*p3^2*s^2*S^3*t - 672*p4*s^2*S^3*t + 
       432*p1*p4*s^2*S^3*t + 128*p2*p4*s^2*S^3*t - 848*p3*p4*s^2*S^3*t - 
       272*p4^2*s^2*S^3*t + 256*s^3*S^3*t + 256*p1*s^3*S^3*t + 
       128*p2*s^3*S^3*t - 448*p3*s^3*S^3*t - 320*p4*s^3*S^3*t + 1344*S^4*t - 
       280*p1*S^4*t - 100*p1^2*S^4*t + 14*p1^3*S^4*t + 216*p2*S^4*t - 
       112*p1*p2*S^4*t - 2*p1^2*p2*S^4*t + 20*p2^2*S^4*t - 14*p1*p2^2*S^4*t + 
       2*p2^3*S^4*t + 776*p3*S^4*t + 336*p1*p3*S^4*t - 94*p1^2*p3*S^4*t + 
       344*p2*p3*S^4*t - 20*p1*p2*p3*S^4*t + 42*p2^2*p3*S^4*t - 
       204*p3^2*S^4*t + 194*p1*p3^2*S^4*t + 70*p2*p3^2*S^4*t - 
       114*p3^3*S^4*t + 280*p4*S^4*t + 264*p1*p4*S^4*t - 50*p1^2*p4*S^4*t + 
       176*p2*p4*S^4*t + 4*p1*p2*p4*S^4*t + 22*p2^2*p4*S^4*t - 
       400*p3*p4*S^4*t + 220*p1*p3*p4*S^4*t + 36*p2*p3*p4*S^4*t - 
       218*p3^2*p4*S^4*t - 164*p4^2*S^4*t + 58*p1*p4^2*S^4*t - 
       2*p2*p4^2*S^4*t - 126*p3*p4^2*S^4*t - 22*p4^3*S^4*t + 1440*s*S^4*t - 
       344*p1*s*S^4*t - 32*p1^2*s*S^4*t + 56*p2*s*S^4*t - 64*p1*p2*s*S^4*t + 
       808*p3*s*S^4*t + 72*p1*p3*s*S^4*t + 152*p2*p3*s*S^4*t + 
       8*p3^2*s*S^4*t + 408*p4*s*S^4*t + 72*p1*p4*s*S^4*t + 
       88*p2*p4*s*S^4*t - 64*p3*p4*s*S^4*t - 40*p4^2*s*S^4*t + 
       832*s^2*S^4*t - 184*p1*s^2*S^4*t - 8*p2*s^2*S^4*t + 424*p3*s^2*S^4*t + 
       248*p4*s^2*S^4*t + 288*s^3*S^4*t + 64*S^5*t - 264*p1*S^5*t + 
       32*p1^2*S^5*t - 120*p2*S^5*t - 16*p1*p2*S^5*t - 16*p2^2*S^5*t + 
       472*p3*S^5*t - 152*p1*p3*S^5*t + 8*p2*p3*S^5*t + 168*p3^2*S^5*t + 
       328*p4*S^5*t - 72*p1*p4*S^5*t + 24*p2*p4*S^5*t + 176*p3*p4*S^5*t + 
       40*p4^2*S^5*t + 32*s*S^5*t - 128*p1*s*S^5*t - 64*p2*s*S^5*t + 
       224*p3*s*S^5*t + 160*p4*s*S^5*t - 192*S^6*t + 24*p1*S^6*t - 
       24*p2*S^6*t - 72*p3*S^6*t - 24*p4*S^6*t - 96*s*S^6*t + 32*p1*s*t^2 + 
       24*p1^2*s*t^2 + 4*p1^3*s*t^2 + 32*p2*s*t^2 + 32*p1*p2*s*t^2 + 
       4*p1^2*p2*s*t^2 + 8*p2^2*s*t^2 - 4*p1*p2^2*s*t^2 - 4*p2^3*s*t^2 - 
       32*p3*s*t^2 - 64*p1*p3*s*t^2 - 24*p1^2*p3*s*t^2 - 2*p1^3*p3*s*t^2 - 
       48*p2*p3*s*t^2 - 24*p1*p2*p3*s*t^2 - 2*p1^2*p2*p3*s*t^2 + 
       2*p1*p2^2*p3*s*t^2 + 2*p2^3*p3*s*t^2 + 40*p3^2*s*t^2 + 
       36*p1*p3^2*s*t^2 + 6*p1^2*p3^2*s*t^2 + 20*p2*p3^2*s*t^2 + 
       4*p1*p2*p3^2*s*t^2 - 2*p2^2*p3^2*s*t^2 - 16*p3^3*s*t^2 - 
       6*p1*p3^3*s*t^2 - 2*p2*p3^3*s*t^2 + 2*p3^4*s*t^2 - 32*p4*s*t^2 - 
       48*p1*p4*s*t^2 - 12*p1^2*p4*s*t^2 - 32*p2*p4*s*t^2 - 
       8*p1*p2*p4*s*t^2 + 4*p2^2*p4*s*t^2 + 64*p3*p4*s*t^2 + 
       48*p1*p3*p4*s*t^2 + 6*p1^2*p3*p4*s*t^2 + 24*p2*p3*p4*s*t^2 + 
       4*p1*p2*p3*p4*s*t^2 - 2*p2^2*p3*p4*s*t^2 - 36*p3^2*p4*s*t^2 - 
       12*p1*p3^2*p4*s*t^2 - 4*p2*p3^2*p4*s*t^2 + 6*p3^3*p4*s*t^2 + 
       24*p4^2*s*t^2 + 12*p1*p4^2*s*t^2 + 4*p2*p4^2*s*t^2 - 
       24*p3*p4^2*s*t^2 - 6*p1*p3*p4^2*s*t^2 - 2*p2*p3*p4^2*s*t^2 + 
       6*p3^2*p4^2*s*t^2 - 4*p4^3*s*t^2 + 2*p3*p4^3*s*t^2 - 64*s^2*t^2 - 
       112*p1*s^2*t^2 - 40*p1^2*s^2*t^2 - 4*p1^3*s^2*t^2 - 80*p2*s^2*t^2 - 
       32*p1*p2*s^2*t^2 - 4*p1^2*p2*s^2*t^2 + 8*p2^2*s^2*t^2 + 
       4*p1*p2^2*s^2*t^2 + 4*p2^3*s^2*t^2 + 144*p3*s^2*t^2 + 
       136*p1*p3*s^2*t^2 + 32*p1^2*p3*s^2*t^2 + 2*p1^3*p3*s^2*t^2 + 
       72*p2*p3*s^2*t^2 + 24*p1*p2*p3*s^2*t^2 + 2*p1^2*p2*p3*s^2*t^2 - 
       8*p2^2*p3*s^2*t^2 - 2*p1*p2^2*p3*s^2*t^2 - 2*p2^3*p3*s^2*t^2 - 
       96*p3^2*s^2*t^2 - 52*p1*p3^2*s^2*t^2 - 6*p1^2*p3^2*s^2*t^2 - 
       20*p2*p3^2*s^2*t^2 - 4*p1*p2*p3^2*s^2*t^2 + 2*p2^2*p3^2*s^2*t^2 + 
       24*p3^3*s^2*t^2 + 6*p1*p3^3*s^2*t^2 + 2*p2*p3^3*s^2*t^2 - 
       2*p3^4*s^2*t^2 + 112*p4*s^2*t^2 + 80*p1*p4*s^2*t^2 + 
       12*p1^2*p4*s^2*t^2 + 32*p2*p4*s^2*t^2 + 8*p1*p2*p4*s^2*t^2 - 
       4*p2^2*p4*s^2*t^2 - 136*p3*p4*s^2*t^2 - 64*p1*p3*p4*s^2*t^2 - 
       6*p1^2*p3*p4*s^2*t^2 - 24*p2*p3*p4*s^2*t^2 - 4*p1*p2*p3*p4*s^2*t^2 + 
       2*p2^2*p3*p4*s^2*t^2 + 52*p3^2*p4*s^2*t^2 + 12*p1*p3^2*p4*s^2*t^2 + 
       4*p2*p3^2*p4*s^2*t^2 - 6*p3^3*p4*s^2*t^2 - 40*p4^2*s^2*t^2 - 
       12*p1*p4^2*s^2*t^2 - 4*p2*p4^2*s^2*t^2 + 32*p3*p4^2*s^2*t^2 + 
       6*p1*p3*p4^2*s^2*t^2 + 2*p2*p3*p4^2*s^2*t^2 - 6*p3^2*p4^2*s^2*t^2 + 
       4*p4^3*s^2*t^2 - 2*p3*p4^3*s^2*t^2 + 128*s^3*t^2 + 96*p1*s^3*t^2 + 
       16*p1^2*s^3*t^2 + 32*p2*s^3*t^2 - 16*p2^2*s^3*t^2 - 160*p3*s^3*t^2 - 
       80*p1*p3*s^3*t^2 - 8*p1^2*p3*s^3*t^2 - 16*p2*p3*s^3*t^2 + 
       8*p2^2*p3*s^3*t^2 + 64*p3^2*s^3*t^2 + 16*p1*p3^2*s^3*t^2 - 
       8*p3^3*s^3*t^2 - 96*p4*s^3*t^2 - 32*p1*p4*s^3*t^2 + 80*p3*p4*s^3*t^2 + 
       16*p1*p3*p4*s^3*t^2 - 16*p3^2*p4*s^3*t^2 + 16*p4^2*s^3*t^2 - 
       8*p3*p4^2*s^3*t^2 - 64*s^4*t^2 - 16*p1*s^4*t^2 + 16*p2*s^4*t^2 + 
       48*p3*s^4*t^2 + 8*p1*p3*s^4*t^2 - 8*p2*p3*s^4*t^2 - 8*p3^2*s^4*t^2 + 
       16*p4*s^4*t^2 - 8*p3*p4*s^4*t^2 + 288*p1*S*t^2 - 208*p1^2*S*t^2 + 
       34*p1^3*S*t^2 - p1^4*S*t^2 + 288*p2*S*t^2 - 288*p1*p2*S*t^2 + 
       30*p1^2*p2*S*t^2 - 80*p2^2*S*t^2 - 34*p1*p2^2*S*t^2 + 
       2*p1^2*p2^2*S*t^2 - 30*p2^3*S*t^2 - p2^4*S*t^2 - 288*p3*S*t^2 + 
       560*p1*p3*S*t^2 - 182*p1^2*p3*S*t^2 + 8*p1^3*p3*S*t^2 + 
       432*p2*p3*S*t^2 - 204*p1*p2*p3*S*t^2 + 4*p1^2*p2*p3*S*t^2 - 
       30*p2^2*p3*S*t^2 - 8*p1*p2^2*p3*S*t^2 - 4*p2^3*p3*S*t^2 - 
       352*p3^2*S*t^2 + 270*p1*p3^2*S*t^2 - 22*p1^2*p3^2*S*t^2 + 
       182*p2*p3^2*S*t^2 - 16*p1*p2*p3^2*S*t^2 + 2*p2^2*p3^2*S*t^2 - 
       122*p3^3*S*t^2 + 24*p1*p3^3*S*t^2 + 12*p2*p3^3*S*t^2 - 9*p3^4*S*t^2 - 
       288*p4*S*t^2 + 432*p1*p4*S*t^2 - 110*p1^2*p4*S*t^2 + 4*p1^3*p4*S*t^2 + 
       304*p2*p4*S*t^2 - 76*p1*p2*p4*S*t^2 + 26*p2^2*p4*S*t^2 - 
       4*p1*p2^2*p4*S*t^2 - 576*p3*p4*S*t^2 + 380*p1*p3*p4*S*t^2 - 
       24*p1^2*p3*p4*S*t^2 + 220*p2*p3*p4*S*t^2 - 8*p1*p2*p3*p4*S*t^2 + 
       8*p2^2*p3*p4*S*t^2 - 278*p3^2*p4*S*t^2 + 44*p1*p3^2*p4*S*t^2 + 
       16*p2*p3^2*p4*S*t^2 - 24*p3^3*p4*S*t^2 - 224*p4^2*S*t^2 + 
       118*p1*p4^2*S*t^2 - 6*p1^2*p4^2*S*t^2 + 46*p2*p4^2*S*t^2 + 
       2*p2^2*p4^2*S*t^2 - 198*p3*p4^2*S*t^2 + 24*p1*p3*p4^2*S*t^2 + 
       4*p2*p3*p4^2*S*t^2 - 22*p3^2*p4^2*S*t^2 - 42*p4^3*S*t^2 + 
       4*p1*p4^3*S*t^2 - 8*p3*p4^3*S*t^2 - p4^4*S*t^2 + 280*p1*s*S*t^2 - 
       128*p1^2*s*S*t^2 + 14*p1^3*s*S*t^2 + 280*p2*s*S*t^2 - 
       216*p1*p2*s*S*t^2 + 14*p1^2*p2*s*S*t^2 - 88*p2^2*s*S*t^2 - 
       14*p1*p2^2*s*S*t^2 - 14*p2^3*s*S*t^2 - 280*p3*s*S*t^2 + 
       304*p1*p3*s*S*t^2 - 38*p1^2*p3*s*S*t^2 + 264*p2*p3*s*S*t^2 - 
       20*p1*p2*p3*s*S*t^2 + 18*p2^2*p3*s*S*t^2 - 176*p3^2*s*S*t^2 + 
       34*p1*p3^2*s*S*t^2 + 4*p1^2*p3^2*s*S*t^2 + 6*p2*p3^2*s*S*t^2 + 
       8*p1*p2*p3^2*s*S*t^2 + 4*p2^2*p3^2*s*S*t^2 - 10*p3^3*s*S*t^2 - 
       8*p1*p3^3*s*S*t^2 - 8*p2*p3^3*s*S*t^2 + 4*p3^4*s*S*t^2 - 
       280*p4*s*S*t^2 + 264*p1*p4*s*S*t^2 - 10*p1^2*p4*s*S*t^2 - 
       2*p1^3*p4*s*S*t^2 + 224*p2*p4*s*S*t^2 + 36*p1*p2*p4*s*S*t^2 - 
       2*p1^2*p2*p4*s*S*t^2 + 46*p2^2*p4*s*S*t^2 + 2*p1*p2^2*p4*s*S*t^2 + 
       2*p2^3*p4*s*S*t^2 - 312*p3*p4*s*S*t^2 + 12*p1*p3*p4*s*S*t^2 + 
       10*p1^2*p3*p4*s*S*t^2 - 44*p2*p3*p4*s*S*t^2 + 12*p1*p2*p3*p4*s*S*t^2 + 
       2*p2^2*p3*p4*s*S*t^2 - 2*p3^2*p4*s*S*t^2 - 22*p1*p3^2*p4*s*S*t^2 - 
       18*p2*p3^2*p4*s*S*t^2 + 14*p3^3*p4*s*S*t^2 - 136*p4^2*s*S*t^2 - 
       22*p1*p4^2*s*S*t^2 + 6*p1^2*p4^2*s*S*t^2 - 50*p2*p4^2*s*S*t^2 + 
       4*p1*p2*p4^2*s*S*t^2 - 2*p2^2*p4^2*s*S*t^2 + 26*p3*p4^2*s*S*t^2 - 
       20*p1*p3*p4^2*s*S*t^2 - 12*p2*p3*p4^2*s*S*t^2 + 18*p3^2*p4^2*s*S*t^2 + 
       18*p4^3*s*S*t^2 - 6*p1*p4^3*s*S*t^2 - 2*p2*p4^3*s*S*t^2 + 
       10*p3*p4^3*s*S*t^2 + 2*p4^4*s*S*t^2 - 64*s^2*S*t^2 - 48*p1*s^2*S*t^2 - 
       8*p1^2*s^2*S*t^2 - 8*p1^3*s^2*S*t^2 - 32*p2*s^2*S*t^2 + 
       8*p1*p2*s^2*S*t^2 - 8*p1^2*p2*s^2*S*t^2 + 16*p2^2*s^2*S*t^2 + 
       8*p1*p2^2*s^2*S*t^2 + 8*p2^3*s^2*S*t^2 + 64*p3*s^2*S*t^2 - 
       32*p1*p3*s^2*S*t^2 + 56*p1^2*p3*s^2*S*t^2 - 56*p2*p3*s^2*S*t^2 + 
       80*p1*p2*p3*s^2*S*t^2 + 24*p2^2*p3*s^2*S*t^2 + 40*p3^2*s^2*S*t^2 - 
       96*p1*p3^2*s^2*S*t^2 - 80*p2*p3^2*s^2*S*t^2 + 48*p3^3*s^2*S*t^2 + 
       48*p4*s^2*S*t^2 - 56*p1*p4*s^2*S*t^2 + 44*p1^2*p4*s^2*S*t^2 - 
       80*p2*p4*s^2*S*t^2 + 48*p1*p2*p4*s^2*S*t^2 + 4*p2^2*p4*s^2*S*t^2 + 
       104*p3*p4*s^2*S*t^2 - 160*p1*p3*p4*s^2*S*t^2 - 
       120*p2*p3*p4*s^2*S*t^2 + 124*p3^2*p4*s^2*S*t^2 + 64*p4^2*s^2*S*t^2 - 
       64*p1*p4^2*s^2*S*t^2 - 40*p2*p4^2*s^2*S*t^2 + 104*p3*p4^2*s^2*S*t^2 + 
       28*p4^3*s^2*S*t^2 + 128*s^3*S*t^2 - 16*p1*s^3*S*t^2 + 
       48*p1^2*s^3*S*t^2 - 48*p2*s^3*S*t^2 + 56*p1*p2*s^3*S*t^2 + 
       8*p2^2*s^3*S*t^2 - 16*p3*s^3*S*t^2 - 168*p1*p3*s^3*S*t^2 - 
       128*p2*p3*s^3*S*t^2 + 120*p3^2*s^3*S*t^2 + 16*p4*s^3*S*t^2 - 
       128*p1*p4*s^3*S*t^2 - 88*p2*p4*s^3*S*t^2 + 200*p3*p4*s^3*S*t^2 + 
       80*p4^2*s^3*S*t^2 - 64*s^4*S*t^2 - 64*p1*s^4*S*t^2 - 48*p2*s^4*S*t^2 + 
       80*p3*s^4*S*t^2 + 64*p4*s^4*S*t^2 + 576*S^2*t^2 - 1032*p1*S^2*t^2 + 
       352*p1^2*S^2*t^2 - 34*p1^3*S^2*t^2 + p1^4*S^2*t^2 - 776*p2*S^2*t^2 + 
       320*p1*p2*S^2*t^2 - 22*p1^2*p2*S^2*t^2 - 16*p2^2*S^2*t^2 + 
       34*p1*p2^2*S^2*t^2 - 2*p1^2*p2^2*S^2*t^2 + 22*p2^3*S^2*t^2 + 
       p2^4*S^2*t^2 + 1320*p3*S^2*t^2 - 1128*p1*p3*S^2*t^2 + 
       186*p1^2*p3*S^2*t^2 - 8*p1^3*p3*S^2*t^2 - 712*p2*p3*S^2*t^2 + 
       164*p1*p2*p3*S^2*t^2 - 4*p1^2*p2*p3*S^2*t^2 + 2*p2^2*p3*S^2*t^2 + 
       8*p1*p2^2*p3*S^2*t^2 + 4*p2^3*p3*S^2*t^2 + 792*p3^2*S^2*t^2 - 
       294*p1*p3^2*S^2*t^2 + 22*p1^2*p3^2*S^2*t^2 - 166*p2*p3^2*S^2*t^2 + 
       16*p1*p2*p3^2*S^2*t^2 - 2*p2^2*p3^2*S^2*t^2 + 142*p3^3*S^2*t^2 - 
       24*p1*p3^3*S^2*t^2 - 12*p2*p3^3*S^2*t^2 + 9*p3^4*S^2*t^2 + 
       1064*p4*S^2*t^2 - 744*p1*p4*S^2*t^2 + 106*p1^2*p4*S^2*t^2 - 
       4*p1^3*p4*S^2*t^2 - 360*p2*p4*S^2*t^2 + 52*p1*p2*p4*S^2*t^2 - 
       30*p2^2*p4*S^2*t^2 + 4*p1*p2^2*p4*S^2*t^2 + 1168*p3*p4*S^2*t^2 - 
       380*p1*p3*p4*S^2*t^2 + 24*p1^2*p3*p4*S^2*t^2 - 172*p2*p3*p4*S^2*t^2 + 
       8*p1*p2*p3*p4*S^2*t^2 - 8*p2^2*p3*p4*S^2*t^2 + 298*p3^2*p4*S^2*t^2 - 
       44*p1*p3^2*p4*S^2*t^2 - 16*p2*p3^2*p4*S^2*t^2 + 24*p3^3*p4*S^2*t^2 + 
       392*p4^2*S^2*t^2 - 110*p1*p4^2*S^2*t^2 + 6*p1^2*p4^2*S^2*t^2 - 
       30*p2*p4^2*S^2*t^2 - 2*p2^2*p4^2*S^2*t^2 + 194*p3*p4^2*S^2*t^2 - 
       24*p1*p3*p4^2*S^2*t^2 - 4*p2*p3*p4^2*S^2*t^2 + 22*p3^2*p4^2*S^2*t^2 + 
       38*p4^3*S^2*t^2 - 4*p1*p4^3*S^2*t^2 + 8*p3*p4^3*S^2*t^2 + 
       p4^4*S^2*t^2 + 496*s*S^2*t^2 - 784*p1*s*S^2*t^2 + 176*p1^2*s*S^2*t^2 - 
       16*p1^3*s*S^2*t^2 - 688*p2*s*S^2*t^2 + 208*p1*p2*s*S^2*t^2 - 
       16*p1^2*p2*s*S^2*t^2 + 32*p2^2*s*S^2*t^2 + 16*p1*p2^2*s*S^2*t^2 + 
       16*p2^3*s*S^2*t^2 + 896*p3*s*S^2*t^2 - 448*p1*p3*s*S^2*t^2 + 
       92*p1^2*p3*s*S^2*t^2 - 304*p2*p3*s*S^2*t^2 + 120*p1*p2*p3*s*S^2*t^2 + 
       28*p2^2*p3*s*S^2*t^2 + 272*p3^2*s*S^2*t^2 - 128*p1*p3^2*s*S^2*t^2 - 
       96*p2*p3^2*s*S^2*t^2 + 52*p3^3*s*S^2*t^2 + 800*p4*s*S^2*t^2 - 
       304*p1*p4*s*S^2*t^2 + 56*p1^2*p4*s*S^2*t^2 - 160*p2*p4*s*S^2*t^2 + 
       56*p1*p2*p4*s*S^2*t^2 + 400*p3*p4*s*S^2*t^2 - 192*p1*p3*p4*s*S^2*t^2 - 
       136*p2*p3*p4*s*S^2*t^2 + 128*p3^2*p4*s*S^2*t^2 + 128*p4^2*s*S^2*t^2 - 
       64*p1*p4^2*s*S^2*t^2 - 40*p2*p4^2*s*S^2*t^2 + 100*p3*p4^2*s*S^2*t^2 + 
       24*p4^3*s*S^2*t^2 + 96*s^2*S^2*t^2 - 48*p1*s^2*S^2*t^2 + 
       20*p1^2*s^2*S^2*t^2 - 48*p2*s^2*S^2*t^2 + 48*p1*p2*s^2*S^2*t^2 + 
       28*p2^2*s^2*S^2*t^2 - 96*p3*s^2*S^2*t^2 - 16*p1*p3*s^2*S^2*t^2 - 
       24*p2*p3*s^2*S^2*t^2 - 20*p3^2*s^2*S^2*t^2 - 96*p4*s^2*S^2*t^2 - 
       16*p1*p4*s^2*S^2*t^2 - 40*p2*p4*s^2*S^2*t^2 - 24*p3*p4*s^2*S^2*t^2 - 
       4*p4^2*s^2*S^2*t^2 - 160*s^3*S^2*t^2 + 96*p1*s^3*S^2*t^2 + 
       48*p2*s^3*S^2*t^2 - 208*p3*s^3*S^2*t^2 - 160*p4*s^3*S^2*t^2 - 
       128*s^4*S^2*t^2 - 1232*S^3*t^2 + 912*p1*S^3*t^2 - 120*p1^2*S^3*t^2 + 
       432*p2*S^3*t^2 - 8*p1^2*p2*S^3*t^2 + 88*p2^2*S^3*t^2 + 
       8*p2^3*S^3*t^2 - 1440*p3*S^3*t^2 + 488*p1*p3*S^3*t^2 - 
       4*p1^2*p3*S^3*t^2 + 184*p2*p3*S^3*t^2 + 40*p1*p2*p3*S^3*t^2 + 
       28*p2^2*p3*S^3*t^2 - 400*p3^2*S^3*t^2 + 24*p1*p3^2*S^3*t^2 - 
       16*p2*p3^2*S^3*t^2 - 20*p3^3*S^3*t^2 - 960*p4*S^3*t^2 + 
       248*p1*p4*S^3*t^2 + 4*p1^2*p4*S^3*t^2 + 8*p2*p4*S^3*t^2 + 
       24*p1*p2*p4*S^3*t^2 + 4*p2^2*p4*S^3*t^2 - 496*p3*p4*S^3*t^2 - 
       48*p2*p3*p4*S^3*t^2 - 20*p3^2*p4*S^3*t^2 - 128*p4^2*S^3*t^2 - 
       8*p1*p4^2*S^3*t^2 - 16*p2*p4^2*S^3*t^2 + 4*p3*p4^2*S^3*t^2 + 
       4*p4^3*S^3*t^2 - 992*s*S^3*t^2 + 544*p1*s*S^3*t^2 - 
       72*p1^2*s*S^3*t^2 + 352*p2*s*S^3*t^2 - 32*p1*p2*s*S^3*t^2 + 
       40*p2^2*s*S^3*t^2 - 768*p3*s*S^3*t^2 + 288*p1*p3*s*S^3*t^2 + 
       176*p2*p3*s*S^3*t^2 - 216*p3^2*s*S^3*t^2 - 576*p4*s*S^3*t^2 + 
       176*p1*p4*s*S^3*t^2 + 64*p2*p4*s*S^3*t^2 - 320*p3*p4*s*S^3*t^2 - 
       104*p4^2*s*S^3*t^2 - 128*s^2*S^3*t^2 + 160*p1*s^2*S^3*t^2 + 
       128*p2*s^2*S^3*t^2 - 224*p3*s^2*S^3*t^2 - 192*p4*s^2*S^3*t^2 + 
       688*S^4*t^2 - 104*p1*S^4*t^2 - 24*p1^2*S^4*t^2 + 88*p2*S^4*t^2 - 
       32*p1*p2*S^4*t^2 + 8*p2^2*S^4*t^2 + 296*p3*S^4*t^2 + 
       80*p1*p3*S^4*t^2 + 96*p2*p3*S^4*t^2 - 40*p3^2*S^4*t^2 + 
       104*p4*S^4*t^2 + 64*p1*p4*S^4*t^2 + 48*p2*p4*S^4*t^2 - 
       96*p3*p4*S^4*t^2 - 40*p4^2*S^4*t^2 + 496*s*S^4*t^2 - 80*p1*s*S^4*t^2 + 
       16*p2*s*S^4*t^2 + 192*p3*s*S^4*t^2 + 96*p4*s*S^4*t^2 + 
       176*s^2*S^4*t^2 + 16*S^5*t^2 - 64*p1*S^5*t^2 - 32*p2*S^5*t^2 + 
       112*p3*S^5*t^2 + 80*p4*S^5*t^2 - 48*S^6*t^2 + 80*p1*S*t^3 - 
       48*p1^2*S*t^3 + 4*p1^3*S*t^3 + 80*p2*S*t^3 - 80*p1*p2*S*t^3 + 
       4*p1^2*p2*S*t^3 - 32*p2^2*S*t^3 - 4*p1*p2^2*S*t^3 - 4*p2^3*S*t^3 - 
       80*p3*S*t^3 + 112*p1*p3*S*t^3 - 20*p1^2*p3*S*t^3 + 96*p2*p3*S*t^3 - 
       24*p1*p2*p3*S*t^3 - 4*p2^2*p3*S*t^3 - 64*p3^2*S*t^3 + 
       28*p1*p3^2*S*t^3 + 20*p2*p3^2*S*t^3 - 12*p3^3*S*t^3 - 80*p4*S*t^3 + 
       96*p1*p4*S*t^3 - 12*p1^2*p4*S*t^3 + 80*p2*p4*S*t^3 - 
       8*p1*p2*p4*S*t^3 + 4*p2^2*p4*S*t^3 - 112*p3*p4*S*t^3 + 
       40*p1*p3*p4*S*t^3 + 24*p2*p3*p4*S*t^3 - 28*p3^2*p4*S*t^3 - 
       48*p4^2*S*t^3 + 12*p1*p4^2*S*t^3 + 4*p2*p4^2*S*t^3 - 
       20*p3*p4^2*S*t^3 - 4*p4^3*S*t^3 + 32*p1*s*S*t^3 - 16*p1^2*s*S*t^3 + 
       32*p2*s*S*t^3 - 32*p1*p2*s*S*t^3 - 16*p2^2*s*S*t^3 - 32*p3*s*S*t^3 + 
       32*p1*p3*s*S*t^3 + 4*p1^2*p3*s*S*t^3 + 32*p2*p3*s*S*t^3 + 
       8*p1*p2*p3*s*S*t^3 + 4*p2^2*p3*s*S*t^3 - 16*p3^2*s*S*t^3 - 
       8*p1*p3^2*s*S*t^3 - 8*p2*p3^2*s*S*t^3 + 4*p3^3*s*S*t^3 - 
       32*p4*s*S*t^3 + 32*p1*p4*s*S*t^3 + 4*p1^2*p4*s*S*t^3 + 
       32*p2*p4*s*S*t^3 + 8*p1*p2*p4*s*S*t^3 + 4*p2^2*p4*s*S*t^3 - 
       32*p3*p4*s*S*t^3 - 16*p1*p3*p4*s*S*t^3 - 16*p2*p3*p4*s*S*t^3 + 
       12*p3^2*p4*s*S*t^3 - 16*p4^2*s*S*t^3 - 8*p1*p4^2*s*S*t^3 - 
       8*p2*p4^2*s*S*t^3 + 12*p3*p4^2*s*S*t^3 + 4*p4^3*s*S*t^3 + 
       8*p1^2*s^2*S*t^3 + 16*p1*p2*s^2*S*t^3 + 8*p2^2*s^2*S*t^3 - 
       24*p1*p3*s^2*S*t^3 - 24*p2*p3*s^2*S*t^3 + 16*p3^2*s^2*S*t^3 - 
       24*p1*p4*s^2*S*t^3 - 24*p2*p4*s^2*S*t^3 + 32*p3*p4*s^2*S*t^3 + 
       16*p4^2*s^2*S*t^3 - 16*p1*s^3*S*t^3 - 16*p2*s^3*S*t^3 + 
       16*p3*s^3*S*t^3 + 16*p4*s^3*S*t^3 + 160*S^2*t^3 - 256*p1*S^2*t^3 + 
       64*p1^2*S^2*t^3 - 4*p1^3*S^2*t^3 - 224*p2*S^2*t^3 + 80*p1*p2*S^2*t^3 - 
       4*p1^2*p2*S^2*t^3 + 16*p2^2*S^2*t^3 + 4*p1*p2^2*S^2*t^3 + 
       4*p2^3*S^2*t^3 + 288*p3*S^2*t^3 - 176*p1*p3*S^2*t^3 + 
       20*p1^2*p3*S^2*t^3 - 128*p2*p3*S^2*t^3 + 24*p1*p2*p3*S^2*t^3 + 
       4*p2^2*p3*S^2*t^3 + 112*p3^2*S^2*t^3 - 28*p1*p3^2*S^2*t^3 - 
       20*p2*p3^2*S^2*t^3 + 12*p3^3*S^2*t^3 + 256*p4*S^2*t^3 - 
       128*p1*p4*S^2*t^3 + 12*p1^2*p4*S^2*t^3 - 80*p2*p4*S^2*t^3 + 
       8*p1*p2*p4*S^2*t^3 - 4*p2^2*p4*S^2*t^3 + 176*p3*p4*S^2*t^3 - 
       40*p1*p3*p4*S^2*t^3 - 24*p2*p3*p4*S^2*t^3 + 28*p3^2*p4*S^2*t^3 + 
       64*p4^2*S^2*t^3 - 12*p1*p4^2*S^2*t^3 - 4*p2*p4^2*S^2*t^3 + 
       20*p3*p4^2*S^2*t^3 + 4*p4^3*S^2*t^3 + 64*s*S^2*t^3 - 96*p1*s*S^2*t^3 + 
       16*p1^2*s*S^2*t^3 - 96*p2*s*S^2*t^3 + 32*p1*p2*s*S^2*t^3 + 
       16*p2^2*s*S^2*t^3 + 96*p3*s*S^2*t^3 - 24*p1*p3*s*S^2*t^3 - 
       24*p2*p3*s*S^2*t^3 + 8*p3^2*s*S^2*t^3 + 96*p4*s*S^2*t^3 - 
       24*p1*p4*s*S^2*t^3 - 24*p2*p4*s*S^2*t^3 + 16*p3*p4*s*S^2*t^3 + 
       8*p4^2*s*S^2*t^3 + 16*p1*s^2*S^2*t^3 + 16*p2*s^2*S^2*t^3 - 
       32*p3*s^2*S^2*t^3 - 32*p4*s^2*S^2*t^3 - 32*s^3*S^2*t^3 - 320*S^3*t^3 + 
       192*p1*S^3*t^3 - 16*p1^2*S^3*t^3 + 128*p2*S^3*t^3 + 16*p2^2*S^3*t^3 - 
       256*p3*S^3*t^3 + 64*p1*p3*S^3*t^3 + 32*p2*p3*S^3*t^3 - 
       48*p3^2*S^3*t^3 - 192*p4*S^3*t^3 + 32*p1*p4*S^3*t^3 - 
       64*p3*p4*S^3*t^3 - 16*p4^2*S^3*t^3 - 128*s*S^3*t^3 + 64*p1*s*S^3*t^3 + 
       64*p2*s*S^3*t^3 - 64*p3*s*S^3*t^3 - 64*p4*s*S^3*t^3 + 160*S^4*t^3 - 
       16*p1*S^4*t^3 + 16*p2*S^4*t^3 + 48*p3*S^4*t^3 + 16*p4*S^4*t^3 + 
       64*s*S^4*t^3 + 8*p1*S*t^4 - 4*p1^2*S*t^4 + 8*p2*S*t^4 - 
       8*p1*p2*S*t^4 - 4*p2^2*S*t^4 - 8*p3*S*t^4 + 8*p1*p3*S*t^4 + 
       8*p2*p3*S*t^4 - 4*p3^2*S*t^4 - 8*p4*S*t^4 + 8*p1*p4*S*t^4 + 
       8*p2*p4*S*t^4 - 8*p3*p4*S*t^4 - 4*p4^2*S*t^4 + 16*S^2*t^4 - 
       24*p1*S^2*t^4 + 4*p1^2*S^2*t^4 - 24*p2*S^2*t^4 + 8*p1*p2*S^2*t^4 + 
       4*p2^2*S^2*t^4 + 24*p3*S^2*t^4 - 8*p1*p3*S^2*t^4 - 8*p2*p3*S^2*t^4 + 
       4*p3^2*S^2*t^4 + 24*p4*S^2*t^4 - 8*p1*p4*S^2*t^4 - 8*p2*p4*S^2*t^4 + 
       8*p3*p4*S^2*t^4 + 4*p4^2*S^2*t^4 - 32*S^3*t^4 + 16*p1*S^3*t^4 + 
       16*p2*S^3*t^4 - 16*p3*S^3*t^4 - 16*p4*S^3*t^4 + 16*S^4*t^4 - 
       448*p1*s*T - 384*p1^2*s*T - 92*p1^3*s*T - 6*p1^4*s*T - 448*p2*s*T - 
       448*p1*p2*s*T - 68*p1^2*p2*s*T - 64*p2^2*s*T + 92*p1*p2^2*s*T + 
       12*p1^2*p2^2*s*T + 68*p2^3*s*T - 6*p2^4*s*T + 448*p3*s*T + 
       1152*p1*p3*s*T + 532*p1^2*p3*s*T + 56*p1^3*p3*s*T + 832*p2*p3*s*T + 
       520*p1*p2*p3*s*T + 32*p1^2*p2*p3*s*T + 36*p2^2*p3*s*T - 
       56*p1*p2^2*p3*s*T - 32*p2^3*p3*s*T - 768*p3^2*s*T - 852*p1*p3^2*s*T - 
       164*p1^2*p3^2*s*T - 516*p2*p3^2*s*T - 128*p1*p2*p3^2*s*T + 
       12*p2^2*p3^2*s*T + 412*p3^3*s*T + 184*p1*p3^3*s*T + 96*p2*p3^3*s*T - 
       70*p3^4*s*T + 448*p4*s*T + 832*p1*p4*s*T + 316*p1^2*p4*s*T + 
       28*p1^3*p4*s*T + 512*p2*p4*s*T + 200*p1*p2*p4*s*T + 4*p1^2*p2*p4*s*T - 
       68*p2^2*p4*s*T - 28*p1*p2^2*p4*s*T - 4*p2^3*p4*s*T - 1216*p3*p4*s*T - 
       1160*p1*p3*p4*s*T - 188*p1^2*p3*p4*s*T - 600*p2*p3*p4*s*T - 
       88*p1*p2*p3*p4*s*T + 52*p2^2*p3*p4*s*T + 908*p3^2*p4*s*T + 
       356*p1*p3^2*p4*s*T + 148*p2*p3^2*p4*s*T - 196*p3^3*p4*s*T - 
       448*p4^2*s*T - 356*p1*p4^2*s*T - 48*p1^2*p4^2*s*T - 132*p2*p4^2*s*T - 
       8*p1*p2*p4^2*s*T + 16*p2^2*p4^2*s*T + 628*p3*p4^2*s*T + 
       208*p1*p3*p4^2*s*T + 56*p2*p3*p4^2*s*T - 192*p3^2*p4^2*s*T + 
       132*p4^3*s*T + 36*p1*p4^3*s*T + 4*p2*p4^3*s*T - 76*p3*p4^3*s*T - 
       10*p4^4*s*T + 896*s^2*T + 1824*p1*s^2*T + 796*p1^2*s^2*T + 
       106*p1^3*s^2*T + 4*p1^4*s^2*T + 1184*p2*s^2*T + 560*p1*p2*s^2*T + 
       42*p1^2*p2*s^2*T - 140*p2^2*s^2*T - 106*p1*p2^2*s^2*T - 
       8*p1^2*p2^2*s^2*T - 42*p2^3*s^2*T + 4*p2^4*s^2*T - 2592*p3*s^2*T - 
       2816*p1*p3*s^2*T - 654*p1^2*p3*s^2*T - 38*p1^3*p3*s^2*T - 
       1528*p2*p3*s^2*T - 412*p1*p2*p3*s^2*T - 22*p1^2*p2*p3*s^2*T + 
       114*p2^2*p3*s^2*T + 38*p1*p2^2*p3*s^2*T + 22*p2^3*p3*s^2*T + 
       2148*p3^2*s^2*T + 1158*p1*p3^2*s^2*T + 110*p1^2*p3^2*s^2*T + 
       538*p2*p3^2*s^2*T + 84*p1*p2*p3^2*s^2*T - 10*p2^2*p3^2*s^2*T - 
       610*p3^3*s^2*T - 122*p1*p3^3*s^2*T - 62*p2*p3^3*s^2*T + 
       46*p3^4*s^2*T - 1952*p4*s^2*T - 1768*p1*p4*s^2*T - 354*p1^2*p4*s^2*T - 
       18*p1^3*p4*s^2*T - 704*p2*p4*s^2*T - 116*p1*p2*p4*s^2*T - 
       2*p1^2*p2*p4*s^2*T + 110*p2^2*p4*s^2*T + 18*p1*p2^2*p4*s^2*T + 
       2*p2^3*p4*s^2*T + 3024*p3*p4*s^2*T + 1420*p1*p3*p4*s^2*T + 
       124*p1^2*p3*p4*s^2*T + 484*p2*p3*p4*s^2*T + 56*p1*p2*p3*p4*s^2*T - 
       36*p2^2*p3*p4*s^2*T - 1234*p3^2*p4*s^2*T - 234*p1*p3^2*p4*s^2*T - 
       94*p2*p3^2*p4*s^2*T + 128*p3^3*p4*s^2*T + 972*p4^2*s^2*T + 
       390*p1*p4^2*s^2*T + 30*p1^2*p4^2*s^2*T + 74*p2*p4^2*s^2*T + 
       4*p1*p2*p4^2*s^2*T - 10*p2^2*p4^2*s^2*T - 766*p3*p4^2*s^2*T - 
       134*p1*p3*p4^2*s^2*T - 34*p2*p3*p4^2*s^2*T + 124*p3^2*p4^2*s^2*T - 
       142*p4^3*s^2*T - 22*p1*p4^3*s^2*T - 2*p2*p4^3*s^2*T + 
       48*p3*p4^3*s^2*T + 6*p4^4*s^2*T - 2112*s^3*T - 1896*p1*s^3*T - 
       344*p1^2*s^3*T + 2*p1^4*s^3*T - 664*p2*s^3*T + 16*p1*p2*s^3*T + 
       24*p1^2*p2*s^3*T + 200*p2^2*s^3*T - 4*p1^2*p2^2*s^3*T - 
       24*p2^3*s^3*T + 2*p2^4*s^3*T + 3320*p3*s^3*T + 1480*p1*p3*s^3*T + 
       28*p1^2*p3*s^3*T - 18*p1^3*p3*s^3*T + 344*p2*p3*s^3*T - 
       128*p1*p2*p3*s^3*T - 10*p1^2*p2*p3*s^3*T - 108*p2^2*p3*s^3*T + 
       18*p1*p2^2*p3*s^3*T + 10*p2^3*p3*s^3*T - 1344*p3^2*s^3*T - 
       112*p1*p3^2*s^3*T + 54*p1^2*p3^2*s^3*T + 48*p2*p3^2*s^3*T + 
       44*p1*p2*p3^2*s^3*T - 2*p2^2*p3^2*s^3*T + 84*p3^3*s^3*T - 
       62*p1*p3^3*s^3*T - 34*p2*p3^3*s^3*T + 24*p3^4*s^3*T + 2088*p4*s^3*T + 
       744*p1*p4*s^3*T - 12*p1^2*p4*s^3*T - 10*p1^3*p4*s^3*T - 
       8*p2*p4*s^3*T - 80*p1*p2*p4*s^3*T - 2*p1^2*p2*p4*s^3*T - 
       20*p2^2*p4*s^3*T + 10*p1*p2^2*p4*s^3*T + 2*p2^3*p4*s^3*T - 
       1584*p3*p4*s^3*T - 40*p1*p3*p4*s^3*T + 64*p1^2*p3*p4*s^3*T + 
       152*p2*p3*p4*s^3*T + 32*p1*p2*p3*p4*s^3*T - 16*p2^2*p3*p4*s^3*T + 
       108*p3^2*p4*s^3*T - 122*p1*p3^2*p4*s^3*T - 54*p2*p3^2*p4*s^3*T + 
       68*p3^3*p4*s^3*T - 400*p4^2*s^3*T + 24*p1*p4^2*s^3*T + 
       18*p1^2*p4^2*s^3*T + 56*p2*p4^2*s^3*T + 4*p1*p2*p4^2*s^3*T - 
       6*p2^2*p4^2*s^3*T + 12*p3*p4^2*s^3*T - 74*p1*p3*p4^2*s^3*T - 
       22*p2*p3*p4^2*s^3*T + 68*p3^2*p4^2*s^3*T - 12*p4^3*s^3*T - 
       14*p1*p4^3*s^3*T - 2*p2*p4^3*s^3*T + 28*p3*p4^3*s^3*T + 4*p4^4*s^3*T + 
       1344*s^4*T + 280*p1*s^4*T - 100*p1^2*s^4*T - 14*p1^3*s^4*T - 
       216*p2*s^4*T - 112*p1*p2*s^4*T + 2*p1^2*p2*s^4*T + 20*p2^2*s^4*T + 
       14*p1*p2^2*s^4*T - 2*p2^3*s^4*T - 776*p3*s^4*T + 336*p1*p3*s^4*T + 
       94*p1^2*p3*s^4*T + 344*p2*p3*s^4*T + 20*p1*p2*p3*s^4*T - 
       42*p2^2*p3*s^4*T - 204*p3^2*s^4*T - 194*p1*p3^2*s^4*T - 
       70*p2*p3^2*s^4*T + 114*p3^3*s^4*T - 280*p4*s^4*T + 264*p1*p4*s^4*T + 
       50*p1^2*p4*s^4*T + 176*p2*p4*s^4*T - 4*p1*p2*p4*s^4*T - 
       22*p2^2*p4*s^4*T - 400*p3*p4*s^4*T - 220*p1*p3*p4*s^4*T - 
       36*p2*p3*p4*s^4*T + 218*p3^2*p4*s^4*T - 164*p4^2*s^4*T - 
       58*p1*p4^2*s^4*T + 2*p2*p4^2*s^4*T + 126*p3*p4^2*s^4*T + 
       22*p4^3*s^4*T + 64*s^5*T + 264*p1*s^5*T + 32*p1^2*s^5*T + 
       120*p2*s^5*T - 16*p1*p2*s^5*T - 16*p2^2*s^5*T - 472*p3*s^5*T - 
       152*p1*p3*s^5*T + 8*p2*p3*s^5*T + 168*p3^2*s^5*T - 328*p4*s^5*T - 
       72*p1*p4*s^5*T + 24*p2*p4*s^5*T + 176*p3*p4*s^5*T + 40*p4^2*s^5*T - 
       192*s^6*T - 24*p1*s^6*T + 24*p2*s^6*T + 72*p3*s^6*T + 24*p4*s^6*T - 
       64*p1*S*T + 32*p1^2*S*T + 4*p1^3*S*T - 2*p1^4*S*T - 64*p2*S*T + 
       64*p1*p2*S*T - 4*p1^2*p2*S*T + 32*p2^2*S*T - 4*p1*p2^2*S*T + 
       4*p1^2*p2^2*S*T + 4*p2^3*S*T - 2*p2^4*S*T + 64*p3*S*T - 32*p1*p3*S*T - 
       44*p1^2*p3*S*T + 18*p1^3*p3*S*T - p1^4*p3*S*T - 32*p2*p3*S*T - 
       24*p1*p2*p3*S*T + 6*p1^2*p2*p3*S*T + 4*p2^2*p3*S*T - 
       18*p1*p2^2*p3*S*T + 2*p1^2*p2^2*p3*S*T - 6*p2^3*p3*S*T - p2^4*p3*S*T + 
       108*p1*p3^2*S*T - 66*p1^2*p3^2*S*T + 8*p1^3*p3^2*S*T + 
       60*p2*p3^2*S*T - 44*p1*p2*p3^2*S*T + 4*p1^2*p2*p3^2*S*T + 
       6*p2^2*p3^2*S*T - 8*p1*p2^2*p3^2*S*T - 4*p2^3*p3^2*S*T - 68*p3^3*S*T + 
       86*p1*p3^3*S*T - 18*p1^2*p3^3*S*T + 38*p2*p3^3*S*T - 
       8*p1*p2*p3^3*S*T + 6*p2^2*p3^3*S*T - 36*p3^4*S*T + 16*p1*p3^4*S*T + 
       4*p2*p3^4*S*T - 5*p3^5*S*T + 64*p4*S*T - 32*p1*p4*S*T - 
       36*p1^2*p4*S*T + 12*p1^3*p4*S*T - 32*p2*p4*S*T - 24*p1*p2*p4*S*T + 
       4*p1^2*p2*p4*S*T - 4*p2^2*p4*S*T - 12*p1*p2^2*p4*S*T - 4*p2^3*p4*S*T + 
       152*p1*p3*p4*S*T - 78*p1^2*p3*p4*S*T + 6*p1^3*p3*p4*S*T + 
       72*p2*p3*p4*S*T - 36*p1*p2*p3*p4*S*T + 2*p1^2*p2*p3*p4*S*T + 
       18*p2^2*p3*p4*S*T - 6*p1*p2^2*p3*p4*S*T - 2*p2^3*p3*p4*S*T - 
       148*p3^2*p4*S*T + 168*p1*p3^2*p4*S*T - 30*p1^2*p3^2*p4*S*T + 
       64*p2*p3^2*p4*S*T - 12*p1*p2*p3^2*p4*S*T + 10*p2^2*p3^2*p4*S*T - 
       102*p3^3*p4*S*T + 42*p1*p3^3*p4*S*T + 10*p2*p3^3*p4*S*T - 
       18*p3^4*p4*S*T + 60*p1*p4^2*S*T - 24*p1^2*p4^2*S*T + 28*p2*p4^2*S*T - 
       8*p1*p2*p4^2*S*T + 8*p2^2*p4^2*S*T - 108*p3*p4^2*S*T + 
       102*p1*p3*p4^2*S*T - 12*p1^2*p3*p4^2*S*T + 30*p2*p3*p4^2*S*T - 
       4*p1*p2*p3*p4^2*S*T + 4*p2^2*p3*p4^2*S*T - 102*p3^2*p4^2*S*T + 
       36*p1*p3^2*p4^2*S*T + 8*p2*p3^2*p4^2*S*T - 24*p3^3*p4^2*S*T - 
       28*p4^3*S*T + 20*p1*p4^3*S*T + 4*p2*p4^3*S*T - 42*p3*p4^3*S*T + 
       10*p1*p3*p4^3*S*T + 2*p2*p3*p4^3*S*T - 14*p3^2*p4^3*S*T - 6*p4^4*S*T - 
       3*p3*p4^4*S*T - 672*p1*s*S*T - 412*p1^2*s*S*T - 64*p1^3*s*S*T - 
       3*p1^4*s*S*T - 672*p2*s*S*T - 544*p1*p2*s*S*T - 60*p1^2*p2*s*S*T - 
       132*p2^2*s*S*T + 64*p1*p2^2*s*S*T + 6*p1^2*p2^2*s*S*T + 
       60*p2^3*s*S*T - 3*p2^4*s*S*T + 672*p3*s*S*T + 1200*p1*p3*s*S*T + 
       276*p1^2*p3*s*S*T + 14*p1^3*p3*s*S*T + p1^4*p3*s*S*T + 
       920*p2*p3*s*S*T + 272*p1*p2*p3*s*S*T + 2*p1^2*p2*p3*s*S*T + 
       4*p2^2*p3*s*S*T - 14*p1*p2^2*p3*s*S*T - 2*p1^2*p2^2*p3*s*S*T - 
       2*p2^3*p3*s*S*T + p2^4*p3*s*S*T - 788*p3^2*s*S*T - 368*p1*p3^2*s*S*T - 
       8*p1^3*p3^2*s*S*T - 220*p2*p3^2*s*S*T + 44*p1*p2*p3^2*s*S*T - 
       4*p1^2*p2*p3^2*s*S*T + 32*p2^2*p3^2*s*S*T + 8*p1*p2^2*p3^2*s*S*T + 
       4*p2^3*p3^2*s*S*T + 156*p3^3*s*S*T - 30*p1*p3^3*s*S*T + 
       18*p1^2*p3^3*s*S*T - 46*p2*p3^3*s*S*T + 8*p1*p2*p3^3*s*S*T - 
       6*p2^2*p3^3*s*S*T + 19*p3^4*s*S*T - 16*p1*p3^4*s*S*T - 
       4*p2*p3^4*s*S*T + 5*p3^5*s*S*T + 672*p4*s*S*T + 920*p1*p4*s*S*T + 
       144*p1^2*p4*s*S*T - 6*p1^3*p4*s*S*T + 640*p2*p4*s*S*T + 
       24*p1*p2*p4*s*S*T - 18*p1^2*p2*p4*s*S*T - 112*p2^2*p4*s*S*T + 
       6*p1*p2^2*p4*s*S*T + 18*p2^3*p4*s*S*T - 1296*p3*p4*s*S*T - 
       456*p1*p3*p4*s*S*T + 48*p1^2*p3*p4*s*S*T - 6*p1^3*p3*p4*s*S*T - 
       176*p2*p3*p4*s*S*T + 104*p1*p2*p3*p4*s*S*T - 2*p1^2*p2*p3*p4*s*S*T + 
       32*p2^2*p3*p4*s*S*T + 6*p1*p2^2*p3*p4*s*S*T + 2*p2^3*p3*p4*s*S*T + 
       320*p3^2*p4*s*S*T - 126*p1*p3^2*p4*s*S*T + 30*p1^2*p3^2*p4*s*S*T - 
       134*p2*p3^2*p4*s*S*T + 12*p1*p2*p3^2*p4*s*S*T - 
       10*p2^2*p3^2*p4*s*S*T + 84*p3^3*p4*s*S*T - 42*p1*p3^3*p4*s*S*T - 
       10*p2*p3^3*p4*s*S*T + 18*p3^4*p4*s*S*T - 508*p4^2*s*S*T - 
       96*p1*p4^2*s*S*T + 36*p1^2*p4^2*s*S*T + 36*p2*p4^2*s*S*T + 
       36*p1*p2*p4^2*s*S*T - 12*p2^2*p4^2*s*S*T + 180*p3*p4^2*s*S*T - 
       138*p1*p3*p4^2*s*S*T + 12*p1^2*p3*p4^2*s*S*T - 106*p2*p3*p4^2*s*S*T + 
       4*p1*p2*p3*p4^2*s*S*T - 4*p2^2*p3*p4^2*s*S*T + 126*p3^2*p4^2*s*S*T - 
       36*p1*p3^2*p4^2*s*S*T - 8*p2*p3^2*p4^2*s*S*T + 24*p3^3*p4^2*s*S*T + 
       16*p4^3*s*S*T - 42*p1*p4^3*s*S*T - 18*p2*p4^3*s*S*T + 
       76*p3*p4^3*s*S*T - 10*p1*p3*p4^3*s*S*T - 2*p2*p3*p4^3*s*S*T + 
       14*p3^2*p4^3*s*S*T + 15*p4^4*s*S*T + 3*p3*p4^4*s*S*T + 1216*s^2*S*T + 
       2152*p1*s^2*S*T + 640*p1^2*s^2*S*T + 76*p1^3*s^2*S*T + 
       4*p1^4*s^2*S*T + 1624*p2*s^2*S*T + 496*p1*p2*s^2*S*T + 
       52*p1^2*p2*s^2*S*T - 112*p2^2*s^2*S*T - 76*p1*p2^2*s^2*S*T - 
       8*p1^2*p2^2*s^2*S*T - 52*p2^3*s^2*S*T + 4*p2^4*s^2*S*T - 
       2808*p3*s^2*S*T - 2112*p1*p3*s^2*S*T - 416*p1^2*p3*s^2*S*T - 
       44*p1^3*p3*s^2*S*T - 1248*p2*p3*s^2*S*T - 416*p1*p2*p3*s^2*S*T - 
       24*p1^2*p2*p3*s^2*S*T - 48*p2^2*p3*s^2*S*T + 44*p1*p2^2*p3*s^2*S*T + 
       24*p2^3*p3*s^2*S*T + 1520*p3^2*s^2*S*T + 588*p1*p3^2*s^2*S*T + 
       152*p1^2*p3^2*s^2*S*T + 348*p2*p3^2*s^2*S*T + 120*p1*p2*p3^2*s^2*S*T - 
       8*p2^2*p3^2*s^2*S*T - 248*p3^3*s^2*S*T - 188*p1*p3^3*s^2*S*T - 
       96*p2*p3^3*s^2*S*T + 76*p3^4*s^2*S*T - 2280*p4*s^2*S*T - 
       1328*p1*p4*s^2*S*T - 224*p1^2*p4*s^2*S*T - 26*p1^3*p4*s^2*S*T - 
       528*p2*p4*s^2*S*T - 160*p1*p2*p4*s^2*S*T - 10*p1^2*p2*p4*s^2*S*T + 
       16*p2^2*p4*s^2*S*T + 26*p1*p2^2*p4*s^2*S*T + 10*p2^3*p4*s^2*S*T + 
       2176*p3*p4*s^2*S*T + 760*p1*p3*p4*s^2*S*T + 186*p1^2*p3*p4*s^2*S*T + 
       408*p2*p3*p4*s^2*S*T + 108*p1*p2*p3*p4*s^2*S*T - 
       38*p2^2*p3*p4*s^2*S*T - 520*p3^2*p4*s^2*S*T - 382*p1*p3^2*p4*s^2*S*T - 
       170*p2*p3^2*p4*s^2*S*T + 222*p3^3*p4*s^2*S*T + 688*p4^2*s^2*S*T + 
       220*p1*p4^2*s^2*S*T + 54*p1^2*p4^2*s^2*S*T + 108*p2*p4^2*s^2*S*T + 
       20*p1*p2*p4^2*s^2*S*T - 18*p2^2*p4^2*s^2*S*T - 344*p3*p4^2*s^2*S*T - 
       240*p1*p3*p4^2*s^2*S*T - 84*p2*p3*p4^2*s^2*S*T + 
       230*p3^2*p4^2*s^2*S*T - 72*p4^3*s^2*S*T - 46*p1*p4^3*s^2*S*T - 
       10*p2*p4^3*s^2*S*T + 98*p3*p4^3*s^2*S*T + 14*p4^4*s^2*S*T - 
       2592*s^3*S*T - 1712*p1*s^3*S*T - 320*p1^2*s^3*S*T - 12*p1^3*s^3*S*T - 
       720*p2*s^3*S*T - 128*p1*p2*s^3*S*T + 12*p1^2*p2*s^3*S*T + 
       128*p2^2*s^3*S*T + 12*p1*p2^2*s^3*S*T - 12*p2^3*s^3*S*T + 
       2928*p3*s^3*S*T + 1248*p1*p3*s^3*S*T + 108*p1^2*p3*s^3*S*T + 
       576*p2*p3*s^3*S*T - 24*p1*p2*p3*s^3*S*T - 84*p2^2*p3*s^3*S*T - 
       1024*p3^2*s^3*S*T - 276*p1*p3^2*s^3*S*T - 84*p2*p3^2*s^3*S*T + 
       180*p3^3*s^3*S*T + 1936*p4*s^3*S*T + 736*p1*p4*s^3*S*T + 
       60*p1^2*p4*s^3*S*T + 192*p2*p4*s^3*S*T - 24*p1*p2*p4*s^3*S*T - 
       36*p2^2*p4*s^3*S*T - 1376*p3*p4*s^3*S*T - 312*p1*p3*p4*s^3*S*T - 
       24*p2*p3*p4*s^3*S*T + 348*p3^2*p4*s^3*S*T - 416*p4^2*s^3*S*T - 
       84*p1*p4^2*s^3*S*T + 12*p2*p4^2*s^3*S*T + 204*p3*p4^2*s^3*S*T + 
       36*p4^3*s^3*S*T + 1440*s^4*S*T + 344*p1*s^4*S*T - 32*p1^2*s^4*S*T - 
       56*p2*s^4*S*T - 64*p1*p2*s^4*S*T - 808*p3*s^4*S*T + 72*p1*p3*s^4*S*T + 
       152*p2*p3*s^4*S*T + 8*p3^2*s^4*S*T - 408*p4*s^4*S*T + 
       72*p1*p4*s^4*S*T + 88*p2*p4*s^4*S*T - 64*p3*p4*s^4*S*T - 
       40*p4^2*s^4*S*T + 32*s^5*S*T + 128*p1*s^5*S*T + 64*p2*s^5*S*T - 
       224*p3*s^5*S*T - 160*p4*s^5*S*T - 96*s^6*S*T - 128*S^2*T + 
       64*p1*S^2*T + 72*p1^2*S^2*T - 28*p1^3*S^2*T + 2*p1^4*S^2*T + 
       64*p2*S^2*T + 48*p1*p2*S^2*T - 4*p1^2*p2*S^2*T + 8*p2^2*S^2*T + 
       28*p1*p2^2*S^2*T - 4*p1^2*p2^2*S^2*T + 4*p2^3*S^2*T + 2*p2^4*S^2*T - 
       336*p1*p3*S^2*T + 200*p1^2*p3*S^2*T - 30*p1^3*p3*S^2*T + 
       p1^4*p3*S^2*T - 176*p2*p3*S^2*T + 96*p1*p2*p3*S^2*T - 
       10*p1^2*p2*p3*S^2*T - 40*p2^2*p3*S^2*T + 30*p1*p2^2*p3*S^2*T - 
       2*p1^2*p2^2*p3*S^2*T + 10*p2^3*p3*S^2*T + p2^4*p3*S^2*T + 
       328*p3^2*S^2*T - 428*p1*p3^2*S^2*T + 118*p1^2*p3^2*S^2*T - 
       8*p1^3*p3^2*S^2*T - 172*p2*p3^2*S^2*T + 52*p1*p2*p3^2*S^2*T - 
       4*p1^2*p2*p3^2*S^2*T - 34*p2^2*p3^2*S^2*T + 8*p1*p2^2*p3^2*S^2*T + 
       4*p2^3*p3^2*S^2*T + 256*p3^3*S^2*T - 154*p1*p3^3*S^2*T + 
       18*p1^2*p3^3*S^2*T - 42*p2*p3^3*S^2*T + 8*p1*p2*p3^3*S^2*T - 
       6*p2^2*p3^3*S^2*T + 64*p3^4*S^2*T - 16*p1*p3^4*S^2*T - 
       4*p2*p3^4*S^2*T + 5*p3^5*S^2*T - 256*p1*p4*S^2*T + 124*p1^2*p4*S^2*T - 
       12*p1^3*p4*S^2*T - 128*p2*p4*S^2*T + 40*p1*p2*p4*S^2*T - 
       4*p1^2*p2*p4*S^2*T - 36*p2^2*p4*S^2*T + 12*p1*p2^2*p4*S^2*T + 
       4*p2^3*p4*S^2*T + 480*p3*p4*S^2*T - 536*p1*p3*p4*S^2*T + 
       122*p1^2*p3*p4*S^2*T - 6*p1^3*p3*p4*S^2*T - 168*p2*p3*p4*S^2*T + 
       44*p1*p2*p3*p4*S^2*T - 2*p1^2*p2*p3*p4*S^2*T - 38*p2^2*p3*p4*S^2*T + 
       6*p1*p2^2*p3*p4*S^2*T + 2*p2^3*p3*p4*S^2*T + 524*p3^2*p4*S^2*T - 
       288*p1*p3^2*p4*S^2*T + 30*p1^2*p3^2*p4*S^2*T - 72*p2*p3^2*p4*S^2*T + 
       12*p1*p2*p3^2*p4*S^2*T - 10*p2^2*p3^2*p4*S^2*T + 178*p3^3*p4*S^2*T - 
       42*p1*p3^3*p4*S^2*T - 10*p2*p3^3*p4*S^2*T + 18*p3^4*p4*S^2*T + 
       184*p4^2*S^2*T - 164*p1*p4^2*S^2*T + 24*p1^2*p4^2*S^2*T - 
       36*p2*p4^2*S^2*T + 8*p1*p2*p4^2*S^2*T - 8*p2^2*p4^2*S^2*T + 
       336*p3*p4^2*S^2*T - 154*p1*p3*p4^2*S^2*T + 12*p1^2*p3*p4^2*S^2*T - 
       34*p2*p3*p4^2*S^2*T + 4*p1*p2*p3*p4^2*S^2*T - 4*p2^2*p3*p4^2*S^2*T + 
       170*p3^2*p4^2*S^2*T - 36*p1*p3^2*p4^2*S^2*T - 8*p2*p3^2*p4^2*S^2*T + 
       24*p3^3*p4^2*S^2*T + 68*p4^3*S^2*T - 20*p1*p4^3*S^2*T - 
       4*p2*p4^3*S^2*T + 62*p3*p4^3*S^2*T - 10*p1*p3*p4^3*S^2*T - 
       2*p2*p3*p4^3*S^2*T + 14*p3^2*p4^3*S^2*T + 6*p4^4*S^2*T + 
       3*p3*p4^4*S^2*T - 128*s*S^2*T - 240*p1*s*S^2*T - 64*p1^2*s*S^2*T + 
       8*p1^3*s*S^2*T + 2*p1^4*s*S^2*T - 208*p2*s*S^2*T - 168*p1*p2*s*S^2*T + 
       20*p1^2*p2*s*S^2*T - 88*p2^2*s*S^2*T - 8*p1*p2^2*s*S^2*T - 
       4*p1^2*p2^2*s*S^2*T - 20*p2^3*s*S^2*T + 2*p2^4*s*S^2*T + 
       336*p3*s*S^2*T - 128*p1*p3*s*S^2*T - 108*p1^2*p3*s*S^2*T - 
       14*p1^3*p3*s*S^2*T - 40*p2*p3*s*S^2*T - 224*p1*p2*p3*s*S^2*T - 
       10*p1^2*p2*p3*s*S^2*T - 92*p2^2*p3*s*S^2*T + 14*p1*p2^2*p3*s*S^2*T + 
       10*p2^3*p3*s*S^2*T + 224*p3^2*s*S^2*T + 232*p1*p3^2*s*S^2*T + 
       46*p1^2*p3^2*s*S^2*T + 244*p2*p3^2*s*S^2*T + 68*p1*p2*p3^2*s*S^2*T + 
       22*p2^2*p3^2*s*S^2*T - 132*p3^3*s*S^2*T - 58*p1*p3^3*s*S^2*T - 
       58*p2*p3^3*s*S^2*T + 24*p3^4*s*S^2*T + 304*p4*s*S^2*T - 
       88*p1*p4*s*S^2*T - 120*p1^2*p4*s*S^2*T - 16*p1^3*p4*s*S^2*T - 
       32*p2*p4*s*S^2*T - 168*p1*p2*p4*s*S^2*T - 8*p1^2*p2*p4*s*S^2*T - 
       24*p2^2*p4*s*S^2*T + 16*p1*p2^2*p4*s*S^2*T + 8*p2^3*p4*s*S^2*T + 
       360*p3*p4*s*S^2*T + 472*p1*p3*p4*s*S^2*T + 78*p1^2*p3*p4*s*S^2*T + 
       416*p2*p3*p4*s*S^2*T + 68*p1*p2*p3*p4*s*S^2*T - 2*p2^2*p3*p4*s*S^2*T - 
       392*p3^2*p4*s*S^2*T - 140*p1*p3^2*p4*s*S^2*T - 
       108*p2*p3^2*p4*s*S^2*T + 78*p3^3*p4*s*S^2*T + 152*p4^2*s*S^2*T + 
       216*p1*p4^2*s*S^2*T + 36*p1^2*p4^2*s*S^2*T + 148*p2*p4^2*s*S^2*T + 
       16*p1*p2*p4^2*s*S^2*T - 12*p2^2*p4^2*s*S^2*T - 364*p3*p4^2*s*S^2*T - 
       114*p1*p3*p4^2*s*S^2*T - 58*p2*p3*p4^2*s*S^2*T + 
       94*p3^2*p4^2*s*S^2*T - 104*p4^3*s*S^2*T - 32*p1*p4^3*s*S^2*T - 
       8*p2*p4^3*s*S^2*T + 50*p3*p4^3*s*S^2*T + 10*p4^4*s*S^2*T + 
       544*s^2*S^2*T + 672*p1*s^2*S^2*T + 64*p1^2*s^2*S^2*T + 
       30*p1^3*s^2*S^2*T + 576*p2*s^2*S^2*T + 80*p1*p2*s^2*S^2*T + 
       26*p1^2*p2*s^2*S^2*T + 16*p2^2*s^2*S^2*T - 30*p1*p2^2*s^2*S^2*T - 
       26*p2^3*s^2*S^2*T - 528*p3*s^2*S^2*T - 16*p1*p3*s^2*S^2*T - 
       198*p1^2*p3*s^2*S^2*T - 80*p2*p3*s^2*S^2*T - 196*p1*p2*p3*s^2*S^2*T - 
       22*p2^2*p3*s^2*S^2*T - 224*p3^2*s^2*S^2*T + 338*p1*p3^2*s^2*S^2*T + 
       170*p2*p3^2*s^2*S^2*T - 170*p3^3*s^2*S^2*T - 432*p4*s^2*S^2*T + 
       64*p1*p4*s^2*S^2*T - 114*p1^2*p4*s^2*S^2*T - 64*p2*p4*s^2*S^2*T - 
       92*p1*p2*p4*s^2*S^2*T + 14*p2^2*p4*s^2*S^2*T - 352*p3*p4*s^2*S^2*T + 
       460*p1*p3*p4*s^2*S^2*T + 236*p2*p3*p4*s^2*S^2*T - 
       378*p3^2*p4*s^2*S^2*T - 128*p4^2*s^2*S^2*T + 138*p1*p4^2*s^2*S^2*T + 
       66*p2*p4^2*s^2*S^2*T - 262*p3*p4^2*s^2*S^2*T - 54*p4^3*s^2*S^2*T - 
       768*s^3*S^2*T - 608*p1*s^3*S^2*T - 160*p1^2*s^3*S^2*T - 
       352*p2*s^3*S^2*T - 80*p1*p2*s^3*S^2*T + 48*p2^2*s^3*S^2*T + 
       928*p3*s^3*S^2*T + 672*p1*p3*s^3*S^2*T + 304*p2*p3*s^3*S^2*T - 
       608*p3^2*s^3*S^2*T + 672*p4*s^3*S^2*T + 432*p1*p4*s^3*S^2*T + 
       128*p2*p4*s^3*S^2*T - 848*p3*p4*s^3*S^2*T - 272*p4^2*s^3*S^2*T + 
       832*s^4*S^2*T + 184*p1*s^4*S^2*T + 8*p2*s^4*S^2*T - 424*p3*s^4*S^2*T - 
       248*p4*s^4*S^2*T + 320*p1*S^3*T - 176*p1^2*S^3*T + 24*p1^3*S^3*T + 
       192*p2*S^3*T - 96*p1*p2*S^3*T + 8*p1^2*p2*S^3*T + 16*p2^2*S^3*T - 
       24*p1*p2^2*S^3*T - 8*p2^3*S^3*T - 576*p3*S^3*T + 704*p1*p3*S^3*T - 
       192*p1^2*p3*S^3*T + 12*p1^3*p3*S^3*T + 256*p2*p3*S^3*T - 
       64*p1*p2*p3*S^3*T + 4*p1^2*p2*p3*S^3*T + 64*p2^2*p3*S^3*T - 
       12*p1*p2^2*p3*S^3*T - 4*p2^3*p3*S^3*T - 656*p3^2*S^3*T + 
       408*p1*p3^2*S^3*T - 52*p1^2*p3^2*S^3*T + 88*p2*p3^2*S^3*T - 
       8*p1*p2*p3^2*S^3*T + 28*p2^2*p3^2*S^3*T - 240*p3^3*S^3*T + 
       68*p1*p3^3*S^3*T + 4*p2*p3^3*S^3*T - 28*p3^4*S^3*T - 448*p4*S^3*T + 
       448*p1*p4*S^3*T - 88*p1^2*p4*S^3*T + 128*p2*p4*S^3*T - 
       16*p1*p2*p4*S^3*T + 40*p2^2*p4*S^3*T - 864*p3*p4*S^3*T + 
       464*p1*p3*p4*S^3*T - 44*p1^2*p3*p4*S^3*T + 80*p2*p3*p4*S^3*T - 
       8*p1*p2*p3*p4*S^3*T + 20*p2^2*p3*p4*S^3*T - 472*p3^2*p4*S^3*T + 
       120*p1*p3^2*p4*S^3*T + 8*p2*p3^2*p4*S^3*T - 76*p3^3*p4*S^3*T - 
       272*p4^2*S^3*T + 104*p1*p4^2*S^3*T + 8*p2*p4^2*S^3*T - 
       272*p3*p4^2*S^3*T + 52*p1*p3*p4^2*S^3*T + 4*p2*p3*p4^2*S^3*T - 
       68*p3^2*p4^2*S^3*T - 40*p4^3*S^3*T - 20*p3*p4^3*S^3*T + 
       336*p1*s*S^3*T + 32*p1^2*s*S^3*T + 28*p1^3*s*S^3*T + 208*p2*s*S^3*T + 
       64*p1*p2*s*S^3*T + 16*p1^2*p2*s*S^3*T - 28*p1*p2^2*s*S^3*T - 
       16*p2^3*s*S^3*T - 592*p3*s*S^3*T - 160*p1*p3*s*S^3*T - 
       176*p1^2*p3*s*S^3*T - 256*p2*p3*s*S^3*T - 160*p1*p2*p3*s*S^3*T - 
       8*p2^2*p3*s*S^3*T + 64*p3^2*s*S^3*T + 332*p1*p3^2*s*S^3*T + 
       208*p2*p3^2*s*S^3*T - 184*p3^3*s*S^3*T - 464*p4*s*S^3*T - 
       160*p1*p4*s*S^3*T - 124*p1^2*p4*s*S^3*T - 192*p2*p4*s*S^3*T - 
       72*p1*p2*p4*s*S^3*T + 28*p2^2*p4*s*S^3*T + 224*p3*p4*s*S^3*T + 
       472*p1*p3*p4*s*S^3*T + 240*p2*p3*p4*s*S^3*T - 412*p3^2*p4*s*S^3*T + 
       128*p4^2*s*S^3*T + 164*p1*p4^2*s*S^3*T + 56*p2*p4^2*s*S^3*T - 
       296*p3*p4^2*s*S^3*T - 68*p4^3*s*S^3*T - 32*s^2*S^3*T - 
       384*p1*s^2*S^3*T - 96*p2*s^2*S^3*T + 24*p1*p2*s^2*S^3*T + 
       8*p2^2*s^2*S^3*T + 992*p3*s^2*S^3*T + 40*p1*p3*s^2*S^3*T - 
       104*p3^2*s^2*S^3*T + 704*p4*s^2*S^3*T + 48*p1*p4*s^2*S^3*T - 
       24*p2*p4*s^2*S^3*T - 136*p3*p4*s^2*S^3*T - 48*p4^2*s^2*S^3*T + 
       256*s^3*S^3*T - 256*p1*s^3*S^3*T - 128*p2*s^3*S^3*T + 
       448*p3*s^3*S^3*T + 320*p4*s^3*S^3*T + 288*s^4*S^3*T + 384*S^4*T - 
       384*p1*S^4*T + 72*p1^2*S^4*T - 128*p2*S^4*T - 16*p1*p2*S^4*T - 
       56*p2^2*S^4*T + 704*p3*S^4*T - 368*p1*p3*S^4*T + 36*p1^2*p3*S^4*T - 
       16*p2*p3*S^4*T - 8*p1*p2*p3*S^4*T - 28*p2^2*p3*S^4*T + 
       360*p3^2*S^4*T - 88*p1*p3^2*S^4*T + 24*p2*p3^2*S^4*T + 52*p3^3*S^4*T + 
       448*p4*S^4*T - 160*p1*p4*S^4*T + 32*p2*p4*S^4*T + 416*p3*p4*S^4*T - 
       80*p1*p3*p4*S^4*T + 16*p2*p3*p4*S^4*T + 96*p3^2*p4*S^4*T + 
       88*p4^2*S^4*T + 44*p3*p4^2*S^4*T + 384*s*S^4*T - 112*p1*s*S^4*T + 
       96*p1^2*s*S^4*T + 48*p2*s*S^4*T + 56*p1*p2*s*S^4*T - 24*p2^2*s*S^4*T + 
       336*p3*s*S^4*T - 376*p1*p3*s*S^4*T - 192*p2*p3*s*S^4*T + 
       312*p3^2*s*S^4*T + 176*p4*s*S^4*T - 240*p1*p4*s*S^4*T - 
       88*p2*p4*s*S^4*T + 440*p3*p4*s*S^4*T + 144*p4^2*s*S^4*T - 
       352*s^2*S^4*T - 192*p1*s^2*S^4*T - 64*p2*s^2*S^4*T + 
       416*p3*s^2*S^4*T + 288*p4*s^2*S^4*T - 256*S^5*T + 64*p1*S^5*T - 
       64*p2*S^5*T - 192*p3*S^5*T + 32*p1*p3*S^5*T - 32*p2*p3*S^5*T - 
       32*p3^2*S^5*T - 64*p4*S^5*T - 32*p3*p4*S^5*T - 256*s*S^5*T + 
       96*p1*s*S^5*T + 32*p2*s*S^5*T - 160*p3*s*S^5*T - 96*p4*s*S^5*T - 
       192*s^2*S^5*T + 64*p1*s*t*T + 24*p1^2*s*t*T - 6*p1^3*s*t*T - 
       p1^4*s*t*T + 64*p2*s*t*T + 64*p1*p2*s*t*T - 2*p1^2*p2*s*t*T + 
       40*p2^2*s*t*T + 6*p1*p2^2*s*t*T + 2*p1^2*p2^2*s*t*T + 2*p2^3*s*t*T - 
       p2^4*s*t*T - 64*p3*s*t*T + 54*p1^2*p3*s*t*T + 10*p1^3*p3*s*t*T - 
       16*p2*p3*s*t*T + 52*p1*p2*p3*s*t*T + 6*p1^2*p2*p3*s*t*T + 
       6*p2^2*p3*s*t*T - 10*p1*p2^2*p3*s*t*T - 6*p2^3*p3*s*t*T - 
       24*p3^2*s*t*T - 106*p1*p3^2*s*t*T - 32*p1^2*p3^2*s*t*T - 
       66*p2*p3^2*s*t*T - 28*p1*p2*p3^2*s*t*T + 58*p3^3*s*t*T + 
       38*p1*p3^3*s*t*T + 22*p2*p3^3*s*t*T - 15*p3^4*s*t*T - 64*p4*s*t*T - 
       16*p1*p4*s*t*T + 38*p1^2*p4*s*t*T + 6*p1^3*p4*s*t*T - 32*p2*p4*s*t*T + 
       36*p1*p2*p4*s*t*T + 2*p1^2*p2*p4*s*t*T + 6*p2^2*p4*s*t*T - 
       6*p1*p2^2*p4*s*t*T - 2*p2^3*p4*s*t*T - 32*p3*p4*s*t*T - 
       156*p1*p3*p4*s*t*T - 40*p1^2*p3*p4*s*t*T - 92*p2*p3*p4*s*t*T - 
       24*p1*p2*p3*p4*s*t*T + 8*p2^2*p3*p4*s*t*T + 134*p3^2*p4*s*t*T + 
       78*p1*p3^2*p4*s*t*T + 38*p2*p3^2*p4*s*t*T - 44*p3^3*p4*s*t*T - 
       8*p4^2*s*t*T - 58*p1*p4^2*s*t*T - 12*p1^2*p4^2*s*t*T - 
       34*p2*p4^2*s*t*T - 4*p1*p2*p4^2*s*t*T + 4*p2^2*p4^2*s*t*T + 
       102*p3*p4^2*s*t*T + 50*p1*p3*p4^2*s*t*T + 18*p2*p3*p4^2*s*t*T - 
       46*p3^2*p4^2*s*t*T + 26*p4^3*s*t*T + 10*p1*p4^3*s*t*T + 
       2*p2*p4^3*s*t*T - 20*p3*p4^3*s*t*T - 3*p4^4*s*t*T - 128*s^2*t*T - 
       48*p1*s^2*t*T + 76*p1^2*s^2*t*T + 18*p1^3*s^2*t*T + p1^4*s^2*t*T - 
       80*p2*s^2*t*T + 56*p1*p2*s^2*t*T + 6*p1^2*p2*s^2*t*T - 
       4*p2^2*s^2*t*T - 18*p1*p2^2*s^2*t*T - 2*p1^2*p2^2*s^2*t*T - 
       6*p2^3*s^2*t*T + p2^4*s^2*t*T - 48*p3*s^2*t*T - 352*p1*p3*s^2*t*T - 
       130*p1^2*p3*s^2*t*T - 10*p1^3*p3*s^2*t*T - 208*p2*p3*s^2*t*T - 
       92*p1*p2*p3*s^2*t*T - 6*p1^2*p2*p3*s^2*t*T + 14*p2^2*p3*s^2*t*T + 
       10*p1*p2^2*p3*s^2*t*T + 6*p2^3*p3*s^2*t*T + 308*p3^2*s^2*t*T + 
       254*p1*p3^2*s^2*t*T + 32*p1^2*p3^2*s^2*t*T + 134*p2*p3^2*s^2*t*T + 
       28*p1*p2*p3^2*s^2*t*T - 142*p3^3*s^2*t*T - 38*p1*p3^3*s^2*t*T - 
       22*p2*p3^3*s^2*t*T + 15*p3^4*s^2*t*T - 16*p4*s^2*t*T - 
       256*p1*p4*s^2*t*T - 82*p1^2*p4*s^2*t*T - 6*p1^3*p4*s^2*t*T - 
       144*p2*p4*s^2*t*T - 44*p1*p2*p4*s^2*t*T - 2*p1^2*p2*p4*s^2*t*T + 
       14*p2^2*p4*s^2*t*T + 6*p1*p2^2*p4*s^2*t*T + 2*p2^3*p4*s^2*t*T + 
       472*p3*p4*s^2*t*T + 340*p1*p3*p4*s^2*t*T + 40*p1^2*p3*p4*s^2*t*T + 
       148*p2*p3*p4*s^2*t*T + 24*p1*p2*p3*p4*s^2*t*T - 8*p2^2*p3*p4*s^2*t*T - 
       306*p3^2*p4*s^2*t*T - 78*p1*p3^2*p4*s^2*t*T - 38*p2*p3^2*p4*s^2*t*T + 
       44*p3^3*p4*s^2*t*T + 180*p4^2*s^2*t*T + 110*p1*p4^2*s^2*t*T + 
       12*p1^2*p4^2*s^2*t*T + 38*p2*p4^2*s^2*t*T + 4*p1*p2*p4^2*s^2*t*T - 
       4*p2^2*p4^2*s^2*t*T - 210*p3*p4^2*s^2*t*T - 50*p1*p3*p4^2*s^2*t*T - 
       18*p2*p3*p4^2*s^2*t*T + 46*p3^2*p4^2*s^2*t*T - 46*p4^3*s^2*t*T - 
       10*p1*p4^3*s^2*t*T - 2*p2*p4^3*s^2*t*T + 20*p3*p4^3*s^2*t*T + 
       3*p4^4*s^2*t*T - 320*p1*s^3*t*T - 136*p1^2*s^3*t*T - 12*p1^3*s^3*t*T - 
       192*p2*s^3*t*T - 112*p1*p2*s^3*t*T - 4*p1^2*p2*s^3*t*T - 
       8*p2^2*s^3*t*T + 12*p1*p2^2*s^3*t*T + 4*p2^3*s^3*t*T + 
       576*p3*s^3*t*T + 512*p1*p3*s^3*t*T + 76*p1^2*p3*s^3*t*T + 
       256*p2*p3*s^3*t*T + 40*p1*p2*p3*s^3*t*T - 20*p2^2*p3*s^3*t*T - 
       440*p3^2*s^3*t*T - 148*p1*p3^2*s^3*t*T - 68*p2*p3^2*s^3*t*T + 
       84*p3^3*s^3*t*T + 448*p4*s^3*t*T + 352*p1*p4*s^3*t*T + 
       44*p1^2*p4*s^3*t*T + 160*p2*p4*s^3*t*T + 8*p1*p2*p4*s^3*t*T - 
       20*p2^2*p4*s^3*t*T - 624*p3*p4*s^3*t*T - 184*p1*p3*p4*s^3*t*T - 
       56*p2*p3*p4*s^3*t*T + 172*p3^2*p4*s^3*t*T - 216*p4^2*s^3*t*T - 
       52*p1*p4^2*s^3*t*T - 4*p2*p4^2*s^3*t*T + 108*p3*p4^2*s^3*t*T + 
       20*p4^3*s^3*t*T + 384*s^4*t*T + 336*p1*s^4*t*T + 36*p1^2*s^4*t*T + 
       176*p2*s^4*t*T - 8*p1*p2*s^4*t*T - 28*p2^2*s^4*t*T - 560*p3*s^4*t*T - 
       160*p1*p3*s^4*t*T - 32*p2*p3*s^4*t*T + 156*p3^2*s^4*t*T - 
       400*p4*s^4*t*T - 80*p1*p4*s^4*t*T + 16*p2*p4*s^4*t*T + 
       184*p3*p4*s^4*t*T + 44*p4^2*s^4*t*T - 256*s^5*t*T - 32*p1*s^5*t*T + 
       32*p2*s^5*t*T + 96*p3*s^5*t*T + 32*p4*s^5*t*T - 64*p1*S*t*T + 
       24*p1^2*S*t*T + 6*p1^3*S*t*T - p1^4*S*t*T - 64*p2*S*t*T + 
       64*p1*p2*S*t*T + 2*p1^2*p2*S*t*T + 40*p2^2*S*t*T - 6*p1*p2^2*S*t*T + 
       2*p1^2*p2^2*S*t*T - 2*p2^3*S*t*T - p2^4*S*t*T + 64*p3*S*t*T - 
       54*p1^2*p3*S*t*T + 10*p1^3*p3*S*t*T - 16*p2*p3*S*t*T - 
       52*p1*p2*p3*S*t*T + 6*p1^2*p2*p3*S*t*T - 6*p2^2*p3*S*t*T - 
       10*p1*p2^2*p3*S*t*T - 6*p2^3*p3*S*t*T - 24*p3^2*S*t*T + 
       106*p1*p3^2*S*t*T - 32*p1^2*p3^2*S*t*T + 66*p2*p3^2*S*t*T - 
       28*p1*p2*p3^2*S*t*T - 58*p3^3*S*t*T + 38*p1*p3^3*S*t*T + 
       22*p2*p3^3*S*t*T - 15*p3^4*S*t*T + 64*p4*S*t*T - 16*p1*p4*S*t*T - 
       38*p1^2*p4*S*t*T + 6*p1^3*p4*S*t*T - 32*p2*p4*S*t*T - 
       36*p1*p2*p4*S*t*T + 2*p1^2*p2*p4*S*t*T - 6*p2^2*p4*S*t*T - 
       6*p1*p2^2*p4*S*t*T - 2*p2^3*p4*S*t*T - 32*p3*p4*S*t*T + 
       156*p1*p3*p4*S*t*T - 40*p1^2*p3*p4*S*t*T + 92*p2*p3*p4*S*t*T - 
       24*p1*p2*p3*p4*S*t*T + 8*p2^2*p3*p4*S*t*T - 134*p3^2*p4*S*t*T + 
       78*p1*p3^2*p4*S*t*T + 38*p2*p3^2*p4*S*t*T - 44*p3^3*p4*S*t*T - 
       8*p4^2*S*t*T + 58*p1*p4^2*S*t*T - 12*p1^2*p4^2*S*t*T + 
       34*p2*p4^2*S*t*T - 4*p1*p2*p4^2*S*t*T + 4*p2^2*p4^2*S*t*T - 
       102*p3*p4^2*S*t*T + 50*p1*p3*p4^2*S*t*T + 18*p2*p3*p4^2*S*t*T - 
       46*p3^2*p4^2*S*t*T - 26*p4^3*S*t*T + 10*p1*p4^3*S*t*T + 
       2*p2*p4^3*S*t*T - 20*p3*p4^3*S*t*T - 3*p4^4*S*t*T + 16*p1^2*s*S*t*T + 
       64*p1*p2*s*S*t*T + 48*p2^2*s*S*t*T + 32*p1*p3*s*S*t*T - 
       8*p1^3*p3*s*S*t*T - 8*p1^2*p2*p3*s*S*t*T + 8*p1*p2^2*p3*s*S*t*T + 
       8*p2^3*p3*s*S*t*T - 48*p3^2*s*S*t*T + 40*p1^2*p3^2*s*S*t*T + 
       48*p1*p2*p3^2*s*S*t*T + 8*p2^2*p3^2*s*S*t*T - 56*p1*p3^3*s*S*t*T - 
       40*p2*p3^3*s*S*t*T + 24*p3^4*s*S*t*T - 8*p1^3*p4*s*S*t*T - 
       32*p2*p4*s*S*t*T - 8*p1^2*p2*p4*s*S*t*T + 8*p1*p2^2*p4*s*S*t*T + 
       8*p2^3*p4*s*S*t*T - 64*p3*p4*s*S*t*T + 64*p1^2*p3*p4*s*S*t*T + 
       64*p1*p2*p3*p4*s*S*t*T - 136*p1*p3^2*p4*s*S*t*T - 
       88*p2*p3^2*p4*s*S*t*T + 80*p3^3*p4*s*S*t*T - 16*p4^2*s*S*t*T + 
       24*p1^2*p4^2*s*S*t*T + 16*p1*p2*p4^2*s*S*t*T - 8*p2^2*p4^2*s*S*t*T - 
       104*p1*p3*p4^2*s*S*t*T - 56*p2*p3*p4^2*s*S*t*T + 
       96*p3^2*p4^2*s*S*t*T - 24*p1*p4^3*s*S*t*T - 8*p2*p4^3*s*S*t*T + 
       48*p3*p4^3*s*S*t*T + 8*p4^4*s*S*t*T - 64*s^2*S*t*T - 16*p1*s^2*S*t*T - 
       24*p1^2*s^2*S*t*T - 4*p1^3*s^2*S*t*T - 48*p2*s^2*S*t*T - 
       96*p1*p2*s^2*S*t*T - 4*p1^2*p2*s^2*S*t*T - 72*p2^2*s^2*S*t*T + 
       4*p1*p2^2*s^2*S*t*T + 4*p2^3*s^2*S*t*T - 48*p3*s^2*S*t*T - 
       48*p1*p3*s^2*S*t*T + 44*p1^2*p3*s^2*S*t*T + 40*p1*p2*p3*s^2*S*t*T - 
       4*p2^2*p3*s^2*S*t*T + 72*p3^2*s^2*S*t*T - 108*p1*p3^2*s^2*S*t*T - 
       68*p2*p3^2*s^2*S*t*T + 68*p3^3*s^2*S*t*T - 16*p4*s^2*S*t*T + 
       36*p1^2*p4*s^2*S*t*T + 48*p2*p4*s^2*S*t*T + 24*p1*p2*p4*s^2*S*t*T - 
       12*p2^2*p4*s^2*S*t*T + 96*p3*p4*s^2*S*t*T - 168*p1*p3*p4*s^2*S*t*T - 
       88*p2*p3*p4*s^2*S*t*T + 164*p3^2*p4*s^2*S*t*T + 24*p4^2*s^2*S*t*T - 
       60*p1*p4^2*s^2*S*t*T - 20*p2*p4^2*s^2*S*t*T + 124*p3*p4^2*s^2*S*t*T + 
       28*p4^3*s^2*S*t*T - 32*p1*s^3*S*t*T - 32*p1^2*s^3*S*t*T + 
       32*p2*s^3*S*t*T - 64*p1*p2*s^3*S*t*T - 32*p2^2*s^3*S*t*T + 
       160*p3*s^3*S*t*T + 64*p1*p3*s^3*S*t*T + 64*p2*p3*s^3*S*t*T - 
       32*p3^2*s^3*S*t*T + 96*p4*s^3*S*t*T + 64*p1*p4*s^3*S*t*T + 
       64*p2*p4*s^3*S*t*T - 64*p3*p4*s^3*S*t*T - 32*p4^2*s^3*S*t*T + 
       192*s^4*S*t*T + 144*p1*s^4*S*t*T + 112*p2*s^4*S*t*T - 
       208*p3*s^4*S*t*T - 176*p4*s^4*S*t*T - 128*s^5*S*t*T - 128*S^2*t*T + 
       48*p1*S^2*t*T + 76*p1^2*S^2*t*T - 18*p1^3*S^2*t*T + p1^4*S^2*t*T + 
       80*p2*S^2*t*T + 56*p1*p2*S^2*t*T - 6*p1^2*p2*S^2*t*T - 
       4*p2^2*S^2*t*T + 18*p1*p2^2*S^2*t*T - 2*p1^2*p2^2*S^2*t*T + 
       6*p2^3*S^2*t*T + p2^4*S^2*t*T + 48*p3*S^2*t*T - 352*p1*p3*S^2*t*T + 
       130*p1^2*p3*S^2*t*T - 10*p1^3*p3*S^2*t*T - 208*p2*p3*S^2*t*T + 
       92*p1*p2*p3*S^2*t*T - 6*p1^2*p2*p3*S^2*t*T - 14*p2^2*p3*S^2*t*T + 
       10*p1*p2^2*p3*S^2*t*T + 6*p2^3*p3*S^2*t*T + 308*p3^2*S^2*t*T - 
       254*p1*p3^2*S^2*t*T + 32*p1^2*p3^2*S^2*t*T - 134*p2*p3^2*S^2*t*T + 
       28*p1*p2*p3^2*S^2*t*T + 142*p3^3*S^2*t*T - 38*p1*p3^3*S^2*t*T - 
       22*p2*p3^3*S^2*t*T + 15*p3^4*S^2*t*T + 16*p4*S^2*t*T - 
       256*p1*p4*S^2*t*T + 82*p1^2*p4*S^2*t*T - 6*p1^3*p4*S^2*t*T - 
       144*p2*p4*S^2*t*T + 44*p1*p2*p4*S^2*t*T - 2*p1^2*p2*p4*S^2*t*T - 
       14*p2^2*p4*S^2*t*T + 6*p1*p2^2*p4*S^2*t*T + 2*p2^3*p4*S^2*t*T + 
       472*p3*p4*S^2*t*T - 340*p1*p3*p4*S^2*t*T + 40*p1^2*p3*p4*S^2*t*T - 
       148*p2*p3*p4*S^2*t*T + 24*p1*p2*p3*p4*S^2*t*T - 8*p2^2*p3*p4*S^2*t*T + 
       306*p3^2*p4*S^2*t*T - 78*p1*p3^2*p4*S^2*t*T - 38*p2*p3^2*p4*S^2*t*T + 
       44*p3^3*p4*S^2*t*T + 180*p4^2*S^2*t*T - 110*p1*p4^2*S^2*t*T + 
       12*p1^2*p4^2*S^2*t*T - 38*p2*p4^2*S^2*t*T + 4*p1*p2*p4^2*S^2*t*T - 
       4*p2^2*p4^2*S^2*t*T + 210*p3*p4^2*S^2*t*T - 50*p1*p3*p4^2*S^2*t*T - 
       18*p2*p3*p4^2*S^2*t*T + 46*p3^2*p4^2*S^2*t*T + 46*p4^3*S^2*t*T - 
       10*p1*p4^3*S^2*t*T - 2*p2*p4^3*S^2*t*T + 20*p3*p4^3*S^2*t*T + 
       3*p4^4*S^2*t*T - 64*s*S^2*t*T + 16*p1*s*S^2*t*T - 24*p1^2*s*S^2*t*T + 
       4*p1^3*s*S^2*t*T + 48*p2*s*S^2*t*T - 96*p1*p2*s*S^2*t*T + 
       4*p1^2*p2*s*S^2*t*T - 72*p2^2*s*S^2*t*T - 4*p1*p2^2*s*S^2*t*T - 
       4*p2^3*s*S^2*t*T + 48*p3*s*S^2*t*T - 48*p1*p3*s*S^2*t*T - 
       44*p1^2*p3*s*S^2*t*T - 40*p1*p2*p3*s*S^2*t*T + 4*p2^2*p3*s*S^2*t*T + 
       72*p3^2*s*S^2*t*T + 108*p1*p3^2*s*S^2*t*T + 68*p2*p3^2*s*S^2*t*T - 
       68*p3^3*s*S^2*t*T + 16*p4*s*S^2*t*T - 36*p1^2*p4*s*S^2*t*T + 
       48*p2*p4*s*S^2*t*T - 24*p1*p2*p4*s*S^2*t*T + 12*p2^2*p4*s*S^2*t*T + 
       96*p3*p4*s*S^2*t*T + 168*p1*p3*p4*s*S^2*t*T + 88*p2*p3*p4*s*S^2*t*T - 
       164*p3^2*p4*s*S^2*t*T + 24*p4^2*s*S^2*t*T + 60*p1*p4^2*s*S^2*t*T + 
       20*p2*p4^2*s*S^2*t*T - 124*p3*p4^2*s*S^2*t*T - 28*p4^3*s*S^2*t*T - 
       96*p1^2*s^2*S^2*t*T - 128*p1*p2*s^2*S^2*t*T - 32*p2^2*s^2*S^2*t*T + 
       352*p1*p3*s^2*S^2*t*T + 224*p2*p3*s^2*S^2*t*T - 320*p3^2*s^2*S^2*t*T + 
       288*p1*p4*s^2*S^2*t*T + 160*p2*p4*s^2*S^2*t*T - 
       512*p3*p4*s^2*S^2*t*T - 192*p4^2*s^2*S^2*t*T + 256*s^3*S^2*t*T + 
       160*p1*s^3*S^2*t*T + 96*p2*s^3*S^2*t*T - 288*p3*s^3*S^2*t*T - 
       224*p4*s^3*S^2*t*T + 320*p1*S^3*t*T - 136*p1^2*S^3*t*T + 
       12*p1^3*S^3*t*T + 192*p2*S^3*t*T - 112*p1*p2*S^3*t*T + 
       4*p1^2*p2*S^3*t*T - 8*p2^2*S^3*t*T - 12*p1*p2^2*S^3*t*T - 
       4*p2^3*S^3*t*T - 576*p3*S^3*t*T + 512*p1*p3*S^3*t*T - 
       76*p1^2*p3*S^3*t*T + 256*p2*p3*S^3*t*T - 40*p1*p2*p3*S^3*t*T + 
       20*p2^2*p3*S^3*t*T - 440*p3^2*S^3*t*T + 148*p1*p3^2*S^3*t*T + 
       68*p2*p3^2*S^3*t*T - 84*p3^3*S^3*t*T - 448*p4*S^3*t*T + 
       352*p1*p4*S^3*t*T - 44*p1^2*p4*S^3*t*T + 160*p2*p4*S^3*t*T - 
       8*p1*p2*p4*S^3*t*T + 20*p2^2*p4*S^3*t*T - 624*p3*p4*S^3*t*T + 
       184*p1*p3*p4*S^3*t*T + 56*p2*p3*p4*S^3*t*T - 172*p3^2*p4*S^3*t*T - 
       216*p4^2*S^3*t*T + 52*p1*p4^2*S^3*t*T + 4*p2*p4^2*S^3*t*T - 
       108*p3*p4^2*S^3*t*T - 20*p4^3*S^3*t*T + 32*p1*s*S^3*t*T - 
       32*p1^2*s*S^3*t*T - 32*p2*s*S^3*t*T - 64*p1*p2*s*S^3*t*T - 
       32*p2^2*s*S^3*t*T - 160*p3*s*S^3*t*T + 64*p1*p3*s*S^3*t*T + 
       64*p2*p3*s*S^3*t*T - 32*p3^2*s*S^3*t*T - 96*p4*s*S^3*t*T + 
       64*p1*p4*s*S^3*t*T + 64*p2*p4*s*S^3*t*T - 64*p3*p4*s*S^3*t*T - 
       32*p4^2*s*S^3*t*T + 256*s^2*S^3*t*T - 160*p1*s^2*S^3*t*T - 
       96*p2*s^2*S^3*t*T + 288*p3*s^2*S^3*t*T + 224*p4*s^2*S^3*t*T + 
       256*s^3*S^3*t*T + 384*S^4*t*T - 336*p1*S^4*t*T + 36*p1^2*S^4*t*T - 
       176*p2*S^4*t*T - 8*p1*p2*S^4*t*T - 28*p2^2*S^4*t*T + 560*p3*S^4*t*T - 
       160*p1*p3*S^4*t*T - 32*p2*p3*S^4*t*T + 156*p3^2*S^4*t*T + 
       400*p4*S^4*t*T - 80*p1*p4*S^4*t*T + 16*p2*p4*S^4*t*T + 
       184*p3*p4*S^4*t*T + 44*p4^2*S^4*t*T + 192*s*S^4*t*T - 
       144*p1*s*S^4*t*T - 112*p2*s*S^4*t*T + 208*p3*s*S^4*t*T + 
       176*p4*s*S^4*t*T - 256*S^5*t*T + 32*p1*S^5*t*T - 32*p2*S^5*t*T - 
       96*p3*S^5*t*T - 32*p4*S^5*t*T - 128*s*S^5*t*T + 32*p1*s*t^2*T + 
       20*p1^2*s*t^2*T + 2*p1^3*s*t^2*T + 32*p2*s*t^2*T + 32*p1*p2*s*t^2*T + 
       2*p1^2*p2*s*t^2*T + 12*p2^2*s*t^2*T - 2*p1*p2^2*s*t^2*T - 
       2*p2^3*s*t^2*T - 32*p3*s*t^2*T - 48*p1*p3*s*t^2*T - 
       10*p1^2*p3*s*t^2*T - 40*p2*p3*s*t^2*T - 12*p1*p2*p3*s*t^2*T - 
       2*p2^2*p3*s*t^2*T + 28*p3^2*s*t^2*T + 14*p1*p3^2*s*t^2*T + 
       10*p2*p3^2*s*t^2*T - 6*p3^3*s*t^2*T - 32*p4*s*t^2*T - 
       40*p1*p4*s*t^2*T - 6*p1^2*p4*s*t^2*T - 32*p2*p4*s*t^2*T - 
       4*p1*p2*p4*s*t^2*T + 2*p2^2*p4*s*t^2*T + 48*p3*p4*s*t^2*T + 
       20*p1*p3*p4*s*t^2*T + 12*p2*p3*p4*s*t^2*T - 14*p3^2*p4*s*t^2*T + 
       20*p4^2*s*t^2*T + 6*p1*p4^2*s*t^2*T + 2*p2*p4^2*s*t^2*T - 
       10*p3*p4^2*s*t^2*T - 2*p4^3*s*t^2*T - 64*s^2*t^2*T - 
       104*p1*s^2*t^2*T - 28*p1^2*s^2*t^2*T - 2*p1^3*s^2*t^2*T - 
       88*p2*s^2*t^2*T - 32*p1*p2*s^2*t^2*T - 2*p1^2*p2*s^2*t^2*T - 
       4*p2^2*s^2*t^2*T + 2*p1*p2^2*s^2*t^2*T + 2*p2^3*s^2*t^2*T + 
       120*p3*s^2*t^2*T + 80*p1*p3*s^2*t^2*T + 10*p1^2*p3*s^2*t^2*T + 
       56*p2*p3*s^2*t^2*T + 12*p1*p2*p3*s^2*t^2*T + 2*p2^2*p3*s^2*t^2*T - 
       52*p3^2*s^2*t^2*T - 14*p1*p3^2*s^2*t^2*T - 10*p2*p3^2*s^2*t^2*T + 
       6*p3^3*s^2*t^2*T + 104*p4*s^2*t^2*T + 56*p1*p4*s^2*t^2*T + 
       6*p1^2*p4*s^2*t^2*T + 32*p2*p4*s^2*t^2*T + 4*p1*p2*p4*s^2*t^2*T - 
       2*p2^2*p4*s^2*t^2*T - 80*p3*p4*s^2*t^2*T - 20*p1*p3*p4*s^2*t^2*T - 
       12*p2*p3*p4*s^2*t^2*T + 14*p3^2*p4*s^2*t^2*T - 28*p4^2*s^2*t^2*T - 
       6*p1*p4^2*s^2*t^2*T - 2*p2*p4^2*s^2*t^2*T + 10*p3*p4^2*s^2*t^2*T + 
       2*p4^3*s^2*t^2*T + 128*s^3*t^2*T + 80*p1*s^3*t^2*T + 
       8*p1^2*s^3*t^2*T + 48*p2*s^3*t^2*T - 8*p2^2*s^3*t^2*T - 
       112*p3*s^3*t^2*T - 32*p1*p3*s^3*t^2*T - 16*p2*p3*s^3*t^2*T + 
       24*p3^2*s^3*t^2*T - 80*p4*s^3*t^2*T - 16*p1*p4*s^3*t^2*T + 
       32*p3*p4*s^3*t^2*T + 8*p4^2*s^3*t^2*T - 64*s^4*t^2*T - 
       8*p1*s^4*t^2*T + 8*p2*s^4*t^2*T + 24*p3*s^4*t^2*T + 8*p4*s^4*t^2*T - 
       16*p1*S*t^2*T + 4*p1^2*S*t^2*T + 2*p1^3*S*t^2*T - 16*p2*S*t^2*T + 
       16*p1*p2*S*t^2*T + 2*p1^2*p2*S*t^2*T + 12*p2^2*S*t^2*T - 
       2*p1*p2^2*S*t^2*T - 2*p2^3*S*t^2*T + 16*p3*S*t^2*T + 8*p1*p3*S*t^2*T - 
       14*p1^2*p3*S*t^2*T - 20*p1*p2*p3*S*t^2*T - 6*p2^2*p3*S*t^2*T - 
       12*p3^2*S*t^2*T + 22*p1*p3^2*S*t^2*T + 18*p2*p3^2*S*t^2*T - 
       10*p3^3*S*t^2*T + 16*p4*S*t^2*T - 10*p1^2*p4*S*t^2*T - 
       8*p2*p4*S*t^2*T - 12*p1*p2*p4*S*t^2*T - 2*p2^2*p4*S*t^2*T - 
       16*p3*p4*S*t^2*T + 36*p1*p3*p4*S*t^2*T + 28*p2*p3*p4*S*t^2*T - 
       26*p3^2*p4*S*t^2*T - 4*p4^2*S*t^2*T + 14*p1*p4^2*S*t^2*T + 
       10*p2*p4^2*S*t^2*T - 22*p3*p4^2*S*t^2*T - 6*p4^3*S*t^2*T + 
       16*p1*s*S*t^2*T + 8*p1^2*s*S*t^2*T + 16*p2*s*S*t^2*T + 
       16*p1*p2*s*S*t^2*T + 8*p2^2*s*S*t^2*T - 16*p3*s*S*t^2*T - 
       16*p1*p3*s*S*t^2*T + 8*p1^2*p3*s*S*t^2*T - 16*p2*p3*s*S*t^2*T + 
       16*p1*p2*p3*s*S*t^2*T + 8*p2^2*p3*s*S*t^2*T + 8*p3^2*s*S*t^2*T - 
       16*p1*p3^2*s*S*t^2*T - 16*p2*p3^2*s*S*t^2*T + 8*p3^3*s*S*t^2*T - 
       16*p4*s*S*t^2*T - 16*p1*p4*s*S*t^2*T + 8*p1^2*p4*s*S*t^2*T - 
       16*p2*p4*s*S*t^2*T + 16*p1*p2*p4*s*S*t^2*T + 8*p2^2*p4*s*S*t^2*T + 
       16*p3*p4*s*S*t^2*T - 32*p1*p3*p4*s*S*t^2*T - 32*p2*p3*p4*s*S*t^2*T + 
       24*p3^2*p4*s*S*t^2*T + 8*p4^2*s*S*t^2*T - 16*p1*p4^2*s*S*t^2*T - 
       16*p2*p4^2*s*S*t^2*T + 24*p3*p4^2*s*S*t^2*T + 8*p4^3*s*S*t^2*T - 
       32*s^2*S*t^2*T - 48*p1*s^2*S*t^2*T - 8*p1^2*s^2*S*t^2*T - 
       48*p2*s^2*S*t^2*T - 16*p1*p2*s^2*S*t^2*T - 8*p2^2*s^2*S*t^2*T + 
       48*p3*s^2*S*t^2*T + 8*p3^2*s^2*S*t^2*T + 48*p4*s^2*S*t^2*T + 
       16*p3*p4*s^2*S*t^2*T + 8*p4^2*s^2*S*t^2*T + 64*s^3*S*t^2*T + 
       32*p1*s^3*S*t^2*T + 32*p2*s^3*S*t^2*T - 32*p3*s^3*S*t^2*T - 
       32*p4*s^3*S*t^2*T - 32*s^4*S*t^2*T - 32*S^2*t^2*T + 8*p1*S^2*t^2*T + 
       20*p1^2*S^2*t^2*T - 2*p1^3*S^2*t^2*T + 24*p2*S^2*t^2*T + 
       16*p1*p2*S^2*t^2*T - 2*p1^2*p2*S^2*t^2*T - 4*p2^2*S^2*t^2*T + 
       2*p1*p2^2*S^2*t^2*T + 2*p2^3*S^2*t^2*T + 24*p3*S^2*t^2*T - 
       88*p1*p3*S^2*t^2*T + 14*p1^2*p3*S^2*t^2*T - 64*p2*p3*S^2*t^2*T + 
       20*p1*p2*p3*S^2*t^2*T + 6*p2^2*p3*S^2*t^2*T + 68*p3^2*S^2*t^2*T - 
       22*p1*p3^2*S^2*t^2*T - 18*p2*p3^2*S^2*t^2*T + 10*p3^3*S^2*t^2*T + 
       8*p4*S^2*t^2*T - 64*p1*p4*S^2*t^2*T + 10*p1^2*p4*S^2*t^2*T - 
       40*p2*p4*S^2*t^2*T + 12*p1*p2*p4*S^2*t^2*T + 2*p2^2*p4*S^2*t^2*T + 
       112*p3*p4*S^2*t^2*T - 36*p1*p3*p4*S^2*t^2*T - 28*p2*p3*p4*S^2*t^2*T + 
       26*p3^2*p4*S^2*t^2*T + 44*p4^2*S^2*t^2*T - 14*p1*p4^2*S^2*t^2*T - 
       10*p2*p4^2*S^2*t^2*T + 22*p3*p4^2*S^2*t^2*T + 6*p4^3*S^2*t^2*T - 
       16*p1^2*s*S^2*t^2*T - 32*p1*p2*s*S^2*t^2*T - 16*p2^2*s*S^2*t^2*T + 
       48*p1*p3*s*S^2*t^2*T + 48*p2*p3*s*S^2*t^2*T - 32*p3^2*s*S^2*t^2*T + 
       48*p1*p4*s*S^2*t^2*T + 48*p2*p4*s*S^2*t^2*T - 64*p3*p4*s*S^2*t^2*T - 
       32*p4^2*s*S^2*t^2*T + 32*p1*s^2*S^2*t^2*T + 32*p2*s^2*S^2*t^2*T - 
       64*p3*s^2*S^2*t^2*T - 64*p4*s^2*S^2*t^2*T + 80*p1*S^3*t^2*T - 
       24*p1^2*S^3*t^2*T + 48*p2*S^3*t^2*T - 32*p1*p2*S^3*t^2*T - 
       8*p2^2*S^3*t^2*T - 144*p3*S^3*t^2*T + 80*p1*p3*S^3*t^2*T + 
       64*p2*p3*S^3*t^2*T - 56*p3^2*S^3*t^2*T - 112*p4*S^3*t^2*T + 
       64*p1*p4*S^3*t^2*T + 48*p2*p4*S^3*t^2*T - 96*p3*p4*S^3*t^2*T - 
       40*p4^2*S^3*t^2*T - 32*p1*s*S^3*t^2*T - 32*p2*s*S^3*t^2*T + 
       32*p3*s*S^3*t^2*T + 32*p4*s*S^3*t^2*T + 64*s^2*S^3*t^2*T + 
       96*S^4*t^2*T - 72*p1*S^4*t^2*T - 56*p2*S^4*t^2*T + 104*p3*S^4*t^2*T + 
       88*p4*S^4*t^2*T - 64*S^5*t^2*T - 288*p1*s*T^2 - 208*p1^2*s*T^2 - 
       34*p1^3*s*T^2 - p1^4*s*T^2 - 288*p2*s*T^2 - 288*p1*p2*s*T^2 - 
       30*p1^2*p2*s*T^2 - 80*p2^2*s*T^2 + 34*p1*p2^2*s*T^2 + 
       2*p1^2*p2^2*s*T^2 + 30*p2^3*s*T^2 - p2^4*s*T^2 + 288*p3*s*T^2 + 
       560*p1*p3*s*T^2 + 182*p1^2*p3*s*T^2 + 8*p1^3*p3*s*T^2 + 
       432*p2*p3*s*T^2 + 204*p1*p2*p3*s*T^2 + 4*p1^2*p2*p3*s*T^2 + 
       30*p2^2*p3*s*T^2 - 8*p1*p2^2*p3*s*T^2 - 4*p2^3*p3*s*T^2 - 
       352*p3^2*s*T^2 - 270*p1*p3^2*s*T^2 - 22*p1^2*p3^2*s*T^2 - 
       182*p2*p3^2*s*T^2 - 16*p1*p2*p3^2*s*T^2 + 2*p2^2*p3^2*s*T^2 + 
       122*p3^3*s*T^2 + 24*p1*p3^3*s*T^2 + 12*p2*p3^3*s*T^2 - 9*p3^4*s*T^2 + 
       288*p4*s*T^2 + 432*p1*p4*s*T^2 + 110*p1^2*p4*s*T^2 + 4*p1^3*p4*s*T^2 + 
       304*p2*p4*s*T^2 + 76*p1*p2*p4*s*T^2 - 26*p2^2*p4*s*T^2 - 
       4*p1*p2^2*p4*s*T^2 - 576*p3*p4*s*T^2 - 380*p1*p3*p4*s*T^2 - 
       24*p1^2*p3*p4*s*T^2 - 220*p2*p3*p4*s*T^2 - 8*p1*p2*p3*p4*s*T^2 + 
       8*p2^2*p3*p4*s*T^2 + 278*p3^2*p4*s*T^2 + 44*p1*p3^2*p4*s*T^2 + 
       16*p2*p3^2*p4*s*T^2 - 24*p3^3*p4*s*T^2 - 224*p4^2*s*T^2 - 
       118*p1*p4^2*s*T^2 - 6*p1^2*p4^2*s*T^2 - 46*p2*p4^2*s*T^2 + 
       2*p2^2*p4^2*s*T^2 + 198*p3*p4^2*s*T^2 + 24*p1*p3*p4^2*s*T^2 + 
       4*p2*p3*p4^2*s*T^2 - 22*p3^2*p4^2*s*T^2 + 42*p4^3*s*T^2 + 
       4*p1*p4^3*s*T^2 - 8*p3*p4^3*s*T^2 - p4^4*s*T^2 + 576*s^2*T^2 + 
       1032*p1*s^2*T^2 + 352*p1^2*s^2*T^2 + 34*p1^3*s^2*T^2 + p1^4*s^2*T^2 + 
       776*p2*s^2*T^2 + 320*p1*p2*s^2*T^2 + 22*p1^2*p2*s^2*T^2 - 
       16*p2^2*s^2*T^2 - 34*p1*p2^2*s^2*T^2 - 2*p1^2*p2^2*s^2*T^2 - 
       22*p2^3*s^2*T^2 + p2^4*s^2*T^2 - 1320*p3*s^2*T^2 - 
       1128*p1*p3*s^2*T^2 - 186*p1^2*p3*s^2*T^2 - 8*p1^3*p3*s^2*T^2 - 
       712*p2*p3*s^2*T^2 - 164*p1*p2*p3*s^2*T^2 - 4*p1^2*p2*p3*s^2*T^2 - 
       2*p2^2*p3*s^2*T^2 + 8*p1*p2^2*p3*s^2*T^2 + 4*p2^3*p3*s^2*T^2 + 
       792*p3^2*s^2*T^2 + 294*p1*p3^2*s^2*T^2 + 22*p1^2*p3^2*s^2*T^2 + 
       166*p2*p3^2*s^2*T^2 + 16*p1*p2*p3^2*s^2*T^2 - 2*p2^2*p3^2*s^2*T^2 - 
       142*p3^3*s^2*T^2 - 24*p1*p3^3*s^2*T^2 - 12*p2*p3^3*s^2*T^2 + 
       9*p3^4*s^2*T^2 - 1064*p4*s^2*T^2 - 744*p1*p4*s^2*T^2 - 
       106*p1^2*p4*s^2*T^2 - 4*p1^3*p4*s^2*T^2 - 360*p2*p4*s^2*T^2 - 
       52*p1*p2*p4*s^2*T^2 + 30*p2^2*p4*s^2*T^2 + 4*p1*p2^2*p4*s^2*T^2 + 
       1168*p3*p4*s^2*T^2 + 380*p1*p3*p4*s^2*T^2 + 24*p1^2*p3*p4*s^2*T^2 + 
       172*p2*p3*p4*s^2*T^2 + 8*p1*p2*p3*p4*s^2*T^2 - 8*p2^2*p3*p4*s^2*T^2 - 
       298*p3^2*p4*s^2*T^2 - 44*p1*p3^2*p4*s^2*T^2 - 16*p2*p3^2*p4*s^2*T^2 + 
       24*p3^3*p4*s^2*T^2 + 392*p4^2*s^2*T^2 + 110*p1*p4^2*s^2*T^2 + 
       6*p1^2*p4^2*s^2*T^2 + 30*p2*p4^2*s^2*T^2 - 2*p2^2*p4^2*s^2*T^2 - 
       194*p3*p4^2*s^2*T^2 - 24*p1*p3*p4^2*s^2*T^2 - 4*p2*p3*p4^2*s^2*T^2 + 
       22*p3^2*p4^2*s^2*T^2 - 38*p4^3*s^2*T^2 - 4*p1*p4^3*s^2*T^2 + 
       8*p3*p4^3*s^2*T^2 + p4^4*s^2*T^2 - 1232*s^3*T^2 - 912*p1*s^3*T^2 - 
       120*p1^2*s^3*T^2 - 432*p2*s^3*T^2 + 8*p1^2*p2*s^3*T^2 + 
       88*p2^2*s^3*T^2 - 8*p2^3*s^3*T^2 + 1440*p3*s^3*T^2 + 
       488*p1*p3*s^3*T^2 + 4*p1^2*p3*s^3*T^2 + 184*p2*p3*s^3*T^2 - 
       40*p1*p2*p3*s^3*T^2 - 28*p2^2*p3*s^3*T^2 - 400*p3^2*s^3*T^2 - 
       24*p1*p3^2*s^3*T^2 + 16*p2*p3^2*s^3*T^2 + 20*p3^3*s^3*T^2 + 
       960*p4*s^3*T^2 + 248*p1*p4*s^3*T^2 - 4*p1^2*p4*s^3*T^2 + 
       8*p2*p4*s^3*T^2 - 24*p1*p2*p4*s^3*T^2 - 4*p2^2*p4*s^3*T^2 - 
       496*p3*p4*s^3*T^2 + 48*p2*p3*p4*s^3*T^2 + 20*p3^2*p4*s^3*T^2 - 
       128*p4^2*s^3*T^2 + 8*p1*p4^2*s^3*T^2 + 16*p2*p4^2*s^3*T^2 - 
       4*p3*p4^2*s^3*T^2 - 4*p4^3*s^3*T^2 + 688*s^4*T^2 + 104*p1*s^4*T^2 - 
       24*p1^2*s^4*T^2 - 88*p2*s^4*T^2 - 32*p1*p2*s^4*T^2 + 8*p2^2*s^4*T^2 - 
       296*p3*s^4*T^2 + 80*p1*p3*s^4*T^2 + 96*p2*p3*s^4*T^2 - 
       40*p3^2*s^4*T^2 - 104*p4*s^4*T^2 + 64*p1*p4*s^4*T^2 + 
       48*p2*p4*s^4*T^2 - 96*p3*p4*s^4*T^2 - 40*p4^2*s^4*T^2 + 16*s^5*T^2 + 
       64*p1*s^5*T^2 + 32*p2*s^5*T^2 - 112*p3*s^5*T^2 - 80*p4*s^5*T^2 - 
       48*s^6*T^2 - 32*p1*S*T^2 + 24*p1^2*S*T^2 - 4*p1^3*S*T^2 - 
       32*p2*S*T^2 + 32*p1*p2*S*T^2 - 4*p1^2*p2*S*T^2 + 8*p2^2*S*T^2 + 
       4*p1*p2^2*S*T^2 + 4*p2^3*S*T^2 + 32*p3*S*T^2 - 64*p1*p3*S*T^2 + 
       24*p1^2*p3*S*T^2 - 2*p1^3*p3*S*T^2 - 48*p2*p3*S*T^2 + 
       24*p1*p2*p3*S*T^2 - 2*p1^2*p2*p3*S*T^2 + 2*p1*p2^2*p3*S*T^2 + 
       2*p2^3*p3*S*T^2 + 40*p3^2*S*T^2 - 36*p1*p3^2*S*T^2 + 
       6*p1^2*p3^2*S*T^2 - 20*p2*p3^2*S*T^2 + 4*p1*p2*p3^2*S*T^2 - 
       2*p2^2*p3^2*S*T^2 + 16*p3^3*S*T^2 - 6*p1*p3^3*S*T^2 - 
       2*p2*p3^3*S*T^2 + 2*p3^4*S*T^2 + 32*p4*S*T^2 - 48*p1*p4*S*T^2 + 
       12*p1^2*p4*S*T^2 - 32*p2*p4*S*T^2 + 8*p1*p2*p4*S*T^2 - 
       4*p2^2*p4*S*T^2 + 64*p3*p4*S*T^2 - 48*p1*p3*p4*S*T^2 + 
       6*p1^2*p3*p4*S*T^2 - 24*p2*p3*p4*S*T^2 + 4*p1*p2*p3*p4*S*T^2 - 
       2*p2^2*p3*p4*S*T^2 + 36*p3^2*p4*S*T^2 - 12*p1*p3^2*p4*S*T^2 - 
       4*p2*p3^2*p4*S*T^2 + 6*p3^3*p4*S*T^2 + 24*p4^2*S*T^2 - 
       12*p1*p4^2*S*T^2 - 4*p2*p4^2*S*T^2 + 24*p3*p4^2*S*T^2 - 
       6*p1*p3*p4^2*S*T^2 - 2*p2*p3*p4^2*S*T^2 + 6*p3^2*p4^2*S*T^2 + 
       4*p4^3*S*T^2 + 2*p3*p4^3*S*T^2 - 280*p1*s*S*T^2 - 128*p1^2*s*S*T^2 - 
       14*p1^3*s*S*T^2 - 280*p2*s*S*T^2 - 216*p1*p2*s*S*T^2 - 
       14*p1^2*p2*s*S*T^2 - 88*p2^2*s*S*T^2 + 14*p1*p2^2*s*S*T^2 + 
       14*p2^3*s*S*T^2 + 280*p3*s*S*T^2 + 304*p1*p3*s*S*T^2 + 
       38*p1^2*p3*s*S*T^2 + 264*p2*p3*s*S*T^2 + 20*p1*p2*p3*s*S*T^2 - 
       18*p2^2*p3*s*S*T^2 - 176*p3^2*s*S*T^2 - 34*p1*p3^2*s*S*T^2 + 
       4*p1^2*p3^2*s*S*T^2 - 6*p2*p3^2*s*S*T^2 + 8*p1*p2*p3^2*s*S*T^2 + 
       4*p2^2*p3^2*s*S*T^2 + 10*p3^3*s*S*T^2 - 8*p1*p3^3*s*S*T^2 - 
       8*p2*p3^3*s*S*T^2 + 4*p3^4*s*S*T^2 + 280*p4*s*S*T^2 + 
       264*p1*p4*s*S*T^2 + 10*p1^2*p4*s*S*T^2 - 2*p1^3*p4*s*S*T^2 + 
       224*p2*p4*s*S*T^2 - 36*p1*p2*p4*s*S*T^2 - 2*p1^2*p2*p4*s*S*T^2 - 
       46*p2^2*p4*s*S*T^2 + 2*p1*p2^2*p4*s*S*T^2 + 2*p2^3*p4*s*S*T^2 - 
       312*p3*p4*s*S*T^2 - 12*p1*p3*p4*s*S*T^2 + 10*p1^2*p3*p4*s*S*T^2 + 
       44*p2*p3*p4*s*S*T^2 + 12*p1*p2*p3*p4*s*S*T^2 + 2*p2^2*p3*p4*s*S*T^2 + 
       2*p3^2*p4*s*S*T^2 - 22*p1*p3^2*p4*s*S*T^2 - 18*p2*p3^2*p4*s*S*T^2 + 
       14*p3^3*p4*s*S*T^2 - 136*p4^2*s*S*T^2 + 22*p1*p4^2*s*S*T^2 + 
       6*p1^2*p4^2*s*S*T^2 + 50*p2*p4^2*s*S*T^2 + 4*p1*p2*p4^2*s*S*T^2 - 
       2*p2^2*p4^2*s*S*T^2 - 26*p3*p4^2*s*S*T^2 - 20*p1*p3*p4^2*s*S*T^2 - 
       12*p2*p3*p4^2*s*S*T^2 + 18*p3^2*p4^2*s*S*T^2 - 18*p4^3*s*S*T^2 - 
       6*p1*p4^3*s*S*T^2 - 2*p2*p4^3*s*S*T^2 + 10*p3*p4^3*s*S*T^2 + 
       2*p4^4*s*S*T^2 + 496*s^2*S*T^2 + 784*p1*s^2*S*T^2 + 
       176*p1^2*s^2*S*T^2 + 16*p1^3*s^2*S*T^2 + 688*p2*s^2*S*T^2 + 
       208*p1*p2*s^2*S*T^2 + 16*p1^2*p2*s^2*S*T^2 + 32*p2^2*s^2*S*T^2 - 
       16*p1*p2^2*s^2*S*T^2 - 16*p2^3*s^2*S*T^2 - 896*p3*s^2*S*T^2 - 
       448*p1*p3*s^2*S*T^2 - 92*p1^2*p3*s^2*S*T^2 - 304*p2*p3*s^2*S*T^2 - 
       120*p1*p2*p3*s^2*S*T^2 - 28*p2^2*p3*s^2*S*T^2 + 272*p3^2*s^2*S*T^2 + 
       128*p1*p3^2*s^2*S*T^2 + 96*p2*p3^2*s^2*S*T^2 - 52*p3^3*s^2*S*T^2 - 
       800*p4*s^2*S*T^2 - 304*p1*p4*s^2*S*T^2 - 56*p1^2*p4*s^2*S*T^2 - 
       160*p2*p4*s^2*S*T^2 - 56*p1*p2*p4*s^2*S*T^2 + 400*p3*p4*s^2*S*T^2 + 
       192*p1*p3*p4*s^2*S*T^2 + 136*p2*p3*p4*s^2*S*T^2 - 
       128*p3^2*p4*s^2*S*T^2 + 128*p4^2*s^2*S*T^2 + 64*p1*p4^2*s^2*S*T^2 + 
       40*p2*p4^2*s^2*S*T^2 - 100*p3*p4^2*s^2*S*T^2 - 24*p4^3*s^2*S*T^2 - 
       992*s^3*S*T^2 - 544*p1*s^3*S*T^2 - 72*p1^2*s^3*S*T^2 - 
       352*p2*s^3*S*T^2 - 32*p1*p2*s^3*S*T^2 + 40*p2^2*s^3*S*T^2 + 
       768*p3*s^3*S*T^2 + 288*p1*p3*s^3*S*T^2 + 176*p2*p3*s^3*S*T^2 - 
       216*p3^2*s^3*S*T^2 + 576*p4*s^3*S*T^2 + 176*p1*p4*s^3*S*T^2 + 
       64*p2*p4*s^3*S*T^2 - 320*p3*p4*s^3*S*T^2 - 104*p4^2*s^3*S*T^2 + 
       496*s^4*S*T^2 + 80*p1*s^4*S*T^2 - 16*p2*s^4*S*T^2 - 192*p3*s^4*S*T^2 - 
       96*p4*s^4*S*T^2 - 64*S^2*T^2 + 112*p1*S^2*T^2 - 40*p1^2*S^2*T^2 + 
       4*p1^3*S^2*T^2 + 80*p2*S^2*T^2 - 32*p1*p2*S^2*T^2 + 
       4*p1^2*p2*S^2*T^2 + 8*p2^2*S^2*T^2 - 4*p1*p2^2*S^2*T^2 - 
       4*p2^3*S^2*T^2 - 144*p3*S^2*T^2 + 136*p1*p3*S^2*T^2 - 
       32*p1^2*p3*S^2*T^2 + 2*p1^3*p3*S^2*T^2 + 72*p2*p3*S^2*T^2 - 
       24*p1*p2*p3*S^2*T^2 + 2*p1^2*p2*p3*S^2*T^2 + 8*p2^2*p3*S^2*T^2 - 
       2*p1*p2^2*p3*S^2*T^2 - 2*p2^3*p3*S^2*T^2 - 96*p3^2*S^2*T^2 + 
       52*p1*p3^2*S^2*T^2 - 6*p1^2*p3^2*S^2*T^2 + 20*p2*p3^2*S^2*T^2 - 
       4*p1*p2*p3^2*S^2*T^2 + 2*p2^2*p3^2*S^2*T^2 - 24*p3^3*S^2*T^2 + 
       6*p1*p3^3*S^2*T^2 + 2*p2*p3^3*S^2*T^2 - 2*p3^4*S^2*T^2 - 
       112*p4*S^2*T^2 + 80*p1*p4*S^2*T^2 - 12*p1^2*p4*S^2*T^2 + 
       32*p2*p4*S^2*T^2 - 8*p1*p2*p4*S^2*T^2 + 4*p2^2*p4*S^2*T^2 - 
       136*p3*p4*S^2*T^2 + 64*p1*p3*p4*S^2*T^2 - 6*p1^2*p3*p4*S^2*T^2 + 
       24*p2*p3*p4*S^2*T^2 - 4*p1*p2*p3*p4*S^2*T^2 + 2*p2^2*p3*p4*S^2*T^2 - 
       52*p3^2*p4*S^2*T^2 + 12*p1*p3^2*p4*S^2*T^2 + 4*p2*p3^2*p4*S^2*T^2 - 
       6*p3^3*p4*S^2*T^2 - 40*p4^2*S^2*T^2 + 12*p1*p4^2*S^2*T^2 + 
       4*p2*p4^2*S^2*T^2 - 32*p3*p4^2*S^2*T^2 + 6*p1*p3*p4^2*S^2*T^2 + 
       2*p2*p3*p4^2*S^2*T^2 - 6*p3^2*p4^2*S^2*T^2 - 4*p4^3*S^2*T^2 - 
       2*p3*p4^3*S^2*T^2 - 64*s*S^2*T^2 + 48*p1*s*S^2*T^2 - 
       8*p1^2*s*S^2*T^2 + 8*p1^3*s*S^2*T^2 + 32*p2*s*S^2*T^2 + 
       8*p1*p2*s*S^2*T^2 + 8*p1^2*p2*s*S^2*T^2 + 16*p2^2*s*S^2*T^2 - 
       8*p1*p2^2*s*S^2*T^2 - 8*p2^3*s*S^2*T^2 - 64*p3*s*S^2*T^2 - 
       32*p1*p3*s*S^2*T^2 - 56*p1^2*p3*s*S^2*T^2 - 56*p2*p3*s*S^2*T^2 - 
       80*p1*p2*p3*s*S^2*T^2 - 24*p2^2*p3*s*S^2*T^2 + 40*p3^2*s*S^2*T^2 + 
       96*p1*p3^2*s*S^2*T^2 + 80*p2*p3^2*s*S^2*T^2 - 48*p3^3*s*S^2*T^2 - 
       48*p4*s*S^2*T^2 - 56*p1*p4*s*S^2*T^2 - 44*p1^2*p4*s*S^2*T^2 - 
       80*p2*p4*s*S^2*T^2 - 48*p1*p2*p4*s*S^2*T^2 - 4*p2^2*p4*s*S^2*T^2 + 
       104*p3*p4*s*S^2*T^2 + 160*p1*p3*p4*s*S^2*T^2 + 
       120*p2*p3*p4*s*S^2*T^2 - 124*p3^2*p4*s*S^2*T^2 + 64*p4^2*s*S^2*T^2 + 
       64*p1*p4^2*s*S^2*T^2 + 40*p2*p4^2*s*S^2*T^2 - 104*p3*p4^2*s*S^2*T^2 - 
       28*p4^3*s*S^2*T^2 + 96*s^2*S^2*T^2 + 48*p1*s^2*S^2*T^2 + 
       20*p1^2*s^2*S^2*T^2 + 48*p2*s^2*S^2*T^2 + 48*p1*p2*s^2*S^2*T^2 + 
       28*p2^2*s^2*S^2*T^2 + 96*p3*s^2*S^2*T^2 - 16*p1*p3*s^2*S^2*T^2 - 
       24*p2*p3*s^2*S^2*T^2 - 20*p3^2*s^2*S^2*T^2 + 96*p4*s^2*S^2*T^2 - 
       16*p1*p4*s^2*S^2*T^2 - 40*p2*p4*s^2*S^2*T^2 - 24*p3*p4*s^2*S^2*T^2 - 
       4*p4^2*s^2*S^2*T^2 - 128*s^3*S^2*T^2 - 160*p1*s^3*S^2*T^2 - 
       128*p2*s^3*S^2*T^2 + 224*p3*s^3*S^2*T^2 + 192*p4*s^3*S^2*T^2 + 
       176*s^4*S^2*T^2 + 128*S^3*T^2 - 96*p1*S^3*T^2 + 16*p1^2*S^3*T^2 - 
       32*p2*S^3*T^2 - 16*p2^2*S^3*T^2 + 160*p3*S^3*T^2 - 80*p1*p3*S^3*T^2 + 
       8*p1^2*p3*S^3*T^2 - 16*p2*p3*S^3*T^2 - 8*p2^2*p3*S^3*T^2 + 
       64*p3^2*S^3*T^2 - 16*p1*p3^2*S^3*T^2 + 8*p3^3*S^3*T^2 + 
       96*p4*S^3*T^2 - 32*p1*p4*S^3*T^2 + 80*p3*p4*S^3*T^2 - 
       16*p1*p3*p4*S^3*T^2 + 16*p3^2*p4*S^3*T^2 + 16*p4^2*S^3*T^2 + 
       8*p3*p4^2*S^3*T^2 + 128*s*S^3*T^2 + 16*p1*s*S^3*T^2 + 
       48*p1^2*s*S^3*T^2 + 48*p2*s*S^3*T^2 + 56*p1*p2*s*S^3*T^2 + 
       8*p2^2*s*S^3*T^2 + 16*p3*s*S^3*T^2 - 168*p1*p3*s*S^3*T^2 - 
       128*p2*p3*s*S^3*T^2 + 120*p3^2*s*S^3*T^2 - 16*p4*s*S^3*T^2 - 
       128*p1*p4*s*S^3*T^2 - 88*p2*p4*s*S^3*T^2 + 200*p3*p4*s*S^3*T^2 + 
       80*p4^2*s*S^3*T^2 - 160*s^2*S^3*T^2 - 96*p1*s^2*S^3*T^2 - 
       48*p2*s^2*S^3*T^2 + 208*p3*s^2*S^3*T^2 + 160*p4*s^2*S^3*T^2 - 
       64*S^4*T^2 + 16*p1*S^4*T^2 - 16*p2*S^4*T^2 - 48*p3*S^4*T^2 + 
       8*p1*p3*S^4*T^2 - 8*p2*p3*S^4*T^2 - 8*p3^2*S^4*T^2 - 16*p4*S^4*T^2 - 
       8*p3*p4*S^4*T^2 - 64*s*S^4*T^2 + 64*p1*s*S^4*T^2 + 48*p2*s*S^4*T^2 - 
       80*p3*s*S^4*T^2 - 64*p4*s*S^4*T^2 - 128*s^2*S^4*T^2 + 16*p1*s*t*T^2 + 
       4*p1^2*s*t*T^2 - 2*p1^3*s*t*T^2 + 16*p2*s*t*T^2 + 16*p1*p2*s*t*T^2 - 
       2*p1^2*p2*s*t*T^2 + 12*p2^2*s*t*T^2 + 2*p1*p2^2*s*t*T^2 + 
       2*p2^3*s*t*T^2 - 16*p3*s*t*T^2 + 8*p1*p3*s*t*T^2 + 
       14*p1^2*p3*s*t*T^2 + 20*p1*p2*p3*s*t*T^2 + 6*p2^2*p3*s*t*T^2 - 
       12*p3^2*s*t*T^2 - 22*p1*p3^2*s*t*T^2 - 18*p2*p3^2*s*t*T^2 + 
       10*p3^3*s*t*T^2 - 16*p4*s*t*T^2 + 10*p1^2*p4*s*t*T^2 - 
       8*p2*p4*s*t*T^2 + 12*p1*p2*p4*s*t*T^2 + 2*p2^2*p4*s*t*T^2 - 
       16*p3*p4*s*t*T^2 - 36*p1*p3*p4*s*t*T^2 - 28*p2*p3*p4*s*t*T^2 + 
       26*p3^2*p4*s*t*T^2 - 4*p4^2*s*t*T^2 - 14*p1*p4^2*s*t*T^2 - 
       10*p2*p4^2*s*t*T^2 + 22*p3*p4^2*s*t*T^2 + 6*p4^3*s*t*T^2 - 
       32*s^2*t*T^2 - 8*p1*s^2*t*T^2 + 20*p1^2*s^2*t*T^2 + 2*p1^3*s^2*t*T^2 - 
       24*p2*s^2*t*T^2 + 16*p1*p2*s^2*t*T^2 + 2*p1^2*p2*s^2*t*T^2 - 
       4*p2^2*s^2*t*T^2 - 2*p1*p2^2*s^2*t*T^2 - 2*p2^3*s^2*t*T^2 - 
       24*p3*s^2*t*T^2 - 88*p1*p3*s^2*t*T^2 - 14*p1^2*p3*s^2*t*T^2 - 
       64*p2*p3*s^2*t*T^2 - 20*p1*p2*p3*s^2*t*T^2 - 6*p2^2*p3*s^2*t*T^2 + 
       68*p3^2*s^2*t*T^2 + 22*p1*p3^2*s^2*t*T^2 + 18*p2*p3^2*s^2*t*T^2 - 
       10*p3^3*s^2*t*T^2 - 8*p4*s^2*t*T^2 - 64*p1*p4*s^2*t*T^2 - 
       10*p1^2*p4*s^2*t*T^2 - 40*p2*p4*s^2*t*T^2 - 12*p1*p2*p4*s^2*t*T^2 - 
       2*p2^2*p4*s^2*t*T^2 + 112*p3*p4*s^2*t*T^2 + 36*p1*p3*p4*s^2*t*T^2 + 
       28*p2*p3*p4*s^2*t*T^2 - 26*p3^2*p4*s^2*t*T^2 + 44*p4^2*s^2*t*T^2 + 
       14*p1*p4^2*s^2*t*T^2 + 10*p2*p4^2*s^2*t*T^2 - 22*p3*p4^2*s^2*t*T^2 - 
       6*p4^3*s^2*t*T^2 - 80*p1*s^3*t*T^2 - 24*p1^2*s^3*t*T^2 - 
       48*p2*s^3*t*T^2 - 32*p1*p2*s^3*t*T^2 - 8*p2^2*s^3*t*T^2 + 
       144*p3*s^3*t*T^2 + 80*p1*p3*s^3*t*T^2 + 64*p2*p3*s^3*t*T^2 - 
       56*p3^2*s^3*t*T^2 + 112*p4*s^3*t*T^2 + 64*p1*p4*s^3*t*T^2 + 
       48*p2*p4*s^3*t*T^2 - 96*p3*p4*s^3*t*T^2 - 40*p4^2*s^3*t*T^2 + 
       96*s^4*t*T^2 + 72*p1*s^4*t*T^2 + 56*p2*s^4*t*T^2 - 104*p3*s^4*t*T^2 - 
       88*p4*s^4*t*T^2 - 64*s^5*t*T^2 - 32*p1*S*t*T^2 + 20*p1^2*S*t*T^2 - 
       2*p1^3*S*t*T^2 - 32*p2*S*t*T^2 + 32*p1*p2*S*t*T^2 - 
       2*p1^2*p2*S*t*T^2 + 12*p2^2*S*t*T^2 + 2*p1*p2^2*S*t*T^2 + 
       2*p2^3*S*t*T^2 + 32*p3*S*t*T^2 - 48*p1*p3*S*t*T^2 + 
       10*p1^2*p3*S*t*T^2 - 40*p2*p3*S*t*T^2 + 12*p1*p2*p3*S*t*T^2 + 
       2*p2^2*p3*S*t*T^2 + 28*p3^2*S*t*T^2 - 14*p1*p3^2*S*t*T^2 - 
       10*p2*p3^2*S*t*T^2 + 6*p3^3*S*t*T^2 + 32*p4*S*t*T^2 - 
       40*p1*p4*S*t*T^2 + 6*p1^2*p4*S*t*T^2 - 32*p2*p4*S*t*T^2 + 
       4*p1*p2*p4*S*t*T^2 - 2*p2^2*p4*S*t*T^2 + 48*p3*p4*S*t*T^2 - 
       20*p1*p3*p4*S*t*T^2 - 12*p2*p3*p4*S*t*T^2 + 14*p3^2*p4*S*t*T^2 + 
       20*p4^2*S*t*T^2 - 6*p1*p4^2*S*t*T^2 - 2*p2*p4^2*S*t*T^2 + 
       10*p3*p4^2*S*t*T^2 + 2*p4^3*S*t*T^2 - 16*p1*s*S*t*T^2 + 
       8*p1^2*s*S*t*T^2 - 16*p2*s*S*t*T^2 + 16*p1*p2*s*S*t*T^2 + 
       8*p2^2*s*S*t*T^2 + 16*p3*s*S*t*T^2 - 16*p1*p3*s*S*t*T^2 - 
       8*p1^2*p3*s*S*t*T^2 - 16*p2*p3*s*S*t*T^2 - 16*p1*p2*p3*s*S*t*T^2 - 
       8*p2^2*p3*s*S*t*T^2 + 8*p3^2*s*S*t*T^2 + 16*p1*p3^2*s*S*t*T^2 + 
       16*p2*p3^2*s*S*t*T^2 - 8*p3^3*s*S*t*T^2 + 16*p4*s*S*t*T^2 - 
       16*p1*p4*s*S*t*T^2 - 8*p1^2*p4*s*S*t*T^2 - 16*p2*p4*s*S*t*T^2 - 
       16*p1*p2*p4*s*S*t*T^2 - 8*p2^2*p4*s*S*t*T^2 + 16*p3*p4*s*S*t*T^2 + 
       32*p1*p3*p4*s*S*t*T^2 + 32*p2*p3*p4*s*S*t*T^2 - 24*p3^2*p4*s*S*t*T^2 + 
       8*p4^2*s*S*t*T^2 + 16*p1*p4^2*s*S*t*T^2 + 16*p2*p4^2*s*S*t*T^2 - 
       24*p3*p4^2*s*S*t*T^2 - 8*p4^3*s*S*t*T^2 - 16*p1^2*s^2*S*t*T^2 - 
       32*p1*p2*s^2*S*t*T^2 - 16*p2^2*s^2*S*t*T^2 + 48*p1*p3*s^2*S*t*T^2 + 
       48*p2*p3*s^2*S*t*T^2 - 32*p3^2*s^2*S*t*T^2 + 48*p1*p4*s^2*S*t*T^2 + 
       48*p2*p4*s^2*S*t*T^2 - 64*p3*p4*s^2*S*t*T^2 - 32*p4^2*s^2*S*t*T^2 + 
       32*p1*s^3*S*t*T^2 + 32*p2*s^3*S*t*T^2 - 32*p3*s^3*S*t*T^2 - 
       32*p4*s^3*S*t*T^2 - 64*S^2*t*T^2 + 104*p1*S^2*t*T^2 - 
       28*p1^2*S^2*t*T^2 + 2*p1^3*S^2*t*T^2 + 88*p2*S^2*t*T^2 - 
       32*p1*p2*S^2*t*T^2 + 2*p1^2*p2*S^2*t*T^2 - 4*p2^2*S^2*t*T^2 - 
       2*p1*p2^2*S^2*t*T^2 - 2*p2^3*S^2*t*T^2 - 120*p3*S^2*t*T^2 + 
       80*p1*p3*S^2*t*T^2 - 10*p1^2*p3*S^2*t*T^2 + 56*p2*p3*S^2*t*T^2 - 
       12*p1*p2*p3*S^2*t*T^2 - 2*p2^2*p3*S^2*t*T^2 - 52*p3^2*S^2*t*T^2 + 
       14*p1*p3^2*S^2*t*T^2 + 10*p2*p3^2*S^2*t*T^2 - 6*p3^3*S^2*t*T^2 - 
       104*p4*S^2*t*T^2 + 56*p1*p4*S^2*t*T^2 - 6*p1^2*p4*S^2*t*T^2 + 
       32*p2*p4*S^2*t*T^2 - 4*p1*p2*p4*S^2*t*T^2 + 2*p2^2*p4*S^2*t*T^2 - 
       80*p3*p4*S^2*t*T^2 + 20*p1*p3*p4*S^2*t*T^2 + 12*p2*p3*p4*S^2*t*T^2 - 
       14*p3^2*p4*S^2*t*T^2 - 28*p4^2*S^2*t*T^2 + 6*p1*p4^2*S^2*t*T^2 + 
       2*p2*p4^2*S^2*t*T^2 - 10*p3*p4^2*S^2*t*T^2 - 2*p4^3*S^2*t*T^2 - 
       32*s*S^2*t*T^2 + 48*p1*s*S^2*t*T^2 - 8*p1^2*s*S^2*t*T^2 + 
       48*p2*s*S^2*t*T^2 - 16*p1*p2*s*S^2*t*T^2 - 8*p2^2*s*S^2*t*T^2 - 
       48*p3*s*S^2*t*T^2 + 8*p3^2*s*S^2*t*T^2 - 48*p4*s*S^2*t*T^2 + 
       16*p3*p4*s*S^2*t*T^2 + 8*p4^2*s*S^2*t*T^2 - 32*p1*s^2*S^2*t*T^2 - 
       32*p2*s^2*S^2*t*T^2 + 64*p3*s^2*S^2*t*T^2 + 64*p4*s^2*S^2*t*T^2 + 
       64*s^3*S^2*t*T^2 + 128*S^3*t*T^2 - 80*p1*S^3*t*T^2 + 
       8*p1^2*S^3*t*T^2 - 48*p2*S^3*t*T^2 - 8*p2^2*S^3*t*T^2 + 
       112*p3*S^3*t*T^2 - 32*p1*p3*S^3*t*T^2 - 16*p2*p3*S^3*t*T^2 + 
       24*p3^2*S^3*t*T^2 + 80*p4*S^3*t*T^2 - 16*p1*p4*S^3*t*T^2 + 
       32*p3*p4*S^3*t*T^2 + 8*p4^2*S^3*t*T^2 + 64*s*S^3*t*T^2 - 
       32*p1*s*S^3*t*T^2 - 32*p2*s*S^3*t*T^2 + 32*p3*s*S^3*t*T^2 + 
       32*p4*s*S^3*t*T^2 - 64*S^4*t*T^2 + 8*p1*S^4*t*T^2 - 8*p2*S^4*t*T^2 - 
       24*p3*S^4*t*T^2 - 8*p4*S^4*t*T^2 - 32*s*S^4*t*T^2 + 8*p1*s*t^2*T^2 + 
       4*p1^2*s*t^2*T^2 + 8*p2*s*t^2*T^2 + 8*p1*p2*s*t^2*T^2 + 
       4*p2^2*s*t^2*T^2 - 8*p3*s*t^2*T^2 - 8*p1*p3*s*t^2*T^2 - 
       8*p2*p3*s*t^2*T^2 + 4*p3^2*s*t^2*T^2 - 8*p4*s*t^2*T^2 - 
       8*p1*p4*s*t^2*T^2 - 8*p2*p4*s*t^2*T^2 + 8*p3*p4*s*t^2*T^2 + 
       4*p4^2*s*t^2*T^2 - 16*s^2*t^2*T^2 - 24*p1*s^2*t^2*T^2 - 
       4*p1^2*s^2*t^2*T^2 - 24*p2*s^2*t^2*T^2 - 8*p1*p2*s^2*t^2*T^2 - 
       4*p2^2*s^2*t^2*T^2 + 24*p3*s^2*t^2*T^2 + 8*p1*p3*s^2*t^2*T^2 + 
       8*p2*p3*s^2*t^2*T^2 - 4*p3^2*s^2*t^2*T^2 + 24*p4*s^2*t^2*T^2 + 
       8*p1*p4*s^2*t^2*T^2 + 8*p2*p4*s^2*t^2*T^2 - 8*p3*p4*s^2*t^2*T^2 - 
       4*p4^2*s^2*t^2*T^2 + 32*s^3*t^2*T^2 + 16*p1*s^3*t^2*T^2 + 
       16*p2*s^3*t^2*T^2 - 16*p3*s^3*t^2*T^2 - 16*p4*s^3*t^2*T^2 - 
       16*s^4*t^2*T^2 - 8*p1*S*t^2*T^2 + 4*p1^2*S*t^2*T^2 - 8*p2*S*t^2*T^2 + 
       8*p1*p2*S*t^2*T^2 + 4*p2^2*S*t^2*T^2 + 8*p3*S*t^2*T^2 - 
       8*p1*p3*S*t^2*T^2 - 8*p2*p3*S*t^2*T^2 + 4*p3^2*S*t^2*T^2 + 
       8*p4*S*t^2*T^2 - 8*p1*p4*S*t^2*T^2 - 8*p2*p4*S*t^2*T^2 + 
       8*p3*p4*S*t^2*T^2 + 4*p4^2*S*t^2*T^2 - 16*S^2*t^2*T^2 + 
       24*p1*S^2*t^2*T^2 - 4*p1^2*S^2*t^2*T^2 + 24*p2*S^2*t^2*T^2 - 
       8*p1*p2*S^2*t^2*T^2 - 4*p2^2*S^2*t^2*T^2 - 24*p3*S^2*t^2*T^2 + 
       8*p1*p3*S^2*t^2*T^2 + 8*p2*p3*S^2*t^2*T^2 - 4*p3^2*S^2*t^2*T^2 - 
       24*p4*S^2*t^2*T^2 + 8*p1*p4*S^2*t^2*T^2 + 8*p2*p4*S^2*t^2*T^2 - 
       8*p3*p4*S^2*t^2*T^2 - 4*p4^2*S^2*t^2*T^2 + 32*S^3*t^2*T^2 - 
       16*p1*S^3*t^2*T^2 - 16*p2*S^3*t^2*T^2 + 16*p3*S^3*t^2*T^2 + 
       16*p4*S^3*t^2*T^2 - 16*S^4*t^2*T^2 - 80*p1*s*T^3 - 48*p1^2*s*T^3 - 
       4*p1^3*s*T^3 - 80*p2*s*T^3 - 80*p1*p2*s*T^3 - 4*p1^2*p2*s*T^3 - 
       32*p2^2*s*T^3 + 4*p1*p2^2*s*T^3 + 4*p2^3*s*T^3 + 80*p3*s*T^3 + 
       112*p1*p3*s*T^3 + 20*p1^2*p3*s*T^3 + 96*p2*p3*s*T^3 + 
       24*p1*p2*p3*s*T^3 + 4*p2^2*p3*s*T^3 - 64*p3^2*s*T^3 - 
       28*p1*p3^2*s*T^3 - 20*p2*p3^2*s*T^3 + 12*p3^3*s*T^3 + 80*p4*s*T^3 + 
       96*p1*p4*s*T^3 + 12*p1^2*p4*s*T^3 + 80*p2*p4*s*T^3 + 
       8*p1*p2*p4*s*T^3 - 4*p2^2*p4*s*T^3 - 112*p3*p4*s*T^3 - 
       40*p1*p3*p4*s*T^3 - 24*p2*p3*p4*s*T^3 + 28*p3^2*p4*s*T^3 - 
       48*p4^2*s*T^3 - 12*p1*p4^2*s*T^3 - 4*p2*p4^2*s*T^3 + 
       20*p3*p4^2*s*T^3 + 4*p4^3*s*T^3 + 160*s^2*T^3 + 256*p1*s^2*T^3 + 
       64*p1^2*s^2*T^3 + 4*p1^3*s^2*T^3 + 224*p2*s^2*T^3 + 80*p1*p2*s^2*T^3 + 
       4*p1^2*p2*s^2*T^3 + 16*p2^2*s^2*T^3 - 4*p1*p2^2*s^2*T^3 - 
       4*p2^3*s^2*T^3 - 288*p3*s^2*T^3 - 176*p1*p3*s^2*T^3 - 
       20*p1^2*p3*s^2*T^3 - 128*p2*p3*s^2*T^3 - 24*p1*p2*p3*s^2*T^3 - 
       4*p2^2*p3*s^2*T^3 + 112*p3^2*s^2*T^3 + 28*p1*p3^2*s^2*T^3 + 
       20*p2*p3^2*s^2*T^3 - 12*p3^3*s^2*T^3 - 256*p4*s^2*T^3 - 
       128*p1*p4*s^2*T^3 - 12*p1^2*p4*s^2*T^3 - 80*p2*p4*s^2*T^3 - 
       8*p1*p2*p4*s^2*T^3 + 4*p2^2*p4*s^2*T^3 + 176*p3*p4*s^2*T^3 + 
       40*p1*p3*p4*s^2*T^3 + 24*p2*p3*p4*s^2*T^3 - 28*p3^2*p4*s^2*T^3 + 
       64*p4^2*s^2*T^3 + 12*p1*p4^2*s^2*T^3 + 4*p2*p4^2*s^2*T^3 - 
       20*p3*p4^2*s^2*T^3 - 4*p4^3*s^2*T^3 - 320*s^3*T^3 - 192*p1*s^3*T^3 - 
       16*p1^2*s^3*T^3 - 128*p2*s^3*T^3 + 16*p2^2*s^3*T^3 + 256*p3*s^3*T^3 + 
       64*p1*p3*s^3*T^3 + 32*p2*p3*s^3*T^3 - 48*p3^2*s^3*T^3 + 
       192*p4*s^3*T^3 + 32*p1*p4*s^3*T^3 - 64*p3*p4*s^3*T^3 - 
       16*p4^2*s^3*T^3 + 160*s^4*T^3 + 16*p1*s^4*T^3 - 16*p2*s^4*T^3 - 
       48*p3*s^4*T^3 - 16*p4*s^4*T^3 - 32*p1*s*S*T^3 - 16*p1^2*s*S*T^3 - 
       32*p2*s*S*T^3 - 32*p1*p2*s*S*T^3 - 16*p2^2*s*S*T^3 + 32*p3*s*S*T^3 + 
       32*p1*p3*s*S*T^3 - 4*p1^2*p3*s*S*T^3 + 32*p2*p3*s*S*T^3 - 
       8*p1*p2*p3*s*S*T^3 - 4*p2^2*p3*s*S*T^3 - 16*p3^2*s*S*T^3 + 
       8*p1*p3^2*s*S*T^3 + 8*p2*p3^2*s*S*T^3 - 4*p3^3*s*S*T^3 + 
       32*p4*s*S*T^3 + 32*p1*p4*s*S*T^3 - 4*p1^2*p4*s*S*T^3 + 
       32*p2*p4*s*S*T^3 - 8*p1*p2*p4*s*S*T^3 - 4*p2^2*p4*s*S*T^3 - 
       32*p3*p4*s*S*T^3 + 16*p1*p3*p4*s*S*T^3 + 16*p2*p3*p4*s*S*T^3 - 
       12*p3^2*p4*s*S*T^3 - 16*p4^2*s*S*T^3 + 8*p1*p4^2*s*S*T^3 + 
       8*p2*p4^2*s*S*T^3 - 12*p3*p4^2*s*S*T^3 - 4*p4^3*s*S*T^3 + 
       64*s^2*S*T^3 + 96*p1*s^2*S*T^3 + 16*p1^2*s^2*S*T^3 + 96*p2*s^2*S*T^3 + 
       32*p1*p2*s^2*S*T^3 + 16*p2^2*s^2*S*T^3 - 96*p3*s^2*S*T^3 - 
       24*p1*p3*s^2*S*T^3 - 24*p2*p3*s^2*S*T^3 + 8*p3^2*s^2*S*T^3 - 
       96*p4*s^2*S*T^3 - 24*p1*p4*s^2*S*T^3 - 24*p2*p4*s^2*S*T^3 + 
       16*p3*p4*s^2*S*T^3 + 8*p4^2*s^2*S*T^3 - 128*s^3*S*T^3 - 
       64*p1*s^3*S*T^3 - 64*p2*s^3*S*T^3 + 64*p3*s^3*S*T^3 + 
       64*p4*s^3*S*T^3 + 64*s^4*S*T^3 + 8*p1^2*s*S^2*T^3 + 
       16*p1*p2*s*S^2*T^3 + 8*p2^2*s*S^2*T^3 - 24*p1*p3*s*S^2*T^3 - 
       24*p2*p3*s*S^2*T^3 + 16*p3^2*s*S^2*T^3 - 24*p1*p4*s*S^2*T^3 - 
       24*p2*p4*s*S^2*T^3 + 32*p3*p4*s*S^2*T^3 + 16*p4^2*s*S^2*T^3 - 
       16*p1*s^2*S^2*T^3 - 16*p2*s^2*S^2*T^3 + 32*p3*s^2*S^2*T^3 + 
       32*p4*s^2*S^2*T^3 + 16*p1*s*S^3*T^3 + 16*p2*s*S^3*T^3 - 
       16*p3*s*S^3*T^3 - 16*p4*s*S^3*T^3 - 32*s^2*S^3*T^3 - 8*p1*s*T^4 - 
       4*p1^2*s*T^4 - 8*p2*s*T^4 - 8*p1*p2*s*T^4 - 4*p2^2*s*T^4 + 
       8*p3*s*T^4 + 8*p1*p3*s*T^4 + 8*p2*p3*s*T^4 - 4*p3^2*s*T^4 + 
       8*p4*s*T^4 + 8*p1*p4*s*T^4 + 8*p2*p4*s*T^4 - 8*p3*p4*s*T^4 - 
       4*p4^2*s*T^4 + 16*s^2*T^4 + 24*p1*s^2*T^4 + 4*p1^2*s^2*T^4 + 
       24*p2*s^2*T^4 + 8*p1*p2*s^2*T^4 + 4*p2^2*s^2*T^4 - 24*p3*s^2*T^4 - 
       8*p1*p3*s^2*T^4 - 8*p2*p3*s^2*T^4 + 4*p3^2*s^2*T^4 - 24*p4*s^2*T^4 - 
       8*p1*p4*s^2*T^4 - 8*p2*p4*s^2*T^4 + 8*p3*p4*s^2*T^4 + 4*p4^2*s^2*T^4 - 
       32*s^3*T^4 - 16*p1*s^3*T^4 - 16*p2*s^3*T^4 + 16*p3*s^3*T^4 + 
       16*p4*s^3*T^4 + 16*s^4*T^4)/16, cal[-2 + bfS, 3 + bfT]}
 
\[Delta]8shift[13] = {(2*p1^3*p3*S*t + p1^4*p3*S*t - 2*p1^2*p2*p3*S*t - 
       2*p1^3*p2*p3*S*t - 2*p1*p2^2*p3*S*t + 2*p2^3*p3*S*t + 
       2*p1*p2^3*p3*S*t - p2^4*p3*S*t - 6*p1^2*p3^2*S*t - 4*p1^3*p3^2*S*t + 
       4*p1*p2*p3^2*S*t + 6*p1^2*p2*p3^2*S*t + 2*p2^2*p3^2*S*t - 
       2*p2^3*p3^2*S*t + 6*p1*p3^3*S*t + 6*p1^2*p3^3*S*t - 2*p2*p3^3*S*t - 
       6*p1*p2*p3^3*S*t - 2*p3^4*S*t - 4*p1*p3^4*S*t + 2*p2*p3^4*S*t + 
       p3^5*S*t - 2*p1^2*p3*p4*S*t + 4*p1*p2*p3*p4*S*t + 
       2*p1^2*p2*p3*p4*S*t - 2*p2^2*p3*p4*S*t - 4*p1*p2^2*p3*p4*S*t + 
       2*p2^3*p3*p4*S*t + 4*p1*p3^2*p4*S*t - 4*p2*p3^2*p4*S*t - 
       4*p1*p2*p3^2*p4*S*t + 4*p2^2*p3^2*p4*S*t - 2*p3^3*p4*S*t + 
       2*p2*p3^3*p4*S*t - 2*p1*p3*p4^2*S*t - 2*p1^2*p3*p4^2*S*t - 
       2*p2*p3*p4^2*S*t + 2*p1*p2*p3*p4^2*S*t + 2*p3^2*p4^2*S*t + 
       4*p1*p3^2*p4^2*S*t - 2*p2*p3^2*p4^2*S*t - 2*p3^3*p4^2*S*t + 
       2*p3*p4^3*S*t - 2*p2*p3*p4^3*S*t + p3*p4^4*S*t - 4*p1^2*s*S*t - 
       2*p1^3*s*S*t + 2*p1^2*p2*s*S*t + 4*p2^2*s*S*t + 2*p1*p2^2*s*S*t - 
       2*p2^3*s*S*t + 8*p1*p3*s*S*t + 2*p1^2*p3*s*S*t - 2*p1^3*p3*s*S*t - 
       4*p1*p2*p3*s*S*t + 2*p1^2*p2*p3*s*S*t + 2*p2^2*p3*s*S*t + 
       2*p1*p2^2*p3*s*S*t - 2*p2^3*p3*s*S*t - 4*p3^2*s*S*t + 
       2*p1*p3^2*s*S*t + 6*p1^2*p3^2*s*S*t + 2*p2*p3^2*s*S*t - 
       4*p1*p2*p3^2*s*S*t - 2*p2^2*p3^2*s*S*t - 2*p3^3*s*S*t - 
       6*p1*p3^3*s*S*t + 2*p2*p3^3*s*S*t + 2*p3^4*s*S*t - 6*p1^2*p4*s*S*t - 
       2*p1^3*p4*s*S*t - 8*p2*p4*s*S*t - 4*p1*p2*p4*s*S*t + 
       2*p1^2*p2*p4*s*S*t + 10*p2^2*p4*s*S*t + 2*p1*p2^2*p4*s*S*t - 
       2*p2^3*p4*s*S*t + 12*p1*p3*p4*s*S*t + 4*p1^2*p3*p4*s*S*t - 
       4*p2*p3*p4*s*S*t - 8*p1*p2*p3*p4*s*S*t + 4*p2^2*p3*p4*s*S*t - 
       6*p3^2*p4*s*S*t - 2*p1*p3^2*p4*s*S*t + 6*p2*p3^2*p4*s*S*t + 
       4*p4^2*s*S*t + 2*p1*p4^2*s*S*t - 2*p1^2*p4^2*s*S*t - 
       14*p2*p4^2*s*S*t - 4*p1*p2*p4^2*s*S*t + 6*p2^2*p4^2*s*S*t + 
       2*p3*p4^2*s*S*t + 6*p1*p3*p4^2*s*S*t - 2*p2*p3*p4^2*s*S*t - 
       4*p3^2*p4^2*s*S*t + 6*p4^3*s*S*t + 2*p1*p4^3*s*S*t - 6*p2*p4^3*s*S*t + 
       2*p4^4*s*S*t - 4*p1^2*s^2*S*t - 2*p1^3*s^2*S*t + 2*p1^2*p2*s^2*S*t + 
       4*p2^2*s^2*S*t + 2*p1*p2^2*s^2*S*t - 2*p2^3*s^2*S*t + 
       8*p1*p3*s^2*S*t + 6*p1^2*p3*s^2*S*t - 4*p1*p2*p3*s^2*S*t - 
       2*p2^2*p3*s^2*S*t - 4*p3^2*s^2*S*t - 6*p1*p3^2*s^2*S*t + 
       2*p2*p3^2*s^2*S*t + 2*p3^3*s^2*S*t - 2*p1^2*p4*s^2*S*t - 
       8*p2*p4*s^2*S*t - 4*p1*p2*p4*s^2*S*t + 6*p2^2*p4*s^2*S*t + 
       4*p1*p3*p4*s^2*S*t + 4*p2*p3*p4*s^2*S*t - 2*p3^2*p4*s^2*S*t + 
       4*p4^2*s^2*S*t + 2*p1*p4^2*s^2*S*t - 6*p2*p4^2*s^2*S*t - 
       2*p3*p4^2*s^2*S*t + 2*p4^3*s^2*S*t - 4*p1^2*S^2*t - 4*p1^3*S^2*t - 
       p1^4*S^2*t + 4*p1^2*p2*S^2*t + 2*p1^3*p2*S^2*t + 4*p2^2*S^2*t + 
       4*p1*p2^2*S^2*t - 4*p2^3*S^2*t - 2*p1*p2^3*S^2*t + p2^4*S^2*t + 
       8*p1*p3*S^2*t + 16*p1^2*p3*S^2*t + 6*p1^3*p3*S^2*t - 
       16*p1*p2*p3*S^2*t - 12*p1^2*p2*p3*S^2*t + 6*p1*p2^2*p3*S^2*t - 
       4*p3^2*S^2*t - 20*p1*p3^2*S^2*t - 12*p1^2*p3^2*S^2*t + 
       12*p2*p3^2*S^2*t + 18*p1*p2*p3^2*S^2*t - 6*p2^2*p3^2*S^2*t + 
       8*p3^3*S^2*t + 10*p1*p3^3*S^2*t - 8*p2*p3^3*S^2*t - 3*p3^4*S^2*t - 
       4*p1^2*p4*S^2*t - 2*p1^3*p4*S^2*t - 8*p2*p4*S^2*t - 8*p1*p2*p4*S^2*t + 
       12*p2^2*p4*S^2*t + 6*p1*p2^2*p4*S^2*t - 4*p2^3*p4*S^2*t + 
       8*p1*p3*p4*S^2*t + 8*p1^2*p3*p4*S^2*t + 8*p2*p3*p4*S^2*t - 
       4*p1*p2*p3*p4*S^2*t - 4*p2^2*p3*p4*S^2*t - 4*p3^2*p4*S^2*t - 
       10*p1*p3^2*p4*S^2*t + 4*p2*p3^2*p4*S^2*t + 4*p3^3*p4*S^2*t + 
       4*p4^2*S^2*t + 4*p1*p4^2*S^2*t - 12*p2*p4^2*S^2*t - 
       6*p1*p2*p4^2*S^2*t + 6*p2^2*p4^2*S^2*t - 8*p3*p4^2*S^2*t - 
       2*p1*p3*p4^2*S^2*t + 8*p2*p3*p4^2*S^2*t + 2*p3^2*p4^2*S^2*t + 
       4*p4^3*S^2*t + 2*p1*p4^3*S^2*t - 4*p2*p4^3*S^2*t - 4*p3*p4^3*S^2*t + 
       p4^4*S^2*t - 8*p1*s*S^2*t - 4*p1^2*s*S^2*t + 8*p2*s*S^2*t + 
       8*p1*p2*s*S^2*t - 4*p2^2*s*S^2*t + 8*p3*s*S^2*t - 4*p1^2*p3*s*S^2*t + 
       8*p1*p2*p3*s*S^2*t - 4*p2^2*p3*s*S^2*t + 4*p3^2*s*S^2*t + 
       8*p1*p3^2*s*S^2*t - 8*p2*p3^2*s*S^2*t - 4*p3^3*s*S^2*t - 
       8*p4*s*S^2*t - 16*p1*p4*s*S^2*t - 4*p1^2*p4*s*S^2*t + 
       16*p2*p4*s*S^2*t + 8*p1*p2*p4*s*S^2*t - 4*p2^2*p4*s*S^2*t + 
       8*p3*p4*s*S^2*t + 4*p3^2*p4*s*S^2*t - 12*p4^2*s*S^2*t - 
       8*p1*p4^2*s*S^2*t + 8*p2*p4^2*s*S^2*t + 4*p3*p4^2*s*S^2*t - 
       4*p4^3*s*S^2*t - 8*p1*s^2*S^2*t - 4*p1^2*s^2*S^2*t + 8*p2*s^2*S^2*t + 
       8*p1*p2*s^2*S^2*t - 4*p2^2*s^2*S^2*t + 8*p3*s^2*S^2*t + 
       8*p1*p3*s^2*S^2*t - 8*p2*p3*s^2*S^2*t - 4*p3^2*s^2*S^2*t - 
       8*p4*s^2*S^2*t - 8*p1*p4*s^2*S^2*t + 8*p2*p4*s^2*S^2*t + 
       8*p3*p4*s^2*S^2*t - 4*p4^2*s^2*S^2*t - 8*p1*S^3*t - 8*p1^2*S^3*t - 
       2*p1^3*S^3*t + 8*p2*S^3*t + 16*p1*p2*S^3*t + 6*p1^2*p2*S^3*t - 
       8*p2^2*S^3*t - 6*p1*p2^2*S^3*t + 2*p2^3*S^3*t + 8*p3*S^3*t + 
       16*p1*p3*S^3*t + 6*p1^2*p3*S^3*t - 16*p2*p3*S^3*t - 
       12*p1*p2*p3*S^3*t + 6*p2^2*p3*S^3*t - 8*p3^2*S^3*t - 6*p1*p3^2*S^3*t + 
       6*p2*p3^2*S^3*t + 2*p3^3*S^3*t - 8*p4*S^3*t - 16*p1*p4*S^3*t - 
       6*p1^2*p4*S^3*t + 16*p2*p4*S^3*t + 12*p1*p2*p4*S^3*t - 
       6*p2^2*p4*S^3*t + 16*p3*p4*S^3*t + 12*p1*p3*p4*S^3*t - 
       12*p2*p3*p4*S^3*t - 6*p3^2*p4*S^3*t - 8*p4^2*S^3*t - 6*p1*p4^2*S^3*t + 
       6*p2*p4^2*S^3*t + 6*p3*p4^2*S^3*t - 2*p4^3*S^3*t - 4*p1^2*p3*S*t^2 - 
       6*p1^3*p3*S*t^2 - p1^4*p3*S*t^2 + 6*p1^2*p2*p3*S*t^2 + 
       2*p1^3*p2*p3*S*t^2 + 4*p2^2*p3*S*t^2 + 6*p1*p2^2*p3*S*t^2 - 
       6*p2^3*p3*S*t^2 - 2*p1*p2^3*p3*S*t^2 + p2^4*p3*S*t^2 + 
       8*p1*p3^2*S*t^2 + 18*p1^2*p3^2*S*t^2 + 4*p1^3*p3^2*S*t^2 - 
       12*p1*p2*p3^2*S*t^2 - 6*p1^2*p2*p3^2*S*t^2 - 6*p2^2*p3^2*S*t^2 + 
       2*p2^3*p3^2*S*t^2 - 4*p3^3*S*t^2 - 18*p1*p3^3*S*t^2 - 
       6*p1^2*p3^3*S*t^2 + 6*p2*p3^3*S*t^2 + 6*p1*p2*p3^3*S*t^2 + 
       6*p3^4*S*t^2 + 4*p1*p3^4*S*t^2 - 2*p2*p3^4*S*t^2 - p3^5*S*t^2 + 
       8*p1*p3*p4*S*t^2 + 6*p1^2*p3*p4*S*t^2 - 12*p1*p2*p3*p4*S*t^2 - 
       2*p1^2*p2*p3*p4*S*t^2 + 6*p2^2*p3*p4*S*t^2 + 4*p1*p2^2*p3*p4*S*t^2 - 
       2*p2^3*p3*p4*S*t^2 - 8*p3^2*p4*S*t^2 - 12*p1*p3^2*p4*S*t^2 + 
       12*p2*p3^2*p4*S*t^2 + 4*p1*p2*p3^2*p4*S*t^2 - 4*p2^2*p3^2*p4*S*t^2 + 
       6*p3^3*p4*S*t^2 - 2*p2*p3^3*p4*S*t^2 - 4*p3*p4^2*S*t^2 + 
       6*p1*p3*p4^2*S*t^2 + 2*p1^2*p3*p4^2*S*t^2 + 6*p2*p3*p4^2*S*t^2 - 
       2*p1*p2*p3*p4^2*S*t^2 - 6*p3^2*p4^2*S*t^2 - 4*p1*p3^2*p4^2*S*t^2 + 
       2*p2*p3^2*p4^2*S*t^2 + 2*p3^3*p4^2*S*t^2 - 6*p3*p4^3*S*t^2 + 
       2*p2*p3*p4^3*S*t^2 - p3*p4^4*S*t^2 + 8*p1*s*S*t^2 + 12*p1^2*s*S*t^2 + 
       2*p1^3*s*S*t^2 + 8*p2*s*S*t^2 - 2*p1^2*p2*s*S*t^2 - 12*p2^2*s*S*t^2 - 
       2*p1*p2^2*s*S*t^2 + 2*p2^3*s*S*t^2 - 8*p3*s*S*t^2 - 16*p1*p3*s*S*t^2 + 
       6*p1^2*p3*s*S*t^2 + 2*p1^3*p3*s*S*t^2 + 8*p2*p3*s*S*t^2 + 
       4*p1*p2*p3*s*S*t^2 - 2*p1^2*p2*p3*s*S*t^2 - 10*p2^2*p3*s*S*t^2 - 
       2*p1*p2^2*p3*s*S*t^2 + 2*p2^3*p3*s*S*t^2 + 4*p3^2*s*S*t^2 - 
       18*p1*p3^2*s*S*t^2 - 6*p1^2*p3^2*s*S*t^2 - 2*p2*p3^2*s*S*t^2 + 
       4*p1*p2*p3^2*s*S*t^2 + 2*p2^2*p3^2*s*S*t^2 + 10*p3^3*s*S*t^2 + 
       6*p1*p3^3*s*S*t^2 - 2*p2*p3^3*s*S*t^2 - 2*p3^4*s*S*t^2 - 
       8*p4*s*S*t^2 + 8*p1*p4*s*S*t^2 + 14*p1^2*p4*s*S*t^2 + 
       2*p1^3*p4*s*S*t^2 + 32*p2*p4*s*S*t^2 + 4*p1*p2*p4*s*S*t^2 - 
       2*p1^2*p2*p4*s*S*t^2 - 18*p2^2*p4*s*S*t^2 - 2*p1*p2^2*p4*s*S*t^2 + 
       2*p2^3*p4*s*S*t^2 - 16*p3*p4*s*S*t^2 - 28*p1*p3*p4*s*S*t^2 - 
       4*p1^2*p3*p4*s*S*t^2 + 20*p2*p3*p4*s*S*t^2 + 8*p1*p2*p3*p4*s*S*t^2 - 
       4*p2^2*p3*p4*s*S*t^2 + 14*p3^2*p4*s*S*t^2 + 2*p1*p3^2*p4*s*S*t^2 - 
       6*p2*p3^2*p4*s*S*t^2 - 20*p4^2*s*S*t^2 - 2*p1*p4^2*s*S*t^2 + 
       2*p1^2*p4^2*s*S*t^2 + 30*p2*p4^2*s*S*t^2 + 4*p1*p2*p4^2*s*S*t^2 - 
       6*p2^2*p4^2*s*S*t^2 - 10*p3*p4^2*s*S*t^2 - 6*p1*p3*p4^2*s*S*t^2 + 
       2*p2*p3*p4^2*s*S*t^2 + 4*p3^2*p4^2*s*S*t^2 - 14*p4^3*s*S*t^2 - 
       2*p1*p4^3*s*S*t^2 + 6*p2*p4^3*s*S*t^2 - 2*p4^4*s*S*t^2 + 
       8*p1*s^2*S*t^2 + 12*p1^2*s^2*S*t^2 + 2*p1^3*s^2*S*t^2 + 
       8*p2*s^2*S*t^2 - 2*p1^2*p2*s^2*S*t^2 - 12*p2^2*s^2*S*t^2 - 
       2*p1*p2^2*s^2*S*t^2 + 2*p2^3*s^2*S*t^2 - 8*p3*s^2*S*t^2 - 
       24*p1*p3*s^2*S*t^2 - 6*p1^2*p3*s^2*S*t^2 + 4*p1*p2*p3*s^2*S*t^2 + 
       2*p2^2*p3*s^2*S*t^2 + 12*p3^2*s^2*S*t^2 + 6*p1*p3^2*s^2*S*t^2 - 
       2*p2*p3^2*s^2*S*t^2 - 2*p3^3*s^2*S*t^2 - 8*p4*s^2*S*t^2 + 
       2*p1^2*p4*s^2*S*t^2 + 24*p2*p4*s^2*S*t^2 + 4*p1*p2*p4*s^2*S*t^2 - 
       6*p2^2*p4*s^2*S*t^2 - 4*p1*p3*p4*s^2*S*t^2 - 4*p2*p3*p4*s^2*S*t^2 + 
       2*p3^2*p4*s^2*S*t^2 - 12*p4^2*s^2*S*t^2 - 2*p1*p4^2*s^2*S*t^2 + 
       6*p2*p4^2*s^2*S*t^2 + 2*p3*p4^2*s^2*S*t^2 - 2*p4^3*s^2*S*t^2 + 
       8*p1*S^2*t^2 + 16*p1^2*S^2*t^2 + 8*p1^3*S^2*t^2 + p1^4*S^2*t^2 + 
       8*p2*S^2*t^2 - 8*p1^2*p2*S^2*t^2 - 2*p1^3*p2*S^2*t^2 - 
       16*p2^2*S^2*t^2 - 8*p1*p2^2*S^2*t^2 + 8*p2^3*S^2*t^2 + 
       2*p1*p2^3*S^2*t^2 - p2^4*S^2*t^2 - 8*p3*S^2*t^2 - 40*p1*p3*S^2*t^2 - 
       36*p1^2*p3*S^2*t^2 - 6*p1^3*p3*S^2*t^2 + 8*p2*p3*S^2*t^2 + 
       40*p1*p2*p3*S^2*t^2 + 12*p1^2*p2*p3*S^2*t^2 - 4*p2^2*p3*S^2*t^2 - 
       6*p1*p2^2*p3*S^2*t^2 + 24*p3^2*S^2*t^2 + 48*p1*p3^2*S^2*t^2 + 
       12*p1^2*p3^2*S^2*t^2 - 32*p2*p3^2*S^2*t^2 - 18*p1*p2*p3^2*S^2*t^2 + 
       6*p2^2*p3^2*S^2*t^2 - 20*p3^3*S^2*t^2 - 10*p1*p3^3*S^2*t^2 + 
       8*p2*p3^3*S^2*t^2 + 3*p3^4*S^2*t^2 - 8*p4*S^2*t^2 + 
       8*p1^2*p4*S^2*t^2 + 2*p1^3*p4*S^2*t^2 + 32*p2*p4*S^2*t^2 + 
       16*p1*p2*p4*S^2*t^2 - 24*p2^2*p4*S^2*t^2 - 6*p1*p2^2*p4*S^2*t^2 + 
       4*p2^3*p4*S^2*t^2 + 8*p3*p4*S^2*t^2 - 16*p1*p3*p4*S^2*t^2 - 
       8*p1^2*p3*p4*S^2*t^2 - 16*p2*p3*p4*S^2*t^2 + 4*p1*p2*p3*p4*S^2*t^2 + 
       4*p2^2*p3*p4*S^2*t^2 + 8*p3^2*p4*S^2*t^2 + 10*p1*p3^2*p4*S^2*t^2 - 
       4*p2*p3^2*p4*S^2*t^2 - 4*p3^3*p4*S^2*t^2 - 16*p4^2*S^2*t^2 - 
       8*p1*p4^2*S^2*t^2 + 24*p2*p4^2*S^2*t^2 + 6*p1*p2*p4^2*S^2*t^2 - 
       6*p2^2*p4^2*S^2*t^2 + 20*p3*p4^2*S^2*t^2 + 2*p1*p3*p4^2*S^2*t^2 - 
       8*p2*p3*p4^2*S^2*t^2 - 2*p3^2*p4^2*S^2*t^2 - 8*p4^3*S^2*t^2 - 
       2*p1*p4^3*S^2*t^2 + 4*p2*p4^3*S^2*t^2 + 4*p3*p4^3*S^2*t^2 - 
       p4^4*S^2*t^2 + 16*s*S^2*t^2 + 24*p1*s*S^2*t^2 + 4*p1^2*s*S^2*t^2 - 
       24*p2*s*S^2*t^2 - 8*p1*p2*s*S^2*t^2 + 4*p2^2*s*S^2*t^2 - 
       8*p3*s*S^2*t^2 + 16*p1*p3*s*S^2*t^2 + 4*p1^2*p3*s*S^2*t^2 - 
       16*p2*p3*s*S^2*t^2 - 8*p1*p2*p3*s*S^2*t^2 + 4*p2^2*p3*s*S^2*t^2 - 
       20*p3^2*s*S^2*t^2 - 8*p1*p3^2*s*S^2*t^2 + 8*p2*p3^2*s*S^2*t^2 + 
       4*p3^3*s*S^2*t^2 + 40*p4*s*S^2*t^2 + 32*p1*p4*s*S^2*t^2 + 
       4*p1^2*p4*s*S^2*t^2 - 32*p2*p4*s*S^2*t^2 - 8*p1*p2*p4*s*S^2*t^2 + 
       4*p2^2*p4*s*S^2*t^2 - 8*p3*p4*s*S^2*t^2 - 4*p3^2*p4*s*S^2*t^2 + 
       28*p4^2*s*S^2*t^2 + 8*p1*p4^2*s*S^2*t^2 - 8*p2*p4^2*s*S^2*t^2 - 
       4*p3*p4^2*s*S^2*t^2 + 4*p4^3*s*S^2*t^2 + 16*s^2*S^2*t^2 + 
       24*p1*s^2*S^2*t^2 + 4*p1^2*s^2*S^2*t^2 - 24*p2*s^2*S^2*t^2 - 
       8*p1*p2*s^2*S^2*t^2 + 4*p2^2*s^2*S^2*t^2 - 24*p3*s^2*S^2*t^2 - 
       8*p1*p3*s^2*S^2*t^2 + 8*p2*p3*s^2*S^2*t^2 + 4*p3^2*s^2*S^2*t^2 + 
       24*p4*s^2*S^2*t^2 + 8*p1*p4*s^2*S^2*t^2 - 8*p2*p4*s^2*S^2*t^2 - 
       8*p3*p4*s^2*S^2*t^2 + 4*p4^2*s^2*S^2*t^2 + 16*S^3*t^2 + 
       32*p1*S^3*t^2 + 16*p1^2*S^3*t^2 + 2*p1^3*S^3*t^2 - 32*p2*S^3*t^2 - 
       32*p1*p2*S^3*t^2 - 6*p1^2*p2*S^3*t^2 + 16*p2^2*S^3*t^2 + 
       6*p1*p2^2*S^3*t^2 - 2*p2^3*S^3*t^2 - 32*p3*S^3*t^2 - 
       32*p1*p3*S^3*t^2 - 6*p1^2*p3*S^3*t^2 + 32*p2*p3*S^3*t^2 + 
       12*p1*p2*p3*S^3*t^2 - 6*p2^2*p3*S^3*t^2 + 16*p3^2*S^3*t^2 + 
       6*p1*p3^2*S^3*t^2 - 6*p2*p3^2*S^3*t^2 - 2*p3^3*S^3*t^2 + 
       32*p4*S^3*t^2 + 32*p1*p4*S^3*t^2 + 6*p1^2*p4*S^3*t^2 - 
       32*p2*p4*S^3*t^2 - 12*p1*p2*p4*S^3*t^2 + 6*p2^2*p4*S^3*t^2 - 
       32*p3*p4*S^3*t^2 - 12*p1*p3*p4*S^3*t^2 + 12*p2*p3*p4*S^3*t^2 + 
       6*p3^2*p4*S^3*t^2 + 16*p4^2*S^3*t^2 + 6*p1*p4^2*S^3*t^2 - 
       6*p2*p4^2*S^3*t^2 - 6*p3*p4^2*S^3*t^2 + 2*p4^3*S^3*t^2 + 
       8*p1^2*p3*S*t^3 + 4*p1^3*p3*S*t^3 - 4*p1^2*p2*p3*S*t^3 - 
       8*p2^2*p3*S*t^3 - 4*p1*p2^2*p3*S*t^3 + 4*p2^3*p3*S*t^3 - 
       16*p1*p3^2*S*t^3 - 12*p1^2*p3^2*S*t^3 + 8*p1*p2*p3^2*S*t^3 + 
       4*p2^2*p3^2*S*t^3 + 8*p3^3*S*t^3 + 12*p1*p3^3*S*t^3 - 
       4*p2*p3^3*S*t^3 - 4*p3^4*S*t^3 - 16*p1*p3*p4*S*t^3 - 
       4*p1^2*p3*p4*S*t^3 + 8*p1*p2*p3*p4*S*t^3 - 4*p2^2*p3*p4*S*t^3 + 
       16*p3^2*p4*S*t^3 + 8*p1*p3^2*p4*S*t^3 - 8*p2*p3^2*p4*S*t^3 - 
       4*p3^3*p4*S*t^3 + 8*p3*p4^2*S*t^3 - 4*p1*p3*p4^2*S*t^3 - 
       4*p2*p3*p4^2*S*t^3 + 4*p3^2*p4^2*S*t^3 + 4*p3*p4^3*S*t^3 - 
       16*p1*s*S*t^3 - 8*p1^2*s*S*t^3 - 16*p2*s*S*t^3 + 8*p2^2*s*S*t^3 + 
       16*p3*s*S*t^3 - 8*p1^2*p3*s*S*t^3 - 16*p2*p3*s*S*t^3 + 
       8*p2^2*p3*s*S*t^3 + 8*p3^2*s*S*t^3 + 16*p1*p3^2*s*S*t^3 - 
       8*p3^3*s*S*t^3 + 16*p4*s*S*t^3 - 16*p1*p4*s*S*t^3 - 
       8*p1^2*p4*s*S*t^3 - 32*p2*p4*s*S*t^3 + 8*p2^2*p4*s*S*t^3 + 
       32*p3*p4*s*S*t^3 + 16*p1*p3*p4*s*S*t^3 - 16*p2*p3*p4*s*S*t^3 - 
       8*p3^2*p4*s*S*t^3 + 24*p4^2*s*S*t^3 - 16*p2*p4^2*s*S*t^3 + 
       8*p3*p4^2*s*S*t^3 + 8*p4^3*s*S*t^3 - 16*p1*s^2*S*t^3 - 
       8*p1^2*s^2*S*t^3 - 16*p2*s^2*S*t^3 + 8*p2^2*s^2*S*t^3 + 
       16*p3*s^2*S*t^3 + 16*p1*p3*s^2*S*t^3 - 8*p3^2*s^2*S*t^3 + 
       16*p4*s^2*S*t^3 - 16*p2*p4*s^2*S*t^3 + 8*p4^2*s^2*S*t^3 - 
       16*p1*S^2*t^3 - 16*p1^2*S^2*t^3 - 4*p1^3*S^2*t^3 - 16*p2*S^2*t^3 + 
       4*p1^2*p2*S^2*t^3 + 16*p2^2*S^2*t^3 + 4*p1*p2^2*S^2*t^3 - 
       4*p2^3*S^2*t^3 + 16*p3*S^2*t^3 + 48*p1*p3*S^2*t^3 + 
       20*p1^2*p3*S^2*t^3 - 16*p2*p3*S^2*t^3 - 24*p1*p2*p3*S^2*t^3 + 
       4*p2^2*p3*S^2*t^3 - 32*p3^2*S^2*t^3 - 28*p1*p3^2*S^2*t^3 + 
       20*p2*p3^2*S^2*t^3 + 12*p3^3*S^2*t^3 + 16*p4*S^2*t^3 - 
       4*p1^2*p4*S^2*t^3 - 32*p2*p4*S^2*t^3 - 8*p1*p2*p4*S^2*t^3 + 
       12*p2^2*p4*S^2*t^3 - 16*p3*p4*S^2*t^3 + 8*p1*p3*p4*S^2*t^3 + 
       8*p2*p3*p4*S^2*t^3 - 4*p3^2*p4*S^2*t^3 + 16*p4^2*S^2*t^3 + 
       4*p1*p4^2*S^2*t^3 - 12*p2*p4^2*S^2*t^3 - 12*p3*p4^2*S^2*t^3 + 
       4*p4^3*S^2*t^3 - 32*s*S^2*t^3 - 16*p1*s*S^2*t^3 + 16*p2*s*S^2*t^3 - 
       16*p3*s*S^2*t^3 - 16*p1*p3*s*S^2*t^3 + 16*p2*p3*s*S^2*t^3 + 
       16*p3^2*s*S^2*t^3 - 48*p4*s*S^2*t^3 - 16*p1*p4*s*S^2*t^3 + 
       16*p2*p4*s*S^2*t^3 - 16*p4^2*s*S^2*t^3 - 32*s^2*S^2*t^3 - 
       16*p1*s^2*S^2*t^3 + 16*p2*s^2*S^2*t^3 + 16*p3*s^2*S^2*t^3 - 
       16*p4*s^2*S^2*t^3 - 32*S^3*t^3 - 32*p1*S^3*t^3 - 8*p1^2*S^3*t^3 + 
       32*p2*S^3*t^3 + 16*p1*p2*S^3*t^3 - 8*p2^2*S^3*t^3 + 32*p3*S^3*t^3 + 
       16*p1*p3*S^3*t^3 - 16*p2*p3*S^3*t^3 - 8*p3^2*S^3*t^3 - 32*p4*S^3*t^3 - 
       16*p1*p4*S^3*t^3 + 16*p2*p4*S^3*t^3 + 16*p3*p4*S^3*t^3 - 
       8*p4^2*S^3*t^3 - 4*p1^2*p3*S*t^4 + 4*p2^2*p3*S*t^4 + 8*p1*p3^2*S*t^4 - 
       4*p3^3*S*t^4 + 8*p1*p3*p4*S*t^4 - 8*p3^2*p4*S*t^4 - 4*p3*p4^2*S*t^4 + 
       8*p1*s*S*t^4 + 8*p2*s*S*t^4 - 8*p3*s*S*t^4 + 8*p1*p3*s*S*t^4 + 
       8*p2*p3*s*S*t^4 - 8*p3^2*s*S*t^4 - 8*p4*s*S*t^4 + 8*p1*p4*s*S*t^4 + 
       8*p2*p4*s*S*t^4 - 16*p3*p4*s*S*t^4 - 8*p4^2*s*S*t^4 + 8*p1*s^2*S*t^4 + 
       8*p2*s^2*S*t^4 - 8*p3*s^2*S*t^4 - 8*p4*s^2*S*t^4 + 8*p1*S^2*t^4 + 
       4*p1^2*S^2*t^4 + 8*p2*S^2*t^4 - 4*p2^2*S^2*t^4 - 8*p3*S^2*t^4 - 
       16*p1*p3*S^2*t^4 + 8*p2*p3*S^2*t^4 + 12*p3^2*S^2*t^4 - 8*p4*S^2*t^4 + 
       8*p2*p4*S^2*t^4 + 8*p3*p4*S^2*t^4 - 4*p4^2*S^2*t^4 + 16*s*S^2*t^4 + 
       16*p3*s*S^2*t^4 + 16*p4*s*S^2*t^4 + 16*s^2*S^2*t^4 + 16*S^3*t^4 + 
       8*p1*S^3*t^4 - 8*p2*S^3*t^4 - 8*p3*S^3*t^4 + 8*p4*S^3*t^4 + 
       2*p1^3*p3*s*T - p1^4*p3*s*T - 2*p1^2*p2*p3*s*T + 2*p1^3*p2*p3*s*T - 
       2*p1*p2^2*p3*s*T + 2*p2^3*p3*s*T - 2*p1*p2^3*p3*s*T + p2^4*p3*s*T - 
       6*p1^2*p3^2*s*T + 4*p1^3*p3^2*s*T + 4*p1*p2*p3^2*s*T - 
       6*p1^2*p2*p3^2*s*T + 2*p2^2*p3^2*s*T + 2*p2^3*p3^2*s*T + 
       6*p1*p3^3*s*T - 6*p1^2*p3^3*s*T - 2*p2*p3^3*s*T + 6*p1*p2*p3^3*s*T - 
       2*p3^4*s*T + 4*p1*p3^4*s*T - 2*p2*p3^4*s*T - p3^5*s*T - 
       2*p1^2*p3*p4*s*T + 4*p1*p2*p3*p4*s*T - 2*p1^2*p2*p3*p4*s*T - 
       2*p2^2*p3*p4*s*T + 4*p1*p2^2*p3*p4*s*T - 2*p2^3*p3*p4*s*T + 
       4*p1*p3^2*p4*s*T - 4*p2*p3^2*p4*s*T + 4*p1*p2*p3^2*p4*s*T - 
       4*p2^2*p3^2*p4*s*T - 2*p3^3*p4*s*T - 2*p2*p3^3*p4*s*T - 
       2*p1*p3*p4^2*s*T + 2*p1^2*p3*p4^2*s*T - 2*p2*p3*p4^2*s*T - 
       2*p1*p2*p3*p4^2*s*T + 2*p3^2*p4^2*s*T - 4*p1*p3^2*p4^2*s*T + 
       2*p2*p3^2*p4^2*s*T + 2*p3^3*p4^2*s*T + 2*p3*p4^3*s*T + 
       2*p2*p3*p4^3*s*T - p3*p4^4*s*T - 4*p1^2*s^2*T + 4*p1^3*s^2*T - 
       p1^4*s^2*T - 4*p1^2*p2*s^2*T + 2*p1^3*p2*s^2*T + 4*p2^2*s^2*T - 
       4*p1*p2^2*s^2*T + 4*p2^3*s^2*T - 2*p1*p2^3*s^2*T + p2^4*s^2*T + 
       8*p1*p3*s^2*T - 16*p1^2*p3*s^2*T + 6*p1^3*p3*s^2*T + 
       16*p1*p2*p3*s^2*T - 12*p1^2*p2*p3*s^2*T + 6*p1*p2^2*p3*s^2*T - 
       4*p3^2*s^2*T + 20*p1*p3^2*s^2*T - 12*p1^2*p3^2*s^2*T - 
       12*p2*p3^2*s^2*T + 18*p1*p2*p3^2*s^2*T - 6*p2^2*p3^2*s^2*T - 
       8*p3^3*s^2*T + 10*p1*p3^3*s^2*T - 8*p2*p3^3*s^2*T - 3*p3^4*s^2*T + 
       4*p1^2*p4*s^2*T - 2*p1^3*p4*s^2*T - 8*p2*p4*s^2*T + 8*p1*p2*p4*s^2*T - 
       12*p2^2*p4*s^2*T + 6*p1*p2^2*p4*s^2*T - 4*p2^3*p4*s^2*T - 
       8*p1*p3*p4*s^2*T + 8*p1^2*p3*p4*s^2*T - 8*p2*p3*p4*s^2*T - 
       4*p1*p2*p3*p4*s^2*T - 4*p2^2*p3*p4*s^2*T + 4*p3^2*p4*s^2*T - 
       10*p1*p3^2*p4*s^2*T + 4*p2*p3^2*p4*s^2*T + 4*p3^3*p4*s^2*T + 
       4*p4^2*s^2*T - 4*p1*p4^2*s^2*T + 12*p2*p4^2*s^2*T - 
       6*p1*p2*p4^2*s^2*T + 6*p2^2*p4^2*s^2*T + 8*p3*p4^2*s^2*T - 
       2*p1*p3*p4^2*s^2*T + 8*p2*p3*p4^2*s^2*T + 2*p3^2*p4^2*s^2*T - 
       4*p4^3*s^2*T + 2*p1*p4^3*s^2*T - 4*p2*p4^3*s^2*T - 4*p3*p4^3*s^2*T + 
       p4^4*s^2*T + 8*p1*s^3*T - 8*p1^2*s^3*T + 2*p1^3*s^3*T - 8*p2*s^3*T + 
       16*p1*p2*s^3*T - 6*p1^2*p2*s^3*T - 8*p2^2*s^3*T + 6*p1*p2^2*s^3*T - 
       2*p2^3*s^3*T - 8*p3*s^3*T + 16*p1*p3*s^3*T - 6*p1^2*p3*s^3*T - 
       16*p2*p3*s^3*T + 12*p1*p2*p3*s^3*T - 6*p2^2*p3*s^3*T - 8*p3^2*s^3*T + 
       6*p1*p3^2*s^3*T - 6*p2*p3^2*s^3*T - 2*p3^3*s^3*T + 8*p4*s^3*T - 
       16*p1*p4*s^3*T + 6*p1^2*p4*s^3*T + 16*p2*p4*s^3*T - 
       12*p1*p2*p4*s^3*T + 6*p2^2*p4*s^3*T + 16*p3*p4*s^3*T - 
       12*p1*p3*p4*s^3*T + 12*p2*p3*p4*s^3*T + 6*p3^2*p4*s^3*T - 
       8*p4^2*s^3*T + 6*p1*p4^2*s^3*T - 6*p2*p4^2*s^3*T - 6*p3*p4^2*s^3*T + 
       2*p4^3*s^3*T - 4*p1^2*s*S*T + 2*p1^3*s*S*T - 2*p1^2*p2*s*S*T + 
       4*p2^2*s*S*T - 2*p1*p2^2*s*S*T + 2*p2^3*s*S*T + 8*p1*p3*s*S*T - 
       2*p1^2*p3*s*S*T - 2*p1^3*p3*s*S*T + 4*p1*p2*p3*s*S*T + 
       2*p1^2*p2*p3*s*S*T - 2*p2^2*p3*s*S*T + 2*p1*p2^2*p3*s*S*T - 
       2*p2^3*p3*s*S*T - 4*p3^2*s*S*T - 2*p1*p3^2*s*S*T + 6*p1^2*p3^2*s*S*T - 
       2*p2*p3^2*s*S*T - 4*p1*p2*p3^2*s*S*T - 2*p2^2*p3^2*s*S*T + 
       2*p3^3*s*S*T - 6*p1*p3^3*s*S*T + 2*p2*p3^3*s*S*T + 2*p3^4*s*S*T + 
       6*p1^2*p4*s*S*T - 2*p1^3*p4*s*S*T - 8*p2*p4*s*S*T + 4*p1*p2*p4*s*S*T + 
       2*p1^2*p2*p4*s*S*T - 10*p2^2*p4*s*S*T + 2*p1*p2^2*p4*s*S*T - 
       2*p2^3*p4*s*S*T - 12*p1*p3*p4*s*S*T + 4*p1^2*p3*p4*s*S*T + 
       4*p2*p3*p4*s*S*T - 8*p1*p2*p3*p4*s*S*T + 4*p2^2*p3*p4*s*S*T + 
       6*p3^2*p4*s*S*T - 2*p1*p3^2*p4*s*S*T + 6*p2*p3^2*p4*s*S*T + 
       4*p4^2*s*S*T - 2*p1*p4^2*s*S*T - 2*p1^2*p4^2*s*S*T + 
       14*p2*p4^2*s*S*T - 4*p1*p2*p4^2*s*S*T + 6*p2^2*p4^2*s*S*T - 
       2*p3*p4^2*s*S*T + 6*p1*p3*p4^2*s*S*T - 2*p2*p3*p4^2*s*S*T - 
       4*p3^2*p4^2*s*S*T - 6*p4^3*s*S*T + 2*p1*p4^3*s*S*T - 6*p2*p4^3*s*S*T + 
       2*p4^4*s*S*T + 8*p1*s^2*S*T - 4*p1^2*s^2*S*T - 8*p2*s^2*S*T + 
       8*p1*p2*s^2*S*T - 4*p2^2*s^2*S*T - 8*p3*s^2*S*T + 4*p1^2*p3*s^2*S*T - 
       8*p1*p2*p3*s^2*S*T + 4*p2^2*p3*s^2*S*T + 4*p3^2*s^2*S*T - 
       8*p1*p3^2*s^2*S*T + 8*p2*p3^2*s^2*S*T + 4*p3^3*s^2*S*T + 
       8*p4*s^2*S*T - 16*p1*p4*s^2*S*T + 4*p1^2*p4*s^2*S*T + 
       16*p2*p4*s^2*S*T - 8*p1*p2*p4*s^2*S*T + 4*p2^2*p4*s^2*S*T + 
       8*p3*p4*s^2*S*T - 4*p3^2*p4*s^2*S*T - 12*p4^2*s^2*S*T + 
       8*p1*p4^2*s^2*S*T - 8*p2*p4^2*s^2*S*T - 4*p3*p4^2*s^2*S*T + 
       4*p4^3*s^2*S*T - 4*p1^2*s*S^2*T + 2*p1^3*s*S^2*T - 2*p1^2*p2*s*S^2*T + 
       4*p2^2*s*S^2*T - 2*p1*p2^2*s*S^2*T + 2*p2^3*s*S^2*T + 
       8*p1*p3*s*S^2*T - 6*p1^2*p3*s*S^2*T + 4*p1*p2*p3*s*S^2*T + 
       2*p2^2*p3*s*S^2*T - 4*p3^2*s*S^2*T + 6*p1*p3^2*s*S^2*T - 
       2*p2*p3^2*s*S^2*T - 2*p3^3*s*S^2*T + 2*p1^2*p4*s*S^2*T - 
       8*p2*p4*s*S^2*T + 4*p1*p2*p4*s*S^2*T - 6*p2^2*p4*s*S^2*T - 
       4*p1*p3*p4*s*S^2*T - 4*p2*p3*p4*s*S^2*T + 2*p3^2*p4*s*S^2*T + 
       4*p4^2*s*S^2*T - 2*p1*p4^2*s*S^2*T + 6*p2*p4^2*s*S^2*T + 
       2*p3*p4^2*s*S^2*T - 2*p4^3*s*S^2*T + 8*p1*s^2*S^2*T - 
       4*p1^2*s^2*S^2*T - 8*p2*s^2*S^2*T + 8*p1*p2*s^2*S^2*T - 
       4*p2^2*s^2*S^2*T - 8*p3*s^2*S^2*T + 8*p1*p3*s^2*S^2*T - 
       8*p2*p3*s^2*S^2*T - 4*p3^2*s^2*S^2*T + 8*p4*s^2*S^2*T - 
       8*p1*p4*s^2*S^2*T + 8*p2*p4*s^2*S^2*T + 8*p3*p4*s^2*S^2*T - 
       4*p4^2*s^2*S^2*T - 4*p1^2*p3*s*t*T + 4*p1^3*p3*s*t*T + p1^4*p3*s*t*T - 
       4*p1^2*p2*p3*s*t*T - 2*p1^3*p2*p3*s*t*T + 4*p2^2*p3*s*t*T - 
       4*p1*p2^2*p3*s*t*T + 4*p2^3*p3*s*t*T + 2*p1*p2^3*p3*s*t*T - 
       p2^4*p3*s*t*T + 8*p1*p3^2*s*t*T - 12*p1^2*p3^2*s*t*T - 
       4*p1^3*p3^2*s*t*T + 8*p1*p2*p3^2*s*t*T + 6*p1^2*p2*p3^2*s*t*T + 
       4*p2^2*p3^2*s*t*T - 2*p2^3*p3^2*s*t*T - 4*p3^3*s*t*T + 
       12*p1*p3^3*s*t*T + 6*p1^2*p3^3*s*t*T - 4*p2*p3^3*s*t*T - 
       6*p1*p2*p3^3*s*t*T - 4*p3^4*s*t*T - 4*p1*p3^4*s*t*T + 
       2*p2*p3^4*s*t*T + p3^5*s*t*T - 4*p1^2*p4*s*t*T + 4*p1^3*p4*s*t*T - 
       4*p1^2*p2*p4*s*t*T + 4*p2^2*p4*s*t*T - 4*p1*p2^2*p4*s*t*T + 
       4*p2^3*p4*s*t*T + 8*p1*p3*p4*s*t*T - 8*p1^2*p3*p4*s*t*T - 
       8*p2*p3*p4*s*t*T + 16*p1*p2*p3*p4*s*t*T + 2*p1^2*p2*p3*p4*s*t*T - 
       8*p2^2*p3*p4*s*t*T - 4*p1*p2^2*p3*p4*s*t*T + 2*p2^3*p3*p4*s*t*T - 
       4*p3^2*p4*s*t*T + 4*p1*p3^2*p4*s*t*T - 12*p2*p3^2*p4*s*t*T - 
       4*p1*p2*p3^2*p4*s*t*T + 4*p2^2*p3^2*p4*s*t*T + 2*p2*p3^3*p4*s*t*T + 
       4*p1^2*p4^2*s*t*T - 8*p2*p4^2*s*t*T + 8*p1*p2*p4^2*s*t*T - 
       12*p2^2*p4^2*s*t*T + 4*p3*p4^2*s*t*T - 12*p1*p3*p4^2*s*t*T - 
       2*p1^2*p3*p4^2*s*t*T + 4*p2*p3*p4^2*s*t*T + 2*p1*p2*p3*p4^2*s*t*T + 
       8*p3^2*p4^2*s*t*T + 4*p1*p3^2*p4^2*s*t*T - 2*p2*p3^2*p4^2*s*t*T - 
       2*p3^3*p4^2*s*t*T + 4*p4^3*s*t*T - 4*p1*p4^3*s*t*T + 
       12*p2*p4^3*s*t*T - 2*p2*p3*p4^3*s*t*T - 4*p4^4*s*t*T + p3*p4^4*s*t*T - 
       8*p1^2*s^2*t*T + 4*p1^3*s^2*t*T + p1^4*s^2*t*T - 4*p1^2*p2*s^2*t*T - 
       2*p1^3*p2*s^2*t*T + 8*p2^2*s^2*t*T - 4*p1*p2^2*s^2*t*T + 
       4*p2^3*s^2*t*T + 2*p1*p2^3*s^2*t*T - p2^4*s^2*t*T + 24*p1*p3*s^2*t*T - 
       20*p1^2*p3*s^2*t*T - 4*p1^3*p3*s^2*t*T - 8*p2*p3*s^2*t*T + 
       24*p1*p2*p3*s^2*t*T + 10*p1^2*p2*p3*s^2*t*T - 4*p2^2*p3*s^2*t*T - 
       8*p1*p2^2*p3*s^2*t*T + 2*p2^3*p3*s^2*t*T - 16*p3^2*s^2*t*T + 
       28*p1*p3^2*s^2*t*T + 6*p1^2*p3^2*s^2*t*T - 20*p2*p3^2*s^2*t*T - 
       14*p1*p2*p3^2*s^2*t*T + 8*p2^2*p3^2*s^2*t*T - 12*p3^3*s^2*t*T - 
       4*p1*p3^3*s^2*t*T + 6*p2*p3^3*s^2*t*T + p3^4*s^2*t*T + 
       8*p1*p4*s^2*t*T - 4*p1^2*p4*s^2*t*T + 4*p1^3*p4*s^2*t*T - 
       24*p2*p4*s^2*t*T + 24*p1*p2*p4*s^2*t*T - 2*p1^2*p2*p4*s^2*t*T - 
       20*p2^2*p4*s^2*t*T - 8*p1*p2^2*p4*s^2*t*T + 6*p2^3*p4*s^2*t*T - 
       8*p1*p3*p4*s^2*t*T - 12*p1^2*p3*p4*s^2*t*T - 8*p2*p3*p4*s^2*t*T + 
       12*p1*p2*p3*p4*s^2*t*T + 12*p3^2*p4*s^2*t*T + 12*p1*p3^2*p4*s^2*t*T - 
       10*p2*p3^2*p4*s^2*t*T - 4*p3^3*p4*s^2*t*T + 16*p4^2*s^2*t*T - 
       20*p1*p4^2*s^2*t*T + 2*p1^2*p4^2*s^2*t*T + 28*p2*p4^2*s^2*t*T + 
       10*p1*p2*p4^2*s^2*t*T - 12*p2^2*p4^2*s^2*t*T + 12*p3*p4^2*s^2*t*T - 
       4*p1*p3*p4^2*s^2*t*T - 6*p2*p3*p4^2*s^2*t*T + 2*p3^2*p4^2*s^2*t*T - 
       12*p4^3*s^2*t*T - 4*p1*p4^3*s^2*t*T + 10*p2*p4^3*s^2*t*T + 
       4*p3*p4^3*s^2*t*T - 3*p4^4*s^2*t*T + 16*p1*s^3*t*T - 8*p1^2*s^3*t*T - 
       16*p2*s^3*t*T + 16*p1*p2*s^3*t*T + 4*p1^2*p2*s^3*t*T - 
       8*p2^2*s^3*t*T - 8*p1*p2^2*s^3*t*T + 4*p2^3*s^3*t*T - 16*p3*s^3*t*T + 
       16*p1*p3*s^3*t*T - 4*p1^2*p3*s^3*t*T - 16*p2*p3*s^3*t*T + 
       4*p2^2*p3*s^3*t*T - 8*p3^2*s^3*t*T + 8*p1*p3^2*s^3*t*T - 
       4*p2*p3^2*s^3*t*T - 4*p3^3*s^3*t*T + 16*p4*s^3*t*T - 
       16*p1*p4*s^3*t*T - 8*p1^2*p4*s^3*t*T + 16*p2*p4*s^3*t*T + 
       24*p1*p2*p4*s^3*t*T - 16*p2^2*p4*s^3*t*T + 16*p3*p4*s^3*t*T + 
       8*p1*p3*p4*s^3*t*T - 16*p2*p3*p4*s^3*t*T - 8*p4^2*s^3*t*T - 
       16*p1*p4^2*s^3*t*T + 20*p2*p4^2*s^3*t*T + 12*p3*p4^2*s^3*t*T - 
       8*p4^3*s^3*t*T - 4*p1^2*s^4*t*T + 8*p1*p2*s^4*t*T - 4*p2^2*s^4*t*T + 
       8*p1*p3*s^4*t*T - 8*p2*p3*s^4*t*T - 4*p3^2*s^4*t*T - 8*p1*p4*s^4*t*T + 
       8*p2*p4*s^4*t*T + 8*p3*p4*s^4*t*T - 4*p4^2*s^4*t*T + 4*p1^2*p3*S*t*T + 
       4*p1^3*p3*S*t*T - p1^4*p3*S*t*T - 4*p1^2*p2*p3*S*t*T + 
       2*p1^3*p2*p3*S*t*T - 4*p2^2*p3*S*t*T - 4*p1*p2^2*p3*S*t*T + 
       4*p2^3*p3*S*t*T - 2*p1*p2^3*p3*S*t*T + p2^4*p3*S*t*T - 
       8*p1*p3^2*S*t*T - 12*p1^2*p3^2*S*t*T + 4*p1^3*p3^2*S*t*T + 
       8*p1*p2*p3^2*S*t*T - 6*p1^2*p2*p3^2*S*t*T + 4*p2^2*p3^2*S*t*T + 
       2*p2^3*p3^2*S*t*T + 4*p3^3*S*t*T + 12*p1*p3^3*S*t*T - 
       6*p1^2*p3^3*S*t*T - 4*p2*p3^3*S*t*T + 6*p1*p2*p3^3*S*t*T - 
       4*p3^4*S*t*T + 4*p1*p3^4*S*t*T - 2*p2*p3^4*S*t*T - p3^5*S*t*T + 
       4*p1^2*p4*S*t*T + 4*p1^3*p4*S*t*T - 4*p1^2*p2*p4*S*t*T - 
       4*p2^2*p4*S*t*T - 4*p1*p2^2*p4*S*t*T + 4*p2^3*p4*S*t*T - 
       8*p1*p3*p4*S*t*T - 8*p1^2*p3*p4*S*t*T + 8*p2*p3*p4*S*t*T + 
       16*p1*p2*p3*p4*S*t*T - 2*p1^2*p2*p3*p4*S*t*T - 8*p2^2*p3*p4*S*t*T + 
       4*p1*p2^2*p3*p4*S*t*T - 2*p2^3*p3*p4*S*t*T + 4*p3^2*p4*S*t*T + 
       4*p1*p3^2*p4*S*t*T - 12*p2*p3^2*p4*S*t*T + 4*p1*p2*p3^2*p4*S*t*T - 
       4*p2^2*p3^2*p4*S*t*T - 2*p2*p3^3*p4*S*t*T + 4*p1^2*p4^2*S*t*T + 
       8*p2*p4^2*S*t*T + 8*p1*p2*p4^2*S*t*T - 12*p2^2*p4^2*S*t*T - 
       4*p3*p4^2*S*t*T - 12*p1*p3*p4^2*S*t*T + 2*p1^2*p3*p4^2*S*t*T + 
       4*p2*p3*p4^2*S*t*T - 2*p1*p2*p3*p4^2*S*t*T + 8*p3^2*p4^2*S*t*T - 
       4*p1*p3^2*p4^2*S*t*T + 2*p2*p3^2*p4^2*S*t*T + 2*p3^3*p4^2*S*t*T - 
       4*p4^3*S*t*T - 4*p1*p4^3*S*t*T + 12*p2*p4^3*S*t*T + 
       2*p2*p3*p4^3*S*t*T - 4*p4^4*S*t*T - p3*p4^4*S*t*T + 
       8*p1^3*p3*s*S*t*T - 8*p1^2*p2*p3*s*S*t*T - 8*p1*p2^2*p3*s*S*t*T + 
       8*p2^3*p3*s*S*t*T - 24*p1^2*p3^2*s*S*t*T + 16*p1*p2*p3^2*s*S*t*T + 
       8*p2^2*p3^2*s*S*t*T + 24*p1*p3^3*s*S*t*T - 8*p2*p3^3*s*S*t*T - 
       8*p3^4*s*S*t*T + 8*p1^3*p4*s*S*t*T - 8*p1^2*p2*p4*s*S*t*T - 
       8*p1*p2^2*p4*s*S*t*T + 8*p2^3*p4*s*S*t*T - 16*p1^2*p3*p4*s*S*t*T + 
       32*p1*p2*p3*p4*s*S*t*T - 16*p2^2*p3*p4*s*S*t*T + 
       8*p1*p3^2*p4*s*S*t*T - 24*p2*p3^2*p4*s*S*t*T + 8*p1^2*p4^2*s*S*t*T + 
       16*p1*p2*p4^2*s*S*t*T - 24*p2^2*p4^2*s*S*t*T - 24*p1*p3*p4^2*s*S*t*T + 
       8*p2*p3*p4^2*s*S*t*T + 16*p3^2*p4^2*s*S*t*T - 8*p1*p4^3*s*S*t*T + 
       24*p2*p4^3*s*S*t*T - 8*p4^4*s*S*t*T + 8*p1^2*s^2*S*t*T + 
       4*p1^3*s^2*S*t*T - 16*p1*p2*s^2*S*t*T - 4*p1^2*p2*s^2*S*t*T + 
       8*p2^2*s^2*S*t*T - 4*p1*p2^2*s^2*S*t*T + 4*p2^3*s^2*S*t*T - 
       16*p1*p3*s^2*S*t*T - 20*p1^2*p3*s^2*S*t*T + 16*p2*p3*s^2*S*t*T + 
       24*p1*p2*p3*s^2*S*t*T - 4*p2^2*p3*s^2*S*t*T + 8*p3^2*s^2*S*t*T + 
       28*p1*p3^2*s^2*S*t*T - 20*p2*p3^2*s^2*S*t*T - 12*p3^3*s^2*S*t*T + 
       16*p1*p4*s^2*S*t*T - 4*p1^2*p4*s^2*S*t*T - 16*p2*p4*s^2*S*t*T + 
       24*p1*p2*p4*s^2*S*t*T - 20*p2^2*p4*s^2*S*t*T - 16*p3*p4*s^2*S*t*T - 
       8*p1*p3*p4*s^2*S*t*T - 8*p2*p3*p4*s^2*S*t*T + 12*p3^2*p4*s^2*S*t*T + 
       8*p4^2*s^2*S*t*T - 20*p1*p4^2*s^2*S*t*T + 28*p2*p4^2*s^2*S*t*T + 
       12*p3*p4^2*s^2*S*t*T - 12*p4^3*s^2*S*t*T - 8*p1^2*S^2*t*T - 
       4*p1^3*S^2*t*T + p1^4*S^2*t*T + 4*p1^2*p2*S^2*t*T - 
       2*p1^3*p2*S^2*t*T + 8*p2^2*S^2*t*T + 4*p1*p2^2*S^2*t*T - 
       4*p2^3*S^2*t*T + 2*p1*p2^3*S^2*t*T - p2^4*S^2*t*T + 24*p1*p3*S^2*t*T + 
       20*p1^2*p3*S^2*t*T - 4*p1^3*p3*S^2*t*T - 8*p2*p3*S^2*t*T - 
       24*p1*p2*p3*S^2*t*T + 10*p1^2*p2*p3*S^2*t*T + 4*p2^2*p3*S^2*t*T - 
       8*p1*p2^2*p3*S^2*t*T + 2*p2^3*p3*S^2*t*T - 16*p3^2*S^2*t*T - 
       28*p1*p3^2*S^2*t*T + 6*p1^2*p3^2*S^2*t*T + 20*p2*p3^2*S^2*t*T - 
       14*p1*p2*p3^2*S^2*t*T + 8*p2^2*p3^2*S^2*t*T + 12*p3^3*S^2*t*T - 
       4*p1*p3^3*S^2*t*T + 6*p2*p3^3*S^2*t*T + p3^4*S^2*t*T + 
       8*p1*p4*S^2*t*T + 4*p1^2*p4*S^2*t*T + 4*p1^3*p4*S^2*t*T - 
       24*p2*p4*S^2*t*T - 24*p1*p2*p4*S^2*t*T - 2*p1^2*p2*p4*S^2*t*T + 
       20*p2^2*p4*S^2*t*T - 8*p1*p2^2*p4*S^2*t*T + 6*p2^3*p4*S^2*t*T + 
       8*p1*p3*p4*S^2*t*T - 12*p1^2*p3*p4*S^2*t*T + 8*p2*p3*p4*S^2*t*T + 
       12*p1*p2*p3*p4*S^2*t*T - 12*p3^2*p4*S^2*t*T + 12*p1*p3^2*p4*S^2*t*T - 
       10*p2*p3^2*p4*S^2*t*T - 4*p3^3*p4*S^2*t*T + 16*p4^2*S^2*t*T + 
       20*p1*p4^2*S^2*t*T + 2*p1^2*p4^2*S^2*t*T - 28*p2*p4^2*S^2*t*T + 
       10*p1*p2*p4^2*S^2*t*T - 12*p2^2*p4^2*S^2*t*T - 12*p3*p4^2*S^2*t*T - 
       4*p1*p3*p4^2*S^2*t*T - 6*p2*p3*p4^2*S^2*t*T + 2*p3^2*p4^2*S^2*t*T + 
       12*p4^3*S^2*t*T - 4*p1*p4^3*S^2*t*T + 10*p2*p4^3*S^2*t*T + 
       4*p3*p4^3*S^2*t*T - 3*p4^4*S^2*t*T + 8*p1^2*s*S^2*t*T - 
       4*p1^3*s*S^2*t*T - 16*p1*p2*s*S^2*t*T + 4*p1^2*p2*s*S^2*t*T + 
       8*p2^2*s*S^2*t*T + 4*p1*p2^2*s*S^2*t*T - 4*p2^3*s*S^2*t*T - 
       16*p1*p3*s*S^2*t*T + 20*p1^2*p3*s*S^2*t*T + 16*p2*p3*s*S^2*t*T - 
       24*p1*p2*p3*s*S^2*t*T + 4*p2^2*p3*s*S^2*t*T + 8*p3^2*s*S^2*t*T - 
       28*p1*p3^2*s*S^2*t*T + 20*p2*p3^2*s*S^2*t*T + 12*p3^3*s*S^2*t*T + 
       16*p1*p4*s*S^2*t*T + 4*p1^2*p4*s*S^2*t*T - 16*p2*p4*s*S^2*t*T - 
       24*p1*p2*p4*s*S^2*t*T + 20*p2^2*p4*s*S^2*t*T - 16*p3*p4*s*S^2*t*T + 
       8*p1*p3*p4*s*S^2*t*T + 8*p2*p3*p4*s*S^2*t*T - 12*p3^2*p4*s*S^2*t*T + 
       8*p4^2*s*S^2*t*T + 20*p1*p4^2*s*S^2*t*T - 28*p2*p4^2*s*S^2*t*T - 
       12*p3*p4^2*s*S^2*t*T + 12*p4^3*s*S^2*t*T + 16*p1^2*s^2*S^2*t*T - 
       32*p1*p2*s^2*S^2*t*T + 16*p2^2*s^2*S^2*t*T - 32*p1*p3*s^2*S^2*t*T + 
       32*p2*p3*s^2*S^2*t*T + 16*p3^2*s^2*S^2*t*T + 32*p1*p4*s^2*S^2*t*T - 
       32*p2*p4*s^2*S^2*t*T - 32*p3*p4*s^2*S^2*t*T + 16*p4^2*s^2*S^2*t*T - 
       16*p1*S^3*t*T - 8*p1^2*S^3*t*T + 16*p2*S^3*t*T + 16*p1*p2*S^3*t*T - 
       4*p1^2*p2*S^3*t*T - 8*p2^2*S^3*t*T + 8*p1*p2^2*S^3*t*T - 
       4*p2^3*S^3*t*T + 16*p3*S^3*t*T + 16*p1*p3*S^3*t*T + 
       4*p1^2*p3*S^3*t*T - 16*p2*p3*S^3*t*T - 4*p2^2*p3*S^3*t*T - 
       8*p3^2*S^3*t*T - 8*p1*p3^2*S^3*t*T + 4*p2*p3^2*S^3*t*T + 
       4*p3^3*S^3*t*T - 16*p4*S^3*t*T - 16*p1*p4*S^3*t*T + 
       8*p1^2*p4*S^3*t*T + 16*p2*p4*S^3*t*T - 24*p1*p2*p4*S^3*t*T + 
       16*p2^2*p4*S^3*t*T + 16*p3*p4*S^3*t*T - 8*p1*p3*p4*S^3*t*T + 
       16*p2*p3*p4*S^3*t*T - 8*p4^2*S^3*t*T + 16*p1*p4^2*S^3*t*T - 
       20*p2*p4^2*S^3*t*T - 12*p3*p4^2*S^3*t*T + 8*p4^3*S^3*t*T - 
       4*p1^2*S^4*t*T + 8*p1*p2*S^4*t*T - 4*p2^2*S^4*t*T + 8*p1*p3*S^4*t*T - 
       8*p2*p3*S^4*t*T - 4*p3^2*S^4*t*T - 8*p1*p4*S^4*t*T + 8*p2*p4*S^4*t*T + 
       8*p3*p4*S^4*t*T - 4*p4^2*S^4*t*T - 4*p1^2*p3*s*t^2*T - 
       4*p1^3*p3*s*t^2*T + 4*p1^2*p2*p3*s*t^2*T + 4*p2^2*p3*s*t^2*T + 
       4*p1*p2^2*p3*s*t^2*T - 4*p2^3*p3*s*t^2*T + 8*p1*p3^2*s*t^2*T + 
       12*p1^2*p3^2*s*t^2*T - 8*p1*p2*p3^2*s*t^2*T - 4*p2^2*p3^2*s*t^2*T - 
       4*p3^3*s*t^2*T - 12*p1*p3^3*s*t^2*T + 4*p2*p3^3*s*t^2*T + 
       4*p3^4*s*t^2*T - 4*p1^2*p4*s*t^2*T - 2*p1^3*p4*s*t^2*T + 
       2*p1^2*p2*p4*s*t^2*T + 4*p2^2*p4*s*t^2*T + 2*p1*p2^2*p4*s*t^2*T - 
       2*p2^3*p4*s*t^2*T + 8*p1*p3*p4*s*t^2*T + 6*p1^2*p3*p4*s*t^2*T - 
       8*p2*p3*p4*s*t^2*T - 12*p1*p2*p3*p4*s*t^2*T + 6*p2^2*p3*p4*s*t^2*T - 
       4*p3^2*p4*s*t^2*T - 6*p1*p3^2*p4*s*t^2*T + 10*p2*p3^2*p4*s*t^2*T + 
       2*p3^3*p4*s*t^2*T - 2*p1^2*p4^2*s*t^2*T - 8*p2*p4^2*s*t^2*T - 
       4*p1*p2*p4^2*s*t^2*T + 6*p2^2*p4^2*s*t^2*T + 4*p3*p4^2*s*t^2*T + 
       8*p1*p3*p4^2*s*t^2*T - 6*p3^2*p4^2*s*t^2*T + 4*p4^3*s*t^2*T + 
       2*p1*p4^3*s*t^2*T - 6*p2*p4^3*s*t^2*T - 2*p3*p4^3*s*t^2*T + 
       2*p4^4*s*t^2*T - 6*p1^3*s^2*t^2*T + 6*p1^2*p2*s^2*t^2*T + 
       6*p1*p2^2*s^2*t^2*T - 6*p2^3*s^2*t^2*T + 8*p1*p3*s^2*t^2*T + 
       22*p1^2*p3*s^2*t^2*T - 8*p2*p3*s^2*t^2*T - 28*p1*p2*p3*s^2*t^2*T + 
       6*p2^2*p3*s^2*t^2*T - 8*p3^2*s^2*t^2*T - 26*p1*p3^2*s^2*t^2*T + 
       22*p2*p3^2*s^2*t^2*T + 10*p3^3*s^2*t^2*T + 8*p1*p4*s^2*t^2*T - 
       6*p1^2*p4*s^2*t^2*T - 8*p2*p4*s^2*t^2*T - 20*p1*p2*p4*s^2*t^2*T + 
       26*p2^2*p4*s^2*t^2*T + 20*p1*p3*p4*s^2*t^2*T + 4*p2*p3*p4*s^2*t^2*T - 
       14*p3^2*p4*s^2*t^2*T + 8*p4^2*s^2*t^2*T + 14*p1*p4^2*s^2*t^2*T - 
       34*p2*p4^2*s^2*t^2*T - 10*p3*p4^2*s^2*t^2*T + 14*p4^3*s^2*t^2*T + 
       8*p1^2*s^3*t^2*T - 24*p1*p2*s^3*t^2*T + 16*p2^2*s^3*t^2*T - 
       8*p1*p3*s^3*t^2*T + 16*p2*p3*s^3*t^2*T + 32*p1*p4*s^3*t^2*T - 
       40*p2*p4*s^3*t^2*T - 24*p3*p4*s^3*t^2*T + 24*p4^2*s^3*t^2*T + 
       8*p1*s^4*t^2*T - 8*p2*s^4*t^2*T - 8*p3*s^4*t^2*T + 8*p4*s^4*t^2*T - 
       8*p1*p3*S*t^2*T - 16*p1^2*p3*S*t^2*T - 8*p2*p3*S*t^2*T + 
       16*p2^2*p3*S*t^2*T + 8*p3^2*S*t^2*T + 32*p1*p3^2*S*t^2*T - 
       16*p3^3*S*t^2*T - 8*p1*p4*S*t^2*T - 16*p1^2*p4*S*t^2*T - 
       2*p1^3*p4*S*t^2*T - 8*p2*p4*S*t^2*T + 2*p1^2*p2*p4*S*t^2*T + 
       16*p2^2*p4*S*t^2*T + 2*p1*p2^2*p4*S*t^2*T - 2*p2^3*p4*S*t^2*T + 
       16*p3*p4*S*t^2*T + 32*p1*p3*p4*S*t^2*T + 2*p1^2*p3*p4*S*t^2*T - 
       32*p2*p3*p4*S*t^2*T - 4*p1*p2*p3*p4*S*t^2*T + 2*p2^2*p3*p4*S*t^2*T - 
       16*p3^2*p4*S*t^2*T + 2*p1*p3^2*p4*S*t^2*T + 2*p2*p3^2*p4*S*t^2*T - 
       2*p3^3*p4*S*t^2*T + 8*p4^2*S*t^2*T - 2*p1^2*p4^2*S*t^2*T - 
       32*p2*p4^2*S*t^2*T - 4*p1*p2*p4^2*S*t^2*T + 6*p2^2*p4^2*S*t^2*T + 
       16*p3*p4^2*S*t^2*T + 4*p1*p3*p4^2*S*t^2*T - 4*p2*p3*p4^2*S*t^2*T - 
       2*p3^2*p4^2*S*t^2*T + 16*p4^3*S*t^2*T + 2*p1*p4^3*S*t^2*T - 
       6*p2*p4^3*S*t^2*T + 2*p3*p4^3*S*t^2*T + 2*p4^4*S*t^2*T - 
       16*p1^2*p3*s*S*t^2*T + 16*p2^2*p3*s*S*t^2*T + 32*p1*p3^2*s*S*t^2*T - 
       16*p3^3*s*S*t^2*T - 16*p1^2*p4*s*S*t^2*T + 16*p2^2*p4*s*S*t^2*T + 
       32*p1*p3*p4*s*S*t^2*T - 32*p2*p3*p4*s*S*t^2*T - 16*p3^2*p4*s*S*t^2*T - 
       32*p2*p4^2*s*S*t^2*T + 16*p3*p4^2*s*S*t^2*T + 16*p4^3*s*S*t^2*T - 
       16*p1*s^2*S*t^2*T - 8*p1^2*s^2*S*t^2*T + 16*p2*s^2*S*t^2*T + 
       8*p2^2*s^2*S*t^2*T + 16*p3*s^2*S*t^2*T + 32*p1*p3*s^2*S*t^2*T - 
       16*p2*p3*s^2*S*t^2*T - 24*p3^2*s^2*S*t^2*T - 16*p4*s^2*S*t^2*T + 
       16*p1*p4*s^2*S*t^2*T - 32*p2*p4*s^2*S*t^2*T + 24*p4^2*s^2*S*t^2*T + 
       16*p1*S^2*t^2*T + 24*p1^2*S^2*t^2*T + 2*p1^3*S^2*t^2*T + 
       16*p2*S^2*t^2*T - 2*p1^2*p2*S^2*t^2*T - 24*p2^2*S^2*t^2*T - 
       2*p1*p2^2*S^2*t^2*T + 2*p2^3*S^2*t^2*T - 32*p3*S^2*t^2*T - 
       80*p1*p3*S^2*t^2*T - 10*p1^2*p3*S^2*t^2*T + 32*p2*p3*S^2*t^2*T + 
       4*p1*p2*p3*S^2*t^2*T + 6*p2^2*p3*S^2*t^2*T + 56*p3^2*S^2*t^2*T + 
       14*p1*p3^2*S^2*t^2*T - 2*p2*p3^2*S^2*t^2*T - 6*p3^3*S^2*t^2*T - 
       32*p4*S^2*t^2*T - 32*p1*p4*S^2*t^2*T - 6*p1^2*p4*S^2*t^2*T + 
       80*p2*p4*S^2*t^2*T + 12*p1*p2*p4*S^2*t^2*T - 6*p2^2*p4*S^2*t^2*T + 
       4*p1*p3*p4*S^2*t^2*T - 12*p2*p3*p4*S^2*t^2*T + 2*p3^2*p4*S^2*t^2*T - 
       56*p4^2*S^2*t^2*T - 10*p1*p4^2*S^2*t^2*T + 6*p2*p4^2*S^2*t^2*T + 
       6*p3*p4^2*S^2*t^2*T - 2*p4^3*S^2*t^2*T - 16*p1*s*S^2*t^2*T + 
       8*p1^2*s*S^2*t^2*T + 16*p2*s*S^2*t^2*T - 8*p2^2*s*S^2*t^2*T + 
       16*p3*s*S^2*t^2*T - 32*p1*p3*s*S^2*t^2*T + 16*p2*p3*s*S^2*t^2*T + 
       24*p3^2*s*S^2*t^2*T - 16*p4*s*S^2*t^2*T - 16*p1*p4*s*S^2*t^2*T + 
       32*p2*p4*s*S^2*t^2*T - 24*p4^2*s*S^2*t^2*T - 32*p1*s^2*S^2*t^2*T + 
       32*p2*s^2*S^2*t^2*T + 32*p3*s^2*S^2*t^2*T - 32*p4*s^2*S^2*t^2*T + 
       32*S^3*t^2*T + 48*p1*S^3*t^2*T + 8*p1^2*S^3*t^2*T - 48*p2*S^3*t^2*T - 
       8*p1*p2*S^3*t^2*T - 48*p3*S^3*t^2*T - 24*p1*p3*S^3*t^2*T + 
       16*p2*p3*S^3*t^2*T + 16*p3^2*S^3*t^2*T + 48*p4*S^3*t^2*T + 
       8*p2*p4*S^3*t^2*T - 8*p3*p4*S^3*t^2*T - 8*p4^2*S^3*t^2*T + 
       8*p1*S^4*t^2*T - 8*p2*S^4*t^2*T - 8*p3*S^4*t^2*T + 8*p4*S^4*t^2*T + 
       4*p1^2*p3*s*t^3*T - 4*p2^2*p3*s*t^3*T - 8*p1*p3^2*s*t^3*T + 
       4*p3^3*s*t^3*T + 4*p1^2*p4*s*t^3*T - 4*p2^2*p4*s*t^3*T - 
       8*p1*p3*p4*s*t^3*T + 8*p2*p3*p4*s*t^3*T + 4*p3^2*p4*s*t^3*T + 
       8*p2*p4^2*s*t^3*T - 4*p3*p4^2*s*t^3*T - 4*p4^3*s*t^3*T + 
       8*p1^2*s^2*t^3*T - 8*p2^2*s^2*t^3*T - 24*p1*p3*s^2*t^3*T + 
       8*p2*p3*s^2*t^3*T + 16*p3^2*s^2*t^3*T - 8*p1*p4*s^2*t^3*T + 
       24*p2*p4*s^2*t^3*T - 16*p4^2*s^2*t^3*T - 16*p1*s^3*t^3*T + 
       16*p2*s^3*t^3*T + 16*p3*s^3*t^3*T - 16*p4*s^3*t^3*T + 
       16*p1*p3*S*t^3*T + 8*p1^2*p3*S*t^3*T + 16*p2*p3*S*t^3*T - 
       8*p2^2*p3*S*t^3*T - 16*p3^2*S*t^3*T - 16*p1*p3^2*S*t^3*T + 
       8*p3^3*S*t^3*T + 16*p1*p4*S*t^3*T + 8*p1^2*p4*S*t^3*T + 
       16*p2*p4*S*t^3*T - 8*p2^2*p4*S*t^3*T - 32*p3*p4*S*t^3*T - 
       16*p1*p3*p4*S*t^3*T + 16*p2*p3*p4*S*t^3*T + 8*p3^2*p4*S*t^3*T - 
       16*p4^2*S*t^3*T + 16*p2*p4^2*S*t^3*T - 8*p3*p4^2*S*t^3*T - 
       8*p4^3*S*t^3*T - 32*p1*S^2*t^3*T - 16*p1^2*S^2*t^3*T - 
       32*p2*S^2*t^3*T + 16*p2^2*S^2*t^3*T + 64*p3*S^2*t^3*T + 
       48*p1*p3*S^2*t^3*T - 16*p2*p3*S^2*t^3*T - 32*p3^2*S^2*t^3*T + 
       64*p4*S^2*t^3*T + 16*p1*p4*S^2*t^3*T - 48*p2*p4*S^2*t^3*T + 
       32*p4^2*S^2*t^3*T - 64*S^3*t^3*T - 32*p1*S^3*t^3*T + 32*p2*S^3*t^3*T + 
       32*p3*S^3*t^3*T - 32*p4*S^3*t^3*T - 8*p1*p3*S*t^4*T - 
       8*p2*p3*S*t^4*T + 8*p3^2*S*t^4*T - 8*p1*p4*S*t^4*T - 8*p2*p4*S*t^4*T + 
       16*p3*p4*S*t^4*T + 8*p4^2*S*t^4*T + 16*p1*S^2*t^4*T + 
       16*p2*S^2*t^4*T - 32*p3*S^2*t^4*T - 32*p4*S^2*t^4*T + 32*S^3*t^4*T + 
       4*p1^2*p3*s*T^2 - 6*p1^3*p3*s*T^2 + p1^4*p3*s*T^2 + 
       6*p1^2*p2*p3*s*T^2 - 2*p1^3*p2*p3*s*T^2 - 4*p2^2*p3*s*T^2 + 
       6*p1*p2^2*p3*s*T^2 - 6*p2^3*p3*s*T^2 + 2*p1*p2^3*p3*s*T^2 - 
       p2^4*p3*s*T^2 - 8*p1*p3^2*s*T^2 + 18*p1^2*p3^2*s*T^2 - 
       4*p1^3*p3^2*s*T^2 - 12*p1*p2*p3^2*s*T^2 + 6*p1^2*p2*p3^2*s*T^2 - 
       6*p2^2*p3^2*s*T^2 - 2*p2^3*p3^2*s*T^2 + 4*p3^3*s*T^2 - 
       18*p1*p3^3*s*T^2 + 6*p1^2*p3^3*s*T^2 + 6*p2*p3^3*s*T^2 - 
       6*p1*p2*p3^3*s*T^2 + 6*p3^4*s*T^2 - 4*p1*p3^4*s*T^2 + 
       2*p2*p3^4*s*T^2 + p3^5*s*T^2 - 8*p1*p3*p4*s*T^2 + 6*p1^2*p3*p4*s*T^2 - 
       12*p1*p2*p3*p4*s*T^2 + 2*p1^2*p2*p3*p4*s*T^2 + 6*p2^2*p3*p4*s*T^2 - 
       4*p1*p2^2*p3*p4*s*T^2 + 2*p2^3*p3*p4*s*T^2 + 8*p3^2*p4*s*T^2 - 
       12*p1*p3^2*p4*s*T^2 + 12*p2*p3^2*p4*s*T^2 - 4*p1*p2*p3^2*p4*s*T^2 + 
       4*p2^2*p3^2*p4*s*T^2 + 6*p3^3*p4*s*T^2 + 2*p2*p3^3*p4*s*T^2 + 
       4*p3*p4^2*s*T^2 + 6*p1*p3*p4^2*s*T^2 - 2*p1^2*p3*p4^2*s*T^2 + 
       6*p2*p3*p4^2*s*T^2 + 2*p1*p2*p3*p4^2*s*T^2 - 6*p3^2*p4^2*s*T^2 + 
       4*p1*p3^2*p4^2*s*T^2 - 2*p2*p3^2*p4^2*s*T^2 - 2*p3^3*p4^2*s*T^2 - 
       6*p3*p4^3*s*T^2 - 2*p2*p3*p4^3*s*T^2 + p3*p4^4*s*T^2 - 8*p1*s^2*T^2 + 
       16*p1^2*s^2*T^2 - 8*p1^3*s^2*T^2 + p1^4*s^2*T^2 - 8*p2*s^2*T^2 + 
       8*p1^2*p2*s^2*T^2 - 2*p1^3*p2*s^2*T^2 - 16*p2^2*s^2*T^2 + 
       8*p1*p2^2*s^2*T^2 - 8*p2^3*s^2*T^2 + 2*p1*p2^3*s^2*T^2 - 
       p2^4*s^2*T^2 + 8*p3*s^2*T^2 - 40*p1*p3*s^2*T^2 + 36*p1^2*p3*s^2*T^2 - 
       6*p1^3*p3*s^2*T^2 + 8*p2*p3*s^2*T^2 - 40*p1*p2*p3*s^2*T^2 + 
       12*p1^2*p2*p3*s^2*T^2 + 4*p2^2*p3*s^2*T^2 - 6*p1*p2^2*p3*s^2*T^2 + 
       24*p3^2*s^2*T^2 - 48*p1*p3^2*s^2*T^2 + 12*p1^2*p3^2*s^2*T^2 + 
       32*p2*p3^2*s^2*T^2 - 18*p1*p2*p3^2*s^2*T^2 + 6*p2^2*p3^2*s^2*T^2 + 
       20*p3^3*s^2*T^2 - 10*p1*p3^3*s^2*T^2 + 8*p2*p3^3*s^2*T^2 + 
       3*p3^4*s^2*T^2 + 8*p4*s^2*T^2 - 8*p1^2*p4*s^2*T^2 + 
       2*p1^3*p4*s^2*T^2 + 32*p2*p4*s^2*T^2 - 16*p1*p2*p4*s^2*T^2 + 
       24*p2^2*p4*s^2*T^2 - 6*p1*p2^2*p4*s^2*T^2 + 4*p2^3*p4*s^2*T^2 + 
       8*p3*p4*s^2*T^2 + 16*p1*p3*p4*s^2*T^2 - 8*p1^2*p3*p4*s^2*T^2 + 
       16*p2*p3*p4*s^2*T^2 + 4*p1*p2*p3*p4*s^2*T^2 + 4*p2^2*p3*p4*s^2*T^2 - 
       8*p3^2*p4*s^2*T^2 + 10*p1*p3^2*p4*s^2*T^2 - 4*p2*p3^2*p4*s^2*T^2 - 
       4*p3^3*p4*s^2*T^2 - 16*p4^2*s^2*T^2 + 8*p1*p4^2*s^2*T^2 - 
       24*p2*p4^2*s^2*T^2 + 6*p1*p2*p4^2*s^2*T^2 - 6*p2^2*p4^2*s^2*T^2 - 
       20*p3*p4^2*s^2*T^2 + 2*p1*p3*p4^2*s^2*T^2 - 8*p2*p3*p4^2*s^2*T^2 - 
       2*p3^2*p4^2*s^2*T^2 + 8*p4^3*s^2*T^2 - 2*p1*p4^3*s^2*T^2 + 
       4*p2*p4^3*s^2*T^2 + 4*p3*p4^3*s^2*T^2 - p4^4*s^2*T^2 + 16*s^3*T^2 - 
       32*p1*s^3*T^2 + 16*p1^2*s^3*T^2 - 2*p1^3*s^3*T^2 + 32*p2*s^3*T^2 - 
       32*p1*p2*s^3*T^2 + 6*p1^2*p2*s^3*T^2 + 16*p2^2*s^3*T^2 - 
       6*p1*p2^2*s^3*T^2 + 2*p2^3*s^3*T^2 + 32*p3*s^3*T^2 - 
       32*p1*p3*s^3*T^2 + 6*p1^2*p3*s^3*T^2 + 32*p2*p3*s^3*T^2 - 
       12*p1*p2*p3*s^3*T^2 + 6*p2^2*p3*s^3*T^2 + 16*p3^2*s^3*T^2 - 
       6*p1*p3^2*s^3*T^2 + 6*p2*p3^2*s^3*T^2 + 2*p3^3*s^3*T^2 - 
       32*p4*s^3*T^2 + 32*p1*p4*s^3*T^2 - 6*p1^2*p4*s^3*T^2 - 
       32*p2*p4*s^3*T^2 + 12*p1*p2*p4*s^3*T^2 - 6*p2^2*p4*s^3*T^2 - 
       32*p3*p4*s^3*T^2 + 12*p1*p3*p4*s^3*T^2 - 12*p2*p3*p4*s^3*T^2 - 
       6*p3^2*p4*s^3*T^2 + 16*p4^2*s^3*T^2 - 6*p1*p4^2*s^3*T^2 + 
       6*p2*p4^2*s^3*T^2 + 6*p3*p4^2*s^3*T^2 - 2*p4^3*s^3*T^2 - 
       8*p1*s*S*T^2 + 12*p1^2*s*S*T^2 - 2*p1^3*s*S*T^2 - 8*p2*s*S*T^2 + 
       2*p1^2*p2*s*S*T^2 - 12*p2^2*s*S*T^2 + 2*p1*p2^2*s*S*T^2 - 
       2*p2^3*s*S*T^2 + 8*p3*s*S*T^2 - 16*p1*p3*s*S*T^2 - 6*p1^2*p3*s*S*T^2 + 
       2*p1^3*p3*s*S*T^2 + 8*p2*p3*s*S*T^2 - 4*p1*p2*p3*s*S*T^2 - 
       2*p1^2*p2*p3*s*S*T^2 + 10*p2^2*p3*s*S*T^2 - 2*p1*p2^2*p3*s*S*T^2 + 
       2*p2^3*p3*s*S*T^2 + 4*p3^2*s*S*T^2 + 18*p1*p3^2*s*S*T^2 - 
       6*p1^2*p3^2*s*S*T^2 + 2*p2*p3^2*s*S*T^2 + 4*p1*p2*p3^2*s*S*T^2 + 
       2*p2^2*p3^2*s*S*T^2 - 10*p3^3*s*S*T^2 + 6*p1*p3^3*s*S*T^2 - 
       2*p2*p3^3*s*S*T^2 - 2*p3^4*s*S*T^2 + 8*p4*s*S*T^2 + 8*p1*p4*s*S*T^2 - 
       14*p1^2*p4*s*S*T^2 + 2*p1^3*p4*s*S*T^2 + 32*p2*p4*s*S*T^2 - 
       4*p1*p2*p4*s*S*T^2 - 2*p1^2*p2*p4*s*S*T^2 + 18*p2^2*p4*s*S*T^2 - 
       2*p1*p2^2*p4*s*S*T^2 + 2*p2^3*p4*s*S*T^2 - 16*p3*p4*s*S*T^2 + 
       28*p1*p3*p4*s*S*T^2 - 4*p1^2*p3*p4*s*S*T^2 - 20*p2*p3*p4*s*S*T^2 + 
       8*p1*p2*p3*p4*s*S*T^2 - 4*p2^2*p3*p4*s*S*T^2 - 14*p3^2*p4*s*S*T^2 + 
       2*p1*p3^2*p4*s*S*T^2 - 6*p2*p3^2*p4*s*S*T^2 - 20*p4^2*s*S*T^2 + 
       2*p1*p4^2*s*S*T^2 + 2*p1^2*p4^2*s*S*T^2 - 30*p2*p4^2*s*S*T^2 + 
       4*p1*p2*p4^2*s*S*T^2 - 6*p2^2*p4^2*s*S*T^2 + 10*p3*p4^2*s*S*T^2 - 
       6*p1*p3*p4^2*s*S*T^2 + 2*p2*p3*p4^2*s*S*T^2 + 4*p3^2*p4^2*s*S*T^2 + 
       14*p4^3*s*S*T^2 - 2*p1*p4^3*s*S*T^2 + 6*p2*p4^3*s*S*T^2 - 
       2*p4^4*s*S*T^2 + 16*s^2*S*T^2 - 24*p1*s^2*S*T^2 + 4*p1^2*s^2*S*T^2 + 
       24*p2*s^2*S*T^2 - 8*p1*p2*s^2*S*T^2 + 4*p2^2*s^2*S*T^2 + 
       8*p3*s^2*S*T^2 + 16*p1*p3*s^2*S*T^2 - 4*p1^2*p3*s^2*S*T^2 - 
       16*p2*p3*s^2*S*T^2 + 8*p1*p2*p3*s^2*S*T^2 - 4*p2^2*p3*s^2*S*T^2 - 
       20*p3^2*s^2*S*T^2 + 8*p1*p3^2*s^2*S*T^2 - 8*p2*p3^2*s^2*S*T^2 - 
       4*p3^3*s^2*S*T^2 - 40*p4*s^2*S*T^2 + 32*p1*p4*s^2*S*T^2 - 
       4*p1^2*p4*s^2*S*T^2 - 32*p2*p4*s^2*S*T^2 + 8*p1*p2*p4*s^2*S*T^2 - 
       4*p2^2*p4*s^2*S*T^2 - 8*p3*p4*s^2*S*T^2 + 4*p3^2*p4*s^2*S*T^2 + 
       28*p4^2*s^2*S*T^2 - 8*p1*p4^2*s^2*S*T^2 + 8*p2*p4^2*s^2*S*T^2 + 
       4*p3*p4^2*s^2*S*T^2 - 4*p4^3*s^2*S*T^2 - 8*p1*s*S^2*T^2 + 
       12*p1^2*s*S^2*T^2 - 2*p1^3*s*S^2*T^2 - 8*p2*s*S^2*T^2 + 
       2*p1^2*p2*s*S^2*T^2 - 12*p2^2*s*S^2*T^2 + 2*p1*p2^2*s*S^2*T^2 - 
       2*p2^3*s*S^2*T^2 + 8*p3*s*S^2*T^2 - 24*p1*p3*s*S^2*T^2 + 
       6*p1^2*p3*s*S^2*T^2 - 4*p1*p2*p3*s*S^2*T^2 - 2*p2^2*p3*s*S^2*T^2 + 
       12*p3^2*s*S^2*T^2 - 6*p1*p3^2*s*S^2*T^2 + 2*p2*p3^2*s*S^2*T^2 + 
       2*p3^3*s*S^2*T^2 + 8*p4*s*S^2*T^2 - 2*p1^2*p4*s*S^2*T^2 + 
       24*p2*p4*s*S^2*T^2 - 4*p1*p2*p4*s*S^2*T^2 + 6*p2^2*p4*s*S^2*T^2 + 
       4*p1*p3*p4*s*S^2*T^2 + 4*p2*p3*p4*s*S^2*T^2 - 2*p3^2*p4*s*S^2*T^2 - 
       12*p4^2*s*S^2*T^2 + 2*p1*p4^2*s*S^2*T^2 - 6*p2*p4^2*s*S^2*T^2 - 
       2*p3*p4^2*s*S^2*T^2 + 2*p4^3*s*S^2*T^2 + 16*s^2*S^2*T^2 - 
       24*p1*s^2*S^2*T^2 + 4*p1^2*s^2*S^2*T^2 + 24*p2*s^2*S^2*T^2 - 
       8*p1*p2*s^2*S^2*T^2 + 4*p2^2*s^2*S^2*T^2 + 24*p3*s^2*S^2*T^2 - 
       8*p1*p3*s^2*S^2*T^2 + 8*p2*p3*s^2*S^2*T^2 + 4*p3^2*s^2*S^2*T^2 - 
       24*p4*s^2*S^2*T^2 + 8*p1*p4*s^2*S^2*T^2 - 8*p2*p4*s^2*S^2*T^2 - 
       8*p3*p4*s^2*S^2*T^2 + 4*p4^2*s^2*S^2*T^2 - 8*p1*p3*s*t*T^2 + 
       16*p1^2*p3*s*t*T^2 - 8*p2*p3*s*t*T^2 - 16*p2^2*p3*s*t*T^2 + 
       8*p3^2*s*t*T^2 - 32*p1*p3^2*s*t*T^2 + 16*p3^3*s*t*T^2 - 
       8*p1*p4*s*t*T^2 + 16*p1^2*p4*s*t*T^2 - 2*p1^3*p4*s*t*T^2 - 
       8*p2*p4*s*t*T^2 + 2*p1^2*p2*p4*s*t*T^2 - 16*p2^2*p4*s*t*T^2 + 
       2*p1*p2^2*p4*s*t*T^2 - 2*p2^3*p4*s*t*T^2 + 16*p3*p4*s*t*T^2 - 
       32*p1*p3*p4*s*t*T^2 + 2*p1^2*p3*p4*s*t*T^2 + 32*p2*p3*p4*s*t*T^2 - 
       4*p1*p2*p3*p4*s*t*T^2 + 2*p2^2*p3*p4*s*t*T^2 + 16*p3^2*p4*s*t*T^2 + 
       2*p1*p3^2*p4*s*t*T^2 + 2*p2*p3^2*p4*s*t*T^2 - 2*p3^3*p4*s*t*T^2 + 
       8*p4^2*s*t*T^2 - 2*p1^2*p4^2*s*t*T^2 + 32*p2*p4^2*s*t*T^2 - 
       4*p1*p2*p4^2*s*t*T^2 + 6*p2^2*p4^2*s*t*T^2 - 16*p3*p4^2*s*t*T^2 + 
       4*p1*p3*p4^2*s*t*T^2 - 4*p2*p3*p4^2*s*t*T^2 - 2*p3^2*p4^2*s*t*T^2 - 
       16*p4^3*s*t*T^2 + 2*p1*p4^3*s*t*T^2 - 6*p2*p4^3*s*t*T^2 + 
       2*p3*p4^3*s*t*T^2 + 2*p4^4*s*t*T^2 - 16*p1*s^2*t*T^2 + 
       24*p1^2*s^2*t*T^2 - 2*p1^3*s^2*t*T^2 - 16*p2*s^2*t*T^2 + 
       2*p1^2*p2*s^2*t*T^2 - 24*p2^2*s^2*t*T^2 + 2*p1*p2^2*s^2*t*T^2 - 
       2*p2^3*s^2*t*T^2 + 32*p3*s^2*t*T^2 - 80*p1*p3*s^2*t*T^2 + 
       10*p1^2*p3*s^2*t*T^2 + 32*p2*p3*s^2*t*T^2 - 4*p1*p2*p3*s^2*t*T^2 - 
       6*p2^2*p3*s^2*t*T^2 + 56*p3^2*s^2*t*T^2 - 14*p1*p3^2*s^2*t*T^2 + 
       2*p2*p3^2*s^2*t*T^2 + 6*p3^3*s^2*t*T^2 + 32*p4*s^2*t*T^2 - 
       32*p1*p4*s^2*t*T^2 + 6*p1^2*p4*s^2*t*T^2 + 80*p2*p4*s^2*t*T^2 - 
       12*p1*p2*p4*s^2*t*T^2 + 6*p2^2*p4*s^2*t*T^2 - 4*p1*p3*p4*s^2*t*T^2 + 
       12*p2*p3*p4*s^2*t*T^2 - 2*p3^2*p4*s^2*t*T^2 - 56*p4^2*s^2*t*T^2 + 
       10*p1*p4^2*s^2*t*T^2 - 6*p2*p4^2*s^2*t*T^2 - 6*p3*p4^2*s^2*t*T^2 + 
       2*p4^3*s^2*t*T^2 + 32*s^3*t*T^2 - 48*p1*s^3*t*T^2 + 8*p1^2*s^3*t*T^2 + 
       48*p2*s^3*t*T^2 - 8*p1*p2*s^3*t*T^2 + 48*p3*s^3*t*T^2 - 
       24*p1*p3*s^3*t*T^2 + 16*p2*p3*s^3*t*T^2 + 16*p3^2*s^3*t*T^2 - 
       48*p4*s^3*t*T^2 + 8*p2*p4*s^3*t*T^2 - 8*p3*p4*s^3*t*T^2 - 
       8*p4^2*s^3*t*T^2 - 8*p1*s^4*t*T^2 + 8*p2*s^4*t*T^2 + 8*p3*s^4*t*T^2 - 
       8*p4*s^4*t*T^2 + 4*p1^2*p3*S*t*T^2 - 4*p1^3*p3*S*t*T^2 + 
       4*p1^2*p2*p3*S*t*T^2 - 4*p2^2*p3*S*t*T^2 + 4*p1*p2^2*p3*S*t*T^2 - 
       4*p2^3*p3*S*t*T^2 - 8*p1*p3^2*S*t*T^2 + 12*p1^2*p3^2*S*t*T^2 - 
       8*p1*p2*p3^2*S*t*T^2 - 4*p2^2*p3^2*S*t*T^2 + 4*p3^3*S*t*T^2 - 
       12*p1*p3^3*S*t*T^2 + 4*p2*p3^3*S*t*T^2 + 4*p3^4*S*t*T^2 + 
       4*p1^2*p4*S*t*T^2 - 2*p1^3*p4*S*t*T^2 + 2*p1^2*p2*p4*S*t*T^2 - 
       4*p2^2*p4*S*t*T^2 + 2*p1*p2^2*p4*S*t*T^2 - 2*p2^3*p4*S*t*T^2 - 
       8*p1*p3*p4*S*t*T^2 + 6*p1^2*p3*p4*S*t*T^2 + 8*p2*p3*p4*S*t*T^2 - 
       12*p1*p2*p3*p4*S*t*T^2 + 6*p2^2*p3*p4*S*t*T^2 + 4*p3^2*p4*S*t*T^2 - 
       6*p1*p3^2*p4*S*t*T^2 + 10*p2*p3^2*p4*S*t*T^2 + 2*p3^3*p4*S*t*T^2 - 
       2*p1^2*p4^2*S*t*T^2 + 8*p2*p4^2*S*t*T^2 - 4*p1*p2*p4^2*S*t*T^2 + 
       6*p2^2*p4^2*S*t*T^2 - 4*p3*p4^2*S*t*T^2 + 8*p1*p3*p4^2*S*t*T^2 - 
       6*p3^2*p4^2*S*t*T^2 - 4*p4^3*S*t*T^2 + 2*p1*p4^3*S*t*T^2 - 
       6*p2*p4^3*S*t*T^2 - 2*p3*p4^3*S*t*T^2 + 2*p4^4*S*t*T^2 + 
       16*p1^2*p3*s*S*t*T^2 - 16*p2^2*p3*s*S*t*T^2 - 32*p1*p3^2*s*S*t*T^2 + 
       16*p3^3*s*S*t*T^2 + 16*p1^2*p4*s*S*t*T^2 - 16*p2^2*p4*s*S*t*T^2 - 
       32*p1*p3*p4*s*S*t*T^2 + 32*p2*p3*p4*s*S*t*T^2 + 16*p3^2*p4*s*S*t*T^2 + 
       32*p2*p4^2*s*S*t*T^2 - 16*p3*p4^2*s*S*t*T^2 - 16*p4^3*s*S*t*T^2 + 
       16*p1*s^2*S*t*T^2 + 8*p1^2*s^2*S*t*T^2 - 16*p2*s^2*S*t*T^2 - 
       8*p2^2*s^2*S*t*T^2 - 16*p3*s^2*S*t*T^2 - 32*p1*p3*s^2*S*t*T^2 + 
       16*p2*p3*s^2*S*t*T^2 + 24*p3^2*s^2*S*t*T^2 + 16*p4*s^2*S*t*T^2 - 
       16*p1*p4*s^2*S*t*T^2 + 32*p2*p4*s^2*S*t*T^2 - 24*p4^2*s^2*S*t*T^2 + 
       6*p1^3*S^2*t*T^2 - 6*p1^2*p2*S^2*t*T^2 - 6*p1*p2^2*S^2*t*T^2 + 
       6*p2^3*S^2*t*T^2 + 8*p1*p3*S^2*t*T^2 - 22*p1^2*p3*S^2*t*T^2 - 
       8*p2*p3*S^2*t*T^2 + 28*p1*p2*p3*S^2*t*T^2 - 6*p2^2*p3*S^2*t*T^2 - 
       8*p3^2*S^2*t*T^2 + 26*p1*p3^2*S^2*t*T^2 - 22*p2*p3^2*S^2*t*T^2 - 
       10*p3^3*S^2*t*T^2 + 8*p1*p4*S^2*t*T^2 + 6*p1^2*p4*S^2*t*T^2 - 
       8*p2*p4*S^2*t*T^2 + 20*p1*p2*p4*S^2*t*T^2 - 26*p2^2*p4*S^2*t*T^2 - 
       20*p1*p3*p4*S^2*t*T^2 - 4*p2*p3*p4*S^2*t*T^2 + 14*p3^2*p4*S^2*t*T^2 + 
       8*p4^2*S^2*t*T^2 - 14*p1*p4^2*S^2*t*T^2 + 34*p2*p4^2*S^2*t*T^2 + 
       10*p3*p4^2*S^2*t*T^2 - 14*p4^3*S^2*t*T^2 + 16*p1*s*S^2*t*T^2 - 
       8*p1^2*s*S^2*t*T^2 - 16*p2*s*S^2*t*T^2 + 8*p2^2*s*S^2*t*T^2 - 
       16*p3*s*S^2*t*T^2 + 32*p1*p3*s*S^2*t*T^2 - 16*p2*p3*s*S^2*t*T^2 - 
       24*p3^2*s*S^2*t*T^2 + 16*p4*s*S^2*t*T^2 + 16*p1*p4*s*S^2*t*T^2 - 
       32*p2*p4*s*S^2*t*T^2 + 24*p4^2*s*S^2*t*T^2 + 32*p1*s^2*S^2*t*T^2 - 
       32*p2*s^2*S^2*t*T^2 - 32*p3*s^2*S^2*t*T^2 + 32*p4*s^2*S^2*t*T^2 + 
       8*p1^2*S^3*t*T^2 - 24*p1*p2*S^3*t*T^2 + 16*p2^2*S^3*t*T^2 - 
       8*p1*p3*S^3*t*T^2 + 16*p2*p3*S^3*t*T^2 + 32*p1*p4*S^3*t*T^2 - 
       40*p2*p4*S^3*t*T^2 - 24*p3*p4*S^3*t*T^2 + 24*p4^2*S^3*t*T^2 - 
       8*p1*S^4*t*T^2 + 8*p2*S^4*t*T^2 + 8*p3*S^4*t*T^2 - 8*p4*S^4*t*T^2 - 
       8*p1*p3*s*t^2*T^2 - 8*p1^2*p3*s*t^2*T^2 - 8*p2*p3*s*t^2*T^2 + 
       8*p2^2*p3*s*t^2*T^2 + 8*p3^2*s*t^2*T^2 + 16*p1*p3^2*s*t^2*T^2 - 
       8*p3^3*s*t^2*T^2 - 8*p1*p4*s*t^2*T^2 - 4*p1^2*p4*s*t^2*T^2 - 
       8*p2*p4*s*t^2*T^2 + 4*p2^2*p4*s*t^2*T^2 + 16*p3*p4*s*t^2*T^2 + 
       16*p1*p3*p4*s*t^2*T^2 - 8*p2*p3*p4*s*t^2*T^2 - 12*p3^2*p4*s*t^2*T^2 + 
       8*p4^2*s*t^2*T^2 - 8*p2*p4^2*s*t^2*T^2 + 4*p4^3*s*t^2*T^2 - 
       12*p1^2*s^2*t^2*T^2 + 12*p2^2*s^2*t^2*T^2 + 16*p3*s^2*t^2*T^2 + 
       32*p1*p3*s^2*t^2*T^2 - 24*p2*p3*s^2*t^2*T^2 - 20*p3^2*s^2*t^2*T^2 + 
       16*p4*s^2*t^2*T^2 - 40*p2*p4*s^2*t^2*T^2 + 8*p3*p4*s^2*t^2*T^2 + 
       28*p4^2*s^2*t^2*T^2 + 16*p1*s^3*t^2*T^2 - 32*p2*s^3*t^2*T^2 + 
       48*p4*s^3*t^2*T^2 + 16*s^4*t^2*T^2 - 8*p1*p3*S*t^2*T^2 + 
       8*p1^2*p3*S*t^2*T^2 - 8*p2*p3*S*t^2*T^2 - 8*p2^2*p3*S*t^2*T^2 + 
       8*p3^2*S*t^2*T^2 - 16*p1*p3^2*S*t^2*T^2 + 8*p3^3*S*t^2*T^2 - 
       8*p1*p4*S*t^2*T^2 + 4*p1^2*p4*S*t^2*T^2 - 8*p2*p4*S*t^2*T^2 - 
       4*p2^2*p4*S*t^2*T^2 + 16*p3*p4*S*t^2*T^2 - 16*p1*p3*p4*S*t^2*T^2 + 
       8*p2*p3*p4*S*t^2*T^2 + 12*p3^2*p4*S*t^2*T^2 + 8*p4^2*S*t^2*T^2 + 
       8*p2*p4^2*S*t^2*T^2 - 4*p4^3*S*t^2*T^2 - 32*p1*p3*s*S*t^2*T^2 - 
       32*p2*p3*s*S*t^2*T^2 + 32*p3^2*s*S*t^2*T^2 - 32*p1*p4*s*S*t^2*T^2 - 
       32*p2*p4*s*S*t^2*T^2 + 64*p3*p4*s*S*t^2*T^2 + 32*p4^2*s*S*t^2*T^2 - 
       32*s^2*S*t^2*T^2 - 16*p1*s^2*S*t^2*T^2 - 16*p2*s^2*S*t^2*T^2 + 
       48*p3*s^2*S*t^2*T^2 + 48*p4*s^2*S*t^2*T^2 - 12*p1^2*S^2*t^2*T^2 + 
       12*p2^2*S^2*t^2*T^2 - 16*p3*S^2*t^2*T^2 + 32*p1*p3*S^2*t^2*T^2 - 
       24*p2*p3*S^2*t^2*T^2 - 20*p3^2*S^2*t^2*T^2 - 16*p4*S^2*t^2*T^2 - 
       40*p2*p4*S^2*t^2*T^2 + 8*p3*p4*S^2*t^2*T^2 + 28*p4^2*S^2*t^2*T^2 - 
       32*s*S^2*t^2*T^2 + 16*p1*s*S^2*t^2*T^2 + 16*p2*s*S^2*t^2*T^2 - 
       48*p3*s*S^2*t^2*T^2 - 48*p4*s*S^2*t^2*T^2 - 64*s^2*S^2*t^2*T^2 - 
       16*p1*S^3*t^2*T^2 + 32*p2*S^3*t^2*T^2 - 48*p4*S^3*t^2*T^2 + 
       16*S^4*t^2*T^2 + 8*p1*p3*s*t^3*T^2 + 8*p2*p3*s*t^3*T^2 - 
       8*p3^2*s*t^3*T^2 + 8*p1*p4*s*t^3*T^2 + 8*p2*p4*s*t^3*T^2 - 
       16*p3*p4*s*t^3*T^2 - 8*p4^2*s*t^3*T^2 + 16*p1*s^2*t^3*T^2 + 
       16*p2*s^2*t^3*T^2 - 32*p3*s^2*t^3*T^2 - 32*p4*s^2*t^3*T^2 - 
       32*s^3*t^3*T^2 - 8*p1^2*p3*s*T^3 + 4*p1^3*p3*s*T^3 - 
       4*p1^2*p2*p3*s*T^3 + 8*p2^2*p3*s*T^3 - 4*p1*p2^2*p3*s*T^3 + 
       4*p2^3*p3*s*T^3 + 16*p1*p3^2*s*T^3 - 12*p1^2*p3^2*s*T^3 + 
       8*p1*p2*p3^2*s*T^3 + 4*p2^2*p3^2*s*T^3 - 8*p3^3*s*T^3 + 
       12*p1*p3^3*s*T^3 - 4*p2*p3^3*s*T^3 - 4*p3^4*s*T^3 + 
       16*p1*p3*p4*s*T^3 - 4*p1^2*p3*p4*s*T^3 + 8*p1*p2*p3*p4*s*T^3 - 
       4*p2^2*p3*p4*s*T^3 - 16*p3^2*p4*s*T^3 + 8*p1*p3^2*p4*s*T^3 - 
       8*p2*p3^2*p4*s*T^3 - 4*p3^3*p4*s*T^3 - 8*p3*p4^2*s*T^3 - 
       4*p1*p3*p4^2*s*T^3 - 4*p2*p3*p4^2*s*T^3 + 4*p3^2*p4^2*s*T^3 + 
       4*p3*p4^3*s*T^3 + 16*p1*s^2*T^3 - 16*p1^2*s^2*T^3 + 4*p1^3*s^2*T^3 + 
       16*p2*s^2*T^3 - 4*p1^2*p2*s^2*T^3 + 16*p2^2*s^2*T^3 - 
       4*p1*p2^2*s^2*T^3 + 4*p2^3*s^2*T^3 - 16*p3*s^2*T^3 + 
       48*p1*p3*s^2*T^3 - 20*p1^2*p3*s^2*T^3 - 16*p2*p3*s^2*T^3 + 
       24*p1*p2*p3*s^2*T^3 - 4*p2^2*p3*s^2*T^3 - 32*p3^2*s^2*T^3 + 
       28*p1*p3^2*s^2*T^3 - 20*p2*p3^2*s^2*T^3 - 12*p3^3*s^2*T^3 - 
       16*p4*s^2*T^3 + 4*p1^2*p4*s^2*T^3 - 32*p2*p4*s^2*T^3 + 
       8*p1*p2*p4*s^2*T^3 - 12*p2^2*p4*s^2*T^3 - 16*p3*p4*s^2*T^3 - 
       8*p1*p3*p4*s^2*T^3 - 8*p2*p3*p4*s^2*T^3 + 4*p3^2*p4*s^2*T^3 + 
       16*p4^2*s^2*T^3 - 4*p1*p4^2*s^2*T^3 + 12*p2*p4^2*s^2*T^3 + 
       12*p3*p4^2*s^2*T^3 - 4*p4^3*s^2*T^3 - 32*s^3*T^3 + 32*p1*s^3*T^3 - 
       8*p1^2*s^3*T^3 - 32*p2*s^3*T^3 + 16*p1*p2*s^3*T^3 - 8*p2^2*s^3*T^3 - 
       32*p3*s^3*T^3 + 16*p1*p3*s^3*T^3 - 16*p2*p3*s^3*T^3 - 8*p3^2*s^3*T^3 + 
       32*p4*s^3*T^3 - 16*p1*p4*s^3*T^3 + 16*p2*p4*s^3*T^3 + 
       16*p3*p4*s^3*T^3 - 8*p4^2*s^3*T^3 + 16*p1*s*S*T^3 - 8*p1^2*s*S*T^3 + 
       16*p2*s*S*T^3 + 8*p2^2*s*S*T^3 - 16*p3*s*S*T^3 + 8*p1^2*p3*s*S*T^3 - 
       16*p2*p3*s*S*T^3 - 8*p2^2*p3*s*S*T^3 + 8*p3^2*s*S*T^3 - 
       16*p1*p3^2*s*S*T^3 + 8*p3^3*s*S*T^3 - 16*p4*s*S*T^3 - 
       16*p1*p4*s*S*T^3 + 8*p1^2*p4*s*S*T^3 - 32*p2*p4*s*S*T^3 - 
       8*p2^2*p4*s*S*T^3 + 32*p3*p4*s*S*T^3 - 16*p1*p3*p4*s*S*T^3 + 
       16*p2*p3*p4*s*S*T^3 + 8*p3^2*p4*s*S*T^3 + 24*p4^2*s*S*T^3 + 
       16*p2*p4^2*s*S*T^3 - 8*p3*p4^2*s*S*T^3 - 8*p4^3*s*S*T^3 - 
       32*s^2*S*T^3 + 16*p1*s^2*S*T^3 - 16*p2*s^2*S*T^3 + 16*p3*s^2*S*T^3 - 
       16*p1*p3*s^2*S*T^3 + 16*p2*p3*s^2*S*T^3 + 16*p3^2*s^2*S*T^3 + 
       48*p4*s^2*S*T^3 - 16*p1*p4*s^2*S*T^3 + 16*p2*p4*s^2*S*T^3 - 
       16*p4^2*s^2*S*T^3 + 16*p1*s*S^2*T^3 - 8*p1^2*s*S^2*T^3 + 
       16*p2*s*S^2*T^3 + 8*p2^2*s*S^2*T^3 - 16*p3*s*S^2*T^3 + 
       16*p1*p3*s*S^2*T^3 - 8*p3^2*s*S^2*T^3 - 16*p4*s*S^2*T^3 - 
       16*p2*p4*s*S^2*T^3 + 8*p4^2*s*S^2*T^3 - 32*s^2*S^2*T^3 + 
       16*p1*s^2*S^2*T^3 - 16*p2*s^2*S^2*T^3 - 16*p3*s^2*S^2*T^3 + 
       16*p4*s^2*S^2*T^3 + 16*p1*p3*s*t*T^3 - 8*p1^2*p3*s*t*T^3 + 
       16*p2*p3*s*t*T^3 + 8*p2^2*p3*s*t*T^3 - 16*p3^2*s*t*T^3 + 
       16*p1*p3^2*s*t*T^3 - 8*p3^3*s*t*T^3 + 16*p1*p4*s*t*T^3 - 
       8*p1^2*p4*s*t*T^3 + 16*p2*p4*s*t*T^3 + 8*p2^2*p4*s*t*T^3 - 
       32*p3*p4*s*t*T^3 + 16*p1*p3*p4*s*t*T^3 - 16*p2*p3*p4*s*t*T^3 - 
       8*p3^2*p4*s*t*T^3 - 16*p4^2*s*t*T^3 - 16*p2*p4^2*s*t*T^3 + 
       8*p3*p4^2*s*t*T^3 + 8*p4^3*s*t*T^3 + 32*p1*s^2*t*T^3 - 
       16*p1^2*s^2*t*T^3 + 32*p2*s^2*t*T^3 + 16*p2^2*s^2*t*T^3 - 
       64*p3*s^2*t*T^3 + 48*p1*p3*s^2*t*T^3 - 16*p2*p3*s^2*t*T^3 - 
       32*p3^2*s^2*t*T^3 - 64*p4*s^2*t*T^3 + 16*p1*p4*s^2*t*T^3 - 
       48*p2*p4*s^2*t*T^3 + 32*p4^2*s^2*t*T^3 - 64*s^3*t*T^3 + 
       32*p1*s^3*t*T^3 - 32*p2*s^3*t*T^3 - 32*p3*s^3*t*T^3 + 
       32*p4*s^3*t*T^3 - 4*p1^2*p3*S*t*T^3 + 4*p2^2*p3*S*t*T^3 + 
       8*p1*p3^2*S*t*T^3 - 4*p3^3*S*t*T^3 - 4*p1^2*p4*S*t*T^3 + 
       4*p2^2*p4*S*t*T^3 + 8*p1*p3*p4*S*t*T^3 - 8*p2*p3*p4*S*t*T^3 - 
       4*p3^2*p4*S*t*T^3 - 8*p2*p4^2*S*t*T^3 + 4*p3*p4^2*S*t*T^3 + 
       4*p4^3*S*t*T^3 + 8*p1^2*S^2*t*T^3 - 8*p2^2*S^2*t*T^3 - 
       24*p1*p3*S^2*t*T^3 + 8*p2*p3*S^2*t*T^3 + 16*p3^2*S^2*t*T^3 - 
       8*p1*p4*S^2*t*T^3 + 24*p2*p4*S^2*t*T^3 - 16*p4^2*S^2*t*T^3 + 
       16*p1*S^3*t*T^3 - 16*p2*S^3*t*T^3 - 16*p3*S^3*t*T^3 + 
       16*p4*S^3*t*T^3 + 8*p1*p3*S*t^2*T^3 + 8*p2*p3*S*t^2*T^3 - 
       8*p3^2*S*t^2*T^3 + 8*p1*p4*S*t^2*T^3 + 8*p2*p4*S*t^2*T^3 - 
       16*p3*p4*S*t^2*T^3 - 8*p4^2*S*t^2*T^3 - 16*p1*S^2*t^2*T^3 - 
       16*p2*S^2*t^2*T^3 + 32*p3*S^2*t^2*T^3 + 32*p4*S^2*t^2*T^3 - 
       32*S^3*t^2*T^3 + 4*p1^2*p3*s*T^4 - 4*p2^2*p3*s*T^4 - 8*p1*p3^2*s*T^4 + 
       4*p3^3*s*T^4 - 8*p1*p3*p4*s*T^4 + 8*p3^2*p4*s*T^4 + 4*p3*p4^2*s*T^4 - 
       8*p1*s^2*T^4 + 4*p1^2*s^2*T^4 - 8*p2*s^2*T^4 - 4*p2^2*s^2*T^4 + 
       8*p3*s^2*T^4 - 16*p1*p3*s^2*T^4 + 8*p2*p3*s^2*T^4 + 12*p3^2*s^2*T^4 + 
       8*p4*s^2*T^4 + 8*p2*p4*s^2*T^4 + 8*p3*p4*s^2*T^4 - 4*p4^2*s^2*T^4 + 
       16*s^3*T^4 - 8*p1*s^3*T^4 + 8*p2*s^3*T^4 + 8*p3*s^3*T^4 - 
       8*p4*s^3*T^4 - 8*p1*s*S*T^4 - 8*p2*s*S*T^4 + 8*p3*s*S*T^4 + 
       8*p1*p3*s*S*T^4 + 8*p2*p3*s*S*T^4 - 8*p3^2*s*S*T^4 + 8*p4*s*S*T^4 + 
       8*p1*p4*s*S*T^4 + 8*p2*p4*s*S*T^4 - 16*p3*p4*s*S*T^4 - 
       8*p4^2*s*S*T^4 + 16*s^2*S*T^4 - 16*p3*s^2*S*T^4 - 16*p4*s^2*S*T^4 - 
       8*p1*s*S^2*T^4 - 8*p2*s*S^2*T^4 + 8*p3*s*S^2*T^4 + 8*p4*s*S^2*T^4 + 
       16*s^2*S^2*T^4 - 8*p1*p3*s*t*T^4 - 8*p2*p3*s*t*T^4 + 8*p3^2*s*t*T^4 - 
       8*p1*p4*s*t*T^4 - 8*p2*p4*s*t*T^4 + 16*p3*p4*s*t*T^4 + 
       8*p4^2*s*t*T^4 - 16*p1*s^2*t*T^4 - 16*p2*s^2*t*T^4 + 32*p3*s^2*t*T^4 + 
       32*p4*s^2*t*T^4 + 32*s^3*t*T^4)/16, cal[-1 + bfS, -2 + bfT]}
 
\[Delta]8shift[14] = {(-8*p1^2*p3*s*t - 8*p1^3*p3*s*t - 2*p1^4*p3*s*t + 
       8*p1^2*p2*p3*s*t + 4*p1^3*p2*p3*s*t + 8*p2^2*p3*s*t + 
       8*p1*p2^2*p3*s*t - 8*p2^3*p3*s*t - 4*p1*p2^3*p3*s*t + 2*p2^4*p3*s*t + 
       16*p1*p3^2*s*t + 24*p1^2*p3^2*s*t + 10*p1^3*p3^2*s*t + p1^4*p3^2*s*t - 
       16*p1*p2*p3^2*s*t - 14*p1^2*p2*p3^2*s*t - 2*p1^3*p2*p3^2*s*t - 
       8*p2^2*p3^2*s*t - 2*p1*p2^2*p3^2*s*t + 6*p2^3*p3^2*s*t + 
       2*p1*p2^3*p3^2*s*t - p2^4*p3^2*s*t - 8*p3^3*s*t - 24*p1*p3^3*s*t - 
       18*p1^2*p3^3*s*t - 4*p1^3*p3^3*s*t + 8*p2*p3^3*s*t + 
       16*p1*p2*p3^3*s*t + 6*p1^2*p2*p3^3*s*t + 2*p2^2*p3^3*s*t - 
       2*p2^3*p3^3*s*t + 8*p3^4*s*t + 14*p1*p3^4*s*t + 6*p1^2*p3^4*s*t - 
       6*p2*p3^4*s*t - 6*p1*p2*p3^4*s*t - 4*p3^5*s*t - 4*p1*p3^5*s*t + 
       2*p2*p3^5*s*t + p3^6*s*t - 8*p1^2*p4*s*t - 4*p1^3*p4*s*t + 
       4*p1^2*p2*p4*s*t + 8*p2^2*p4*s*t + 4*p1*p2^2*p4*s*t - 4*p2^3*p4*s*t + 
       16*p1*p3*p4*s*t + 12*p1^2*p3*p4*s*t + 2*p1^3*p3*p4*s*t - 
       16*p2*p3*p4*s*t - 24*p1*p2*p3*p4*s*t - 6*p1^2*p2*p3*p4*s*t + 
       12*p2^2*p3*p4*s*t + 6*p1*p2^2*p3*p4*s*t - 2*p2^3*p3*p4*s*t - 
       8*p3^2*p4*s*t - 12*p1*p3^2*p4*s*t - 8*p1^2*p3^2*p4*s*t - 
       2*p1^3*p3^2*p4*s*t + 20*p2*p3^2*p4*s*t + 16*p1*p2*p3^2*p4*s*t + 
       4*p1^2*p2*p3^2*p4*s*t - 8*p2^2*p3^2*p4*s*t - 2*p1*p2^2*p3^2*p4*s*t + 
       4*p3^3*p4*s*t + 10*p1*p3^3*p4*s*t + 6*p1^2*p3^3*p4*s*t - 
       10*p2*p3^3*p4*s*t - 8*p1*p2*p3^3*p4*s*t + 2*p2^2*p3^3*p4*s*t - 
       4*p3^4*p4*s*t - 6*p1*p3^4*p4*s*t + 4*p2*p3^4*p4*s*t + 2*p3^5*p4*s*t - 
       4*p1^2*p4^2*s*t - 16*p2*p4^2*s*t - 8*p1*p2*p4^2*s*t + 
       12*p2^2*p4^2*s*t + 8*p3*p4^2*s*t + 16*p1*p3*p4^2*s*t + 
       2*p1^2*p3*p4^2*s*t - 2*p2^2*p3*p4^2*s*t - 12*p3^2*p4^2*s*t - 
       6*p1*p3^2*p4^2*s*t - 2*p2*p3^2*p4^2*s*t - 2*p1*p2*p3^2*p4^2*s*t + 
       2*p2^2*p3^2*p4^2*s*t + 4*p3^3*p4^2*s*t + 2*p2*p3^3*p4^2*s*t + 
       8*p4^3*s*t + 4*p1*p4^3*s*t - 12*p2*p4^3*s*t - 4*p3*p4^3*s*t - 
       2*p1*p3*p4^3*s*t + 2*p2*p3*p4^3*s*t + 4*p3^2*p4^3*s*t + 
       2*p1*p3^2*p4^3*s*t - 2*p3^3*p4^3*s*t + 4*p4^4*s*t - p3^2*p4^4*s*t - 
       4*p1^3*s^2*t - 2*p1^4*s^2*t + 4*p1^2*p2*s^2*t + 4*p1^3*p2*s^2*t + 
       4*p1*p2^2*s^2*t - 4*p2^3*s^2*t - 4*p1*p2^3*s^2*t + 2*p2^4*s^2*t + 
       16*p1*p3*s^2*t + 12*p1^2*p3*s^2*t + 8*p1^3*p3*s^2*t + p1^4*p3*s^2*t - 
       16*p2*p3*s^2*t - 40*p1*p2*p3*s^2*t - 20*p1^2*p2*p3*s^2*t - 
       2*p1^3*p2*p3*s^2*t + 28*p2^2*p3*s^2*t + 16*p1*p2^2*p3*s^2*t - 
       4*p2^3*p3*s^2*t + 2*p1*p2^3*p3*s^2*t - p2^4*p3*s^2*t - 16*p3^2*s^2*t - 
       12*p1*p3^2*s^2*t - 16*p1^2*p3^2*s^2*t - 8*p1^3*p3^2*s^2*t + 
       36*p2*p3^2*s^2*t + 36*p1*p2*p3^2*s^2*t + 14*p1^2*p2*p3^2*s^2*t - 
       20*p2^2*p3^2*s^2*t - 4*p1*p2^2*p3^2*s^2*t - 2*p2^3*p3^2*s^2*t + 
       4*p3^3*s^2*t + 16*p1*p3^3*s^2*t + 18*p1^2*p3^3*s^2*t - 
       20*p2*p3^3*s^2*t - 22*p1*p2*p3^3*s^2*t + 4*p2^2*p3^3*s^2*t - 
       6*p3^4*s^2*t - 16*p1*p3^4*s^2*t + 10*p2*p3^4*s^2*t + 5*p3^5*s^2*t + 
       16*p1*p4*s^2*t - 12*p1^2*p4*s^2*t - 8*p1^3*p4*s^2*t - 16*p2*p4*s^2*t - 
       24*p1*p2*p4*s^2*t + 4*p1^2*p2*p4*s^2*t + 36*p2^2*p4*s^2*t + 
       16*p1*p2^2*p4*s^2*t - 12*p2^3*p4*s^2*t + 40*p1*p3*p4*s^2*t + 
       20*p1^2*p3*p4*s^2*t - 2*p1^3*p3*p4*s^2*t - 24*p2*p3*p4*s^2*t - 
       16*p1*p2*p3*p4*s^2*t + 4*p1^2*p2*p3*p4*s^2*t - 4*p2^2*p3*p4*s^2*t - 
       2*p1*p2^2*p3*p4*s^2*t - 28*p3^2*p4*s^2*t - 16*p1*p3^2*p4*s^2*t + 
       10*p1^2*p3^2*p4*s^2*t + 12*p2*p3^2*p4*s^2*t - 16*p1*p2*p3^2*p4*s^2*t + 
       6*p2^2*p3^2*p4*s^2*t + 4*p3^3*p4*s^2*t - 14*p1*p3^3*p4*s^2*t + 
       12*p2*p3^3*p4*s^2*t + 6*p3^4*p4*s^2*t + 16*p4^2*s^2*t + 
       20*p1*p4^2*s^2*t - 4*p1^2*p4^2*s^2*t - 60*p2*p4^2*s^2*t - 
       20*p1*p2*p4^2*s^2*t + 24*p2^2*p4^2*s^2*t - 4*p3*p4^2*s^2*t + 
       8*p1*p3*p4^2*s^2*t + 12*p2*p3*p4^2*s^2*t - 2*p1*p2*p3*p4^2*s^2*t + 
       2*p2^2*p3*p4^2*s^2*t + 4*p1*p3^2*p4^2*s^2*t + 2*p2*p3^2*p4^2*s^2*t - 
       4*p3^3*p4^2*s^2*t + 28*p4^3*s^2*t + 8*p1*p4^3*s^2*t - 
       20*p2*p4^3*s^2*t - 4*p3*p4^3*s^2*t + 2*p1*p3*p4^3*s^2*t - 
       6*p3^2*p4^3*s^2*t + 6*p4^4*s^2*t - p3*p4^4*s^2*t - 8*p1^2*s^3*t - 
       16*p1*p2*s^3*t - 8*p1^2*p2*s^3*t + 24*p2^2*s^3*t + 16*p1*p2^2*s^3*t - 
       8*p2^3*s^3*t + 48*p1*p3*s^3*t + 8*p1^2*p3*s^3*t - 8*p1^3*p3*s^3*t - 
       16*p2*p3*s^3*t + 12*p1^2*p2*p3*s^3*t - 8*p2^2*p3*s^3*t - 
       4*p2^3*p3*s^3*t - 40*p3^2*s^3*t - 16*p1*p3^2*s^3*t + 
       28*p1^2*p3^2*s^3*t + 8*p2*p3^2*s^3*t - 32*p1*p2*p3^2*s^3*t + 
       4*p2^2*p3^2*s^3*t + 8*p3^3*s^3*t - 32*p1*p3^3*s^3*t + 
       20*p2*p3^3*s^3*t + 12*p3^4*s^3*t + 48*p1*p4*s^3*t + 16*p1^2*p4*s^3*t - 
       4*p1^3*p4*s^3*t - 80*p2*p4*s^3*t - 48*p1*p2*p4*s^3*t + 
       4*p1^2*p2*p4*s^3*t + 32*p2^2*p4*s^3*t + 4*p1*p2^2*p4*s^3*t - 
       4*p2^3*p4*s^3*t - 16*p3*p4*s^3*t - 16*p1*p3*p4*s^3*t + 
       12*p1^2*p3*p4*s^3*t + 32*p2*p3*p4*s^3*t - 24*p1*p2*p3*p4*s^3*t + 
       12*p2^2*p3*p4*s^3*t - 12*p1*p3^2*p4*s^3*t + 20*p2*p3^2*p4*s^3*t + 
       4*p3^3*p4*s^3*t + 56*p4^2*s^3*t + 32*p1*p4^2*s^3*t - 
       4*p1^2*p4^2*s^3*t - 40*p2*p4^2*s^3*t - 8*p1*p2*p4^2*s^3*t + 
       12*p2^2*p4^2*s^3*t - 24*p3*p4^2*s^3*t + 16*p1*p3*p4^2*s^3*t - 
       4*p2*p3*p4^2*s^3*t - 16*p3^2*p4^2*s^3*t + 16*p4^3*s^3*t + 
       4*p1*p4^3*s^3*t - 12*p2*p4^3*s^3*t - 4*p3*p4^3*s^3*t + 4*p4^4*s^3*t + 
       32*p1*s^4*t + 8*p1^2*s^4*t - 4*p1^3*s^4*t - 32*p2*s^4*t - 
       16*p1*p2*s^4*t + 4*p1^2*p2*s^4*t + 8*p2^2*s^4*t + 4*p1*p2^2*s^4*t - 
       4*p2^3*s^4*t - 32*p3*s^4*t - 16*p1*p3*s^4*t + 24*p1^2*p3*s^4*t + 
       16*p2*p3*s^4*t - 32*p1*p2*p3*s^4*t + 8*p2^2*p3*s^4*t + 8*p3^2*s^4*t - 
       36*p1*p3^2*s^4*t + 28*p2*p3^2*s^4*t + 16*p3^3*s^4*t + 32*p4*s^4*t + 
       16*p1*p4*s^4*t + 4*p1^2*p4*s^4*t - 16*p2*p4*s^4*t - 
       24*p1*p2*p4*s^4*t + 20*p2^2*p4*s^4*t - 16*p3*p4*s^4*t + 
       8*p1*p3*p4*s^4*t + 8*p2*p3*p4*s^4*t - 12*p3^2*p4*s^4*t + 
       8*p4^2*s^4*t + 20*p1*p4^2*s^4*t - 28*p2*p4^2*s^4*t - 
       16*p3*p4^2*s^4*t + 12*p4^3*s^4*t + 8*p1^2*s^5*t - 16*p1*p2*s^5*t + 
       8*p2^2*s^5*t - 16*p1*p3*s^5*t + 16*p2*p3*s^5*t + 8*p3^2*s^5*t + 
       16*p1*p4*s^5*t - 16*p2*p4*s^5*t - 16*p3*p4*s^5*t + 8*p4^2*s^5*t - 
       8*p1^2*p3*S*t - 6*p1^3*p3*S*t + 3*p1^4*p3*S*t + 6*p1^2*p2*p3*S*t - 
       6*p1^3*p2*p3*S*t + 8*p2^2*p3*S*t + 6*p1*p2^2*p3*S*t - 6*p2^3*p3*S*t + 
       6*p1*p2^3*p3*S*t - 3*p2^4*p3*S*t + 16*p1*p3^2*S*t + 18*p1^2*p3^2*S*t - 
       12*p1^3*p3^2*S*t + p1^4*p3^2*S*t - 12*p1*p2*p3^2*S*t + 
       18*p1^2*p2*p3^2*S*t - 2*p1^3*p2*p3^2*S*t - 6*p2^2*p3^2*S*t - 
       6*p2^3*p3^2*S*t + 2*p1*p2^3*p3^2*S*t - p2^4*p3^2*S*t - 8*p3^3*S*t - 
       18*p1*p3^3*S*t + 18*p1^2*p3^3*S*t - 4*p1^3*p3^3*S*t + 6*p2*p3^3*S*t - 
       18*p1*p2*p3^3*S*t + 6*p1^2*p2*p3^3*S*t - 2*p2^3*p3^3*S*t + 
       6*p3^4*S*t - 12*p1*p3^4*S*t + 6*p1^2*p3^4*S*t + 6*p2*p3^4*S*t - 
       6*p1*p2*p3^4*S*t + 3*p3^5*S*t - 4*p1*p3^5*S*t + 2*p2*p3^5*S*t + 
       p3^6*S*t - 8*p1^2*p4*S*t - 4*p1^3*p4*S*t + 4*p1^2*p2*p4*S*t + 
       8*p2^2*p4*S*t + 4*p1*p2^2*p4*S*t - 4*p2^3*p4*S*t + 16*p1*p3*p4*S*t + 
       10*p1^2*p3*p4*S*t - 16*p2*p3*p4*S*t - 20*p1*p2*p3*p4*S*t + 
       6*p1^2*p2*p3*p4*S*t + 10*p2^2*p3*p4*S*t - 12*p1*p2^2*p3*p4*S*t + 
       6*p2^3*p3*p4*S*t - 8*p3^2*p4*S*t - 8*p1*p3^2*p4*S*t - 
       2*p1^3*p3^2*p4*S*t + 16*p2*p3^2*p4*S*t - 12*p1*p2*p3^2*p4*S*t + 
       4*p1^2*p2*p3^2*p4*S*t + 12*p2^2*p3^2*p4*S*t - 2*p1*p2^2*p3^2*p4*S*t + 
       2*p3^3*p4*S*t + 6*p1^2*p3^3*p4*S*t + 6*p2*p3^3*p4*S*t - 
       8*p1*p2*p3^3*p4*S*t + 2*p2^2*p3^3*p4*S*t - 6*p1*p3^4*p4*S*t + 
       4*p2*p3^4*p4*S*t + 2*p3^5*p4*S*t - 4*p1^2*p4^2*S*t - 16*p2*p4^2*S*t - 
       8*p1*p2*p4^2*S*t + 12*p2^2*p4^2*S*t + 8*p3*p4^2*S*t + 
       14*p1*p3*p4^2*S*t - 6*p1^2*p3*p4^2*S*t - 2*p2*p3*p4^2*S*t + 
       6*p1*p2*p3*p4^2*S*t - 10*p3^2*p4^2*S*t + 12*p1*p3^2*p4^2*S*t - 
       6*p2*p3^2*p4^2*S*t - 2*p1*p2*p3^2*p4^2*S*t + 2*p2^2*p3^2*p4^2*S*t - 
       6*p3^3*p4^2*S*t + 2*p2*p3^3*p4^2*S*t + 8*p4^3*S*t + 4*p1*p4^3*S*t - 
       12*p2*p4^3*S*t - 2*p3*p4^3*S*t - 6*p2*p3*p4^3*S*t + 
       2*p1*p3^2*p4^3*S*t - 2*p3^3*p4^3*S*t + 4*p4^4*S*t + 3*p3*p4^4*S*t - 
       p3^2*p4^4*S*t + 12*p1^2*s*S*t - 2*p1^3*s*S*t + 2*p1^2*p2*s*S*t - 
       12*p2^2*s*S*t + 2*p1*p2^2*s*S*t - 2*p2^3*s*S*t - 24*p1*p3*s*S*t - 
       22*p1^2*p3*s*S*t - 24*p1^3*p3*s*S*t + p1^4*p3*s*S*t - 
       4*p1*p2*p3*s*S*t + 24*p1^2*p2*p3*s*S*t - 2*p1^3*p2*p3*s*S*t + 
       26*p2^2*p3*s*S*t + 24*p1*p2^2*p3*s*S*t - 24*p2^3*p3*s*S*t + 
       2*p1*p2^3*p3*s*S*t - p2^4*p3*s*S*t + 12*p3^2*s*S*t + 
       50*p1*p3^2*s*S*t + 76*p1^2*p3^2*s*S*t - 2*p1^3*p3^2*s*S*t + 
       2*p2*p3^2*s*S*t - 48*p1*p2*p3^2*s*S*t + 4*p1^2*p2*p3^2*s*S*t - 
       28*p2^2*p3^2*s*S*t - 2*p1*p2^2*p3^2*s*S*t - 26*p3^3*s*S*t - 
       80*p1*p3^3*s*S*t + 24*p2*p3^3*s*S*t - 2*p1*p2*p3^3*s*S*t + 
       2*p2^2*p3^3*s*S*t + 28*p3^4*s*S*t + 2*p1*p3^4*s*S*t - p3^5*s*S*t - 
       30*p1^2*p4*s*S*t - 20*p1^3*p4*s*S*t + 24*p2*p4*s*S*t - 
       4*p1*p2*p4*s*S*t + 20*p1^2*p2*p4*s*S*t + 34*p2^2*p4*s*S*t + 
       20*p1*p2^2*p4*s*S*t - 20*p2^3*p4*s*S*t + 60*p1*p3*p4*s*S*t + 
       52*p1^2*p3*p4*s*S*t + 2*p1^3*p3*p4*s*S*t - 52*p2*p3*p4*s*S*t - 
       88*p1*p2*p3*p4*s*S*t + 36*p2^2*p3*p4*s*S*t - 6*p1*p2^2*p3*p4*s*S*t + 
       4*p2^3*p3*p4*s*S*t - 30*p3^2*p4*s*S*t - 44*p1*p3^2*p4*s*S*t - 
       8*p1^2*p3^2*p4*s*S*t + 76*p2*p3^2*p4*s*S*t + 4*p1*p2*p3^2*p4*s*S*t + 
       4*p2^2*p3^2*p4*s*S*t + 12*p3^3*p4*s*S*t + 10*p1*p3^3*p4*s*S*t - 
       4*p2*p3^3*p4*s*S*t - 4*p3^4*p4*s*S*t - 12*p4^2*s*S*t + 
       2*p1*p4^2*s*S*t - 16*p1^2*p4^2*s*S*t - 62*p2*p4^2*s*S*t - 
       40*p1*p2*p4^2*s*S*t + 56*p2^2*p4^2*s*S*t + 26*p3*p4^2*s*S*t + 
       56*p1*p3*p4^2*s*S*t - 4*p1^2*p3*p4^2*s*S*t + 6*p1*p2*p3*p4^2*s*S*t - 
       2*p2^2*p3*p4^2*s*S*t - 44*p3^2*p4^2*s*S*t + 6*p1*p3^2*p4^2*s*S*t - 
       8*p2*p3^2*p4^2*s*S*t - 2*p3^3*p4^2*s*S*t + 30*p4^3*s*S*t + 
       20*p1*p4^3*s*S*t - 52*p2*p4^3*s*S*t - 12*p3*p4^3*s*S*t - 
       2*p1*p3*p4^3*s*S*t - 4*p2*p3*p4^3*s*S*t + 4*p3^2*p4^3*s*S*t + 
       16*p4^4*s*S*t + 3*p3*p4^4*s*S*t - 32*p1*s^2*S*t - 24*p1^2*s^2*S*t - 
       14*p1^3*s^2*S*t - p1^4*s^2*S*t + 32*p2*s^2*S*t + 32*p1*p2*s^2*S*t + 
       14*p1^2*p2*s^2*S*t + 2*p1^3*p2*s^2*S*t - 8*p2^2*s^2*S*t + 
       14*p1*p2^2*s^2*S*t - 14*p2^3*s^2*S*t - 2*p1*p2^3*s^2*S*t + 
       p2^4*s^2*S*t + 32*p3*s^2*S*t + 96*p1*p3*s^2*S*t + 62*p1^2*p3*s^2*S*t - 
       2*p1^3*p3*s^2*S*t - 80*p2*p3*s^2*S*t - 84*p1*p2*p3*s^2*S*t - 
       4*p1^2*p2*p3*s^2*S*t + 22*p2^2*p3*s^2*S*t + 14*p1*p2^2*p3*s^2*S*t - 
       8*p2^3*p3*s^2*S*t - 72*p3^2*s^2*S*t - 90*p1*p3^2*s^2*S*t + 
       78*p2*p3^2*s^2*S*t + 10*p1*p2*p3^2*s^2*S*t - 10*p2^2*p3^2*s^2*S*t + 
       42*p3^3*s^2*S*t + 10*p1*p3^3*s^2*S*t - 8*p2*p3^3*s^2*S*t - 
       7*p3^4*s^2*S*t - 32*p4*s^2*S*t + 16*p1*p4*s^2*S*t - 
       2*p1^2*p4*s^2*S*t - 10*p1^3*p4*s^2*S*t - 32*p2*p4*s^2*S*t - 
       68*p1*p2*p4*s^2*S*t + 8*p1^2*p2*p4*s^2*S*t + 70*p2^2*p4*s^2*S*t + 
       14*p1*p2^2*p4*s^2*S*t - 12*p2^3*p4*s^2*S*t + 32*p3*p4*s^2*S*t + 
       28*p1*p3*p4*s^2*S*t + 4*p1^2*p3*p4*s^2*S*t + 28*p2*p3*p4*s^2*S*t - 
       28*p1*p2*p3*p4*s^2*S*t + 24*p2^2*p3*p4*s^2*S*t - 34*p3^2*p4*s^2*S*t + 
       22*p1*p3^2*p4*s^2*S*t + 4*p2*p3^2*p4*s^2*S*t - 16*p3^3*p4*s^2*S*t + 
       40*p4^2*s^2*S*t + 46*p1*p4^2*s^2*S*t - 16*p1^2*p4^2*s^2*S*t - 
       90*p2*p4^2*s^2*S*t - 22*p1*p2*p4^2*s^2*S*t + 38*p2^2*p4^2*s^2*S*t - 
       42*p3*p4^2*s^2*S*t + 38*p1*p3*p4^2*s^2*S*t - 32*p2*p3*p4^2*s^2*S*t - 
       10*p3^2*p4^2*s^2*S*t + 34*p4^3*s^2*S*t + 10*p1*p4^3*s^2*S*t - 
       44*p2*p4^3*s^2*S*t + 16*p3*p4^3*s^2*S*t + 17*p4^4*s^2*S*t - 
       8*p1^2*s^3*S*t - 4*p1^3*s^3*S*t + 8*p2^2*s^3*S*t + 
       12*p1*p2^2*s^3*S*t - 8*p2^3*s^3*S*t + 16*p1*p3*s^3*S*t + 
       8*p1^2*p3*s^3*S*t - 16*p1*p2*p3*s^3*S*t + 8*p2^2*p3*s^3*S*t - 
       8*p3^2*s^3*S*t + 4*p1*p3^2*s^3*S*t + 8*p2*p3^2*s^3*S*t - 
       8*p3^3*s^3*S*t - 4*p1^2*p4*s^3*S*t - 16*p2*p4*s^3*S*t - 
       40*p1*p2*p4*s^3*S*t + 44*p2^2*p4*s^3*S*t + 40*p1*p3*p4*s^3*S*t - 
       16*p2*p3*p4*s^3*S*t - 28*p3^2*p4*s^3*S*t + 8*p4^2*s^3*S*t + 
       36*p1*p4^2*s^3*S*t - 72*p2*p4^2*s^3*S*t + 36*p4^3*s^3*S*t - 
       8*p1*p2*s^4*S*t + 8*p2^2*s^4*S*t + 8*p1*p3*s^4*S*t - 8*p3^2*s^4*S*t + 
       16*p1*p4*s^4*S*t - 24*p2*p4*s^4*S*t - 8*p3*p4*s^4*S*t + 
       16*p4^2*s^4*S*t + 12*p1^2*S^2*t - 3*p1^4*S^2*t + 6*p1^3*p2*S^2*t - 
       12*p2^2*S^2*t - 6*p1*p2^3*S^2*t + 3*p2^4*S^2*t - 40*p1*p3*S^2*t - 
       20*p1^2*p3*S^2*t + 14*p1^3*p3*S^2*t + 16*p2*p3*S^2*t + 
       24*p1*p2*p3*S^2*t - 32*p1^2*p2*p3*S^2*t - 4*p2^2*p3*S^2*t + 
       22*p1*p2^2*p3*S^2*t - 4*p2^3*p3*S^2*t + 28*p3^2*S^2*t + 
       40*p1*p3^2*S^2*t - 24*p1^2*p3^2*S^2*t + 6*p1^3*p3^2*S^2*t - 
       24*p2*p3^2*S^2*t + 46*p1*p2*p3^2*S^2*t - 10*p1^2*p2*p3^2*S^2*t - 
       22*p2^2*p3^2*S^2*t + 2*p1*p2^2*p3^2*S^2*t + 2*p2^3*p3^2*S^2*t - 
       20*p3^3*S^2*t + 18*p1*p3^3*S^2*t - 18*p1^2*p3^3*S^2*t - 
       20*p2*p3^3*S^2*t + 20*p1*p2*p3^3*S^2*t - 2*p2^2*p3^3*S^2*t - 
       5*p3^4*S^2*t + 18*p1*p3^4*S^2*t - 10*p2*p3^4*S^2*t - 6*p3^5*S^2*t - 
       16*p1*p4*S^2*t - 16*p1^2*p4*S^2*t - 10*p1^3*p4*S^2*t + 
       40*p2*p4*S^2*t + 16*p1*p2*p4*S^2*t + 4*p1^2*p2*p4*S^2*t + 
       22*p1*p2^2*p4*S^2*t - 16*p2^3*p4*S^2*t + 16*p1*p3*p4*S^2*t + 
       32*p1^2*p3*p4*S^2*t + 4*p1^3*p3*p4*S^2*t - 16*p2*p3*p4*S^2*t - 
       28*p1*p2*p3*p4*S^2*t - 4*p1^2*p2*p3*p4*S^2*t - 4*p2^2*p3*p4*S^2*t - 
       4*p1*p2^2*p3*p4*S^2*t + 4*p2^3*p3*p4*S^2*t - 34*p1*p3^2*p4*S^2*t - 
       18*p1^2*p3^2*p4*S^2*t + 24*p2*p3^2*p4*S^2*t + 20*p1*p2*p3^2*p4*S^2*t - 
       2*p2^2*p3^2*p4*S^2*t + 12*p3^3*p4*S^2*t + 24*p1*p3^3*p4*S^2*t - 
       16*p2*p3^3*p4*S^2*t - 10*p3^4*p4*S^2*t - 28*p4^2*S^2*t - 
       16*p1*p4^2*S^2*t - 4*p1^2*p4^2*S^2*t - 26*p1*p2*p4^2*S^2*t + 
       30*p2^2*p4^2*S^2*t + 20*p3*p4^2*S^2*t + 6*p1*p3*p4^2*S^2*t - 
       4*p1^2*p3*p4^2*S^2*t + 20*p2*p3*p4^2*S^2*t + 8*p1*p2*p3*p4^2*S^2*t - 
       4*p2^2*p3*p4^2*S^2*t - 2*p3^2*p4^2*S^2*t + 2*p1*p3^2*p4^2*S^2*t - 
       10*p2*p3^2*p4^2*S^2*t + 2*p3^3*p4^2*S^2*t + 10*p1*p4^3*S^2*t - 
       24*p2*p4^3*S^2*t - 12*p3*p4^3*S^2*t - 4*p1*p3*p4^3*S^2*t - 
       4*p2*p3*p4^3*S^2*t + 10*p3^2*p4^3*S^2*t + 7*p4^4*S^2*t + 
       4*p3*p4^4*S^2*t - 8*p1*s*S^2*t - 4*p1^2*s*S^2*t + 4*p1^3*s*S^2*t - 
       2*p1^4*s*S^2*t + 8*p2*s*S^2*t + 40*p1*p2*s*S^2*t - 4*p1^2*p2*s*S^2*t + 
       4*p1^3*p2*s*S^2*t - 36*p2^2*s*S^2*t - 4*p1*p2^2*s*S^2*t + 
       4*p2^3*s*S^2*t - 4*p1*p2^3*s*S^2*t + 2*p2^4*s*S^2*t + 8*p3*s*S^2*t - 
       60*p1^2*p3*s*S^2*t + 2*p1^3*p3*s*S^2*t - 32*p2*p3*s*S^2*t + 
       48*p1*p2*p3*s*S^2*t - 14*p1^2*p2*p3*s*S^2*t + 12*p2^2*p3*s*S^2*t + 
       22*p1*p2^2*p3*s*S^2*t - 10*p2^3*p3*s*S^2*t + 4*p3^2*s*S^2*t + 
       108*p1*p3^2*s*S^2*t - 2*p1^2*p3^2*s*S^2*t - 44*p2*p3^2*s*S^2*t + 
       16*p1*p2*p3^2*s*S^2*t - 14*p2^2*p3^2*s*S^2*t - 52*p3^3*s*S^2*t + 
       6*p1*p3^3*s*S^2*t - 6*p2*p3^3*s*S^2*t - 4*p3^4*s*S^2*t - 
       8*p4*s*S^2*t - 48*p1*p4*s*S^2*t - 44*p1^2*p4*s*S^2*t - 
       12*p1^3*p4*s*S^2*t + 80*p2*p4*s*S^2*t + 48*p1*p2*p4*s*S^2*t + 
       8*p1^2*p2*p4*s*S^2*t - 4*p2^2*p4*s*S^2*t + 20*p1*p2^2*p4*s*S^2*t - 
       16*p2^3*p4*s*S^2*t + 40*p3*p4*s*S^2*t + 48*p1*p3*p4*s*S^2*t + 
       18*p1^2*p3*p4*s*S^2*t - 64*p2*p3*p4*s*S^2*t - 44*p1*p2*p3*p4*s*S^2*t + 
       26*p2^2*p3*p4*s*S^2*t - 4*p3^2*p4*s*S^2*t + 20*p2*p3^2*p4*s*S^2*t - 
       6*p3^3*p4*s*S^2*t - 44*p4^2*s*S^2*t - 44*p1*p4^2*s*S^2*t - 
       16*p1^2*p4^2*s*S^2*t - 4*p2*p4^2*s*S^2*t - 28*p1*p2*p4^2*s*S^2*t + 
       44*p2^2*p4^2*s*S^2*t + 52*p3*p4^2*s*S^2*t + 38*p1*p3*p4^2*s*S^2*t - 
       22*p2*p3*p4^2*s*S^2*t - 14*p3^2*p4^2*s*S^2*t + 4*p4^3*s*S^2*t + 
       12*p1*p4^3*s*S^2*t - 48*p2*p4^3*s*S^2*t + 6*p3*p4^3*s*S^2*t + 
       18*p4^4*s*S^2*t - 64*p1*s^2*S^2*t - 60*p1^2*s^2*S^2*t - 
       2*p1^3*s^2*S^2*t + 64*p2*s^2*S^2*t + 104*p1*p2*s^2*S^2*t + 
       2*p1^2*p2*s^2*S^2*t - 44*p2^2*s^2*S^2*t + 2*p1*p2^2*s^2*S^2*t - 
       2*p2^3*s^2*S^2*t + 64*p3*s^2*S^2*t + 128*p1*p3*s^2*S^2*t + 
       6*p1^2*p3*s^2*S^2*t - 112*p2*p3*s^2*S^2*t - 12*p1*p2*p3*s^2*S^2*t + 
       6*p2^2*p3*s^2*S^2*t - 68*p3^2*s^2*S^2*t - 14*p1*p3^2*s^2*S^2*t + 
       18*p2*p3^2*s^2*S^2*t + 10*p3^3*s^2*S^2*t - 64*p4*s^2*S^2*t - 
       96*p1*p4*s^2*S^2*t - 6*p1^2*p4*s^2*S^2*t + 80*p2*p4*s^2*S^2*t - 
       4*p1*p2*p4*s^2*S^2*t + 10*p2^2*p4*s^2*S^2*t + 104*p3*p4*s^2*S^2*t - 
       4*p1*p3*p4*s^2*S^2*t + 12*p2*p3*p4*s^2*S^2*t + 2*p3^2*p4*s^2*S^2*t - 
       36*p4^2*s^2*S^2*t - 6*p1*p4^2*s^2*S^2*t - 6*p2*p4^2*s^2*S^2*t - 
       10*p3*p4^2*s^2*S^2*t - 2*p4^3*s^2*S^2*t - 16*p1*s^3*S^2*t - 
       8*p1^2*s^3*S^2*t + 16*p2*s^3*S^2*t + 24*p1*p2*s^3*S^2*t - 
       16*p2^2*s^3*S^2*t + 16*p3*s^3*S^2*t - 8*p1*p3*s^3*S^2*t + 
       16*p3^2*s^3*S^2*t - 16*p4*s^3*S^2*t - 48*p1*p4*s^3*S^2*t + 
       56*p2*p4*s^3*S^2*t + 24*p3*p4*s^3*S^2*t - 40*p4^2*s^3*S^2*t - 
       16*p1*s^4*S^2*t + 16*p2*s^4*S^2*t + 16*p3*s^4*S^2*t - 
       16*p4*s^4*S^2*t + 24*p1*S^3*t + 4*p1^2*S^3*t - 6*p1^3*S^3*t - 
       p1^4*S^3*t - 24*p2*S^3*t + 18*p1^2*p2*S^3*t + 2*p1^3*p2*S^3*t - 
       4*p2^2*S^3*t - 18*p1*p2^2*S^3*t + 6*p2^3*S^3*t - 2*p1*p2^3*S^3*t + 
       p2^4*S^3*t - 24*p3*S^3*t - 24*p1*p3*S^3*t + 2*p1^2*p3*S^3*t - 
       4*p1^3*p3*S^3*t + 16*p2*p3*S^3*t - 20*p1*p2*p3*S^3*t + 
       2*p1^2*p2*p3*S^3*t + 18*p2^2*p3*S^3*t + 8*p1*p2^2*p3*S^3*t - 
       6*p2^3*p3*S^3*t + 20*p3^2*S^3*t + 14*p1*p3^2*S^3*t + 
       26*p1^2*p3^2*S^3*t + 2*p2*p3^2*S^3*t - 26*p1*p2*p3^2*S^3*t - 
       10*p3^3*S^3*t - 36*p1*p3^3*S^3*t + 22*p2*p3^3*S^3*t + 15*p3^4*S^3*t + 
       24*p4*S^3*t - 16*p1*p4*S^3*t - 34*p1^2*p4*S^3*t - 6*p1^3*p4*S^3*t + 
       24*p2*p4*S^3*t + 52*p1*p2*p4*S^3*t + 4*p1^2*p2*p4*S^3*t - 
       18*p2^2*p4*S^3*t + 10*p1*p2^2*p4*S^3*t - 8*p2^3*p4*S^3*t + 
       52*p1*p3*p4*S^3*t + 26*p1^2*p3*p4*S^3*t - 52*p2*p3*p4*S^3*t - 
       40*p1*p2*p3*p4*S^3*t + 14*p2^2*p3*p4*S^3*t - 18*p3^2*p4*S^3*t - 
       34*p1*p3^2*p4*S^3*t + 36*p2*p3^2*p4*S^3*t + 14*p3^3*p4*S^3*t - 
       20*p4^2*S^3*t - 34*p1*p4^2*S^3*t - 4*p1^2*p4^2*S^3*t + 
       18*p2*p4^2*S^3*t - 14*p1*p2*p4^2*S^3*t + 18*p2^2*p4^2*S^3*t + 
       34*p3*p4^2*S^3*t + 16*p1*p3*p4^2*S^3*t + 6*p2*p3*p4^2*S^3*t - 
       20*p3^2*p4^2*S^3*t - 6*p4^3*S^3*t + 6*p1*p4^3*S^3*t - 
       16*p2*p4^3*S^3*t - 14*p3*p4^3*S^3*t + 5*p4^4*S^3*t - 16*p1*s*S^3*t + 
       16*p2*s*S^3*t + 32*p1*p2*s*S^3*t + 8*p1^2*p2*s*S^3*t - 
       32*p2^2*s*S^3*t - 16*p1*p2^2*s*S^3*t + 8*p2^3*s*S^3*t + 
       16*p3*s*S^3*t - 32*p1*p3*s*S^3*t + 32*p3^2*s*S^3*t - 
       16*p1*p3^2*s*S^3*t + 8*p2*p3^2*s*S^3*t + 16*p3^3*s*S^3*t - 
       16*p4*s*S^3*t - 64*p1*p4*s*S^3*t - 8*p1^2*p4*s*S^3*t + 
       96*p2*p4*s*S^3*t + 48*p1*p2*p4*s*S^3*t - 40*p2^2*p4*s*S^3*t + 
       32*p3*p4*s*S^3*t - 32*p1*p3*p4*s*S^3*t + 16*p2*p3*p4*s*S^3*t + 
       24*p3^2*p4*s*S^3*t - 64*p4^2*s*S^3*t - 48*p1*p4^2*s*S^3*t + 
       72*p2*p4^2*s*S^3*t - 40*p4^3*s*S^3*t - 32*p1*s^2*S^3*t - 
       8*p1^2*s^2*S^3*t + 32*p2*s^2*S^3*t + 32*p1*p2*s^2*S^3*t - 
       24*p2^2*s^2*S^3*t + 32*p3*s^2*S^3*t - 16*p2*p3*s^2*S^3*t + 
       8*p3^2*s^2*S^3*t - 32*p4*s^2*S^3*t - 48*p1*p4*s^2*S^3*t + 
       64*p2*p4*s^2*S^3*t + 32*p3*p4*s^2*S^3*t - 40*p4^2*s^2*S^3*t + 
       8*p1*S^4*t + 8*p1^2*S^4*t + 2*p1^3*S^4*t - 8*p2*S^4*t + 
       2*p1^2*p2*S^4*t - 8*p2^2*S^4*t - 10*p1*p2^2*S^4*t + 6*p2^3*S^4*t - 
       8*p3*S^4*t - 32*p1*p3*S^4*t - 22*p1^2*p3*S^4*t + 16*p2*p3*S^4*t + 
       28*p1*p2*p3*S^4*t - 6*p2^2*p3*S^4*t + 24*p3^2*S^4*t + 
       38*p1*p3^2*S^4*t - 30*p2*p3^2*S^4*t - 18*p3^3*S^4*t + 8*p4*S^4*t - 
       16*p1*p4*S^4*t - 10*p1^2*p4*S^4*t + 32*p2*p4*S^4*t + 
       36*p1*p2*p4*S^4*t - 26*p2^2*p4*S^4*t + 4*p1*p3*p4*S^4*t - 
       20*p2*p3*p4*S^4*t + 6*p3^2*p4*S^4*t - 24*p4^2*S^4*t - 
       26*p1*p4^2*S^4*t + 34*p2*p4^2*S^4*t + 26*p3*p4^2*S^4*t - 
       14*p4^3*S^4*t + 16*p1*s*S^4*t - 16*p2*s*S^4*t - 16*p3*s*S^4*t + 
       16*p1*p3*s*S^4*t - 16*p2*p3*s*S^4*t - 16*p3^2*s*S^4*t + 
       16*p4*s*S^4*t + 16*p1*p4*s*S^4*t - 16*p2*p4*s*S^4*t + 
       16*p4^2*s*S^4*t + 16*p1*s^2*S^4*t - 16*p2*s^2*S^4*t - 
       16*p3*s^2*S^4*t + 16*p4*s^2*S^4*t + 16*p1*S^5*t + 8*p1^2*S^5*t - 
       16*p2*S^5*t - 16*p1*p2*S^5*t + 8*p2^2*S^5*t - 16*p3*S^5*t - 
       16*p1*p3*S^5*t + 16*p2*p3*S^5*t + 8*p3^2*S^5*t + 16*p4*S^5*t + 
       16*p1*p4*S^5*t - 16*p2*p4*S^5*t - 16*p3*p4*S^5*t + 8*p4^2*S^5*t + 
       16*p1*p3*s*t^2 + 24*p1^2*p3*s*t^2 + 8*p1^3*p3*s*t^2 + 16*p2*p3*s*t^2 - 
       8*p1^2*p2*p3*s*t^2 - 24*p2^2*p3*s*t^2 - 8*p1*p2^2*p3*s*t^2 + 
       8*p2^3*p3*s*t^2 - 16*p3^2*s*t^2 - 48*p1*p3^2*s*t^2 - 
       28*p1^2*p3^2*s*t^2 - 4*p1^3*p3^2*s*t^2 + 16*p1*p2*p3^2*s*t^2 + 
       4*p1^2*p2*p3^2*s*t^2 + 12*p2^2*p3^2*s*t^2 + 4*p1*p2^2*p3^2*s*t^2 - 
       4*p2^3*p3^2*s*t^2 + 24*p3^3*s*t^2 + 32*p1*p3^3*s*t^2 + 
       12*p1^2*p3^3*s*t^2 - 8*p2*p3^3*s*t^2 - 8*p1*p2*p3^3*s*t^2 - 
       4*p2^2*p3^3*s*t^2 - 12*p3^4*s*t^2 - 12*p1*p3^4*s*t^2 + 
       4*p2*p3^4*s*t^2 + 4*p3^5*s*t^2 + 16*p1*p4*s*t^2 + 16*p1^2*p4*s*t^2 + 
       4*p1^3*p4*s*t^2 + 16*p2*p4*s*t^2 - 4*p1^2*p2*p4*s*t^2 - 
       16*p2^2*p4*s*t^2 - 4*p1*p2^2*p4*s*t^2 + 4*p2^3*p4*s*t^2 - 
       32*p3*p4*s*t^2 - 48*p1*p3*p4*s*t^2 - 16*p1^2*p3*p4*s*t^2 - 
       2*p1^3*p3*p4*s*t^2 + 32*p2*p3*p4*s*t^2 + 24*p1*p2*p3*p4*s*t^2 + 
       2*p1^2*p2*p3*p4*s*t^2 - 8*p2^2*p3*p4*s*t^2 + 2*p1*p2^2*p3*p4*s*t^2 - 
       2*p2^3*p3*p4*s*t^2 + 32*p3^2*p4*s*t^2 + 28*p1*p3^2*p4*s*t^2 + 
       14*p1^2*p3^2*p4*s*t^2 - 20*p2*p3^2*p4*s*t^2 - 12*p1*p2*p3^2*p4*s*t^2 - 
       2*p2^2*p3^2*p4*s*t^2 - 16*p3^3*p4*s*t^2 - 22*p1*p3^3*p4*s*t^2 + 
       10*p2*p3^3*p4*s*t^2 + 10*p3^4*p4*s*t^2 - 16*p4^2*s*t^2 + 
       4*p1^2*p4^2*s*t^2 + 32*p2*p4^2*s*t^2 + 8*p1*p2*p4^2*s*t^2 - 
       12*p2^2*p4^2*s*t^2 - 8*p3*p4^2*s*t^2 - 8*p1*p3*p4^2*s*t^2 + 
       2*p1^2*p3*p4^2*s*t^2 - 4*p1*p2*p3*p4^2*s*t^2 + 2*p2^2*p3*p4^2*s*t^2 - 
       8*p1*p3^2*p4^2*s*t^2 + 8*p2*p3^2*p4^2*s*t^2 + 6*p3^3*p4^2*s*t^2 - 
       16*p4^3*s*t^2 - 4*p1*p4^3*s*t^2 + 12*p2*p4^3*s*t^2 + 
       2*p1*p3*p4^3*s*t^2 + 2*p2*p3*p4^3*s*t^2 - 2*p3^2*p4^3*s*t^2 - 
       4*p4^4*s*t^2 - 2*p3*p4^4*s*t^2 + 24*p1^2*s^2*t^2 + 12*p1^3*s^2*t^2 - 
       12*p1^2*p2*s^2*t^2 - 24*p2^2*s^2*t^2 - 12*p1*p2^2*s^2*t^2 + 
       12*p2^3*s^2*t^2 - 32*p3*s^2*t^2 - 64*p1*p3*s^2*t^2 - 
       44*p1^2*p3*s^2*t^2 - 6*p1^3*p3*s^2*t^2 + 80*p2*p3*s^2*t^2 + 
       56*p1*p2*p3*s^2*t^2 + 6*p1^2*p2*p3*s^2*t^2 - 12*p2^2*p3*s^2*t^2 + 
       6*p1*p2^2*p3*s^2*t^2 - 6*p2^3*p3*s^2*t^2 + 40*p3^2*s^2*t^2 + 
       60*p1*p3^2*s^2*t^2 + 38*p1^2*p3^2*s^2*t^2 - 52*p2*p3^2*s^2*t^2 - 
       28*p1*p2*p3^2*s^2*t^2 - 10*p2^2*p3^2*s^2*t^2 - 28*p3^3*s^2*t^2 - 
       58*p1*p3^3*s^2*t^2 + 22*p2*p3^3*s^2*t^2 + 26*p3^4*s^2*t^2 - 
       32*p4*s^2*t^2 + 12*p1^2*p4*s^2*t^2 + 112*p2*p4*s^2*t^2 + 
       40*p1*p2*p4*s^2*t^2 - 52*p2^2*p4*s^2*t^2 - 48*p3*p4*s^2*t^2 - 
       32*p1*p3*p4*s^2*t^2 + 30*p1^2*p3*p4*s^2*t^2 - 16*p2*p3*p4*s^2*t^2 - 
       20*p1*p2*p3*p4*s^2*t^2 - 10*p2^2*p3*p4*s^2*t^2 + 12*p3^2*p4*s^2*t^2 - 
       76*p1*p3^2*p4*s^2*t^2 + 44*p2*p3^2*p4*s^2*t^2 + 46*p3^3*p4*s^2*t^2 - 
       88*p4^2*s^2*t^2 - 28*p1*p4^2*s^2*t^2 + 8*p1^2*p4^2*s^2*t^2 + 
       68*p2*p4^2*s^2*t^2 - 8*p2^2*p4^2*s^2*t^2 + 12*p3*p4^2*s^2*t^2 - 
       18*p1*p3*p4^2*s^2*t^2 + 38*p2*p3*p4^2*s^2*t^2 + 6*p3^2*p4^2*s^2*t^2 - 
       28*p4^3*s^2*t^2 + 16*p2*p4^3*s^2*t^2 - 22*p3*p4^3*s^2*t^2 - 
       8*p4^4*s^2*t^2 - 16*p1*s^3*t^2 - 16*p1^2*s^3*t^2 + 80*p2*s^3*t^2 + 
       48*p1*p2*s^3*t^2 - 32*p2^2*s^3*t^2 - 48*p3*s^3*t^2 + 
       16*p1*p3*s^3*t^2 + 48*p1^2*p3*s^3*t^2 - 32*p2*p3*s^3*t^2 - 
       24*p1*p2*p3*s^3*t^2 - 24*p2^2*p3*s^3*t^2 - 120*p1*p3^2*s^3*t^2 + 
       48*p2*p3^2*s^3*t^2 + 72*p3^3*s^3*t^2 - 144*p4*s^3*t^2 - 
       64*p1*p4*s^3*t^2 + 32*p1^2*p4*s^3*t^2 + 80*p2*p4*s^3*t^2 - 
       32*p2^2*p4*s^3*t^2 + 48*p3*p4*s^3*t^2 - 112*p1*p3*p4*s^3*t^2 + 
       104*p2*p3*p4*s^3*t^2 + 72*p3^2*p4*s^3*t^2 - 48*p4^2*s^3*t^2 - 
       16*p1*p4^2*s^3*t^2 + 80*p2*p4^2*s^3*t^2 - 48*p3*p4^2*s^3*t^2 - 
       48*p4^3*s^3*t^2 - 64*s^4*t^2 - 16*p1*s^4*t^2 + 24*p1^2*s^4*t^2 + 
       16*p2*s^4*t^2 - 24*p2^2*s^4*t^2 + 16*p3*s^4*t^2 - 120*p1*p3*s^4*t^2 + 
       72*p2*p3*s^4*t^2 + 96*p3^2*s^4*t^2 - 16*p4*s^4*t^2 - 
       64*p1*p4*s^4*t^2 + 112*p2*p4*s^4*t^2 + 8*p3*p4*s^4*t^2 - 
       88*p4^2*s^4*t^2 - 48*p1*s^5*t^2 + 48*p2*s^5*t^2 + 48*p3*s^5*t^2 - 
       48*p4*s^5*t^2 + 16*p1*p3*S*t^2 + 28*p1^2*p3*S*t^2 - 6*p1^3*p3*S*t^2 + 
       5*p1^4*p3*S*t^2 + 16*p2*p3*S*t^2 + 6*p1^2*p2*p3*S*t^2 - 
       10*p1^3*p2*p3*S*t^2 - 28*p2^2*p3*S*t^2 + 6*p1*p2^2*p3*S*t^2 - 
       6*p2^3*p3*S*t^2 + 10*p1*p2^3*p3*S*t^2 - 5*p2^4*p3*S*t^2 - 
       16*p3^2*S*t^2 - 56*p1*p3^2*S*t^2 + 18*p1^2*p3^2*S*t^2 - 
       26*p1^3*p3^2*S*t^2 - 12*p1*p2*p3^2*S*t^2 + 36*p1^2*p2*p3^2*S*t^2 - 
       6*p2^2*p3^2*S*t^2 + 6*p1*p2^2*p3^2*S*t^2 - 16*p2^3*p3^2*S*t^2 + 
       28*p3^3*S*t^2 - 18*p1*p3^3*S*t^2 + 48*p1^2*p3^3*S*t^2 + 
       6*p2*p3^3*S*t^2 - 42*p1*p2*p3^3*S*t^2 - 6*p2^2*p3^3*S*t^2 + 
       6*p3^4*S*t^2 - 38*p1*p3^4*S*t^2 + 16*p2*p3^4*S*t^2 + 11*p3^5*S*t^2 + 
       16*p1*p4*S*t^2 + 24*p1^2*p4*S*t^2 + 4*p1^3*p4*S*t^2 + 16*p2*p4*S*t^2 - 
       4*p1^2*p2*p4*S*t^2 - 24*p2^2*p4*S*t^2 - 4*p1*p2^2*p4*S*t^2 + 
       4*p2^3*p4*S*t^2 - 32*p3*p4*S*t^2 - 56*p1*p3*p4*S*t^2 + 
       2*p1^2*p3*p4*S*t^2 - 4*p1^3*p3*p4*S*t^2 + 48*p2*p3*p4*S*t^2 - 
       4*p1*p2*p3*p4*S*t^2 + 14*p1^2*p2*p3*p4*S*t^2 + 2*p2^2*p3*p4*S*t^2 - 
       16*p1*p2^2*p3*p4*S*t^2 + 6*p2^3*p3*p4*S*t^2 + 32*p3^2*p4*S*t^2 - 
       16*p1*p3^2*p4*S*t^2 + 22*p1^2*p3^2*p4*S*t^2 + 8*p2*p3^2*p4*S*t^2 - 
       40*p1*p2*p3^2*p4*S*t^2 + 18*p2^2*p3^2*p4*S*t^2 + 10*p3^3*p4*S*t^2 - 
       32*p1*p3^3*p4*S*t^2 + 26*p2*p3^3*p4*S*t^2 + 14*p3^4*p4*S*t^2 - 
       16*p4^2*S*t^2 + 4*p1^2*p4^2*S*t^2 + 48*p2*p4^2*S*t^2 + 
       8*p1*p2*p4^2*S*t^2 - 12*p2^2*p4^2*S*t^2 - 20*p3*p4^2*S*t^2 - 
       2*p1*p3*p4^2*S*t^2 - 6*p1^2*p3*p4^2*S*t^2 + 14*p2*p3*p4^2*S*t^2 + 
       2*p1*p2*p3*p4^2*S*t^2 + 4*p2^2*p3*p4^2*S*t^2 - 2*p3^2*p4^2*S*t^2 + 
       10*p1*p3^2*p4^2*S*t^2 + 4*p2*p3^2*p4^2*S*t^2 - 4*p3^3*p4^2*S*t^2 - 
       24*p4^3*S*t^2 - 4*p1*p4^3*S*t^2 + 12*p2*p4^3*S*t^2 - 
       10*p3*p4^3*S*t^2 + 4*p1*p3*p4^3*S*t^2 - 6*p2*p3*p4^3*S*t^2 - 
       6*p3^2*p4^3*S*t^2 - 4*p4^4*S*t^2 + p3*p4^4*S*t^2 - 24*p1*s*S*t^2 + 
       28*p1^2*s*S*t^2 - 6*p1^3*s*S*t^2 - 24*p2*s*S*t^2 + 6*p1^2*p2*s*S*t^2 - 
       28*p2^2*s*S*t^2 + 6*p1*p2^2*s*S*t^2 - 6*p2^3*s*S*t^2 + 24*p3*s*S*t^2 + 
       98*p1^2*p3*s*S*t^2 - 14*p1^3*p3*s*S*t^2 + 56*p2*p3*s*S*t^2 - 
       12*p1*p2*p3*s*S*t^2 + 14*p1^2*p2*p3*s*S*t^2 - 86*p2^2*p3*s*S*t^2 + 
       14*p1*p2^2*p3*s*S*t^2 - 14*p2^3*p3*s*S*t^2 - 28*p3^2*s*S*t^2 - 
       186*p1*p3^2*s*S*t^2 + 50*p1^2*p3^2*s*S*t^2 - 2*p2*p3^2*s*S*t^2 - 
       28*p1*p2*p3^2*s*S*t^2 - 22*p2^2*p3^2*s*S*t^2 + 94*p3^3*s*S*t^2 - 
       58*p1*p3^3*s*S*t^2 + 14*p2*p3^3*s*S*t^2 + 22*p3^4*s*S*t^2 + 
       24*p4*s*S*t^2 + 56*p1*p4*s*S*t^2 + 66*p1^2*p4*s*S*t^2 - 
       4*p1^3*p4*s*S*t^2 + 112*p2*p4*s*S*t^2 - 12*p1*p2*p4*s*S*t^2 + 
       4*p1^2*p2*p4*s*S*t^2 - 54*p2^2*p4*s*S*t^2 + 4*p1*p2^2*p4*s*S*t^2 - 
       4*p2^3*p4*s*S*t^2 - 112*p3*p4*s*S*t^2 - 164*p1*p3*p4*s*S*t^2 + 
       38*p1^2*p3*p4*s*S*t^2 + 140*p2*p3*p4*s*S*t^2 - 
       36*p1*p2*p3*p4*s*S*t^2 - 2*p2^2*p3*p4*s*S*t^2 + 106*p3^2*p4*s*S*t^2 - 
       56*p1*p3^2*p4*s*S*t^2 + 56*p2*p3^2*p4*s*S*t^2 + 22*p3^3*p4*s*S*t^2 - 
       84*p4^2*s*S*t^2 - 2*p1*p4^2*s*S*t^2 + 8*p1^2*p4^2*s*S*t^2 + 
       118*p2*p4^2*s*S*t^2 - 8*p1*p2*p4^2*s*S*t^2 - 46*p3*p4^2*s*S*t^2 + 
       6*p1*p3*p4^2*s*S*t^2 + 54*p2*p3*p4^2*s*S*t^2 - 30*p3^2*p4^2*s*S*t^2 - 
       58*p4^3*s*S*t^2 + 4*p1*p4^3*s*S*t^2 + 12*p2*p4^3*s*S*t^2 - 
       38*p3*p4^3*s*S*t^2 - 8*p4^4*s*S*t^2 + 64*s^2*S*t^2 + 48*p1*s^2*S*t^2 + 
       68*p1^2*s^2*S*t^2 - 16*p2*s^2*S*t^2 - 68*p2^2*s^2*S*t^2 - 
       144*p3*s^2*S*t^2 - 176*p1*p3*s^2*S*t^2 + 40*p1^2*p3*s^2*S*t^2 + 
       72*p2*p3*s^2*S*t^2 + 16*p1*p2*p3*s^2*S*t^2 - 56*p2^2*p3*s^2*S*t^2 + 
       124*p3^2*s^2*S*t^2 - 64*p1*p3^2*s^2*S*t^2 + 24*p3^3*s^2*S*t^2 - 
       80*p4*s^2*S*t^2 - 24*p1*p4*s^2*S*t^2 + 44*p1^2*p4*s^2*S*t^2 + 
       192*p2*p4*s^2*S*t^2 + 8*p1*p2*p4*s^2*S*t^2 - 52*p2^2*p4*s^2*S*t^2 + 
       16*p3*p4*s^2*S*t^2 - 72*p1*p3*p4*s^2*S*t^2 + 136*p2*p3*p4*s^2*S*t^2 - 
       4*p3^2*p4*s^2*S*t^2 - 108*p4^2*s^2*S*t^2 + 128*p2*p4^2*s^2*S*t^2 - 
       104*p3*p4^2*s^2*S*t^2 - 76*p4^3*s^2*S*t^2 + 16*p1*s^3*S*t^2 + 
       16*p1^2*s^3*S*t^2 + 16*p2*s^3*S*t^2 + 24*p1*p2*s^3*S*t^2 - 
       40*p2^2*s^3*S*t^2 - 16*p3*s^3*S*t^2 - 40*p1*p3*s^3*S*t^2 + 
       32*p2*p3*s^3*S*t^2 + 8*p3^2*s^3*S*t^2 - 16*p4*s^3*S*t^2 - 
       32*p1*p4*s^3*S*t^2 + 136*p2*p4*s^3*S*t^2 - 56*p3*p4*s^3*S*t^2 - 
       112*p4^2*s^3*S*t^2 + 16*p2*s^4*S*t^2 - 16*p3*s^4*S*t^2 - 
       32*p4*s^4*S*t^2 - 24*p1*S^2*t^2 - 8*p1^2*S^2*t^2 - 4*p1^3*S^2*t^2 - 
       5*p1^4*S^2*t^2 - 24*p2*S^2*t^2 + 4*p1^2*p2*S^2*t^2 + 
       10*p1^3*p2*S^2*t^2 + 8*p2^2*S^2*t^2 + 4*p1*p2^2*S^2*t^2 - 
       4*p2^3*S^2*t^2 - 10*p1*p2^3*S^2*t^2 + 5*p2^4*S^2*t^2 + 56*p3*S^2*t^2 + 
       88*p1*p3*S^2*t^2 + 32*p1^2*p3*S^2*t^2 + 38*p1^3*p3*S^2*t^2 - 
       40*p2*p3*S^2*t^2 + 16*p1*p2*p3*S^2*t^2 - 68*p1^2*p2*p3*S^2*t^2 - 
       48*p2^2*p3*S^2*t^2 + 22*p1*p2^2*p3*S^2*t^2 + 8*p2^3*p3*S^2*t^2 - 
       80*p3^2*S^2*t^2 - 52*p1*p3^2*S^2*t^2 - 104*p1^2*p3^2*S^2*t^2 - 
       20*p2*p3^2*S^2*t^2 + 130*p1*p2*p3^2*S^2*t^2 - 26*p2^2*p3^2*S^2*t^2 + 
       24*p3^3*S^2*t^2 + 114*p1*p3^3*S^2*t^2 - 72*p2*p3^3*S^2*t^2 - 
       43*p3^4*S^2*t^2 + 56*p4*S^2*t^2 + 64*p1*p4*S^2*t^2 + 
       36*p1^2*p4*S^2*t^2 - 2*p1^3*p4*S^2*t^2 - 48*p2*p4*S^2*t^2 - 
       24*p1*p2*p4*S^2*t^2 - 8*p1^2*p2*p4*S^2*t^2 - 12*p2^2*p4*S^2*t^2 + 
       22*p1*p2^2*p4*S^2*t^2 - 12*p2^3*p4*S^2*t^2 - 40*p3*p4*S^2*t^2 - 
       56*p1*p3*p4*S^2*t^2 + 8*p1^2*p3*p4*S^2*t^2 + 72*p2*p3*p4*S^2*t^2 + 
       28*p1*p2*p3*p4*S^2*t^2 - 36*p2^2*p3*p4*S^2*t^2 + 20*p3^2*p4*S^2*t^2 + 
       14*p1*p3^2*p4*S^2*t^2 - 28*p2*p3^2*p4*S^2*t^2 - 20*p3^3*p4*S^2*t^2 + 
       40*p4^2*S^2*t^2 + 20*p1*p4^2*S^2*t^2 + 8*p1^2*p4^2*S^2*t^2 + 
       36*p2*p4^2*S^2*t^2 - 14*p1*p2*p4^2*S^2*t^2 + 6*p2^2*p4^2*S^2*t^2 - 
       24*p3*p4^2*S^2*t^2 - 18*p1*p3*p4^2*S^2*t^2 + 48*p2*p3*p4^2*S^2*t^2 + 
       6*p3^2*p4^2*S^2*t^2 - 20*p4^3*S^2*t^2 + 2*p1*p4^3*S^2*t^2 + 
       4*p2*p4^3*S^2*t^2 - 20*p3*p4^3*S^2*t^2 - 3*p4^4*S^2*t^2 + 
       16*s*S^2*t^2 + 56*p1*s*S^2*t^2 - 4*p1^2*s*S^2*t^2 + 
       12*p1^3*s*S^2*t^2 - 120*p2*s*S^2*t^2 + 24*p1*p2*s*S^2*t^2 - 
       12*p1^2*p2*s*S^2*t^2 - 20*p2^2*s*S^2*t^2 - 12*p1*p2^2*s*S^2*t^2 + 
       12*p2^3*s*S^2*t^2 - 40*p3*s*S^2*t^2 + 168*p1*p3*s*S^2*t^2 - 
       56*p1^2*p3*s*S^2*t^2 - 72*p2*p3*s*S^2*t^2 + 96*p1*p2*p3*s*S^2*t^2 - 
       40*p2^2*p3*s*S^2*t^2 - 164*p3^2*s*S^2*t^2 + 108*p1*p3^2*s*S^2*t^2 - 
       84*p2*p3^2*s*S^2*t^2 - 64*p3^3*s*S^2*t^2 + 136*p4*s*S^2*t^2 + 
       136*p1*p4*s*S^2*t^2 + 12*p1^2*p4*s*S^2*t^2 - 8*p2*p4*s*S^2*t^2 + 
       48*p1*p2*p4*s*S^2*t^2 - 60*p2^2*p4*s*S^2*t^2 - 88*p3*p4*s*S^2*t^2 + 
       8*p1*p3*p4*s*S^2*t^2 - 20*p3^2*p4*s*S^2*t^2 + 28*p4^2*s*S^2*t^2 - 
       4*p1*p4^2*s*S^2*t^2 + 84*p2*p4^2*s*S^2*t^2 + 8*p3*p4^2*s*S^2*t^2 - 
       36*p4^3*s*S^2*t^2 + 128*s^2*S^2*t^2 + 200*p1*s^2*S^2*t^2 - 
       16*p1^2*s^2*S^2*t^2 - 168*p2*s^2*S^2*t^2 + 24*p1*p2*s^2*S^2*t^2 - 
       8*p2^2*s^2*S^2*t^2 - 216*p3*s^2*S^2*t^2 + 88*p1*p3*s^2*S^2*t^2 - 
       64*p2*p3*s^2*S^2*t^2 - 56*p3^2*s^2*S^2*t^2 + 152*p4*s^2*S^2*t^2 + 
       40*p1*p4*s^2*S^2*t^2 - 32*p2*p4*s^2*S^2*t^2 + 48*p3*p4*s^2*S^2*t^2 + 
       56*p4^2*s^2*S^2*t^2 + 32*s^3*S^2*t^2 + 64*p1*s^3*S^2*t^2 - 
       80*p2*s^3*S^2*t^2 - 16*p3*s^3*S^2*t^2 + 128*p4*s^3*S^2*t^2 + 
       32*s^4*S^2*t^2 - 48*S^3*t^2 - 24*p1*S^3*t^2 - 24*p1^2*S^3*t^2 - 
       12*p1^3*S^3*t^2 + 8*p2*S^3*t^2 + 16*p1*p2*S^3*t^2 + 
       32*p1^2*p2*S^3*t^2 + 8*p2^2*S^3*t^2 - 28*p1*p2^2*S^3*t^2 + 
       8*p2^3*S^3*t^2 + 56*p3*S^3*t^2 + 128*p1*p3*S^3*t^2 + 
       68*p1^2*p3*S^3*t^2 - 64*p2*p3*S^3*t^2 - 96*p1*p2*p3*S^3*t^2 + 
       28*p2^2*p3*S^3*t^2 - 104*p3^2*S^3*t^2 - 116*p1*p3^2*S^3*t^2 + 
       80*p2*p3^2*S^3*t^2 + 60*p3^3*S^3*t^2 + 24*p4*S^3*t^2 + 
       64*p1*p4*S^3*t^2 - 8*p1^2*p4*S^3*t^2 - 64*p2*p4*S^3*t^2 + 
       24*p1*p2*p4*S^3*t^2 - 16*p2^2*p4*S^3*t^2 - 16*p3*p4*S^3*t^2 + 
       16*p1*p3*p4*S^3*t^2 - 24*p2*p3*p4*S^3*t^2 + 8*p3^2*p4*S^3*t^2 + 
       56*p4^2*S^3*t^2 + 4*p1*p4^2*S^3*t^2 + 8*p2*p4^2*S^3*t^2 + 
       28*p3*p4^2*S^3*t^2 + 32*s*S^3*t^2 + 32*p1*s*S^3*t^2 + 
       16*p1^2*s*S^3*t^2 - 96*p2*s*S^3*t^2 - 48*p1*p2*s*S^3*t^2 + 
       32*p2^2*s*S^3*t^2 + 32*p3*s*S^3*t^2 - 32*p1*p3*s*S^3*t^2 + 
       16*p2*p3*s*S^3*t^2 + 48*p3^2*s*S^3*t^2 + 160*p4*s*S^3*t^2 + 
       48*p1*p4*s*S^3*t^2 - 96*p2*p4*s*S^3*t^2 + 48*p3*p4*s*S^3*t^2 + 
       96*p4^2*s*S^3*t^2 + 64*s^2*S^3*t^2 + 16*p1*s^2*S^3*t^2 - 
       48*p2*s^2*S^3*t^2 + 16*p3*s^2*S^3*t^2 + 80*p4*s^2*S^3*t^2 - 
       16*S^4*t^2 - 48*p1*S^4*t^2 - 12*p1^2*S^4*t^2 + 16*p2*S^4*t^2 + 
       8*p1*p2*S^4*t^2 + 4*p2^2*S^4*t^2 + 80*p3*S^4*t^2 + 56*p1*p3*S^4*t^2 - 
       40*p2*p3*S^4*t^2 - 44*p3^2*S^4*t^2 + 16*p4*S^4*t^2 + 8*p1*p4*S^4*t^2 - 
       24*p2*p4*S^4*t^2 - 8*p3*p4*S^4*t^2 + 20*p4^2*S^4*t^2 - 32*s*S^4*t^2 - 
       32*p3*s*S^4*t^2 - 32*p4*s*S^4*t^2 - 32*s^2*S^4*t^2 - 32*S^5*t^2 - 
       16*p1*S^5*t^2 + 16*p2*S^5*t^2 + 16*p3*S^5*t^2 - 16*p4*S^5*t^2 - 
       16*p1*p3*s*t^3 - 8*p1^2*p3*s*t^3 - 16*p2*p3*s*t^3 + 8*p2^2*p3*s*t^3 + 
       16*p3^2*s*t^3 + 16*p1*p3^2*s*t^3 + 4*p1^2*p3^2*s*t^3 - 
       4*p2^2*p3^2*s*t^3 - 8*p3^3*s*t^3 - 8*p1*p3^3*s*t^3 + 4*p3^4*s*t^3 - 
       16*p1*p4*s*t^3 - 8*p1^2*p4*s*t^3 - 16*p2*p4*s*t^3 + 8*p2^2*p4*s*t^3 + 
       32*p3*p4*s*t^3 + 16*p1*p3*p4*s*t^3 + 4*p1^2*p3*p4*s*t^3 - 
       16*p2*p3*p4*s*t^3 - 4*p2^2*p3*p4*s*t^3 - 8*p3^2*p4*s*t^3 - 
       16*p1*p3^2*p4*s*t^3 + 12*p3^3*p4*s*t^3 + 16*p4^2*s*t^3 - 
       16*p2*p4^2*s*t^3 + 8*p3*p4^2*s*t^3 - 8*p1*p3*p4^2*s*t^3 + 
       12*p3^2*p4^2*s*t^3 + 8*p4^3*s*t^3 + 4*p3*p4^3*s*t^3 - 32*p1*s^2*t^3 - 
       16*p1^2*s^2*t^3 - 32*p2*s^2*t^3 + 16*p2^2*s^2*t^3 + 64*p3*s^2*t^3 + 
       48*p1*p3*s^2*t^3 + 8*p1^2*p3*s^2*t^3 - 16*p2*p3*s^2*t^3 - 
       8*p2^2*p3*s^2*t^3 - 32*p3^2*s^2*t^3 - 40*p1*p3^2*s^2*t^3 - 
       8*p2*p3^2*s^2*t^3 + 32*p3^3*s^2*t^3 + 64*p4*s^2*t^3 + 
       16*p1*p4*s^2*t^3 - 48*p2*p4*s^2*t^3 - 56*p1*p3*p4*s^2*t^3 - 
       24*p2*p3*p4*s^2*t^3 + 80*p3^2*p4*s^2*t^3 + 32*p4^2*s^2*t^3 - 
       16*p1*p4^2*s^2*t^3 - 16*p2*p4^2*s^2*t^3 + 64*p3*p4^2*s^2*t^3 + 
       16*p4^3*s^2*t^3 + 64*s^3*t^3 + 32*p1*s^3*t^3 - 32*p2*s^3*t^3 - 
       32*p3*s^3*t^3 - 64*p1*p3*s^3*t^3 - 32*p2*p3*s^3*t^3 + 
       96*p3^2*s^3*t^3 + 32*p4*s^3*t^3 - 48*p1*p4*s^3*t^3 - 
       48*p2*p4*s^3*t^3 + 176*p3*p4*s^3*t^3 + 80*p4^2*s^3*t^3 - 
       32*p1*s^4*t^3 - 32*p2*s^4*t^3 + 128*p3*s^4*t^3 + 128*p4*s^4*t^3 + 
       64*s^5*t^3 - 32*p1*p3*S*t^3 - 8*p1^2*p3*S*t^3 - 20*p1^3*p3*S*t^3 - 
       32*p2*p3*S*t^3 + 20*p1^2*p2*p3*S*t^3 + 8*p2^2*p3*S*t^3 + 
       20*p1*p2^2*p3*S*t^3 - 20*p2^3*p3*S*t^3 + 32*p3^2*S*t^3 + 
       16*p1*p3^2*S*t^3 + 68*p1^2*p3^2*S*t^3 - 40*p1*p2*p3^2*S*t^3 - 
       28*p2^2*p3^2*S*t^3 - 8*p3^3*S*t^3 - 76*p1*p3^3*S*t^3 + 
       20*p2*p3^3*S*t^3 + 28*p3^4*S*t^3 - 32*p1*p4*S*t^3 - 16*p1^2*p4*S*t^3 - 
       32*p2*p4*S*t^3 + 16*p2^2*p4*S*t^3 + 64*p3*p4*S*t^3 + 
       16*p1*p3*p4*S*t^3 + 28*p1^2*p3*p4*S*t^3 - 32*p2*p3*p4*S*t^3 - 
       40*p1*p2*p3*p4*S*t^3 + 12*p2^2*p3*p4*S*t^3 - 72*p1*p3^2*p4*S*t^3 + 
       40*p2*p3^2*p4*S*t^3 + 44*p3^3*p4*S*t^3 + 32*p4^2*S*t^3 - 
       32*p2*p4^2*S*t^3 + 24*p3*p4^2*S*t^3 + 4*p1*p3*p4^2*S*t^3 + 
       20*p2*p3*p4^2*S*t^3 + 4*p3^2*p4^2*S*t^3 + 16*p4^3*S*t^3 - 
       12*p3*p4^3*S*t^3 - 48*p1*s*S*t^3 + 24*p1^2*s*S*t^3 - 48*p2*s*S*t^3 - 
       24*p2^2*s*S*t^3 + 48*p3*s*S*t^3 - 112*p1*p3*s*S*t^3 + 
       36*p1^2*p3*s*S*t^3 - 64*p2*p3*s*S*t^3 - 36*p2^2*p3*s*S*t^3 + 
       88*p3^2*s*S*t^3 - 96*p1*p3^2*s*S*t^3 - 24*p2*p3^2*s*S*t^3 + 
       60*p3^3*s*S*t^3 + 48*p4*s*S*t^3 - 64*p1*p4*s*S*t^3 + 
       20*p1^2*p4*s*S*t^3 - 16*p2*p4*s*S*t^3 - 20*p2^2*p4*s*S*t^3 + 
       128*p3*p4*s*S*t^3 - 120*p1*p3*p4*s*S*t^3 - 8*p2*p3*p4*s*S*t^3 + 
       124*p3^2*p4*s*S*t^3 + 40*p4^2*s*S*t^3 - 24*p1*p4^2*s*S*t^3 + 
       16*p2*p4^2*s*S*t^3 + 68*p3*p4^2*s*S*t^3 + 4*p4^3*s*S*t^3 - 
       80*p1*s^2*S*t^3 + 16*p1^2*s^2*S*t^3 - 80*p2*s^2*S*t^3 - 
       16*p2^2*s^2*S*t^3 + 80*p3*s^2*S*t^3 - 88*p1*p3*s^2*S*t^3 - 
       72*p2*p3*s^2*S*t^3 + 88*p3^2*s^2*S*t^3 + 80*p4*s^2*S*t^3 - 
       56*p1*p4*s^2*S*t^3 - 40*p2*p4*s^2*S*t^3 + 160*p3*p4*s^2*S*t^3 + 
       72*p4^2*s^2*S*t^3 - 16*p1*s^3*S*t^3 - 48*p2*s^3*S*t^3 + 
       48*p3*s^3*S*t^3 + 80*p4*s^3*S*t^3 + 16*p1*S^2*t^3 + 48*p1^2*S^2*t^3 + 
       20*p1^3*S^2*t^3 + 16*p2*S^2*t^3 - 20*p1^2*p2*S^2*t^3 - 
       48*p2^2*S^2*t^3 - 20*p1*p2^2*S^2*t^3 + 20*p2^3*S^2*t^3 - 
       80*p3*S^2*t^3 - 160*p1*p3*S^2*t^3 - 124*p1^2*p3*S^2*t^3 - 
       32*p2*p3*S^2*t^3 + 120*p1*p2*p3*S^2*t^3 + 4*p2^2*p3*S^2*t^3 + 
       112*p3^2*S^2*t^3 + 204*p1*p3^2*S^2*t^3 - 116*p2*p3^2*S^2*t^3 - 
       100*p3^3*S^2*t^3 - 80*p4*S^2*t^3 - 80*p1*p4*S^2*t^3 - 
       4*p1^2*p4*S^2*t^3 + 80*p2*p4*S^2*t^3 + 40*p1*p2*p4*S^2*t^3 - 
       36*p2^2*p4*S^2*t^3 + 80*p3*p4*S^2*t^3 + 24*p1*p3*p4*S^2*t^3 - 
       104*p2*p3*p4*S^2*t^3 - 36*p3^2*p4*S^2*t^3 - 32*p4^2*S^2*t^3 - 
       20*p1*p4^2*S^2*t^3 + 12*p2*p4^2*S^2*t^3 + 68*p3*p4^2*S^2*t^3 + 
       4*p4^3*S^2*t^3 - 96*s*S^2*t^3 + 16*p1*s*S^2*t^3 - 16*p1^2*s*S^2*t^3 - 
       80*p2*s*S^2*t^3 + 16*p2^2*s*S^2*t^3 - 144*p3*s*S^2*t^3 + 
       120*p1*p3*s*S^2*t^3 - 72*p2*p3*s*S^2*t^3 - 136*p3^2*s*S^2*t^3 - 
       48*p4*s*S^2*t^3 + 56*p1*p4*s*S^2*t^3 - 72*p2*p4*s*S^2*t^3 - 
       112*p3*p4*s*S^2*t^3 + 24*p4^2*s*S^2*t^3 - 160*s^2*S^2*t^3 + 
       64*p1*s^2*S^2*t^3 - 32*p2*s^2*S^2*t^3 - 176*p3*s^2*S^2*t^3 - 
       80*p4*s^2*S^2*t^3 - 96*s^3*S^2*t^3 + 32*S^3*t^3 + 128*p1*S^3*t^3 + 
       56*p1^2*S^3*t^3 - 64*p2*S^3*t^3 - 80*p1*p2*S^3*t^3 + 24*p2^2*S^3*t^3 - 
       224*p3*S^3*t^3 - 160*p1*p3*S^3*t^3 + 128*p2*p3*S^3*t^3 + 
       104*p3^2*S^3*t^3 - 32*p4*S^3*t^3 + 32*p1*p4*S^3*t^3 - 
       80*p3*p4*S^3*t^3 - 24*p4^2*S^3*t^3 - 64*s*S^3*t^3 - 32*p1*s*S^3*t^3 + 
       32*p2*s*S^3*t^3 + 32*p3*s*S^3*t^3 - 32*p4*s*S^3*t^3 + 64*S^4*t^3 + 
       32*p1*S^4*t^3 - 32*p2*S^4*t^3 - 32*p3*S^4*t^3 + 32*p4*S^4*t^3 + 
       16*p1*p3*S*t^4 + 20*p1^2*p3*S*t^4 + 16*p2*p3*S*t^4 - 
       20*p2^2*p3*S*t^4 - 16*p3^2*S*t^4 - 40*p1*p3^2*S*t^4 + 20*p3^3*S*t^4 + 
       16*p1*p4*S*t^4 + 16*p2*p4*S*t^4 - 32*p3*p4*S*t^4 - 40*p1*p3*p4*S*t^4 + 
       40*p3^2*p4*S*t^4 - 16*p4^2*S*t^4 + 20*p3*p4^2*S*t^4 - 24*p1*s*S*t^4 - 
       24*p2*s*S*t^4 + 24*p3*s*S*t^4 - 24*p1*p3*s*S*t^4 - 24*p2*p3*s*S*t^4 + 
       24*p3^2*s*S*t^4 + 24*p4*s*S*t^4 - 24*p1*p4*s*S*t^4 - 
       24*p2*p4*s*S*t^4 + 48*p3*p4*s*S*t^4 + 24*p4^2*s*S*t^4 - 
       24*p1*s^2*S*t^4 - 24*p2*s^2*S*t^4 + 24*p3*s^2*S*t^4 + 
       24*p4*s^2*S*t^4 - 56*p1*S^2*t^4 - 20*p1^2*S^2*t^4 - 56*p2*S^2*t^4 + 
       20*p2^2*S^2*t^4 + 88*p3*S^2*t^4 + 96*p1*p3*S^2*t^4 - 
       24*p2*p3*S^2*t^4 - 76*p3^2*S^2*t^4 + 88*p4*S^2*t^4 + 
       16*p1*p4*S^2*t^4 - 24*p2*p4*S^2*t^4 - 72*p3*p4*S^2*t^4 + 
       4*p4^2*S^2*t^4 - 48*s*S^2*t^4 - 48*p3*s*S^2*t^4 - 48*p4*s*S^2*t^4 - 
       48*s^2*S^2*t^4 - 112*S^3*t^4 - 56*p1*S^3*t^4 + 24*p2*S^3*t^4 + 
       88*p3*S^3*t^4 + 8*p4*S^3*t^4 - 32*S^4*t^4 + 8*p1^2*p3*s*T - 
       6*p1^3*p3*s*T - 3*p1^4*p3*s*T + 6*p1^2*p2*p3*s*T + 6*p1^3*p2*p3*s*T - 
       8*p2^2*p3*s*T + 6*p1*p2^2*p3*s*T - 6*p2^3*p3*s*T - 6*p1*p2^3*p3*s*T + 
       3*p2^4*p3*s*T - 16*p1*p3^2*s*T + 18*p1^2*p3^2*s*T + 12*p1^3*p3^2*s*T + 
       p1^4*p3^2*s*T - 12*p1*p2*p3^2*s*T - 18*p1^2*p2*p3^2*s*T - 
       2*p1^3*p2*p3^2*s*T - 6*p2^2*p3^2*s*T + 6*p2^3*p3^2*s*T + 
       2*p1*p2^3*p3^2*s*T - p2^4*p3^2*s*T + 8*p3^3*s*T - 18*p1*p3^3*s*T - 
       18*p1^2*p3^3*s*T - 4*p1^3*p3^3*s*T + 6*p2*p3^3*s*T + 
       18*p1*p2*p3^3*s*T + 6*p1^2*p2*p3^3*s*T - 2*p2^3*p3^3*s*T + 
       6*p3^4*s*T + 12*p1*p3^4*s*T + 6*p1^2*p3^4*s*T - 6*p2*p3^4*s*T - 
       6*p1*p2*p3^4*s*T - 3*p3^5*s*T - 4*p1*p3^5*s*T + 2*p2*p3^5*s*T + 
       p3^6*s*T + 8*p1^2*p4*s*T - 4*p1^3*p4*s*T + 4*p1^2*p2*p4*s*T - 
       8*p2^2*p4*s*T + 4*p1*p2^2*p4*s*T - 4*p2^3*p4*s*T - 16*p1*p3*p4*s*T + 
       10*p1^2*p3*p4*s*T + 16*p2*p3*p4*s*T - 20*p1*p2*p3*p4*s*T - 
       6*p1^2*p2*p3*p4*s*T + 10*p2^2*p3*p4*s*T + 12*p1*p2^2*p3*p4*s*T - 
       6*p2^3*p3*p4*s*T + 8*p3^2*p4*s*T - 8*p1*p3^2*p4*s*T - 
       2*p1^3*p3^2*p4*s*T + 16*p2*p3^2*p4*s*T + 12*p1*p2*p3^2*p4*s*T + 
       4*p1^2*p2*p3^2*p4*s*T - 12*p2^2*p3^2*p4*s*T - 2*p1*p2^2*p3^2*p4*s*T + 
       2*p3^3*p4*s*T + 6*p1^2*p3^3*p4*s*T - 6*p2*p3^3*p4*s*T - 
       8*p1*p2*p3^3*p4*s*T + 2*p2^2*p3^3*p4*s*T - 6*p1*p3^4*p4*s*T + 
       4*p2*p3^4*p4*s*T + 2*p3^5*p4*s*T - 4*p1^2*p4^2*s*T + 16*p2*p4^2*s*T - 
       8*p1*p2*p4^2*s*T + 12*p2^2*p4^2*s*T - 8*p3*p4^2*s*T + 
       14*p1*p3*p4^2*s*T + 6*p1^2*p3*p4^2*s*T - 2*p2*p3*p4^2*s*T - 
       6*p1*p2*p3*p4^2*s*T - 10*p3^2*p4^2*s*T - 12*p1*p3^2*p4^2*s*T + 
       6*p2*p3^2*p4^2*s*T - 2*p1*p2*p3^2*p4^2*s*T + 2*p2^2*p3^2*p4^2*s*T + 
       6*p3^3*p4^2*s*T + 2*p2*p3^3*p4^2*s*T - 8*p4^3*s*T + 4*p1*p4^3*s*T - 
       12*p2*p4^3*s*T - 2*p3*p4^3*s*T + 6*p2*p3*p4^3*s*T + 
       2*p1*p3^2*p4^3*s*T - 2*p3^3*p4^3*s*T + 4*p4^4*s*T - 3*p3*p4^4*s*T - 
       p3^2*p4^4*s*T + 12*p1^2*s^2*T - 3*p1^4*s^2*T + 6*p1^3*p2*s^2*T - 
       12*p2^2*s^2*T - 6*p1*p2^3*s^2*T + 3*p2^4*s^2*T - 40*p1*p3*s^2*T + 
       20*p1^2*p3*s^2*T + 14*p1^3*p3*s^2*T + 16*p2*p3*s^2*T - 
       24*p1*p2*p3*s^2*T - 32*p1^2*p2*p3*s^2*T + 4*p2^2*p3*s^2*T + 
       22*p1*p2^2*p3*s^2*T - 4*p2^3*p3*s^2*T + 28*p3^2*s^2*T - 
       40*p1*p3^2*s^2*T - 24*p1^2*p3^2*s^2*T - 6*p1^3*p3^2*s^2*T + 
       24*p2*p3^2*s^2*T + 46*p1*p2*p3^2*s^2*T + 10*p1^2*p2*p3^2*s^2*T - 
       22*p2^2*p3^2*s^2*T - 2*p1*p2^2*p3^2*s^2*T - 2*p2^3*p3^2*s^2*T + 
       20*p3^3*s^2*T + 18*p1*p3^3*s^2*T + 18*p1^2*p3^3*s^2*T - 
       20*p2*p3^3*s^2*T - 20*p1*p2*p3^3*s^2*T + 2*p2^2*p3^3*s^2*T - 
       5*p3^4*s^2*T - 18*p1*p3^4*s^2*T + 10*p2*p3^4*s^2*T + 6*p3^5*s^2*T - 
       16*p1*p4*s^2*T + 16*p1^2*p4*s^2*T - 10*p1^3*p4*s^2*T + 
       40*p2*p4*s^2*T - 16*p1*p2*p4*s^2*T + 4*p1^2*p2*p4*s^2*T + 
       22*p1*p2^2*p4*s^2*T - 16*p2^3*p4*s^2*T - 16*p1*p3*p4*s^2*T + 
       32*p1^2*p3*p4*s^2*T - 4*p1^3*p3*p4*s^2*T + 16*p2*p3*p4*s^2*T - 
       28*p1*p2*p3*p4*s^2*T + 4*p1^2*p2*p3*p4*s^2*T - 4*p2^2*p3*p4*s^2*T + 
       4*p1*p2^2*p3*p4*s^2*T - 4*p2^3*p3*p4*s^2*T - 34*p1*p3^2*p4*s^2*T + 
       18*p1^2*p3^2*p4*s^2*T + 24*p2*p3^2*p4*s^2*T - 20*p1*p2*p3^2*p4*s^2*T + 
       2*p2^2*p3^2*p4*s^2*T + 12*p3^3*p4*s^2*T - 24*p1*p3^3*p4*s^2*T + 
       16*p2*p3^3*p4*s^2*T + 10*p3^4*p4*s^2*T - 28*p4^2*s^2*T + 
       16*p1*p4^2*s^2*T - 4*p1^2*p4^2*s^2*T - 26*p1*p2*p4^2*s^2*T + 
       30*p2^2*p4^2*s^2*T - 20*p3*p4^2*s^2*T + 6*p1*p3*p4^2*s^2*T + 
       4*p1^2*p3*p4^2*s^2*T + 20*p2*p3*p4^2*s^2*T - 8*p1*p2*p3*p4^2*s^2*T + 
       4*p2^2*p3*p4^2*s^2*T - 2*p3^2*p4^2*s^2*T - 2*p1*p3^2*p4^2*s^2*T + 
       10*p2*p3^2*p4^2*s^2*T - 2*p3^3*p4^2*s^2*T + 10*p1*p4^3*s^2*T - 
       24*p2*p4^3*s^2*T - 12*p3*p4^3*s^2*T + 4*p1*p3*p4^3*s^2*T + 
       4*p2*p3*p4^3*s^2*T - 10*p3^2*p4^3*s^2*T + 7*p4^4*s^2*T - 
       4*p3*p4^4*s^2*T - 24*p1*s^3*T + 4*p1^2*s^3*T + 6*p1^3*s^3*T - 
       p1^4*s^3*T + 24*p2*s^3*T - 18*p1^2*p2*s^3*T + 2*p1^3*p2*s^3*T - 
       4*p2^2*s^3*T + 18*p1*p2^2*s^3*T - 6*p2^3*s^3*T - 2*p1*p2^3*s^3*T + 
       p2^4*s^3*T + 24*p3*s^3*T - 24*p1*p3*s^3*T - 2*p1^2*p3*s^3*T - 
       4*p1^3*p3*s^3*T + 16*p2*p3*s^3*T + 20*p1*p2*p3*s^3*T + 
       2*p1^2*p2*p3*s^3*T - 18*p2^2*p3*s^3*T + 8*p1*p2^2*p3*s^3*T - 
       6*p2^3*p3*s^3*T + 20*p3^2*s^3*T - 14*p1*p3^2*s^3*T + 
       26*p1^2*p3^2*s^3*T - 2*p2*p3^2*s^3*T - 26*p1*p2*p3^2*s^3*T + 
       10*p3^3*s^3*T - 36*p1*p3^3*s^3*T + 22*p2*p3^3*s^3*T + 15*p3^4*s^3*T - 
       24*p4*s^3*T - 16*p1*p4*s^3*T + 34*p1^2*p4*s^3*T - 6*p1^3*p4*s^3*T + 
       24*p2*p4*s^3*T - 52*p1*p2*p4*s^3*T + 4*p1^2*p2*p4*s^3*T + 
       18*p2^2*p4*s^3*T + 10*p1*p2^2*p4*s^3*T - 8*p2^3*p4*s^3*T - 
       52*p1*p3*p4*s^3*T + 26*p1^2*p3*p4*s^3*T + 52*p2*p3*p4*s^3*T - 
       40*p1*p2*p3*p4*s^3*T + 14*p2^2*p3*p4*s^3*T + 18*p3^2*p4*s^3*T - 
       34*p1*p3^2*p4*s^3*T + 36*p2*p3^2*p4*s^3*T + 14*p3^3*p4*s^3*T - 
       20*p4^2*s^3*T + 34*p1*p4^2*s^3*T - 4*p1^2*p4^2*s^3*T - 
       18*p2*p4^2*s^3*T - 14*p1*p2*p4^2*s^3*T + 18*p2^2*p4^2*s^3*T - 
       34*p3*p4^2*s^3*T + 16*p1*p3*p4^2*s^3*T + 6*p2*p3*p4^2*s^3*T - 
       20*p3^2*p4^2*s^3*T + 6*p4^3*s^3*T + 6*p1*p4^3*s^3*T - 
       16*p2*p4^3*s^3*T - 14*p3*p4^3*s^3*T + 5*p4^4*s^3*T - 8*p1*s^4*T + 
       8*p1^2*s^4*T - 2*p1^3*s^4*T + 8*p2*s^4*T - 2*p1^2*p2*s^4*T - 
       8*p2^2*s^4*T + 10*p1*p2^2*s^4*T - 6*p2^3*s^4*T + 8*p3*s^4*T - 
       32*p1*p3*s^4*T + 22*p1^2*p3*s^4*T + 16*p2*p3*s^4*T - 
       28*p1*p2*p3*s^4*T + 6*p2^2*p3*s^4*T + 24*p3^2*s^4*T - 
       38*p1*p3^2*s^4*T + 30*p2*p3^2*s^4*T + 18*p3^3*s^4*T - 8*p4*s^4*T - 
       16*p1*p4*s^4*T + 10*p1^2*p4*s^4*T + 32*p2*p4*s^4*T - 
       36*p1*p2*p4*s^4*T + 26*p2^2*p4*s^4*T - 4*p1*p3*p4*s^4*T + 
       20*p2*p3*p4*s^4*T - 6*p3^2*p4*s^4*T - 24*p4^2*s^4*T + 
       26*p1*p4^2*s^4*T - 34*p2*p4^2*s^4*T - 26*p3*p4^2*s^4*T + 
       14*p4^3*s^4*T - 16*p1*s^5*T + 8*p1^2*s^5*T + 16*p2*s^5*T - 
       16*p1*p2*s^5*T + 8*p2^2*s^5*T + 16*p3*s^5*T - 16*p1*p3*s^5*T + 
       16*p2*p3*s^5*T + 8*p3^2*s^5*T - 16*p4*s^5*T + 16*p1*p4*s^5*T - 
       16*p2*p4*s^5*T - 16*p3*p4*s^5*T + 8*p4^2*s^5*T + 8*p1^2*p3*S*T - 
       8*p1^3*p3*S*T + 2*p1^4*p3*S*T + 8*p1^2*p2*p3*S*T - 4*p1^3*p2*p3*S*T - 
       8*p2^2*p3*S*T + 8*p1*p2^2*p3*S*T - 8*p2^3*p3*S*T + 4*p1*p2^3*p3*S*T - 
       2*p2^4*p3*S*T - 16*p1*p3^2*S*T + 24*p1^2*p3^2*S*T - 10*p1^3*p3^2*S*T + 
       p1^4*p3^2*S*T - 16*p1*p2*p3^2*S*T + 14*p1^2*p2*p3^2*S*T - 
       2*p1^3*p2*p3^2*S*T - 8*p2^2*p3^2*S*T + 2*p1*p2^2*p3^2*S*T - 
       6*p2^3*p3^2*S*T + 2*p1*p2^3*p3^2*S*T - p2^4*p3^2*S*T + 8*p3^3*S*T - 
       24*p1*p3^3*S*T + 18*p1^2*p3^3*S*T - 4*p1^3*p3^3*S*T + 8*p2*p3^3*S*T - 
       16*p1*p2*p3^3*S*T + 6*p1^2*p2*p3^3*S*T - 2*p2^2*p3^3*S*T - 
       2*p2^3*p3^3*S*T + 8*p3^4*S*T - 14*p1*p3^4*S*T + 6*p1^2*p3^4*S*T + 
       6*p2*p3^4*S*T - 6*p1*p2*p3^4*S*T + 4*p3^5*S*T - 4*p1*p3^5*S*T + 
       2*p2*p3^5*S*T + p3^6*S*T + 8*p1^2*p4*S*T - 4*p1^3*p4*S*T + 
       4*p1^2*p2*p4*S*T - 8*p2^2*p4*S*T + 4*p1*p2^2*p4*S*T - 4*p2^3*p4*S*T - 
       16*p1*p3*p4*S*T + 12*p1^2*p3*p4*S*T - 2*p1^3*p3*p4*S*T + 
       16*p2*p3*p4*S*T - 24*p1*p2*p3*p4*S*T + 6*p1^2*p2*p3*p4*S*T + 
       12*p2^2*p3*p4*S*T - 6*p1*p2^2*p3*p4*S*T + 2*p2^3*p3*p4*S*T + 
       8*p3^2*p4*S*T - 12*p1*p3^2*p4*S*T + 8*p1^2*p3^2*p4*S*T - 
       2*p1^3*p3^2*p4*S*T + 20*p2*p3^2*p4*S*T - 16*p1*p2*p3^2*p4*S*T + 
       4*p1^2*p2*p3^2*p4*S*T + 8*p2^2*p3^2*p4*S*T - 2*p1*p2^2*p3^2*p4*S*T + 
       4*p3^3*p4*S*T - 10*p1*p3^3*p4*S*T + 6*p1^2*p3^3*p4*S*T + 
       10*p2*p3^3*p4*S*T - 8*p1*p2*p3^3*p4*S*T + 2*p2^2*p3^3*p4*S*T + 
       4*p3^4*p4*S*T - 6*p1*p3^4*p4*S*T + 4*p2*p3^4*p4*S*T + 2*p3^5*p4*S*T - 
       4*p1^2*p4^2*S*T + 16*p2*p4^2*S*T - 8*p1*p2*p4^2*S*T + 
       12*p2^2*p4^2*S*T - 8*p3*p4^2*S*T + 16*p1*p3*p4^2*S*T - 
       2*p1^2*p3*p4^2*S*T + 2*p2^2*p3*p4^2*S*T - 12*p3^2*p4^2*S*T + 
       6*p1*p3^2*p4^2*S*T + 2*p2*p3^2*p4^2*S*T - 2*p1*p2*p3^2*p4^2*S*T + 
       2*p2^2*p3^2*p4^2*S*T - 4*p3^3*p4^2*S*T + 2*p2*p3^3*p4^2*S*T - 
       8*p4^3*S*T + 4*p1*p4^3*S*T - 12*p2*p4^3*S*T - 4*p3*p4^3*S*T + 
       2*p1*p3*p4^3*S*T - 2*p2*p3*p4^3*S*T - 4*p3^2*p4^3*S*T + 
       2*p1*p3^2*p4^3*S*T - 2*p3^3*p4^3*S*T + 4*p4^4*S*T - p3^2*p4^4*S*T + 
       12*p1^2*s*S*T + 2*p1^3*s*S*T - 2*p1^2*p2*s*S*T - 12*p2^2*s*S*T - 
       2*p1*p2^2*s*S*T + 2*p2^3*s*S*T - 24*p1*p3*s*S*T + 22*p1^2*p3*s*S*T - 
       24*p1^3*p3*s*S*T - p1^4*p3*s*S*T + 4*p1*p2*p3*s*S*T + 
       24*p1^2*p2*p3*s*S*T + 2*p1^3*p2*p3*s*S*T - 26*p2^2*p3*s*S*T + 
       24*p1*p2^2*p3*s*S*T - 24*p2^3*p3*s*S*T - 2*p1*p2^3*p3*s*S*T + 
       p2^4*p3*s*S*T + 12*p3^2*s*S*T - 50*p1*p3^2*s*S*T + 
       76*p1^2*p3^2*s*S*T + 2*p1^3*p3^2*s*S*T - 2*p2*p3^2*s*S*T - 
       48*p1*p2*p3^2*s*S*T - 4*p1^2*p2*p3^2*s*S*T - 28*p2^2*p3^2*s*S*T + 
       2*p1*p2^2*p3^2*s*S*T + 26*p3^3*s*S*T - 80*p1*p3^3*s*S*T + 
       24*p2*p3^3*s*S*T + 2*p1*p2*p3^3*s*S*T - 2*p2^2*p3^3*s*S*T + 
       28*p3^4*s*S*T - 2*p1*p3^4*s*S*T + p3^5*s*S*T + 30*p1^2*p4*s*S*T - 
       20*p1^3*p4*s*S*T + 24*p2*p4*s*S*T + 4*p1*p2*p4*s*S*T + 
       20*p1^2*p2*p4*s*S*T - 34*p2^2*p4*s*S*T + 20*p1*p2^2*p4*s*S*T - 
       20*p2^3*p4*s*S*T - 60*p1*p3*p4*s*S*T + 52*p1^2*p3*p4*s*S*T - 
       2*p1^3*p3*p4*s*S*T + 52*p2*p3*p4*s*S*T - 88*p1*p2*p3*p4*s*S*T + 
       36*p2^2*p3*p4*s*S*T + 6*p1*p2^2*p3*p4*s*S*T - 4*p2^3*p3*p4*s*S*T + 
       30*p3^2*p4*s*S*T - 44*p1*p3^2*p4*s*S*T + 8*p1^2*p3^2*p4*s*S*T + 
       76*p2*p3^2*p4*s*S*T - 4*p1*p2*p3^2*p4*s*S*T - 4*p2^2*p3^2*p4*s*S*T + 
       12*p3^3*p4*s*S*T - 10*p1*p3^3*p4*s*S*T + 4*p2*p3^3*p4*s*S*T + 
       4*p3^4*p4*s*S*T - 12*p4^2*s*S*T - 2*p1*p4^2*s*S*T - 
       16*p1^2*p4^2*s*S*T + 62*p2*p4^2*s*S*T - 40*p1*p2*p4^2*s*S*T + 
       56*p2^2*p4^2*s*S*T - 26*p3*p4^2*s*S*T + 56*p1*p3*p4^2*s*S*T + 
       4*p1^2*p3*p4^2*s*S*T - 6*p1*p2*p3*p4^2*s*S*T + 2*p2^2*p3*p4^2*s*S*T - 
       44*p3^2*p4^2*s*S*T - 6*p1*p3^2*p4^2*s*S*T + 8*p2*p3^2*p4^2*s*S*T + 
       2*p3^3*p4^2*s*S*T - 30*p4^3*s*S*T + 20*p1*p4^3*s*S*T - 
       52*p2*p4^3*s*S*T - 12*p3*p4^3*s*S*T + 2*p1*p3*p4^3*s*S*T + 
       4*p2*p3*p4^3*s*S*T - 4*p3^2*p4^3*s*S*T + 16*p4^4*s*S*T - 
       3*p3*p4^4*s*S*T + 8*p1*s^2*S*T - 4*p1^2*s^2*S*T - 4*p1^3*s^2*S*T - 
       2*p1^4*s^2*S*T - 8*p2*s^2*S*T + 40*p1*p2*s^2*S*T + 4*p1^2*p2*s^2*S*T + 
       4*p1^3*p2*s^2*S*T - 36*p2^2*s^2*S*T + 4*p1*p2^2*s^2*S*T - 
       4*p2^3*s^2*S*T - 4*p1*p2^3*s^2*S*T + 2*p2^4*s^2*S*T - 8*p3*s^2*S*T + 
       60*p1^2*p3*s^2*S*T + 2*p1^3*p3*s^2*S*T - 32*p2*p3*s^2*S*T - 
       48*p1*p2*p3*s^2*S*T - 14*p1^2*p2*p3*s^2*S*T - 12*p2^2*p3*s^2*S*T + 
       22*p1*p2^2*p3*s^2*S*T - 10*p2^3*p3*s^2*S*T + 4*p3^2*s^2*S*T - 
       108*p1*p3^2*s^2*S*T - 2*p1^2*p3^2*s^2*S*T + 44*p2*p3^2*s^2*S*T + 
       16*p1*p2*p3^2*s^2*S*T - 14*p2^2*p3^2*s^2*S*T + 52*p3^3*s^2*S*T + 
       6*p1*p3^3*s^2*S*T - 6*p2*p3^3*s^2*S*T - 4*p3^4*s^2*S*T + 
       8*p4*s^2*S*T - 48*p1*p4*s^2*S*T + 44*p1^2*p4*s^2*S*T - 
       12*p1^3*p4*s^2*S*T + 80*p2*p4*s^2*S*T - 48*p1*p2*p4*s^2*S*T + 
       8*p1^2*p2*p4*s^2*S*T + 4*p2^2*p4*s^2*S*T + 20*p1*p2^2*p4*s^2*S*T - 
       16*p2^3*p4*s^2*S*T + 40*p3*p4*s^2*S*T - 48*p1*p3*p4*s^2*S*T + 
       18*p1^2*p3*p4*s^2*S*T + 64*p2*p3*p4*s^2*S*T - 44*p1*p2*p3*p4*s^2*S*T + 
       26*p2^2*p3*p4*s^2*S*T + 4*p3^2*p4*s^2*S*T + 20*p2*p3^2*p4*s^2*S*T - 
       6*p3^3*p4*s^2*S*T - 44*p4^2*s^2*S*T + 44*p1*p4^2*s^2*S*T - 
       16*p1^2*p4^2*s^2*S*T + 4*p2*p4^2*s^2*S*T - 28*p1*p2*p4^2*s^2*S*T + 
       44*p2^2*p4^2*s^2*S*T - 52*p3*p4^2*s^2*S*T + 38*p1*p3*p4^2*s^2*S*T - 
       22*p2*p3*p4^2*s^2*S*T - 14*p3^2*p4^2*s^2*S*T - 4*p4^3*s^2*S*T + 
       12*p1*p4^3*s^2*S*T - 48*p2*p4^3*s^2*S*T + 6*p3*p4^3*s^2*S*T + 
       18*p4^4*s^2*S*T + 16*p1*s^3*S*T - 16*p2*s^3*S*T + 32*p1*p2*s^3*S*T - 
       8*p1^2*p2*s^3*S*T - 32*p2^2*s^3*S*T + 16*p1*p2^2*s^3*S*T - 
       8*p2^3*s^3*S*T - 16*p3*s^3*S*T - 32*p1*p3*s^3*S*T + 32*p3^2*s^3*S*T + 
       16*p1*p3^2*s^3*S*T - 8*p2*p3^2*s^3*S*T - 16*p3^3*s^3*S*T + 
       16*p4*s^3*S*T - 64*p1*p4*s^3*S*T + 8*p1^2*p4*s^3*S*T + 
       96*p2*p4*s^3*S*T - 48*p1*p2*p4*s^3*S*T + 40*p2^2*p4*s^3*S*T + 
       32*p3*p4*s^3*S*T + 32*p1*p3*p4*s^3*S*T - 16*p2*p3*p4*s^3*S*T - 
       24*p3^2*p4*s^3*S*T - 64*p4^2*s^3*S*T + 48*p1*p4^2*s^3*S*T - 
       72*p2*p4^2*s^3*S*T + 40*p4^3*s^3*S*T - 16*p1*s^4*S*T + 16*p2*s^4*S*T + 
       16*p3*s^4*S*T + 16*p1*p3*s^4*S*T - 16*p2*p3*s^4*S*T - 
       16*p3^2*s^4*S*T - 16*p4*s^4*S*T + 16*p1*p4*s^4*S*T - 
       16*p2*p4*s^4*S*T + 16*p4^2*s^4*S*T + 4*p1^3*S^2*T - 2*p1^4*S^2*T - 
       4*p1^2*p2*S^2*T + 4*p1^3*p2*S^2*T - 4*p1*p2^2*S^2*T + 4*p2^3*S^2*T - 
       4*p1*p2^3*S^2*T + 2*p2^4*S^2*T + 16*p1*p3*S^2*T - 12*p1^2*p3*S^2*T + 
       8*p1^3*p3*S^2*T - p1^4*p3*S^2*T - 16*p2*p3*S^2*T + 40*p1*p2*p3*S^2*T - 
       20*p1^2*p2*p3*S^2*T + 2*p1^3*p2*p3*S^2*T - 28*p2^2*p3*S^2*T + 
       16*p1*p2^2*p3*S^2*T - 4*p2^3*p3*S^2*T - 2*p1*p2^3*p3*S^2*T + 
       p2^4*p3*S^2*T - 16*p3^2*S^2*T + 12*p1*p3^2*S^2*T - 
       16*p1^2*p3^2*S^2*T + 8*p1^3*p3^2*S^2*T - 36*p2*p3^2*S^2*T + 
       36*p1*p2*p3^2*S^2*T - 14*p1^2*p2*p3^2*S^2*T - 20*p2^2*p3^2*S^2*T + 
       4*p1*p2^2*p3^2*S^2*T + 2*p2^3*p3^2*S^2*T - 4*p3^3*S^2*T + 
       16*p1*p3^3*S^2*T - 18*p1^2*p3^3*S^2*T - 20*p2*p3^3*S^2*T + 
       22*p1*p2*p3^3*S^2*T - 4*p2^2*p3^3*S^2*T - 6*p3^4*S^2*T + 
       16*p1*p3^4*S^2*T - 10*p2*p3^4*S^2*T - 5*p3^5*S^2*T + 16*p1*p4*S^2*T + 
       12*p1^2*p4*S^2*T - 8*p1^3*p4*S^2*T - 16*p2*p4*S^2*T + 
       24*p1*p2*p4*S^2*T + 4*p1^2*p2*p4*S^2*T - 36*p2^2*p4*S^2*T + 
       16*p1*p2^2*p4*S^2*T - 12*p2^3*p4*S^2*T - 40*p1*p3*p4*S^2*T + 
       20*p1^2*p3*p4*S^2*T + 2*p1^3*p3*p4*S^2*T + 24*p2*p3*p4*S^2*T - 
       16*p1*p2*p3*p4*S^2*T - 4*p1^2*p2*p3*p4*S^2*T - 4*p2^2*p3*p4*S^2*T + 
       2*p1*p2^2*p3*p4*S^2*T + 28*p3^2*p4*S^2*T - 16*p1*p3^2*p4*S^2*T - 
       10*p1^2*p3^2*p4*S^2*T + 12*p2*p3^2*p4*S^2*T + 16*p1*p2*p3^2*p4*S^2*T - 
       6*p2^2*p3^2*p4*S^2*T + 4*p3^3*p4*S^2*T + 14*p1*p3^3*p4*S^2*T - 
       12*p2*p3^3*p4*S^2*T - 6*p3^4*p4*S^2*T + 16*p4^2*S^2*T - 
       20*p1*p4^2*S^2*T - 4*p1^2*p4^2*S^2*T + 60*p2*p4^2*S^2*T - 
       20*p1*p2*p4^2*S^2*T + 24*p2^2*p4^2*S^2*T + 4*p3*p4^2*S^2*T + 
       8*p1*p3*p4^2*S^2*T + 12*p2*p3*p4^2*S^2*T + 2*p1*p2*p3*p4^2*S^2*T - 
       2*p2^2*p3*p4^2*S^2*T - 4*p1*p3^2*p4^2*S^2*T - 2*p2*p3^2*p4^2*S^2*T + 
       4*p3^3*p4^2*S^2*T - 28*p4^3*S^2*T + 8*p1*p4^3*S^2*T - 
       20*p2*p4^3*S^2*T - 4*p3*p4^3*S^2*T - 2*p1*p3*p4^3*S^2*T + 
       6*p3^2*p4^3*S^2*T + 6*p4^4*S^2*T + p3*p4^4*S^2*T + 32*p1*s*S^2*T - 
       24*p1^2*s*S^2*T + 14*p1^3*s*S^2*T - p1^4*s*S^2*T - 32*p2*s*S^2*T + 
       32*p1*p2*s*S^2*T - 14*p1^2*p2*s*S^2*T + 2*p1^3*p2*s*S^2*T - 
       8*p2^2*s*S^2*T - 14*p1*p2^2*s*S^2*T + 14*p2^3*s*S^2*T - 
       2*p1*p2^3*s*S^2*T + p2^4*s*S^2*T - 32*p3*s*S^2*T + 96*p1*p3*s*S^2*T - 
       62*p1^2*p3*s*S^2*T - 2*p1^3*p3*s*S^2*T - 80*p2*p3*s*S^2*T + 
       84*p1*p2*p3*s*S^2*T - 4*p1^2*p2*p3*s*S^2*T - 22*p2^2*p3*s*S^2*T + 
       14*p1*p2^2*p3*s*S^2*T - 8*p2^3*p3*s*S^2*T - 72*p3^2*s*S^2*T + 
       90*p1*p3^2*s*S^2*T - 78*p2*p3^2*s*S^2*T + 10*p1*p2*p3^2*s*S^2*T - 
       10*p2^2*p3^2*s*S^2*T - 42*p3^3*s*S^2*T + 10*p1*p3^3*s*S^2*T - 
       8*p2*p3^3*s*S^2*T - 7*p3^4*s*S^2*T + 32*p4*s*S^2*T + 
       16*p1*p4*s*S^2*T + 2*p1^2*p4*s*S^2*T - 10*p1^3*p4*s*S^2*T - 
       32*p2*p4*s*S^2*T + 68*p1*p2*p4*s*S^2*T + 8*p1^2*p2*p4*s*S^2*T - 
       70*p2^2*p4*s*S^2*T + 14*p1*p2^2*p4*s*S^2*T - 12*p2^3*p4*s*S^2*T + 
       32*p3*p4*s*S^2*T - 28*p1*p3*p4*s*S^2*T + 4*p1^2*p3*p4*s*S^2*T - 
       28*p2*p3*p4*s*S^2*T - 28*p1*p2*p3*p4*s*S^2*T + 24*p2^2*p3*p4*s*S^2*T + 
       34*p3^2*p4*s*S^2*T + 22*p1*p3^2*p4*s*S^2*T + 4*p2*p3^2*p4*s*S^2*T - 
       16*p3^3*p4*s*S^2*T + 40*p4^2*s*S^2*T - 46*p1*p4^2*s*S^2*T - 
       16*p1^2*p4^2*s*S^2*T + 90*p2*p4^2*s*S^2*T - 22*p1*p2*p4^2*s*S^2*T + 
       38*p2^2*p4^2*s*S^2*T + 42*p3*p4^2*s*S^2*T + 38*p1*p3*p4^2*s*S^2*T - 
       32*p2*p3*p4^2*s*S^2*T - 10*p3^2*p4^2*s*S^2*T - 34*p4^3*s*S^2*T + 
       10*p1*p4^3*s*S^2*T - 44*p2*p4^3*s*S^2*T + 16*p3*p4^3*s*S^2*T + 
       17*p4^4*s*S^2*T + 64*p1*s^2*S^2*T - 60*p1^2*s^2*S^2*T + 
       2*p1^3*s^2*S^2*T - 64*p2*s^2*S^2*T + 104*p1*p2*s^2*S^2*T - 
       2*p1^2*p2*s^2*S^2*T - 44*p2^2*s^2*S^2*T - 2*p1*p2^2*s^2*S^2*T + 
       2*p2^3*s^2*S^2*T - 64*p3*s^2*S^2*T + 128*p1*p3*s^2*S^2*T - 
       6*p1^2*p3*s^2*S^2*T - 112*p2*p3*s^2*S^2*T + 12*p1*p2*p3*s^2*S^2*T - 
       6*p2^2*p3*s^2*S^2*T - 68*p3^2*s^2*S^2*T + 14*p1*p3^2*s^2*S^2*T - 
       18*p2*p3^2*s^2*S^2*T - 10*p3^3*s^2*S^2*T + 64*p4*s^2*S^2*T - 
       96*p1*p4*s^2*S^2*T + 6*p1^2*p4*s^2*S^2*T + 80*p2*p4*s^2*S^2*T + 
       4*p1*p2*p4*s^2*S^2*T - 10*p2^2*p4*s^2*S^2*T + 104*p3*p4*s^2*S^2*T + 
       4*p1*p3*p4*s^2*S^2*T - 12*p2*p3*p4*s^2*S^2*T - 2*p3^2*p4*s^2*S^2*T - 
       36*p4^2*s^2*S^2*T + 6*p1*p4^2*s^2*S^2*T + 6*p2*p4^2*s^2*S^2*T + 
       10*p3*p4^2*s^2*S^2*T + 2*p4^3*s^2*S^2*T + 32*p1*s^3*S^2*T - 
       8*p1^2*s^3*S^2*T - 32*p2*s^3*S^2*T + 32*p1*p2*s^3*S^2*T - 
       24*p2^2*s^3*S^2*T - 32*p3*s^3*S^2*T - 16*p2*p3*s^3*S^2*T + 
       8*p3^2*s^3*S^2*T + 32*p4*s^3*S^2*T - 48*p1*p4*s^3*S^2*T + 
       64*p2*p4*s^3*S^2*T + 32*p3*p4*s^3*S^2*T - 40*p4^2*s^3*S^2*T - 
       16*p1*s^4*S^2*T + 16*p2*s^4*S^2*T + 16*p3*s^4*S^2*T - 
       16*p4*s^4*S^2*T - 8*p1^2*S^3*T - 16*p1*p2*S^3*T + 8*p1^2*p2*S^3*T + 
       24*p2^2*S^3*T - 16*p1*p2^2*S^3*T + 8*p2^3*S^3*T + 48*p1*p3*S^3*T - 
       8*p1^2*p3*S^3*T - 8*p1^3*p3*S^3*T - 16*p2*p3*S^3*T + 
       12*p1^2*p2*p3*S^3*T + 8*p2^2*p3*S^3*T - 4*p2^3*p3*S^3*T - 
       40*p3^2*S^3*T + 16*p1*p3^2*S^3*T + 28*p1^2*p3^2*S^3*T - 
       8*p2*p3^2*S^3*T - 32*p1*p2*p3^2*S^3*T + 4*p2^2*p3^2*S^3*T - 
       8*p3^3*S^3*T - 32*p1*p3^3*S^3*T + 20*p2*p3^3*S^3*T + 12*p3^4*S^3*T + 
       48*p1*p4*S^3*T - 16*p1^2*p4*S^3*T - 4*p1^3*p4*S^3*T - 80*p2*p4*S^3*T + 
       48*p1*p2*p4*S^3*T + 4*p1^2*p2*p4*S^3*T - 32*p2^2*p4*S^3*T + 
       4*p1*p2^2*p4*S^3*T - 4*p2^3*p4*S^3*T - 16*p3*p4*S^3*T + 
       16*p1*p3*p4*S^3*T + 12*p1^2*p3*p4*S^3*T - 32*p2*p3*p4*S^3*T - 
       24*p1*p2*p3*p4*S^3*T + 12*p2^2*p3*p4*S^3*T - 12*p1*p3^2*p4*S^3*T + 
       20*p2*p3^2*p4*S^3*T + 4*p3^3*p4*S^3*T + 56*p4^2*S^3*T - 
       32*p1*p4^2*S^3*T - 4*p1^2*p4^2*S^3*T + 40*p2*p4^2*S^3*T - 
       8*p1*p2*p4^2*S^3*T + 12*p2^2*p4^2*S^3*T + 24*p3*p4^2*S^3*T + 
       16*p1*p3*p4^2*S^3*T - 4*p2*p3*p4^2*S^3*T - 16*p3^2*p4^2*S^3*T - 
       16*p4^3*S^3*T + 4*p1*p4^3*S^3*T - 12*p2*p4^3*S^3*T - 4*p3*p4^3*S^3*T + 
       4*p4^4*S^3*T - 8*p1^2*s*S^3*T + 4*p1^3*s*S^3*T + 8*p2^2*s*S^3*T - 
       12*p1*p2^2*s*S^3*T + 8*p2^3*s*S^3*T + 16*p1*p3*s*S^3*T - 
       8*p1^2*p3*s*S^3*T + 16*p1*p2*p3*s*S^3*T - 8*p2^2*p3*s*S^3*T - 
       8*p3^2*s*S^3*T - 4*p1*p3^2*s*S^3*T - 8*p2*p3^2*s*S^3*T + 
       8*p3^3*s*S^3*T + 4*p1^2*p4*s*S^3*T - 16*p2*p4*s*S^3*T + 
       40*p1*p2*p4*s*S^3*T - 44*p2^2*p4*s*S^3*T - 40*p1*p3*p4*s*S^3*T + 
       16*p2*p3*p4*s*S^3*T + 28*p3^2*p4*s*S^3*T + 8*p4^2*s*S^3*T - 
       36*p1*p4^2*s*S^3*T + 72*p2*p4^2*s*S^3*T - 36*p4^3*s*S^3*T + 
       16*p1*s^2*S^3*T - 8*p1^2*s^2*S^3*T - 16*p2*s^2*S^3*T + 
       24*p1*p2*s^2*S^3*T - 16*p2^2*s^2*S^3*T - 16*p3*s^2*S^3*T - 
       8*p1*p3*s^2*S^3*T + 16*p3^2*s^2*S^3*T + 16*p4*s^2*S^3*T - 
       48*p1*p4*s^2*S^3*T + 56*p2*p4*s^2*S^3*T + 24*p3*p4*s^2*S^3*T - 
       40*p4^2*s^2*S^3*T - 32*p1*S^4*T + 8*p1^2*S^4*T + 4*p1^3*S^4*T + 
       32*p2*S^4*T - 16*p1*p2*S^4*T - 4*p1^2*p2*S^4*T + 8*p2^2*S^4*T - 
       4*p1*p2^2*S^4*T + 4*p2^3*S^4*T + 32*p3*S^4*T - 16*p1*p3*S^4*T - 
       24*p1^2*p3*S^4*T + 16*p2*p3*S^4*T + 32*p1*p2*p3*S^4*T - 
       8*p2^2*p3*S^4*T + 8*p3^2*S^4*T + 36*p1*p3^2*S^4*T - 28*p2*p3^2*S^4*T - 
       16*p3^3*S^4*T - 32*p4*S^4*T + 16*p1*p4*S^4*T - 4*p1^2*p4*S^4*T - 
       16*p2*p4*S^4*T + 24*p1*p2*p4*S^4*T - 20*p2^2*p4*S^4*T - 
       16*p3*p4*S^4*T - 8*p1*p3*p4*S^4*T - 8*p2*p3*p4*S^4*T + 
       12*p3^2*p4*S^4*T + 8*p4^2*S^4*T - 20*p1*p4^2*S^4*T + 
       28*p2*p4^2*S^4*T + 16*p3*p4^2*S^4*T - 12*p4^3*S^4*T - 
       8*p1*p2*s*S^4*T + 8*p2^2*s*S^4*T + 8*p1*p3*s*S^4*T - 8*p3^2*s*S^4*T + 
       16*p1*p4*s*S^4*T - 24*p2*p4*s*S^4*T - 8*p3*p4*s*S^4*T + 
       16*p4^2*s*S^4*T + 16*p1*s^2*S^4*T - 16*p2*s^2*S^4*T - 
       16*p3*s^2*S^4*T + 16*p4*s^2*S^4*T + 8*p1^2*S^5*T - 16*p1*p2*S^5*T + 
       8*p2^2*S^5*T - 16*p1*p3*S^5*T + 16*p2*p3*S^5*T + 8*p3^2*S^5*T + 
       16*p1*p4*S^5*T - 16*p2*p4*S^5*T - 16*p3*p4*S^5*T + 8*p4^2*S^5*T - 
       12*p1^2*p3*s*t*T + 4*p1^3*p3*s*t*T - 5*p1^4*p3*s*t*T - 
       4*p1^2*p2*p3*s*t*T + 10*p1^3*p2*p3*s*t*T + 12*p2^2*p3*s*t*T - 
       4*p1*p2^2*p3*s*t*T + 4*p2^3*p3*s*t*T - 10*p1*p2^3*p3*s*t*T + 
       5*p2^4*p3*s*t*T + 24*p1*p3^2*s*t*T - 8*p1^2*p3^2*s*t*T + 
       22*p1^3*p3^2*s*t*T + 8*p1*p2*p3^2*s*t*T - 32*p1^2*p2*p3^2*s*t*T - 
       2*p1*p2^2*p3^2*s*t*T + 12*p2^3*p3^2*s*t*T - 12*p3^3*s*t*T + 
       4*p1*p3^3*s*t*T - 36*p1^2*p3^3*s*t*T - 4*p2*p3^3*s*t*T + 
       34*p1*p2*p3^3*s*t*T + 2*p2^2*p3^3*s*t*T + 26*p1*p3^4*s*t*T - 
       12*p2*p3^4*s*t*T - 7*p3^5*s*t*T - 12*p1^2*p4*s*t*T + 4*p1^3*p4*s*t*T - 
       4*p1^2*p2*p4*s*t*T + 12*p2^2*p4*s*t*T - 4*p1*p2^2*p4*s*t*T + 
       4*p2^3*p4*s*t*T + 24*p1*p3*p4*s*t*T + 2*p1^3*p3*p4*s*t*T - 
       24*p2*p3*p4*s*t*T + 16*p1*p2*p3*p4*s*t*T - 12*p1^2*p2*p3*p4*s*t*T - 
       16*p2^2*p3*p4*s*t*T + 18*p1*p2^2*p3*p4*s*t*T - 8*p2^3*p3*p4*s*t*T - 
       12*p3^2*p4*s*t*T - 12*p1*p3^2*p4*s*t*T - 8*p1^2*p3^2*p4*s*t*T - 
       4*p2*p3^2*p4*s*t*T + 28*p1*p2*p3^2*p4*s*t*T - 20*p2^2*p3^2*p4*s*t*T + 
       8*p3^3*p4*s*t*T + 10*p1*p3^3*p4*s*t*T - 16*p2*p3^3*p4*s*t*T - 
       4*p3^4*p4*s*t*T + 8*p1^2*p4^2*s*t*T - 24*p2*p4^2*s*t*T + 
       8*p1*p2*p4^2*s*t*T - 16*p2^2*p4^2*s*t*T + 12*p3*p4^2*s*t*T - 
       20*p1*p3*p4^2*s*t*T + 8*p1^2*p3*p4^2*s*t*T + 20*p2*p3*p4^2*s*t*T - 
       6*p1*p2*p3*p4^2*s*t*T - 2*p2^2*p3*p4^2*s*t*T + 8*p3^2*p4^2*s*t*T - 
       18*p1*p3^2*p4^2*s*t*T + 4*p2*p3^2*p4^2*s*t*T + 10*p3^3*p4^2*s*t*T + 
       12*p4^3*s*t*T - 4*p1*p4^3*s*t*T + 20*p2*p4^3*s*t*T - 8*p3*p4^3*s*t*T - 
       2*p1*p3*p4^3*s*t*T + 8*p2*p3*p4^3*s*t*T + 4*p3^2*p4^3*s*t*T - 
       8*p4^4*s*t*T - 3*p3*p4^4*s*t*T - 8*p1^2*s^2*t*T + 20*p1^3*s^2*t*T - 
       5*p1^4*s^2*t*T - 20*p1^2*p2*s^2*t*T + 10*p1^3*p2*s^2*t*T + 
       8*p2^2*s^2*t*T - 20*p1*p2^2*s^2*t*T + 20*p2^3*s^2*t*T - 
       10*p1*p2^3*s^2*t*T + 5*p2^4*s^2*t*T + 40*p1*p3*s^2*t*T - 
       92*p1^2*p3*s^2*t*T + 34*p1^3*p3*s^2*t*T - 24*p2*p3*s^2*t*T + 
       56*p1*p2*p3*s^2*t*T - 64*p1^2*p2*p3*s^2*t*T + 36*p2^2*p3*s^2*t*T + 
       26*p1*p2^2*p3*s^2*t*T + 4*p2^3*p3*s^2*t*T - 32*p3^2*s^2*t*T + 
       116*p1*p3^2*s^2*t*T - 64*p1^2*p3^2*s^2*t*T - 28*p2*p3^2*s^2*t*T + 
       106*p1*p2*p3^2*s^2*t*T - 42*p2^2*p3^2*s^2*t*T - 44*p3^3*s^2*t*T + 
       46*p1*p3^3*s^2*t*T - 52*p2*p3^3*s^2*t*T - 11*p3^4*s^2*t*T + 
       24*p1*p4*s^2*t*T - 12*p1^2*p4*s^2*t*T - 6*p1^3*p4*s^2*t*T - 
       40*p2*p4*s^2*t*T + 56*p1*p2*p4*s^2*t*T - 4*p1^2*p2*p4*s^2*t*T - 
       44*p2^2*p4*s^2*t*T + 26*p1*p2^2*p4*s^2*t*T - 16*p2^3*p4*s^2*t*T - 
       8*p1*p3*p4*s^2*t*T + 52*p1^2*p3*p4*s^2*t*T - 72*p2*p3*p4*s^2*t*T + 
       4*p1*p2*p3*p4*s^2*t*T - 56*p2^2*p3*p4*s^2*t*T + 12*p3^2*p4*s^2*t*T - 
       86*p1*p3^2*p4*s^2*t*T + 24*p2*p3^2*p4*s^2*t*T + 40*p3^3*p4*s^2*t*T + 
       32*p4^2*s^2*t*T - 44*p1*p4^2*s^2*t*T + 16*p1^2*p4^2*s^2*t*T + 
       36*p2*p4^2*s^2*t*T - 22*p1*p2*p4^2*s^2*t*T + 6*p2^2*p4^2*s^2*t*T + 
       44*p3*p4^2*s^2*t*T - 46*p1*p3*p4^2*s^2*t*T + 92*p2*p3*p4^2*s^2*t*T + 
       22*p3^2*p4^2*s^2*t*T - 12*p4^3*s^2*t*T + 6*p1*p4^3*s^2*t*T + 
       16*p2*p4^3*s^2*t*T - 40*p3*p4^3*s^2*t*T - 11*p4^4*s^2*t*T + 
       16*p1*s^3*t*T - 72*p1^2*s^3*t*T + 16*p1^3*s^3*t*T - 16*p2*s^3*t*T + 
       80*p1*p2*s^3*t*T - 36*p1^2*p2*s^3*t*T - 8*p2^2*s^3*t*T + 
       24*p1*p2^2*s^3*t*T - 4*p2^3*s^3*t*T - 16*p3*s^3*t*T + 
       192*p1*p3*s^3*t*T - 28*p1^2*p3*s^3*t*T - 128*p2*p3*s^3*t*T + 
       88*p1*p2*p3*s^3*t*T - 60*p2^2*p3*s^3*t*T - 120*p3^2*s^3*t*T - 
       16*p1*p3^2*s^3*t*T - 28*p2*p3^2*s^3*t*T + 28*p3^3*s^3*t*T + 
       16*p4*s^3*t*T - 32*p1*p4*s^3*t*T + 56*p1^2*p4*s^3*t*T - 
       32*p2*p4*s^3*t*T - 32*p1*p2*p4*s^3*t*T - 24*p2^2*p4*s^3*t*T + 
       80*p3*p4*s^3*t*T - 176*p1*p3*p4*s^3*t*T + 152*p2*p3*p4*s^3*t*T + 
       96*p3^2*p4*s^3*t*T + 40*p4^2*s^3*t*T - 16*p1*p4^2*s^3*t*T + 
       84*p2*p4^2*s^3*t*T - 68*p3*p4^2*s^3*t*T - 56*p4^3*s^3*t*T + 
       64*p1*s^4*t*T + 4*p1^2*s^4*t*T - 64*p2*s^4*t*T + 24*p1*p2*s^4*t*T - 
       28*p2^2*s^4*t*T - 64*p3*s^4*t*T - 64*p1*p3*s^4*t*T + 
       32*p2*p3*s^4*t*T + 60*p3^2*s^4*t*T + 64*p4*s^4*t*T - 
       80*p1*p4*s^4*t*T + 112*p2*p4*s^4*t*T + 24*p3*p4*s^4*t*T - 
       84*p4^2*s^4*t*T - 32*p1*s^5*t*T + 32*p2*s^5*t*T + 32*p3*s^5*t*T - 
       32*p4*s^5*t*T + 12*p1^2*p3*S*t*T + 4*p1^3*p3*S*t*T + 5*p1^4*p3*S*t*T - 
       4*p1^2*p2*p3*S*t*T - 10*p1^3*p2*p3*S*t*T - 12*p2^2*p3*S*t*T - 
       4*p1*p2^2*p3*S*t*T + 4*p2^3*p3*S*t*T + 10*p1*p2^3*p3*S*t*T - 
       5*p2^4*p3*S*t*T - 24*p1*p3^2*S*t*T - 8*p1^2*p3^2*S*t*T - 
       22*p1^3*p3^2*S*t*T + 8*p1*p2*p3^2*S*t*T + 32*p1^2*p2*p3^2*S*t*T + 
       2*p1*p2^2*p3^2*S*t*T - 12*p2^3*p3^2*S*t*T + 12*p3^3*S*t*T + 
       4*p1*p3^3*S*t*T + 36*p1^2*p3^3*S*t*T - 4*p2*p3^3*S*t*T - 
       34*p1*p2*p3^3*S*t*T - 2*p2^2*p3^3*S*t*T - 26*p1*p3^4*S*t*T + 
       12*p2*p3^4*S*t*T + 7*p3^5*S*t*T + 12*p1^2*p4*S*t*T + 4*p1^3*p4*S*t*T - 
       4*p1^2*p2*p4*S*t*T - 12*p2^2*p4*S*t*T - 4*p1*p2^2*p4*S*t*T + 
       4*p2^3*p4*S*t*T - 24*p1*p3*p4*S*t*T - 2*p1^3*p3*p4*S*t*T + 
       24*p2*p3*p4*S*t*T + 16*p1*p2*p3*p4*S*t*T + 12*p1^2*p2*p3*p4*S*t*T - 
       16*p2^2*p3*p4*S*t*T - 18*p1*p2^2*p3*p4*S*t*T + 8*p2^3*p3*p4*S*t*T + 
       12*p3^2*p4*S*t*T - 12*p1*p3^2*p4*S*t*T + 8*p1^2*p3^2*p4*S*t*T - 
       4*p2*p3^2*p4*S*t*T - 28*p1*p2*p3^2*p4*S*t*T + 20*p2^2*p3^2*p4*S*t*T + 
       8*p3^3*p4*S*t*T - 10*p1*p3^3*p4*S*t*T + 16*p2*p3^3*p4*S*t*T + 
       4*p3^4*p4*S*t*T + 8*p1^2*p4^2*S*t*T + 24*p2*p4^2*S*t*T + 
       8*p1*p2*p4^2*S*t*T - 16*p2^2*p4^2*S*t*T - 12*p3*p4^2*S*t*T - 
       20*p1*p3*p4^2*S*t*T - 8*p1^2*p3*p4^2*S*t*T + 20*p2*p3*p4^2*S*t*T + 
       6*p1*p2*p3*p4^2*S*t*T + 2*p2^2*p3*p4^2*S*t*T + 8*p3^2*p4^2*S*t*T + 
       18*p1*p3^2*p4^2*S*t*T - 4*p2*p3^2*p4^2*S*t*T - 10*p3^3*p4^2*S*t*T - 
       12*p4^3*S*t*T - 4*p1*p4^3*S*t*T + 20*p2*p4^3*S*t*T - 8*p3*p4^3*S*t*T + 
       2*p1*p3*p4^3*S*t*T - 8*p2*p3*p4^3*S*t*T - 4*p3^2*p4^3*S*t*T - 
       8*p4^4*S*t*T + 3*p3*p4^4*S*t*T + 32*p1^2*s*S*t*T - 32*p2^2*s*S*t*T - 
       64*p1*p3*s*S*t*T - 24*p1^3*p3*s*S*t*T + 24*p1^2*p2*p3*s*S*t*T + 
       24*p1*p2^2*p3*s*S*t*T - 24*p2^3*p3*s*S*t*T + 32*p3^2*s*S*t*T + 
       104*p1^2*p3^2*s*S*t*T - 48*p1*p2*p3^2*s*S*t*T - 56*p2^2*p3^2*s*S*t*T - 
       136*p1*p3^3*s*S*t*T + 24*p2*p3^3*s*S*t*T + 56*p3^4*s*S*t*T - 
       16*p1^3*p4*s*S*t*T + 64*p2*p4*s*S*t*T + 16*p1^2*p2*p4*s*S*t*T + 
       16*p1*p2^2*p4*s*S*t*T - 16*p2^3*p4*s*S*t*T + 104*p1^2*p3*p4*s*S*t*T - 
       80*p1*p2*p3*p4*s*S*t*T - 24*p2^2*p3*p4*s*S*t*T - 
       160*p1*p3^2*p4*s*S*t*T + 128*p2*p3^2*p4*s*S*t*T + 72*p3^3*p4*s*S*t*T - 
       32*p4^2*s*S*t*T + 16*p1^2*p4^2*s*S*t*T - 32*p1*p2*p4^2*s*S*t*T + 
       16*p2^2*p4^2*s*S*t*T - 8*p1*p3*p4^2*s*S*t*T + 120*p2*p3*p4^2*s*S*t*T - 
       40*p3^2*p4^2*s*S*t*T + 16*p1*p4^3*s*S*t*T + 16*p2*p4^3*s*S*t*T - 
       72*p3*p4^3*s*S*t*T - 16*p4^4*s*S*t*T - 32*p1*s^2*S*t*T - 
       8*p1^2*s^2*S*t*T - 8*p1^3*s^2*S*t*T + 32*p2*s^2*S*t*T + 
       48*p1*p2*s^2*S*t*T + 8*p1^2*p2*s^2*S*t*T - 40*p2^2*s^2*S*t*T + 
       8*p1*p2^2*s^2*S*t*T - 8*p2^3*s^2*S*t*T + 32*p3*s^2*S*t*T + 
       96*p1*p3*s^2*S*t*T + 88*p1^2*p3*s^2*S*t*T - 128*p2*p3*s^2*S*t*T - 
       64*p1*p2*p3*s^2*S*t*T - 24*p2^2*p3*s^2*S*t*T - 88*p3^2*s^2*S*t*T - 
       184*p1*p3^2*s^2*S*t*T + 88*p2*p3^2*s^2*S*t*T + 104*p3^3*s^2*S*t*T - 
       32*p4*s^2*S*t*T + 32*p1*p4*s^2*S*t*T + 48*p1^2*p4*s^2*S*t*T - 
       48*p1*p2*p4*s^2*S*t*T + 48*p3*p4*s^2*S*t*T - 128*p1*p3*p4*s^2*S*t*T + 
       160*p2*p3*p4*s^2*S*t*T + 48*p3^2*p4*s^2*S*t*T + 40*p4^2*s^2*S*t*T + 
       8*p1*p4^2*s^2*S*t*T + 56*p2*p4^2*s^2*S*t*T - 104*p3*p4^2*s^2*S*t*T - 
       48*p4^3*s^2*S*t*T + 32*p1*s^3*S*t*T - 32*p2*s^3*S*t*T + 
       16*p1*p2*s^3*S*t*T - 16*p2^2*s^3*S*t*T - 32*p3*s^3*S*t*T - 
       16*p1*p3*s^3*S*t*T + 16*p3^2*s^3*S*t*T + 32*p4*s^3*S*t*T - 
       32*p1*p4*s^3*S*t*T + 48*p2*p4*s^3*S*t*T + 16*p3*p4*s^3*S*t*T - 
       32*p4^2*s^3*S*t*T + 16*p1*s^4*S*t*T - 16*p2*s^4*S*t*T - 
       16*p3*s^4*S*t*T + 16*p4*s^4*S*t*T - 8*p1^2*S^2*t*T - 20*p1^3*S^2*t*T - 
       5*p1^4*S^2*t*T + 20*p1^2*p2*S^2*t*T + 10*p1^3*p2*S^2*t*T + 
       8*p2^2*S^2*t*T + 20*p1*p2^2*S^2*t*T - 20*p2^3*S^2*t*T - 
       10*p1*p2^3*S^2*t*T + 5*p2^4*S^2*t*T + 40*p1*p3*S^2*t*T + 
       92*p1^2*p3*S^2*t*T + 34*p1^3*p3*S^2*t*T - 24*p2*p3*S^2*t*T - 
       56*p1*p2*p3*S^2*t*T - 64*p1^2*p2*p3*S^2*t*T - 36*p2^2*p3*S^2*t*T + 
       26*p1*p2^2*p3*S^2*t*T + 4*p2^3*p3*S^2*t*T - 32*p3^2*S^2*t*T - 
       116*p1*p3^2*S^2*t*T - 64*p1^2*p3^2*S^2*t*T + 28*p2*p3^2*S^2*t*T + 
       106*p1*p2*p3^2*S^2*t*T - 42*p2^2*p3^2*S^2*t*T + 44*p3^3*S^2*t*T + 
       46*p1*p3^3*S^2*t*T - 52*p2*p3^3*S^2*t*T - 11*p3^4*S^2*t*T + 
       24*p1*p4*S^2*t*T + 12*p1^2*p4*S^2*t*T - 6*p1^3*p4*S^2*t*T - 
       40*p2*p4*S^2*t*T - 56*p1*p2*p4*S^2*t*T - 4*p1^2*p2*p4*S^2*t*T + 
       44*p2^2*p4*S^2*t*T + 26*p1*p2^2*p4*S^2*t*T - 16*p2^3*p4*S^2*t*T + 
       8*p1*p3*p4*S^2*t*T + 52*p1^2*p3*p4*S^2*t*T + 72*p2*p3*p4*S^2*t*T + 
       4*p1*p2*p3*p4*S^2*t*T - 56*p2^2*p3*p4*S^2*t*T - 12*p3^2*p4*S^2*t*T - 
       86*p1*p3^2*p4*S^2*t*T + 24*p2*p3^2*p4*S^2*t*T + 40*p3^3*p4*S^2*t*T + 
       32*p4^2*S^2*t*T + 44*p1*p4^2*S^2*t*T + 16*p1^2*p4^2*S^2*t*T - 
       36*p2*p4^2*S^2*t*T - 22*p1*p2*p4^2*S^2*t*T + 6*p2^2*p4^2*S^2*t*T - 
       44*p3*p4^2*S^2*t*T - 46*p1*p3*p4^2*S^2*t*T + 92*p2*p3*p4^2*S^2*t*T + 
       22*p3^2*p4^2*S^2*t*T + 12*p4^3*S^2*t*T + 6*p1*p4^3*S^2*t*T + 
       16*p2*p4^3*S^2*t*T - 40*p3*p4^3*S^2*t*T - 11*p4^4*S^2*t*T + 
       32*p1*s*S^2*t*T - 8*p1^2*s*S^2*t*T + 8*p1^3*s*S^2*t*T - 
       32*p2*s*S^2*t*T + 48*p1*p2*s*S^2*t*T - 8*p1^2*p2*s*S^2*t*T - 
       40*p2^2*s*S^2*t*T - 8*p1*p2^2*s*S^2*t*T + 8*p2^3*s*S^2*t*T - 
       32*p3*s*S^2*t*T + 96*p1*p3*s*S^2*t*T - 88*p1^2*p3*s*S^2*t*T - 
       128*p2*p3*s*S^2*t*T + 64*p1*p2*p3*s*S^2*t*T + 24*p2^2*p3*s*S^2*t*T - 
       88*p3^2*s*S^2*t*T + 184*p1*p3^2*s*S^2*t*T - 88*p2*p3^2*s*S^2*t*T - 
       104*p3^3*s*S^2*t*T + 32*p4*s*S^2*t*T + 32*p1*p4*s*S^2*t*T - 
       48*p1^2*p4*s*S^2*t*T + 48*p1*p2*p4*s*S^2*t*T + 48*p3*p4*s*S^2*t*T + 
       128*p1*p3*p4*s*S^2*t*T - 160*p2*p3*p4*s*S^2*t*T - 
       48*p3^2*p4*s*S^2*t*T + 40*p4^2*s*S^2*t*T - 8*p1*p4^2*s*S^2*t*T - 
       56*p2*p4^2*s*S^2*t*T + 104*p3*p4^2*s*S^2*t*T + 48*p4^3*s*S^2*t*T - 
       80*p1^2*s^2*S^2*t*T + 96*p1*p2*s^2*S^2*t*T - 16*p2^2*s^2*S^2*t*T + 
       288*p1*p3*s^2*S^2*t*T - 224*p2*p3*s^2*S^2*t*T - 208*p3^2*s^2*S^2*t*T + 
       32*p1*p4*s^2*S^2*t*T - 96*p2*p4*s^2*S^2*t*T + 96*p3*p4*s^2*S^2*t*T + 
       112*p4^2*s^2*S^2*t*T + 64*p1*s^3*S^2*t*T - 64*p2*s^3*S^2*t*T - 
       64*p3*s^3*S^2*t*T + 64*p4*s^3*S^2*t*T - 16*p1*S^3*t*T - 
       72*p1^2*S^3*t*T - 16*p1^3*S^3*t*T + 16*p2*S^3*t*T + 80*p1*p2*S^3*t*T + 
       36*p1^2*p2*S^3*t*T - 8*p2^2*S^3*t*T - 24*p1*p2^2*S^3*t*T + 
       4*p2^3*S^3*t*T + 16*p3*S^3*t*T + 192*p1*p3*S^3*t*T + 
       28*p1^2*p3*S^3*t*T - 128*p2*p3*S^3*t*T - 88*p1*p2*p3*S^3*t*T + 
       60*p2^2*p3*S^3*t*T - 120*p3^2*S^3*t*T + 16*p1*p3^2*S^3*t*T + 
       28*p2*p3^2*S^3*t*T - 28*p3^3*S^3*t*T - 16*p4*S^3*t*T - 
       32*p1*p4*S^3*t*T - 56*p1^2*p4*S^3*t*T - 32*p2*p4*S^3*t*T + 
       32*p1*p2*p4*S^3*t*T + 24*p2^2*p4*S^3*t*T + 80*p3*p4*S^3*t*T + 
       176*p1*p3*p4*S^3*t*T - 152*p2*p3*p4*S^3*t*T - 96*p3^2*p4*S^3*t*T + 
       40*p4^2*S^3*t*T + 16*p1*p4^2*S^3*t*T - 84*p2*p4^2*S^3*t*T + 
       68*p3*p4^2*S^3*t*T + 56*p4^3*S^3*t*T - 32*p1*s*S^3*t*T + 
       32*p2*s*S^3*t*T + 16*p1*p2*s*S^3*t*T - 16*p2^2*s*S^3*t*T + 
       32*p3*s*S^3*t*T - 16*p1*p3*s*S^3*t*T + 16*p3^2*s*S^3*t*T - 
       32*p4*s*S^3*t*T - 32*p1*p4*s*S^3*t*T + 48*p2*p4*s*S^3*t*T + 
       16*p3*p4*s*S^3*t*T - 32*p4^2*s*S^3*t*T - 64*p1*s^2*S^3*t*T + 
       64*p2*s^2*S^3*t*T + 64*p3*s^2*S^3*t*T - 64*p4*s^2*S^3*t*T - 
       64*p1*S^4*t*T + 4*p1^2*S^4*t*T + 64*p2*S^4*t*T + 24*p1*p2*S^4*t*T - 
       28*p2^2*S^4*t*T + 64*p3*S^4*t*T - 64*p1*p3*S^4*t*T + 
       32*p2*p3*S^4*t*T + 60*p3^2*S^4*t*T - 64*p4*S^4*t*T - 
       80*p1*p4*S^4*t*T + 112*p2*p4*S^4*t*T + 24*p3*p4*S^4*t*T - 
       84*p4^2*S^4*t*T - 16*p1*s*S^4*t*T + 16*p2*s*S^4*t*T + 
       16*p3*s*S^4*t*T - 16*p4*s*S^4*t*T + 32*p1*S^5*t*T - 32*p2*S^5*t*T - 
       32*p3*S^5*t*T + 32*p4*S^5*t*T + 32*p1*p3*s*t^2*T + 
       20*p1^2*p3*s*t^2*T + 20*p1^3*p3*s*t^2*T + 32*p2*p3*s*t^2*T - 
       20*p1^2*p2*p3*s*t^2*T - 20*p2^2*p3*s*t^2*T - 20*p1*p2^2*p3*s*t^2*T + 
       20*p2^3*p3*s*t^2*T - 32*p3^2*s*t^2*T - 48*p1*p3^2*s*t^2*T - 
       72*p1^2*p3^2*s*t^2*T - 8*p2*p3^2*s*t^2*T + 40*p1*p2*p3^2*s*t^2*T + 
       32*p2^2*p3^2*s*t^2*T + 28*p3^3*s*t^2*T + 84*p1*p3^3*s*t^2*T - 
       20*p2*p3^3*s*t^2*T - 32*p3^4*s*t^2*T + 32*p1*p4*s*t^2*T + 
       4*p1^2*p4*s*t^2*T + 10*p1^3*p4*s*t^2*T + 32*p2*p4*s*t^2*T - 
       10*p1^2*p2*p4*s*t^2*T - 4*p2^2*p4*s*t^2*T - 10*p1*p2^2*p4*s*t^2*T + 
       10*p2^3*p4*s*t^2*T - 64*p3*p4*s*t^2*T - 56*p1*p3*p4*s*t^2*T - 
       50*p1^2*p3*p4*s*t^2*T - 8*p2*p3*p4*s*t^2*T + 60*p1*p2*p3*p4*s*t^2*T - 
       10*p2^2*p3*p4*s*t^2*T + 60*p3^2*p4*s*t^2*T + 78*p1*p3^2*p4*s*t^2*T - 
       66*p2*p3^2*p4*s*t^2*T - 38*p3^3*p4*s*t^2*T - 32*p4^2*s*t^2*T - 
       8*p1*p4^2*s*t^2*T + 2*p1^2*p4^2*s*t^2*T + 20*p1*p2*p4^2*s*t^2*T - 
       22*p2^2*p4^2*s*t^2*T + 36*p3*p4^2*s*t^2*T - 16*p1*p3*p4^2*s*t^2*T - 
       32*p2*p3*p4^2*s*t^2*T + 18*p3^2*p4^2*s*t^2*T + 4*p4^3*s*t^2*T - 
       10*p1*p4^3*s*t^2*T + 14*p2*p4^3*s*t^2*T + 22*p3*p4^3*s*t^2*T - 
       2*p4^4*s*t^2*T + 30*p1^3*s^2*t^2*T - 30*p1^2*p2*s^2*t^2*T - 
       30*p1*p2^2*s^2*t^2*T + 30*p2^3*s^2*t^2*T - 64*p3*s^2*t^2*T - 
       8*p1*p3*s^2*t^2*T - 154*p1^2*p3*s^2*t^2*T + 72*p2*p3*s^2*t^2*T + 
       140*p1*p2*p3*s^2*t^2*T + 14*p2^2*p3*s^2*t^2*T + 24*p3^2*s^2*t^2*T + 
       234*p1*p3^2*s^2*t^2*T - 142*p2*p3^2*s^2*t^2*T - 110*p3^3*s^2*t^2*T - 
       64*p4*s^2*t^2*T + 24*p1*p4*s^2*t^2*T - 14*p1^2*p4*s^2*t^2*T + 
       40*p2*p4*s^2*t^2*T + 100*p1*p2*p4*s^2*t^2*T - 86*p2^2*p4*s^2*t^2*T + 
       12*p1*p3*p4*s^2*t^2*T - 164*p2*p3*p4*s^2*t^2*T + 
       18*p3^2*p4*s^2*t^2*T - 24*p4^2*s^2*t^2*T - 62*p1*p4^2*s^2*t^2*T + 
       58*p2*p4^2*s^2*t^2*T + 126*p3*p4^2*s^2*t^2*T - 2*p4^3*s^2*t^2*T + 
       32*p1*s^3*t^2*T - 72*p1^2*s^3*t^2*T + 32*p2*s^3*t^2*T + 
       120*p1*p2*s^3*t^2*T - 48*p2^2*s^3*t^2*T - 96*p3*s^3*t^2*T + 
       184*p1*p3*s^3*t^2*T - 176*p2*p3*s^3*t^2*T - 96*p3^2*s^3*t^2*T - 
       96*p4*s^3*t^2*T - 80*p1*p4*s^3*t^2*T + 40*p2*p4*s^3*t^2*T + 
       168*p3*p4*s^3*t^2*T + 24*p4^2*s^3*t^2*T - 64*s^4*t^2*T + 
       24*p1*s^4*t^2*T - 24*p2*s^4*t^2*T - 8*p3*s^4*t^2*T + 40*p4*s^4*t^2*T + 
       8*p1*p3*S*t^2*T - 32*p1^2*p3*S*t^2*T + 8*p2*p3*S*t^2*T + 
       32*p2^2*p3*S*t^2*T - 8*p3^2*S*t^2*T + 64*p1*p3^2*S*t^2*T - 
       8*p1^2*p3^2*S*t^2*T + 8*p2^2*p3^2*S*t^2*T - 32*p3^3*S*t^2*T + 
       16*p1*p3^3*S*t^2*T - 8*p3^4*S*t^2*T + 8*p1*p4*S*t^2*T - 
       16*p1^2*p4*S*t^2*T + 10*p1^3*p4*S*t^2*T + 8*p2*p4*S*t^2*T - 
       10*p1^2*p2*p4*S*t^2*T + 16*p2^2*p4*S*t^2*T - 10*p1*p2^2*p4*S*t^2*T + 
       10*p2^3*p4*S*t^2*T - 16*p3*p4*S*t^2*T + 64*p1*p3*p4*S*t^2*T - 
       26*p1^2*p3*p4*S*t^2*T - 32*p2*p3*p4*S*t^2*T + 20*p1*p2*p3*p4*S*t^2*T + 
       6*p2^2*p3*p4*S*t^2*T - 48*p3^2*p4*S*t^2*T + 22*p1*p3^2*p4*S*t^2*T - 
       26*p2*p3^2*p4*S*t^2*T - 6*p3^3*p4*S*t^2*T - 8*p4^2*S*t^2*T + 
       2*p1^2*p4^2*S*t^2*T - 32*p2*p4^2*S*t^2*T + 20*p1*p2*p4^2*S*t^2*T - 
       22*p2^2*p4^2*S*t^2*T - 4*p1*p3*p4^2*S*t^2*T - 12*p2*p3*p4^2*S*t^2*T + 
       10*p3^2*p4^2*S*t^2*T + 16*p4^3*S*t^2*T - 10*p1*p4^3*S*t^2*T + 
       14*p2*p4^3*S*t^2*T + 6*p3*p4^3*S*t^2*T - 2*p4^4*S*t^2*T - 
       32*p1*s*S*t^2*T - 32*p2*s*S*t^2*T + 32*p3*s*S*t^2*T + 
       112*p1*p3*s*S*t^2*T + 40*p1^2*p3*s*S*t^2*T + 112*p2*p3*s*S*t^2*T - 
       40*p2^2*p3*s*S*t^2*T - 112*p3^2*s*S*t^2*T - 112*p1*p3^2*s*S*t^2*T - 
       32*p2*p3^2*s*S*t^2*T + 72*p3^3*s*S*t^2*T + 32*p4*s*S*t^2*T + 
       112*p1*p4*s*S*t^2*T + 32*p1^2*p4*s*S*t^2*T + 112*p2*p4*s*S*t^2*T - 
       32*p2^2*p4*s*S*t^2*T - 224*p3*p4*s*S*t^2*T - 144*p1*p3*p4*s*S*t^2*T + 
       144*p3^2*p4*s*S*t^2*T - 112*p4^2*s*S*t^2*T - 32*p1*p4^2*s*S*t^2*T + 
       32*p2*p4^2*s*S*t^2*T + 72*p3*p4^2*s*S*t^2*T + 128*s^2*S*t^2*T + 
       80*p1*s^2*S*t^2*T + 48*p1^2*s^2*S*t^2*T - 16*p2*s^2*S*t^2*T - 
       48*p2^2*s^2*S*t^2*T - 272*p3*s^2*S*t^2*T - 176*p1*p3*s^2*S*t^2*T + 
       80*p2*p3*s^2*S*t^2*T + 160*p3^2*s^2*S*t^2*T - 176*p4*s^2*S*t^2*T - 
       64*p1*p4*s^2*S*t^2*T + 160*p2*p4*s^2*S*t^2*T + 80*p3*p4*s^2*S*t^2*T - 
       80*p4^2*s^2*S*t^2*T - 32*p1*s^3*S*t^2*T + 64*p2*s^3*S*t^2*T - 
       96*p4*s^3*S*t^2*T - 32*s^4*S*t^2*T + 16*p1*S^2*t^2*T + 
       72*p1^2*S^2*t^2*T - 10*p1^3*S^2*t^2*T + 16*p2*S^2*t^2*T + 
       10*p1^2*p2*S^2*t^2*T - 72*p2^2*S^2*t^2*T + 10*p1*p2^2*S^2*t^2*T - 
       10*p2^3*S^2*t^2*T - 224*p1*p3*S^2*t^2*T + 42*p1^2*p3*S^2*t^2*T + 
       48*p2*p3*S^2*t^2*T - 20*p1*p2*p3*S^2*t^2*T - 22*p2^2*p3*S^2*t^2*T + 
       152*p3^2*S^2*t^2*T - 86*p1*p3^2*S^2*t^2*T + 10*p2*p3^2*S^2*t^2*T + 
       54*p3^3*S^2*t^2*T - 48*p1*p4*S^2*t^2*T + 22*p1^2*p4*S^2*t^2*T + 
       160*p2*p4*S^2*t^2*T - 60*p1*p2*p4*S^2*t^2*T + 38*p2^2*p4*S^2*t^2*T + 
       64*p3*p4*S^2*t^2*T - 68*p1*p3*p4*S^2*t^2*T + 44*p2*p3*p4*S^2*t^2*T + 
       46*p3^2*p4*S^2*t^2*T - 88*p4^2*S^2*t^2*T + 18*p1*p4^2*S^2*t^2*T - 
       46*p2*p4^2*S^2*t^2*T + 10*p3*p4^2*S^2*t^2*T + 18*p4^3*S^2*t^2*T + 
       64*s*S^2*t^2*T - 16*p1*s*S^2*t^2*T + 24*p1^2*s*S^2*t^2*T - 
       112*p2*s*S^2*t^2*T - 24*p2^2*s*S^2*t^2*T + 48*p3*s*S^2*t^2*T + 
       32*p1*p3*s*S^2*t^2*T + 80*p2*p3*s*S^2*t^2*T - 88*p3^2*s*S^2*t^2*T + 
       144*p4*s*S^2*t^2*T + 80*p1*p4*s*S^2*t^2*T + 128*p2*p4*s*S^2*t^2*T - 
       224*p3*p4*s*S^2*t^2*T - 136*p4^2*s*S^2*t^2*T + 256*s^2*S^2*t^2*T + 
       128*p1*s^2*S^2*t^2*T - 64*p2*s^2*S^2*t^2*T - 256*p3*s^2*S^2*t^2*T - 
       64*p4*s^2*S^2*t^2*T + 32*S^3*t^2*T + 176*p1*S^3*t^2*T - 
       8*p1^2*S^3*t^2*T - 112*p2*S^3*t^2*T + 40*p1*p2*S^3*t^2*T - 
       32*p2^2*S^3*t^2*T - 208*p3*S^3*t^2*T + 88*p1*p3*S^3*t^2*T - 
       16*p2*p3*S^3*t^2*T - 112*p3^2*S^3*t^2*T + 80*p4*S^3*t^2*T + 
       32*p1*p4*S^3*t^2*T + 88*p2*p4*S^3*t^2*T - 120*p3*p4*S^3*t^2*T - 
       88*p4^2*S^3*t^2*T + 64*s*S^3*t^2*T + 64*p1*s*S^3*t^2*T - 
       128*p2*s*S^3*t^2*T + 192*p4*s*S^3*t^2*T + 128*s^2*S^3*t^2*T + 
       64*S^4*t^2*T - 8*p1*S^4*t^2*T - 56*p2*S^4*t^2*T + 104*p3*S^4*t^2*T + 
       152*p4*S^4*t^2*T - 64*S^5*t^2*T - 32*p1*p3*s*t^3*T - 
       20*p1^2*p3*s*t^3*T - 32*p2*p3*s*t^3*T + 20*p2^2*p3*s*t^3*T + 
       32*p3^2*s*t^3*T + 48*p1*p3^2*s*t^3*T + 8*p2*p3^2*s*t^3*T - 
       28*p3^3*s*t^3*T - 32*p1*p4*s*t^3*T - 20*p1^2*p4*s*t^3*T - 
       32*p2*p4*s*t^3*T + 20*p2^2*p4*s*t^3*T + 64*p3*p4*s*t^3*T + 
       56*p1*p3*p4*s*t^3*T - 24*p2*p3*p4*s*t^3*T - 44*p3^2*p4*s*t^3*T + 
       32*p4^2*s*t^3*T + 8*p1*p4^2*s*t^3*T - 32*p2*p4^2*s*t^3*T - 
       4*p3*p4^2*s*t^3*T + 12*p4^3*s*t^3*T - 64*p1*s^2*t^3*T - 
       40*p1^2*s^2*t^3*T - 64*p2*s^2*t^3*T + 40*p2^2*s^2*t^3*T + 
       128*p3*s^2*t^3*T + 136*p1*p3*s^2*t^3*T - 24*p2*p3*s^2*t^3*T - 
       112*p3^2*s^2*t^3*T + 128*p4*s^2*t^3*T + 56*p1*p4*s^2*t^3*T - 
       104*p2*p4*s^2*t^3*T - 64*p3*p4*s^2*t^3*T + 48*p4^2*s^2*t^3*T + 
       128*s^3*t^3*T + 80*p1*s^3*t^3*T - 80*p2*s^3*t^3*T - 112*p3*s^3*t^3*T + 
       48*p4*s^3*t^3*T + 16*p1*p3*S*t^3*T - 40*p1^2*p3*S*t^3*T + 
       16*p2*p3*S*t^3*T + 40*p2^2*p3*S*t^3*T - 16*p3^2*S*t^3*T + 
       96*p1*p3^2*S*t^3*T + 16*p2*p3^2*S*t^3*T - 56*p3^3*S*t^3*T + 
       16*p1*p4*S*t^3*T - 40*p1^2*p4*S*t^3*T + 16*p2*p4*S*t^3*T + 
       40*p2^2*p4*S*t^3*T - 32*p3*p4*S*t^3*T + 112*p1*p3*p4*S*t^3*T - 
       48*p2*p3*p4*S*t^3*T - 88*p3^2*p4*S*t^3*T - 16*p4^2*S*t^3*T + 
       16*p1*p4^2*S*t^3*T - 64*p2*p4^2*S*t^3*T - 8*p3*p4^2*S*t^3*T + 
       24*p4^3*S*t^3*T + 16*p1*p3*s*S*t^3*T + 16*p2*p3*s*S*t^3*T - 
       16*p3^2*s*S*t^3*T + 16*p1*p4*s*S*t^3*T + 16*p2*p4*s*S*t^3*T - 
       32*p3*p4*s*S*t^3*T - 16*p4^2*s*S*t^3*T - 32*p1*s^2*S*t^3*T - 
       32*p2*s^2*S*t^3*T + 64*p3*s^2*S*t^3*T + 64*p4*s^2*S*t^3*T + 
       64*s^3*S*t^3*T - 32*p1*S^2*t^3*T + 80*p1^2*S^2*t^3*T - 
       32*p2*S^2*t^3*T - 80*p2^2*S^2*t^3*T + 64*p3*S^2*t^3*T - 
       272*p1*p3*S^2*t^3*T + 48*p2*p3*S^2*t^3*T + 224*p3^2*S^2*t^3*T + 
       64*p4*S^2*t^3*T - 112*p1*p4*S^2*t^3*T + 208*p2*p4*S^2*t^3*T + 
       128*p3*p4*S^2*t^3*T - 96*p4^2*S^2*t^3*T - 64*p1*s*S^2*t^3*T - 
       64*p2*s*S^2*t^3*T + 128*p3*s*S^2*t^3*T + 128*p4*s*S^2*t^3*T - 
       64*S^3*t^3*T + 160*p1*S^3*t^3*T - 160*p2*S^3*t^3*T - 
       224*p3*S^3*t^3*T + 96*p4*S^3*t^3*T - 128*s*S^3*t^3*T + 
       40*p1*p3*S*t^4*T + 40*p2*p3*S*t^4*T - 40*p3^2*S*t^4*T + 
       40*p1*p4*S*t^4*T + 40*p2*p4*S*t^4*T - 80*p3*p4*S*t^4*T - 
       40*p4^2*S*t^4*T - 80*p1*S^2*t^4*T - 80*p2*S^2*t^4*T + 
       160*p3*S^2*t^4*T + 160*p4*S^2*t^4*T - 160*S^3*t^4*T + 16*p1*p3*s*T^2 - 
       28*p1^2*p3*s*T^2 - 6*p1^3*p3*s*T^2 - 5*p1^4*p3*s*T^2 + 
       16*p2*p3*s*T^2 + 6*p1^2*p2*p3*s*T^2 + 10*p1^3*p2*p3*s*T^2 + 
       28*p2^2*p3*s*T^2 + 6*p1*p2^2*p3*s*T^2 - 6*p2^3*p3*s*T^2 - 
       10*p1*p2^3*p3*s*T^2 + 5*p2^4*p3*s*T^2 - 16*p3^2*s*T^2 + 
       56*p1*p3^2*s*T^2 + 18*p1^2*p3^2*s*T^2 + 26*p1^3*p3^2*s*T^2 - 
       12*p1*p2*p3^2*s*T^2 - 36*p1^2*p2*p3^2*s*T^2 - 6*p2^2*p3^2*s*T^2 - 
       6*p1*p2^2*p3^2*s*T^2 + 16*p2^3*p3^2*s*T^2 - 28*p3^3*s*T^2 - 
       18*p1*p3^3*s*T^2 - 48*p1^2*p3^3*s*T^2 + 6*p2*p3^3*s*T^2 + 
       42*p1*p2*p3^3*s*T^2 + 6*p2^2*p3^3*s*T^2 + 6*p3^4*s*T^2 + 
       38*p1*p3^4*s*T^2 - 16*p2*p3^4*s*T^2 - 11*p3^5*s*T^2 + 16*p1*p4*s*T^2 - 
       24*p1^2*p4*s*T^2 + 4*p1^3*p4*s*T^2 + 16*p2*p4*s*T^2 - 
       4*p1^2*p2*p4*s*T^2 + 24*p2^2*p4*s*T^2 - 4*p1*p2^2*p4*s*T^2 + 
       4*p2^3*p4*s*T^2 - 32*p3*p4*s*T^2 + 56*p1*p3*p4*s*T^2 + 
       2*p1^2*p3*p4*s*T^2 + 4*p1^3*p3*p4*s*T^2 - 48*p2*p3*p4*s*T^2 - 
       4*p1*p2*p3*p4*s*T^2 - 14*p1^2*p2*p3*p4*s*T^2 + 2*p2^2*p3*p4*s*T^2 + 
       16*p1*p2^2*p3*p4*s*T^2 - 6*p2^3*p3*p4*s*T^2 - 32*p3^2*p4*s*T^2 - 
       16*p1*p3^2*p4*s*T^2 - 22*p1^2*p3^2*p4*s*T^2 + 8*p2*p3^2*p4*s*T^2 + 
       40*p1*p2*p3^2*p4*s*T^2 - 18*p2^2*p3^2*p4*s*T^2 + 10*p3^3*p4*s*T^2 + 
       32*p1*p3^3*p4*s*T^2 - 26*p2*p3^3*p4*s*T^2 - 14*p3^4*p4*s*T^2 - 
       16*p4^2*s*T^2 + 4*p1^2*p4^2*s*T^2 - 48*p2*p4^2*s*T^2 + 
       8*p1*p2*p4^2*s*T^2 - 12*p2^2*p4^2*s*T^2 + 20*p3*p4^2*s*T^2 - 
       2*p1*p3*p4^2*s*T^2 + 6*p1^2*p3*p4^2*s*T^2 + 14*p2*p3*p4^2*s*T^2 - 
       2*p1*p2*p3*p4^2*s*T^2 - 4*p2^2*p3*p4^2*s*T^2 - 2*p3^2*p4^2*s*T^2 - 
       10*p1*p3^2*p4^2*s*T^2 - 4*p2*p3^2*p4^2*s*T^2 + 4*p3^3*p4^2*s*T^2 + 
       24*p4^3*s*T^2 - 4*p1*p4^3*s*T^2 + 12*p2*p4^3*s*T^2 - 
       10*p3*p4^3*s*T^2 - 4*p1*p3*p4^3*s*T^2 + 6*p2*p3*p4^3*s*T^2 + 
       6*p3^2*p4^3*s*T^2 - 4*p4^4*s*T^2 - p3*p4^4*s*T^2 + 24*p1*s^2*T^2 - 
       8*p1^2*s^2*T^2 + 4*p1^3*s^2*T^2 - 5*p1^4*s^2*T^2 + 24*p2*s^2*T^2 - 
       4*p1^2*p2*s^2*T^2 + 10*p1^3*p2*s^2*T^2 + 8*p2^2*s^2*T^2 - 
       4*p1*p2^2*s^2*T^2 + 4*p2^3*s^2*T^2 - 10*p1*p2^3*s^2*T^2 + 
       5*p2^4*s^2*T^2 - 56*p3*s^2*T^2 + 88*p1*p3*s^2*T^2 - 
       32*p1^2*p3*s^2*T^2 + 38*p1^3*p3*s^2*T^2 - 40*p2*p3*s^2*T^2 - 
       16*p1*p2*p3*s^2*T^2 - 68*p1^2*p2*p3*s^2*T^2 + 48*p2^2*p3*s^2*T^2 + 
       22*p1*p2^2*p3*s^2*T^2 + 8*p2^3*p3*s^2*T^2 - 80*p3^2*s^2*T^2 + 
       52*p1*p3^2*s^2*T^2 - 104*p1^2*p3^2*s^2*T^2 + 20*p2*p3^2*s^2*T^2 + 
       130*p1*p2*p3^2*s^2*T^2 - 26*p2^2*p3^2*s^2*T^2 - 24*p3^3*s^2*T^2 + 
       114*p1*p3^3*s^2*T^2 - 72*p2*p3^3*s^2*T^2 - 43*p3^4*s^2*T^2 - 
       56*p4*s^2*T^2 + 64*p1*p4*s^2*T^2 - 36*p1^2*p4*s^2*T^2 - 
       2*p1^3*p4*s^2*T^2 - 48*p2*p4*s^2*T^2 + 24*p1*p2*p4*s^2*T^2 - 
       8*p1^2*p2*p4*s^2*T^2 + 12*p2^2*p4*s^2*T^2 + 22*p1*p2^2*p4*s^2*T^2 - 
       12*p2^3*p4*s^2*T^2 - 40*p3*p4*s^2*T^2 + 56*p1*p3*p4*s^2*T^2 + 
       8*p1^2*p3*p4*s^2*T^2 - 72*p2*p3*p4*s^2*T^2 + 28*p1*p2*p3*p4*s^2*T^2 - 
       36*p2^2*p3*p4*s^2*T^2 - 20*p3^2*p4*s^2*T^2 + 14*p1*p3^2*p4*s^2*T^2 - 
       28*p2*p3^2*p4*s^2*T^2 - 20*p3^3*p4*s^2*T^2 + 40*p4^2*s^2*T^2 - 
       20*p1*p4^2*s^2*T^2 + 8*p1^2*p4^2*s^2*T^2 - 36*p2*p4^2*s^2*T^2 - 
       14*p1*p2*p4^2*s^2*T^2 + 6*p2^2*p4^2*s^2*T^2 + 24*p3*p4^2*s^2*T^2 - 
       18*p1*p3*p4^2*s^2*T^2 + 48*p2*p3*p4^2*s^2*T^2 + 6*p3^2*p4^2*s^2*T^2 + 
       20*p4^3*s^2*T^2 + 2*p1*p4^3*s^2*T^2 + 4*p2*p4^3*s^2*T^2 - 
       20*p3*p4^3*s^2*T^2 - 3*p4^4*s^2*T^2 - 48*s^3*T^2 + 24*p1*s^3*T^2 - 
       24*p1^2*s^3*T^2 + 12*p1^3*s^3*T^2 - 8*p2*s^3*T^2 + 16*p1*p2*s^3*T^2 - 
       32*p1^2*p2*s^3*T^2 + 8*p2^2*s^3*T^2 + 28*p1*p2^2*s^3*T^2 - 
       8*p2^3*s^3*T^2 - 56*p3*s^3*T^2 + 128*p1*p3*s^3*T^2 - 
       68*p1^2*p3*s^3*T^2 - 64*p2*p3*s^3*T^2 + 96*p1*p2*p3*s^3*T^2 - 
       28*p2^2*p3*s^3*T^2 - 104*p3^2*s^3*T^2 + 116*p1*p3^2*s^3*T^2 - 
       80*p2*p3^2*s^3*T^2 - 60*p3^3*s^3*T^2 - 24*p4*s^3*T^2 + 
       64*p1*p4*s^3*T^2 + 8*p1^2*p4*s^3*T^2 - 64*p2*p4*s^3*T^2 - 
       24*p1*p2*p4*s^3*T^2 + 16*p2^2*p4*s^3*T^2 - 16*p3*p4*s^3*T^2 - 
       16*p1*p3*p4*s^3*T^2 + 24*p2*p3*p4*s^3*T^2 - 8*p3^2*p4*s^3*T^2 + 
       56*p4^2*s^3*T^2 - 4*p1*p4^2*s^3*T^2 - 8*p2*p4^2*s^3*T^2 - 
       28*p3*p4^2*s^3*T^2 - 16*s^4*T^2 + 48*p1*s^4*T^2 - 12*p1^2*s^4*T^2 - 
       16*p2*s^4*T^2 + 8*p1*p2*s^4*T^2 + 4*p2^2*s^4*T^2 - 80*p3*s^4*T^2 + 
       56*p1*p3*s^4*T^2 - 40*p2*p3*s^4*T^2 - 44*p3^2*s^4*T^2 - 
       16*p4*s^4*T^2 + 8*p1*p4*s^4*T^2 - 24*p2*p4*s^4*T^2 - 8*p3*p4*s^4*T^2 + 
       20*p4^2*s^4*T^2 - 32*s^5*T^2 + 16*p1*s^5*T^2 - 16*p2*s^5*T^2 - 
       16*p3*s^5*T^2 + 16*p4*s^5*T^2 + 16*p1*p3*S*T^2 - 24*p1^2*p3*S*T^2 + 
       8*p1^3*p3*S*T^2 + 16*p2*p3*S*T^2 - 8*p1^2*p2*p3*S*T^2 + 
       24*p2^2*p3*S*T^2 - 8*p1*p2^2*p3*S*T^2 + 8*p2^3*p3*S*T^2 - 
       16*p3^2*S*T^2 + 48*p1*p3^2*S*T^2 - 28*p1^2*p3^2*S*T^2 + 
       4*p1^3*p3^2*S*T^2 + 16*p1*p2*p3^2*S*T^2 - 4*p1^2*p2*p3^2*S*T^2 + 
       12*p2^2*p3^2*S*T^2 - 4*p1*p2^2*p3^2*S*T^2 + 4*p2^3*p3^2*S*T^2 - 
       24*p3^3*S*T^2 + 32*p1*p3^3*S*T^2 - 12*p1^2*p3^3*S*T^2 - 
       8*p2*p3^3*S*T^2 + 8*p1*p2*p3^3*S*T^2 + 4*p2^2*p3^3*S*T^2 - 
       12*p3^4*S*T^2 + 12*p1*p3^4*S*T^2 - 4*p2*p3^4*S*T^2 - 4*p3^5*S*T^2 + 
       16*p1*p4*S*T^2 - 16*p1^2*p4*S*T^2 + 4*p1^3*p4*S*T^2 + 16*p2*p4*S*T^2 - 
       4*p1^2*p2*p4*S*T^2 + 16*p2^2*p4*S*T^2 - 4*p1*p2^2*p4*S*T^2 + 
       4*p2^3*p4*S*T^2 - 32*p3*p4*S*T^2 + 48*p1*p3*p4*S*T^2 - 
       16*p1^2*p3*p4*S*T^2 + 2*p1^3*p3*p4*S*T^2 - 32*p2*p3*p4*S*T^2 + 
       24*p1*p2*p3*p4*S*T^2 - 2*p1^2*p2*p3*p4*S*T^2 - 8*p2^2*p3*p4*S*T^2 - 
       2*p1*p2^2*p3*p4*S*T^2 + 2*p2^3*p3*p4*S*T^2 - 32*p3^2*p4*S*T^2 + 
       28*p1*p3^2*p4*S*T^2 - 14*p1^2*p3^2*p4*S*T^2 - 20*p2*p3^2*p4*S*T^2 + 
       12*p1*p2*p3^2*p4*S*T^2 + 2*p2^2*p3^2*p4*S*T^2 - 16*p3^3*p4*S*T^2 + 
       22*p1*p3^3*p4*S*T^2 - 10*p2*p3^3*p4*S*T^2 - 10*p3^4*p4*S*T^2 - 
       16*p4^2*S*T^2 + 4*p1^2*p4^2*S*T^2 - 32*p2*p4^2*S*T^2 + 
       8*p1*p2*p4^2*S*T^2 - 12*p2^2*p4^2*S*T^2 + 8*p3*p4^2*S*T^2 - 
       8*p1*p3*p4^2*S*T^2 - 2*p1^2*p3*p4^2*S*T^2 + 4*p1*p2*p3*p4^2*S*T^2 - 
       2*p2^2*p3*p4^2*S*T^2 + 8*p1*p3^2*p4^2*S*T^2 - 8*p2*p3^2*p4^2*S*T^2 - 
       6*p3^3*p4^2*S*T^2 + 16*p4^3*S*T^2 - 4*p1*p4^3*S*T^2 + 
       12*p2*p4^3*S*T^2 - 2*p1*p3*p4^3*S*T^2 - 2*p2*p3*p4^3*S*T^2 + 
       2*p3^2*p4^3*S*T^2 - 4*p4^4*S*T^2 + 2*p3*p4^4*S*T^2 + 24*p1*s*S*T^2 + 
       28*p1^2*s*S*T^2 + 6*p1^3*s*S*T^2 + 24*p2*s*S*T^2 - 6*p1^2*p2*s*S*T^2 - 
       28*p2^2*s*S*T^2 - 6*p1*p2^2*s*S*T^2 + 6*p2^3*s*S*T^2 - 24*p3*s*S*T^2 - 
       98*p1^2*p3*s*S*T^2 - 14*p1^3*p3*s*S*T^2 + 56*p2*p3*s*S*T^2 + 
       12*p1*p2*p3*s*S*T^2 + 14*p1^2*p2*p3*s*S*T^2 + 86*p2^2*p3*s*S*T^2 + 
       14*p1*p2^2*p3*s*S*T^2 - 14*p2^3*p3*s*S*T^2 - 28*p3^2*s*S*T^2 + 
       186*p1*p3^2*s*S*T^2 + 50*p1^2*p3^2*s*S*T^2 + 2*p2*p3^2*s*S*T^2 - 
       28*p1*p2*p3^2*s*S*T^2 - 22*p2^2*p3^2*s*S*T^2 - 94*p3^3*s*S*T^2 - 
       58*p1*p3^3*s*S*T^2 + 14*p2*p3^3*s*S*T^2 + 22*p3^4*s*S*T^2 - 
       24*p4*s*S*T^2 + 56*p1*p4*s*S*T^2 - 66*p1^2*p4*s*S*T^2 - 
       4*p1^3*p4*s*S*T^2 + 112*p2*p4*s*S*T^2 + 12*p1*p2*p4*s*S*T^2 + 
       4*p1^2*p2*p4*s*S*T^2 + 54*p2^2*p4*s*S*T^2 + 4*p1*p2^2*p4*s*S*T^2 - 
       4*p2^3*p4*s*S*T^2 - 112*p3*p4*s*S*T^2 + 164*p1*p3*p4*s*S*T^2 + 
       38*p1^2*p3*p4*s*S*T^2 - 140*p2*p3*p4*s*S*T^2 - 
       36*p1*p2*p3*p4*s*S*T^2 - 2*p2^2*p3*p4*s*S*T^2 - 106*p3^2*p4*s*S*T^2 - 
       56*p1*p3^2*p4*s*S*T^2 + 56*p2*p3^2*p4*s*S*T^2 + 22*p3^3*p4*s*S*T^2 - 
       84*p4^2*s*S*T^2 + 2*p1*p4^2*s*S*T^2 + 8*p1^2*p4^2*s*S*T^2 - 
       118*p2*p4^2*s*S*T^2 - 8*p1*p2*p4^2*s*S*T^2 + 46*p3*p4^2*s*S*T^2 + 
       6*p1*p3*p4^2*s*S*T^2 + 54*p2*p3*p4^2*s*S*T^2 - 30*p3^2*p4^2*s*S*T^2 + 
       58*p4^3*s*S*T^2 + 4*p1*p4^3*s*S*T^2 + 12*p2*p4^3*s*S*T^2 - 
       38*p3*p4^3*s*S*T^2 - 8*p4^4*s*S*T^2 + 16*s^2*S*T^2 - 56*p1*s^2*S*T^2 - 
       4*p1^2*s^2*S*T^2 - 12*p1^3*s^2*S*T^2 + 120*p2*s^2*S*T^2 + 
       24*p1*p2*s^2*S*T^2 + 12*p1^2*p2*s^2*S*T^2 - 20*p2^2*s^2*S*T^2 + 
       12*p1*p2^2*s^2*S*T^2 - 12*p2^3*s^2*S*T^2 + 40*p3*s^2*S*T^2 + 
       168*p1*p3*s^2*S*T^2 + 56*p1^2*p3*s^2*S*T^2 - 72*p2*p3*s^2*S*T^2 - 
       96*p1*p2*p3*s^2*S*T^2 + 40*p2^2*p3*s^2*S*T^2 - 164*p3^2*s^2*S*T^2 - 
       108*p1*p3^2*s^2*S*T^2 + 84*p2*p3^2*s^2*S*T^2 + 64*p3^3*s^2*S*T^2 - 
       136*p4*s^2*S*T^2 + 136*p1*p4*s^2*S*T^2 - 12*p1^2*p4*s^2*S*T^2 - 
       8*p2*p4*s^2*S*T^2 - 48*p1*p2*p4*s^2*S*T^2 + 60*p2^2*p4*s^2*S*T^2 - 
       88*p3*p4*s^2*S*T^2 - 8*p1*p3*p4*s^2*S*T^2 + 20*p3^2*p4*s^2*S*T^2 + 
       28*p4^2*s^2*S*T^2 + 4*p1*p4^2*s^2*S*T^2 - 84*p2*p4^2*s^2*S*T^2 - 
       8*p3*p4^2*s^2*S*T^2 + 36*p4^3*s^2*S*T^2 + 32*s^3*S*T^2 - 
       32*p1*s^3*S*T^2 + 16*p1^2*s^3*S*T^2 + 96*p2*s^3*S*T^2 - 
       48*p1*p2*s^3*S*T^2 + 32*p2^2*s^3*S*T^2 - 32*p3*s^3*S*T^2 - 
       32*p1*p3*s^3*S*T^2 + 16*p2*p3*s^3*S*T^2 + 48*p3^2*s^3*S*T^2 - 
       160*p4*s^3*S*T^2 + 48*p1*p4*s^3*S*T^2 - 96*p2*p4*s^3*S*T^2 + 
       48*p3*p4*s^3*S*T^2 + 96*p4^2*s^3*S*T^2 - 32*s^4*S*T^2 + 
       32*p3*s^4*S*T^2 + 32*p4*s^4*S*T^2 + 24*p1^2*S^2*T^2 - 
       12*p1^3*S^2*T^2 + 12*p1^2*p2*S^2*T^2 - 24*p2^2*S^2*T^2 + 
       12*p1*p2^2*S^2*T^2 - 12*p2^3*S^2*T^2 + 32*p3*S^2*T^2 - 
       64*p1*p3*S^2*T^2 + 44*p1^2*p3*S^2*T^2 - 6*p1^3*p3*S^2*T^2 + 
       80*p2*p3*S^2*T^2 - 56*p1*p2*p3*S^2*T^2 + 6*p1^2*p2*p3*S^2*T^2 + 
       12*p2^2*p3*S^2*T^2 + 6*p1*p2^2*p3*S^2*T^2 - 6*p2^3*p3*S^2*T^2 + 
       40*p3^2*S^2*T^2 - 60*p1*p3^2*S^2*T^2 + 38*p1^2*p3^2*S^2*T^2 + 
       52*p2*p3^2*S^2*T^2 - 28*p1*p2*p3^2*S^2*T^2 - 10*p2^2*p3^2*S^2*T^2 + 
       28*p3^3*S^2*T^2 - 58*p1*p3^3*S^2*T^2 + 22*p2*p3^3*S^2*T^2 + 
       26*p3^4*S^2*T^2 + 32*p4*S^2*T^2 - 12*p1^2*p4*S^2*T^2 + 
       112*p2*p4*S^2*T^2 - 40*p1*p2*p4*S^2*T^2 + 52*p2^2*p4*S^2*T^2 - 
       48*p3*p4*S^2*T^2 + 32*p1*p3*p4*S^2*T^2 + 30*p1^2*p3*p4*S^2*T^2 + 
       16*p2*p3*p4*S^2*T^2 - 20*p1*p2*p3*p4*S^2*T^2 - 10*p2^2*p3*p4*S^2*T^2 - 
       12*p3^2*p4*S^2*T^2 - 76*p1*p3^2*p4*S^2*T^2 + 44*p2*p3^2*p4*S^2*T^2 + 
       46*p3^3*p4*S^2*T^2 - 88*p4^2*S^2*T^2 + 28*p1*p4^2*S^2*T^2 + 
       8*p1^2*p4^2*S^2*T^2 - 68*p2*p4^2*S^2*T^2 - 8*p2^2*p4^2*S^2*T^2 - 
       12*p3*p4^2*S^2*T^2 - 18*p1*p3*p4^2*S^2*T^2 + 38*p2*p3*p4^2*S^2*T^2 + 
       6*p3^2*p4^2*S^2*T^2 + 28*p4^3*S^2*T^2 + 16*p2*p4^3*S^2*T^2 - 
       22*p3*p4^3*S^2*T^2 - 8*p4^4*S^2*T^2 + 64*s*S^2*T^2 - 48*p1*s*S^2*T^2 + 
       68*p1^2*s*S^2*T^2 + 16*p2*s*S^2*T^2 - 68*p2^2*s*S^2*T^2 + 
       144*p3*s*S^2*T^2 - 176*p1*p3*s*S^2*T^2 - 40*p1^2*p3*s*S^2*T^2 + 
       72*p2*p3*s*S^2*T^2 - 16*p1*p2*p3*s*S^2*T^2 + 56*p2^2*p3*s*S^2*T^2 + 
       124*p3^2*s*S^2*T^2 + 64*p1*p3^2*s*S^2*T^2 - 24*p3^3*s*S^2*T^2 + 
       80*p4*s*S^2*T^2 - 24*p1*p4*s*S^2*T^2 - 44*p1^2*p4*s*S^2*T^2 + 
       192*p2*p4*s*S^2*T^2 - 8*p1*p2*p4*s*S^2*T^2 + 52*p2^2*p4*s*S^2*T^2 + 
       16*p3*p4*s*S^2*T^2 + 72*p1*p3*p4*s*S^2*T^2 - 136*p2*p3*p4*s*S^2*T^2 + 
       4*p3^2*p4*s*S^2*T^2 - 108*p4^2*s*S^2*T^2 - 128*p2*p4^2*s*S^2*T^2 + 
       104*p3*p4^2*s*S^2*T^2 + 76*p4^3*s*S^2*T^2 + 128*s^2*S^2*T^2 - 
       200*p1*s^2*S^2*T^2 - 16*p1^2*s^2*S^2*T^2 + 168*p2*s^2*S^2*T^2 + 
       24*p1*p2*s^2*S^2*T^2 - 8*p2^2*s^2*S^2*T^2 + 216*p3*s^2*S^2*T^2 + 
       88*p1*p3*s^2*S^2*T^2 - 64*p2*p3*s^2*S^2*T^2 - 56*p3^2*s^2*S^2*T^2 - 
       152*p4*s^2*S^2*T^2 + 40*p1*p4*s^2*S^2*T^2 - 32*p2*p4*s^2*S^2*T^2 + 
       48*p3*p4*s^2*S^2*T^2 + 56*p4^2*s^2*S^2*T^2 + 64*s^3*S^2*T^2 - 
       16*p1*s^3*S^2*T^2 + 48*p2*s^3*S^2*T^2 - 16*p3*s^3*S^2*T^2 - 
       80*p4*s^3*S^2*T^2 - 32*s^4*S^2*T^2 + 16*p1*S^3*T^2 - 16*p1^2*S^3*T^2 - 
       80*p2*S^3*T^2 + 48*p1*p2*S^3*T^2 - 32*p2^2*S^3*T^2 + 48*p3*S^3*T^2 + 
       16*p1*p3*S^3*T^2 - 48*p1^2*p3*S^3*T^2 - 32*p2*p3*S^3*T^2 + 
       24*p1*p2*p3*S^3*T^2 + 24*p2^2*p3*S^3*T^2 + 120*p1*p3^2*S^3*T^2 - 
       48*p2*p3^2*S^3*T^2 - 72*p3^3*S^3*T^2 + 144*p4*S^3*T^2 - 
       64*p1*p4*S^3*T^2 - 32*p1^2*p4*S^3*T^2 + 80*p2*p4*S^3*T^2 + 
       32*p2^2*p4*S^3*T^2 + 48*p3*p4*S^3*T^2 + 112*p1*p3*p4*S^3*T^2 - 
       104*p2*p3*p4*S^3*T^2 - 72*p3^2*p4*S^3*T^2 - 48*p4^2*S^3*T^2 + 
       16*p1*p4^2*S^3*T^2 - 80*p2*p4^2*S^3*T^2 + 48*p3*p4^2*S^3*T^2 + 
       48*p4^3*S^3*T^2 - 16*p1*s*S^3*T^2 + 16*p1^2*s*S^3*T^2 - 
       16*p2*s*S^3*T^2 + 24*p1*p2*s*S^3*T^2 - 40*p2^2*s*S^3*T^2 + 
       16*p3*s*S^3*T^2 - 40*p1*p3*s*S^3*T^2 + 32*p2*p3*s*S^3*T^2 + 
       8*p3^2*s*S^3*T^2 + 16*p4*s*S^3*T^2 - 32*p1*p4*s*S^3*T^2 + 
       136*p2*p4*s*S^3*T^2 - 56*p3*p4*s*S^3*T^2 - 112*p4^2*s*S^3*T^2 + 
       32*s^2*S^3*T^2 - 64*p1*s^2*S^3*T^2 + 80*p2*s^2*S^3*T^2 + 
       16*p3*s^2*S^3*T^2 - 128*p4*s^2*S^3*T^2 - 64*S^4*T^2 + 16*p1*S^4*T^2 + 
       24*p1^2*S^4*T^2 - 16*p2*S^4*T^2 - 24*p2^2*S^4*T^2 - 16*p3*S^4*T^2 - 
       120*p1*p3*S^4*T^2 + 72*p2*p3*S^4*T^2 + 96*p3^2*S^4*T^2 + 
       16*p4*S^4*T^2 - 64*p1*p4*S^4*T^2 + 112*p2*p4*S^4*T^2 + 
       8*p3*p4*S^4*T^2 - 88*p4^2*S^4*T^2 - 16*p2*s*S^4*T^2 + 
       16*p3*s*S^4*T^2 + 32*p4*s*S^4*T^2 + 32*s^2*S^4*T^2 + 48*p1*S^5*T^2 - 
       48*p2*S^5*T^2 - 48*p3*S^5*T^2 + 48*p4*S^5*T^2 + 8*p1*p3*s*t*T^2 + 
       32*p1^2*p3*s*t*T^2 + 8*p2*p3*s*t*T^2 - 32*p2^2*p3*s*t*T^2 - 
       8*p3^2*s*t*T^2 - 64*p1*p3^2*s*t*T^2 - 8*p1^2*p3^2*s*t*T^2 + 
       8*p2^2*p3^2*s*t*T^2 + 32*p3^3*s*t*T^2 + 16*p1*p3^3*s*t*T^2 - 
       8*p3^4*s*t*T^2 + 8*p1*p4*s*t*T^2 + 16*p1^2*p4*s*t*T^2 + 
       10*p1^3*p4*s*t*T^2 + 8*p2*p4*s*t*T^2 - 10*p1^2*p2*p4*s*t*T^2 - 
       16*p2^2*p4*s*t*T^2 - 10*p1*p2^2*p4*s*t*T^2 + 10*p2^3*p4*s*t*T^2 - 
       16*p3*p4*s*t*T^2 - 64*p1*p3*p4*s*t*T^2 - 26*p1^2*p3*p4*s*t*T^2 + 
       32*p2*p3*p4*s*t*T^2 + 20*p1*p2*p3*p4*s*t*T^2 + 6*p2^2*p3*p4*s*t*T^2 + 
       48*p3^2*p4*s*t*T^2 + 22*p1*p3^2*p4*s*t*T^2 - 26*p2*p3^2*p4*s*t*T^2 - 
       6*p3^3*p4*s*t*T^2 - 8*p4^2*s*t*T^2 + 2*p1^2*p4^2*s*t*T^2 + 
       32*p2*p4^2*s*t*T^2 + 20*p1*p2*p4^2*s*t*T^2 - 22*p2^2*p4^2*s*t*T^2 - 
       4*p1*p3*p4^2*s*t*T^2 - 12*p2*p3*p4^2*s*t*T^2 + 10*p3^2*p4^2*s*t*T^2 - 
       16*p4^3*s*t*T^2 - 10*p1*p4^3*s*t*T^2 + 14*p2*p4^3*s*t*T^2 + 
       6*p3*p4^3*s*t*T^2 - 2*p4^4*s*t*T^2 - 16*p1*s^2*t*T^2 + 
       72*p1^2*s^2*t*T^2 + 10*p1^3*s^2*t*T^2 - 16*p2*s^2*t*T^2 - 
       10*p1^2*p2*s^2*t*T^2 - 72*p2^2*s^2*t*T^2 - 10*p1*p2^2*s^2*t*T^2 + 
       10*p2^3*s^2*t*T^2 - 224*p1*p3*s^2*t*T^2 - 42*p1^2*p3*s^2*t*T^2 + 
       48*p2*p3*s^2*t*T^2 + 20*p1*p2*p3*s^2*t*T^2 + 22*p2^2*p3*s^2*t*T^2 + 
       152*p3^2*s^2*t*T^2 + 86*p1*p3^2*s^2*t*T^2 - 10*p2*p3^2*s^2*t*T^2 - 
       54*p3^3*s^2*t*T^2 - 48*p1*p4*s^2*t*T^2 - 22*p1^2*p4*s^2*t*T^2 + 
       160*p2*p4*s^2*t*T^2 + 60*p1*p2*p4*s^2*t*T^2 - 38*p2^2*p4*s^2*t*T^2 + 
       64*p3*p4*s^2*t*T^2 + 68*p1*p3*p4*s^2*t*T^2 - 44*p2*p3*p4*s^2*t*T^2 - 
       46*p3^2*p4*s^2*t*T^2 - 88*p4^2*s^2*t*T^2 - 18*p1*p4^2*s^2*t*T^2 + 
       46*p2*p4^2*s^2*t*T^2 - 10*p3*p4^2*s^2*t*T^2 - 18*p4^3*s^2*t*T^2 + 
       32*s^3*t*T^2 - 176*p1*s^3*t*T^2 - 8*p1^2*s^3*t*T^2 + 
       112*p2*s^3*t*T^2 + 40*p1*p2*s^3*t*T^2 - 32*p2^2*s^3*t*T^2 + 
       208*p3*s^3*t*T^2 + 88*p1*p3*s^3*t*T^2 - 16*p2*p3*s^3*t*T^2 - 
       112*p3^2*s^3*t*T^2 - 80*p4*s^3*t*T^2 + 32*p1*p4*s^3*t*T^2 + 
       88*p2*p4*s^3*t*T^2 - 120*p3*p4*s^3*t*T^2 - 88*p4^2*s^3*t*T^2 + 
       64*s^4*t*T^2 + 8*p1*s^4*t*T^2 + 56*p2*s^4*t*T^2 - 104*p3*s^4*t*T^2 - 
       152*p4*s^4*t*T^2 - 64*s^5*t*T^2 + 32*p1*p3*S*t*T^2 - 
       20*p1^2*p3*S*t*T^2 + 20*p1^3*p3*S*t*T^2 + 32*p2*p3*S*t*T^2 - 
       20*p1^2*p2*p3*S*t*T^2 + 20*p2^2*p3*S*t*T^2 - 20*p1*p2^2*p3*S*t*T^2 + 
       20*p2^3*p3*S*t*T^2 - 32*p3^2*S*t*T^2 + 48*p1*p3^2*S*t*T^2 - 
       72*p1^2*p3^2*S*t*T^2 + 8*p2*p3^2*S*t*T^2 + 40*p1*p2*p3^2*S*t*T^2 + 
       32*p2^2*p3^2*S*t*T^2 - 28*p3^3*S*t*T^2 + 84*p1*p3^3*S*t*T^2 - 
       20*p2*p3^3*S*t*T^2 - 32*p3^4*S*t*T^2 + 32*p1*p4*S*t*T^2 - 
       4*p1^2*p4*S*t*T^2 + 10*p1^3*p4*S*t*T^2 + 32*p2*p4*S*t*T^2 - 
       10*p1^2*p2*p4*S*t*T^2 + 4*p2^2*p4*S*t*T^2 - 10*p1*p2^2*p4*S*t*T^2 + 
       10*p2^3*p4*S*t*T^2 - 64*p3*p4*S*t*T^2 + 56*p1*p3*p4*S*t*T^2 - 
       50*p1^2*p3*p4*S*t*T^2 + 8*p2*p3*p4*S*t*T^2 + 60*p1*p2*p3*p4*S*t*T^2 - 
       10*p2^2*p3*p4*S*t*T^2 - 60*p3^2*p4*S*t*T^2 + 78*p1*p3^2*p4*S*t*T^2 - 
       66*p2*p3^2*p4*S*t*T^2 - 38*p3^3*p4*S*t*T^2 - 32*p4^2*S*t*T^2 + 
       8*p1*p4^2*S*t*T^2 + 2*p1^2*p4^2*S*t*T^2 + 20*p1*p2*p4^2*S*t*T^2 - 
       22*p2^2*p4^2*S*t*T^2 - 36*p3*p4^2*S*t*T^2 - 16*p1*p3*p4^2*S*t*T^2 - 
       32*p2*p3*p4^2*S*t*T^2 + 18*p3^2*p4^2*S*t*T^2 - 4*p4^3*S*t*T^2 - 
       10*p1*p4^3*S*t*T^2 + 14*p2*p4^3*S*t*T^2 + 22*p3*p4^3*S*t*T^2 - 
       2*p4^4*S*t*T^2 + 32*p1*s*S*t*T^2 + 32*p2*s*S*t*T^2 - 32*p3*s*S*t*T^2 + 
       112*p1*p3*s*S*t*T^2 - 40*p1^2*p3*s*S*t*T^2 + 112*p2*p3*s*S*t*T^2 + 
       40*p2^2*p3*s*S*t*T^2 - 112*p3^2*s*S*t*T^2 + 112*p1*p3^2*s*S*t*T^2 + 
       32*p2*p3^2*s*S*t*T^2 - 72*p3^3*s*S*t*T^2 - 32*p4*s*S*t*T^2 + 
       112*p1*p4*s*S*t*T^2 - 32*p1^2*p4*s*S*t*T^2 + 112*p2*p4*s*S*t*T^2 + 
       32*p2^2*p4*s*S*t*T^2 - 224*p3*p4*s*S*t*T^2 + 144*p1*p3*p4*s*S*t*T^2 - 
       144*p3^2*p4*s*S*t*T^2 - 112*p4^2*s*S*t*T^2 + 32*p1*p4^2*s*S*t*T^2 - 
       32*p2*p4^2*s*S*t*T^2 - 72*p3*p4^2*s*S*t*T^2 + 64*s^2*S*t*T^2 + 
       16*p1*s^2*S*t*T^2 + 24*p1^2*s^2*S*t*T^2 + 112*p2*s^2*S*t*T^2 - 
       24*p2^2*s^2*S*t*T^2 - 48*p3*s^2*S*t*T^2 + 32*p1*p3*s^2*S*t*T^2 + 
       80*p2*p3*s^2*S*t*T^2 - 88*p3^2*s^2*S*t*T^2 - 144*p4*s^2*S*t*T^2 + 
       80*p1*p4*s^2*S*t*T^2 + 128*p2*p4*s^2*S*t*T^2 - 224*p3*p4*s^2*S*t*T^2 - 
       136*p4^2*s^2*S*t*T^2 + 64*s^3*S*t*T^2 - 64*p1*s^3*S*t*T^2 + 
       128*p2*s^3*S*t*T^2 - 192*p4*s^3*S*t*T^2 - 30*p1^3*S^2*t*T^2 + 
       30*p1^2*p2*S^2*t*T^2 + 30*p1*p2^2*S^2*t*T^2 - 30*p2^3*S^2*t*T^2 + 
       64*p3*S^2*t*T^2 - 8*p1*p3*S^2*t*T^2 + 154*p1^2*p3*S^2*t*T^2 + 
       72*p2*p3*S^2*t*T^2 - 140*p1*p2*p3*S^2*t*T^2 - 14*p2^2*p3*S^2*t*T^2 + 
       24*p3^2*S^2*t*T^2 - 234*p1*p3^2*S^2*t*T^2 + 142*p2*p3^2*S^2*t*T^2 + 
       110*p3^3*S^2*t*T^2 + 64*p4*S^2*t*T^2 + 24*p1*p4*S^2*t*T^2 + 
       14*p1^2*p4*S^2*t*T^2 + 40*p2*p4*S^2*t*T^2 - 100*p1*p2*p4*S^2*t*T^2 + 
       86*p2^2*p4*S^2*t*T^2 - 12*p1*p3*p4*S^2*t*T^2 + 
       164*p2*p3*p4*S^2*t*T^2 - 18*p3^2*p4*S^2*t*T^2 - 24*p4^2*S^2*t*T^2 + 
       62*p1*p4^2*S^2*t*T^2 - 58*p2*p4^2*S^2*t*T^2 - 126*p3*p4^2*S^2*t*T^2 + 
       2*p4^3*S^2*t*T^2 + 128*s*S^2*t*T^2 - 80*p1*s*S^2*t*T^2 + 
       48*p1^2*s*S^2*t*T^2 + 16*p2*s*S^2*t*T^2 - 48*p2^2*s*S^2*t*T^2 + 
       272*p3*s*S^2*t*T^2 - 176*p1*p3*s*S^2*t*T^2 + 80*p2*p3*s*S^2*t*T^2 + 
       160*p3^2*s*S^2*t*T^2 + 176*p4*s*S^2*t*T^2 - 64*p1*p4*s*S^2*t*T^2 + 
       160*p2*p4*s*S^2*t*T^2 + 80*p3*p4*s*S^2*t*T^2 - 80*p4^2*s*S^2*t*T^2 + 
       256*s^2*S^2*t*T^2 - 128*p1*s^2*S^2*t*T^2 + 64*p2*s^2*S^2*t*T^2 + 
       256*p3*s^2*S^2*t*T^2 + 64*p4*s^2*S^2*t*T^2 + 128*s^3*S^2*t*T^2 - 
       32*p1*S^3*t*T^2 - 72*p1^2*S^3*t*T^2 - 32*p2*S^3*t*T^2 + 
       120*p1*p2*S^3*t*T^2 - 48*p2^2*S^3*t*T^2 + 96*p3*S^3*t*T^2 + 
       184*p1*p3*S^3*t*T^2 - 176*p2*p3*S^3*t*T^2 - 96*p3^2*S^3*t*T^2 + 
       96*p4*S^3*t*T^2 - 80*p1*p4*S^3*t*T^2 + 40*p2*p4*S^3*t*T^2 + 
       168*p3*p4*S^3*t*T^2 + 24*p4^2*S^3*t*T^2 + 32*p1*s*S^3*t*T^2 - 
       64*p2*s*S^3*t*T^2 + 96*p4*s*S^3*t*T^2 - 64*S^4*t*T^2 - 
       24*p1*S^4*t*T^2 + 24*p2*S^4*t*T^2 + 8*p3*S^4*t*T^2 - 40*p4*S^4*t*T^2 - 
       32*s*S^4*t*T^2 - 24*p1*p3*s*t^2*T^2 + 40*p1^2*p3*s*t^2*T^2 - 
       24*p2*p3*s*t^2*T^2 - 40*p2^2*p3*s*t^2*T^2 + 24*p3^2*s*t^2*T^2 - 
       88*p1*p3^2*s*t^2*T^2 - 8*p2*p3^2*s*t^2*T^2 + 48*p3^3*s*t^2*T^2 - 
       24*p1*p4*s*t^2*T^2 + 20*p1^2*p4*s*t^2*T^2 - 24*p2*p4*s*t^2*T^2 - 
       20*p2^2*p4*s*t^2*T^2 + 48*p3*p4*s*t^2*T^2 - 96*p1*p3*p4*s*t^2*T^2 + 
       24*p2*p3*p4*s*t^2*T^2 + 84*p3^2*p4*s*t^2*T^2 + 24*p4^2*s*t^2*T^2 - 
       8*p1*p4^2*s*t^2*T^2 + 32*p2*p4^2*s*t^2*T^2 + 24*p3*p4^2*s*t^2*T^2 - 
       12*p4^3*s*t^2*T^2 - 96*p1*s^2*t^2*T^2 + 60*p1^2*s^2*t^2*T^2 - 
       96*p2*s^2*t^2*T^2 - 60*p2^2*s^2*t^2*T^2 + 144*p3*s^2*t^2*T^2 - 
       224*p1*p3*s^2*t^2*T^2 + 56*p2*p3*s^2*t^2*T^2 + 180*p3^2*s^2*t^2*T^2 + 
       144*p4*s^2*t^2*T^2 - 64*p1*p4*s^2*t^2*T^2 + 136*p2*p4*s^2*t^2*T^2 + 
       120*p3*p4*s^2*t^2*T^2 - 60*p4^2*s^2*t^2*T^2 + 192*s^3*t^2*T^2 - 
       144*p1*s^3*t^2*T^2 + 96*p2*s^3*t^2*T^2 + 192*p3*s^3*t^2*T^2 - 
       48*p4*s^3*t^2*T^2 + 48*s^4*t^2*T^2 - 24*p1*p3*S*t^2*T^2 - 
       40*p1^2*p3*S*t^2*T^2 - 24*p2*p3*S*t^2*T^2 + 40*p2^2*p3*S*t^2*T^2 + 
       24*p3^2*S*t^2*T^2 + 88*p1*p3^2*S*t^2*T^2 + 8*p2*p3^2*S*t^2*T^2 - 
       48*p3^3*S*t^2*T^2 - 24*p1*p4*S*t^2*T^2 - 20*p1^2*p4*S*t^2*T^2 - 
       24*p2*p4*S*t^2*T^2 + 20*p2^2*p4*S*t^2*T^2 + 48*p3*p4*S*t^2*T^2 + 
       96*p1*p3*p4*S*t^2*T^2 - 24*p2*p3*p4*S*t^2*T^2 - 84*p3^2*p4*S*t^2*T^2 + 
       24*p4^2*S*t^2*T^2 + 8*p1*p4^2*S*t^2*T^2 - 32*p2*p4^2*S*t^2*T^2 - 
       24*p3*p4^2*S*t^2*T^2 + 12*p4^3*S*t^2*T^2 + 96*p1*p3*s*S*t^2*T^2 + 
       96*p2*p3*s*S*t^2*T^2 - 96*p3^2*s*S*t^2*T^2 + 96*p1*p4*s*S*t^2*T^2 + 
       96*p2*p4*s*S*t^2*T^2 - 192*p3*p4*s*S*t^2*T^2 - 96*p4^2*s*S*t^2*T^2 + 
       96*s^2*S*t^2*T^2 + 48*p1*s^2*S*t^2*T^2 + 48*p2*s^2*S*t^2*T^2 - 
       144*p3*s^2*S*t^2*T^2 - 144*p4*s^2*S*t^2*T^2 + 96*p1*S^2*t^2*T^2 + 
       60*p1^2*S^2*t^2*T^2 + 96*p2*S^2*t^2*T^2 - 60*p2^2*S^2*t^2*T^2 - 
       144*p3*S^2*t^2*T^2 - 224*p1*p3*S^2*t^2*T^2 + 56*p2*p3*S^2*t^2*T^2 + 
       180*p3^2*S^2*t^2*T^2 - 144*p4*S^2*t^2*T^2 - 64*p1*p4*S^2*t^2*T^2 + 
       136*p2*p4*S^2*t^2*T^2 + 120*p3*p4*S^2*t^2*T^2 - 60*p4^2*S^2*t^2*T^2 + 
       96*s*S^2*t^2*T^2 - 48*p1*s*S^2*t^2*T^2 - 48*p2*s*S^2*t^2*T^2 + 
       144*p3*s*S^2*t^2*T^2 + 144*p4*s*S^2*t^2*T^2 + 192*s^2*S^2*t^2*T^2 + 
       192*S^3*t^2*T^2 + 144*p1*S^3*t^2*T^2 - 96*p2*S^3*t^2*T^2 - 
       192*p3*S^3*t^2*T^2 + 48*p4*S^3*t^2*T^2 + 48*S^4*t^2*T^2 - 
       40*p1*p3*s*t^3*T^2 - 40*p2*p3*s*t^3*T^2 + 40*p3^2*s*t^3*T^2 - 
       40*p1*p4*s*t^3*T^2 - 40*p2*p4*s*t^3*T^2 + 80*p3*p4*s*t^3*T^2 + 
       40*p4^2*s*t^3*T^2 - 80*p1*s^2*t^3*T^2 - 80*p2*s^2*t^3*T^2 + 
       160*p3*s^2*t^3*T^2 + 160*p4*s^2*t^3*T^2 + 160*s^3*t^3*T^2 - 
       32*p1*p3*s*T^3 + 8*p1^2*p3*s*T^3 - 20*p1^3*p3*s*T^3 - 32*p2*p3*s*T^3 + 
       20*p1^2*p2*p3*s*T^3 - 8*p2^2*p3*s*T^3 + 20*p1*p2^2*p3*s*T^3 - 
       20*p2^3*p3*s*T^3 + 32*p3^2*s*T^3 - 16*p1*p3^2*s*T^3 + 
       68*p1^2*p3^2*s*T^3 - 40*p1*p2*p3^2*s*T^3 - 28*p2^2*p3^2*s*T^3 + 
       8*p3^3*s*T^3 - 76*p1*p3^3*s*T^3 + 20*p2*p3^3*s*T^3 + 28*p3^4*s*T^3 - 
       32*p1*p4*s*T^3 + 16*p1^2*p4*s*T^3 - 32*p2*p4*s*T^3 - 
       16*p2^2*p4*s*T^3 + 64*p3*p4*s*T^3 - 16*p1*p3*p4*s*T^3 + 
       28*p1^2*p3*p4*s*T^3 + 32*p2*p3*p4*s*T^3 - 40*p1*p2*p3*p4*s*T^3 + 
       12*p2^2*p3*p4*s*T^3 - 72*p1*p3^2*p4*s*T^3 + 40*p2*p3^2*p4*s*T^3 + 
       44*p3^3*p4*s*T^3 + 32*p4^2*s*T^3 + 32*p2*p4^2*s*T^3 - 
       24*p3*p4^2*s*T^3 + 4*p1*p3*p4^2*s*T^3 + 20*p2*p3*p4^2*s*T^3 + 
       4*p3^2*p4^2*s*T^3 - 16*p4^3*s*T^3 - 12*p3*p4^3*s*T^3 - 16*p1*s^2*T^3 + 
       48*p1^2*s^2*T^3 - 20*p1^3*s^2*T^3 - 16*p2*s^2*T^3 + 
       20*p1^2*p2*s^2*T^3 - 48*p2^2*s^2*T^3 + 20*p1*p2^2*s^2*T^3 - 
       20*p2^3*s^2*T^3 + 80*p3*s^2*T^3 - 160*p1*p3*s^2*T^3 + 
       124*p1^2*p3*s^2*T^3 - 32*p2*p3*s^2*T^3 - 120*p1*p2*p3*s^2*T^3 - 
       4*p2^2*p3*s^2*T^3 + 112*p3^2*s^2*T^3 - 204*p1*p3^2*s^2*T^3 + 
       116*p2*p3^2*s^2*T^3 + 100*p3^3*s^2*T^3 + 80*p4*s^2*T^3 - 
       80*p1*p4*s^2*T^3 + 4*p1^2*p4*s^2*T^3 + 80*p2*p4*s^2*T^3 - 
       40*p1*p2*p4*s^2*T^3 + 36*p2^2*p4*s^2*T^3 + 80*p3*p4*s^2*T^3 - 
       24*p1*p3*p4*s^2*T^3 + 104*p2*p3*p4*s^2*T^3 + 36*p3^2*p4*s^2*T^3 - 
       32*p4^2*s^2*T^3 + 20*p1*p4^2*s^2*T^3 - 12*p2*p4^2*s^2*T^3 - 
       68*p3*p4^2*s^2*T^3 - 4*p4^3*s^2*T^3 + 32*s^3*T^3 - 128*p1*s^3*T^3 + 
       56*p1^2*s^3*T^3 + 64*p2*s^3*T^3 - 80*p1*p2*s^3*T^3 + 24*p2^2*s^3*T^3 + 
       224*p3*s^3*T^3 - 160*p1*p3*s^3*T^3 + 128*p2*p3*s^3*T^3 + 
       104*p3^2*s^3*T^3 + 32*p4*s^3*T^3 + 32*p1*p4*s^3*T^3 - 
       80*p3*p4*s^3*T^3 - 24*p4^2*s^3*T^3 + 64*s^4*T^3 - 32*p1*s^4*T^3 + 
       32*p2*s^4*T^3 + 32*p3*s^4*T^3 - 32*p4*s^4*T^3 - 16*p1*p3*S*T^3 + 
       8*p1^2*p3*S*T^3 - 16*p2*p3*S*T^3 - 8*p2^2*p3*S*T^3 + 16*p3^2*S*T^3 - 
       16*p1*p3^2*S*T^3 + 4*p1^2*p3^2*S*T^3 - 4*p2^2*p3^2*S*T^3 + 
       8*p3^3*S*T^3 - 8*p1*p3^3*S*T^3 + 4*p3^4*S*T^3 - 16*p1*p4*S*T^3 + 
       8*p1^2*p4*S*T^3 - 16*p2*p4*S*T^3 - 8*p2^2*p4*S*T^3 + 32*p3*p4*S*T^3 - 
       16*p1*p3*p4*S*T^3 + 4*p1^2*p3*p4*S*T^3 + 16*p2*p3*p4*S*T^3 - 
       4*p2^2*p3*p4*S*T^3 + 8*p3^2*p4*S*T^3 - 16*p1*p3^2*p4*S*T^3 + 
       12*p3^3*p4*S*T^3 + 16*p4^2*S*T^3 + 16*p2*p4^2*S*T^3 - 
       8*p3*p4^2*S*T^3 - 8*p1*p3*p4^2*S*T^3 + 12*p3^2*p4^2*S*T^3 - 
       8*p4^3*S*T^3 + 4*p3*p4^3*S*T^3 + 48*p1*s*S*T^3 + 24*p1^2*s*S*T^3 + 
       48*p2*s*S*T^3 - 24*p2^2*s*S*T^3 - 48*p3*s*S*T^3 - 112*p1*p3*s*S*T^3 - 
       36*p1^2*p3*s*S*T^3 - 64*p2*p3*s*S*T^3 + 36*p2^2*p3*s*S*T^3 + 
       88*p3^2*s*S*T^3 + 96*p1*p3^2*s*S*T^3 + 24*p2*p3^2*s*S*T^3 - 
       60*p3^3*s*S*T^3 - 48*p4*s*S*T^3 - 64*p1*p4*s*S*T^3 - 
       20*p1^2*p4*s*S*T^3 - 16*p2*p4*s*S*T^3 + 20*p2^2*p4*s*S*T^3 + 
       128*p3*p4*s*S*T^3 + 120*p1*p3*p4*s*S*T^3 + 8*p2*p3*p4*s*S*T^3 - 
       124*p3^2*p4*s*S*T^3 + 40*p4^2*s*S*T^3 + 24*p1*p4^2*s*S*T^3 - 
       16*p2*p4^2*s*S*T^3 - 68*p3*p4^2*s*S*T^3 - 4*p4^3*s*S*T^3 - 
       96*s^2*S*T^3 - 16*p1*s^2*S*T^3 - 16*p1^2*s^2*S*T^3 + 80*p2*s^2*S*T^3 + 
       16*p2^2*s^2*S*T^3 + 144*p3*s^2*S*T^3 + 120*p1*p3*s^2*S*T^3 - 
       72*p2*p3*s^2*S*T^3 - 136*p3^2*s^2*S*T^3 + 48*p4*s^2*S*T^3 + 
       56*p1*p4*s^2*S*T^3 - 72*p2*p4*s^2*S*T^3 - 112*p3*p4*s^2*S*T^3 + 
       24*p4^2*s^2*S*T^3 - 64*s^3*S*T^3 + 32*p1*s^3*S*T^3 - 32*p2*s^3*S*T^3 - 
       32*p3*s^3*S*T^3 + 32*p4*s^3*S*T^3 + 32*p1*S^2*T^3 - 16*p1^2*S^2*T^3 + 
       32*p2*S^2*T^3 + 16*p2^2*S^2*T^3 - 64*p3*S^2*T^3 + 48*p1*p3*S^2*T^3 - 
       8*p1^2*p3*S^2*T^3 - 16*p2*p3*S^2*T^3 + 8*p2^2*p3*S^2*T^3 - 
       32*p3^2*S^2*T^3 + 40*p1*p3^2*S^2*T^3 + 8*p2*p3^2*S^2*T^3 - 
       32*p3^3*S^2*T^3 - 64*p4*S^2*T^3 + 16*p1*p4*S^2*T^3 - 
       48*p2*p4*S^2*T^3 + 56*p1*p3*p4*S^2*T^3 + 24*p2*p3*p4*S^2*T^3 - 
       80*p3^2*p4*S^2*T^3 + 32*p4^2*S^2*T^3 + 16*p1*p4^2*S^2*T^3 + 
       16*p2*p4^2*S^2*T^3 - 64*p3*p4^2*S^2*T^3 - 16*p4^3*S^2*T^3 + 
       80*p1*s*S^2*T^3 + 16*p1^2*s*S^2*T^3 + 80*p2*s*S^2*T^3 - 
       16*p2^2*s*S^2*T^3 - 80*p3*s*S^2*T^3 - 88*p1*p3*s*S^2*T^3 - 
       72*p2*p3*s*S^2*T^3 + 88*p3^2*s*S^2*T^3 - 80*p4*s*S^2*T^3 - 
       56*p1*p4*s*S^2*T^3 - 40*p2*p4*s*S^2*T^3 + 160*p3*p4*s*S^2*T^3 + 
       72*p4^2*s*S^2*T^3 - 160*s^2*S^2*T^3 - 64*p1*s^2*S^2*T^3 + 
       32*p2*s^2*S^2*T^3 + 176*p3*s^2*S^2*T^3 + 80*p4*s^2*S^2*T^3 + 
       64*S^3*T^3 - 32*p1*S^3*T^3 + 32*p2*S^3*T^3 + 32*p3*S^3*T^3 - 
       64*p1*p3*S^3*T^3 - 32*p2*p3*S^3*T^3 + 96*p3^2*S^3*T^3 - 
       32*p4*S^3*T^3 - 48*p1*p4*S^3*T^3 - 48*p2*p4*S^3*T^3 + 
       176*p3*p4*S^3*T^3 + 80*p4^2*S^3*T^3 + 16*p1*s*S^3*T^3 + 
       48*p2*s*S^3*T^3 - 48*p3*s*S^3*T^3 - 80*p4*s*S^3*T^3 - 96*s^2*S^3*T^3 + 
       32*p1*S^4*T^3 + 32*p2*S^4*T^3 - 128*p3*S^4*T^3 - 128*p4*S^4*T^3 + 
       64*S^5*T^3 + 16*p1*p3*s*t*T^3 + 40*p1^2*p3*s*t*T^3 + 
       16*p2*p3*s*t*T^3 - 40*p2^2*p3*s*t*T^3 - 16*p3^2*s*t*T^3 - 
       96*p1*p3^2*s*t*T^3 - 16*p2*p3^2*s*t*T^3 + 56*p3^3*s*t*T^3 + 
       16*p1*p4*s*t*T^3 + 40*p1^2*p4*s*t*T^3 + 16*p2*p4*s*t*T^3 - 
       40*p2^2*p4*s*t*T^3 - 32*p3*p4*s*t*T^3 - 112*p1*p3*p4*s*t*T^3 + 
       48*p2*p3*p4*s*t*T^3 + 88*p3^2*p4*s*t*T^3 - 16*p4^2*s*t*T^3 - 
       16*p1*p4^2*s*t*T^3 + 64*p2*p4^2*s*t*T^3 + 8*p3*p4^2*s*t*T^3 - 
       24*p4^3*s*t*T^3 + 32*p1*s^2*t*T^3 + 80*p1^2*s^2*t*T^3 + 
       32*p2*s^2*t*T^3 - 80*p2^2*s^2*t*T^3 - 64*p3*s^2*t*T^3 - 
       272*p1*p3*s^2*t*T^3 + 48*p2*p3*s^2*t*T^3 + 224*p3^2*s^2*t*T^3 - 
       64*p4*s^2*t*T^3 - 112*p1*p4*s^2*t*T^3 + 208*p2*p4*s^2*t*T^3 + 
       128*p3*p4*s^2*t*T^3 - 96*p4^2*s^2*t*T^3 - 64*s^3*t*T^3 - 
       160*p1*s^3*t*T^3 + 160*p2*s^3*t*T^3 + 224*p3*s^3*t*T^3 - 
       96*p4*s^3*t*T^3 - 32*p1*p3*S*t*T^3 + 20*p1^2*p3*S*t*T^3 - 
       32*p2*p3*S*t*T^3 - 20*p2^2*p3*S*t*T^3 + 32*p3^2*S*t*T^3 - 
       48*p1*p3^2*S*t*T^3 - 8*p2*p3^2*S*t*T^3 + 28*p3^3*S*t*T^3 - 
       32*p1*p4*S*t*T^3 + 20*p1^2*p4*S*t*T^3 - 32*p2*p4*S*t*T^3 - 
       20*p2^2*p4*S*t*T^3 + 64*p3*p4*S*t*T^3 - 56*p1*p3*p4*S*t*T^3 + 
       24*p2*p3*p4*S*t*T^3 + 44*p3^2*p4*S*t*T^3 + 32*p4^2*S*t*T^3 - 
       8*p1*p4^2*S*t*T^3 + 32*p2*p4^2*S*t*T^3 + 4*p3*p4^2*S*t*T^3 - 
       12*p4^3*S*t*T^3 + 16*p1*p3*s*S*t*T^3 + 16*p2*p3*s*S*t*T^3 - 
       16*p3^2*s*S*t*T^3 + 16*p1*p4*s*S*t*T^3 + 16*p2*p4*s*S*t*T^3 - 
       32*p3*p4*s*S*t*T^3 - 16*p4^2*s*S*t*T^3 + 64*p1*s^2*S*t*T^3 + 
       64*p2*s^2*S*t*T^3 - 128*p3*s^2*S*t*T^3 - 128*p4*s^2*S*t*T^3 - 
       128*s^3*S*t*T^3 + 64*p1*S^2*t*T^3 - 40*p1^2*S^2*t*T^3 + 
       64*p2*S^2*t*T^3 + 40*p2^2*S^2*t*T^3 - 128*p3*S^2*t*T^3 + 
       136*p1*p3*S^2*t*T^3 - 24*p2*p3*S^2*t*T^3 - 112*p3^2*S^2*t*T^3 - 
       128*p4*S^2*t*T^3 + 56*p1*p4*S^2*t*T^3 - 104*p2*p4*S^2*t*T^3 - 
       64*p3*p4*S^2*t*T^3 + 48*p4^2*S^2*t*T^3 + 32*p1*s*S^2*t*T^3 + 
       32*p2*s*S^2*t*T^3 - 64*p3*s*S^2*t*T^3 - 64*p4*s*S^2*t*T^3 + 
       128*S^3*t*T^3 - 80*p1*S^3*t*T^3 + 80*p2*S^3*t*T^3 + 112*p3*S^3*t*T^3 - 
       48*p4*S^3*t*T^3 + 64*s*S^3*t*T^3 - 40*p1*p3*S*t^2*T^3 - 
       40*p2*p3*S*t^2*T^3 + 40*p3^2*S*t^2*T^3 - 40*p1*p4*S*t^2*T^3 - 
       40*p2*p4*S*t^2*T^3 + 80*p3*p4*S*t^2*T^3 + 40*p4^2*S*t^2*T^3 + 
       80*p1*S^2*t^2*T^3 + 80*p2*S^2*t^2*T^3 - 160*p3*S^2*t^2*T^3 - 
       160*p4*S^2*t^2*T^3 + 160*S^3*t^2*T^3 + 16*p1*p3*s*T^4 - 
       20*p1^2*p3*s*T^4 + 16*p2*p3*s*T^4 + 20*p2^2*p3*s*T^4 - 16*p3^2*s*T^4 + 
       40*p1*p3^2*s*T^4 - 20*p3^3*s*T^4 + 16*p1*p4*s*T^4 + 16*p2*p4*s*T^4 - 
       32*p3*p4*s*T^4 + 40*p1*p3*p4*s*T^4 - 40*p3^2*p4*s*T^4 - 
       16*p4^2*s*T^4 - 20*p3*p4^2*s*T^4 + 56*p1*s^2*T^4 - 20*p1^2*s^2*T^4 + 
       56*p2*s^2*T^4 + 20*p2^2*s^2*T^4 - 88*p3*s^2*T^4 + 96*p1*p3*s^2*T^4 - 
       24*p2*p3*s^2*T^4 - 76*p3^2*s^2*T^4 - 88*p4*s^2*T^4 + 
       16*p1*p4*s^2*T^4 - 24*p2*p4*s^2*T^4 - 72*p3*p4*s^2*T^4 + 
       4*p4^2*s^2*T^4 - 112*s^3*T^4 + 56*p1*s^3*T^4 - 24*p2*s^3*T^4 - 
       88*p3*s^3*T^4 - 8*p4*s^3*T^4 - 32*s^4*T^4 + 24*p1*s*S*T^4 + 
       24*p2*s*S*T^4 - 24*p3*s*S*T^4 - 24*p1*p3*s*S*T^4 - 24*p2*p3*s*S*T^4 + 
       24*p3^2*s*S*T^4 - 24*p4*s*S*T^4 - 24*p1*p4*s*S*T^4 - 
       24*p2*p4*s*S*T^4 + 48*p3*p4*s*S*T^4 + 24*p4^2*s*S*T^4 - 48*s^2*S*T^4 + 
       48*p3*s^2*S*T^4 + 48*p4*s^2*S*T^4 + 24*p1*s*S^2*T^4 + 
       24*p2*s*S^2*T^4 - 24*p3*s*S^2*T^4 - 24*p4*s*S^2*T^4 - 48*s^2*S^2*T^4 + 
       40*p1*p3*s*t*T^4 + 40*p2*p3*s*t*T^4 - 40*p3^2*s*t*T^4 + 
       40*p1*p4*s*t*T^4 + 40*p2*p4*s*t*T^4 - 80*p3*p4*s*t*T^4 - 
       40*p4^2*s*t*T^4 + 80*p1*s^2*t*T^4 + 80*p2*s^2*t*T^4 - 
       160*p3*s^2*t*T^4 - 160*p4*s^2*t*T^4 - 160*s^3*t*T^4)/16, 
     cal[-1 + bfS, -1 + bfT]}
 
\[Delta]8shift[15] = {(16*p1^2*p3*s + 28*p1^3*p3*s + 10*p1^4*p3*s - 
       28*p1^2*p2*p3*s - 20*p1^3*p2*p3*s - 16*p2^2*p3*s - 28*p1*p2^2*p3*s + 
       28*p2^3*p3*s + 20*p1*p2^3*p3*s - 10*p2^4*p3*s - 32*p1*p3^2*s - 
       100*p1^2*p3^2*s - 50*p1^3*p3^2*s - 5*p1^4*p3^2*s + 56*p1*p2*p3^2*s + 
       70*p1^2*p2*p3^2*s + 10*p1^3*p2*p3^2*s + 44*p2^2*p3^2*s + 
       10*p1*p2^2*p3^2*s - 30*p2^3*p3^2*s - 10*p1*p2^3*p3^2*s + 
       5*p2^4*p3^2*s + 16*p3^3*s + 116*p1*p3^3*s + 90*p1^2*p3^3*s + 
       22*p1^3*p3^3*s - 28*p2*p3^3*s - 80*p1*p2*p3^3*s - 32*p1^2*p2*p3^3*s - 
       10*p2^2*p3^3*s - 2*p1*p2^2*p3^3*s + 12*p2^3*p3^3*s - 44*p3^4*s - 
       70*p1*p3^4*s - 36*p1^2*p3^4*s + 30*p2*p3^4*s + 34*p1*p2*p3^4*s + 
       2*p2^2*p3^4*s + 20*p3^5*s + 26*p1*p3^5*s - 12*p2*p3^5*s - 7*p3^6*s - 
       32*p1*p3*p4*s - 44*p1^2*p3*p4*s - 8*p1^3*p3*p4*s + 56*p1*p2*p3*p4*s + 
       28*p1^2*p2*p3*p4*s - 12*p2^2*p3*p4*s - 32*p1*p2^2*p3*p4*s + 
       12*p2^3*p3*p4*s + 32*p3^2*p4*s + 120*p1*p3^2*p4*s + 
       38*p1^2*p3^2*p4*s + 12*p1^3*p3^2*p4*s - 56*p2*p3^2*p4*s - 
       76*p1*p2*p3^2*p4*s - 22*p1^2*p2*p3^2*p4*s + 38*p2^2*p3^2*p4*s + 
       8*p1*p2^2*p3^2*p4*s + 2*p2^3*p3^2*p4*s - 76*p3^3*p4*s - 
       52*p1*p3^3*p4*s - 42*p1^2*p3^3*p4*s + 48*p2*p3^3*p4*s + 
       48*p1*p2*p3^3*p4*s - 6*p2^2*p3^3*p4*s + 22*p3^4*p4*s + 
       48*p1*p3^4*p4*s - 26*p2*p3^4*p4*s - 18*p3^5*p4*s + 16*p3*p4^2*s + 
       4*p1*p3*p4^2*s - 12*p1^2*p3*p4^2*s - 28*p2*p3*p4^2*s + 
       4*p1*p2*p3*p4^2*s + 8*p2^2*p3*p4^2*s - 20*p3^2*p4^2*s + 
       26*p1*p3^2*p4^2*s - 6*p1^2*p3^2*p4^2*s + 6*p2*p3^2*p4^2*s + 
       14*p1*p2*p3^2*p4^2*s - 8*p2^2*p3^2*p4^2*s - 14*p3^3*p4^2*s + 
       18*p1*p3^3*p4^2*s - 16*p2*p3^3*p4^2*s - 12*p3^4*p4^2*s + 
       12*p3*p4^3*s + 8*p1*p3*p4^3*s - 12*p2*p3*p4^3*s - 14*p3^2*p4^3*s - 
       4*p1*p3^2*p4^3*s - 2*p2*p3^2*p4^3*s + 2*p3^3*p4^3*s + 2*p3*p4^4*s + 
       3*p3^2*p4^4*s - 32*p1*s^2 - 40*p1^2*s^2 + 8*p1^3*s^2 + 10*p1^4*s^2 - 
       32*p2*s^2 - 8*p1^2*p2*s^2 - 20*p1^3*p2*s^2 + 40*p2^2*s^2 - 
       8*p1*p2^2*s^2 + 8*p2^3*s^2 + 20*p1*p2^3*s^2 - 10*p2^4*s^2 + 
       32*p3*s^2 + 64*p1*p3*s^2 - 76*p1^2*p3*s^2 - 60*p1^3*p3*s^2 - 
       3*p1^4*p3*s^2 + 48*p2*p3*s^2 + 128*p1*p2*p3*s^2 + 120*p1^2*p2*p3*s^2 + 
       6*p1^3*p2*p3*s^2 - 52*p2^2*p3*s^2 - 60*p1*p2^2*p3*s^2 - 
       6*p1*p2^3*p3*s^2 + 3*p2^4*p3*s^2 - 24*p3^2*s^2 + 176*p1*p3^2*s^2 + 
       128*p1^2*p3^2*s^2 + 42*p1^3*p3^2*s^2 - p1^4*p3^2*s^2 - 
       136*p2*p3^2*s^2 - 220*p1*p2*p3^2*s^2 - 68*p1^2*p2*p3^2*s^2 + 
       2*p1^3*p2*p3^2*s^2 + 92*p2^2*p3^2*s^2 + 10*p1*p2^2*p3^2*s^2 + 
       16*p2^3*p3^2*s^2 - 2*p1*p2^3*p3^2*s^2 + p2^4*p3^2*s^2 - 108*p3^3*s^2 - 
       116*p1*p3^3*s^2 - 120*p1^2*p3^3*s^2 + 4*p1^3*p3^3*s^2 + 
       120*p2*p3^3*s^2 + 126*p1*p2*p3^3*s^2 - 6*p1^2*p2*p3^3*s^2 - 
       6*p2^2*p3^3*s^2 + 2*p2^3*p3^3*s^2 + 38*p3^4*s^2 + 126*p1*p3^4*s^2 - 
       6*p1^2*p3^4*s^2 - 64*p2*p3^4*s^2 + 6*p1*p2*p3^4*s^2 - 45*p3^5*s^2 + 
       4*p1*p3^5*s^2 - 2*p2*p3^5*s^2 - p3^6*s^2 + 32*p4*s^2 + 16*p1*p4*s^2 + 
       16*p1^2*p4*s^2 + 12*p1^3*p4*s^2 - 64*p2*p4*s^2 + 16*p1*p2*p4*s^2 + 
       8*p1^2*p2*p4*s^2 - 32*p2^2*p4*s^2 - 52*p1*p2^2*p4*s^2 + 
       32*p2^3*p4*s^2 + 40*p1*p3*p4*s^2 - 76*p1^2*p3*p4*s^2 + 
       18*p1^3*p3*p4*s^2 - 8*p1*p2*p3*p4*s^2 - 24*p1^2*p2*p3*p4*s^2 + 
       84*p2^2*p3*p4*s^2 - 6*p1*p2^2*p3*p4*s^2 + 12*p2^3*p3*p4*s^2 - 
       104*p3^2*p4*s^2 + 116*p1*p3^2*p4*s^2 - 108*p1^2*p3^2*p4*s^2 + 
       2*p1^3*p3^2*p4*s^2 - 8*p2*p3^2*p4*s^2 + 116*p1*p2*p3^2*p4*s^2 - 
       4*p1^2*p2*p3^2*p4*s^2 - 8*p2^2*p3^2*p4*s^2 + 2*p1*p2^2*p3^2*p4*s^2 - 
       52*p3^3*p4*s^2 + 186*p1*p3^3*p4*s^2 - 6*p1^2*p3^3*p4*s^2 - 
       100*p2*p3^3*p4*s^2 + 8*p1*p2*p3^3*p4*s^2 - 2*p2^2*p3^3*p4*s^2 - 
       96*p3^4*p4*s^2 + 6*p1*p3^4*p4*s^2 - 4*p2*p3^4*p4*s^2 - 2*p3^5*p4*s^2 + 
       24*p4^2*s^2 + 8*p1*p4^2*s^2 - 16*p1^2*p4^2*s^2 + 56*p2*p4^2*s^2 + 
       44*p1*p2*p4^2*s^2 - 28*p2^2*p4^2*s^2 - 28*p3*p4^2*s^2 + 
       60*p1*p3*p4^2*s^2 - 20*p1^2*p3*p4^2*s^2 - 128*p2*p3*p4^2*s^2 + 
       30*p1*p2*p3*p4^2*s^2 - 10*p2^2*p3*p4^2*s^2 - 52*p3^2*p4^2*s^2 + 
       58*p1*p3^2*p4^2*s^2 - 48*p2*p3^2*p4^2*s^2 + 2*p1*p2*p3^2*p4^2*s^2 - 
       2*p2^2*p3^2*p4^2*s^2 - 50*p3^3*p4^2*s^2 - 2*p2*p3^3*p4^2*s^2 - 
       32*p4^3*s^2 - 12*p1*p4^3*s^2 + 44*p3*p4^3*s^2 - 2*p1*p3*p4^3*s^2 - 
       12*p2*p3*p4^3*s^2 + 8*p3^2*p4^3*s^2 - 2*p1*p3^2*p4^3*s^2 + 
       2*p3^3*p4^3*s^2 + 6*p4^4*s^2 + 7*p3*p4^4*s^2 + p3^2*p4^4*s^2 + 
       64*s^3 + 80*p1*s^3 - 16*p1^2*s^3 - 24*p1^3*s^3 + 2*p1^4*s^3 - 
       80*p2*s^3 + 32*p1*p2*s^3 + 64*p1^2*p2*s^3 - 4*p1^3*p2*s^3 - 
       16*p2^2*s^3 - 56*p1*p2^2*s^3 + 16*p2^3*s^3 + 4*p1*p2^3*s^3 - 
       2*p2^4*s^3 - 112*p3*s^3 + 40*p1*p3*s^3 + 28*p1^2*p3*s^3 + 
       34*p1^3*p3*s^3 - p1^4*p3*s^3 - 8*p2*p3*s^3 - 128*p1*p2*p3*s^3 - 
       42*p1^2*p2*p3*s^3 + 2*p1^3*p2*p3*s^3 + 100*p2^2*p3*s^3 - 
       18*p1*p2^2*p3*s^3 + 26*p2^3*p3*s^3 - 2*p1*p2^3*p3*s^3 + p2^4*p3*s^3 - 
       56*p3^2*s^3 + 72*p1*p3^2*s^3 - 186*p1^2*p3^2*s^3 + 10*p1^3*p3^2*s^3 + 
       72*p2*p3^2*s^3 + 176*p1*p2*p3^2*s^3 - 16*p1^2*p2*p3^2*s^3 + 
       10*p2^2*p3^2*s^3 + 2*p1*p2^2*p3^2*s^3 + 4*p2^3*p3^2*s^3 - 
       76*p3^3*s^3 + 278*p1*p3^3*s^3 - 24*p1^2*p3^3*s^3 - 146*p2*p3^3*s^3 + 
       26*p1*p2*p3^3*s^3 - 2*p2^2*p3^3*s^3 - 128*p3^4*s^3 + 22*p1*p3^4*s^3 - 
       12*p2*p3^4*s^3 - 7*p3^5*s^3 + 48*p4*s^3 - 32*p1*p4*s^3 - 
       88*p1^2*p4*s^3 + 20*p1^3*p4*s^3 + 64*p2*p4*s^3 + 80*p1*p2*p4*s^3 - 
       16*p1^2*p2*p4*s^3 + 8*p2^2*p4*s^3 - 28*p1*p2^2*p4*s^3 + 
       24*p2^3*p4*s^3 - 72*p3*p4*s^3 + 320*p1*p3*p4*s^3 - 
       142*p1^2*p3*p4*s^3 + 4*p1^3*p3*p4*s^3 - 168*p2*p3*p4*s^3 + 
       164*p1*p2*p3*p4*s^3 - 6*p1^2*p2*p3*p4*s^3 - 22*p2^2*p3*p4*s^3 + 
       2*p2^3*p3*p4*s^3 - 256*p3^2*p4*s^3 + 296*p1*p3^2*p4*s^3 - 
       18*p1^2*p3^2*p4*s^3 - 220*p2*p3^2*p4*s^3 + 24*p1*p2*p3^2*p4*s^3 - 
       6*p2^2*p3^2*p4*s^3 - 190*p3^3*p4*s^3 + 24*p1*p3^3*p4*s^3 - 
       18*p2*p3^3*p4*s^3 - 10*p3^4*p4*s^3 - 80*p4^2*s^3 + 24*p1*p4^2*s^3 - 
       48*p2*p4^2*s^3 + 44*p1*p2*p4^2*s^3 - 44*p2^2*p4^2*s^3 + 
       4*p3*p4^2*s^3 + 6*p1*p3*p4^2*s^3 - 2*p1^2*p3*p4^2*s^3 - 
       90*p2*p3*p4^2*s^3 + 6*p1*p2*p3*p4^2*s^3 - 4*p2^2*p3*p4^2*s^3 - 
       6*p3^2*p4^2*s^3 - 2*p1*p3^2*p4^2*s^3 - 8*p2*p3^2*p4^2*s^3 + 
       4*p3^3*p4^2*s^3 + 24*p4^3*s^3 - 20*p1*p4^3*s^3 + 24*p2*p4^3*s^3 + 
       54*p3*p4^3*s^3 - 4*p1*p3*p4^3*s^3 - 2*p2*p3*p4^3*s^3 + 
       10*p3^2*p4^3*s^3 - 2*p4^4*s^3 + 3*p3*p4^4*s^3 - 24*p1^2*s^4 + 
       12*p1^3*s^4 - 16*p1*p2*s^4 - 4*p1^2*p2*s^4 + 40*p2^2*s^4 - 
       28*p1*p2^2*s^4 + 20*p2^3*s^4 - 32*p3*s^4 + 200*p1*p3*s^4 - 
       156*p1^2*p3*s^4 + 10*p1^3*p3*s^4 - 8*p2*p3*s^4 + 152*p1*p2*p3*s^4 - 
       14*p1^2*p2*p3*s^4 + 4*p2^2*p3*s^4 - 2*p1*p2^2*p3*s^4 + 6*p2^3*p3*s^4 - 
       240*p3^2*s^4 + 340*p1*p3^2*s^4 - 38*p1^2*p3^2*s^4 - 212*p2*p3^2*s^4 + 
       44*p1*p2*p3^2*s^4 - 6*p2^2*p3^2*s^4 - 196*p3^3*s^4 + 46*p1*p3^3*s^4 - 
       30*p2*p3^3*s^4 - 18*p3^4*s^4 - 32*p4*s^4 + 160*p1*p4*s^4 - 
       68*p1^2*p4*s^4 + 4*p1^3*p4*s^4 - 96*p2*p4*s^4 + 120*p1*p2*p4*s^4 - 
       4*p1^2*p2*p4*s^4 - 52*p2^2*p4*s^4 - 4*p1*p2^2*p4*s^4 + 4*p2^3*p4*s^4 - 
       280*p3*p4*s^4 + 184*p1*p3*p4*s^4 - 18*p1^2*p3*p4*s^4 - 
       232*p2*p3*p4*s^4 + 36*p1*p2*p3*p4*s^4 - 18*p2^2*p3*p4*s^4 - 
       116*p3^2*p4*s^4 + 24*p1*p3^2*p4*s^4 - 32*p2*p3^2*p4*s^4 - 
       10*p3^3*p4*s^4 - 8*p4^2*s^4 - 60*p1*p4^2*s^4 + 4*p1^2*p4^2*s^4 + 
       12*p2*p4^2*s^4 + 8*p1*p2*p4^2*s^4 - 12*p2^2*p4^2*s^4 + 
       132*p3*p4^2*s^4 - 18*p1*p3*p4^2*s^4 + 2*p2*p3*p4^2*s^4 + 
       22*p3^2*p4^2*s^4 + 20*p4^3*s^4 - 4*p1*p4^3*s^4 + 12*p2*p4^3*s^4 + 
       10*p3*p4^3*s^4 - 4*p4^4*s^4 + 96*p1*s^5 - 56*p1^2*s^5 + 4*p1^3*s^5 - 
       32*p2*s^5 + 64*p1*p2*s^5 - 4*p1^2*p2*s^5 - 8*p2^2*s^5 - 
       4*p1*p2^2*s^5 + 4*p2^3*s^5 - 224*p3*s^5 + 208*p1*p3*s^5 - 
       28*p1^2*p3*s^5 - 160*p2*p3*s^5 + 40*p1*p2*p3*s^5 - 12*p2^2*p3*s^5 - 
       152*p3^2*s^5 + 44*p1*p3^2*s^5 - 36*p2*p3^2*s^5 - 20*p3^3*s^5 - 
       96*p4*s^5 + 16*p1*p4*s^5 - 4*p1^2*p4*s^5 - 64*p2*p4*s^5 + 
       24*p1*p2*p4*s^5 - 20*p2^2*p4*s^5 + 48*p3*p4*s^5 - 8*p1*p3*p4*s^5 - 
       8*p2*p3*p4*s^5 + 12*p3^2*p4*s^5 + 72*p4^2*s^5 - 20*p1*p4^2*s^5 + 
       28*p2*p4^2*s^5 + 20*p3*p4^2*s^5 - 12*p4^3*s^5 - 64*s^6 + 48*p1*s^6 - 
       8*p1^2*s^6 - 48*p2*s^6 + 16*p1*p2*s^6 - 8*p2^2*s^6 - 48*p3*s^6 + 
       16*p1*p3*s^6 - 16*p2*p3*s^6 - 8*p3^2*s^6 + 48*p4*s^6 - 16*p1*p4*s^6 + 
       16*p2*p4*s^6 + 16*p3*p4*s^6 - 8*p4^2*s^6 - 16*p1^2*p3*S + 
       28*p1^3*p3*S - 10*p1^4*p3*S - 28*p1^2*p2*p3*S + 20*p1^3*p2*p3*S + 
       16*p2^2*p3*S - 28*p1*p2^2*p3*S + 28*p2^3*p3*S - 20*p1*p2^3*p3*S + 
       10*p2^4*p3*S + 32*p1*p3^2*S - 100*p1^2*p3^2*S + 50*p1^3*p3^2*S - 
       5*p1^4*p3^2*S + 56*p1*p2*p3^2*S - 70*p1^2*p2*p3^2*S + 
       10*p1^3*p2*p3^2*S + 44*p2^2*p3^2*S - 10*p1*p2^2*p3^2*S + 
       30*p2^3*p3^2*S - 10*p1*p2^3*p3^2*S + 5*p2^4*p3^2*S - 16*p3^3*S + 
       116*p1*p3^3*S - 90*p1^2*p3^3*S + 22*p1^3*p3^3*S - 28*p2*p3^3*S + 
       80*p1*p2*p3^3*S - 32*p1^2*p2*p3^3*S + 10*p2^2*p3^3*S - 
       2*p1*p2^2*p3^3*S + 12*p2^3*p3^3*S - 44*p3^4*S + 70*p1*p3^4*S - 
       36*p1^2*p3^4*S - 30*p2*p3^4*S + 34*p1*p2*p3^4*S + 2*p2^2*p3^4*S - 
       20*p3^5*S + 26*p1*p3^5*S - 12*p2*p3^5*S - 7*p3^6*S + 32*p1*p3*p4*S - 
       44*p1^2*p3*p4*S + 8*p1^3*p3*p4*S + 56*p1*p2*p3*p4*S - 
       28*p1^2*p2*p3*p4*S - 12*p2^2*p3*p4*S + 32*p1*p2^2*p3*p4*S - 
       12*p2^3*p3*p4*S - 32*p3^2*p4*S + 120*p1*p3^2*p4*S - 
       38*p1^2*p3^2*p4*S + 12*p1^3*p3^2*p4*S - 56*p2*p3^2*p4*S + 
       76*p1*p2*p3^2*p4*S - 22*p1^2*p2*p3^2*p4*S - 38*p2^2*p3^2*p4*S + 
       8*p1*p2^2*p3^2*p4*S + 2*p2^3*p3^2*p4*S - 76*p3^3*p4*S + 
       52*p1*p3^3*p4*S - 42*p1^2*p3^3*p4*S - 48*p2*p3^3*p4*S + 
       48*p1*p2*p3^3*p4*S - 6*p2^2*p3^3*p4*S - 22*p3^4*p4*S + 
       48*p1*p3^4*p4*S - 26*p2*p3^4*p4*S - 18*p3^5*p4*S - 16*p3*p4^2*S + 
       4*p1*p3*p4^2*S + 12*p1^2*p3*p4^2*S - 28*p2*p3*p4^2*S - 
       4*p1*p2*p3*p4^2*S - 8*p2^2*p3*p4^2*S - 20*p3^2*p4^2*S - 
       26*p1*p3^2*p4^2*S - 6*p1^2*p3^2*p4^2*S - 6*p2*p3^2*p4^2*S + 
       14*p1*p2*p3^2*p4^2*S - 8*p2^2*p3^2*p4^2*S + 14*p3^3*p4^2*S + 
       18*p1*p3^3*p4^2*S - 16*p2*p3^3*p4^2*S - 12*p3^4*p4^2*S + 
       12*p3*p4^3*S - 8*p1*p3*p4^3*S + 12*p2*p3*p4^3*S + 14*p3^2*p4^3*S - 
       4*p1*p3^2*p4^3*S - 2*p2*p3^2*p4^3*S + 2*p3^3*p4^3*S - 2*p3*p4^4*S + 
       3*p3^2*p4^4*S - 112*p1^2*s*S + 112*p2^2*s*S + 320*p1*p3*s*S + 
       96*p1^3*p3*s*S + 96*p2*p3*s*S - 96*p1^2*p2*p3*s*S - 
       96*p1*p2^2*p3*s*S + 96*p2^3*p3*s*S - 208*p3^2*s*S - 
       360*p1^2*p3^2*s*S - 2*p1^4*p3^2*s*S + 192*p1*p2*p3^2*s*S + 
       4*p1^3*p2*p3^2*s*S + 168*p2^2*p3^2*s*S - 4*p1*p2^3*p3^2*s*S + 
       2*p2^4*p3^2*s*S + 432*p1*p3^3*s*S + 8*p1^3*p3^3*s*S - 96*p2*p3^3*s*S - 
       12*p1^2*p2*p3^3*s*S + 4*p2^3*p3^3*s*S - 168*p3^4*s*S - 
       12*p1^2*p3^4*s*S + 12*p1*p2*p3^4*s*S + 8*p1*p3^5*s*S - 4*p2*p3^5*s*S - 
       2*p3^6*s*S + 96*p1*p4*s*S + 40*p1^3*p4*s*S - 128*p2*p4*s*S - 
       40*p1^2*p2*p4*s*S - 40*p1*p2^2*p4*s*S + 40*p2^3*p4*s*S - 
       192*p3*p4*s*S - 256*p1^2*p3*p4*s*S + 272*p1*p2*p3*p4*s*S - 
       16*p2^2*p3*p4*s*S + 440*p1*p3^2*p4*s*S + 4*p1^3*p3^2*p4*s*S - 
       328*p2*p3^2*p4*s*S - 8*p1^2*p2*p3^2*p4*s*S + 4*p1*p2^2*p3^2*p4*s*S - 
       224*p3^3*p4*s*S - 12*p1^2*p3^3*p4*s*S + 16*p1*p2*p3^3*p4*s*S - 
       4*p2^2*p3^3*p4*s*S + 12*p1*p3^4*p4*s*S - 8*p2*p3^4*p4*s*S - 
       4*p3^5*p4*s*S + 16*p4^2*s*S - 8*p1^2*p4^2*s*S + 80*p1*p2*p4^2*s*S - 
       72*p2^2*p4^2*s*S - 32*p1*p3*p4^2*s*S - 208*p2*p3*p4^2*s*S + 
       64*p3^2*p4^2*s*S + 4*p1*p2*p3^2*p4^2*s*S - 4*p2^2*p3^2*p4^2*s*S - 
       4*p2*p3^3*p4^2*s*S - 40*p1*p4^3*s*S + 24*p2*p4^3*s*S + 
       128*p3*p4^3*s*S - 4*p1*p3^2*p4^3*s*S + 4*p3^3*p4^3*s*S + 8*p4^4*s*S + 
       2*p3^2*p4^4*s*S + 64*s^2*S + 144*p1*s^2*S - 72*p1^2*s^2*S + 
       34*p1^3*s^2*S + 7*p1^4*s^2*S - 80*p2*s^2*S - 80*p1*p2*s^2*S - 
       34*p1^2*p2*s^2*S - 14*p1^3*p2*s^2*S + 152*p2^2*s^2*S - 
       34*p1*p2^2*s^2*S + 34*p2^3*s^2*S + 14*p1*p2^3*s^2*S - 7*p2^4*s^2*S - 
       240*p3*s^2*S - 72*p1*p3*s^2*S - 306*p1^2*p3*s^2*S - 12*p1^3*p3*s^2*S - 
       p1^4*p3*s^2*S + 296*p2*p3*s^2*S + 260*p1*p2*p3*s^2*S + 
       54*p1^2*p2*p3*s^2*S + 2*p1^3*p2*p3*s^2*S + 46*p2^2*p3*s^2*S - 
       72*p1*p2^2*p3*s^2*S + 30*p2^3*p3*s^2*S - 2*p1*p2^3*p3*s^2*S + 
       p2^4*p3*s^2*S + 176*p3^2*s^2*S + 622*p1*p3^2*s^2*S + 
       30*p1^2*p3^2*s^2*S + 10*p1^3*p3^2*s^2*S - 258*p2*p3^2*s^2*S - 
       98*p1*p2*p3^2*s^2*S - 16*p1^2*p2*p3^2*s^2*S + 68*p2^2*p3^2*s^2*S + 
       2*p1*p2^2*p3^2*s^2*S + 4*p2^3*p3^2*s^2*S - 350*p3^3*s^2*S - 
       76*p1*p3^3*s^2*S - 24*p1^2*p3^3*s^2*S + 34*p2*p3^3*s^2*S + 
       26*p1*p2*p3^3*s^2*S - 2*p2^2*p3^3*s^2*S + 51*p3^4*s^2*S + 
       22*p1*p3^4*s^2*S - 12*p2*p3^4*s^2*S - 7*p3^5*s^2*S - 16*p4*s^2*S - 
       80*p1*p4*s^2*S - 102*p1^2*p4*s^2*S + 36*p1^3*p4*s^2*S - 
       144*p2*p4*s^2*S + 148*p1*p2*p4*s^2*S - 22*p1^2*p2*p4*s^2*S - 
       46*p2^2*p4*s^2*S - 64*p1*p2^2*p4*s^2*S + 50*p2^3*p4*s^2*S + 
       40*p3*p4*s^2*S + 348*p1*p3*p4*s^2*S - 64*p1^2*p3*p4*s^2*S + 
       4*p1^3*p3*p4*s^2*S - 300*p2*p3*p4*s^2*S + 108*p1*p2*p3*p4*s^2*S - 
       6*p1^2*p2*p3*p4*s^2*S - 44*p2^2*p3*p4*s^2*S + 2*p2^3*p3*p4*s^2*S - 
       262*p3^2*p4*s^2*S - 76*p1*p3^2*p4*s^2*S - 18*p1^2*p3^2*p4*s^2*S - 
       126*p2*p3^2*p4*s^2*S + 24*p1*p2*p3^2*p4*s^2*S - 6*p2^2*p3^2*p4*s^2*S + 
       128*p3^3*p4*s^2*S + 24*p1*p3^3*p4*s^2*S - 18*p2*p3^3*p4*s^2*S - 
       10*p3^4*p4*s^2*S + 24*p4^2*s^2*S - 26*p1*p4^2*s^2*S + 
       34*p1^2*p4^2*s^2*S - 18*p2*p4^2*s^2*S + 86*p1*p2*p4^2*s^2*S - 
       120*p2^2*p4^2*s^2*S + 118*p3*p4^2*s^2*S - 172*p1*p3*p4^2*s^2*S - 
       2*p1^2*p3*p4^2*s^2*S - 66*p2*p3*p4^2*s^2*S + 6*p1*p2*p3*p4^2*s^2*S - 
       4*p2^2*p3*p4^2*s^2*S + 198*p3^2*p4^2*s^2*S - 2*p1*p3^2*p4^2*s^2*S - 
       8*p2*p3^2*p4^2*s^2*S + 4*p3^3*p4^2*s^2*S + 30*p4^3*s^2*S - 
       60*p1*p4^3*s^2*S + 94*p2*p4^3*s^2*S + 104*p3*p4^3*s^2*S - 
       4*p1*p3*p4^3*s^2*S - 2*p2*p3*p4^3*s^2*S + 10*p3^2*p4^3*s^2*S - 
       17*p4^4*s^2*S + 3*p3*p4^4*s^2*S + 64*s^3*S + 16*p1*s^3*S - 
       56*p1^2*s^3*S - 2*p1^3*s^3*S + p1^4*s^3*S - 32*p2*s^3*S + 
       30*p1^2*p2*s^3*S - 2*p1^3*p2*s^3*S + 56*p2^2*s^3*S - 
       54*p1*p2^2*s^3*S + 26*p2^3*s^3*S + 2*p1*p2^3*s^3*S - p2^4*s^3*S + 
       64*p3*s^3*S + 192*p1*p3*s^3*S + 2*p1^2*p3*s^3*S + 8*p1^3*p3*s^3*S - 
       32*p2*p3*s^3*S - 28*p1*p2*p3*s^3*S - 6*p1^2*p2*p3*s^3*S + 
       26*p2^2*p3*s^3*S - 12*p1*p2^2*p3*s^3*S + 10*p2^3*p3*s^3*S - 
       248*p3^2*s^3*S - 94*p1*p3^2*s^3*S - 26*p1^2*p3^2*s^3*S - 
       18*p2*p3^2*s^3*S + 34*p1*p2*p3^2*s^3*S - 8*p2^2*p3^2*s^3*S + 
       126*p3^3*s^3*S + 24*p1*p3^3*s^3*S - 26*p2*p3^3*s^3*S - 7*p3^4*s^3*S + 
       112*p4*s^3*S + 80*p1*p4*s^3*S - 42*p1^2*p4*s^3*S + 10*p1^3*p4*s^3*S - 
       144*p2*p4*s^3*S + 140*p1*p2*p4*s^3*S - 8*p1^2*p2*p4*s^3*S - 
       98*p2^2*p4*s^3*S - 14*p1*p2^2*p4*s^3*S + 12*p2^3*p4*s^3*S - 
       272*p3*p4*s^3*S - 140*p1*p3*p4*s^3*S - 10*p1^2*p3*p4*s^3*S - 
       148*p2*p3*p4*s^3*S + 56*p1*p2*p3*p4*s^3*S - 46*p2^2*p3*p4*s^3*S + 
       326*p3^2*p4*s^3*S - 10*p1*p3^2*p4*s^3*S - 24*p2*p3^2*p4*s^3*S + 
       10*p3^3*p4*s^3*S - 24*p4^2*s^3*S - 166*p1*p4^2*s^3*S + 
       20*p1^2*p4^2*s^3*S + 86*p2*p4^2*s^3*S + 22*p1*p2*p4^2*s^3*S - 
       42*p2^2*p4^2*s^3*S + 330*p3*p4^2*s^3*S - 52*p1*p3*p4^2*s^3*S + 
       46*p2*p3*p4^2*s^3*S + 28*p3^2*p4^2*s^3*S + 18*p4^3*s^3*S - 
       10*p1*p4^3*s^3*S + 52*p2*p4^3*s^3*S - 10*p3*p4^3*s^3*S - 
       21*p4^4*s^3*S + 64*s^4*S + 8*p1*s^4*S + 4*p1^2*s^4*S + 4*p1^3*s^4*S - 
       40*p2*s^4*S - 16*p1*p2*s^4*S + 12*p2^2*s^4*S - 12*p1*p2^2*s^4*S + 
       8*p2^3*s^4*S - 120*p3*s^4*S - 64*p1*p3*s^4*S - 16*p1^2*p3*s^4*S - 
       8*p2*p3*s^4*S + 40*p1*p2*p3*s^4*S - 24*p2^2*p3*s^4*S + 
       124*p3^2*s^4*S + 4*p1*p3^2*s^4*S - 24*p2*p3^2*s^4*S + 8*p3^3*s^4*S - 
       72*p4*s^4*S - 24*p1*p4*s^4*S + 4*p1^2*p4*s^4*S - 64*p2*p4*s^4*S + 
       48*p1*p2*p4*s^4*S - 52*p2^2*p4*s^4*S + 208*p3*p4*s^4*S - 
       64*p1*p3*p4*s^4*S + 40*p2*p3*p4*s^4*S + 44*p3^2*p4*s^4*S + 
       116*p4^2*s^4*S - 52*p1*p4^2*s^4*S + 96*p2*p4^2*s^4*S - 52*p4^3*s^4*S + 
       8*p1*s^5*S - 4*p1^2*s^5*S - 24*p2*s^5*S + 16*p1*p2*s^5*S - 
       12*p2^2*s^5*S + 24*p3*s^5*S - 8*p1*p3*s^5*S + 12*p3^2*s^5*S + 
       56*p4*s^5*S - 32*p1*p4*s^5*S + 40*p2*p4*s^5*S + 16*p3*p4*s^5*S - 
       28*p4^2*s^5*S + 32*p1*S^2 - 40*p1^2*S^2 - 8*p1^3*S^2 + 10*p1^4*S^2 + 
       32*p2*S^2 + 8*p1^2*p2*S^2 - 20*p1^3*p2*S^2 + 40*p2^2*S^2 + 
       8*p1*p2^2*S^2 - 8*p2^3*S^2 + 20*p1*p2^3*S^2 - 10*p2^4*S^2 - 
       32*p3*S^2 + 64*p1*p3*S^2 + 76*p1^2*p3*S^2 - 60*p1^3*p3*S^2 + 
       3*p1^4*p3*S^2 + 48*p2*p3*S^2 - 128*p1*p2*p3*S^2 + 120*p1^2*p2*p3*S^2 - 
       6*p1^3*p2*p3*S^2 + 52*p2^2*p3*S^2 - 60*p1*p2^2*p3*S^2 + 
       6*p1*p2^3*p3*S^2 - 3*p2^4*p3*S^2 - 24*p3^2*S^2 - 176*p1*p3^2*S^2 + 
       128*p1^2*p3^2*S^2 - 42*p1^3*p3^2*S^2 - p1^4*p3^2*S^2 + 
       136*p2*p3^2*S^2 - 220*p1*p2*p3^2*S^2 + 68*p1^2*p2*p3^2*S^2 + 
       2*p1^3*p2*p3^2*S^2 + 92*p2^2*p3^2*S^2 - 10*p1*p2^2*p3^2*S^2 - 
       16*p2^3*p3^2*S^2 - 2*p1*p2^3*p3^2*S^2 + p2^4*p3^2*S^2 + 108*p3^3*S^2 - 
       116*p1*p3^3*S^2 + 120*p1^2*p3^3*S^2 + 4*p1^3*p3^3*S^2 + 
       120*p2*p3^3*S^2 - 126*p1*p2*p3^3*S^2 - 6*p1^2*p2*p3^3*S^2 + 
       6*p2^2*p3^3*S^2 + 2*p2^3*p3^3*S^2 + 38*p3^4*S^2 - 126*p1*p3^4*S^2 - 
       6*p1^2*p3^4*S^2 + 64*p2*p3^4*S^2 + 6*p1*p2*p3^4*S^2 + 45*p3^5*S^2 + 
       4*p1*p3^5*S^2 - 2*p2*p3^5*S^2 - p3^6*S^2 - 32*p4*S^2 + 16*p1*p4*S^2 - 
       16*p1^2*p4*S^2 + 12*p1^3*p4*S^2 - 64*p2*p4*S^2 - 16*p1*p2*p4*S^2 + 
       8*p1^2*p2*p4*S^2 + 32*p2^2*p4*S^2 - 52*p1*p2^2*p4*S^2 + 
       32*p2^3*p4*S^2 - 40*p1*p3*p4*S^2 - 76*p1^2*p3*p4*S^2 - 
       18*p1^3*p3*p4*S^2 - 8*p1*p2*p3*p4*S^2 + 24*p1^2*p2*p3*p4*S^2 + 
       84*p2^2*p3*p4*S^2 + 6*p1*p2^2*p3*p4*S^2 - 12*p2^3*p3*p4*S^2 + 
       104*p3^2*p4*S^2 + 116*p1*p3^2*p4*S^2 + 108*p1^2*p3^2*p4*S^2 + 
       2*p1^3*p3^2*p4*S^2 - 8*p2*p3^2*p4*S^2 - 116*p1*p2*p3^2*p4*S^2 - 
       4*p1^2*p2*p3^2*p4*S^2 + 8*p2^2*p3^2*p4*S^2 + 2*p1*p2^2*p3^2*p4*S^2 - 
       52*p3^3*p4*S^2 - 186*p1*p3^3*p4*S^2 - 6*p1^2*p3^3*p4*S^2 + 
       100*p2*p3^3*p4*S^2 + 8*p1*p2*p3^3*p4*S^2 - 2*p2^2*p3^3*p4*S^2 + 
       96*p3^4*p4*S^2 + 6*p1*p3^4*p4*S^2 - 4*p2*p3^4*p4*S^2 - 2*p3^5*p4*S^2 + 
       24*p4^2*S^2 - 8*p1*p4^2*S^2 - 16*p1^2*p4^2*S^2 - 56*p2*p4^2*S^2 + 
       44*p1*p2*p4^2*S^2 - 28*p2^2*p4^2*S^2 + 28*p3*p4^2*S^2 + 
       60*p1*p3*p4^2*S^2 + 20*p1^2*p3*p4^2*S^2 - 128*p2*p3*p4^2*S^2 - 
       30*p1*p2*p3*p4^2*S^2 + 10*p2^2*p3*p4^2*S^2 - 52*p3^2*p4^2*S^2 - 
       58*p1*p3^2*p4^2*S^2 + 48*p2*p3^2*p4^2*S^2 + 2*p1*p2*p3^2*p4^2*S^2 - 
       2*p2^2*p3^2*p4^2*S^2 + 50*p3^3*p4^2*S^2 - 2*p2*p3^3*p4^2*S^2 + 
       32*p4^3*S^2 - 12*p1*p4^3*S^2 + 44*p3*p4^3*S^2 + 2*p1*p3*p4^3*S^2 + 
       12*p2*p3*p4^3*S^2 - 8*p3^2*p4^3*S^2 - 2*p1*p3^2*p4^3*S^2 + 
       2*p3^3*p4^3*S^2 + 6*p4^4*S^2 - 7*p3*p4^4*S^2 + p3^2*p4^4*S^2 + 
       64*s*S^2 - 144*p1*s*S^2 - 72*p1^2*s*S^2 - 34*p1^3*s*S^2 + 
       7*p1^4*s*S^2 + 80*p2*s*S^2 - 80*p1*p2*s*S^2 + 34*p1^2*p2*s*S^2 - 
       14*p1^3*p2*s*S^2 + 152*p2^2*s*S^2 + 34*p1*p2^2*s*S^2 - 34*p2^3*s*S^2 + 
       14*p1*p2^3*s*S^2 - 7*p2^4*s*S^2 + 240*p3*s*S^2 - 72*p1*p3*s*S^2 + 
       306*p1^2*p3*s*S^2 - 12*p1^3*p3*s*S^2 + p1^4*p3*s*S^2 + 
       296*p2*p3*s*S^2 - 260*p1*p2*p3*s*S^2 + 54*p1^2*p2*p3*s*S^2 - 
       2*p1^3*p2*p3*s*S^2 - 46*p2^2*p3*s*S^2 - 72*p1*p2^2*p3*s*S^2 + 
       30*p2^3*p3*s*S^2 + 2*p1*p2^3*p3*s*S^2 - p2^4*p3*s*S^2 + 
       176*p3^2*s*S^2 - 622*p1*p3^2*s*S^2 + 30*p1^2*p3^2*s*S^2 - 
       10*p1^3*p3^2*s*S^2 + 258*p2*p3^2*s*S^2 - 98*p1*p2*p3^2*s*S^2 + 
       16*p1^2*p2*p3^2*s*S^2 + 68*p2^2*p3^2*s*S^2 - 2*p1*p2^2*p3^2*s*S^2 - 
       4*p2^3*p3^2*s*S^2 + 350*p3^3*s*S^2 - 76*p1*p3^3*s*S^2 + 
       24*p1^2*p3^3*s*S^2 + 34*p2*p3^3*s*S^2 - 26*p1*p2*p3^3*s*S^2 + 
       2*p2^2*p3^3*s*S^2 + 51*p3^4*s*S^2 - 22*p1*p3^4*s*S^2 + 
       12*p2*p3^4*s*S^2 + 7*p3^5*s*S^2 + 16*p4*s*S^2 - 80*p1*p4*s*S^2 + 
       102*p1^2*p4*s*S^2 + 36*p1^3*p4*s*S^2 - 144*p2*p4*s*S^2 - 
       148*p1*p2*p4*s*S^2 - 22*p1^2*p2*p4*s*S^2 + 46*p2^2*p4*s*S^2 - 
       64*p1*p2^2*p4*s*S^2 + 50*p2^3*p4*s*S^2 + 40*p3*p4*s*S^2 - 
       348*p1*p3*p4*s*S^2 - 64*p1^2*p3*p4*s*S^2 - 4*p1^3*p3*p4*s*S^2 + 
       300*p2*p3*p4*s*S^2 + 108*p1*p2*p3*p4*s*S^2 + 6*p1^2*p2*p3*p4*s*S^2 - 
       44*p2^2*p3*p4*s*S^2 - 2*p2^3*p3*p4*s*S^2 + 262*p3^2*p4*s*S^2 - 
       76*p1*p3^2*p4*s*S^2 + 18*p1^2*p3^2*p4*s*S^2 - 126*p2*p3^2*p4*s*S^2 - 
       24*p1*p2*p3^2*p4*s*S^2 + 6*p2^2*p3^2*p4*s*S^2 + 128*p3^3*p4*s*S^2 - 
       24*p1*p3^3*p4*s*S^2 + 18*p2*p3^3*p4*s*S^2 + 10*p3^4*p4*s*S^2 + 
       24*p4^2*s*S^2 + 26*p1*p4^2*s*S^2 + 34*p1^2*p4^2*s*S^2 + 
       18*p2*p4^2*s*S^2 + 86*p1*p2*p4^2*s*S^2 - 120*p2^2*p4^2*s*S^2 - 
       118*p3*p4^2*s*S^2 - 172*p1*p3*p4^2*s*S^2 + 2*p1^2*p3*p4^2*s*S^2 - 
       66*p2*p3*p4^2*s*S^2 - 6*p1*p2*p3*p4^2*s*S^2 + 4*p2^2*p3*p4^2*s*S^2 + 
       198*p3^2*p4^2*s*S^2 + 2*p1*p3^2*p4^2*s*S^2 + 8*p2*p3^2*p4^2*s*S^2 - 
       4*p3^3*p4^2*s*S^2 - 30*p4^3*s*S^2 - 60*p1*p4^3*s*S^2 + 
       94*p2*p4^3*s*S^2 + 104*p3*p4^3*s*S^2 + 4*p1*p3*p4^3*s*S^2 + 
       2*p2*p3*p4^3*s*S^2 - 10*p3^2*p4^3*s*S^2 - 17*p4^4*s*S^2 - 
       3*p3*p4^4*s*S^2 + 256*s^2*S^2 + 168*p1^2*s^2*S^2 + 2*p1^4*s^2*S^2 - 
       272*p1*p2*s^2*S^2 - 4*p1^3*p2*s^2*S^2 + 104*p2^2*s^2*S^2 + 
       4*p1*p2^3*s^2*S^2 - 2*p2^4*s^2*S^2 - 768*p1*p3*s^2*S^2 - 
       4*p1^3*p3*s^2*S^2 + 480*p2*p3*s^2*S^2 + 16*p1^2*p2*p3*s^2*S^2 - 
       20*p1*p2^2*p3*s^2*S^2 + 8*p2^3*p3*s^2*S^2 + 536*p3^2*s^2*S^2 + 
       24*p1^2*p3^2*s^2*S^2 - 20*p1*p2*p3^2*s^2*S^2 - 4*p2^2*p3^2*s^2*S^2 - 
       44*p1*p3^3*s^2*S^2 + 8*p2*p3^3*s^2*S^2 + 22*p3^4*s^2*S^2 - 
       112*p1*p4*s^2*S^2 + 12*p1^3*p4*s^2*S^2 - 48*p2*p4*s^2*S^2 - 
       8*p1^2*p2*p4*s^2*S^2 - 20*p1*p2^2*p4*s^2*S^2 + 16*p2^3*p4*s^2*S^2 - 
       128*p3*p4*s^2*S^2 + 16*p1^2*p3*p4*s^2*S^2 + 40*p1*p2*p3*p4*s^2*S^2 - 
       56*p2^2*p3*p4*s^2*S^2 - 68*p1*p3^2*p4*s^2*S^2 + 
       16*p2*p3^2*p4*s^2*S^2 + 40*p3^3*p4*s^2*S^2 - 120*p4^2*s^2*S^2 + 
       32*p1^2*p4^2*s^2*S^2 + 28*p1*p2*p4^2*s^2*S^2 - 60*p2^2*p4^2*s^2*S^2 - 
       68*p1*p3*p4^2*s^2*S^2 + 88*p2*p3*p4^2*s^2*S^2 + 12*p3^2*p4^2*s^2*S^2 - 
       12*p1*p4^3*s^2*S^2 + 80*p2*p4^3*s^2*S^2 - 40*p3*p4^3*s^2*S^2 - 
       34*p4^4*s^2*S^2 + 32*s^3*S^2 - 176*p1*s^3*S^2 + 48*p1^2*s^3*S^2 + 
       64*p2*s^3*S^2 - 112*p1*p2*s^3*S^2 + 4*p1^2*p2*s^3*S^2 + 
       64*p2^2*s^3*S^2 - 8*p1*p2^2*s^3*S^2 + 4*p2^3*s^3*S^2 + 
       224*p3*s^3*S^2 + 16*p1*p3*s^3*S^2 + 12*p1^2*p3*s^3*S^2 + 
       96*p2*p3*s^3*S^2 - 12*p2^2*p3*s^3*S^2 - 160*p3^2*s^3*S^2 - 
       40*p1*p3^2*s^3*S^2 + 12*p2*p3^2*s^3*S^2 + 28*p3^3*s^3*S^2 - 
       16*p4*s^3*S^2 + 224*p1*p4*s^3*S^2 + 8*p1^2*p4*s^3*S^2 - 
       144*p2*p4*s^3*S^2 + 24*p1*p2*p4*s^3*S^2 - 32*p2^2*p4*s^3*S^2 - 
       400*p3*p4*s^3*S^2 - 56*p1*p3*p4*s^3*S^2 + 48*p2*p3*p4*s^3*S^2 + 
       32*p3^2*p4*s^3*S^2 - 16*p4^2*s^3*S^2 - 32*p1*p4^2*s^3*S^2 + 
       68*p2*p4^2*s^3*S^2 - 20*p3*p4^2*s^3*S^2 - 40*p4^3*s^3*S^2 + 
       80*s^4*S^2 + 64*p1*s^4*S^2 + 4*p1^2*s^4*S^2 - 16*p2*s^4*S^2 - 
       16*p1*p2*s^4*S^2 + 12*p2^2*s^4*S^2 - 208*p3*s^4*S^2 + 
       8*p1*p3*s^4*S^2 - 12*p3^2*s^4*S^2 - 128*p4*s^4*S^2 + 
       32*p1*p4*s^4*S^2 - 40*p2*p4*s^4*S^2 - 16*p3*p4*s^4*S^2 + 
       28*p4^2*s^4*S^2 - 48*s^5*S^2 + 24*p1*s^5*S^2 - 24*p2*s^5*S^2 - 
       24*p3*s^5*S^2 + 24*p4*s^5*S^2 + 64*S^3 - 80*p1*S^3 - 16*p1^2*S^3 + 
       24*p1^3*S^3 + 2*p1^4*S^3 + 80*p2*S^3 + 32*p1*p2*S^3 - 64*p1^2*p2*S^3 - 
       4*p1^3*p2*S^3 - 16*p2^2*S^3 + 56*p1*p2^2*S^3 - 16*p2^3*S^3 + 
       4*p1*p2^3*S^3 - 2*p2^4*S^3 + 112*p3*S^3 + 40*p1*p3*S^3 - 
       28*p1^2*p3*S^3 + 34*p1^3*p3*S^3 + p1^4*p3*S^3 - 8*p2*p3*S^3 + 
       128*p1*p2*p3*S^3 - 42*p1^2*p2*p3*S^3 - 2*p1^3*p2*p3*S^3 - 
       100*p2^2*p3*S^3 - 18*p1*p2^2*p3*S^3 + 26*p2^3*p3*S^3 + 
       2*p1*p2^3*p3*S^3 - p2^4*p3*S^3 - 56*p3^2*S^3 - 72*p1*p3^2*S^3 - 
       186*p1^2*p3^2*S^3 - 10*p1^3*p3^2*S^3 - 72*p2*p3^2*S^3 + 
       176*p1*p2*p3^2*S^3 + 16*p1^2*p2*p3^2*S^3 + 10*p2^2*p3^2*S^3 - 
       2*p1*p2^2*p3^2*S^3 - 4*p2^3*p3^2*S^3 + 76*p3^3*S^3 + 278*p1*p3^3*S^3 + 
       24*p1^2*p3^3*S^3 - 146*p2*p3^3*S^3 - 26*p1*p2*p3^3*S^3 + 
       2*p2^2*p3^3*S^3 - 128*p3^4*S^3 - 22*p1*p3^4*S^3 + 12*p2*p3^4*S^3 + 
       7*p3^5*S^3 - 48*p4*S^3 - 32*p1*p4*S^3 + 88*p1^2*p4*S^3 + 
       20*p1^3*p4*S^3 + 64*p2*p4*S^3 - 80*p1*p2*p4*S^3 - 16*p1^2*p2*p4*S^3 - 
       8*p2^2*p4*S^3 - 28*p1*p2^2*p4*S^3 + 24*p2^3*p4*S^3 - 72*p3*p4*S^3 - 
       320*p1*p3*p4*S^3 - 142*p1^2*p3*p4*S^3 - 4*p1^3*p3*p4*S^3 + 
       168*p2*p3*p4*S^3 + 164*p1*p2*p3*p4*S^3 + 6*p1^2*p2*p3*p4*S^3 - 
       22*p2^2*p3*p4*S^3 - 2*p2^3*p3*p4*S^3 + 256*p3^2*p4*S^3 + 
       296*p1*p3^2*p4*S^3 + 18*p1^2*p3^2*p4*S^3 - 220*p2*p3^2*p4*S^3 - 
       24*p1*p2*p3^2*p4*S^3 + 6*p2^2*p3^2*p4*S^3 - 190*p3^3*p4*S^3 - 
       24*p1*p3^3*p4*S^3 + 18*p2*p3^3*p4*S^3 + 10*p3^4*p4*S^3 - 80*p4^2*S^3 - 
       24*p1*p4^2*S^3 + 48*p2*p4^2*S^3 + 44*p1*p2*p4^2*S^3 - 
       44*p2^2*p4^2*S^3 - 4*p3*p4^2*S^3 + 6*p1*p3*p4^2*S^3 + 
       2*p1^2*p3*p4^2*S^3 - 90*p2*p3*p4^2*S^3 - 6*p1*p2*p3*p4^2*S^3 + 
       4*p2^2*p3*p4^2*S^3 - 6*p3^2*p4^2*S^3 + 2*p1*p3^2*p4^2*S^3 + 
       8*p2*p3^2*p4^2*S^3 - 4*p3^3*p4^2*S^3 - 24*p4^3*S^3 - 20*p1*p4^3*S^3 + 
       24*p2*p4^3*S^3 + 54*p3*p4^3*S^3 + 4*p1*p3*p4^3*S^3 + 
       2*p2*p3*p4^3*S^3 - 10*p3^2*p4^3*S^3 - 2*p4^4*S^3 - 3*p3*p4^4*S^3 + 
       64*s*S^3 - 16*p1*s*S^3 - 56*p1^2*s*S^3 + 2*p1^3*s*S^3 + p1^4*s*S^3 + 
       32*p2*s*S^3 - 30*p1^2*p2*s*S^3 - 2*p1^3*p2*s*S^3 + 56*p2^2*s*S^3 + 
       54*p1*p2^2*s*S^3 - 26*p2^3*s*S^3 + 2*p1*p2^3*s*S^3 - p2^4*s*S^3 - 
       64*p3*s*S^3 + 192*p1*p3*s*S^3 - 2*p1^2*p3*s*S^3 + 8*p1^3*p3*s*S^3 - 
       32*p2*p3*s*S^3 + 28*p1*p2*p3*s*S^3 - 6*p1^2*p2*p3*s*S^3 - 
       26*p2^2*p3*s*S^3 - 12*p1*p2^2*p3*s*S^3 + 10*p2^3*p3*s*S^3 - 
       248*p3^2*s*S^3 + 94*p1*p3^2*s*S^3 - 26*p1^2*p3^2*s*S^3 + 
       18*p2*p3^2*s*S^3 + 34*p1*p2*p3^2*s*S^3 - 8*p2^2*p3^2*s*S^3 - 
       126*p3^3*s*S^3 + 24*p1*p3^3*s*S^3 - 26*p2*p3^3*s*S^3 - 7*p3^4*s*S^3 - 
       112*p4*s*S^3 + 80*p1*p4*s*S^3 + 42*p1^2*p4*s*S^3 + 10*p1^3*p4*s*S^3 - 
       144*p2*p4*s*S^3 - 140*p1*p2*p4*s*S^3 - 8*p1^2*p2*p4*s*S^3 + 
       98*p2^2*p4*s*S^3 - 14*p1*p2^2*p4*s*S^3 + 12*p2^3*p4*s*S^3 - 
       272*p3*p4*s*S^3 + 140*p1*p3*p4*s*S^3 - 10*p1^2*p3*p4*s*S^3 + 
       148*p2*p3*p4*s*S^3 + 56*p1*p2*p3*p4*s*S^3 - 46*p2^2*p3*p4*s*S^3 - 
       326*p3^2*p4*s*S^3 - 10*p1*p3^2*p4*s*S^3 - 24*p2*p3^2*p4*s*S^3 + 
       10*p3^3*p4*s*S^3 - 24*p4^2*s*S^3 + 166*p1*p4^2*s*S^3 + 
       20*p1^2*p4^2*s*S^3 - 86*p2*p4^2*s*S^3 + 22*p1*p2*p4^2*s*S^3 - 
       42*p2^2*p4^2*s*S^3 - 330*p3*p4^2*s*S^3 - 52*p1*p3*p4^2*s*S^3 + 
       46*p2*p3*p4^2*s*S^3 + 28*p3^2*p4^2*s*S^3 - 18*p4^3*s*S^3 - 
       10*p1*p4^3*s*S^3 + 52*p2*p4^3*s*S^3 - 10*p3*p4^3*s*S^3 - 
       21*p4^4*s*S^3 + 32*s^2*S^3 + 176*p1*s^2*S^3 + 48*p1^2*s^2*S^3 - 
       64*p2*s^2*S^3 - 112*p1*p2*s^2*S^3 - 4*p1^2*p2*s^2*S^3 + 
       64*p2^2*s^2*S^3 + 8*p1*p2^2*s^2*S^3 - 4*p2^3*s^2*S^3 - 
       224*p3*s^2*S^3 + 16*p1*p3*s^2*S^3 - 12*p1^2*p3*s^2*S^3 + 
       96*p2*p3*s^2*S^3 + 12*p2^2*p3*s^2*S^3 - 160*p3^2*s^2*S^3 + 
       40*p1*p3^2*s^2*S^3 - 12*p2*p3^2*s^2*S^3 - 28*p3^3*s^2*S^3 + 
       16*p4*s^2*S^3 + 224*p1*p4*s^2*S^3 - 8*p1^2*p4*s^2*S^3 - 
       144*p2*p4*s^2*S^3 - 24*p1*p2*p4*s^2*S^3 + 32*p2^2*p4*s^2*S^3 - 
       400*p3*p4*s^2*S^3 + 56*p1*p3*p4*s^2*S^3 - 48*p2*p3*p4*s^2*S^3 - 
       32*p3^2*p4*s^2*S^3 - 16*p4^2*s^2*S^3 + 32*p1*p4^2*s^2*S^3 - 
       68*p2*p4^2*s^2*S^3 + 20*p3*p4^2*s^2*S^3 + 40*p4^3*s^2*S^3 - 
       32*p1*p2*s^3*S^3 + 32*p2^2*s^3*S^3 + 64*p1*p3*s^3*S^3 - 
       32*p2*p3*s^3*S^3 - 64*p3^2*s^3*S^3 + 96*p1*p4*s^3*S^3 - 
       128*p2*p4*s^3*S^3 - 32*p3*p4*s^3*S^3 + 96*p4^2*s^3*S^3 + 48*s^4*S^3 + 
       24*p1*s^4*S^3 - 24*p2*s^4*S^3 - 24*p3*s^4*S^3 + 24*p4*s^4*S^3 - 
       24*p1^2*S^4 - 12*p1^3*S^4 - 16*p1*p2*S^4 + 4*p1^2*p2*S^4 + 
       40*p2^2*S^4 + 28*p1*p2^2*S^4 - 20*p2^3*S^4 + 32*p3*S^4 + 
       200*p1*p3*S^4 + 156*p1^2*p3*S^4 + 10*p1^3*p3*S^4 - 8*p2*p3*S^4 - 
       152*p1*p2*p3*S^4 - 14*p1^2*p2*p3*S^4 - 4*p2^2*p3*S^4 - 
       2*p1*p2^2*p3*S^4 + 6*p2^3*p3*S^4 - 240*p3^2*S^4 - 340*p1*p3^2*S^4 - 
       38*p1^2*p3^2*S^4 + 212*p2*p3^2*S^4 + 44*p1*p2*p3^2*S^4 - 
       6*p2^2*p3^2*S^4 + 196*p3^3*S^4 + 46*p1*p3^3*S^4 - 30*p2*p3^3*S^4 - 
       18*p3^4*S^4 + 32*p4*S^4 + 160*p1*p4*S^4 + 68*p1^2*p4*S^4 + 
       4*p1^3*p4*S^4 - 96*p2*p4*S^4 - 120*p1*p2*p4*S^4 - 4*p1^2*p2*p4*S^4 + 
       52*p2^2*p4*S^4 - 4*p1*p2^2*p4*S^4 + 4*p2^3*p4*S^4 - 280*p3*p4*S^4 - 
       184*p1*p3*p4*S^4 - 18*p1^2*p3*p4*S^4 + 232*p2*p3*p4*S^4 + 
       36*p1*p2*p3*p4*S^4 - 18*p2^2*p3*p4*S^4 + 116*p3^2*p4*S^4 + 
       24*p1*p3^2*p4*S^4 - 32*p2*p3^2*p4*S^4 - 10*p3^3*p4*S^4 - 8*p4^2*S^4 + 
       60*p1*p4^2*S^4 + 4*p1^2*p4^2*S^4 - 12*p2*p4^2*S^4 + 8*p1*p2*p4^2*S^4 - 
       12*p2^2*p4^2*S^4 - 132*p3*p4^2*S^4 - 18*p1*p3*p4^2*S^4 + 
       2*p2*p3*p4^2*S^4 + 22*p3^2*p4^2*S^4 - 20*p4^3*S^4 - 4*p1*p4^3*S^4 + 
       12*p2*p4^3*S^4 + 10*p3*p4^3*S^4 - 4*p4^4*S^4 + 64*s*S^4 - 8*p1*s*S^4 + 
       4*p1^2*s*S^4 - 4*p1^3*s*S^4 + 40*p2*s*S^4 - 16*p1*p2*s*S^4 + 
       12*p2^2*s*S^4 + 12*p1*p2^2*s*S^4 - 8*p2^3*s*S^4 + 120*p3*s*S^4 - 
       64*p1*p3*s*S^4 + 16*p1^2*p3*s*S^4 - 8*p2*p3*s*S^4 - 
       40*p1*p2*p3*s*S^4 + 24*p2^2*p3*s*S^4 + 124*p3^2*s*S^4 - 
       4*p1*p3^2*s*S^4 + 24*p2*p3^2*s*S^4 - 8*p3^3*s*S^4 + 72*p4*s*S^4 - 
       24*p1*p4*s*S^4 - 4*p1^2*p4*s*S^4 - 64*p2*p4*s*S^4 - 
       48*p1*p2*p4*s*S^4 + 52*p2^2*p4*s*S^4 + 208*p3*p4*s*S^4 + 
       64*p1*p3*p4*s*S^4 - 40*p2*p3*p4*s*S^4 - 44*p3^2*p4*s*S^4 + 
       116*p4^2*s*S^4 + 52*p1*p4^2*s*S^4 - 96*p2*p4^2*s*S^4 + 52*p4^3*s*S^4 + 
       80*s^2*S^4 - 64*p1*s^2*S^4 + 4*p1^2*s^2*S^4 + 16*p2*s^2*S^4 - 
       16*p1*p2*s^2*S^4 + 12*p2^2*s^2*S^4 + 208*p3*s^2*S^4 + 
       8*p1*p3*s^2*S^4 - 12*p3^2*s^2*S^4 + 128*p4*s^2*S^4 + 
       32*p1*p4*s^2*S^4 - 40*p2*p4*s^2*S^4 - 16*p3*p4*s^2*S^4 + 
       28*p4^2*s^2*S^4 + 48*s^3*S^4 - 24*p1*s^3*S^4 + 24*p2*s^3*S^4 + 
       24*p3*s^3*S^4 - 24*p4*s^3*S^4 - 96*p1*S^5 - 56*p1^2*S^5 - 4*p1^3*S^5 + 
       32*p2*S^5 + 64*p1*p2*S^5 + 4*p1^2*p2*S^5 - 8*p2^2*S^5 + 
       4*p1*p2^2*S^5 - 4*p2^3*S^5 + 224*p3*S^5 + 208*p1*p3*S^5 + 
       28*p1^2*p3*S^5 - 160*p2*p3*S^5 - 40*p1*p2*p3*S^5 + 12*p2^2*p3*S^5 - 
       152*p3^2*S^5 - 44*p1*p3^2*S^5 + 36*p2*p3^2*S^5 + 20*p3^3*S^5 + 
       96*p4*S^5 + 16*p1*p4*S^5 + 4*p1^2*p4*S^5 - 64*p2*p4*S^5 - 
       24*p1*p2*p4*S^5 + 20*p2^2*p4*S^5 + 48*p3*p4*S^5 + 8*p1*p3*p4*S^5 + 
       8*p2*p3*p4*S^5 - 12*p3^2*p4*S^5 + 72*p4^2*S^5 + 20*p1*p4^2*S^5 - 
       28*p2*p4^2*S^5 - 20*p3*p4^2*S^5 + 12*p4^3*S^5 - 8*p1*s*S^5 - 
       4*p1^2*s*S^5 + 24*p2*s*S^5 + 16*p1*p2*s*S^5 - 12*p2^2*s*S^5 - 
       24*p3*s*S^5 - 8*p1*p3*s*S^5 + 12*p3^2*s*S^5 - 56*p4*s*S^5 - 
       32*p1*p4*s*S^5 + 40*p2*p4*s*S^5 + 16*p3*p4*s*S^5 - 28*p4^2*s*S^5 - 
       48*s^2*S^5 - 24*p1*s^2*S^5 + 24*p2*s^2*S^5 + 24*p3*s^2*S^5 - 
       24*p4*s^2*S^5 - 64*S^6 - 48*p1*S^6 - 8*p1^2*S^6 + 48*p2*S^6 + 
       16*p1*p2*S^6 - 8*p2^2*S^6 + 48*p3*S^6 + 16*p1*p3*S^6 - 16*p2*p3*S^6 - 
       8*p3^2*S^6 - 48*p4*S^6 - 16*p1*p4*S^6 + 16*p2*p4*S^6 + 16*p3*p4*S^6 - 
       8*p4^2*S^6 - 32*p1*p3*s*t - 80*p1^2*p3*s*t - 16*p1^3*p3*s*t + 
       8*p1^4*p3*s*t - 32*p2*p3*s*t + 16*p1^2*p2*p3*s*t - 16*p1^3*p2*p3*s*t + 
       80*p2^2*p3*s*t + 16*p1*p2^2*p3*s*t - 16*p2^3*p3*s*t + 
       16*p1*p2^3*p3*s*t - 8*p2^4*p3*s*t + 32*p3^2*s*t + 192*p1*p3^2*s*t + 
       52*p1^2*p3^2*s*t - 22*p1^3*p3^2*s*t - 4*p1^4*p3^2*s*t + 
       32*p2*p3^2*s*t - 32*p1*p2*p3^2*s*t + 38*p1^2*p2*p3^2*s*t + 
       8*p1^3*p2*p3^2*s*t - 20*p2^2*p3^2*s*t - 10*p1*p2^2*p3^2*s*t - 
       6*p2^3*p3^2*s*t - 8*p1*p2^3*p3^2*s*t + 4*p2^4*p3^2*s*t - 
       112*p3^3*s*t - 56*p1*p3^3*s*t + 14*p1^2*p3^3*s*t + 18*p1^3*p3^3*s*t + 
       16*p2*p3^3*s*t - 28*p1*p2*p3^3*s*t - 26*p1^2*p2*p3^3*s*t + 
       14*p2^2*p3^3*s*t - 2*p1*p2^2*p3^3*s*t + 10*p2^3*p3^3*s*t + 
       20*p3^4*s*t + 6*p1*p3^4*s*t - 30*p1^2*p3^4*s*t + 6*p2*p3^4*s*t + 
       28*p1*p2*p3^4*s*t + 2*p2^2*p3^4*s*t - 6*p3^5*s*t + 22*p1*p3^5*s*t - 
       10*p2*p3^5*s*t - 6*p3^6*s*t - 32*p1*p4*s*t - 48*p1^2*p4*s*t - 
       20*p1^3*p4*s*t - 32*p2*p4*s*t + 20*p1^2*p2*p4*s*t + 48*p2^2*p4*s*t + 
       20*p1*p2^2*p4*s*t - 20*p2^3*p4*s*t + 64*p3*p4*s*t + 224*p1*p3*p4*s*t + 
       48*p1^2*p3*p4*s*t + 2*p1^3*p3*p4*s*t - 32*p2*p3*p4*s*t - 
       72*p1*p2*p3*p4*s*t + 14*p1^2*p2*p3*p4*s*t + 24*p2^2*p3*p4*s*t - 
       34*p1*p2^2*p3*p4*s*t + 18*p2^3*p3*p4*s*t - 208*p3^2*p4*s*t - 
       28*p1*p3^2*p4*s*t - 40*p1^2*p3^2*p4*s*t + 10*p1^3*p3^2*p4*s*t + 
       68*p2*p3^2*p4*s*t - 8*p1*p2*p3^2*p4*s*t - 18*p1^2*p2*p3^2*p4*s*t + 
       48*p2^2*p3^2*p4*s*t + 6*p1*p2^2*p3^2*p4*s*t + 2*p2^3*p3^2*p4*s*t + 
       82*p1*p3^3*p4*s*t - 36*p1^2*p3^3*p4*s*t - 6*p2*p3^3*p4*s*t + 
       40*p1*p2*p3^3*p4*s*t - 4*p2^2*p3^3*p4*s*t - 44*p3^4*p4*s*t + 
       42*p1*p3^4*p4*s*t - 22*p2*p3^4*p4*s*t - 16*p3^5*p4*s*t + 32*p4^2*s*t + 
       32*p1*p4^2*s*t - 12*p1^2*p4^2*s*t - 64*p2*p4^2*s*t - 
       40*p1*p2*p4^2*s*t + 52*p2^2*p4^2*s*t - 80*p3*p4^2*s*t + 
       48*p1*p3*p4^2*s*t - 22*p1^2*p3*p4^2*s*t + 8*p2*p3*p4^2*s*t + 
       20*p1*p2*p3*p4^2*s*t + 2*p2^2*p3*p4^2*s*t - 48*p3^2*p4^2*s*t + 
       82*p1*p3^2*p4^2*s*t - 6*p1^2*p3^2*p4^2*s*t - 30*p2*p3^2*p4^2*s*t + 
       12*p1*p2*p3^2*p4^2*s*t - 6*p2^2*p3^2*p4^2*s*t - 64*p3^3*p4^2*s*t + 
       18*p1*p3^3*p4^2*s*t - 14*p2*p3^3*p4^2*s*t - 12*p3^4*p4^2*s*t + 
       16*p4^3*s*t + 20*p1*p4^3*s*t - 44*p2*p4^3*s*t - 16*p3*p4^3*s*t + 
       6*p1*p3*p4^3*s*t - 18*p2*p3*p4^3*s*t - 20*p3^2*p4^3*s*t - 
       2*p1*p3^2*p4^3*s*t - 2*p2*p3^2*p4^3*s*t + 12*p4^4*s*t + 
       6*p3*p4^4*s*t + 2*p3^2*p4^4*s*t - 144*p1^2*s^2*t - 52*p1^3*s^2*t + 
       8*p1^4*s^2*t + 52*p1^2*p2*s^2*t - 16*p1^3*p2*s^2*t + 144*p2^2*s^2*t + 
       52*p1*p2^2*s^2*t - 52*p2^3*s^2*t + 16*p1*p2^3*s^2*t - 8*p2^4*s^2*t + 
       64*p3*s^2*t + 512*p1*p3*s^2*t + 212*p1^2*p3*s^2*t - 32*p1^3*p3*s^2*t - 
       4*p1^4*p3*s^2*t - 96*p2*p3*s^2*t - 168*p1*p2*p3*s^2*t + 
       80*p1^2*p2*p3*s^2*t + 8*p1^3*p2*p3*s^2*t - 44*p2^2*p3*s^2*t - 
       64*p1*p2^2*p3*s^2*t + 16*p2^3*p3*s^2*t - 8*p1*p2^3*p3*s^2*t + 
       4*p2^4*p3*s^2*t - 432*p3^2*s^2*t - 244*p1*p3^2*s^2*t - 
       76*p1^2*p3^2*s^2*t + 44*p1^3*p3^2*s^2*t + 156*p2*p3^2*s^2*t - 
       72*p1*p2*p3^2*s^2*t - 68*p1^2*p2*p3^2*s^2*t + 148*p2^2*p3^2*s^2*t + 
       4*p1*p2^2*p3^2*s^2*t + 20*p2^3*p3^2*s^2*t + 84*p3^3*s^2*t + 
       240*p1*p3^3*s^2*t - 120*p1^2*p3^3*s^2*t + 16*p2*p3^3*s^2*t + 
       120*p1*p2*p3^3*s^2*t - 140*p3^4*s^2*t + 124*p1*p3^4*s^2*t - 
       60*p2*p3^4*s^2*t - 44*p3^5*s^2*t + 64*p4*s^2*t + 160*p1*p4*s^2*t + 
       36*p1^2*p4*s^2*t + 4*p1^3*p4*s^2*t - 320*p2*p4*s^2*t - 
       184*p1*p2*p4*s^2*t + 12*p1^2*p2*p4*s^2*t + 148*p2^2*p4*s^2*t - 
       36*p1*p2^2*p4*s^2*t + 20*p2^3*p4*s^2*t - 320*p3*p4*s^2*t + 
       96*p1*p3*p4*s^2*t - 232*p1^2*p3*p4*s^2*t + 16*p1^3*p3*p4*s^2*t + 
       288*p2*p3*p4*s^2*t + 48*p1*p2*p3*p4*s^2*t - 24*p1^2*p2*p3*p4*s^2*t + 
       184*p2^2*p3*p4*s^2*t + 8*p2^3*p3*p4*s^2*t - 188*p3^2*p4*s^2*t + 
       644*p1*p3^2*p4*s^2*t - 104*p1^2*p3^2*p4*s^2*t - 172*p2*p3^2*p4*s^2*t + 
       112*p1*p2*p3^2*p4*s^2*t - 8*p2^2*p3^2*p4*s^2*t - 440*p3^3*p4*s^2*t + 
       184*p1*p3^3*p4*s^2*t - 96*p2*p3^3*p4*s^2*t - 96*p3^4*p4*s^2*t + 
       112*p4^2*s^2*t + 148*p1*p4^2*s^2*t - 68*p1^2*p4^2*s^2*t - 
       92*p2*p4^2*s^2*t + 24*p1*p2*p4^2*s^2*t + 44*p2^2*p4^2*s^2*t - 
       276*p3*p4^2*s^2*t + 288*p1*p3*p4^2*s^2*t - 16*p1^2*p3*p4^2*s^2*t - 
       288*p2*p3*p4^2*s^2*t + 24*p1*p2*p3*p4^2*s^2*t - 8*p2^2*p3*p4^2*s^2*t - 
       288*p3^2*p4^2*s^2*t + 60*p1*p3^2*p4^2*s^2*t - 44*p2*p3^2*p4^2*s^2*t - 
       56*p3^3*p4^2*s^2*t - 4*p4^3*s^2*t + 12*p1*p4^3*s^2*t - 
       100*p2*p4^3*s^2*t + 56*p3*p4^3*s^2*t - 8*p2*p3*p4^3*s^2*t + 
       44*p4^4*s^2*t + 4*p3*p4^4*s^2*t + 320*p1*s^3*t + 120*p1^2*s^3*t - 
       32*p1^3*s^3*t - 256*p2*s^3*t - 208*p1*p2*s^3*t + 64*p1^2*p2*s^3*t + 
       88*p2^2*s^3*t - 32*p1*p2^2*s^3*t - 448*p3*s^3*t - 192*p1*p3*s^3*t - 
       168*p1^2*p3*s^3*t + 40*p1^3*p3*s^3*t + 352*p2*p3*s^3*t - 
       64*p1*p2*p3*s^3*t - 56*p1^2*p2*p3*s^3*t + 232*p2^2*p3*s^3*t - 
       8*p1*p2^2*p3*s^3*t + 24*p2^3*p3*s^3*t + 8*p3^2*s^3*t + 
       752*p1*p3^2*s^3*t - 216*p1^2*p3^2*s^3*t - 96*p2*p3^2*s^3*t + 
       192*p1*p2*p3^2*s^3*t + 24*p2^2*p3^2*s^3*t - 584*p3^3*s^3*t + 
       328*p1*p3^3*s^3*t - 152*p2*p3^3*s^3*t - 152*p3^4*s^3*t + 
       128*p4*s^3*t + 208*p1*p4*s^3*t - 224*p1^2*p4*s^3*t + 
       12*p1^3*p4*s^3*t + 16*p2*p4*s^3*t + 16*p1*p2*p4*s^3*t - 
       12*p1^2*p2*p4*s^3*t + 208*p2^2*p4*s^3*t - 12*p1*p2^2*p4*s^3*t + 
       12*p2^3*p4*s^3*t - 576*p3*p4*s^3*t + 1136*p1*p3*p4*s^3*t - 
       156*p1^2*p3*p4*s^3*t - 528*p2*p3*p4*s^3*t + 136*p1*p2*p3*p4*s^3*t + 
       20*p2^2*p3*p4*s^3*t - 1104*p3^2*p4*s^3*t + 372*p1*p3^2*p4*s^3*t - 
       236*p2*p3^2*p4*s^3*t - 244*p3^3*p4*s^3*t - 168*p4^2*s^3*t + 
       240*p1*p4^2*s^3*t - 20*p1^2*p4^2*s^3*t - 416*p2*p4^2*s^3*t + 
       24*p1*p2*p4^2*s^3*t - 4*p2^2*p4^2*s^3*t - 216*p3*p4^2*s^3*t + 
       64*p1*p3*p4^2*s^3*t - 144*p2*p3*p4^2*s^3*t - 44*p3^2*p4^2*s^3*t + 
       176*p4^3*s^3*t - 12*p1*p4^3*s^3*t - 28*p2*p4^3*s^3*t + 
       68*p3*p4^3*s^3*t + 20*p4^4*s^3*t - 64*s^4*t + 32*p1*s^4*t - 
       96*p1^2*s^4*t + 12*p1^3*s^4*t + 96*p2*s^4*t - 64*p1*p2*s^4*t - 
       12*p1^2*p2*s^4*t + 160*p2^2*s^4*t - 12*p1*p2^2*s^4*t + 12*p2^3*s^4*t - 
       224*p3*s^4*t + 848*p1*p3*s^4*t - 196*p1^2*p3*s^4*t - 208*p2*p3*s^4*t + 
       152*p1*p2*p3*s^4*t + 44*p2^2*p3*s^4*t - 976*p3^2*s^4*t + 
       468*p1*p3^2*s^4*t - 252*p2*p3^2*s^4*t - 284*p3^3*s^4*t - 
       288*p4*s^4*t + 624*p1*p4*s^4*t - 92*p1^2*p4*s^4*t - 496*p2*p4*s^4*t + 
       72*p1*p2*p4*s^4*t + 20*p2^2*p4*s^4*t - 992*p3*p4*s^4*t + 
       344*p1*p3*p4*s^4*t - 360*p2*p3*p4*s^4*t - 236*p3^2*p4*s^4*t + 
       112*p4^2*s^4*t + 4*p1*p4^2*s^4*t - 140*p2*p4^2*s^4*t + 
       156*p3*p4^2*s^4*t + 108*p4^3*s^4*t - 128*s^5*t + 352*p1*s^5*t - 
       72*p1^2*s^5*t - 160*p2*s^5*t + 48*p1*p2*s^5*t + 24*p2^2*s^5*t - 
       736*p3*s^5*t + 336*p1*p3*s^5*t - 240*p2*p3*s^5*t - 264*p3^2*s^5*t - 
       224*p4*s^5*t + 112*p1*p4*s^5*t - 208*p2*p4*s^5*t + 16*p3*p4*s^5*t + 
       184*p4^2*s^5*t - 192*s^6*t + 96*p1*s^6*t - 96*p2*s^6*t - 96*p3*s^6*t + 
       96*p4*s^6*t - 96*p1^2*p3*S*t + 56*p1^3*p3*S*t - 22*p1^4*p3*S*t - 
       56*p1^2*p2*p3*S*t + 44*p1^3*p2*p3*S*t + 96*p2^2*p3*S*t - 
       56*p1*p2^2*p3*S*t + 56*p2^3*p3*S*t - 44*p1*p2^3*p3*S*t + 
       22*p2^4*p3*S*t + 192*p1*p3^2*S*t - 204*p1^2*p3^2*S*t + 
       126*p1^3*p3^2*S*t - 4*p1^4*p3^2*S*t + 112*p1*p2*p3^2*S*t - 
       170*p1^2*p2*p3^2*S*t + 8*p1^3*p2*p3^2*S*t + 92*p2^2*p3^2*S*t - 
       38*p1*p2^2*p3^2*S*t + 82*p2^3*p3^2*S*t - 8*p1*p2^3*p3^2*S*t + 
       4*p2^4*p3^2*S*t - 96*p3^3*S*t + 240*p1*p3^3*S*t - 250*p1^2*p3^3*S*t + 
       18*p1^3*p3^3*S*t - 56*p2*p3^3*S*t + 208*p1*p2*p3^3*S*t - 
       26*p1^2*p2*p3^3*S*t + 42*p2^2*p3^3*S*t - 2*p1*p2^2*p3^3*S*t + 
       10*p2^3*p3^3*S*t - 92*p3^4*S*t + 210*p1*p3^4*S*t - 30*p1^2*p3^4*S*t - 
       82*p2*p3^4*S*t + 28*p1*p2*p3^4*S*t + 2*p2^2*p3^4*S*t - 64*p3^5*S*t + 
       22*p1*p3^5*S*t - 10*p2*p3^5*S*t - 6*p3^6*S*t - 16*p1^2*p4*S*t - 
       20*p1^3*p4*S*t + 20*p1^2*p2*p4*S*t + 16*p2^2*p4*S*t + 
       20*p1*p2^2*p4*S*t - 20*p2^3*p4*S*t + 192*p1*p3*p4*S*t - 
       64*p1^2*p3*p4*S*t + 26*p1^3*p3*p4*S*t - 32*p2*p3*p4*S*t + 
       72*p1*p2*p3*p4*S*t - 70*p1^2*p2*p3*p4*S*t - 8*p2^2*p3*p4*S*t + 
       62*p1*p2^2*p3*p4*S*t - 18*p2^3*p3*p4*S*t - 176*p3^2*p4*S*t + 
       276*p1*p3^2*p4*S*t - 148*p1^2*p3^2*p4*S*t + 10*p1^3*p3^2*p4*S*t - 
       76*p2*p3^2*p4*S*t + 216*p1*p2*p3^2*p4*S*t - 18*p1^2*p2*p3^2*p4*S*t - 
       68*p2^2*p3^2*p4*S*t + 6*p1*p2^2*p3^2*p4*S*t + 2*p2^3*p3^2*p4*S*t - 
       192*p3^3*p4*S*t + 226*p1*p3^3*p4*S*t - 36*p1^2*p3^3*p4*S*t - 
       146*p2*p3^3*p4*S*t + 40*p1*p2*p3^3*p4*S*t - 4*p2^2*p3^3*p4*S*t - 
       104*p3^4*p4*S*t + 42*p1*p3^4*p4*S*t - 22*p2*p3^4*p4*S*t - 
       16*p3^5*p4*S*t - 12*p1^2*p4^2*S*t - 32*p2*p4^2*S*t - 
       40*p1*p2*p4^2*S*t + 52*p2^2*p4^2*S*t - 64*p3*p4^2*S*t + 
       56*p1*p3*p4^2*S*t + 14*p1^2*p3*p4^2*S*t - 64*p2*p3*p4^2*S*t + 
       8*p1*p2*p3*p4^2*S*t - 22*p2^2*p3*p4^2*S*t - 96*p3^2*p4^2*S*t - 
       2*p1*p3^2*p4^2*S*t - 6*p1^2*p3^2*p4^2*S*t - 46*p2*p3^2*p4^2*S*t + 
       12*p1*p2*p3^2*p4^2*S*t - 6*p2^2*p3^2*p4^2*S*t - 16*p3^3*p4^2*S*t + 
       18*p1*p3^3*p4^2*S*t - 14*p2*p3^3*p4^2*S*t - 12*p3^4*p4^2*S*t + 
       16*p4^3*S*t + 20*p1*p4^3*S*t - 44*p2*p4^3*S*t + 16*p3*p4^3*S*t - 
       18*p1*p3*p4^3*S*t + 18*p2*p3*p4^3*S*t + 24*p3^2*p4^3*S*t - 
       2*p1*p3^2*p4^3*S*t - 2*p2*p3^2*p4^3*S*t + 12*p4^4*S*t + 
       2*p3^2*p4^4*S*t + 224*p1*s*S*t - 184*p1^2*s*S*t + 8*p1^3*s*S*t + 
       224*p2*s*S*t - 8*p1^2*p2*s*S*t + 184*p2^2*s*S*t - 8*p1*p2^2*s*S*t + 
       8*p2^3*s*S*t - 224*p3*s*S*t + 488*p1*p3*s*S*t - 332*p1^2*p3*s*S*t + 
       94*p1^3*p3*s*S*t - 4*p1^4*p3*s*S*t + 120*p2*p3*s*S*t + 
       16*p1*p2*p3*s*S*t - 94*p1^2*p2*p3*s*S*t + 8*p1^3*p2*p3*s*S*t + 
       316*p2^2*p3*s*S*t - 94*p1*p2^2*p3*s*S*t + 94*p2^3*p3*s*S*t - 
       8*p1*p2^3*p3*s*S*t + 4*p2^4*p3*s*S*t - 304*p3^2*s*S*t + 
       760*p1*p3^2*s*S*t - 418*p1^2*p3^2*s*S*t + 24*p1^3*p3^2*s*S*t + 
       112*p2*p3^2*s*S*t + 188*p1*p2*p3^2*s*S*t - 32*p1^2*p2*p3^2*s*S*t + 
       230*p2^2*p3^2*s*S*t - 8*p1*p2^2*p3^2*s*S*t + 16*p2^3*p3^2*s*S*t - 
       436*p3^3*s*S*t + 570*p1*p3^3*s*S*t - 48*p1^2*p3^3*s*S*t - 
       78*p2*p3^3*s*S*t + 40*p1*p2*p3^3*s*S*t + 8*p2^2*p3^3*s*S*t - 
       246*p3^4*s*S*t + 40*p1*p3^4*s*S*t - 16*p2*p3^4*s*S*t - 12*p3^5*s*S*t - 
       224*p4*s*S*t + 120*p1*p4*s*S*t - 188*p1^2*p4*s*S*t + 
       18*p1^3*p4*s*S*t - 248*p2*p4*s*S*t + 16*p1*p2*p4*s*S*t - 
       18*p1^2*p2*p4*s*S*t + 172*p2^2*p4*s*S*t - 18*p1*p2^2*p4*s*S*t + 
       18*p2^3*p4*s*S*t - 240*p3*p4*s*S*t + 840*p1*p3*p4*s*S*t - 
       352*p1^2*p3*p4*s*S*t + 4*p1^3*p3*p4*s*S*t - 168*p2*p3*p4*s*S*t + 
       224*p1*p2*p3*p4*s*S*t - 12*p1^2*p2*p3*p4*s*S*t + 
       128*p2^2*p3*p4*s*S*t + 12*p1*p2^2*p3*p4*s*S*t - 4*p2^3*p3*p4*s*S*t - 
       772*p3^2*p4*s*S*t + 762*p1*p3^2*p4*s*S*t - 28*p1^2*p3^2*p4*s*S*t - 
       366*p2*p3^2*p4*s*S*t + 40*p1*p2*p3^2*p4*s*S*t - 
       12*p2^2*p3^2*p4*s*S*t - 444*p3^3*p4*s*S*t + 44*p1*p3^3*p4*s*S*t - 
       28*p2*p3^3*p4*s*S*t - 20*p3^4*p4*s*S*t + 64*p4^2*s*S*t + 
       112*p1*p4^2*s*S*t - 86*p1^2*p4^2*s*S*t - 248*p2*p4^2*s*S*t + 
       36*p1*p2*p4^2*s*S*t + 50*p2^2*p4^2*s*S*t - 268*p3*p4^2*s*S*t + 
       190*p1*p3*p4^2*s*S*t + 4*p1^2*p3*p4^2*s*S*t - 426*p2*p3*p4^2*s*S*t - 
       4*p2^2*p3*p4^2*s*S*t - 80*p3^2*p4^2*s*S*t - 8*p2*p3^2*p4^2*s*S*t - 
       4*p3^3*p4^2*s*S*t + 68*p4^3*s*S*t - 2*p1*p4^3*s*S*t - 
       138*p2*p4^3*s*S*t + 188*p3*p4^3*s*S*t - 4*p1*p3*p4^3*s*S*t + 
       4*p2*p3*p4^3*s*S*t + 4*p3^2*p4^3*s*S*t + 70*p4^4*s*S*t - 128*s^2*S*t + 
       272*p1*s^2*S*t - 308*p1^2*s^2*S*t - 4*p1^3*s^2*S*t + 4*p1^4*s^2*S*t + 
       208*p2*s^2*S*t - 64*p1*p2*s^2*S*t + 4*p1^2*p2*s^2*S*t - 
       8*p1^3*p2*s^2*S*t + 372*p2^2*s^2*S*t + 4*p1*p2^2*s^2*S*t - 
       4*p2^3*s^2*S*t + 8*p1*p2^3*s^2*S*t - 4*p2^4*s^2*S*t - 16*p3*s^2*S*t + 
       848*p1*p3*s^2*S*t - 280*p1^2*p3*s^2*S*t - 4*p1^3*p3*s^2*S*t + 
       344*p2*p3*s^2*S*t + 32*p1*p2*p3*s^2*S*t + 28*p1^2*p2*p3*s^2*S*t + 
       248*p2^2*p3*s^2*S*t - 44*p1*p2^2*p3*s^2*S*t + 20*p2^3*p3*s^2*S*t - 
       588*p3^2*s^2*S*t + 708*p1*p3^2*s^2*S*t - 40*p1^2*p3^2*s^2*S*t - 
       92*p2*p3^2*s^2*S*t - 48*p1*p2*p3^2*s^2*S*t + 88*p2^2*p3^2*s^2*S*t - 
       440*p3^3*s^2*S*t + 52*p1*p3^3*s^2*S*t + 4*p2*p3^3*s^2*S*t - 
       12*p3^4*s^2*S*t + 48*p4*s^2*S*t + 264*p1*p4*s^2*S*t - 
       248*p1^2*p4*s^2*S*t + 16*p1^3*p4*s^2*S*t - 432*p2*p4*s^2*S*t - 
       8*p1^2*p2*p4*s^2*S*t + 248*p2^2*p4*s^2*S*t - 32*p1*p2^2*p4*s^2*S*t + 
       24*p2^3*p4*s^2*S*t - 704*p3*p4*s^2*S*t + 824*p1*p3*p4*s^2*S*t - 
       124*p1^2*p3*p4*s^2*S*t - 584*p2*p3*p4*s^2*S*t + 
       56*p1*p2*p3*p4*s^2*S*t + 68*p2^2*p3*p4*s^2*S*t - 568*p3^2*p4*s^2*S*t + 
       128*p1*p3^2*p4*s^2*S*t - 192*p2*p3^2*p4*s^2*S*t + 4*p3^3*p4*s^2*S*t + 
       12*p4^2*s^2*S*t + 132*p1*p4^2*s^2*S*t - 28*p1^2*p4^2*s^2*S*t - 
       540*p2*p4^2*s^2*S*t + 40*p1*p2*p4^2*s^2*S*t - 12*p2^2*p4^2*s^2*S*t + 
       152*p3*p4^2*s^2*S*t - 28*p1*p3*p4^2*s^2*S*t - 252*p2*p3*p4^2*s^2*S*t + 
       156*p3^2*p4^2*s^2*S*t + 280*p4^3*s^2*S*t - 40*p1*p4^3*s^2*S*t - 
       56*p2*p4^3*s^2*S*t + 188*p3*p4^3*s^2*S*t + 48*p4^4*s^2*S*t + 
       128*s^3*S*t + 224*p1*s^3*S*t - 48*p1^2*s^3*S*t - 8*p1^3*s^3*S*t + 
       64*p2*s^3*S*t - 144*p1*p2*s^3*S*t + 24*p1^2*p2*s^3*S*t + 
       192*p2^2*s^3*S*t - 24*p1*p2^2*s^3*S*t + 8*p2^3*s^3*S*t - 
       256*p3*s^3*S*t + 192*p1*p3*s^3*S*t - 56*p1^2*p3*s^3*S*t + 
       80*p2*p3*s^3*S*t - 48*p1*p2*p3*s^3*S*t + 104*p2^2*p3*s^3*S*t - 
       208*p3^2*s^3*S*t + 104*p1*p3^2*s^3*S*t - 104*p2*p3^2*s^3*S*t - 
       8*p3^3*s^3*S*t - 96*p4*s^3*S*t + 240*p1*p4*s^3*S*t - 
       104*p1^2*p4*s^3*S*t - 448*p2*p4*s^3*S*t + 48*p1*p2*p4*s^3*S*t + 
       56*p2^2*p4*s^3*S*t - 304*p3*p4*s^3*S*t + 144*p1*p3*p4*s^3*S*t - 
       464*p2*p3*p4*s^3*S*t + 184*p3^2*p4*s^3*S*t + 192*p4^2*s^3*S*t - 
       56*p1*p4^2*s^3*S*t - 264*p2*p4^2*s^3*S*t + 488*p3*p4^2*s^3*S*t + 
       232*p4^3*s^3*S*t - 80*p1*s^4*S*t - 20*p1^2*s^4*S*t + 48*p2*s^4*S*t - 
       32*p1*p2*s^4*S*t + 52*p2^2*s^4*S*t + 16*p3*s^4*S*t + 
       64*p1*p3*s^4*S*t - 136*p2*p3*s^4*S*t + 52*p3^2*s^4*S*t - 
       112*p4*s^4*S*t + 56*p1*p4*s^4*S*t - 272*p2*p4*s^4*S*t + 
       304*p3*p4*s^4*S*t + 316*p4^2*s^4*S*t + 16*p1*s^5*S*t - 48*p2*s^5*S*t + 
       48*p3*s^5*S*t + 112*p4*s^5*S*t + 160*p1*S^2*t - 56*p1^2*S^2*t - 
       12*p1^3*S^2*t + 22*p1^4*S^2*t + 160*p2*S^2*t + 12*p1^2*p2*S^2*t - 
       44*p1^3*p2*S^2*t + 56*p2^2*S^2*t + 12*p1*p2^2*S^2*t - 12*p2^3*S^2*t + 
       44*p1*p2^3*S^2*t - 22*p2^4*S^2*t - 160*p3*S^2*t + 8*p1*p3*S^2*t + 
       80*p1^2*p3*S^2*t - 194*p1^3*p3*S^2*t + 280*p2*p3*S^2*t - 
       248*p1*p2*p3*S^2*t + 326*p1^2*p2*p3*S^2*t + 168*p2^2*p3*S^2*t - 
       70*p1*p2^2*p3*S^2*t - 62*p2^3*p3*S^2*t + 48*p3^2*S^2*t - 
       188*p1*p3^2*S^2*t + 558*p1^2*p3^2*S^2*t - 20*p1^3*p3^2*S^2*t + 
       316*p2*p3^2*S^2*t - 672*p1*p2*p3^2*S^2*t + 36*p1^2*p2*p3^2*S^2*t + 
       114*p2^2*p3^2*S^2*t - 12*p1*p2^2*p3^2*S^2*t - 4*p2^3*p3^2*S^2*t + 
       120*p3^3*S^2*t - 630*p1*p3^3*S^2*t + 72*p1^2*p3^3*S^2*t + 
       398*p2*p3^3*S^2*t - 80*p1*p2*p3^3*S^2*t + 8*p2^2*p3^3*S^2*t + 
       244*p3^4*S^2*t - 84*p1*p3^4*S^2*t + 44*p2*p3^4*S^2*t + 32*p3^5*S^2*t - 
       160*p4*S^2*t + 56*p1*p4*S^2*t - 112*p1^2*p4*S^2*t - 10*p1^3*p4*S^2*t + 
       8*p2*p4*S^2*t + 56*p1*p2*p4*S^2*t + 54*p1^2*p2*p4*S^2*t + 
       56*p2^2*p4*S^2*t - 78*p1*p2^2*p4*S^2*t + 34*p2^3*p4*S^2*t - 
       16*p3*p4*S^2*t + 120*p1*p3*p4*S^2*t + 24*p1^2*p3*p4*S^2*t - 
       12*p1^3*p3*p4*S^2*t - 24*p2*p3*p4*S^2*t - 248*p1*p2*p3*p4*S^2*t + 
       12*p1^2*p2*p3*p4*S^2*t + 224*p2^2*p3*p4*S^2*t + 
       12*p1*p2^2*p3*p4*S^2*t - 12*p2^3*p3*p4*S^2*t + 88*p3^2*p4*S^2*t - 
       146*p1*p3^2*p4*S^2*t + 76*p1^2*p3^2*p4*S^2*t + 258*p2*p3^2*p4*S^2*t - 
       72*p1*p2*p3^2*p4*S^2*t - 4*p2^2*p3^2*p4*S^2*t + 140*p3^3*p4*S^2*t - 
       140*p1*p3^3*p4*S^2*t + 68*p2*p3^3*p4*S^2*t + 76*p3^4*p4*S^2*t - 
       64*p4^2*S^2*t - 44*p1*p4^2*S^2*t - 54*p1^2*p4^2*S^2*t - 
       84*p2*p4^2*S^2*t + 24*p1*p2*p4^2*S^2*t + 30*p2^2*p4^2*S^2*t + 
       8*p3*p4^2*S^2*t + 142*p1*p3*p4^2*S^2*t + 20*p1^2*p3*p4^2*S^2*t - 
       214*p2*p3*p4^2*S^2*t - 24*p1*p2*p3*p4^2*S^2*t + 4*p2^2*p3*p4^2*S^2*t - 
       68*p3^2*p4^2*S^2*t - 60*p1*p3^2*p4^2*S^2*t + 36*p2*p3^2*p4^2*S^2*t + 
       52*p3^3*p4^2*S^2*t + 40*p4^3*S^2*t + 10*p1*p4^3*S^2*t - 
       74*p2*p4^3*S^2*t + 68*p3*p4^3*S^2*t - 4*p1*p3*p4^3*S^2*t + 
       12*p2*p3*p4^3*S^2*t + 4*p3^2*p4^3*S^2*t + 32*p4^4*S^2*t - 
       4*p3*p4^4*S^2*t + 320*s*S^2*t - 128*p1*s*S^2*t - 48*p1^2*s*S^2*t - 
       60*p1^3*s*S^2*t + 8*p1^4*s*S^2*t + 544*p2*s*S^2*t - 96*p1*p2*s*S^2*t + 
       60*p1^2*p2*s*S^2*t - 16*p1^3*p2*s*S^2*t + 144*p2^2*s*S^2*t + 
       60*p1*p2^2*s*S^2*t - 60*p2^3*s*S^2*t + 16*p1*p2^3*s*S^2*t - 
       8*p2^4*s*S^2*t + 624*p3*s*S^2*t - 696*p1*p3*s*S^2*t + 
       424*p1^2*p3*s*S^2*t - 46*p1^3*p3*s*S^2*t + 584*p2*p3*s*S^2*t - 
       456*p1*p2*p3*s*S^2*t + 94*p1^2*p2*p3*s*S^2*t + 32*p2^2*p3*s*S^2*t - 
       50*p1*p2^2*p3*s*S^2*t + 2*p2^3*p3*s*S^2*t + 936*p3^2*s*S^2*t - 
       948*p1*p3^2*s*S^2*t + 106*p1^2*p3^2*s*S^2*t + 468*p2*p3^2*s*S^2*t - 
       188*p1*p2*p3^2*s*S^2*t + 82*p2^2*p3^2*s*S^2*t + 600*p3^3*s*S^2*t - 
       130*p1*p3^3*s*S^2*t + 86*p2*p3^3*s*S^2*t + 62*p3^4*s*S^2*t - 
       48*p4*s*S^2*t - 504*p1*p4*s*S^2*t + 48*p1^2*p4*s*S^2*t + 
       14*p1^3*p4*s*S^2*t + 8*p2*p4*s*S^2*t - 184*p1*p2*p4*s*S^2*t + 
       2*p1^2*p2*p4*s*S^2*t + 136*p2^2*p4*s*S^2*t - 46*p1*p2^2*p4*s*S^2*t + 
       30*p2^3*p4*s*S^2*t + 784*p3*p4*s*S^2*t - 528*p1*p3*p4*s*S^2*t - 
       80*p1^2*p3*p4*s*S^2*t + 352*p2*p3*p4*s*S^2*t + 80*p2^2*p3*p4*s*S^2*t + 
       584*p3^2*p4*s*S^2*t - 2*p1*p3^2*p4*s*S^2*t - 106*p2*p3^2*p4*s*S^2*t + 
       92*p3^3*p4*s*S^2*t + 40*p4^2*s*S^2*t - 92*p1*p4^2*s*S^2*t - 
       26*p1^2*p4^2*s*S^2*t - 84*p2*p4^2*s*S^2*t + 44*p1*p2*p4^2*s*S^2*t - 
       18*p2^2*p4^2*s*S^2*t + 8*p3*p4^2*s*S^2*t - 38*p1*p3*p4^2*s*S^2*t - 
       238*p2*p3*p4^2*s*S^2*t + 168*p3^2*p4^2*s*S^2*t + 24*p4^3*s*S^2*t - 
       38*p1*p4^3*s*S^2*t - 46*p2*p4^3*s*S^2*t + 180*p3*p4^3*s*S^2*t + 
       42*p4^4*s*S^2*t + 416*s^2*S^2*t - 584*p1*s^2*S^2*t + 
       160*p1^2*s^2*S^2*t - 12*p1^3*s^2*S^2*t + 456*p2*s^2*S^2*t - 
       224*p1*p2*s^2*S^2*t + 12*p1^2*p2*s^2*S^2*t + 64*p2^2*s^2*S^2*t + 
       12*p1*p2^2*s^2*S^2*t - 12*p2^3*s^2*S^2*t + 1176*p3*s^2*S^2*t - 
       1128*p1*p3*s^2*S^2*t + 32*p1^2*p3*s^2*S^2*t + 680*p2*p3*s^2*S^2*t - 
       64*p1*p2*p3*s^2*S^2*t + 32*p2^2*p3*s^2*S^2*t + 1000*p3^2*s^2*S^2*t - 
       68*p1*p3^2*s^2*S^2*t - 4*p2*p3^2*s^2*S^2*t + 48*p3^3*s^2*S^2*t + 
       136*p4*s^2*S^2*t - 520*p1*p4*s^2*S^2*t - 32*p1^2*p4*s^2*S^2*t + 
       264*p2*p4*s^2*S^2*t - 32*p1*p2*p4*s^2*S^2*t + 64*p2^2*p4*s^2*S^2*t + 
       256*p3*p4*s^2*S^2*t - 8*p1*p3*p4*s^2*S^2*t - 136*p2*p3*p4*s^2*S^2*t + 
       96*p3^2*p4*s^2*S^2*t - 296*p4^2*s^2*S^2*t - 20*p1*p4^2*s^2*S^2*t - 
       148*p2*p4^2*s^2*S^2*t + 144*p3*p4^2*s^2*S^2*t + 96*p4^3*s^2*S^2*t + 
       320*s^3*S^2*t - 512*p1*s^3*S^2*t + 40*p1^2*s^3*S^2*t + 
       384*p2*s^3*S^2*t - 64*p1*p2*s^3*S^2*t + 24*p2^2*s^3*S^2*t + 
       544*p3*s^3*S^2*t - 128*p1*p3*s^3*S^2*t + 144*p2*p3*s^3*S^2*t + 
       24*p3^2*s^3*S^2*t - 352*p4*s^3*S^2*t + 16*p1*p4*s^3*S^2*t + 
       32*p2*p4*s^3*S^2*t - 224*p3*p4*s^3*S^2*t - 120*p4^2*s^3*S^2*t + 
       32*s^4*S^2*t - 56*p1*s^4*S^2*t + 120*p2*s^4*S^2*t - 120*p3*s^4*S^2*t - 
       296*p4*s^4*S^2*t - 96*s^5*S^2*t + 320*S^3*t - 144*p1*S^3*t + 
       12*p1^2*S^3*t + 84*p1^3*S^3*t + 4*p1^4*S^3*t + 80*p2*S^3*t + 
       48*p1*p2*S^3*t - 172*p1^2*p2*S^3*t - 8*p1^3*p2*S^3*t - 60*p2^2*S^3*t + 
       92*p1*p2^2*S^3*t - 4*p2^3*S^3*t + 8*p1*p2^3*S^3*t - 4*p2^4*S^3*t + 
       320*p3*S^3*t - 232*p1*p3*S^3*t - 436*p1^2*p3*S^3*t - 2*p1^3*p3*S^3*t + 
       16*p2*p3*S^3*t + 592*p1*p2*p3*S^3*t + 10*p1^2*p2*p3*S^3*t - 
       156*p2^2*p3*S^3*t - 14*p1*p2^2*p3*S^3*t + 6*p2^3*p3*S^3*t + 
       236*p3^2*S^3*t + 668*p1*p3^2*S^3*t - 70*p1^2*p3^2*S^3*t - 
       500*p2*p3^2*S^3*t + 52*p1*p2*p3^2*S^3*t + 18*p2^2*p3^2*S^3*t - 
       316*p3^3*S^3*t + 146*p1*p3^3*S^3*t - 70*p2*p3^3*S^3*t - 
       78*p3^4*S^3*t + 96*p4*S^3*t - 240*p1*p4*S^3*t + 36*p1^2*p4*S^3*t + 
       10*p1^3*p4*S^3*t + 168*p2*p4*S^3*t + 32*p1*p2*p4*S^3*t - 
       2*p1^2*p2*p4*S^3*t - 68*p2^2*p4*S^3*t - 26*p1*p2^2*p4*S^3*t + 
       18*p2^3*p4*S^3*t + 240*p3*p4*S^3*t - 192*p1*p3*p4*S^3*t - 
       112*p1^2*p3*p4*S^3*t + 32*p2*p3*p4*S^3*t + 80*p1*p2*p3*p4*S^3*t + 
       32*p2^2*p3*p4*S^3*t + 108*p3^2*p4*S^3*t + 242*p1*p3^2*p4*S^3*t - 
       150*p2*p3^2*p4*S^3*t - 156*p3^3*p4*S^3*t - 92*p4^2*S^3*t - 
       140*p1*p4^2*S^3*t - 18*p1^2*p4^2*S^3*t + 132*p2*p4^2*S^3*t + 
       28*p1*p2*p4^2*S^3*t - 10*p2^2*p4^2*S^3*t + 12*p3*p4^2*S^3*t + 
       54*p1*p3*p4^2*S^3*t - 130*p2*p3*p4^2*S^3*t - 32*p3^2*p4^2*S^3*t - 
       60*p4^3*S^3*t - 10*p1*p4^3*S^3*t - 18*p2*p4^3*S^3*t + 
       60*p3*p4^3*S^3*t + 14*p4^4*S^3*t + 224*s*S^3*t - 32*p1*s*S^3*t - 
       120*p1^2*s*S^3*t + 12*p1^3*s*S^3*t + 192*p2*s*S^3*t + 
       144*p1*p2*s*S^3*t - 44*p1^2*p2*s*S^3*t - 24*p2^2*s*S^3*t + 
       52*p1*p2^2*s*S^3*t - 20*p2^3*s*S^3*t - 160*p3*s*S^3*t + 
       272*p1*p3*s*S^3*t - 60*p1^2*p3*s*S^3*t - 80*p2*p3*s*S^3*t + 
       120*p1*p2*p3*s*S^3*t - 60*p2^2*p3*s*S^3*t - 344*p3^2*s*S^3*t + 
       132*p1*p3^2*s*S^3*t - 60*p2*p3^2*s*S^3*t - 116*p3^3*s*S^3*t - 
       384*p4*s*S^3*t - 112*p1*p4*s*S^3*t + 36*p1^2*p4*s*S^3*t + 
       112*p2*p4*s*S^3*t - 72*p1*p2*p4*s*S^3*t + 36*p2^2*p4*s*S^3*t - 
       336*p3*p4*s*S^3*t - 8*p1*p3*p4*s*S^3*t + 184*p2*p3*p4*s*S^3*t - 
       204*p3^2*p4*s*S^3*t - 280*p4^2*s*S^3*t + 36*p1*p4^2*s*S^3*t + 
       36*p2*p4^2*s*S^3*t - 300*p3*p4^2*s*S^3*t - 84*p4^3*s*S^3*t - 
       160*s^2*S^3*t + 112*p1*s^2*S^3*t + 24*p1^2*s^2*S^3*t + 
       80*p2*s^2*S^3*t - 16*p1*p2*s^2*S^3*t - 8*p2^2*s^2*S^3*t - 
       400*p3*s^2*S^3*t - 64*p1*p3*s^2*S^3*t + 192*p2*p3*s^2*S^3*t - 
       88*p3^2*s^2*S^3*t - 368*p4*s^2*S^3*t + 192*p2*p4*s^2*S^3*t - 
       432*p3*p4*s^2*S^3*t - 312*p4^2*s^2*S^3*t - 64*s^3*S^3*t - 
       32*p1*s^3*S^3*t + 96*p2*s^3*S^3*t - 96*p3*s^3*S^3*t - 
       224*p4*s^3*S^3*t - 64*S^4*t + 136*p1*S^4*t + 104*p1^2*S^4*t + 
       4*p1^3*S^4*t - 8*p2*S^4*t - 160*p1*p2*S^4*t - 20*p1^2*p2*S^4*t + 
       56*p2^2*S^4*t + 28*p1*p2^2*S^4*t - 12*p2^3*S^4*t - 280*p3*S^4*t - 
       312*p1*p3*S^4*t + 48*p1^2*p3*S^4*t + 296*p2*p3*S^4*t - 
       16*p1*p2*p3*S^4*t - 32*p2^2*p3*S^4*t + 176*p3^2*S^4*t - 
       164*p1*p3^2*S^4*t + 92*p2*p3^2*S^4*t + 112*p3^3*S^4*t - 136*p4*S^4*t + 
       120*p1*p4*S^4*t + 56*p1^2*p4*S^4*t - 40*p2*p4*S^4*t - 
       64*p1*p2*p4*S^4*t + 8*p2^2*p4*S^4*t - 192*p3*p4*S^4*t - 
       200*p1*p3*p4*S^4*t + 216*p2*p3*p4*S^4*t + 120*p3^2*p4*S^4*t - 
       48*p4^2*S^4*t - 4*p1*p4^2*S^4*t + 60*p2*p4^2*S^4*t - 
       112*p3*p4^2*S^4*t - 56*p4^3*S^4*t + 96*s*S^4*t + 16*p1^2*s*S^4*t + 
       64*p2*s*S^4*t - 16*p1*p2*s*S^4*t + 96*p3*s*S^4*t - 104*p1*p3*s*S^4*t + 
       72*p2*p3*s*S^4*t + 120*p3^2*s*S^4*t + 32*p4*s*S^4*t - 
       24*p1*p4*s*S^4*t + 24*p2*p4*s*S^4*t + 96*p3*p4*s*S^4*t + 
       8*p4^2*s*S^4*t + 192*s^2*S^4*t - 32*p2*s^2*S^4*t + 112*p3*s^2*S^4*t + 
       144*p4*s^2*S^4*t + 96*s^3*S^4*t + 128*S^5*t + 48*p1*S^5*t - 
       20*p1^2*S^5*t - 48*p2*S^5*t + 16*p1*p2*S^5*t + 4*p2^2*S^5*t - 
       16*p3*S^5*t + 104*p1*p3*S^5*t - 80*p2*p3*S^5*t - 84*p3^2*S^5*t + 
       80*p4*S^5*t + 48*p1*p4*S^5*t - 72*p2*p4*S^5*t + 16*p3*p4*S^5*t + 
       68*p4^2*S^5*t + 64*s*S^5*t + 32*p1*s*S^5*t - 32*p2*s*S^5*t - 
       32*p3*s*S^5*t + 32*p4*s*S^5*t - 24*p1*S^6*t + 24*p2*S^6*t + 
       24*p3*S^6*t - 24*p4*S^6*t + 48*p1*p3*s*t^2 - 48*p1^2*p3*s*t^2 - 
       32*p1^3*p3*s*t^2 + 48*p2*p3*s*t^2 + 32*p1^2*p2*p3*s*t^2 + 
       48*p2^2*p3*s*t^2 + 32*p1*p2^2*p3*s*t^2 - 32*p2^3*p3*s*t^2 - 
       48*p3^2*s*t^2 + 128*p1*p3^2*s*t^2 + 104*p1^2*p3^2*s*t^2 + 
       16*p1^3*p3^2*s*t^2 + 32*p2*p3^2*s*t^2 - 64*p1*p2*p3^2*s*t^2 - 
       16*p1^2*p2*p3^2*s*t^2 - 40*p2^2*p3^2*s*t^2 - 16*p1*p2^2*p3^2*s*t^2 + 
       16*p2^3*p3^2*s*t^2 - 80*p3^3*s*t^2 - 112*p1*p3^3*s*t^2 - 
       52*p1^2*p3^3*s*t^2 + 32*p2*p3^3*s*t^2 + 32*p1*p2*p3^3*s*t^2 + 
       20*p2^2*p3^3*s*t^2 + 40*p3^4*s*t^2 + 56*p1*p3^4*s*t^2 - 
       16*p2*p3^4*s*t^2 - 20*p3^5*s*t^2 + 48*p1*p4*s*t^2 - 8*p1^2*p4*s*t^2 - 
       16*p1^3*p4*s*t^2 + 48*p2*p4*s*t^2 + 16*p1^2*p2*p4*s*t^2 + 
       8*p2^2*p4*s*t^2 + 16*p1*p2^2*p4*s*t^2 - 16*p2^3*p4*s*t^2 - 
       96*p3*p4*s*t^2 + 160*p1*p3*p4*s*t^2 + 72*p1^2*p3*p4*s*t^2 + 
       8*p1^3*p3*p4*s*t^2 + 48*p2*p3*p4*s*t^2 - 96*p1*p2*p3*p4*s*t^2 - 
       8*p1^2*p2*p3*p4*s*t^2 + 24*p2^2*p3*p4*s*t^2 - 8*p1*p2^2*p3*p4*s*t^2 + 
       8*p2^3*p3*p4*s*t^2 - 184*p3^2*p4*s*t^2 - 80*p1*p3^2*p4*s*t^2 - 
       64*p1^2*p3^2*p4*s*t^2 + 112*p2*p3^2*p4*s*t^2 + 
       48*p1*p2*p3^2*p4*s*t^2 + 16*p2^2*p3^2*p4*s*t^2 + 24*p3^3*p4*s*t^2 + 
       112*p1*p3^3*p4*s*t^2 - 40*p2*p3^3*p4*s*t^2 - 56*p3^4*p4*s*t^2 - 
       48*p4^2*s*t^2 + 32*p1*p4^2*s*t^2 + 16*p2*p4^2*s*t^2 - 
       32*p1*p2*p4^2*s*t^2 + 32*p2^2*p4^2*s*t^2 - 128*p3*p4^2*s*t^2 + 
       48*p1*p3*p4^2*s*t^2 - 12*p1^2*p3*p4^2*s*t^2 + 64*p2*p3*p4^2*s*t^2 + 
       16*p1*p2*p3*p4^2*s*t^2 - 4*p2^2*p3*p4^2*s*t^2 - 72*p3^2*p4^2*s*t^2 + 
       56*p1*p3^2*p4^2*s*t^2 - 32*p2*p3^2*p4^2*s*t^2 - 48*p3^3*p4^2*s*t^2 - 
       24*p4^3*s*t^2 + 16*p1*p4^3*s*t^2 - 16*p2*p4^3*s*t^2 - 
       56*p3*p4^3*s*t^2 - 8*p2*p3*p4^3*s*t^2 - 8*p3^2*p4^3*s*t^2 + 
       4*p3*p4^4*s*t^2 + 192*p1*s^2*t^2 - 24*p1^2*s^2*t^2 - 48*p1^3*s^2*t^2 + 
       192*p2*s^2*t^2 + 48*p1^2*p2*s^2*t^2 + 24*p2^2*s^2*t^2 + 
       48*p1*p2^2*s^2*t^2 - 48*p2^3*s^2*t^2 - 288*p3*s^2*t^2 + 
       176*p1*p3*s^2*t^2 + 216*p1^2*p3*s^2*t^2 + 24*p1^3*p3*s^2*t^2 - 
       64*p2*p3*s^2*t^2 - 224*p1*p2*p3*s^2*t^2 - 24*p1^2*p2*p3*s^2*t^2 + 
       8*p2^2*p3*s^2*t^2 - 24*p1*p2^2*p3*s^2*t^2 + 24*p2^3*p3*s^2*t^2 - 
       216*p3^2*s^2*t^2 - 192*p1*p3^2*s^2*t^2 - 168*p1^2*p3^2*s^2*t^2 + 
       304*p2*p3^2*s^2*t^2 + 112*p1*p2*p3^2*s^2*t^2 + 56*p2^2*p3^2*s^2*t^2 + 
       24*p3^3*s^2*t^2 + 288*p1*p3^3*s^2*t^2 - 80*p2*p3^3*s^2*t^2 - 
       144*p3^4*s^2*t^2 - 288*p4*s^2*t^2 + 48*p1*p4*s^2*t^2 + 
       40*p1^2*p4*s^2*t^2 - 32*p2*p4*s^2*t^2 - 160*p1*p2*p4*s^2*t^2 + 
       120*p2^2*p4*s^2*t^2 - 272*p3*p4*s^2*t^2 + 256*p1*p3*p4*s^2*t^2 - 
       128*p1^2*p3*p4*s^2*t^2 + 480*p2*p3*p4*s^2*t^2 + 
       80*p1*p2*p3*p4*s^2*t^2 + 48*p2^2*p3*p4*s^2*t^2 - 456*p3^2*p4*s^2*t^2 + 
       432*p1*p3^2*p4*s^2*t^2 - 128*p2*p3^2*p4*s^2*t^2 - 
       328*p3^3*p4*s^2*t^2 - 56*p4^2*s^2*t^2 + 192*p1*p4^2*s^2*t^2 - 
       24*p1^2*p4^2*s^2*t^2 + 48*p2*p4^2*s^2*t^2 + 24*p2^2*p4^2*s^2*t^2 - 
       600*p3*p4^2*s^2*t^2 + 160*p1*p3*p4^2*s^2*t^2 - 80*p2*p3*p4^2*s^2*t^2 - 
       216*p3^2*p4^2*s^2*t^2 - 120*p4^3*s^2*t^2 + 16*p1*p4^3*s^2*t^2 - 
       32*p2*p4^3*s^2*t^2 - 24*p3*p4^3*s^2*t^2 + 8*p4^4*s^2*t^2 - 
       384*s^3*t^2 + 80*p1*s^3*t^2 + 128*p1^2*s^3*t^2 - 16*p2*s^3*t^2 - 
       192*p1*p2*s^3*t^2 + 64*p2^2*s^3*t^2 - 144*p3*s^3*t^2 + 
       32*p1*p3*s^3*t^2 - 184*p1^2*p3*s^3*t^2 + 512*p2*p3*s^3*t^2 + 
       96*p1*p2*p3*s^3*t^2 + 88*p2^2*p3*s^3*t^2 - 384*p3^2*s^3*t^2 + 
       608*p1*p3^2*s^3*t^2 - 112*p2*p3^2*s^3*t^2 - 456*p3^3*s^3*t^2 - 
       48*p4*s^3*t^2 + 384*p1*p4*s^3*t^2 - 96*p1^2*p4*s^3*t^2 + 
       288*p2*p4*s^3*t^2 + 96*p2^2*p4*s^3*t^2 - 1344*p3*p4*s^3*t^2 + 
       672*p1*p3*p4*s^3*t^2 - 144*p2*p3*p4*s^3*t^2 - 816*p3^2*p4*s^3*t^2 - 
       576*p4^2*s^3*t^2 + 160*p1*p4^2*s^3*t^2 - 128*p2*p4^2*s^3*t^2 - 
       360*p3*p4^2*s^3*t^2 - 64*s^4*t^2 + 128*p1*s^4*t^2 - 72*p1^2*s^4*t^2 + 
       256*p2*s^4*t^2 + 72*p2^2*s^4*t^2 - 736*p3*s^4*t^2 + 
       608*p1*p3*s^4*t^2 - 80*p2*p3*s^4*t^2 - 760*p3^2*s^4*t^2 - 
       864*p4*s^4*t^2 + 384*p1*p4*s^4*t^2 - 144*p2*p4*s^4*t^2 - 
       912*p3*p4*s^4*t^2 - 152*p4^2*s^4*t^2 - 384*s^5*t^2 + 240*p1*s^5*t^2 - 
       48*p2*s^5*t^2 - 624*p3*s^5*t^2 - 336*p4*s^5*t^2 - 192*s^6*t^2 + 
       32*p1*p3*S*t^2 - 48*p1^2*p3*S*t^2 + 84*p1^3*p3*S*t^2 - 
       10*p1^4*p3*S*t^2 + 32*p2*p3*S*t^2 - 84*p1^2*p2*p3*S*t^2 + 
       20*p1^3*p2*p3*S*t^2 + 48*p2^2*p3*S*t^2 - 84*p1*p2^2*p3*S*t^2 + 
       84*p2^3*p3*S*t^2 - 20*p1*p2^3*p3*S*t^2 + 10*p2^4*p3*S*t^2 - 
       32*p3^2*S*t^2 + 80*p1*p3^2*S*t^2 - 300*p1^2*p3^2*S*t^2 + 
       64*p1^3*p3^2*S*t^2 - 16*p2*p3^2*S*t^2 + 168*p1*p2*p3^2*S*t^2 - 
       84*p1^2*p2*p3^2*S*t^2 + 132*p2^2*p3^2*S*t^2 - 24*p1*p2^2*p3^2*S*t^2 + 
       44*p2^3*p3^2*S*t^2 - 32*p3^3*S*t^2 + 348*p1*p3^3*S*t^2 - 
       136*p1^2*p3^3*S*t^2 - 84*p2*p3^3*S*t^2 + 108*p1*p2*p3^3*S*t^2 + 
       28*p2^2*p3^3*S*t^2 - 132*p3^4*S*t^2 + 120*p1*p3^4*S*t^2 - 
       44*p2*p3^4*S*t^2 - 38*p3^5*S*t^2 + 32*p1*p4*S*t^2 + 72*p1^2*p4*S*t^2 - 
       16*p1^3*p4*S*t^2 + 32*p2*p4*S*t^2 + 16*p1^2*p2*p4*S*t^2 - 
       72*p2^2*p4*S*t^2 + 16*p1*p2^2*p4*S*t^2 - 16*p2^3*p4*S*t^2 - 
       64*p3*p4*S*t^2 + 64*p1*p3*p4*S*t^2 - 100*p1^2*p3*p4*S*t^2 + 
       16*p1^3*p3*p4*S*t^2 + 112*p2*p3*p4*S*t^2 + 136*p1*p2*p3*p4*S*t^2 - 
       36*p1^2*p2*p3*p4*S*t^2 - 36*p2^2*p3*p4*S*t^2 + 
       24*p1*p2^2*p3*p4*S*t^2 - 4*p2^3*p3*p4*S*t^2 - 120*p3^2*p4*S*t^2 + 
       376*p1*p3^2*p4*S*t^2 - 96*p1^2*p3^2*p4*S*t^2 - 120*p2*p3^2*p4*S*t^2 + 
       120*p1*p2*p3^2*p4*S*t^2 - 24*p2^2*p3^2*p4*S*t^2 - 260*p3^3*p4*S*t^2 + 
       152*p1*p3^3*p4*S*t^2 - 84*p2*p3^3*p4*S*t^2 - 72*p3^4*p4*S*t^2 - 
       32*p4^2*S*t^2 - 16*p1*p4^2*S*t^2 + 128*p2*p4^2*S*t^2 - 
       32*p1*p2*p4^2*S*t^2 + 32*p2^2*p4^2*S*t^2 - 144*p3*p4^2*S*t^2 + 
       44*p1*p3*p4^2*S*t^2 - 52*p2*p3*p4^2*S*t^2 + 12*p1*p2*p3*p4^2*S*t^2 - 
       12*p2^2*p3*p4^2*S*t^2 - 124*p3^2*p4^2*S*t^2 + 24*p1*p3^2*p4^2*S*t^2 - 
       36*p2*p3^2*p4^2*S*t^2 - 28*p3^3*p4^2*S*t^2 - 56*p4^3*S*t^2 + 
       16*p1*p4^3*S*t^2 - 16*p2*p4^3*S*t^2 + 4*p3*p4^3*S*t^2 - 
       8*p1*p3*p4^3*S*t^2 + 4*p2*p3*p4^3*S*t^2 + 8*p3^2*p4^3*S*t^2 + 
       2*p3*p4^4*S*t^2 + 368*p1*s*S*t^2 - 96*p1^2*s*S*t^2 + 4*p1^3*s*S*t^2 + 
       368*p2*s*S*t^2 - 4*p1^2*p2*s*S*t^2 + 96*p2^2*s*S*t^2 - 
       4*p1*p2^2*s*S*t^2 + 4*p2^3*s*S*t^2 - 368*p3*s*S*t^2 + 
       424*p1*p3*s*S*t^2 - 292*p1^2*p3*s*S*t^2 + 36*p1^3*p3*s*S*t^2 + 
       232*p2*p3*s*S*t^2 + 8*p1*p2*p3*s*S*t^2 - 36*p1^2*p2*p3*s*S*t^2 + 
       284*p2^2*p3*s*S*t^2 - 36*p1*p2^2*p3*s*S*t^2 + 36*p2^3*p3*s*S*t^2 - 
       328*p3^2*s*S*t^2 + 812*p1*p3^2*s*S*t^2 - 144*p1^2*p3^2*s*S*t^2 + 
       236*p2*p3^2*s*S*t^2 + 72*p1*p2*p3^2*s*S*t^2 + 72*p2^2*p3^2*s*S*t^2 - 
       524*p3^3*s*S*t^2 + 196*p1*p3^3*s*S*t^2 - 20*p2*p3^3*s*S*t^2 - 
       88*p3^4*s*S*t^2 - 368*p4*s*S*t^2 + 232*p1*p4*s*S*t^2 - 
       124*p1^2*p4*s*S*t^2 - 4*p1^3*p4*s*S*t^2 + 40*p2*p4*s*S*t^2 + 
       8*p1*p2*p4*s*S*t^2 + 4*p1^2*p2*p4*s*S*t^2 + 116*p2^2*p4*s*S*t^2 + 
       4*p1*p2^2*p4*s*S*t^2 - 4*p2^3*p4*s*S*t^2 - 464*p3*p4*s*S*t^2 + 
       1032*p1*p3*p4*s*S*t^2 - 88*p1^2*p3*p4*s*S*t^2 + 216*p2*p3*p4*s*S*t^2 + 
       64*p1*p2*p3*p4*s*S*t^2 + 24*p2^2*p3*p4*s*S*t^2 - 
       1148*p3^2*p4*s*S*t^2 + 268*p1*p3^2*p4*s*S*t^2 - 
       60*p2*p3^2*p4*s*S*t^2 - 192*p3^3*p4*s*S*t^2 - 136*p4^2*s*S*t^2 + 
       236*p1*p4^2*s*S*t^2 - 24*p1^2*p4^2*s*S*t^2 - 4*p2*p4^2*s*S*t^2 - 
       8*p1*p2*p4^2*s*S*t^2 + 32*p2^2*p4^2*s*S*t^2 - 740*p3*p4^2*s*S*t^2 + 
       92*p1*p3*p4^2*s*S*t^2 - 76*p2*p3*p4^2*s*S*t^2 - 
       112*p3^2*p4^2*s*S*t^2 - 116*p4^3*s*S*t^2 + 20*p1*p4^3*s*S*t^2 - 
       36*p2*p4^3*s*S*t^2 + 8*p4^4*s*S*t^2 - 192*s^2*S*t^2 + 
       440*p1*s^2*S*t^2 - 176*p1^2*s^2*S*t^2 - 20*p1^3*s^2*S*t^2 + 
       568*p2*s^2*S*t^2 + 20*p1^2*p2*s^2*S*t^2 + 176*p2^2*s^2*S*t^2 + 
       20*p1*p2^2*s^2*S*t^2 - 20*p2^3*s^2*S*t^2 - 88*p3*s^2*S*t^2 + 
       952*p1*p3*s^2*S*t^2 - 4*p1^2*p3*s^2*S*t^2 + 344*p2*p3*s^2*S*t^2 - 
       104*p1*p2*p3*s^2*S*t^2 + 108*p2^2*p3*s^2*S*t^2 - 968*p3^2*s^2*S*t^2 + 
       156*p1*p3^2*s^2*S*t^2 + 188*p2*p3^2*s^2*S*t^2 - 148*p3^3*s^2*S*t^2 - 
       216*p4*s^2*S*t^2 + 536*p1*p4*s^2*S*t^2 - 76*p1^2*p4*s^2*S*t^2 + 
       56*p2*p4*s^2*S*t^2 - 72*p1*p2*p4*s^2*S*t^2 + 148*p2^2*p4*s^2*S*t^2 - 
       1392*p3*p4*s^2*S*t^2 + 424*p1*p3*p4*s^2*S*t^2 + 
       88*p2*p3*p4*s^2*S*t^2 - 468*p3^2*p4*s^2*S*t^2 - 424*p4^2*s^2*S*t^2 + 
       156*p1*p4^2*s^2*S*t^2 - 148*p2*p4^2*s^2*S*t^2 - 
       316*p3*p4^2*s^2*S*t^2 + 4*p4^3*s^2*S*t^2 + 240*p1*s^3*S*t^2 + 
       16*p1^2*s^3*S*t^2 + 240*p2*s^3*S*t^2 - 96*p1*p2*s^3*S*t^2 + 
       80*p2^2*s^3*S*t^2 - 368*p3*s^3*S*t^2 + 112*p1*p3*s^3*S*t^2 + 
       208*p2*p3*s^3*S*t^2 - 224*p3^2*s^3*S*t^2 - 368*p4*s^3*S*t^2 + 
       240*p1*p4*s^3*S*t^2 - 48*p2*p4*s^3*S*t^2 - 544*p3*p4*s^3*S*t^2 - 
       128*p4^2*s^3*S*t^2 + 64*s^4*S*t^2 + 8*p1*s^4*S*t^2 + 72*p2*s^4*S*t^2 - 
       104*p3*s^4*S*t^2 - 168*p4*s^4*S*t^2 + 208*p1*S^2*t^2 - 
       152*p1^2*S^2*t^2 - 64*p1^3*S^2*t^2 + 10*p1^4*S^2*t^2 + 
       208*p2*S^2*t^2 + 64*p1^2*p2*S^2*t^2 - 20*p1^3*p2*S^2*t^2 + 
       152*p2^2*S^2*t^2 + 64*p1*p2^2*S^2*t^2 - 64*p2^3*S^2*t^2 + 
       20*p1*p2^3*S^2*t^2 - 10*p2^4*S^2*t^2 - 144*p3*S^2*t^2 + 
       440*p1*p3*S^2*t^2 + 472*p1^2*p3*S^2*t^2 - 92*p1^3*p3*S^2*t^2 + 
       328*p2*p3*S^2*t^2 - 464*p1*p2*p3*S^2*t^2 + 152*p1^2*p2*p3*S^2*t^2 - 
       8*p2^2*p3*S^2*t^2 - 28*p1*p2^2*p3*S^2*t^2 - 32*p2^3*p3*S^2*t^2 - 
       320*p3^2*S^2*t^2 - 832*p1*p3^2*S^2*t^2 + 308*p1^2*p3^2*S^2*t^2 + 
       512*p2*p3^2*S^2*t^2 - 340*p1*p2*p3^2*S^2*t^2 + 32*p2^2*p3^2*S^2*t^2 + 
       424*p3^3*S^2*t^2 - 388*p1*p3^3*S^2*t^2 + 216*p2*p3^3*S^2*t^2 + 
       162*p3^4*S^2*t^2 - 144*p4*S^2*t^2 + 376*p1*p4*S^2*t^2 + 
       8*p1^2*p4*S^2*t^2 - 12*p1^3*p4*S^2*t^2 - 216*p2*p4*S^2*t^2 - 
       64*p1*p2*p4*S^2*t^2 + 32*p1^2*p2*p4*S^2*t^2 + 56*p2^2*p4*S^2*t^2 - 
       28*p1*p2^2*p4*S^2*t^2 + 8*p2^3*p4*S^2*t^2 - 288*p3*p4*S^2*t^2 - 
       128*p1*p3*p4*S^2*t^2 + 80*p1^2*p3*p4*S^2*t^2 + 432*p2*p3*p4*S^2*t^2 - 
       152*p1*p2*p3*p4*S^2*t^2 + 72*p2^2*p3*p4*S^2*t^2 + 
       264*p3^2*p4*S^2*t^2 - 220*p1*p3^2*p4*S^2*t^2 + 
       208*p2*p3^2*p4*S^2*t^2 + 160*p3^3*p4*S^2*t^2 + 32*p4^2*S^2*t^2 + 
       48*p1*p4^2*S^2*t^2 - 12*p1^2*p4^2*S^2*t^2 + 64*p2*p4^2*S^2*t^2 - 
       4*p1*p2*p4^2*S^2*t^2 + 16*p2^2*p4^2*S^2*t^2 - 216*p3*p4^2*S^2*t^2 + 
       20*p1*p3*p4^2*S^2*t^2 - 24*p2*p3*p4^2*S^2*t^2 - 4*p3^2*p4^2*S^2*t^2 - 
       56*p4^3*S^2*t^2 + 12*p1*p4^3*S^2*t^2 - 16*p2*p4^3*S^2*t^2 + 
       2*p4^4*S^2*t^2 + 544*s*S^2*t^2 + 112*p1*s*S^2*t^2 + 
       16*p1^2*s*S^2*t^2 - 48*p1^3*s*S^2*t^2 + 624*p2*s*S^2*t^2 - 
       16*p1*p2*s*S^2*t^2 + 48*p1^2*p2*s*S^2*t^2 + 48*p1*p2^2*s*S^2*t^2 - 
       48*p2^3*s*S^2*t^2 + 704*p3*s*S^2*t^2 - 656*p1*p3*s*S^2*t^2 + 
       288*p1^2*p3*s*S^2*t^2 + 256*p2*p3*s*S^2*t^2 - 304*p1*p2*p3*s*S^2*t^2 + 
       16*p2^2*p3*s*S^2*t^2 + 928*p3^2*s*S^2*t^2 - 504*p1*p3^2*s*S^2*t^2 + 
       344*p2*p3^2*s*S^2*t^2 + 280*p3^3*s*S^2*t^2 + 192*p4*s*S^2*t^2 - 
       368*p1*p4*s*S^2*t^2 + 8*p1^2*p4*s*S^2*t^2 - 112*p1*p2*p4*s*S^2*t^2 + 
       104*p2^2*p4*s*S^2*t^2 + 1184*p3*p4*s*S^2*t^2 - 80*p1*p3*p4*s*S^2*t^2 + 
       320*p2*p3*p4*s*S^2*t^2 + 128*p3^2*p4*s*S^2*t^2 + 288*p4^2*s*S^2*t^2 + 
       40*p1*p4^2*s*S^2*t^2 - 24*p2*p4^2*s*S^2*t^2 - 168*p3*p4^2*s*S^2*t^2 - 
       16*p4^3*s*S^2*t^2 + 656*s^2*S^2*t^2 - 544*p1*s^2*S^2*t^2 + 
       40*p1^2*s^2*S^2*t^2 + 352*p2*s^2*S^2*t^2 - 16*p1*p2*s^2*S^2*t^2 - 
       24*p2^2*s^2*S^2*t^2 + 1744*p3*s^2*S^2*t^2 - 272*p1*p3*s^2*S^2*t^2 + 
       112*p2*p3*s^2*S^2*t^2 + 312*p3^2*s^2*S^2*t^2 + 848*p4*s^2*S^2*t^2 - 
       144*p1*p4*s^2*S^2*t^2 + 112*p2*p4*s^2*S^2*t^2 + 
       272*p3*p4*s^2*S^2*t^2 - 8*p4^2*s^2*S^2*t^2 + 736*s^3*S^2*t^2 - 
       192*p1*s^3*S^2*t^2 + 96*p2*s^3*S^2*t^2 + 448*p3*s^3*S^2*t^2 + 
       160*p4*s^3*S^2*t^2 + 176*s^4*S^2*t^2 + 416*S^3*t^2 - 440*p1*S^3*t^2 - 
       256*p1^2*S^3*t^2 + 28*p1^3*S^3*t^2 + 168*p2*S^3*t^2 + 
       256*p1*p2*S^3*t^2 - 68*p1^2*p2*S^3*t^2 + 52*p1*p2^2*S^3*t^2 - 
       12*p2^3*S^3*t^2 + 904*p3*S^3*t^2 + 712*p1*p3*S^3*t^2 - 
       196*p1^2*p3*S^3*t^2 - 504*p2*p3*S^3*t^2 + 264*p1*p2*p3*S^3*t^2 - 
       68*p2^2*p3*S^3*t^2 - 424*p3^2*S^3*t^2 + 420*p1*p3^2*S^3*t^2 - 
       260*p2*p3^2*S^3*t^2 - 252*p3^3*S^3*t^2 + 296*p4*S^3*t^2 - 
       72*p1*p4*S^3*t^2 - 20*p1^2*p4*S^3*t^2 - 232*p2*p4*S^3*t^2 + 
       24*p1*p2*p4*S^3*t^2 - 4*p2^2*p4*S^3*t^2 + 352*p3*p4*S^3*t^2 + 
       136*p1*p3*p4*S^3*t^2 - 24*p2*p3*p4*S^3*t^2 - 148*p3^2*p4*S^3*t^2 + 
       264*p4^2*S^3*t^2 - 12*p1*p4^2*S^3*t^2 + 28*p2*p4^2*S^3*t^2 - 
       68*p3*p4^2*S^3*t^2 - 12*p4^3*S^3*t^2 + 384*s*S^3*t^2 + 
       16*p1*s*S^3*t^2 - 128*p1^2*s*S^3*t^2 + 176*p2*s*S^3*t^2 + 
       192*p1*p2*s*S^3*t^2 - 64*p2^2*s*S^3*t^2 - 16*p3*s*S^3*t^2 + 
       336*p1*p3*s*S^3*t^2 - 336*p2*p3*s*S^3*t^2 - 208*p3^2*s*S^3*t^2 - 
       176*p4*s*S^3*t^2 - 112*p1*p4*s*S^3*t^2 - 16*p2*p4*s*S^3*t^2 + 
       256*p3*p4*s*S^3*t^2 + 80*p4^2*s*S^3*t^2 - 192*s^2*S^3*t^2 - 
       16*p1*s^2*S^3*t^2 + 16*p2*s^2*S^3*t^2 + 80*p3*s^2*S^3*t^2 + 
       48*p4*s^2*S^3*t^2 - 272*S^4*t^2 - 240*p1*S^4*t^2 + 24*p1^2*S^4*t^2 + 
       272*p2*S^4*t^2 - 32*p1*p2*S^4*t^2 + 8*p2^2*S^4*t^2 + 192*p3*S^4*t^2 - 
       192*p1*p3*S^4*t^2 + 80*p2*p3*S^4*t^2 + 216*p3^2*S^4*t^2 - 
       320*p4*S^4*t^2 - 64*p1*p4*S^4*t^2 - 16*p2*p4*S^4*t^2 + 
       208*p3*p4*S^4*t^2 + 56*p4^2*S^4*t^2 - 80*p1*s*S^4*t^2 + 
       112*p2*s*S^4*t^2 + 80*p3*s*S^4*t^2 - 112*p4*s*S^4*t^2 - 
       32*s^2*S^4*t^2 + 32*S^5*t^2 + 40*p1*S^5*t^2 + 8*p2*S^5*t^2 - 
       136*p3*S^5*t^2 - 104*p4*S^5*t^2 + 48*S^6*t^2 + 80*p1*p3*s*t^3 + 
       32*p1^2*p3*s*t^3 + 80*p2*p3*s*t^3 - 32*p2^2*p3*s*t^3 - 80*p3^2*s*t^3 - 
       80*p1*p3^2*s*t^3 - 16*p1^2*p3^2*s*t^3 - 16*p2*p3^2*s*t^3 + 
       16*p2^2*p3^2*s*t^3 + 48*p3^3*s*t^3 + 32*p1*p3^3*s*t^3 - 
       16*p3^4*s*t^3 + 80*p1*p4*s*t^3 + 32*p1^2*p4*s*t^3 + 80*p2*p4*s*t^3 - 
       32*p2^2*p4*s*t^3 - 160*p3*p4*s*t^3 - 96*p1*p3*p4*s*t^3 - 
       16*p1^2*p3*p4*s*t^3 + 32*p2*p3*p4*s*t^3 + 16*p2^2*p3*p4*s*t^3 + 
       80*p3^2*p4*s*t^3 + 64*p1*p3^2*p4*s*t^3 - 48*p3^3*p4*s*t^3 - 
       80*p4^2*s*t^3 - 16*p1*p4^2*s*t^3 + 48*p2*p4^2*s*t^3 + 
       16*p3*p4^2*s*t^3 + 32*p1*p3*p4^2*s*t^3 - 48*p3^2*p4^2*s*t^3 - 
       16*p4^3*s*t^3 - 16*p3*p4^3*s*t^3 + 160*p1*s^2*t^3 + 64*p1^2*s^2*t^3 + 
       160*p2*s^2*t^3 - 64*p2^2*s^2*t^3 - 320*p3*s^2*t^3 - 
       224*p1*p3*s^2*t^3 - 32*p1^2*p3*s^2*t^3 + 32*p2*p3*s^2*t^3 + 
       32*p2^2*p3*s^2*t^3 + 192*p3^2*s^2*t^3 + 144*p1*p3^2*s^2*t^3 + 
       16*p2*p3^2*s^2*t^3 - 112*p3^3*s^2*t^3 - 320*p4*s^2*t^3 - 
       96*p1*p4*s^2*t^3 + 160*p2*p4*s^2*t^3 + 128*p3*p4*s^2*t^3 + 
       192*p1*p3*p4*s^2*t^3 + 64*p2*p3*p4*s^2*t^3 - 272*p3^2*p4*s^2*t^3 - 
       64*p4^2*s^2*t^3 + 48*p1*p4^2*s^2*t^3 + 48*p2*p4^2*s^2*t^3 - 
       208*p3*p4^2*s^2*t^3 - 48*p4^3*s^2*t^3 - 320*s^3*t^3 - 128*p1*s^3*t^3 + 
       128*p2*s^3*t^3 + 192*p3*s^3*t^3 + 208*p1*p3*s^3*t^3 + 
       80*p2*p3*s^3*t^3 - 304*p3^2*s^3*t^3 - 64*p4*s^3*t^3 + 
       144*p1*p4*s^3*t^3 + 144*p2*p4*s^3*t^3 - 544*p3*p4*s^3*t^3 - 
       240*p4^2*s^3*t^3 + 96*p1*s^4*t^3 + 96*p2*s^4*t^3 - 384*p3*s^4*t^3 - 
       384*p4*s^4*t^3 - 192*s^5*t^3 - 64*p1*p3*S*t^3 - 48*p1^2*p3*S*t^3 + 
       40*p1^3*p3*S*t^3 - 64*p2*p3*S*t^3 - 40*p1^2*p2*p3*S*t^3 + 
       48*p2^2*p3*S*t^3 - 40*p1*p2^2*p3*S*t^3 + 40*p2^3*p3*S*t^3 + 
       64*p3^2*S*t^3 + 64*p1*p3^2*S*t^3 - 152*p1^2*p3^2*S*t^3 - 
       32*p2*p3^2*S*t^3 + 80*p1*p2*p3^2*S*t^3 + 72*p2^2*p3^2*S*t^3 - 
       16*p3^3*S*t^3 + 184*p1*p3^3*S*t^3 - 40*p2*p3^3*S*t^3 - 72*p3^4*S*t^3 - 
       64*p1*p4*S*t^3 + 64*p1^2*p4*S*t^3 - 64*p2*p4*S*t^3 - 
       64*p2^2*p4*S*t^3 + 128*p3*p4*S*t^3 + 32*p1*p3*p4*S*t^3 - 
       72*p1^2*p3*p4*S*t^3 + 64*p2*p3*p4*S*t^3 + 80*p1*p2*p3*p4*S*t^3 - 
       8*p2^2*p3*p4*S*t^3 - 64*p3^2*p4*S*t^3 + 208*p1*p3^2*p4*S*t^3 - 
       80*p2*p3^2*p4*S*t^3 - 136*p3^3*p4*S*t^3 + 64*p4^2*S*t^3 - 
       32*p1*p4^2*S*t^3 + 96*p2*p4^2*S*t^3 - 80*p3*p4^2*S*t^3 + 
       24*p1*p3*p4^2*S*t^3 - 40*p2*p3*p4^2*S*t^3 - 56*p3^2*p4^2*S*t^3 - 
       32*p4^3*S*t^3 + 8*p3*p4^3*S*t^3 + 160*p1*s*S*t^3 - 16*p1^2*s*S*t^3 + 
       160*p2*s*S*t^3 + 16*p2^2*s*S*t^3 - 160*p3*s*S*t^3 + 
       192*p1*p3*s*S*t^3 - 64*p1^2*p3*s*S*t^3 + 160*p2*p3*s*S*t^3 + 
       64*p2^2*p3*s*S*t^3 - 176*p3^2*s*S*t^3 + 176*p1*p3^2*s*S*t^3 + 
       48*p2*p3^2*s*S*t^3 - 112*p3^3*s*S*t^3 - 160*p4*s*S*t^3 + 
       160*p1*p4*s*S*t^3 + 128*p2*p4*s*S*t^3 - 320*p3*p4*s*S*t^3 + 
       224*p1*p3*p4*s*S*t^3 + 96*p2*p3*p4*s*S*t^3 - 272*p3^2*p4*s*S*t^3 - 
       144*p4^2*s*S*t^3 + 48*p1*p4^2*s*S*t^3 + 48*p2*p4^2*s*S*t^3 - 
       208*p3*p4^2*s*S*t^3 - 48*p4^3*s*S*t^3 + 288*p1*s^2*S*t^3 + 
       16*p1^2*s^2*S*t^3 + 288*p2*s^2*S*t^3 - 16*p2^2*s^2*S*t^3 - 
       352*p3*s^2*S*t^3 + 64*p1*p3*s^2*S*t^3 + 160*p2*p3*s^2*S*t^3 - 
       112*p3^2*s^2*S*t^3 - 352*p4*s^2*S*t^3 + 96*p1*p4*s^2*S*t^3 + 
       192*p2*p4*s^2*S*t^3 - 320*p3*p4*s^2*S*t^3 - 208*p4^2*s^2*S*t^3 - 
       128*s^3*S*t^3 + 128*p2*s^3*S*t^3 - 64*p3*s^3*S*t^3 - 
       192*p4*s^3*S*t^3 + 288*p1*S^2*t^3 - 32*p1^2*S^2*t^3 - 
       40*p1^3*S^2*t^3 + 288*p2*S^2*t^3 + 40*p1^2*p2*S^2*t^3 + 
       32*p2^2*S^2*t^3 + 40*p1*p2^2*S^2*t^3 - 40*p2^3*S^2*t^3 - 
       416*p3*S^2*t^3 + 296*p1^2*p3*S^2*t^3 + 128*p2*p3*S^2*t^3 - 
       240*p1*p2*p3*S^2*t^3 - 56*p2^2*p3*S^2*t^3 - 32*p3^2*S^2*t^3 - 
       568*p1*p3^2*S^2*t^3 + 232*p2*p3^2*S^2*t^3 + 312*p3^3*S^2*t^3 - 
       416*p4*S^2*t^3 + 160*p1*p4*S^2*t^3 + 56*p1^2*p4*S^2*t^3 - 
       160*p2*p4*S^2*t^3 - 80*p1*p2*p4*S^2*t^3 + 24*p2^2*p4*S^2*t^3 + 
       32*p3*p4*S^2*t^3 - 240*p1*p3*p4*S^2*t^3 + 272*p2*p3*p4*S^2*t^3 + 
       280*p3^2*p4*S^2*t^3 + 64*p4^2*S^2*t^3 + 8*p1*p4^2*S^2*t^3 + 
       40*p2*p4^2*S^2*t^3 - 56*p3*p4^2*S^2*t^3 - 24*p4^3*S^2*t^3 + 
       320*s*S^2*t^3 + 160*p1*s*S^2*t^3 + 64*p1^2*s*S^2*t^3 + 
       224*p2*s*S^2*t^3 - 64*p2^2*s*S^2*t^3 + 96*p3*s*S^2*t^3 - 
       368*p1*p3*s*S^2*t^3 + 80*p2*p3*s*S^2*t^3 + 368*p3^2*s*S^2*t^3 + 
       32*p4*s*S^2*t^3 - 112*p1*p4*s*S^2*t^3 + 80*p2*p4*s*S^2*t^3 + 
       416*p3*p4*s*S^2*t^3 + 48*p4^2*s*S^2*t^3 + 448*s^2*S^2*t^3 - 
       64*p1*s^2*S^2*t^3 + 288*p3*s^2*S^2*t^3 + 224*p4*s^2*S^2*t^3 + 
       192*s^3*S^2*t^3 + 576*S^3*t^3 - 144*p1^2*S^3*t^3 + 128*p2*S^3*t^3 + 
       160*p1*p2*S^3*t^3 - 16*p2^2*S^3*t^3 + 64*p3*S^3*t^3 + 
       512*p1*p3*S^3*t^3 - 320*p2*p3*S^3*t^3 - 432*p3^2*S^3*t^3 - 
       64*p4*S^3*t^3 + 64*p1*p4*S^3*t^3 - 128*p2*p4*S^3*t^3 - 
       32*p3*p4*S^3*t^3 + 80*p4^2*S^3*t^3 + 384*s*S^3*t^3 + 
       192*p1*s*S^3*t^3 - 64*p2*s*S^3*t^3 - 320*p3*s*S^3*t^3 - 
       64*p4*s*S^3*t^3 + 128*S^4*t^3 - 128*p1*S^4*t^3 + 128*p2*S^4*t^3 + 
       192*p3*S^4*t^3 - 64*p4*S^4*t^3 + 128*s*S^4*t^3 - 64*p1*p3*S*t^4 - 
       40*p1^2*p3*S*t^4 - 64*p2*p3*S*t^4 + 40*p2^2*p3*S*t^4 + 64*p3^2*S*t^4 + 
       80*p1*p3^2*S*t^4 - 40*p3^3*S*t^4 - 64*p1*p4*S*t^4 - 64*p2*p4*S*t^4 + 
       128*p3*p4*S*t^4 + 80*p1*p3*p4*S*t^4 - 80*p3^2*p4*S*t^4 + 
       64*p4^2*S*t^4 - 40*p3*p4^2*S*t^4 + 16*p1*s*S*t^4 + 16*p2*s*S*t^4 - 
       16*p3*s*S*t^4 + 16*p1*p3*s*S*t^4 + 16*p2*p3*s*S*t^4 - 
       16*p3^2*s*S*t^4 - 16*p4*s*S*t^4 + 16*p1*p4*s*S*t^4 + 
       16*p2*p4*s*S*t^4 - 32*p3*p4*s*S*t^4 - 16*p4^2*s*S*t^4 + 
       16*p1*s^2*S*t^4 + 16*p2*s^2*S*t^4 - 16*p3*s^2*S*t^4 - 
       16*p4*s^2*S*t^4 + 144*p1*S^2*t^4 + 40*p1^2*S^2*t^4 + 144*p2*S^2*t^4 - 
       40*p2^2*S^2*t^4 - 272*p3*S^2*t^4 - 224*p1*p3*S^2*t^4 + 
       16*p2*p3*S^2*t^4 + 184*p3^2*S^2*t^4 - 272*p4*S^2*t^4 - 
       64*p1*p4*S^2*t^4 + 16*p2*p4*S^2*t^4 + 208*p3*p4*S^2*t^4 + 
       24*p4^2*S^2*t^4 + 32*s*S^2*t^4 + 32*p3*s*S^2*t^4 + 32*p4*s*S^2*t^4 + 
       32*s^2*S^2*t^4 + 288*S^3*t^4 + 144*p1*S^3*t^4 - 16*p2*S^3*t^4 - 
       272*p3*S^3*t^4 - 112*p4*S^3*t^4 + 128*S^4*t^4 + 96*p1^2*p3*s*T + 
       56*p1^3*p3*s*T + 22*p1^4*p3*s*T - 56*p1^2*p2*p3*s*T - 
       44*p1^3*p2*p3*s*T - 96*p2^2*p3*s*T - 56*p1*p2^2*p3*s*T + 
       56*p2^3*p3*s*T + 44*p1*p2^3*p3*s*T - 22*p2^4*p3*s*T - 
       192*p1*p3^2*s*T - 204*p1^2*p3^2*s*T - 126*p1^3*p3^2*s*T - 
       4*p1^4*p3^2*s*T + 112*p1*p2*p3^2*s*T + 170*p1^2*p2*p3^2*s*T + 
       8*p1^3*p2*p3^2*s*T + 92*p2^2*p3^2*s*T + 38*p1*p2^2*p3^2*s*T - 
       82*p2^3*p3^2*s*T - 8*p1*p2^3*p3^2*s*T + 4*p2^4*p3^2*s*T + 
       96*p3^3*s*T + 240*p1*p3^3*s*T + 250*p1^2*p3^3*s*T + 18*p1^3*p3^3*s*T - 
       56*p2*p3^3*s*T - 208*p1*p2*p3^3*s*T - 26*p1^2*p2*p3^3*s*T - 
       42*p2^2*p3^3*s*T - 2*p1*p2^2*p3^3*s*T + 10*p2^3*p3^3*s*T - 
       92*p3^4*s*T - 210*p1*p3^4*s*T - 30*p1^2*p3^4*s*T + 82*p2*p3^4*s*T + 
       28*p1*p2*p3^4*s*T + 2*p2^2*p3^4*s*T + 64*p3^5*s*T + 22*p1*p3^5*s*T - 
       10*p2*p3^5*s*T - 6*p3^6*s*T + 16*p1^2*p4*s*T - 20*p1^3*p4*s*T + 
       20*p1^2*p2*p4*s*T - 16*p2^2*p4*s*T + 20*p1*p2^2*p4*s*T - 
       20*p2^3*p4*s*T - 192*p1*p3*p4*s*T - 64*p1^2*p3*p4*s*T - 
       26*p1^3*p3*p4*s*T + 32*p2*p3*p4*s*T + 72*p1*p2*p3*p4*s*T + 
       70*p1^2*p2*p3*p4*s*T - 8*p2^2*p3*p4*s*T - 62*p1*p2^2*p3*p4*s*T + 
       18*p2^3*p3*p4*s*T + 176*p3^2*p4*s*T + 276*p1*p3^2*p4*s*T + 
       148*p1^2*p3^2*p4*s*T + 10*p1^3*p3^2*p4*s*T - 76*p2*p3^2*p4*s*T - 
       216*p1*p2*p3^2*p4*s*T - 18*p1^2*p2*p3^2*p4*s*T + 68*p2^2*p3^2*p4*s*T + 
       6*p1*p2^2*p3^2*p4*s*T + 2*p2^3*p3^2*p4*s*T - 192*p3^3*p4*s*T - 
       226*p1*p3^3*p4*s*T - 36*p1^2*p3^3*p4*s*T + 146*p2*p3^3*p4*s*T + 
       40*p1*p2*p3^3*p4*s*T - 4*p2^2*p3^3*p4*s*T + 104*p3^4*p4*s*T + 
       42*p1*p3^4*p4*s*T - 22*p2*p3^4*p4*s*T - 16*p3^5*p4*s*T - 
       12*p1^2*p4^2*s*T + 32*p2*p4^2*s*T - 40*p1*p2*p4^2*s*T + 
       52*p2^2*p4^2*s*T + 64*p3*p4^2*s*T + 56*p1*p3*p4^2*s*T - 
       14*p1^2*p3*p4^2*s*T - 64*p2*p3*p4^2*s*T - 8*p1*p2*p3*p4^2*s*T + 
       22*p2^2*p3*p4^2*s*T - 96*p3^2*p4^2*s*T + 2*p1*p3^2*p4^2*s*T - 
       6*p1^2*p3^2*p4^2*s*T + 46*p2*p3^2*p4^2*s*T + 12*p1*p2*p3^2*p4^2*s*T - 
       6*p2^2*p3^2*p4^2*s*T + 16*p3^3*p4^2*s*T + 18*p1*p3^3*p4^2*s*T - 
       14*p2*p3^3*p4^2*s*T - 12*p3^4*p4^2*s*T - 16*p4^3*s*T + 
       20*p1*p4^3*s*T - 44*p2*p4^3*s*T + 16*p3*p4^3*s*T + 18*p1*p3*p4^3*s*T - 
       18*p2*p3*p4^3*s*T - 24*p3^2*p4^3*s*T - 2*p1*p3^2*p4^3*s*T - 
       2*p2*p3^2*p4^3*s*T + 12*p4^4*s*T + 2*p3^2*p4^4*s*T - 160*p1*s^2*T - 
       56*p1^2*s^2*T + 12*p1^3*s^2*T + 22*p1^4*s^2*T - 160*p2*s^2*T - 
       12*p1^2*p2*s^2*T - 44*p1^3*p2*s^2*T + 56*p2^2*s^2*T - 
       12*p1*p2^2*s^2*T + 12*p2^3*s^2*T + 44*p1*p2^3*s^2*T - 22*p2^4*s^2*T + 
       160*p3*s^2*T + 8*p1*p3*s^2*T - 80*p1^2*p3*s^2*T - 194*p1^3*p3*s^2*T + 
       280*p2*p3*s^2*T + 248*p1*p2*p3*s^2*T + 326*p1^2*p2*p3*s^2*T - 
       168*p2^2*p3*s^2*T - 70*p1*p2^2*p3*s^2*T - 62*p2^3*p3*s^2*T + 
       48*p3^2*s^2*T + 188*p1*p3^2*s^2*T + 558*p1^2*p3^2*s^2*T + 
       20*p1^3*p3^2*s^2*T - 316*p2*p3^2*s^2*T - 672*p1*p2*p3^2*s^2*T - 
       36*p1^2*p2*p3^2*s^2*T + 114*p2^2*p3^2*s^2*T + 12*p1*p2^2*p3^2*s^2*T + 
       4*p2^3*p3^2*s^2*T - 120*p3^3*s^2*T - 630*p1*p3^3*s^2*T - 
       72*p1^2*p3^3*s^2*T + 398*p2*p3^3*s^2*T + 80*p1*p2*p3^3*s^2*T - 
       8*p2^2*p3^3*s^2*T + 244*p3^4*s^2*T + 84*p1*p3^4*s^2*T - 
       44*p2*p3^4*s^2*T - 32*p3^5*s^2*T + 160*p4*s^2*T + 56*p1*p4*s^2*T + 
       112*p1^2*p4*s^2*T - 10*p1^3*p4*s^2*T + 8*p2*p4*s^2*T - 
       56*p1*p2*p4*s^2*T + 54*p1^2*p2*p4*s^2*T - 56*p2^2*p4*s^2*T - 
       78*p1*p2^2*p4*s^2*T + 34*p2^3*p4*s^2*T - 16*p3*p4*s^2*T - 
       120*p1*p3*p4*s^2*T + 24*p1^2*p3*p4*s^2*T + 12*p1^3*p3*p4*s^2*T + 
       24*p2*p3*p4*s^2*T - 248*p1*p2*p3*p4*s^2*T - 12*p1^2*p2*p3*p4*s^2*T + 
       224*p2^2*p3*p4*s^2*T - 12*p1*p2^2*p3*p4*s^2*T + 12*p2^3*p3*p4*s^2*T - 
       88*p3^2*p4*s^2*T - 146*p1*p3^2*p4*s^2*T - 76*p1^2*p3^2*p4*s^2*T + 
       258*p2*p3^2*p4*s^2*T + 72*p1*p2*p3^2*p4*s^2*T + 4*p2^2*p3^2*p4*s^2*T + 
       140*p3^3*p4*s^2*T + 140*p1*p3^3*p4*s^2*T - 68*p2*p3^3*p4*s^2*T - 
       76*p3^4*p4*s^2*T - 64*p4^2*s^2*T + 44*p1*p4^2*s^2*T - 
       54*p1^2*p4^2*s^2*T + 84*p2*p4^2*s^2*T + 24*p1*p2*p4^2*s^2*T + 
       30*p2^2*p4^2*s^2*T - 8*p3*p4^2*s^2*T + 142*p1*p3*p4^2*s^2*T - 
       20*p1^2*p3*p4^2*s^2*T - 214*p2*p3*p4^2*s^2*T + 
       24*p1*p2*p3*p4^2*s^2*T - 4*p2^2*p3*p4^2*s^2*T - 68*p3^2*p4^2*s^2*T + 
       60*p1*p3^2*p4^2*s^2*T - 36*p2*p3^2*p4^2*s^2*T - 52*p3^3*p4^2*s^2*T - 
       40*p4^3*s^2*T + 10*p1*p4^3*s^2*T - 74*p2*p4^3*s^2*T + 
       68*p3*p4^3*s^2*T + 4*p1*p3*p4^3*s^2*T - 12*p2*p3*p4^3*s^2*T - 
       4*p3^2*p4^3*s^2*T + 32*p4^4*s^2*T + 4*p3*p4^4*s^2*T + 320*s^3*T + 
       144*p1*s^3*T + 12*p1^2*s^3*T - 84*p1^3*s^3*T + 4*p1^4*s^3*T - 
       80*p2*s^3*T + 48*p1*p2*s^3*T + 172*p1^2*p2*s^3*T - 8*p1^3*p2*s^3*T - 
       60*p2^2*s^3*T - 92*p1*p2^2*s^3*T + 4*p2^3*s^3*T + 8*p1*p2^3*s^3*T - 
       4*p2^4*s^3*T - 320*p3*s^3*T - 232*p1*p3*s^3*T + 436*p1^2*p3*s^3*T - 
       2*p1^3*p3*s^3*T + 16*p2*p3*s^3*T - 592*p1*p2*p3*s^3*T + 
       10*p1^2*p2*p3*s^3*T + 156*p2^2*p3*s^3*T - 14*p1*p2^2*p3*s^3*T + 
       6*p2^3*p3*s^3*T + 236*p3^2*s^3*T - 668*p1*p3^2*s^3*T - 
       70*p1^2*p3^2*s^3*T + 500*p2*p3^2*s^3*T + 52*p1*p2*p3^2*s^3*T + 
       18*p2^2*p3^2*s^3*T + 316*p3^3*s^3*T + 146*p1*p3^3*s^3*T - 
       70*p2*p3^3*s^3*T - 78*p3^4*s^3*T - 96*p4*s^3*T - 240*p1*p4*s^3*T - 
       36*p1^2*p4*s^3*T + 10*p1^3*p4*s^3*T + 168*p2*p4*s^3*T - 
       32*p1*p2*p4*s^3*T - 2*p1^2*p2*p4*s^3*T + 68*p2^2*p4*s^3*T - 
       26*p1*p2^2*p4*s^3*T + 18*p2^3*p4*s^3*T + 240*p3*p4*s^3*T + 
       192*p1*p3*p4*s^3*T - 112*p1^2*p3*p4*s^3*T - 32*p2*p3*p4*s^3*T + 
       80*p1*p2*p3*p4*s^3*T + 32*p2^2*p3*p4*s^3*T - 108*p3^2*p4*s^3*T + 
       242*p1*p3^2*p4*s^3*T - 150*p2*p3^2*p4*s^3*T - 156*p3^3*p4*s^3*T - 
       92*p4^2*s^3*T + 140*p1*p4^2*s^3*T - 18*p1^2*p4^2*s^3*T - 
       132*p2*p4^2*s^3*T + 28*p1*p2*p4^2*s^3*T - 10*p2^2*p4^2*s^3*T - 
       12*p3*p4^2*s^3*T + 54*p1*p3*p4^2*s^3*T - 130*p2*p3*p4^2*s^3*T - 
       32*p3^2*p4^2*s^3*T + 60*p4^3*s^3*T - 10*p1*p4^3*s^3*T - 
       18*p2*p4^3*s^3*T + 60*p3*p4^3*s^3*T + 14*p4^4*s^3*T - 64*s^4*T - 
       136*p1*s^4*T + 104*p1^2*s^4*T - 4*p1^3*s^4*T + 8*p2*s^4*T - 
       160*p1*p2*s^4*T + 20*p1^2*p2*s^4*T + 56*p2^2*s^4*T - 
       28*p1*p2^2*s^4*T + 12*p2^3*s^4*T + 280*p3*s^4*T - 312*p1*p3*s^4*T - 
       48*p1^2*p3*s^4*T + 296*p2*p3*s^4*T + 16*p1*p2*p3*s^4*T + 
       32*p2^2*p3*s^4*T + 176*p3^2*s^4*T + 164*p1*p3^2*s^4*T - 
       92*p2*p3^2*s^4*T - 112*p3^3*s^4*T + 136*p4*s^4*T + 120*p1*p4*s^4*T - 
       56*p1^2*p4*s^4*T - 40*p2*p4*s^4*T + 64*p1*p2*p4*s^4*T - 
       8*p2^2*p4*s^4*T - 192*p3*p4*s^4*T + 200*p1*p3*p4*s^4*T - 
       216*p2*p3*p4*s^4*T - 120*p3^2*p4*s^4*T - 48*p4^2*s^4*T + 
       4*p1*p4^2*s^4*T - 60*p2*p4^2*s^4*T + 112*p3*p4^2*s^4*T + 
       56*p4^3*s^4*T + 128*s^5*T - 48*p1*s^5*T - 20*p1^2*s^5*T + 
       48*p2*s^5*T + 16*p1*p2*s^5*T + 4*p2^2*s^5*T + 16*p3*s^5*T + 
       104*p1*p3*s^5*T - 80*p2*p3*s^5*T - 84*p3^2*s^5*T - 80*p4*s^5*T + 
       48*p1*p4*s^5*T - 72*p2*p4*s^5*T + 16*p3*p4*s^5*T + 68*p4^2*s^5*T + 
       24*p1*s^6*T - 24*p2*s^6*T - 24*p3*s^6*T + 24*p4*s^6*T - 32*p1*p3*S*T + 
       80*p1^2*p3*S*T - 16*p1^3*p3*S*T - 8*p1^4*p3*S*T - 32*p2*p3*S*T + 
       16*p1^2*p2*p3*S*T + 16*p1^3*p2*p3*S*T - 80*p2^2*p3*S*T + 
       16*p1*p2^2*p3*S*T - 16*p2^3*p3*S*T - 16*p1*p2^3*p3*S*T + 
       8*p2^4*p3*S*T + 32*p3^2*S*T - 192*p1*p3^2*S*T + 52*p1^2*p3^2*S*T + 
       22*p1^3*p3^2*S*T - 4*p1^4*p3^2*S*T - 32*p2*p3^2*S*T - 
       32*p1*p2*p3^2*S*T - 38*p1^2*p2*p3^2*S*T + 8*p1^3*p2*p3^2*S*T - 
       20*p2^2*p3^2*S*T + 10*p1*p2^2*p3^2*S*T + 6*p2^3*p3^2*S*T - 
       8*p1*p2^3*p3^2*S*T + 4*p2^4*p3^2*S*T + 112*p3^3*S*T - 56*p1*p3^3*S*T - 
       14*p1^2*p3^3*S*T + 18*p1^3*p3^3*S*T + 16*p2*p3^3*S*T + 
       28*p1*p2*p3^3*S*T - 26*p1^2*p2*p3^3*S*T - 14*p2^2*p3^3*S*T - 
       2*p1*p2^2*p3^3*S*T + 10*p2^3*p3^3*S*T + 20*p3^4*S*T - 6*p1*p3^4*S*T - 
       30*p1^2*p3^4*S*T - 6*p2*p3^4*S*T + 28*p1*p2*p3^4*S*T + 
       2*p2^2*p3^4*S*T + 6*p3^5*S*T + 22*p1*p3^5*S*T - 10*p2*p3^5*S*T - 
       6*p3^6*S*T - 32*p1*p4*S*T + 48*p1^2*p4*S*T - 20*p1^3*p4*S*T - 
       32*p2*p4*S*T + 20*p1^2*p2*p4*S*T - 48*p2^2*p4*S*T + 
       20*p1*p2^2*p4*S*T - 20*p2^3*p4*S*T + 64*p3*p4*S*T - 224*p1*p3*p4*S*T + 
       48*p1^2*p3*p4*S*T - 2*p1^3*p3*p4*S*T + 32*p2*p3*p4*S*T - 
       72*p1*p2*p3*p4*S*T - 14*p1^2*p2*p3*p4*S*T + 24*p2^2*p3*p4*S*T + 
       34*p1*p2^2*p3*p4*S*T - 18*p2^3*p3*p4*S*T + 208*p3^2*p4*S*T - 
       28*p1*p3^2*p4*S*T + 40*p1^2*p3^2*p4*S*T + 10*p1^3*p3^2*p4*S*T + 
       68*p2*p3^2*p4*S*T + 8*p1*p2*p3^2*p4*S*T - 18*p1^2*p2*p3^2*p4*S*T - 
       48*p2^2*p3^2*p4*S*T + 6*p1*p2^2*p3^2*p4*S*T + 2*p2^3*p3^2*p4*S*T - 
       82*p1*p3^3*p4*S*T - 36*p1^2*p3^3*p4*S*T + 6*p2*p3^3*p4*S*T + 
       40*p1*p2*p3^3*p4*S*T - 4*p2^2*p3^3*p4*S*T + 44*p3^4*p4*S*T + 
       42*p1*p3^4*p4*S*T - 22*p2*p3^4*p4*S*T - 16*p3^5*p4*S*T + 32*p4^2*S*T - 
       32*p1*p4^2*S*T - 12*p1^2*p4^2*S*T + 64*p2*p4^2*S*T - 
       40*p1*p2*p4^2*S*T + 52*p2^2*p4^2*S*T + 80*p3*p4^2*S*T + 
       48*p1*p3*p4^2*S*T + 22*p1^2*p3*p4^2*S*T + 8*p2*p3*p4^2*S*T - 
       20*p1*p2*p3*p4^2*S*T - 2*p2^2*p3*p4^2*S*T - 48*p3^2*p4^2*S*T - 
       82*p1*p3^2*p4^2*S*T - 6*p1^2*p3^2*p4^2*S*T + 30*p2*p3^2*p4^2*S*T + 
       12*p1*p2*p3^2*p4^2*S*T - 6*p2^2*p3^2*p4^2*S*T + 64*p3^3*p4^2*S*T + 
       18*p1*p3^3*p4^2*S*T - 14*p2*p3^3*p4^2*S*T - 12*p3^4*p4^2*S*T - 
       16*p4^3*S*T + 20*p1*p4^3*S*T - 44*p2*p4^3*S*T - 16*p3*p4^3*S*T - 
       6*p1*p3*p4^3*S*T + 18*p2*p3*p4^3*S*T + 20*p3^2*p4^3*S*T - 
       2*p1*p3^2*p4^3*S*T - 2*p2*p3^2*p4^3*S*T + 12*p4^4*S*T - 
       6*p3*p4^4*S*T + 2*p3^2*p4^4*S*T - 224*p1*s*S*T - 184*p1^2*s*S*T - 
       8*p1^3*s*S*T - 224*p2*s*S*T + 8*p1^2*p2*s*S*T + 184*p2^2*s*S*T + 
       8*p1*p2^2*s*S*T - 8*p2^3*s*S*T + 224*p3*s*S*T + 488*p1*p3*s*S*T + 
       332*p1^2*p3*s*S*T + 94*p1^3*p3*s*S*T + 4*p1^4*p3*s*S*T + 
       120*p2*p3*s*S*T - 16*p1*p2*p3*s*S*T - 94*p1^2*p2*p3*s*S*T - 
       8*p1^3*p2*p3*s*S*T - 316*p2^2*p3*s*S*T - 94*p1*p2^2*p3*s*S*T + 
       94*p2^3*p3*s*S*T + 8*p1*p2^3*p3*s*S*T - 4*p2^4*p3*s*S*T - 
       304*p3^2*s*S*T - 760*p1*p3^2*s*S*T - 418*p1^2*p3^2*s*S*T - 
       24*p1^3*p3^2*s*S*T - 112*p2*p3^2*s*S*T + 188*p1*p2*p3^2*s*S*T + 
       32*p1^2*p2*p3^2*s*S*T + 230*p2^2*p3^2*s*S*T + 8*p1*p2^2*p3^2*s*S*T - 
       16*p2^3*p3^2*s*S*T + 436*p3^3*s*S*T + 570*p1*p3^3*s*S*T + 
       48*p1^2*p3^3*s*S*T - 78*p2*p3^3*s*S*T - 40*p1*p2*p3^3*s*S*T - 
       8*p2^2*p3^3*s*S*T - 246*p3^4*s*S*T - 40*p1*p3^4*s*S*T + 
       16*p2*p3^4*s*S*T + 12*p3^5*s*S*T + 224*p4*s*S*T + 120*p1*p4*s*S*T + 
       188*p1^2*p4*s*S*T + 18*p1^3*p4*s*S*T - 248*p2*p4*s*S*T - 
       16*p1*p2*p4*s*S*T - 18*p1^2*p2*p4*s*S*T - 172*p2^2*p4*s*S*T - 
       18*p1*p2^2*p4*s*S*T + 18*p2^3*p4*s*S*T - 240*p3*p4*s*S*T - 
       840*p1*p3*p4*s*S*T - 352*p1^2*p3*p4*s*S*T - 4*p1^3*p3*p4*s*S*T + 
       168*p2*p3*p4*s*S*T + 224*p1*p2*p3*p4*s*S*T + 12*p1^2*p2*p3*p4*s*S*T + 
       128*p2^2*p3*p4*s*S*T - 12*p1*p2^2*p3*p4*s*S*T + 4*p2^3*p3*p4*s*S*T + 
       772*p3^2*p4*s*S*T + 762*p1*p3^2*p4*s*S*T + 28*p1^2*p3^2*p4*s*S*T - 
       366*p2*p3^2*p4*s*S*T - 40*p1*p2*p3^2*p4*s*S*T + 
       12*p2^2*p3^2*p4*s*S*T - 444*p3^3*p4*s*S*T - 44*p1*p3^3*p4*s*S*T + 
       28*p2*p3^3*p4*s*S*T + 20*p3^4*p4*s*S*T + 64*p4^2*s*S*T - 
       112*p1*p4^2*s*S*T - 86*p1^2*p4^2*s*S*T + 248*p2*p4^2*s*S*T + 
       36*p1*p2*p4^2*s*S*T + 50*p2^2*p4^2*s*S*T + 268*p3*p4^2*s*S*T + 
       190*p1*p3*p4^2*s*S*T - 4*p1^2*p3*p4^2*s*S*T - 426*p2*p3*p4^2*s*S*T + 
       4*p2^2*p3*p4^2*s*S*T - 80*p3^2*p4^2*s*S*T + 8*p2*p3^2*p4^2*s*S*T + 
       4*p3^3*p4^2*s*S*T - 68*p4^3*s*S*T - 2*p1*p4^3*s*S*T - 
       138*p2*p4^3*s*S*T + 188*p3*p4^3*s*S*T + 4*p1*p3*p4^3*s*S*T - 
       4*p2*p3*p4^3*s*S*T - 4*p3^2*p4^3*s*S*T + 70*p4^4*s*S*T + 320*s^2*S*T + 
       128*p1*s^2*S*T - 48*p1^2*s^2*S*T + 60*p1^3*s^2*S*T + 8*p1^4*s^2*S*T - 
       544*p2*s^2*S*T - 96*p1*p2*s^2*S*T - 60*p1^2*p2*s^2*S*T - 
       16*p1^3*p2*s^2*S*T + 144*p2^2*s^2*S*T - 60*p1*p2^2*s^2*S*T + 
       60*p2^3*s^2*S*T + 16*p1*p2^3*s^2*S*T - 8*p2^4*s^2*S*T - 
       624*p3*s^2*S*T - 696*p1*p3*s^2*S*T - 424*p1^2*p3*s^2*S*T - 
       46*p1^3*p3*s^2*S*T + 584*p2*p3*s^2*S*T + 456*p1*p2*p3*s^2*S*T + 
       94*p1^2*p2*p3*s^2*S*T - 32*p2^2*p3*s^2*S*T - 50*p1*p2^2*p3*s^2*S*T + 
       2*p2^3*p3*s^2*S*T + 936*p3^2*s^2*S*T + 948*p1*p3^2*s^2*S*T + 
       106*p1^2*p3^2*s^2*S*T - 468*p2*p3^2*s^2*S*T - 188*p1*p2*p3^2*s^2*S*T + 
       82*p2^2*p3^2*s^2*S*T - 600*p3^3*s^2*S*T - 130*p1*p3^3*s^2*S*T + 
       86*p2*p3^3*s^2*S*T + 62*p3^4*s^2*S*T + 48*p4*s^2*S*T - 
       504*p1*p4*s^2*S*T - 48*p1^2*p4*s^2*S*T + 14*p1^3*p4*s^2*S*T + 
       8*p2*p4*s^2*S*T + 184*p1*p2*p4*s^2*S*T + 2*p1^2*p2*p4*s^2*S*T - 
       136*p2^2*p4*s^2*S*T - 46*p1*p2^2*p4*s^2*S*T + 30*p2^3*p4*s^2*S*T + 
       784*p3*p4*s^2*S*T + 528*p1*p3*p4*s^2*S*T - 80*p1^2*p3*p4*s^2*S*T - 
       352*p2*p3*p4*s^2*S*T + 80*p2^2*p3*p4*s^2*S*T - 584*p3^2*p4*s^2*S*T - 
       2*p1*p3^2*p4*s^2*S*T - 106*p2*p3^2*p4*s^2*S*T + 92*p3^3*p4*s^2*S*T + 
       40*p4^2*s^2*S*T + 92*p1*p4^2*s^2*S*T - 26*p1^2*p4^2*s^2*S*T + 
       84*p2*p4^2*s^2*S*T + 44*p1*p2*p4^2*s^2*S*T - 18*p2^2*p4^2*s^2*S*T - 
       8*p3*p4^2*s^2*S*T - 38*p1*p3*p4^2*s^2*S*T - 238*p2*p3*p4^2*s^2*S*T + 
       168*p3^2*p4^2*s^2*S*T - 24*p4^3*s^2*S*T - 38*p1*p4^3*s^2*S*T - 
       46*p2*p4^3*s^2*S*T + 180*p3*p4^3*s^2*S*T + 42*p4^4*s^2*S*T + 
       224*s^3*S*T + 32*p1*s^3*S*T - 120*p1^2*s^3*S*T - 12*p1^3*s^3*S*T - 
       192*p2*s^3*S*T + 144*p1*p2*s^3*S*T + 44*p1^2*p2*s^3*S*T - 
       24*p2^2*s^3*S*T - 52*p1*p2^2*s^3*S*T + 20*p2^3*s^3*S*T + 
       160*p3*s^3*S*T + 272*p1*p3*s^3*S*T + 60*p1^2*p3*s^3*S*T - 
       80*p2*p3*s^3*S*T - 120*p1*p2*p3*s^3*S*T + 60*p2^2*p3*s^3*S*T - 
       344*p3^2*s^3*S*T - 132*p1*p3^2*s^3*S*T + 60*p2*p3^2*s^3*S*T + 
       116*p3^3*s^3*S*T + 384*p4*s^3*S*T - 112*p1*p4*s^3*S*T - 
       36*p1^2*p4*s^3*S*T + 112*p2*p4*s^3*S*T + 72*p1*p2*p4*s^3*S*T - 
       36*p2^2*p4*s^3*S*T - 336*p3*p4*s^3*S*T + 8*p1*p3*p4*s^3*S*T - 
       184*p2*p3*p4*s^3*S*T + 204*p3^2*p4*s^3*S*T - 280*p4^2*s^3*S*T - 
       36*p1*p4^2*s^3*S*T - 36*p2*p4^2*s^3*S*T + 300*p3*p4^2*s^3*S*T + 
       84*p4^3*s^3*S*T + 96*s^4*S*T + 16*p1^2*s^4*S*T - 64*p2*s^4*S*T - 
       16*p1*p2*s^4*S*T - 96*p3*s^4*S*T - 104*p1*p3*s^4*S*T + 
       72*p2*p3*s^4*S*T + 120*p3^2*s^4*S*T - 32*p4*s^4*S*T - 
       24*p1*p4*s^4*S*T + 24*p2*p4*s^4*S*T + 96*p3*p4*s^4*S*T + 
       8*p4^2*s^4*S*T + 64*s^5*S*T - 32*p1*s^5*S*T + 32*p2*s^5*S*T + 
       32*p3*s^5*S*T - 32*p4*s^5*S*T - 144*p1^2*S^2*T + 52*p1^3*S^2*T + 
       8*p1^4*S^2*T - 52*p1^2*p2*S^2*T - 16*p1^3*p2*S^2*T + 144*p2^2*S^2*T - 
       52*p1*p2^2*S^2*T + 52*p2^3*S^2*T + 16*p1*p2^3*S^2*T - 8*p2^4*S^2*T - 
       64*p3*S^2*T + 512*p1*p3*S^2*T - 212*p1^2*p3*S^2*T - 32*p1^3*p3*S^2*T + 
       4*p1^4*p3*S^2*T - 96*p2*p3*S^2*T + 168*p1*p2*p3*S^2*T + 
       80*p1^2*p2*p3*S^2*T - 8*p1^3*p2*p3*S^2*T + 44*p2^2*p3*S^2*T - 
       64*p1*p2^2*p3*S^2*T + 16*p2^3*p3*S^2*T + 8*p1*p2^3*p3*S^2*T - 
       4*p2^4*p3*S^2*T - 432*p3^2*S^2*T + 244*p1*p3^2*S^2*T - 
       76*p1^2*p3^2*S^2*T - 44*p1^3*p3^2*S^2*T - 156*p2*p3^2*S^2*T - 
       72*p1*p2*p3^2*S^2*T + 68*p1^2*p2*p3^2*S^2*T + 148*p2^2*p3^2*S^2*T - 
       4*p1*p2^2*p3^2*S^2*T - 20*p2^3*p3^2*S^2*T - 84*p3^3*S^2*T + 
       240*p1*p3^3*S^2*T + 120*p1^2*p3^3*S^2*T + 16*p2*p3^3*S^2*T - 
       120*p1*p2*p3^3*S^2*T - 140*p3^4*S^2*T - 124*p1*p3^4*S^2*T + 
       60*p2*p3^4*S^2*T + 44*p3^5*S^2*T - 64*p4*S^2*T + 160*p1*p4*S^2*T - 
       36*p1^2*p4*S^2*T + 4*p1^3*p4*S^2*T - 320*p2*p4*S^2*T + 
       184*p1*p2*p4*S^2*T + 12*p1^2*p2*p4*S^2*T - 148*p2^2*p4*S^2*T - 
       36*p1*p2^2*p4*S^2*T + 20*p2^3*p4*S^2*T - 320*p3*p4*S^2*T - 
       96*p1*p3*p4*S^2*T - 232*p1^2*p3*p4*S^2*T - 16*p1^3*p3*p4*S^2*T - 
       288*p2*p3*p4*S^2*T + 48*p1*p2*p3*p4*S^2*T + 24*p1^2*p2*p3*p4*S^2*T + 
       184*p2^2*p3*p4*S^2*T - 8*p2^3*p3*p4*S^2*T + 188*p3^2*p4*S^2*T + 
       644*p1*p3^2*p4*S^2*T + 104*p1^2*p3^2*p4*S^2*T - 172*p2*p3^2*p4*S^2*T - 
       112*p1*p2*p3^2*p4*S^2*T + 8*p2^2*p3^2*p4*S^2*T - 440*p3^3*p4*S^2*T - 
       184*p1*p3^3*p4*S^2*T + 96*p2*p3^3*p4*S^2*T + 96*p3^4*p4*S^2*T + 
       112*p4^2*S^2*T - 148*p1*p4^2*S^2*T - 68*p1^2*p4^2*S^2*T + 
       92*p2*p4^2*S^2*T + 24*p1*p2*p4^2*S^2*T + 44*p2^2*p4^2*S^2*T + 
       276*p3*p4^2*S^2*T + 288*p1*p3*p4^2*S^2*T + 16*p1^2*p3*p4^2*S^2*T - 
       288*p2*p3*p4^2*S^2*T - 24*p1*p2*p3*p4^2*S^2*T + 8*p2^2*p3*p4^2*S^2*T - 
       288*p3^2*p4^2*S^2*T - 60*p1*p3^2*p4^2*S^2*T + 44*p2*p3^2*p4^2*S^2*T + 
       56*p3^3*p4^2*S^2*T + 4*p4^3*S^2*T + 12*p1*p4^3*S^2*T - 
       100*p2*p4^3*S^2*T + 56*p3*p4^3*S^2*T + 8*p2*p3*p4^3*S^2*T + 
       44*p4^4*S^2*T - 4*p3*p4^4*S^2*T - 128*s*S^2*T - 272*p1*s*S^2*T - 
       308*p1^2*s*S^2*T + 4*p1^3*s*S^2*T + 4*p1^4*s*S^2*T - 208*p2*s*S^2*T - 
       64*p1*p2*s*S^2*T - 4*p1^2*p2*s*S^2*T - 8*p1^3*p2*s*S^2*T + 
       372*p2^2*s*S^2*T - 4*p1*p2^2*s*S^2*T + 4*p2^3*s*S^2*T + 
       8*p1*p2^3*s*S^2*T - 4*p2^4*s*S^2*T + 16*p3*s*S^2*T + 
       848*p1*p3*s*S^2*T + 280*p1^2*p3*s*S^2*T - 4*p1^3*p3*s*S^2*T + 
       344*p2*p3*s*S^2*T - 32*p1*p2*p3*s*S^2*T + 28*p1^2*p2*p3*s*S^2*T - 
       248*p2^2*p3*s*S^2*T - 44*p1*p2^2*p3*s*S^2*T + 20*p2^3*p3*s*S^2*T - 
       588*p3^2*s*S^2*T - 708*p1*p3^2*s*S^2*T - 40*p1^2*p3^2*s*S^2*T + 
       92*p2*p3^2*s*S^2*T - 48*p1*p2*p3^2*s*S^2*T + 88*p2^2*p3^2*s*S^2*T + 
       440*p3^3*s*S^2*T + 52*p1*p3^3*s*S^2*T + 4*p2*p3^3*s*S^2*T - 
       12*p3^4*s*S^2*T - 48*p4*s*S^2*T + 264*p1*p4*s*S^2*T + 
       248*p1^2*p4*s*S^2*T + 16*p1^3*p4*s*S^2*T - 432*p2*p4*s*S^2*T - 
       8*p1^2*p2*p4*s*S^2*T - 248*p2^2*p4*s*S^2*T - 32*p1*p2^2*p4*s*S^2*T + 
       24*p2^3*p4*s*S^2*T - 704*p3*p4*s*S^2*T - 824*p1*p3*p4*s*S^2*T - 
       124*p1^2*p3*p4*s*S^2*T + 584*p2*p3*p4*s*S^2*T + 
       56*p1*p2*p3*p4*s*S^2*T + 68*p2^2*p3*p4*s*S^2*T + 568*p3^2*p4*s*S^2*T + 
       128*p1*p3^2*p4*s*S^2*T - 192*p2*p3^2*p4*s*S^2*T + 4*p3^3*p4*s*S^2*T + 
       12*p4^2*s*S^2*T - 132*p1*p4^2*s*S^2*T - 28*p1^2*p4^2*s*S^2*T + 
       540*p2*p4^2*s*S^2*T + 40*p1*p2*p4^2*s*S^2*T - 12*p2^2*p4^2*s*S^2*T - 
       152*p3*p4^2*s*S^2*T - 28*p1*p3*p4^2*s*S^2*T - 252*p2*p3*p4^2*s*S^2*T + 
       156*p3^2*p4^2*s*S^2*T - 280*p4^3*s*S^2*T - 40*p1*p4^3*s*S^2*T - 
       56*p2*p4^3*s*S^2*T + 188*p3*p4^3*s*S^2*T + 48*p4^4*s*S^2*T + 
       416*s^2*S^2*T + 584*p1*s^2*S^2*T + 160*p1^2*s^2*S^2*T + 
       12*p1^3*s^2*S^2*T - 456*p2*s^2*S^2*T - 224*p1*p2*s^2*S^2*T - 
       12*p1^2*p2*s^2*S^2*T + 64*p2^2*s^2*S^2*T - 12*p1*p2^2*s^2*S^2*T + 
       12*p2^3*s^2*S^2*T - 1176*p3*s^2*S^2*T - 1128*p1*p3*s^2*S^2*T - 
       32*p1^2*p3*s^2*S^2*T + 680*p2*p3*s^2*S^2*T + 64*p1*p2*p3*s^2*S^2*T - 
       32*p2^2*p3*s^2*S^2*T + 1000*p3^2*s^2*S^2*T + 68*p1*p3^2*s^2*S^2*T + 
       4*p2*p3^2*s^2*S^2*T - 48*p3^3*s^2*S^2*T - 136*p4*s^2*S^2*T - 
       520*p1*p4*s^2*S^2*T + 32*p1^2*p4*s^2*S^2*T + 264*p2*p4*s^2*S^2*T + 
       32*p1*p2*p4*s^2*S^2*T - 64*p2^2*p4*s^2*S^2*T + 256*p3*p4*s^2*S^2*T + 
       8*p1*p3*p4*s^2*S^2*T + 136*p2*p3*p4*s^2*S^2*T - 96*p3^2*p4*s^2*S^2*T - 
       296*p4^2*s^2*S^2*T + 20*p1*p4^2*s^2*S^2*T + 148*p2*p4^2*s^2*S^2*T - 
       144*p3*p4^2*s^2*S^2*T - 96*p4^3*s^2*S^2*T - 160*s^3*S^2*T - 
       112*p1*s^3*S^2*T + 24*p1^2*s^3*S^2*T - 80*p2*s^3*S^2*T - 
       16*p1*p2*s^3*S^2*T - 8*p2^2*s^3*S^2*T + 400*p3*s^3*S^2*T - 
       64*p1*p3*s^3*S^2*T + 192*p2*p3*s^3*S^2*T - 88*p3^2*s^3*S^2*T + 
       368*p4*s^3*S^2*T + 192*p2*p4*s^3*S^2*T - 432*p3*p4*s^3*S^2*T - 
       312*p4^2*s^3*S^2*T + 192*s^4*S^2*T + 32*p2*s^4*S^2*T - 
       112*p3*s^4*S^2*T - 144*p4*s^4*S^2*T - 320*p1*S^3*T + 120*p1^2*S^3*T + 
       32*p1^3*S^3*T + 256*p2*S^3*T - 208*p1*p2*S^3*T - 64*p1^2*p2*S^3*T + 
       88*p2^2*S^3*T + 32*p1*p2^2*S^3*T + 448*p3*S^3*T - 192*p1*p3*S^3*T + 
       168*p1^2*p3*S^3*T + 40*p1^3*p3*S^3*T + 352*p2*p3*S^3*T + 
       64*p1*p2*p3*S^3*T - 56*p1^2*p2*p3*S^3*T - 232*p2^2*p3*S^3*T - 
       8*p1*p2^2*p3*S^3*T + 24*p2^3*p3*S^3*T + 8*p3^2*S^3*T - 
       752*p1*p3^2*S^3*T - 216*p1^2*p3^2*S^3*T + 96*p2*p3^2*S^3*T + 
       192*p1*p2*p3^2*S^3*T + 24*p2^2*p3^2*S^3*T + 584*p3^3*S^3*T + 
       328*p1*p3^3*S^3*T - 152*p2*p3^3*S^3*T - 152*p3^4*S^3*T - 
       128*p4*S^3*T + 208*p1*p4*S^3*T + 224*p1^2*p4*S^3*T + 
       12*p1^3*p4*S^3*T + 16*p2*p4*S^3*T - 16*p1*p2*p4*S^3*T - 
       12*p1^2*p2*p4*S^3*T - 208*p2^2*p4*S^3*T - 12*p1*p2^2*p4*S^3*T + 
       12*p2^3*p4*S^3*T - 576*p3*p4*S^3*T - 1136*p1*p3*p4*S^3*T - 
       156*p1^2*p3*p4*S^3*T + 528*p2*p3*p4*S^3*T + 136*p1*p2*p3*p4*S^3*T + 
       20*p2^2*p3*p4*S^3*T + 1104*p3^2*p4*S^3*T + 372*p1*p3^2*p4*S^3*T - 
       236*p2*p3^2*p4*S^3*T - 244*p3^3*p4*S^3*T - 168*p4^2*S^3*T - 
       240*p1*p4^2*S^3*T - 20*p1^2*p4^2*S^3*T + 416*p2*p4^2*S^3*T + 
       24*p1*p2*p4^2*S^3*T - 4*p2^2*p4^2*S^3*T + 216*p3*p4^2*S^3*T + 
       64*p1*p3*p4^2*S^3*T - 144*p2*p3*p4^2*S^3*T - 44*p3^2*p4^2*S^3*T - 
       176*p4^3*S^3*T - 12*p1*p4^3*S^3*T - 28*p2*p4^3*S^3*T + 
       68*p3*p4^3*S^3*T + 20*p4^4*S^3*T + 128*s*S^3*T - 224*p1*s*S^3*T - 
       48*p1^2*s*S^3*T + 8*p1^3*s*S^3*T - 64*p2*s*S^3*T - 144*p1*p2*s*S^3*T - 
       24*p1^2*p2*s*S^3*T + 192*p2^2*s*S^3*T + 24*p1*p2^2*s*S^3*T - 
       8*p2^3*s*S^3*T + 256*p3*s*S^3*T + 192*p1*p3*s*S^3*T + 
       56*p1^2*p3*s*S^3*T + 80*p2*p3*s*S^3*T + 48*p1*p2*p3*s*S^3*T - 
       104*p2^2*p3*s*S^3*T - 208*p3^2*s*S^3*T - 104*p1*p3^2*s*S^3*T + 
       104*p2*p3^2*s*S^3*T + 8*p3^3*s*S^3*T + 96*p4*s*S^3*T + 
       240*p1*p4*s*S^3*T + 104*p1^2*p4*s*S^3*T - 448*p2*p4*s*S^3*T - 
       48*p1*p2*p4*s*S^3*T - 56*p2^2*p4*s*S^3*T - 304*p3*p4*s*S^3*T - 
       144*p1*p3*p4*s*S^3*T + 464*p2*p3*p4*s*S^3*T - 184*p3^2*p4*s*S^3*T + 
       192*p4^2*s*S^3*T + 56*p1*p4^2*s*S^3*T + 264*p2*p4^2*s*S^3*T - 
       488*p3*p4^2*s*S^3*T - 232*p4^3*s*S^3*T + 320*s^2*S^3*T + 
       512*p1*s^2*S^3*T + 40*p1^2*s^2*S^3*T - 384*p2*s^2*S^3*T - 
       64*p1*p2*s^2*S^3*T + 24*p2^2*s^2*S^3*T - 544*p3*s^2*S^3*T - 
       128*p1*p3*s^2*S^3*T + 144*p2*p3*s^2*S^3*T + 24*p3^2*s^2*S^3*T + 
       352*p4*s^2*S^3*T + 16*p1*p4*s^2*S^3*T + 32*p2*p4*s^2*S^3*T - 
       224*p3*p4*s^2*S^3*T - 120*p4^2*s^2*S^3*T - 64*s^3*S^3*T + 
       32*p1*s^3*S^3*T - 96*p2*s^3*S^3*T + 96*p3*s^3*S^3*T + 
       224*p4*s^3*S^3*T + 96*s^4*S^3*T - 64*S^4*T - 32*p1*S^4*T - 
       96*p1^2*S^4*T - 12*p1^3*S^4*T - 96*p2*S^4*T - 64*p1*p2*S^4*T + 
       12*p1^2*p2*S^4*T + 160*p2^2*S^4*T + 12*p1*p2^2*S^4*T - 12*p2^3*S^4*T + 
       224*p3*S^4*T + 848*p1*p3*S^4*T + 196*p1^2*p3*S^4*T - 208*p2*p3*S^4*T - 
       152*p1*p2*p3*S^4*T - 44*p2^2*p3*S^4*T - 976*p3^2*S^4*T - 
       468*p1*p3^2*S^4*T + 252*p2*p3^2*S^4*T + 284*p3^3*S^4*T + 
       288*p4*S^4*T + 624*p1*p4*S^4*T + 92*p1^2*p4*S^4*T - 496*p2*p4*S^4*T - 
       72*p1*p2*p4*S^4*T - 20*p2^2*p4*S^4*T - 992*p3*p4*S^4*T - 
       344*p1*p3*p4*S^4*T + 360*p2*p3*p4*S^4*T + 236*p3^2*p4*S^4*T + 
       112*p4^2*S^4*T - 4*p1*p4^2*S^4*T + 140*p2*p4^2*S^4*T - 
       156*p3*p4^2*S^4*T - 108*p4^3*S^4*T + 80*p1*s*S^4*T - 20*p1^2*s*S^4*T - 
       48*p2*s*S^4*T - 32*p1*p2*s*S^4*T + 52*p2^2*s*S^4*T - 16*p3*s*S^4*T + 
       64*p1*p3*s*S^4*T - 136*p2*p3*s*S^4*T + 52*p3^2*s*S^4*T + 
       112*p4*s*S^4*T + 56*p1*p4*s*S^4*T - 272*p2*p4*s*S^4*T + 
       304*p3*p4*s*S^4*T + 316*p4^2*s*S^4*T + 32*s^2*S^4*T + 
       56*p1*s^2*S^4*T - 120*p2*s^2*S^4*T + 120*p3*s^2*S^4*T + 
       296*p4*s^2*S^4*T - 128*S^5*T - 352*p1*S^5*T - 72*p1^2*S^5*T + 
       160*p2*S^5*T + 48*p1*p2*S^5*T + 24*p2^2*S^5*T + 736*p3*S^5*T + 
       336*p1*p3*S^5*T - 240*p2*p3*S^5*T - 264*p3^2*S^5*T + 224*p4*S^5*T + 
       112*p1*p4*S^5*T - 208*p2*p4*S^5*T + 16*p3*p4*S^5*T + 184*p4^2*S^5*T - 
       16*p1*s*S^5*T + 48*p2*s*S^5*T - 48*p3*s*S^5*T - 112*p4*s*S^5*T - 
       96*s^2*S^5*T - 192*S^6*T - 96*p1*S^6*T + 96*p2*S^6*T + 96*p3*S^6*T - 
       96*p4*S^6*T - 160*p1*p3*s*t*T - 168*p1^2*p3*s*t*T - 56*p1^3*p3*s*t*T + 
       10*p1^4*p3*s*t*T - 160*p2*p3*s*t*T + 56*p1^2*p2*p3*s*t*T - 
       20*p1^3*p2*p3*s*t*T + 168*p2^2*p3*s*t*T + 56*p1*p2^2*p3*s*t*T - 
       56*p2^3*p3*s*t*T + 20*p1*p2^3*p3*s*t*T - 10*p2^4*p3*s*t*T + 
       160*p3^2*s*t*T + 424*p1*p3^2*s*t*T + 260*p1^2*p3^2*s*t*T - 
       48*p1^3*p3^2*s*t*T + 88*p2*p3^2*s*t*T - 112*p1*p2*p3^2*s*t*T + 
       68*p1^2*p2*p3^2*s*t*T - 148*p2^2*p3^2*s*t*T + 8*p1*p2^2*p3^2*s*t*T - 
       28*p2^3*p3^2*s*t*T - 256*p3^3*s*t*T - 360*p1*p3^3*s*t*T + 
       84*p1^2*p3^3*s*t*T + 48*p2*p3^3*s*t*T - 76*p1*p2*p3^3*s*t*T - 
       8*p2^2*p3^3*s*t*T + 156*p3^4*s*t*T - 64*p1*p3^4*s*t*T + 
       28*p2*p3^4*s*t*T + 18*p3^5*s*t*T - 160*p1*p4*s*t*T - 
       104*p1^2*p4*s*t*T - 56*p1^3*p4*s*t*T - 160*p2*p4*s*t*T + 
       56*p1^2*p2*p4*s*t*T + 104*p2^2*p4*s*t*T + 56*p1*p2^2*p4*s*t*T - 
       56*p2^3*p4*s*t*T + 320*p3*p4*s*t*T + 512*p1*p3*p4*s*t*T + 
       272*p1^2*p3*p4*s*t*T - 8*p1^3*p3*p4*s*t*T - 32*p2*p3*p4*s*t*T - 
       224*p1*p2*p3*p4*s*t*T + 28*p1^2*p2*p3*p4*s*t*T - 48*p2^2*p3*p4*s*t*T - 
       32*p1*p2^2*p3*p4*s*t*T + 12*p2^3*p3*p4*s*t*T - 496*p3^2*p4*s*t*T - 
       448*p1*p3^2*p4*s*t*T + 32*p1^2*p3^2*p4*s*t*T + 280*p2*p3^2*p4*s*t*T - 
       72*p1*p2*p3^2*p4*s*t*T + 40*p2^2*p3^2*p4*s*t*T + 240*p3^3*p4*s*t*T - 
       40*p1*p3^3*p4*s*t*T + 44*p2*p3^3*p4*s*t*T + 16*p3^4*p4*s*t*T + 
       160*p4^2*s*t*T + 88*p1*p4^2*s*t*T + 12*p1^2*p4^2*s*t*T - 
       120*p2*p4^2*s*t*T - 112*p1*p2*p4^2*s*t*T + 100*p2^2*p4^2*s*t*T - 
       224*p3*p4^2*s*t*T - 40*p1*p3*p4^2*s*t*T - 12*p1^2*p3*p4^2*s*t*T + 
       192*p2*p3*p4^2*s*t*T + 4*p1*p2*p3*p4^2*s*t*T + 8*p2^2*p3*p4^2*s*t*T + 
       8*p3^2*p4^2*s*t*T + 32*p1*p3^2*p4^2*s*t*T + 4*p2*p3^2*p4^2*s*t*T - 
       20*p3^3*p4^2*s*t*T + 16*p4^3*s*t*T + 48*p1*p4^3*s*t*T - 
       40*p2*p4^3*s*t*T - 80*p3*p4^3*s*t*T + 8*p1*p3*p4^3*s*t*T - 
       12*p2*p3*p4^3*s*t*T - 16*p3^2*p4^3*s*t*T - 4*p4^4*s*t*T + 
       2*p3*p4^4*s*t*T - 192*p1*s^2*t*T - 320*p1^2*s^2*t*T - 
       120*p1^3*s^2*t*T + 10*p1^4*s^2*t*T - 192*p2*s^2*t*T + 
       120*p1^2*p2*s^2*t*T - 20*p1^3*p2*s^2*t*T + 320*p2^2*s^2*t*T + 
       120*p1*p2^2*s^2*t*T - 120*p2^3*s^2*t*T + 20*p1*p2^3*s^2*t*T - 
       10*p2^4*s^2*t*T + 512*p3*s^2*t*T + 1184*p1*p3*s^2*t*T + 
       728*p1^2*p3*s^2*t*T - 96*p1^3*p3*s^2*t*T - 128*p2*p3*s^2*t*T - 
       464*p1*p2*p3*s^2*t*T + 156*p1^2*p2*p3*s^2*t*T - 264*p2^2*p3*s^2*t*T - 
       24*p1*p2^2*p3*s^2*t*T - 36*p2^3*p3*s^2*t*T - 1040*p3^2*s^2*t*T - 
       1376*p1*p3^2*s^2*t*T + 244*p1^2*p3^2*s^2*t*T + 432*p2*p3^2*s^2*t*T - 
       284*p1*p2*p3^2*s^2*t*T + 40*p2^2*p3^2*s^2*t*T + 784*p3^3*s^2*t*T - 
       224*p1*p3^3*s^2*t*T + 164*p2*p3^3*s^2*t*T + 66*p3^4*s^2*t*T + 
       512*p4*s^2*t*T + 416*p1*p4*s^2*t*T + 232*p1^2*p4*s^2*t*T - 
       16*p1^3*p4*s^2*t*T - 640*p2*p4*s^2*t*T - 464*p1*p2*p4*s^2*t*T + 
       36*p1^2*p2*p4*s^2*t*T + 232*p2^2*p4*s^2*t*T - 24*p1*p2^2*p4*s^2*t*T + 
       4*p2^3*p4*s^2*t*T - 896*p3*p4*s^2*t*T - 784*p1*p3*p4*s^2*t*T + 
       8*p1^2*p3*p4*s^2*t*T + 848*p2*p3*p4*s^2*t*T - 136*p1*p2*p3*p4*s^2*t*
        T + 128*p2^2*p3*p4*s^2*t*T + 608*p3^2*p4*s^2*t*T + 
       80*p1*p3^2*p4*s^2*t*T + 148*p2*p3^2*p4*s^2*t*T - 88*p3^3*p4*s^2*t*T + 
       144*p4^2*s^2*t*T + 112*p1*p4^2*s^2*t*T - 36*p1^2*p4^2*s^2*t*T - 
       64*p2*p4^2*s^2*t*T - 12*p1*p2*p4^2*s^2*t*T + 48*p2^2*p4^2*s^2*t*T - 
       208*p3*p4^2*s^2*t*T + 176*p1*p3*p4^2*s^2*t*T - 68*p2*p3*p4^2*s^2*t*T - 
       204*p3^2*p4^2*s^2*t*T - 32*p4^3*s^2*t*T + 32*p1*p4^3*s^2*t*T - 
       52*p2*p4^3*s^2*t*T - 40*p3*p4^3*s^2*t*T + 10*p4^4*s^2*t*T + 
       384*s^3*t*T + 768*p1*s^3*t*T + 336*p1^2*s^3*t*T - 64*p1^3*s^3*t*T - 
       512*p2*s^3*t*T - 480*p1*p2*s^3*t*T + 104*p1^2*p2*s^3*t*T + 
       144*p2^2*s^3*t*T - 16*p1*p2^2*s^3*t*T - 24*p2^3*s^3*t*T - 
       1184*p3*s^3*t*T - 1408*p1*p3*s^3*t*T + 256*p1^2*p3*s^3*t*T + 
       768*p2*p3*s^3*t*T - 352*p1*p2*p3*s^3*t*T + 96*p2^2*p3*s^3*t*T + 
       1264*p3^2*s^3*t*T - 272*p1*p3^2*s^3*t*T + 296*p2*p3^2*s^3*t*T + 
       48*p3^3*s^3*t*T + 96*p4*s^3*t*T - 224*p1*p4*s^3*t*T - 
       40*p1^2*p4*s^3*t*T - 32*p2*p4*s^3*t*T - 112*p1*p2*p4*s^3*t*T + 
       152*p2^2*p4*s^3*t*T + 384*p3*p4*s^3*t*T + 320*p1*p3*p4*s^3*t*T + 
       48*p2*p3*p4*s^3*t*T - 424*p3^2*p4*s^3*t*T + 80*p4^2*s^3*t*T + 
       176*p1*p4^2*s^3*t*T - 184*p2*p4^2*s^3*t*T - 288*p3*p4^2*s^3*t*T + 
       24*p4^3*s^3*t*T - 256*s^4*t*T - 320*p1*s^4*t*T + 72*p1^2*s^4*t*T + 
       64*p2*s^4*t*T - 176*p1*p2*s^4*t*T + 104*p2^2*s^4*t*T + 
       768*p3*s^4*t*T - 96*p1*p3*s^4*t*T + 192*p2*p3*s^4*t*T - 
       72*p3^2*s^4*t*T + 384*p4*s^4*t*T + 224*p1*p4*s^4*t*T - 
       192*p2*p4*s^4*t*T - 432*p3*p4*s^4*t*T - 8*p4^2*s^4*t*T + 256*s^5*t*T + 
       32*p1*s^5*t*T - 32*p2*s^5*t*T - 96*p3*s^5*t*T - 32*p4*s^5*t*T - 
       160*p1*p3*S*t*T + 168*p1^2*p3*S*t*T - 56*p1^3*p3*S*t*T - 
       10*p1^4*p3*S*t*T - 160*p2*p3*S*t*T + 56*p1^2*p2*p3*S*t*T + 
       20*p1^3*p2*p3*S*t*T - 168*p2^2*p3*S*t*T + 56*p1*p2^2*p3*S*t*T - 
       56*p2^3*p3*S*t*T - 20*p1*p2^3*p3*S*t*T + 10*p2^4*p3*S*t*T + 
       160*p3^2*S*t*T - 424*p1*p3^2*S*t*T + 260*p1^2*p3^2*S*t*T + 
       48*p1^3*p3^2*S*t*T - 88*p2*p3^2*S*t*T - 112*p1*p2*p3^2*S*t*T - 
       68*p1^2*p2*p3^2*S*t*T - 148*p2^2*p3^2*S*t*T - 8*p1*p2^2*p3^2*S*t*T + 
       28*p2^3*p3^2*S*t*T + 256*p3^3*S*t*T - 360*p1*p3^3*S*t*T - 
       84*p1^2*p3^3*S*t*T + 48*p2*p3^3*S*t*T + 76*p1*p2*p3^3*S*t*T + 
       8*p2^2*p3^3*S*t*T + 156*p3^4*S*t*T + 64*p1*p3^4*S*t*T - 
       28*p2*p3^4*S*t*T - 18*p3^5*S*t*T - 160*p1*p4*S*t*T + 
       104*p1^2*p4*S*t*T - 56*p1^3*p4*S*t*T - 160*p2*p4*S*t*T + 
       56*p1^2*p2*p4*S*t*T - 104*p2^2*p4*S*t*T + 56*p1*p2^2*p4*S*t*T - 
       56*p2^3*p4*S*t*T + 320*p3*p4*S*t*T - 512*p1*p3*p4*S*t*T + 
       272*p1^2*p3*p4*S*t*T + 8*p1^3*p3*p4*S*t*T + 32*p2*p3*p4*S*t*T - 
       224*p1*p2*p3*p4*S*t*T - 28*p1^2*p2*p3*p4*S*t*T - 48*p2^2*p3*p4*S*t*T + 
       32*p1*p2^2*p3*p4*S*t*T - 12*p2^3*p3*p4*S*t*T + 496*p3^2*p4*S*t*T - 
       448*p1*p3^2*p4*S*t*T - 32*p1^2*p3^2*p4*S*t*T + 280*p2*p3^2*p4*S*t*T + 
       72*p1*p2*p3^2*p4*S*t*T - 40*p2^2*p3^2*p4*S*t*T + 240*p3^3*p4*S*t*T + 
       40*p1*p3^3*p4*S*t*T - 44*p2*p3^3*p4*S*t*T - 16*p3^4*p4*S*t*T + 
       160*p4^2*S*t*T - 88*p1*p4^2*S*t*T + 12*p1^2*p4^2*S*t*T + 
       120*p2*p4^2*S*t*T - 112*p1*p2*p4^2*S*t*T + 100*p2^2*p4^2*S*t*T + 
       224*p3*p4^2*S*t*T - 40*p1*p3*p4^2*S*t*T + 12*p1^2*p3*p4^2*S*t*T + 
       192*p2*p3*p4^2*S*t*T - 4*p1*p2*p3*p4^2*S*t*T - 8*p2^2*p3*p4^2*S*t*T + 
       8*p3^2*p4^2*S*t*T - 32*p1*p3^2*p4^2*S*t*T - 4*p2*p3^2*p4^2*S*t*T + 
       20*p3^3*p4^2*S*t*T - 16*p4^3*S*t*T + 48*p1*p4^3*S*t*T - 
       40*p2*p4^3*S*t*T - 80*p3*p4^3*S*t*T - 8*p1*p3*p4^3*S*t*T + 
       12*p2*p3*p4^3*S*t*T + 16*p3^2*p4^3*S*t*T - 4*p4^4*S*t*T - 
       2*p3*p4^4*S*t*T - 96*p1^2*s*S*t*T + 96*p2^2*s*S*t*T - 
       352*p1*p3*s*S*t*T + 16*p1^3*p3*s*S*t*T - 544*p2*p3*s*S*t*T - 
       16*p1^2*p2*p3*s*S*t*T - 16*p1*p2^2*p3*s*S*t*T + 16*p2^3*p3*s*S*t*T + 
       448*p3^2*s*S*t*T - 80*p1^2*p3^2*s*S*t*T + 32*p1*p2*p3^2*s*S*t*T + 
       48*p2^2*p3^2*s*S*t*T + 144*p1*p3^3*s*S*t*T + 16*p2*p3^3*s*S*t*T - 
       80*p3^4*s*S*t*T - 544*p1*p4*s*S*t*T - 16*p1^3*p4*s*S*t*T - 
       736*p2*p4*s*S*t*T + 16*p1^2*p2*p4*s*S*t*T + 16*p1*p2^2*p4*s*S*t*T - 
       16*p2^3*p4*s*S*t*T + 1088*p3*p4*s*S*t*T - 64*p1^2*p3*p4*s*S*t*T + 
       64*p2^2*p3*p4*s*S*t*T + 272*p1*p3^2*p4*s*S*t*T + 
       16*p2*p3^2*p4*s*S*t*T - 224*p3^3*p4*s*S*t*T + 640*p4^2*s*S*t*T - 
       48*p1^2*p4^2*s*S*t*T - 32*p1*p2*p4^2*s*S*t*T + 80*p2^2*p4^2*s*S*t*T + 
       176*p1*p3*p4^2*s*S*t*T - 80*p2*p3*p4^2*s*S*t*T - 
       192*p3^2*p4^2*s*S*t*T + 48*p1*p4^3*s*S*t*T - 80*p2*p4^3*s*S*t*T - 
       32*p3*p4^3*s*S*t*T + 16*p4^4*s*S*t*T - 256*s^2*S*t*T - 
       256*p1*s^2*S*t*T - 368*p1^2*s^2*S*t*T - 8*p1^3*s^2*S*t*T - 
       448*p2*s^2*S*t*T - 32*p1*p2*s^2*S*t*T + 8*p1^2*p2*s^2*S*t*T + 
       400*p2^2*s^2*S*t*T + 8*p1*p2^2*s^2*S*t*T - 8*p2^3*s^2*S*t*T + 
       800*p3*s^2*S*t*T + 832*p1*p3*s^2*S*t*T - 48*p1^2*p3*s^2*S*t*T - 
       224*p2*p3*s^2*S*t*T + 16*p1*p2*p3*s^2*S*t*T + 32*p2^2*p3*s^2*S*t*T - 
       464*p3^2*s^2*S*t*T + 200*p1*p3^2*s^2*S*t*T - 8*p2*p3^2*s^2*S*t*T - 
       176*p3^3*s^2*S*t*T + 992*p4*s^2*S*t*T + 64*p1*p4*s^2*S*t*T - 
       48*p1^2*p4*s^2*S*t*T - 992*p2*p4*s^2*S*t*T - 48*p1*p2*p4*s^2*S*t*T + 
       96*p2^2*p4*s^2*S*t*T + 64*p3*p4*s^2*S*t*T + 288*p1*p3*p4*s^2*S*t*T - 
       64*p2*p3*p4*s^2*S*t*T - 352*p3^2*p4*s^2*S*t*T + 592*p4^2*s^2*S*t*T + 
       120*p1*p4^2*s^2*S*t*T - 152*p2*p4^2*s^2*S*t*T - 
       144*p3*p4^2*s^2*S*t*T + 32*p4^3*s^2*S*t*T + 320*s^3*S*t*T + 
       608*p1*s^3*S*t*T - 32*p1^2*s^3*S*t*T - 608*p2*s^3*S*t*T - 
       64*p1*p2*s^3*S*t*T + 96*p2^2*s^3*S*t*T - 544*p3*s^3*S*t*T + 
       32*p1*p3*s^3*S*t*T - 32*p2*p3*s^3*S*t*T + 672*p4*s^3*S*t*T + 
       32*p1*p4*s^3*S*t*T - 288*p2*p4*s^3*S*t*T + 64*p3*p4*s^3*S*t*T + 
       192*p4^2*s^3*S*t*T - 128*s^4*S*t*T - 128*p2*s^4*S*t*T + 
       192*p3*s^4*S*t*T + 320*p4*s^4*S*t*T + 128*s^5*S*t*T + 192*p1*S^2*t*T - 
       320*p1^2*S^2*t*T + 120*p1^3*S^2*t*T + 10*p1^4*S^2*t*T + 
       192*p2*S^2*t*T - 120*p1^2*p2*S^2*t*T - 20*p1^3*p2*S^2*t*T + 
       320*p2^2*S^2*t*T - 120*p1*p2^2*S^2*t*T + 120*p2^3*S^2*t*T + 
       20*p1*p2^3*S^2*t*T - 10*p2^4*S^2*t*T - 512*p3*S^2*t*T + 
       1184*p1*p3*S^2*t*T - 728*p1^2*p3*S^2*t*T - 96*p1^3*p3*S^2*t*T - 
       128*p2*p3*S^2*t*T + 464*p1*p2*p3*S^2*t*T + 156*p1^2*p2*p3*S^2*t*T + 
       264*p2^2*p3*S^2*t*T - 24*p1*p2^2*p3*S^2*t*T - 36*p2^3*p3*S^2*t*T - 
       1040*p3^2*S^2*t*T + 1376*p1*p3^2*S^2*t*T + 244*p1^2*p3^2*S^2*t*T - 
       432*p2*p3^2*S^2*t*T - 284*p1*p2*p3^2*S^2*t*T + 40*p2^2*p3^2*S^2*t*T - 
       784*p3^3*S^2*t*T - 224*p1*p3^3*S^2*t*T + 164*p2*p3^3*S^2*t*T + 
       66*p3^4*S^2*t*T - 512*p4*S^2*t*T + 416*p1*p4*S^2*t*T - 
       232*p1^2*p4*S^2*t*T - 16*p1^3*p4*S^2*t*T - 640*p2*p4*S^2*t*T + 
       464*p1*p2*p4*S^2*t*T + 36*p1^2*p2*p4*S^2*t*T - 232*p2^2*p4*S^2*t*T - 
       24*p1*p2^2*p4*S^2*t*T + 4*p2^3*p4*S^2*t*T - 896*p3*p4*S^2*t*T + 
       784*p1*p3*p4*S^2*t*T + 8*p1^2*p3*p4*S^2*t*T - 848*p2*p3*p4*S^2*t*T - 
       136*p1*p2*p3*p4*S^2*t*T + 128*p2^2*p3*p4*S^2*t*T - 
       608*p3^2*p4*S^2*t*T + 80*p1*p3^2*p4*S^2*t*T + 148*p2*p3^2*p4*S^2*t*T - 
       88*p3^3*p4*S^2*t*T + 144*p4^2*S^2*t*T - 112*p1*p4^2*S^2*t*T - 
       36*p1^2*p4^2*S^2*t*T + 64*p2*p4^2*S^2*t*T - 12*p1*p2*p4^2*S^2*t*T + 
       48*p2^2*p4^2*S^2*t*T + 208*p3*p4^2*S^2*t*T + 176*p1*p3*p4^2*S^2*t*T - 
       68*p2*p3*p4^2*S^2*t*T - 204*p3^2*p4^2*S^2*t*T + 32*p4^3*S^2*t*T + 
       32*p1*p4^3*S^2*t*T - 52*p2*p4^3*S^2*t*T - 40*p3*p4^3*S^2*t*T + 
       10*p4^4*S^2*t*T - 256*s*S^2*t*T + 256*p1*s*S^2*t*T - 
       368*p1^2*s*S^2*t*T + 8*p1^3*s*S^2*t*T + 448*p2*s*S^2*t*T - 
       32*p1*p2*s*S^2*t*T - 8*p1^2*p2*s*S^2*t*T + 400*p2^2*s*S^2*t*T - 
       8*p1*p2^2*s*S^2*t*T + 8*p2^3*s*S^2*t*T - 800*p3*s*S^2*t*T + 
       832*p1*p3*s*S^2*t*T + 48*p1^2*p3*s*S^2*t*T - 224*p2*p3*s*S^2*t*T - 
       16*p1*p2*p3*s*S^2*t*T - 32*p2^2*p3*s*S^2*t*T - 464*p3^2*s*S^2*t*T - 
       200*p1*p3^2*s*S^2*t*T + 8*p2*p3^2*s*S^2*t*T + 176*p3^3*s*S^2*t*T - 
       992*p4*s*S^2*t*T + 64*p1*p4*s*S^2*t*T + 48*p1^2*p4*s*S^2*t*T - 
       992*p2*p4*s*S^2*t*T + 48*p1*p2*p4*s*S^2*t*T - 96*p2^2*p4*s*S^2*t*T + 
       64*p3*p4*s*S^2*t*T - 288*p1*p3*p4*s*S^2*t*T + 64*p2*p3*p4*s*S^2*t*T + 
       352*p3^2*p4*s*S^2*t*T + 592*p4^2*s*S^2*t*T - 120*p1*p4^2*s*S^2*t*T + 
       152*p2*p4^2*s*S^2*t*T + 144*p3*p4^2*s*S^2*t*T - 32*p4^3*s*S^2*t*T - 
       768*s^2*S^2*t*T - 64*p1*p2*s^2*S^2*t*T + 64*p2^2*s^2*S^2*t*T - 
       352*p1*p3*s^2*S^2*t*T + 32*p2*p3*s^2*S^2*t*T + 544*p3^2*s^2*S^2*t*T - 
       288*p1*p4*s^2*S^2*t*T - 160*p2*p4*s^2*S^2*t*T + 
       704*p3*p4*s^2*S^2*t*T + 288*p4^2*s^2*S^2*t*T - 320*s^3*S^2*t*T - 
       96*p1*s^3*S^2*t*T - 32*p2*s^3*S^2*t*T + 352*p3*s^3*S^2*t*T + 
       288*p4*s^3*S^2*t*T + 384*S^3*t*T - 768*p1*S^3*t*T + 336*p1^2*S^3*t*T + 
       64*p1^3*S^3*t*T + 512*p2*S^3*t*T - 480*p1*p2*S^3*t*T - 
       104*p1^2*p2*S^3*t*T + 144*p2^2*S^3*t*T + 16*p1*p2^2*S^3*t*T + 
       24*p2^3*S^3*t*T + 1184*p3*S^3*t*T - 1408*p1*p3*S^3*t*T - 
       256*p1^2*p3*S^3*t*T + 768*p2*p3*S^3*t*T + 352*p1*p2*p3*S^3*t*T - 
       96*p2^2*p3*S^3*t*T + 1264*p3^2*S^3*t*T + 272*p1*p3^2*S^3*t*T - 
       296*p2*p3^2*S^3*t*T - 48*p3^3*S^3*t*T - 96*p4*S^3*t*T - 
       224*p1*p4*S^3*t*T + 40*p1^2*p4*S^3*t*T - 32*p2*p4*S^3*t*T + 
       112*p1*p2*p4*S^3*t*T - 152*p2^2*p4*S^3*t*T + 384*p3*p4*S^3*t*T - 
       320*p1*p3*p4*S^3*t*T - 48*p2*p3*p4*S^3*t*T + 424*p3^2*p4*S^3*t*T + 
       80*p4^2*S^3*t*T - 176*p1*p4^2*S^3*t*T + 184*p2*p4^2*S^3*t*T + 
       288*p3*p4^2*S^3*t*T - 24*p4^3*S^3*t*T + 320*s*S^3*t*T - 
       608*p1*s*S^3*t*T - 32*p1^2*s*S^3*t*T + 608*p2*s*S^3*t*T - 
       64*p1*p2*s*S^3*t*T + 96*p2^2*s*S^3*t*T + 544*p3*s*S^3*t*T + 
       32*p1*p3*s*S^3*t*T - 32*p2*p3*s*S^3*t*T - 672*p4*s*S^3*t*T + 
       32*p1*p4*s*S^3*t*T - 288*p2*p4*s*S^3*t*T + 64*p3*p4*s*S^3*t*T + 
       192*p4^2*s*S^3*t*T - 320*s^2*S^3*t*T + 96*p1*s^2*S^3*t*T + 
       32*p2*s^2*S^3*t*T - 352*p3*s^2*S^3*t*T - 288*p4*s^2*S^3*t*T - 
       256*s^3*S^3*t*T - 256*S^4*t*T + 320*p1*S^4*t*T + 72*p1^2*S^4*t*T - 
       64*p2*S^4*t*T - 176*p1*p2*S^4*t*T + 104*p2^2*S^4*t*T - 
       768*p3*S^4*t*T - 96*p1*p3*S^4*t*T + 192*p2*p3*S^4*t*T - 
       72*p3^2*S^4*t*T - 384*p4*S^4*t*T + 224*p1*p4*S^4*t*T - 
       192*p2*p4*S^4*t*T - 432*p3*p4*S^4*t*T - 8*p4^2*S^4*t*T - 
       128*s*S^4*t*T + 128*p2*s*S^4*t*T - 192*p3*s*S^4*t*T - 
       320*p4*s*S^4*t*T + 256*S^5*t*T - 32*p1*S^5*t*T + 32*p2*S^5*t*T + 
       96*p3*S^5*t*T + 32*p4*S^5*t*T + 128*s*S^5*t*T + 128*p1*p3*s*t^2*T - 
       40*p1^2*p3*s*t^2*T - 40*p1^3*p3*s*t^2*T + 128*p2*p3*s*t^2*T + 
       40*p1^2*p2*p3*s*t^2*T + 40*p2^2*p3*s*t^2*T + 40*p1*p2^2*p3*s*t^2*T - 
       40*p2^3*p3*s*t^2*T - 128*p3^2*s*t^2*T + 80*p1*p3^2*s*t^2*T + 
       168*p1^2*p3^2*s*t^2*T - 80*p1*p2*p3^2*s*t^2*T - 88*p2^2*p3^2*s*t^2*T - 
       40*p3^3*s*t^2*T - 224*p1*p3^3*s*t^2*T + 32*p2*p3^3*s*t^2*T + 
       96*p3^4*s*t^2*T + 128*p1*p4*s*t^2*T + 24*p1^2*p4*s*t^2*T - 
       20*p1^3*p4*s*t^2*T + 128*p2*p4*s*t^2*T + 20*p1^2*p2*p4*s*t^2*T - 
       24*p2^2*p4*s*t^2*T + 20*p1*p2^2*p4*s*t^2*T - 20*p2^3*p4*s*t^2*T - 
       256*p3*p4*s*t^2*T + 80*p1*p3*p4*s*t^2*T + 140*p1^2*p3*p4*s*t^2*T + 
       48*p2*p3*p4*s*t^2*T - 120*p1*p2*p3*p4*s*t^2*T - 
       20*p2^2*p3*p4*s*t^2*T - 104*p3^2*p4*s*t^2*T - 276*p1*p3^2*p4*s*t^2*T + 
       140*p2*p3^2*p4*s*t^2*T + 164*p3^3*p4*s*t^2*T - 128*p4^2*s*t^2*T + 
       12*p1^2*p4^2*s*t^2*T + 48*p2*p4^2*s*t^2*T - 40*p1*p2*p4^2*s*t^2*T + 
       28*p2^2*p4^2*s*t^2*T - 88*p3*p4^2*s*t^2*T - 40*p1*p3*p4^2*s*t^2*T + 
       104*p2*p3*p4^2*s*t^2*T + 36*p3^2*p4^2*s*t^2*T - 24*p4^3*s*t^2*T + 
       12*p1*p4^3*s*t^2*T - 4*p2*p4^3*s*t^2*T - 36*p3*p4^3*s*t^2*T - 
       4*p4^4*s*t^2*T + 384*p1*s^2*t^2*T - 60*p1^3*s^2*t^2*T + 
       384*p2*s^2*t^2*T + 60*p1^2*p2*s^2*t^2*T + 60*p1*p2^2*s^2*t^2*T - 
       60*p2^3*s^2*t^2*T - 640*p3*s^2*t^2*T + 112*p1*p3*s^2*t^2*T + 
       396*p1^2*p3*s^2*t^2*T - 48*p2*p3*s^2*t^2*T - 280*p1*p2*p3*s^2*t^2*T - 
       116*p2^2*p3*s^2*t^2*T - 112*p3^2*s^2*t^2*T - 740*p1*p3^2*s^2*t^2*T + 
       284*p2*p3^2*s^2*t^2*T + 420*p3^3*s^2*t^2*T - 640*p4*s^2*t^2*T - 
       16*p1*p4*s^2*t^2*T + 116*p1^2*p4*s^2*t^2*T + 80*p2*p4*s^2*t^2*T - 
       200*p1*p2*p4*s^2*t^2*T + 84*p2^2*p4*s^2*t^2*T - 192*p3*p4*s^2*t^2*T - 
       376*p1*p3*p4*s^2*t^2*T + 488*p2*p3*p4*s^2*t^2*T + 
       308*p3^2*p4*s^2*t^2*T - 80*p4^2*s^2*t^2*T + 44*p1*p4^2*s^2*t^2*T + 
       44*p2*p4^2*s^2*t^2*T - 164*p3*p4^2*s^2*t^2*T - 52*p4^3*s^2*t^2*T - 
       768*s^3*t^2*T + 128*p1*s^3*t^2*T + 208*p1^2*s^3*t^2*T + 
       128*p2*s^3*t^2*T - 240*p1*p2*s^3*t^2*T + 32*p2^2*s^3*t^2*T - 
       192*p3*s^3*t^2*T - 720*p1*p3*s^3*t^2*T + 480*p2*p3*s^3*t^2*T + 
       576*p3^2*s^3*t^2*T - 192*p4*s^3*t^2*T - 64*p1*p4*s^3*t^2*T + 
       176*p2*p4*s^3*t^2*T - 48*p3*p4*s^3*t^2*T - 144*p4^2*s^3*t^2*T - 
       256*s^4*t^2*T - 176*p1*s^4*t^2*T + 176*p2*s^4*t^2*T + 
       240*p3*s^4*t^2*T - 112*p4*s^4*t^2*T - 144*p1*p3*S*t^2*T + 
       288*p1^2*p3*S*t^2*T - 144*p2*p3*S*t^2*T - 288*p2^2*p3*S*t^2*T + 
       144*p3^2*S*t^2*T - 736*p1*p3^2*S*t^2*T + 32*p1^2*p3^2*S*t^2*T - 
       160*p2*p3^2*S*t^2*T - 32*p2^2*p3^2*S*t^2*T + 448*p3^3*S*t^2*T - 
       72*p1*p3^3*S*t^2*T - 8*p2*p3^3*S*t^2*T + 40*p3^4*S*t^2*T - 
       144*p1*p4*S*t^2*T + 224*p1^2*p4*S*t^2*T - 20*p1^3*p4*S*t^2*T - 
       144*p2*p4*S*t^2*T + 20*p1^2*p2*p4*S*t^2*T - 224*p2^2*p4*S*t^2*T + 
       20*p1*p2^2*p4*S*t^2*T - 20*p2^3*p4*S*t^2*T + 288*p3*p4*S*t^2*T - 
       896*p1*p3*p4*S*t^2*T + 84*p1^2*p3*p4*S*t^2*T + 128*p2*p3*p4*S*t^2*T - 
       40*p1*p2*p3*p4*S*t^2*T - 44*p2^2*p3*p4*S*t^2*T + 832*p3^2*p4*S*t^2*T - 
       132*p1*p3^2*p4*S*t^2*T + 60*p2*p3^2*p4*S*t^2*T + 76*p3^3*p4*S*t^2*T + 
       144*p4^2*S*t^2*T - 160*p1*p4^2*S*t^2*T + 12*p1^2*p4^2*S*t^2*T + 
       288*p2*p4^2*S*t^2*T - 40*p1*p2*p4^2*S*t^2*T + 28*p2^2*p4^2*S*t^2*T + 
       320*p3*p4^2*S*t^2*T - 48*p1*p3*p4^2*S*t^2*T + 64*p2*p3*p4^2*S*t^2*T + 
       28*p3^2*p4^2*S*t^2*T - 64*p4^3*S*t^2*T + 12*p1*p4^3*S*t^2*T - 
       4*p2*p4^3*S*t^2*T - 12*p3*p4^3*S*t^2*T - 4*p4^4*S*t^2*T + 
       96*p1*s*S*t^2*T + 96*p2*s*S*t^2*T - 96*p3*s*S*t^2*T - 
       336*p1*p3*s*S*t^2*T - 336*p2*p3*s*S*t^2*T + 336*p3^2*s*S*t^2*T + 
       32*p1*p3^2*s*S*t^2*T + 32*p2*p3^2*s*S*t^2*T - 32*p3^3*s*S*t^2*T - 
       96*p4*s*S*t^2*T - 336*p1*p4*s*S*t^2*T + 32*p1^2*p4*s*S*t^2*T - 
       336*p2*p4*s*S*t^2*T - 32*p2^2*p4*s*S*t^2*T + 672*p3*p4*s*S*t^2*T + 
       64*p1*p3*p4*s*S*t^2*T + 128*p2*p3*p4*s*S*t^2*T - 
       128*p3^2*p4*s*S*t^2*T + 336*p4^2*s*S*t^2*T + 32*p1*p4^2*s*S*t^2*T + 
       96*p2*p4^2*s*S*t^2*T - 160*p3*p4^2*s*S*t^2*T - 64*p4^3*s*S*t^2*T - 
       256*s^2*S*t^2*T + 128*p1*s^2*S*t^2*T - 112*p1^2*s^2*S*t^2*T + 
       192*p2*s^2*S*t^2*T + 112*p2^2*s^2*S*t^2*T + 64*p3*s^2*S*t^2*T + 
       432*p1*p3*s^2*S*t^2*T - 112*p2*p3*s^2*S*t^2*T - 416*p3^2*s^2*S*t^2*T + 
       144*p1*p4*s^2*S*t^2*T - 272*p2*p4*s^2*S*t^2*T - 
       352*p3*p4*s^2*S*t^2*T + 64*p4^2*s^2*S*t^2*T - 384*s^3*S*t^2*T + 
       256*p1*s^3*S*t^2*T - 128*p2*s^3*S*t^2*T - 384*p3*s^3*S*t^2*T - 
       128*s^4*S*t^2*T + 256*p1*S^2*t^2*T - 528*p1^2*S^2*t^2*T + 
       20*p1^3*S^2*t^2*T + 256*p2*S^2*t^2*T - 20*p1^2*p2*S^2*t^2*T + 
       528*p2^2*S^2*t^2*T - 20*p1*p2^2*S^2*t^2*T + 20*p2^3*S^2*t^2*T - 
       544*p3*S^2*t^2*T + 2160*p1*p3*S^2*t^2*T - 68*p1^2*p3*S^2*t^2*T - 
       48*p2*p3*S^2*t^2*T + 40*p1*p2*p3*S^2*t^2*T + 28*p2^2*p3*S^2*t^2*T - 
       1952*p3^2*S^2*t^2*T + 172*p1*p3^2*S^2*t^2*T - 52*p2*p3^2*S^2*t^2*T - 
       140*p3^3*S^2*t^2*T - 544*p4*S^2*t^2*T + 976*p1*p4*S^2*t^2*T - 
       28*p1^2*p4*S^2*t^2*T - 976*p2*p4*S^2*t^2*T + 120*p1*p2*p4*S^2*t^2*T - 
       92*p2^2*p4*S^2*t^2*T - 1824*p3*p4*S^2*t^2*T + 168*p1*p3*p4*S^2*t^2*T - 
       120*p2*p3*p4*S^2*t^2*T - 156*p3^2*p4*S^2*t^2*T + 128*p4^2*S^2*t^2*T - 
       4*p1*p4^2*S^2*t^2*T + 92*p2*p4^2*S^2*t^2*T - 52*p3*p4^2*S^2*t^2*T - 
       36*p4^3*S^2*t^2*T - 64*s*S^2*t^2*T + 576*p1*s*S^2*t^2*T - 
       176*p1^2*s*S^2*t^2*T + 640*p2*s*S^2*t^2*T + 176*p2^2*s*S^2*t^2*T - 
       1056*p3*s*S^2*t^2*T + 448*p1*p3*s*S^2*t^2*T - 224*p2*p3*s*S^2*t^2*T - 
       304*p3^2*s*S^2*t^2*T - 1120*p4*s*S^2*t^2*T + 96*p1*p4*s*S^2*t^2*T - 
       576*p2*p4*s*S^2*t^2*T + 64*p3*p4*s*S^2*t^2*T + 368*p4^2*s*S^2*t^2*T - 
       448*s^2*S^2*t^2*T - 32*p1*s^2*S^2*t^2*T + 96*p2*s^2*S^2*t^2*T + 
       192*p3*s^2*S^2*t^2*T + 64*p4*s^2*S^2*t^2*T + 512*S^3*t^2*T - 
       1376*p1*S^3*t^2*T - 48*p1^2*S^3*t^2*T + 736*p2*S^3*t^2*T - 
       80*p1*p2*S^3*t^2*T + 128*p2^2*S^3*t^2*T + 2432*p3*S^3*t^2*T + 
       32*p1*p3*S^3*t^2*T + 48*p2*p3*S^3*t^2*T + 80*p3^2*S^3*t^2*T + 
       320*p4*S^3*t^2*T + 16*p1*p4*S^3*t^2*T - 288*p2*p4*S^3*t^2*T + 
       144*p3*p4*S^3*t^2*T + 224*p4^2*S^3*t^2*T + 832*s*S^3*t^2*T - 
       320*p1*s*S^3*t^2*T + 448*p2*s*S^3*t^2*T + 384*p3*s*S^3*t^2*T - 
       384*p4*s*S^3*t^2*T - 64*s^2*S^3*t^2*T - 640*S^4*t^2*T - 
       144*p1*S^4*t^2*T + 208*p2*S^4*t^2*T + 48*p3*S^4*t^2*T - 
       304*p4*S^4*t^2*T + 64*S^5*t^2*T + 128*p1*p3*s*t^3*T + 
       40*p1^2*p3*s*t^3*T + 128*p2*p3*s*t^3*T - 40*p2^2*p3*s*t^3*T - 
       128*p3^2*s*t^3*T - 112*p1*p3^2*s*t^3*T - 32*p2*p3^2*s*t^3*T + 
       72*p3^3*s*t^3*T + 128*p1*p4*s*t^3*T + 40*p1^2*p4*s*t^3*T + 
       128*p2*p4*s*t^3*T - 40*p2^2*p4*s*t^3*T - 256*p3*p4*s*t^3*T - 
       144*p1*p3*p4*s*t^3*T + 16*p2*p3*p4*s*t^3*T + 136*p3^2*p4*s*t^3*T - 
       128*p4^2*s*t^3*T - 32*p1*p4^2*s*t^3*T + 48*p2*p4^2*s*t^3*T + 
       56*p3*p4^2*s*t^3*T - 8*p4^3*s*t^3*T + 256*p1*s^2*t^3*T + 
       80*p1^2*s^2*t^3*T + 256*p2*s^2*t^3*T - 80*p2^2*s^2*t^3*T - 
       512*p3*s^2*t^3*T - 304*p1*p3*s^2*t^3*T + 16*p2*p3*s^2*t^3*T + 
       288*p3^2*s^2*t^3*T - 512*p4*s^2*t^3*T - 144*p1*p4*s^2*t^3*T + 
       176*p2*p4*s^2*t^3*T + 256*p3*p4*s^2*t^3*T - 32*p4^2*s^2*t^3*T - 
       512*s^3*t^3*T - 160*p1*s^3*t^3*T + 160*p2*s^3*t^3*T + 
       288*p3*s^3*t^3*T - 32*p4*s^3*t^3*T - 224*p1*p3*S*t^3*T + 
       80*p1^2*p3*S*t^3*T - 224*p2*p3*S*t^3*T - 80*p2^2*p3*S*t^3*T + 
       224*p3^2*S*t^3*T - 224*p1*p3^2*S*t^3*T - 64*p2*p3^2*S*t^3*T + 
       144*p3^3*S*t^3*T - 224*p1*p4*S*t^3*T + 80*p1^2*p4*S*t^3*T - 
       224*p2*p4*S*t^3*T - 80*p2^2*p4*S*t^3*T + 448*p3*p4*S*t^3*T - 
       288*p1*p3*p4*S*t^3*T + 32*p2*p3*p4*S*t^3*T + 272*p3^2*p4*S*t^3*T + 
       224*p4^2*S*t^3*T - 64*p1*p4^2*S*t^3*T + 96*p2*p4^2*S*t^3*T + 
       112*p3*p4^2*S*t^3*T - 16*p4^3*S*t^3*T - 64*p1*p3*s*S*t^3*T - 
       64*p2*p3*s*S*t^3*T + 64*p3^2*s*S*t^3*T - 64*p1*p4*s*S*t^3*T - 
       64*p2*p4*s*S*t^3*T + 128*p3*p4*s*S*t^3*T + 64*p4^2*s*S*t^3*T + 
       128*p1*s^2*S*t^3*T + 128*p2*s^2*S*t^3*T - 256*p3*s^2*S*t^3*T - 
       256*p4*s^2*S*t^3*T - 256*s^3*S*t^3*T + 448*p1*S^2*t^3*T - 
       160*p1^2*S^2*t^3*T + 448*p2*S^2*t^3*T + 160*p2^2*S^2*t^3*T - 
       896*p3*S^2*t^3*T + 608*p1*p3*S^2*t^3*T - 32*p2*p3*S^2*t^3*T - 
       576*p3^2*S^2*t^3*T - 896*p4*S^2*t^3*T + 288*p1*p4*S^2*t^3*T - 
       352*p2*p4*S^2*t^3*T - 512*p3*p4*S^2*t^3*T + 64*p4^2*S^2*t^3*T + 
       256*p1*s*S^2*t^3*T + 256*p2*s*S^2*t^3*T - 512*p3*s*S^2*t^3*T - 
       512*p4*s*S^2*t^3*T + 896*S^3*t^3*T - 320*p1*S^3*t^3*T + 
       320*p2*S^3*t^3*T + 576*p3*S^3*t^3*T - 64*p4*S^3*t^3*T + 
       512*s*S^3*t^3*T - 80*p1*p3*S*t^4*T - 80*p2*p3*S*t^4*T + 
       80*p3^2*S*t^4*T - 80*p1*p4*S*t^4*T - 80*p2*p4*S*t^4*T + 
       160*p3*p4*S*t^4*T + 80*p4^2*S*t^4*T + 160*p1*S^2*t^4*T + 
       160*p2*S^2*t^4*T - 320*p3*S^2*t^4*T - 320*p4*S^2*t^4*T + 
       320*S^3*t^4*T + 32*p1*p3*s*T^2 + 48*p1^2*p3*s*T^2 + 84*p1^3*p3*s*T^2 + 
       10*p1^4*p3*s*T^2 + 32*p2*p3*s*T^2 - 84*p1^2*p2*p3*s*T^2 - 
       20*p1^3*p2*p3*s*T^2 - 48*p2^2*p3*s*T^2 - 84*p1*p2^2*p3*s*T^2 + 
       84*p2^3*p3*s*T^2 + 20*p1*p2^3*p3*s*T^2 - 10*p2^4*p3*s*T^2 - 
       32*p3^2*s*T^2 - 80*p1*p3^2*s*T^2 - 300*p1^2*p3^2*s*T^2 - 
       64*p1^3*p3^2*s*T^2 + 16*p2*p3^2*s*T^2 + 168*p1*p2*p3^2*s*T^2 + 
       84*p1^2*p2*p3^2*s*T^2 + 132*p2^2*p3^2*s*T^2 + 24*p1*p2^2*p3^2*s*T^2 - 
       44*p2^3*p3^2*s*T^2 + 32*p3^3*s*T^2 + 348*p1*p3^3*s*T^2 + 
       136*p1^2*p3^3*s*T^2 - 84*p2*p3^3*s*T^2 - 108*p1*p2*p3^3*s*T^2 - 
       28*p2^2*p3^3*s*T^2 - 132*p3^4*s*T^2 - 120*p1*p3^4*s*T^2 + 
       44*p2*p3^4*s*T^2 + 38*p3^5*s*T^2 + 32*p1*p4*s*T^2 - 72*p1^2*p4*s*T^2 - 
       16*p1^3*p4*s*T^2 + 32*p2*p4*s*T^2 + 16*p1^2*p2*p4*s*T^2 + 
       72*p2^2*p4*s*T^2 + 16*p1*p2^2*p4*s*T^2 - 16*p2^3*p4*s*T^2 - 
       64*p3*p4*s*T^2 - 64*p1*p3*p4*s*T^2 - 100*p1^2*p3*p4*s*T^2 - 
       16*p1^3*p3*p4*s*T^2 - 112*p2*p3*p4*s*T^2 + 136*p1*p2*p3*p4*s*T^2 + 
       36*p1^2*p2*p3*p4*s*T^2 - 36*p2^2*p3*p4*s*T^2 - 
       24*p1*p2^2*p3*p4*s*T^2 + 4*p2^3*p3*p4*s*T^2 + 120*p3^2*p4*s*T^2 + 
       376*p1*p3^2*p4*s*T^2 + 96*p1^2*p3^2*p4*s*T^2 - 120*p2*p3^2*p4*s*T^2 - 
       120*p1*p2*p3^2*p4*s*T^2 + 24*p2^2*p3^2*p4*s*T^2 - 260*p3^3*p4*s*T^2 - 
       152*p1*p3^3*p4*s*T^2 + 84*p2*p3^3*p4*s*T^2 + 72*p3^4*p4*s*T^2 - 
       32*p4^2*s*T^2 + 16*p1*p4^2*s*T^2 - 128*p2*p4^2*s*T^2 - 
       32*p1*p2*p4^2*s*T^2 + 32*p2^2*p4^2*s*T^2 + 144*p3*p4^2*s*T^2 + 
       44*p1*p3*p4^2*s*T^2 - 52*p2*p3*p4^2*s*T^2 - 12*p1*p2*p3*p4^2*s*T^2 + 
       12*p2^2*p3*p4^2*s*T^2 - 124*p3^2*p4^2*s*T^2 - 24*p1*p3^2*p4^2*s*T^2 + 
       36*p2*p3^2*p4^2*s*T^2 + 28*p3^3*p4^2*s*T^2 + 56*p4^3*s*T^2 + 
       16*p1*p4^3*s*T^2 - 16*p2*p4^3*s*T^2 + 4*p3*p4^3*s*T^2 + 
       8*p1*p3*p4^3*s*T^2 - 4*p2*p3*p4^3*s*T^2 - 8*p3^2*p4^3*s*T^2 - 
       2*p3*p4^4*s*T^2 - 208*p1*s^2*T^2 - 152*p1^2*s^2*T^2 + 
       64*p1^3*s^2*T^2 + 10*p1^4*s^2*T^2 - 208*p2*s^2*T^2 - 
       64*p1^2*p2*s^2*T^2 - 20*p1^3*p2*s^2*T^2 + 152*p2^2*s^2*T^2 - 
       64*p1*p2^2*s^2*T^2 + 64*p2^3*s^2*T^2 + 20*p1*p2^3*s^2*T^2 - 
       10*p2^4*s^2*T^2 + 144*p3*s^2*T^2 + 440*p1*p3*s^2*T^2 - 
       472*p1^2*p3*s^2*T^2 - 92*p1^3*p3*s^2*T^2 + 328*p2*p3*s^2*T^2 + 
       464*p1*p2*p3*s^2*T^2 + 152*p1^2*p2*p3*s^2*T^2 + 8*p2^2*p3*s^2*T^2 - 
       28*p1*p2^2*p3*s^2*T^2 - 32*p2^3*p3*s^2*T^2 - 320*p3^2*s^2*T^2 + 
       832*p1*p3^2*s^2*T^2 + 308*p1^2*p3^2*s^2*T^2 - 512*p2*p3^2*s^2*T^2 - 
       340*p1*p2*p3^2*s^2*T^2 + 32*p2^2*p3^2*s^2*T^2 - 424*p3^3*s^2*T^2 - 
       388*p1*p3^3*s^2*T^2 + 216*p2*p3^3*s^2*T^2 + 162*p3^4*s^2*T^2 + 
       144*p4*s^2*T^2 + 376*p1*p4*s^2*T^2 - 8*p1^2*p4*s^2*T^2 - 
       12*p1^3*p4*s^2*T^2 - 216*p2*p4*s^2*T^2 + 64*p1*p2*p4*s^2*T^2 + 
       32*p1^2*p2*p4*s^2*T^2 - 56*p2^2*p4*s^2*T^2 - 28*p1*p2^2*p4*s^2*T^2 + 
       8*p2^3*p4*s^2*T^2 - 288*p3*p4*s^2*T^2 + 128*p1*p3*p4*s^2*T^2 + 
       80*p1^2*p3*p4*s^2*T^2 - 432*p2*p3*p4*s^2*T^2 - 
       152*p1*p2*p3*p4*s^2*T^2 + 72*p2^2*p3*p4*s^2*T^2 - 
       264*p3^2*p4*s^2*T^2 - 220*p1*p3^2*p4*s^2*T^2 + 
       208*p2*p3^2*p4*s^2*T^2 + 160*p3^3*p4*s^2*T^2 + 32*p4^2*s^2*T^2 - 
       48*p1*p4^2*s^2*T^2 - 12*p1^2*p4^2*s^2*T^2 - 64*p2*p4^2*s^2*T^2 - 
       4*p1*p2*p4^2*s^2*T^2 + 16*p2^2*p4^2*s^2*T^2 + 216*p3*p4^2*s^2*T^2 + 
       20*p1*p3*p4^2*s^2*T^2 - 24*p2*p3*p4^2*s^2*T^2 - 4*p3^2*p4^2*s^2*T^2 + 
       56*p4^3*s^2*T^2 + 12*p1*p4^3*s^2*T^2 - 16*p2*p4^3*s^2*T^2 + 
       2*p4^4*s^2*T^2 + 416*s^3*T^2 + 440*p1*s^3*T^2 - 256*p1^2*s^3*T^2 - 
       28*p1^3*s^3*T^2 - 168*p2*s^3*T^2 + 256*p1*p2*s^3*T^2 + 
       68*p1^2*p2*s^3*T^2 - 52*p1*p2^2*s^3*T^2 + 12*p2^3*s^3*T^2 - 
       904*p3*s^3*T^2 + 712*p1*p3*s^3*T^2 + 196*p1^2*p3*s^3*T^2 - 
       504*p2*p3*s^3*T^2 - 264*p1*p2*p3*s^3*T^2 + 68*p2^2*p3*s^3*T^2 - 
       424*p3^2*s^3*T^2 - 420*p1*p3^2*s^3*T^2 + 260*p2*p3^2*s^3*T^2 + 
       252*p3^3*s^3*T^2 - 296*p4*s^3*T^2 - 72*p1*p4*s^3*T^2 + 
       20*p1^2*p4*s^3*T^2 - 232*p2*p4*s^3*T^2 - 24*p1*p2*p4*s^3*T^2 + 
       4*p2^2*p4*s^3*T^2 + 352*p3*p4*s^3*T^2 - 136*p1*p3*p4*s^3*T^2 + 
       24*p2*p3*p4*s^3*T^2 + 148*p3^2*p4*s^3*T^2 + 264*p4^2*s^3*T^2 + 
       12*p1*p4^2*s^3*T^2 - 28*p2*p4^2*s^3*T^2 + 68*p3*p4^2*s^3*T^2 + 
       12*p4^3*s^3*T^2 - 272*s^4*T^2 + 240*p1*s^4*T^2 + 24*p1^2*s^4*T^2 - 
       272*p2*s^4*T^2 - 32*p1*p2*s^4*T^2 + 8*p2^2*s^4*T^2 - 192*p3*s^4*T^2 - 
       192*p1*p3*s^4*T^2 + 80*p2*p3*s^4*T^2 + 216*p3^2*s^4*T^2 + 
       320*p4*s^4*T^2 - 64*p1*p4*s^4*T^2 - 16*p2*p4*s^4*T^2 + 
       208*p3*p4*s^4*T^2 + 56*p4^2*s^4*T^2 + 32*s^5*T^2 - 40*p1*s^5*T^2 - 
       8*p2*s^5*T^2 + 136*p3*s^5*T^2 + 104*p4*s^5*T^2 + 48*s^6*T^2 + 
       48*p1*p3*S*T^2 + 48*p1^2*p3*S*T^2 - 32*p1^3*p3*S*T^2 + 
       48*p2*p3*S*T^2 + 32*p1^2*p2*p3*S*T^2 - 48*p2^2*p3*S*T^2 + 
       32*p1*p2^2*p3*S*T^2 - 32*p2^3*p3*S*T^2 - 48*p3^2*S*T^2 - 
       128*p1*p3^2*S*T^2 + 104*p1^2*p3^2*S*T^2 - 16*p1^3*p3^2*S*T^2 - 
       32*p2*p3^2*S*T^2 - 64*p1*p2*p3^2*S*T^2 + 16*p1^2*p2*p3^2*S*T^2 - 
       40*p2^2*p3^2*S*T^2 + 16*p1*p2^2*p3^2*S*T^2 - 16*p2^3*p3^2*S*T^2 + 
       80*p3^3*S*T^2 - 112*p1*p3^3*S*T^2 + 52*p1^2*p3^3*S*T^2 + 
       32*p2*p3^3*S*T^2 - 32*p1*p2*p3^3*S*T^2 - 20*p2^2*p3^3*S*T^2 + 
       40*p3^4*S*T^2 - 56*p1*p3^4*S*T^2 + 16*p2*p3^4*S*T^2 + 20*p3^5*S*T^2 + 
       48*p1*p4*S*T^2 + 8*p1^2*p4*S*T^2 - 16*p1^3*p4*S*T^2 + 48*p2*p4*S*T^2 + 
       16*p1^2*p2*p4*S*T^2 - 8*p2^2*p4*S*T^2 + 16*p1*p2^2*p4*S*T^2 - 
       16*p2^3*p4*S*T^2 - 96*p3*p4*S*T^2 - 160*p1*p3*p4*S*T^2 + 
       72*p1^2*p3*p4*S*T^2 - 8*p1^3*p3*p4*S*T^2 - 48*p2*p3*p4*S*T^2 - 
       96*p1*p2*p3*p4*S*T^2 + 8*p1^2*p2*p3*p4*S*T^2 + 24*p2^2*p3*p4*S*T^2 + 
       8*p1*p2^2*p3*p4*S*T^2 - 8*p2^3*p3*p4*S*T^2 + 184*p3^2*p4*S*T^2 - 
       80*p1*p3^2*p4*S*T^2 + 64*p1^2*p3^2*p4*S*T^2 + 112*p2*p3^2*p4*S*T^2 - 
       48*p1*p2*p3^2*p4*S*T^2 - 16*p2^2*p3^2*p4*S*T^2 + 24*p3^3*p4*S*T^2 - 
       112*p1*p3^3*p4*S*T^2 + 40*p2*p3^3*p4*S*T^2 + 56*p3^4*p4*S*T^2 - 
       48*p4^2*S*T^2 - 32*p1*p4^2*S*T^2 - 16*p2*p4^2*S*T^2 - 
       32*p1*p2*p4^2*S*T^2 + 32*p2^2*p4^2*S*T^2 + 128*p3*p4^2*S*T^2 + 
       48*p1*p3*p4^2*S*T^2 + 12*p1^2*p3*p4^2*S*T^2 + 64*p2*p3*p4^2*S*T^2 - 
       16*p1*p2*p3*p4^2*S*T^2 + 4*p2^2*p3*p4^2*S*T^2 - 72*p3^2*p4^2*S*T^2 - 
       56*p1*p3^2*p4^2*S*T^2 + 32*p2*p3^2*p4^2*S*T^2 + 48*p3^3*p4^2*S*T^2 + 
       24*p4^3*S*T^2 + 16*p1*p4^3*S*T^2 - 16*p2*p4^3*S*T^2 - 
       56*p3*p4^3*S*T^2 + 8*p2*p3*p4^3*S*T^2 + 8*p3^2*p4^3*S*T^2 - 
       4*p3*p4^4*S*T^2 - 368*p1*s*S*T^2 - 96*p1^2*s*S*T^2 - 4*p1^3*s*S*T^2 - 
       368*p2*s*S*T^2 + 4*p1^2*p2*s*S*T^2 + 96*p2^2*s*S*T^2 + 
       4*p1*p2^2*s*S*T^2 - 4*p2^3*s*S*T^2 + 368*p3*s*S*T^2 + 
       424*p1*p3*s*S*T^2 + 292*p1^2*p3*s*S*T^2 + 36*p1^3*p3*s*S*T^2 + 
       232*p2*p3*s*S*T^2 - 8*p1*p2*p3*s*S*T^2 - 36*p1^2*p2*p3*s*S*T^2 - 
       284*p2^2*p3*s*S*T^2 - 36*p1*p2^2*p3*s*S*T^2 + 36*p2^3*p3*s*S*T^2 - 
       328*p3^2*s*S*T^2 - 812*p1*p3^2*s*S*T^2 - 144*p1^2*p3^2*s*S*T^2 - 
       236*p2*p3^2*s*S*T^2 + 72*p1*p2*p3^2*s*S*T^2 + 72*p2^2*p3^2*s*S*T^2 + 
       524*p3^3*s*S*T^2 + 196*p1*p3^3*s*S*T^2 - 20*p2*p3^3*s*S*T^2 - 
       88*p3^4*s*S*T^2 + 368*p4*s*S*T^2 + 232*p1*p4*s*S*T^2 + 
       124*p1^2*p4*s*S*T^2 - 4*p1^3*p4*s*S*T^2 + 40*p2*p4*s*S*T^2 - 
       8*p1*p2*p4*s*S*T^2 + 4*p1^2*p2*p4*s*S*T^2 - 116*p2^2*p4*s*S*T^2 + 
       4*p1*p2^2*p4*s*S*T^2 - 4*p2^3*p4*s*S*T^2 - 464*p3*p4*s*S*T^2 - 
       1032*p1*p3*p4*s*S*T^2 - 88*p1^2*p3*p4*s*S*T^2 - 216*p2*p3*p4*s*S*T^2 + 
       64*p1*p2*p3*p4*s*S*T^2 + 24*p2^2*p3*p4*s*S*T^2 + 
       1148*p3^2*p4*s*S*T^2 + 268*p1*p3^2*p4*s*S*T^2 - 
       60*p2*p3^2*p4*s*S*T^2 - 192*p3^3*p4*s*S*T^2 - 136*p4^2*s*S*T^2 - 
       236*p1*p4^2*s*S*T^2 - 24*p1^2*p4^2*s*S*T^2 + 4*p2*p4^2*s*S*T^2 - 
       8*p1*p2*p4^2*s*S*T^2 + 32*p2^2*p4^2*s*S*T^2 + 740*p3*p4^2*s*S*T^2 + 
       92*p1*p3*p4^2*s*S*T^2 - 76*p2*p3*p4^2*s*S*T^2 - 
       112*p3^2*p4^2*s*S*T^2 + 116*p4^3*s*S*T^2 + 20*p1*p4^3*s*S*T^2 - 
       36*p2*p4^3*s*S*T^2 + 8*p4^4*s*S*T^2 + 544*s^2*S*T^2 - 
       112*p1*s^2*S*T^2 + 16*p1^2*s^2*S*T^2 + 48*p1^3*s^2*S*T^2 - 
       624*p2*s^2*S*T^2 - 16*p1*p2*s^2*S*T^2 - 48*p1^2*p2*s^2*S*T^2 - 
       48*p1*p2^2*s^2*S*T^2 + 48*p2^3*s^2*S*T^2 - 704*p3*s^2*S*T^2 - 
       656*p1*p3*s^2*S*T^2 - 288*p1^2*p3*s^2*S*T^2 + 256*p2*p3*s^2*S*T^2 + 
       304*p1*p2*p3*s^2*S*T^2 - 16*p2^2*p3*s^2*S*T^2 + 928*p3^2*s^2*S*T^2 + 
       504*p1*p3^2*s^2*S*T^2 - 344*p2*p3^2*s^2*S*T^2 - 280*p3^3*s^2*S*T^2 - 
       192*p4*s^2*S*T^2 - 368*p1*p4*s^2*S*T^2 - 8*p1^2*p4*s^2*S*T^2 + 
       112*p1*p2*p4*s^2*S*T^2 - 104*p2^2*p4*s^2*S*T^2 + 
       1184*p3*p4*s^2*S*T^2 + 80*p1*p3*p4*s^2*S*T^2 - 
       320*p2*p3*p4*s^2*S*T^2 - 128*p3^2*p4*s^2*S*T^2 + 288*p4^2*s^2*S*T^2 - 
       40*p1*p4^2*s^2*S*T^2 + 24*p2*p4^2*s^2*S*T^2 + 168*p3*p4^2*s^2*S*T^2 + 
       16*p4^3*s^2*S*T^2 + 384*s^3*S*T^2 - 16*p1*s^3*S*T^2 - 
       128*p1^2*s^3*S*T^2 - 176*p2*s^3*S*T^2 + 192*p1*p2*s^3*S*T^2 - 
       64*p2^2*s^3*S*T^2 + 16*p3*s^3*S*T^2 + 336*p1*p3*s^3*S*T^2 - 
       336*p2*p3*s^3*S*T^2 - 208*p3^2*s^3*S*T^2 + 176*p4*s^3*S*T^2 - 
       112*p1*p4*s^3*S*T^2 - 16*p2*p4*s^3*S*T^2 + 256*p3*p4*s^3*S*T^2 + 
       80*p4^2*s^3*S*T^2 + 80*p1*s^4*S*T^2 - 112*p2*s^4*S*T^2 - 
       80*p3*s^4*S*T^2 + 112*p4*s^4*S*T^2 - 192*p1*S^2*T^2 - 
       24*p1^2*S^2*T^2 + 48*p1^3*S^2*T^2 - 192*p2*S^2*T^2 - 
       48*p1^2*p2*S^2*T^2 + 24*p2^2*S^2*T^2 - 48*p1*p2^2*S^2*T^2 + 
       48*p2^3*S^2*T^2 + 288*p3*S^2*T^2 + 176*p1*p3*S^2*T^2 - 
       216*p1^2*p3*S^2*T^2 + 24*p1^3*p3*S^2*T^2 - 64*p2*p3*S^2*T^2 + 
       224*p1*p2*p3*S^2*T^2 - 24*p1^2*p2*p3*S^2*T^2 - 8*p2^2*p3*S^2*T^2 - 
       24*p1*p2^2*p3*S^2*T^2 + 24*p2^3*p3*S^2*T^2 - 216*p3^2*S^2*T^2 + 
       192*p1*p3^2*S^2*T^2 - 168*p1^2*p3^2*S^2*T^2 - 304*p2*p3^2*S^2*T^2 + 
       112*p1*p2*p3^2*S^2*T^2 + 56*p2^2*p3^2*S^2*T^2 - 24*p3^3*S^2*T^2 + 
       288*p1*p3^3*S^2*T^2 - 80*p2*p3^3*S^2*T^2 - 144*p3^4*S^2*T^2 + 
       288*p4*S^2*T^2 + 48*p1*p4*S^2*T^2 - 40*p1^2*p4*S^2*T^2 - 
       32*p2*p4*S^2*T^2 + 160*p1*p2*p4*S^2*T^2 - 120*p2^2*p4*S^2*T^2 - 
       272*p3*p4*S^2*T^2 - 256*p1*p3*p4*S^2*T^2 - 128*p1^2*p3*p4*S^2*T^2 - 
       480*p2*p3*p4*S^2*T^2 + 80*p1*p2*p3*p4*S^2*T^2 + 
       48*p2^2*p3*p4*S^2*T^2 + 456*p3^2*p4*S^2*T^2 + 432*p1*p3^2*p4*S^2*T^2 - 
       128*p2*p3^2*p4*S^2*T^2 - 328*p3^3*p4*S^2*T^2 - 56*p4^2*S^2*T^2 - 
       192*p1*p4^2*S^2*T^2 - 24*p1^2*p4^2*S^2*T^2 - 48*p2*p4^2*S^2*T^2 + 
       24*p2^2*p4^2*S^2*T^2 + 600*p3*p4^2*S^2*T^2 + 160*p1*p3*p4^2*S^2*T^2 - 
       80*p2*p3*p4^2*S^2*T^2 - 216*p3^2*p4^2*S^2*T^2 + 120*p4^3*S^2*T^2 + 
       16*p1*p4^3*S^2*T^2 - 32*p2*p4^3*S^2*T^2 - 24*p3*p4^3*S^2*T^2 + 
       8*p4^4*S^2*T^2 - 192*s*S^2*T^2 - 440*p1*s*S^2*T^2 - 
       176*p1^2*s*S^2*T^2 + 20*p1^3*s*S^2*T^2 - 568*p2*s*S^2*T^2 - 
       20*p1^2*p2*s*S^2*T^2 + 176*p2^2*s*S^2*T^2 - 20*p1*p2^2*s*S^2*T^2 + 
       20*p2^3*s*S^2*T^2 + 88*p3*s*S^2*T^2 + 952*p1*p3*s*S^2*T^2 + 
       4*p1^2*p3*s*S^2*T^2 + 344*p2*p3*s*S^2*T^2 + 104*p1*p2*p3*s*S^2*T^2 - 
       108*p2^2*p3*s*S^2*T^2 - 968*p3^2*s*S^2*T^2 - 156*p1*p3^2*s*S^2*T^2 - 
       188*p2*p3^2*s*S^2*T^2 + 148*p3^3*s*S^2*T^2 + 216*p4*s*S^2*T^2 + 
       536*p1*p4*s*S^2*T^2 + 76*p1^2*p4*s*S^2*T^2 + 56*p2*p4*s*S^2*T^2 + 
       72*p1*p2*p4*s*S^2*T^2 - 148*p2^2*p4*s*S^2*T^2 - 1392*p3*p4*s*S^2*T^2 - 
       424*p1*p3*p4*s*S^2*T^2 - 88*p2*p3*p4*s*S^2*T^2 + 
       468*p3^2*p4*s*S^2*T^2 - 424*p4^2*s*S^2*T^2 - 156*p1*p4^2*s*S^2*T^2 + 
       148*p2*p4^2*s*S^2*T^2 + 316*p3*p4^2*s*S^2*T^2 - 4*p4^3*s*S^2*T^2 + 
       656*s^2*S^2*T^2 + 544*p1*s^2*S^2*T^2 + 40*p1^2*s^2*S^2*T^2 - 
       352*p2*s^2*S^2*T^2 - 16*p1*p2*s^2*S^2*T^2 - 24*p2^2*s^2*S^2*T^2 - 
       1744*p3*s^2*S^2*T^2 - 272*p1*p3*s^2*S^2*T^2 + 112*p2*p3*s^2*S^2*T^2 + 
       312*p3^2*s^2*S^2*T^2 - 848*p4*s^2*S^2*T^2 - 144*p1*p4*s^2*S^2*T^2 + 
       112*p2*p4*s^2*S^2*T^2 + 272*p3*p4*s^2*S^2*T^2 - 8*p4^2*s^2*S^2*T^2 - 
       192*s^3*S^2*T^2 + 16*p1*s^3*S^2*T^2 - 16*p2*s^3*S^2*T^2 - 
       80*p3*s^3*S^2*T^2 - 48*p4*s^3*S^2*T^2 - 32*s^4*S^2*T^2 - 384*S^3*T^2 - 
       80*p1*S^3*T^2 + 128*p1^2*S^3*T^2 + 16*p2*S^3*T^2 - 192*p1*p2*S^3*T^2 + 
       64*p2^2*S^3*T^2 + 144*p3*S^3*T^2 + 32*p1*p3*S^3*T^2 + 
       184*p1^2*p3*S^3*T^2 + 512*p2*p3*S^3*T^2 - 96*p1*p2*p3*S^3*T^2 - 
       88*p2^2*p3*S^3*T^2 - 384*p3^2*S^3*T^2 - 608*p1*p3^2*S^3*T^2 + 
       112*p2*p3^2*S^3*T^2 + 456*p3^3*S^3*T^2 + 48*p4*S^3*T^2 + 
       384*p1*p4*S^3*T^2 + 96*p1^2*p4*S^3*T^2 + 288*p2*p4*S^3*T^2 - 
       96*p2^2*p4*S^3*T^2 - 1344*p3*p4*S^3*T^2 - 672*p1*p3*p4*S^3*T^2 + 
       144*p2*p3*p4*S^3*T^2 + 816*p3^2*p4*S^3*T^2 - 576*p4^2*S^3*T^2 - 
       160*p1*p4^2*S^3*T^2 + 128*p2*p4^2*S^3*T^2 + 360*p3*p4^2*S^3*T^2 - 
       240*p1*s*S^3*T^2 + 16*p1^2*s*S^3*T^2 - 240*p2*s*S^3*T^2 - 
       96*p1*p2*s*S^3*T^2 + 80*p2^2*s*S^3*T^2 + 368*p3*s*S^3*T^2 + 
       112*p1*p3*s*S^3*T^2 + 208*p2*p3*s*S^3*T^2 - 224*p3^2*s*S^3*T^2 + 
       368*p4*s*S^3*T^2 + 240*p1*p4*s*S^3*T^2 - 48*p2*p4*s*S^3*T^2 - 
       544*p3*p4*s*S^3*T^2 - 128*p4^2*s*S^3*T^2 + 736*s^2*S^3*T^2 + 
       192*p1*s^2*S^3*T^2 - 96*p2*s^2*S^3*T^2 - 448*p3*s^2*S^3*T^2 - 
       160*p4*s^2*S^3*T^2 - 64*S^4*T^2 - 128*p1*S^4*T^2 - 72*p1^2*S^4*T^2 - 
       256*p2*S^4*T^2 + 72*p2^2*S^4*T^2 + 736*p3*S^4*T^2 + 
       608*p1*p3*S^4*T^2 - 80*p2*p3*S^4*T^2 - 760*p3^2*S^4*T^2 + 
       864*p4*S^4*T^2 + 384*p1*p4*S^4*T^2 - 144*p2*p4*S^4*T^2 - 
       912*p3*p4*S^4*T^2 - 152*p4^2*S^4*T^2 + 64*s*S^4*T^2 - 8*p1*s*S^4*T^2 - 
       72*p2*s*S^4*T^2 + 104*p3*s*S^4*T^2 + 168*p4*s*S^4*T^2 + 
       176*s^2*S^4*T^2 - 384*S^5*T^2 - 240*p1*S^5*T^2 + 48*p2*S^5*T^2 + 
       624*p3*S^5*T^2 + 336*p4*S^5*T^2 - 192*S^6*T^2 - 144*p1*p3*s*t*T^2 - 
       288*p1^2*p3*s*t*T^2 - 144*p2*p3*s*t*T^2 + 288*p2^2*p3*s*t*T^2 + 
       144*p3^2*s*t*T^2 + 736*p1*p3^2*s*t*T^2 + 32*p1^2*p3^2*s*t*T^2 + 
       160*p2*p3^2*s*t*T^2 - 32*p2^2*p3^2*s*t*T^2 - 448*p3^3*s*t*T^2 - 
       72*p1*p3^3*s*t*T^2 - 8*p2*p3^3*s*t*T^2 + 40*p3^4*s*t*T^2 - 
       144*p1*p4*s*t*T^2 - 224*p1^2*p4*s*t*T^2 - 20*p1^3*p4*s*t*T^2 - 
       144*p2*p4*s*t*T^2 + 20*p1^2*p2*p4*s*t*T^2 + 224*p2^2*p4*s*t*T^2 + 
       20*p1*p2^2*p4*s*t*T^2 - 20*p2^3*p4*s*t*T^2 + 288*p3*p4*s*t*T^2 + 
       896*p1*p3*p4*s*t*T^2 + 84*p1^2*p3*p4*s*t*T^2 - 128*p2*p3*p4*s*t*T^2 - 
       40*p1*p2*p3*p4*s*t*T^2 - 44*p2^2*p3*p4*s*t*T^2 - 832*p3^2*p4*s*t*T^2 - 
       132*p1*p3^2*p4*s*t*T^2 + 60*p2*p3^2*p4*s*t*T^2 + 76*p3^3*p4*s*t*T^2 + 
       144*p4^2*s*t*T^2 + 160*p1*p4^2*s*t*T^2 + 12*p1^2*p4^2*s*t*T^2 - 
       288*p2*p4^2*s*t*T^2 - 40*p1*p2*p4^2*s*t*T^2 + 28*p2^2*p4^2*s*t*T^2 - 
       320*p3*p4^2*s*t*T^2 - 48*p1*p3*p4^2*s*t*T^2 + 64*p2*p3*p4^2*s*t*T^2 + 
       28*p3^2*p4^2*s*t*T^2 + 64*p4^3*s*t*T^2 + 12*p1*p4^3*s*t*T^2 - 
       4*p2*p4^3*s*t*T^2 - 12*p3*p4^3*s*t*T^2 - 4*p4^4*s*t*T^2 - 
       256*p1*s^2*t*T^2 - 528*p1^2*s^2*t*T^2 - 20*p1^3*s^2*t*T^2 - 
       256*p2*s^2*t*T^2 + 20*p1^2*p2*s^2*t*T^2 + 528*p2^2*s^2*t*T^2 + 
       20*p1*p2^2*s^2*t*T^2 - 20*p2^3*s^2*t*T^2 + 544*p3*s^2*t*T^2 + 
       2160*p1*p3*s^2*t*T^2 + 68*p1^2*p3*s^2*t*T^2 - 48*p2*p3*s^2*t*T^2 - 
       40*p1*p2*p3*s^2*t*T^2 - 28*p2^2*p3*s^2*t*T^2 - 1952*p3^2*s^2*t*T^2 - 
       172*p1*p3^2*s^2*t*T^2 + 52*p2*p3^2*s^2*t*T^2 + 140*p3^3*s^2*t*T^2 + 
       544*p4*s^2*t*T^2 + 976*p1*p4*s^2*t*T^2 + 28*p1^2*p4*s^2*t*T^2 - 
       976*p2*p4*s^2*t*T^2 - 120*p1*p2*p4*s^2*t*T^2 + 92*p2^2*p4*s^2*t*T^2 - 
       1824*p3*p4*s^2*t*T^2 - 168*p1*p3*p4*s^2*t*T^2 + 
       120*p2*p3*p4*s^2*t*T^2 + 156*p3^2*p4*s^2*t*T^2 + 128*p4^2*s^2*t*T^2 + 
       4*p1*p4^2*s^2*t*T^2 - 92*p2*p4^2*s^2*t*T^2 + 52*p3*p4^2*s^2*t*T^2 + 
       36*p4^3*s^2*t*T^2 + 512*s^3*t*T^2 + 1376*p1*s^3*t*T^2 - 
       48*p1^2*s^3*t*T^2 - 736*p2*s^3*t*T^2 - 80*p1*p2*s^3*t*T^2 + 
       128*p2^2*s^3*t*T^2 - 2432*p3*s^3*t*T^2 + 32*p1*p3*s^3*t*T^2 + 
       48*p2*p3*s^3*t*T^2 + 80*p3^2*s^3*t*T^2 - 320*p4*s^3*t*T^2 + 
       16*p1*p4*s^3*t*T^2 - 288*p2*p4*s^3*t*T^2 + 144*p3*p4*s^3*t*T^2 + 
       224*p4^2*s^3*t*T^2 - 640*s^4*t*T^2 + 144*p1*s^4*t*T^2 - 
       208*p2*s^4*t*T^2 - 48*p3*s^4*t*T^2 + 304*p4*s^4*t*T^2 + 64*s^5*t*T^2 + 
       128*p1*p3*S*t*T^2 + 40*p1^2*p3*S*t*T^2 - 40*p1^3*p3*S*t*T^2 + 
       128*p2*p3*S*t*T^2 + 40*p1^2*p2*p3*S*t*T^2 - 40*p2^2*p3*S*t*T^2 + 
       40*p1*p2^2*p3*S*t*T^2 - 40*p2^3*p3*S*t*T^2 - 128*p3^2*S*t*T^2 - 
       80*p1*p3^2*S*t*T^2 + 168*p1^2*p3^2*S*t*T^2 - 80*p1*p2*p3^2*S*t*T^2 - 
       88*p2^2*p3^2*S*t*T^2 + 40*p3^3*S*t*T^2 - 224*p1*p3^3*S*t*T^2 + 
       32*p2*p3^3*S*t*T^2 + 96*p3^4*S*t*T^2 + 128*p1*p4*S*t*T^2 - 
       24*p1^2*p4*S*t*T^2 - 20*p1^3*p4*S*t*T^2 + 128*p2*p4*S*t*T^2 + 
       20*p1^2*p2*p4*S*t*T^2 + 24*p2^2*p4*S*t*T^2 + 20*p1*p2^2*p4*S*t*T^2 - 
       20*p2^3*p4*S*t*T^2 - 256*p3*p4*S*t*T^2 - 80*p1*p3*p4*S*t*T^2 + 
       140*p1^2*p3*p4*S*t*T^2 - 48*p2*p3*p4*S*t*T^2 - 
       120*p1*p2*p3*p4*S*t*T^2 - 20*p2^2*p3*p4*S*t*T^2 + 
       104*p3^2*p4*S*t*T^2 - 276*p1*p3^2*p4*S*t*T^2 + 
       140*p2*p3^2*p4*S*t*T^2 + 164*p3^3*p4*S*t*T^2 - 128*p4^2*S*t*T^2 + 
       12*p1^2*p4^2*S*t*T^2 - 48*p2*p4^2*S*t*T^2 - 40*p1*p2*p4^2*S*t*T^2 + 
       28*p2^2*p4^2*S*t*T^2 + 88*p3*p4^2*S*t*T^2 - 40*p1*p3*p4^2*S*t*T^2 + 
       104*p2*p3*p4^2*S*t*T^2 + 36*p3^2*p4^2*S*t*T^2 + 24*p4^3*S*t*T^2 + 
       12*p1*p4^3*S*t*T^2 - 4*p2*p4^3*S*t*T^2 - 36*p3*p4^3*S*t*T^2 - 
       4*p4^4*S*t*T^2 - 96*p1*s*S*t*T^2 - 96*p2*s*S*t*T^2 + 96*p3*s*S*t*T^2 - 
       336*p1*p3*s*S*t*T^2 - 336*p2*p3*s*S*t*T^2 + 336*p3^2*s*S*t*T^2 - 
       32*p1*p3^2*s*S*t*T^2 - 32*p2*p3^2*s*S*t*T^2 + 32*p3^3*s*S*t*T^2 + 
       96*p4*s*S*t*T^2 - 336*p1*p4*s*S*t*T^2 - 32*p1^2*p4*s*S*t*T^2 - 
       336*p2*p4*s*S*t*T^2 + 32*p2^2*p4*s*S*t*T^2 + 672*p3*p4*s*S*t*T^2 - 
       64*p1*p3*p4*s*S*t*T^2 - 128*p2*p3*p4*s*S*t*T^2 + 
       128*p3^2*p4*s*S*t*T^2 + 336*p4^2*s*S*t*T^2 - 32*p1*p4^2*s*S*t*T^2 - 
       96*p2*p4^2*s*S*t*T^2 + 160*p3*p4^2*s*S*t*T^2 + 64*p4^3*s*S*t*T^2 - 
       64*s^2*S*t*T^2 - 576*p1*s^2*S*t*T^2 - 176*p1^2*s^2*S*t*T^2 - 
       640*p2*s^2*S*t*T^2 + 176*p2^2*s^2*S*t*T^2 + 1056*p3*s^2*S*t*T^2 + 
       448*p1*p3*s^2*S*t*T^2 - 224*p2*p3*s^2*S*t*T^2 - 304*p3^2*s^2*S*t*T^2 + 
       1120*p4*s^2*S*t*T^2 + 96*p1*p4*s^2*S*t*T^2 - 576*p2*p4*s^2*S*t*T^2 + 
       64*p3*p4*s^2*S*t*T^2 + 368*p4^2*s^2*S*t*T^2 + 832*s^3*S*t*T^2 + 
       320*p1*s^3*S*t*T^2 - 448*p2*s^3*S*t*T^2 - 384*p3*s^3*S*t*T^2 + 
       384*p4*s^3*S*t*T^2 - 384*p1*S^2*t*T^2 + 60*p1^3*S^2*t*T^2 - 
       384*p2*S^2*t*T^2 - 60*p1^2*p2*S^2*t*T^2 - 60*p1*p2^2*S^2*t*T^2 + 
       60*p2^3*S^2*t*T^2 + 640*p3*S^2*t*T^2 + 112*p1*p3*S^2*t*T^2 - 
       396*p1^2*p3*S^2*t*T^2 - 48*p2*p3*S^2*t*T^2 + 280*p1*p2*p3*S^2*t*T^2 + 
       116*p2^2*p3*S^2*t*T^2 - 112*p3^2*S^2*t*T^2 + 740*p1*p3^2*S^2*t*T^2 - 
       284*p2*p3^2*S^2*t*T^2 - 420*p3^3*S^2*t*T^2 + 640*p4*S^2*t*T^2 - 
       16*p1*p4*S^2*t*T^2 - 116*p1^2*p4*S^2*t*T^2 + 80*p2*p4*S^2*t*T^2 + 
       200*p1*p2*p4*S^2*t*T^2 - 84*p2^2*p4*S^2*t*T^2 - 192*p3*p4*S^2*t*T^2 + 
       376*p1*p3*p4*S^2*t*T^2 - 488*p2*p3*p4*S^2*t*T^2 - 
       308*p3^2*p4*S^2*t*T^2 - 80*p4^2*S^2*t*T^2 - 44*p1*p4^2*S^2*t*T^2 - 
       44*p2*p4^2*S^2*t*T^2 + 164*p3*p4^2*S^2*t*T^2 + 52*p4^3*S^2*t*T^2 - 
       256*s*S^2*t*T^2 - 128*p1*s*S^2*t*T^2 - 112*p1^2*s*S^2*t*T^2 - 
       192*p2*s*S^2*t*T^2 + 112*p2^2*s*S^2*t*T^2 - 64*p3*s*S^2*t*T^2 + 
       432*p1*p3*s*S^2*t*T^2 - 112*p2*p3*s*S^2*t*T^2 - 416*p3^2*s*S^2*t*T^2 + 
       144*p1*p4*s*S^2*t*T^2 - 272*p2*p4*s*S^2*t*T^2 - 
       352*p3*p4*s*S^2*t*T^2 + 64*p4^2*s*S^2*t*T^2 - 448*s^2*S^2*t*T^2 + 
       32*p1*s^2*S^2*t*T^2 - 96*p2*s^2*S^2*t*T^2 - 192*p3*s^2*S^2*t*T^2 - 
       64*p4*s^2*S^2*t*T^2 - 64*s^3*S^2*t*T^2 - 768*S^3*t*T^2 - 
       128*p1*S^3*t*T^2 + 208*p1^2*S^3*t*T^2 - 128*p2*S^3*t*T^2 - 
       240*p1*p2*S^3*t*T^2 + 32*p2^2*S^3*t*T^2 + 192*p3*S^3*t*T^2 - 
       720*p1*p3*S^3*t*T^2 + 480*p2*p3*S^3*t*T^2 + 576*p3^2*S^3*t*T^2 + 
       192*p4*S^3*t*T^2 - 64*p1*p4*S^3*t*T^2 + 176*p2*p4*S^3*t*T^2 - 
       48*p3*p4*S^3*t*T^2 - 144*p4^2*S^3*t*T^2 - 384*s*S^3*t*T^2 - 
       256*p1*s*S^3*t*T^2 + 128*p2*s*S^3*t*T^2 + 384*p3*s*S^3*t*T^2 - 
       256*S^4*t*T^2 + 176*p1*S^4*t*T^2 - 176*p2*S^4*t*T^2 - 
       240*p3*S^4*t*T^2 + 112*p4*S^4*t*T^2 - 128*s*S^4*t*T^2 + 
       176*p1*p3*s*t^2*T^2 - 80*p1^2*p3*s*t^2*T^2 + 176*p2*p3*s*t^2*T^2 + 
       80*p2^2*p3*s*t^2*T^2 - 176*p3^2*s*t^2*T^2 + 192*p1*p3^2*s*t^2*T^2 + 
       32*p2*p3^2*s*t^2*T^2 - 112*p3^3*s*t^2*T^2 + 176*p1*p4*s*t^2*T^2 - 
       40*p1^2*p4*s*t^2*T^2 + 176*p2*p4*s*t^2*T^2 + 40*p2^2*p4*s*t^2*T^2 - 
       352*p3*p4*s*t^2*T^2 + 224*p1*p3*p4*s*t^2*T^2 - 16*p2*p3*p4*s*t^2*T^2 - 
       216*p3^2*p4*s*t^2*T^2 - 176*p4^2*s*t^2*T^2 + 32*p1*p4^2*s*t^2*T^2 - 
       48*p2*p4^2*s*t^2*T^2 - 96*p3*p4^2*s*t^2*T^2 + 8*p4^3*s*t^2*T^2 + 
       384*p1*s^2*t^2*T^2 - 120*p1^2*s^2*t^2*T^2 + 384*p2*s^2*t^2*T^2 + 
       120*p2^2*s^2*t^2*T^2 - 736*p3*s^2*t^2*T^2 + 576*p1*p3*s^2*t^2*T^2 + 
       16*p2*p3*s^2*t^2*T^2 - 520*p3^2*s^2*t^2*T^2 - 736*p4*s^2*t^2*T^2 + 
       256*p1*p4*s^2*t^2*T^2 - 144*p2*p4*s^2*t^2*T^2 - 
       560*p3*p4*s^2*t^2*T^2 - 40*p4^2*s^2*t^2*T^2 - 768*s^3*t^2*T^2 + 
       416*p1*s^3*t^2*T^2 - 64*p2*s^3*t^2*T^2 - 768*p3*s^3*t^2*T^2 - 
       288*p4*s^3*t^2*T^2 - 352*s^4*t^2*T^2 + 176*p1*p3*S*t^2*T^2 + 
       80*p1^2*p3*S*t^2*T^2 + 176*p2*p3*S*t^2*T^2 - 80*p2^2*p3*S*t^2*T^2 - 
       176*p3^2*S*t^2*T^2 - 192*p1*p3^2*S*t^2*T^2 - 32*p2*p3^2*S*t^2*T^2 + 
       112*p3^3*S*t^2*T^2 + 176*p1*p4*S*t^2*T^2 + 40*p1^2*p4*S*t^2*T^2 + 
       176*p2*p4*S*t^2*T^2 - 40*p2^2*p4*S*t^2*T^2 - 352*p3*p4*S*t^2*T^2 - 
       224*p1*p3*p4*S*t^2*T^2 + 16*p2*p3*p4*S*t^2*T^2 + 
       216*p3^2*p4*S*t^2*T^2 - 176*p4^2*S*t^2*T^2 - 32*p1*p4^2*S*t^2*T^2 + 
       48*p2*p4^2*S*t^2*T^2 + 96*p3*p4^2*S*t^2*T^2 - 8*p4^3*S*t^2*T^2 - 
       64*p1*p3*s*S*t^2*T^2 - 64*p2*p3*s*S*t^2*T^2 + 64*p3^2*s*S*t^2*T^2 - 
       64*p1*p4*s*S*t^2*T^2 - 64*p2*p4*s*S*t^2*T^2 + 128*p3*p4*s*S*t^2*T^2 + 
       64*p4^2*s*S*t^2*T^2 - 64*s^2*S*t^2*T^2 - 32*p1*s^2*S*t^2*T^2 - 
       32*p2*s^2*S*t^2*T^2 + 96*p3*s^2*S*t^2*T^2 + 96*p4*s^2*S*t^2*T^2 - 
       384*p1*S^2*t^2*T^2 - 120*p1^2*S^2*t^2*T^2 - 384*p2*S^2*t^2*T^2 + 
       120*p2^2*S^2*t^2*T^2 + 736*p3*S^2*t^2*T^2 + 576*p1*p3*S^2*t^2*T^2 + 
       16*p2*p3*S^2*t^2*T^2 - 520*p3^2*S^2*t^2*T^2 + 736*p4*S^2*t^2*T^2 + 
       256*p1*p4*S^2*t^2*T^2 - 144*p2*p4*S^2*t^2*T^2 - 
       560*p3*p4*S^2*t^2*T^2 - 40*p4^2*S^2*t^2*T^2 - 64*s*S^2*t^2*T^2 + 
       32*p1*s*S^2*t^2*T^2 + 32*p2*s*S^2*t^2*T^2 - 96*p3*s*S^2*t^2*T^2 - 
       96*p4*s*S^2*t^2*T^2 - 128*s^2*S^2*t^2*T^2 - 768*S^3*t^2*T^2 - 
       416*p1*S^3*t^2*T^2 + 64*p2*S^3*t^2*T^2 + 768*p3*S^3*t^2*T^2 + 
       288*p4*S^3*t^2*T^2 - 352*S^4*t^2*T^2 + 80*p1*p3*s*t^3*T^2 + 
       80*p2*p3*s*t^3*T^2 - 80*p3^2*s*t^3*T^2 + 80*p1*p4*s*t^3*T^2 + 
       80*p2*p4*s*t^3*T^2 - 160*p3*p4*s*t^3*T^2 - 80*p4^2*s*t^3*T^2 + 
       160*p1*s^2*t^3*T^2 + 160*p2*s^2*t^3*T^2 - 320*p3*s^2*t^3*T^2 - 
       320*p4*s^2*t^3*T^2 - 320*s^3*t^3*T^2 - 64*p1*p3*s*T^3 + 
       48*p1^2*p3*s*T^3 + 40*p1^3*p3*s*T^3 - 64*p2*p3*s*T^3 - 
       40*p1^2*p2*p3*s*T^3 - 48*p2^2*p3*s*T^3 - 40*p1*p2^2*p3*s*T^3 + 
       40*p2^3*p3*s*T^3 + 64*p3^2*s*T^3 - 64*p1*p3^2*s*T^3 - 
       152*p1^2*p3^2*s*T^3 + 32*p2*p3^2*s*T^3 + 80*p1*p2*p3^2*s*T^3 + 
       72*p2^2*p3^2*s*T^3 + 16*p3^3*s*T^3 + 184*p1*p3^3*s*T^3 - 
       40*p2*p3^3*s*T^3 - 72*p3^4*s*T^3 - 64*p1*p4*s*T^3 - 64*p1^2*p4*s*T^3 - 
       64*p2*p4*s*T^3 + 64*p2^2*p4*s*T^3 + 128*p3*p4*s*T^3 - 
       32*p1*p3*p4*s*T^3 - 72*p1^2*p3*p4*s*T^3 - 64*p2*p3*p4*s*T^3 + 
       80*p1*p2*p3*p4*s*T^3 - 8*p2^2*p3*p4*s*T^3 + 64*p3^2*p4*s*T^3 + 
       208*p1*p3^2*p4*s*T^3 - 80*p2*p3^2*p4*s*T^3 - 136*p3^3*p4*s*T^3 + 
       64*p4^2*s*T^3 + 32*p1*p4^2*s*T^3 - 96*p2*p4^2*s*T^3 + 
       80*p3*p4^2*s*T^3 + 24*p1*p3*p4^2*s*T^3 - 40*p2*p3*p4^2*s*T^3 - 
       56*p3^2*p4^2*s*T^3 + 32*p4^3*s*T^3 + 8*p3*p4^3*s*T^3 - 
       288*p1*s^2*T^3 - 32*p1^2*s^2*T^3 + 40*p1^3*s^2*T^3 - 288*p2*s^2*T^3 - 
       40*p1^2*p2*s^2*T^3 + 32*p2^2*s^2*T^3 - 40*p1*p2^2*s^2*T^3 + 
       40*p2^3*s^2*T^3 + 416*p3*s^2*T^3 - 296*p1^2*p3*s^2*T^3 + 
       128*p2*p3*s^2*T^3 + 240*p1*p2*p3*s^2*T^3 + 56*p2^2*p3*s^2*T^3 - 
       32*p3^2*s^2*T^3 + 568*p1*p3^2*s^2*T^3 - 232*p2*p3^2*s^2*T^3 - 
       312*p3^3*s^2*T^3 + 416*p4*s^2*T^3 + 160*p1*p4*s^2*T^3 - 
       56*p1^2*p4*s^2*T^3 - 160*p2*p4*s^2*T^3 + 80*p1*p2*p4*s^2*T^3 - 
       24*p2^2*p4*s^2*T^3 + 32*p3*p4*s^2*T^3 + 240*p1*p3*p4*s^2*T^3 - 
       272*p2*p3*p4*s^2*T^3 - 280*p3^2*p4*s^2*T^3 + 64*p4^2*s^2*T^3 - 
       8*p1*p4^2*s^2*T^3 - 40*p2*p4^2*s^2*T^3 + 56*p3*p4^2*s^2*T^3 + 
       24*p4^3*s^2*T^3 + 576*s^3*T^3 - 144*p1^2*s^3*T^3 - 128*p2*s^3*T^3 + 
       160*p1*p2*s^3*T^3 - 16*p2^2*s^3*T^3 - 64*p3*s^3*T^3 + 
       512*p1*p3*s^3*T^3 - 320*p2*p3*s^3*T^3 - 432*p3^2*s^3*T^3 + 
       64*p4*s^3*T^3 + 64*p1*p4*s^3*T^3 - 128*p2*p4*s^3*T^3 - 
       32*p3*p4*s^3*T^3 + 80*p4^2*s^3*T^3 + 128*s^4*T^3 + 128*p1*s^4*T^3 - 
       128*p2*s^4*T^3 - 192*p3*s^4*T^3 + 64*p4*s^4*T^3 + 80*p1*p3*S*T^3 - 
       32*p1^2*p3*S*T^3 + 80*p2*p3*S*T^3 + 32*p2^2*p3*S*T^3 - 80*p3^2*S*T^3 + 
       80*p1*p3^2*S*T^3 - 16*p1^2*p3^2*S*T^3 + 16*p2*p3^2*S*T^3 + 
       16*p2^2*p3^2*S*T^3 - 48*p3^3*S*T^3 + 32*p1*p3^3*S*T^3 - 
       16*p3^4*S*T^3 + 80*p1*p4*S*T^3 - 32*p1^2*p4*S*T^3 + 80*p2*p4*S*T^3 + 
       32*p2^2*p4*S*T^3 - 160*p3*p4*S*T^3 + 96*p1*p3*p4*S*T^3 - 
       16*p1^2*p3*p4*S*T^3 - 32*p2*p3*p4*S*T^3 + 16*p2^2*p3*p4*S*T^3 - 
       80*p3^2*p4*S*T^3 + 64*p1*p3^2*p4*S*T^3 - 48*p3^3*p4*S*T^3 - 
       80*p4^2*S*T^3 + 16*p1*p4^2*S*T^3 - 48*p2*p4^2*S*T^3 - 
       16*p3*p4^2*S*T^3 + 32*p1*p3*p4^2*S*T^3 - 48*p3^2*p4^2*S*T^3 + 
       16*p4^3*S*T^3 - 16*p3*p4^3*S*T^3 - 160*p1*s*S*T^3 - 16*p1^2*s*S*T^3 - 
       160*p2*s*S*T^3 + 16*p2^2*s*S*T^3 + 160*p3*s*S*T^3 + 
       192*p1*p3*s*S*T^3 + 64*p1^2*p3*s*S*T^3 + 160*p2*p3*s*S*T^3 - 
       64*p2^2*p3*s*S*T^3 - 176*p3^2*s*S*T^3 - 176*p1*p3^2*s*S*T^3 - 
       48*p2*p3^2*s*S*T^3 + 112*p3^3*s*S*T^3 + 160*p4*s*S*T^3 + 
       160*p1*p4*s*S*T^3 + 128*p2*p4*s*S*T^3 - 320*p3*p4*s*S*T^3 - 
       224*p1*p3*p4*s*S*T^3 - 96*p2*p3*p4*s*S*T^3 + 272*p3^2*p4*s*S*T^3 - 
       144*p4^2*s*S*T^3 - 48*p1*p4^2*s*S*T^3 - 48*p2*p4^2*s*S*T^3 + 
       208*p3*p4^2*s*S*T^3 + 48*p4^3*s*S*T^3 + 320*s^2*S*T^3 - 
       160*p1*s^2*S*T^3 + 64*p1^2*s^2*S*T^3 - 224*p2*s^2*S*T^3 - 
       64*p2^2*s^2*S*T^3 - 96*p3*s^2*S*T^3 - 368*p1*p3*s^2*S*T^3 + 
       80*p2*p3*s^2*S*T^3 + 368*p3^2*s^2*S*T^3 - 32*p4*s^2*S*T^3 - 
       112*p1*p4*s^2*S*T^3 + 80*p2*p4*s^2*S*T^3 + 416*p3*p4*s^2*S*T^3 + 
       48*p4^2*s^2*S*T^3 + 384*s^3*S*T^3 - 192*p1*s^3*S*T^3 + 
       64*p2*s^3*S*T^3 + 320*p3*s^3*S*T^3 + 64*p4*s^3*S*T^3 + 128*s^4*S*T^3 - 
       160*p1*S^2*T^3 + 64*p1^2*S^2*T^3 - 160*p2*S^2*T^3 - 64*p2^2*S^2*T^3 + 
       320*p3*S^2*T^3 - 224*p1*p3*S^2*T^3 + 32*p1^2*p3*S^2*T^3 + 
       32*p2*p3*S^2*T^3 - 32*p2^2*p3*S^2*T^3 + 192*p3^2*S^2*T^3 - 
       144*p1*p3^2*S^2*T^3 - 16*p2*p3^2*S^2*T^3 + 112*p3^3*S^2*T^3 + 
       320*p4*S^2*T^3 - 96*p1*p4*S^2*T^3 + 160*p2*p4*S^2*T^3 + 
       128*p3*p4*S^2*T^3 - 192*p1*p3*p4*S^2*T^3 - 64*p2*p3*p4*S^2*T^3 + 
       272*p3^2*p4*S^2*T^3 - 64*p4^2*S^2*T^3 - 48*p1*p4^2*S^2*T^3 - 
       48*p2*p4^2*S^2*T^3 + 208*p3*p4^2*S^2*T^3 + 48*p4^3*S^2*T^3 - 
       288*p1*s*S^2*T^3 + 16*p1^2*s*S^2*T^3 - 288*p2*s*S^2*T^3 - 
       16*p2^2*s*S^2*T^3 + 352*p3*s*S^2*T^3 + 64*p1*p3*s*S^2*T^3 + 
       160*p2*p3*s*S^2*T^3 - 112*p3^2*s*S^2*T^3 + 352*p4*s*S^2*T^3 + 
       96*p1*p4*s*S^2*T^3 + 192*p2*p4*s*S^2*T^3 - 320*p3*p4*s*S^2*T^3 - 
       208*p4^2*s*S^2*T^3 + 448*s^2*S^2*T^3 + 64*p1*s^2*S^2*T^3 - 
       288*p3*s^2*S^2*T^3 - 224*p4*s^2*S^2*T^3 - 320*S^3*T^3 + 
       128*p1*S^3*T^3 - 128*p2*S^3*T^3 - 192*p3*S^3*T^3 + 208*p1*p3*S^3*T^3 + 
       80*p2*p3*S^3*T^3 - 304*p3^2*S^3*T^3 + 64*p4*S^3*T^3 + 
       144*p1*p4*S^3*T^3 + 144*p2*p4*S^3*T^3 - 544*p3*p4*S^3*T^3 - 
       240*p4^2*S^3*T^3 - 128*s*S^3*T^3 - 128*p2*s*S^3*T^3 + 
       64*p3*s*S^3*T^3 + 192*p4*s*S^3*T^3 + 192*s^2*S^3*T^3 - 96*p1*S^4*T^3 - 
       96*p2*S^4*T^3 + 384*p3*S^4*T^3 + 384*p4*S^4*T^3 - 192*S^5*T^3 - 
       224*p1*p3*s*t*T^3 - 80*p1^2*p3*s*t*T^3 - 224*p2*p3*s*t*T^3 + 
       80*p2^2*p3*s*t*T^3 + 224*p3^2*s*t*T^3 + 224*p1*p3^2*s*t*T^3 + 
       64*p2*p3^2*s*t*T^3 - 144*p3^3*s*t*T^3 - 224*p1*p4*s*t*T^3 - 
       80*p1^2*p4*s*t*T^3 - 224*p2*p4*s*t*T^3 + 80*p2^2*p4*s*t*T^3 + 
       448*p3*p4*s*t*T^3 + 288*p1*p3*p4*s*t*T^3 - 32*p2*p3*p4*s*t*T^3 - 
       272*p3^2*p4*s*t*T^3 + 224*p4^2*s*t*T^3 + 64*p1*p4^2*s*t*T^3 - 
       96*p2*p4^2*s*t*T^3 - 112*p3*p4^2*s*t*T^3 + 16*p4^3*s*t*T^3 - 
       448*p1*s^2*t*T^3 - 160*p1^2*s^2*t*T^3 - 448*p2*s^2*t*T^3 + 
       160*p2^2*s^2*t*T^3 + 896*p3*s^2*t*T^3 + 608*p1*p3*s^2*t*T^3 - 
       32*p2*p3*s^2*t*T^3 - 576*p3^2*s^2*t*T^3 + 896*p4*s^2*t*T^3 + 
       288*p1*p4*s^2*t*T^3 - 352*p2*p4*s^2*t*T^3 - 512*p3*p4*s^2*t*T^3 + 
       64*p4^2*s^2*t*T^3 + 896*s^3*t*T^3 + 320*p1*s^3*t*T^3 - 
       320*p2*s^3*t*T^3 - 576*p3*s^3*t*T^3 + 64*p4*s^3*t*T^3 + 
       128*p1*p3*S*t*T^3 - 40*p1^2*p3*S*t*T^3 + 128*p2*p3*S*t*T^3 + 
       40*p2^2*p3*S*t*T^3 - 128*p3^2*S*t*T^3 + 112*p1*p3^2*S*t*T^3 + 
       32*p2*p3^2*S*t*T^3 - 72*p3^3*S*t*T^3 + 128*p1*p4*S*t*T^3 - 
       40*p1^2*p4*S*t*T^3 + 128*p2*p4*S*t*T^3 + 40*p2^2*p4*S*t*T^3 - 
       256*p3*p4*S*t*T^3 + 144*p1*p3*p4*S*t*T^3 - 16*p2*p3*p4*S*t*T^3 - 
       136*p3^2*p4*S*t*T^3 - 128*p4^2*S*t*T^3 + 32*p1*p4^2*S*t*T^3 - 
       48*p2*p4^2*S*t*T^3 - 56*p3*p4^2*S*t*T^3 + 8*p4^3*S*t*T^3 - 
       64*p1*p3*s*S*t*T^3 - 64*p2*p3*s*S*t*T^3 + 64*p3^2*s*S*t*T^3 - 
       64*p1*p4*s*S*t*T^3 - 64*p2*p4*s*S*t*T^3 + 128*p3*p4*s*S*t*T^3 + 
       64*p4^2*s*S*t*T^3 - 256*p1*s^2*S*t*T^3 - 256*p2*s^2*S*t*T^3 + 
       512*p3*s^2*S*t*T^3 + 512*p4*s^2*S*t*T^3 + 512*s^3*S*t*T^3 - 
       256*p1*S^2*t*T^3 + 80*p1^2*S^2*t*T^3 - 256*p2*S^2*t*T^3 - 
       80*p2^2*S^2*t*T^3 + 512*p3*S^2*t*T^3 - 304*p1*p3*S^2*t*T^3 + 
       16*p2*p3*S^2*t*T^3 + 288*p3^2*S^2*t*T^3 + 512*p4*S^2*t*T^3 - 
       144*p1*p4*S^2*t*T^3 + 176*p2*p4*S^2*t*T^3 + 256*p3*p4*S^2*t*T^3 - 
       32*p4^2*S^2*t*T^3 - 128*p1*s*S^2*t*T^3 - 128*p2*s*S^2*t*T^3 + 
       256*p3*s*S^2*t*T^3 + 256*p4*s*S^2*t*T^3 - 512*S^3*t*T^3 + 
       160*p1*S^3*t*T^3 - 160*p2*S^3*t*T^3 - 288*p3*S^3*t*T^3 + 
       32*p4*S^3*t*T^3 - 256*s*S^3*t*T^3 + 80*p1*p3*S*t^2*T^3 + 
       80*p2*p3*S*t^2*T^3 - 80*p3^2*S*t^2*T^3 + 80*p1*p4*S*t^2*T^3 + 
       80*p2*p4*S*t^2*T^3 - 160*p3*p4*S*t^2*T^3 - 80*p4^2*S*t^2*T^3 - 
       160*p1*S^2*t^2*T^3 - 160*p2*S^2*t^2*T^3 + 320*p3*S^2*t^2*T^3 + 
       320*p4*S^2*t^2*T^3 - 320*S^3*t^2*T^3 - 64*p1*p3*s*T^4 + 
       40*p1^2*p3*s*T^4 - 64*p2*p3*s*T^4 - 40*p2^2*p3*s*T^4 + 64*p3^2*s*T^4 - 
       80*p1*p3^2*s*T^4 + 40*p3^3*s*T^4 - 64*p1*p4*s*T^4 - 64*p2*p4*s*T^4 + 
       128*p3*p4*s*T^4 - 80*p1*p3*p4*s*T^4 + 80*p3^2*p4*s*T^4 + 
       64*p4^2*s*T^4 + 40*p3*p4^2*s*T^4 - 144*p1*s^2*T^4 + 40*p1^2*s^2*T^4 - 
       144*p2*s^2*T^4 - 40*p2^2*s^2*T^4 + 272*p3*s^2*T^4 - 
       224*p1*p3*s^2*T^4 + 16*p2*p3*s^2*T^4 + 184*p3^2*s^2*T^4 + 
       272*p4*s^2*T^4 - 64*p1*p4*s^2*T^4 + 16*p2*p4*s^2*T^4 + 
       208*p3*p4*s^2*T^4 + 24*p4^2*s^2*T^4 + 288*s^3*T^4 - 144*p1*s^3*T^4 + 
       16*p2*s^3*T^4 + 272*p3*s^3*T^4 + 112*p4*s^3*T^4 + 128*s^4*T^4 - 
       16*p1*s*S*T^4 - 16*p2*s*S*T^4 + 16*p3*s*S*T^4 + 16*p1*p3*s*S*T^4 + 
       16*p2*p3*s*S*T^4 - 16*p3^2*s*S*T^4 + 16*p4*s*S*T^4 + 
       16*p1*p4*s*S*T^4 + 16*p2*p4*s*S*T^4 - 32*p3*p4*s*S*T^4 - 
       16*p4^2*s*S*T^4 + 32*s^2*S*T^4 - 32*p3*s^2*S*T^4 - 32*p4*s^2*S*T^4 - 
       16*p1*s*S^2*T^4 - 16*p2*s*S^2*T^4 + 16*p3*s*S^2*T^4 + 
       16*p4*s*S^2*T^4 + 32*s^2*S^2*T^4 - 80*p1*p3*s*t*T^4 - 
       80*p2*p3*s*t*T^4 + 80*p3^2*s*t*T^4 - 80*p1*p4*s*t*T^4 - 
       80*p2*p4*s*t*T^4 + 160*p3*p4*s*t*T^4 + 80*p4^2*s*t*T^4 - 
       160*p1*s^2*t*T^4 - 160*p2*s^2*t*T^4 + 320*p3*s^2*t*T^4 + 
       320*p4*s^2*t*T^4 + 320*s^3*t*T^4)/16, cal[-1 + bfS, bfT]}
 
\[Delta]8shift[16] = {(-16*p1^2*p3*s - 68*p1^3*p3*s - 30*p1^4*p3*s + 
       68*p1^2*p2*p3*s + 60*p1^3*p2*p3*s + 16*p2^2*p3*s + 68*p1*p2^2*p3*s - 
       68*p2^3*p3*s - 60*p1*p2^3*p3*s + 30*p2^4*p3*s - 64*p1*p3^2*s + 
       300*p1^2*p3^2*s + 170*p1^3*p3^2*s + 15*p1^4*p3^2*s - 96*p2*p3^2*s - 
       136*p1*p2*p3^2*s - 230*p1^2*p2*p3^2*s - 30*p1^3*p2*p3^2*s - 
       164*p2^2*p3^2*s - 50*p1*p2^2*p3^2*s + 110*p2^3*p3^2*s + 
       30*p1*p2^3*p3^2*s - 15*p2^4*p3^2*s + 80*p3^3*s - 396*p1*p3^3*s - 
       330*p1^2*p3^3*s - 76*p1^3*p3^3*s + 68*p2*p3^3*s + 280*p1*p2*p3^3*s + 
       106*p1^2*p2*p3^3*s + 50*p2^2*p3^3*s + 16*p1*p2^2*p3^3*s - 
       46*p2^3*p3^3*s + 164*p3^4*s + 270*p1*p3^4*s + 138*p1^2*p3^4*s - 
       110*p2*p3^4*s - 122*p1*p2*p3^4*s - 16*p2^2*p3^4*s - 80*p3^5*s - 
       108*p1*p3^5*s + 46*p2*p3^5*s + 31*p3^6*s + 96*p1^2*p4*s + 
       48*p1^3*p4*s - 48*p1^2*p2*p4*s - 96*p2^2*p4*s - 48*p1*p2^2*p4*s + 
       48*p2^3*p4*s - 160*p1*p3*p4*s + 68*p1^2*p3*p4*s + 36*p1^3*p3*p4*s - 
       40*p1*p2*p3*p4*s - 96*p1^2*p2*p3*p4*s - 28*p2^2*p3*p4*s + 
       84*p1*p2^2*p3*p4*s - 24*p2^3*p3*p4*s + 160*p3^2*p4*s - 
       568*p1*p3^2*p4*s - 186*p1^2*p3^2*p4*s - 46*p1^3*p3^2*p4*s - 
       8*p2*p3^2*p4*s + 292*p1*p2*p3^2*p4*s + 76*p1^2*p2*p3^2*p4*s - 
       106*p2^2*p3^2*p4*s - 14*p1*p2^2*p3^2*p4*s - 16*p2^3*p3^2*p4*s + 
       452*p3^3*p4*s + 264*p1*p3^3*p4*s + 186*p1^2*p3^3*p4*s - 
       196*p2*p3^3*p4*s - 184*p1*p2*p3^3*p4*s - 2*p2^2*p3^3*p4*s - 
       114*p3^4*p4*s - 234*p1*p3^4*p4*s + 108*p2*p3^4*p4*s + 94*p3^5*p4*s - 
       96*p1*p4^2*s + 96*p2*p4^2*s + 96*p1*p2*p4^2*s - 96*p2^2*p4^2*s + 
       80*p3*p4^2*s - 220*p1*p3*p4^2*s + 24*p1^2*p3*p4^2*s - 
       28*p2*p3*p4^2*s + 12*p1*p2*p3*p4^2*s - 36*p2^2*p3*p4^2*s + 
       412*p3^2*p4^2*s - 42*p1*p3^2*p4^2*s + 48*p1^2*p3^2*p4^2*s - 
       62*p2*p3^2*p4^2*s - 62*p1*p2*p3^2*p4^2*s + 14*p2^2*p3^2*p4^2*s + 
       18*p3^3*p4^2*s - 144*p1*p3^3*p4^2*s + 78*p2*p3^3*p4^2*s + 
       96*p3^4*p4^2*s - 48*p1*p4^3*s + 48*p2*p4^3*s + 124*p3*p4^3*s - 
       36*p1*p3*p4^3*s + 24*p2*p3*p4^3*s + 58*p3^2*p4^3*s - 
       18*p1*p3^2*p4^3*s + 16*p2*p3^2*p4^3*s + 34*p3^3*p4^3*s + 6*p3*p4^4*s + 
       p3^2*p4^4*s + 224*p1*s^2 + 216*p1^2*s^2 - 8*p1^3*s^2 - 30*p1^4*s^2 + 
       224*p2*s^2 + 8*p1^2*p2*s^2 + 60*p1^3*p2*s^2 - 216*p2^2*s^2 + 
       8*p1*p2^2*s^2 - 8*p2^3*s^2 - 60*p1*p2^3*s^2 + 30*p2^4*s^2 - 
       224*p3*s^2 - 864*p1*p3*s^2 + 252*p1^2*p3*s^2 + 268*p1^3*p3*s^2 + 
       9*p1^4*p3*s^2 - 496*p2*p3*s^2 - 288*p1*p2*p3*s^2 - 
       448*p1^2*p2*p3*s^2 - 18*p1^3*p2*p3*s^2 + 36*p2^2*p3*s^2 + 
       92*p1*p2^2*p3*s^2 + 88*p2^3*p3*s^2 + 18*p1*p2^3*p3*s^2 - 
       9*p2^4*p3*s^2 + 840*p3^2*s^2 - 816*p1*p3^2*s^2 - 632*p1^2*p3^2*s^2 - 
       144*p1^3*p3^2*s^2 + 3*p1^4*p3^2*s^2 + 328*p2*p3^2*s^2 + 
       916*p1*p2*p3^2*s^2 + 222*p1^2*p2*p3^2*s^2 - 6*p1^3*p2*p3^2*s^2 - 
       284*p2^2*p3^2*s^2 - 12*p1*p2^2*p3^2*s^2 - 66*p2^3*p3^2*s^2 + 
       6*p1*p2^3*p3^2*s^2 - 3*p2^4*p3^2*s^2 + 572*p3^3*s^2 + 
       532*p1*p3^3*s^2 + 470*p1^2*p3^3*s^2 - 16*p1^3*p3^3*s^2 - 
       576*p2*p3^3*s^2 - 454*p1*p2*p3^3*s^2 + 22*p1^2*p2*p3^3*s^2 - 
       16*p2^2*p3^3*s^2 + 4*p1*p2^2*p3^3*s^2 - 10*p2^3*p3^3*s^2 - 
       138*p3^4*s^2 - 544*p1*p3^4*s^2 + 30*p1^2*p3^4*s^2 + 250*p2*p3^4*s^2 - 
       26*p1*p2*p3^4*s^2 - 4*p2^2*p3^4*s^2 + 209*p3^5*s^2 - 24*p1*p3^5*s^2 + 
       10*p2*p3^5*s^2 + 7*p3^6*s^2 - 224*p4*s^2 - 656*p1*p4*s^2 - 
       56*p1^2*p4*s^2 + 56*p1^3*p4*s^2 + 160*p2*p4*s^2 + 176*p1*p2*p4*s^2 - 
       116*p1^2*p2*p4*s^2 - 120*p2^2*p4*s^2 + 64*p1*p2^2*p4*s^2 - 
       4*p2^3*p4*s^2 + 1088*p3*p4*s^2 - 552*p1*p3*p4*s^2 + 
       56*p1^2*p3*p4*s^2 - 64*p1^3*p3*p4*s^2 - 80*p2*p3*p4*s^2 + 
       432*p1*p2*p3*p4*s^2 + 82*p1^2*p2*p3*p4*s^2 - 488*p2^2*p3*p4*s^2 + 
       28*p1*p2^2*p3*p4*s^2 - 46*p2^3*p3*p4*s^2 + 1136*p3^2*p4*s^2 - 
       552*p1*p3^2*p4*s^2 + 480*p1^2*p3^2*p4*s^2 - 10*p1^3*p3^2*p4*s^2 - 
       516*p2*p3^2*p4*s^2 - 444*p1*p2*p3^2*p4*s^2 + 16*p1^2*p2*p3^2*p4*s^2 - 
       36*p2^2*p3^2*p4*s^2 - 2*p1*p2^2*p3^2*p4*s^2 - 4*p2^3*p3^2*p4*s^2 + 
       488*p3^3*p4*s^2 - 952*p1*p3^3*p4*s^2 + 42*p1^2*p3^3*p4*s^2 + 
       426*p2*p3^3*p4*s^2 - 40*p1*p2*p3^3*p4*s^2 - 2*p2^2*p3^3*p4*s^2 + 
       536*p3^4*p4*s^2 - 54*p1*p3^4*p4*s^2 + 24*p2*p3^4*p4*s^2 + 
       22*p3^5*p4*s^2 + 248*p4^2*s^2 - 232*p1*p4^2*s^2 + 116*p1^2*p4^2*s^2 + 
       24*p2*p4^2*s^2 + 52*p1*p2*p4^2*s^2 - 168*p2^2*p4^2*s^2 + 
       668*p3*p4^2*s^2 - 708*p1*p3*p4^2*s^2 + 106*p1^2*p3*p4^2*s^2 + 
       240*p2*p3*p4^2*s^2 - 110*p1*p2*p3*p4^2*s^2 + 4*p2^2*p3*p4^2*s^2 + 
       872*p3^2*p4^2*s^2 - 464*p1*p3^2*p4^2*s^2 + 12*p1^2*p3^2*p4^2*s^2 + 
       222*p2*p3^2*p4^2*s^2 - 14*p1*p2*p3^2*p4^2*s^2 + 2*p2^2*p3^2*p4^2*s^2 + 
       450*p3^3*p4^2*s^2 - 36*p1*p3^3*p4^2*s^2 + 18*p2*p3^3*p4^2*s^2 + 
       24*p3^4*p4^2*s^2 + 104*p4^3*s^2 - 104*p1*p4^3*s^2 + 180*p2*p4^3*s^2 + 
       208*p3*p4^3*s^2 - 56*p1*p3*p4^3*s^2 + 46*p2*p3*p4^3*s^2 + 
       128*p3^2*p4^3*s^2 - 6*p1*p3^2*p4^3*s^2 + 4*p2*p3^2*p4^3*s^2 + 
       10*p3^3*p4^3*s^2 - 38*p4^4*s^2 + 5*p3*p4^4*s^2 + p3^2*p4^4*s^2 - 
       448*s^3 - 656*p1*s^3 + 136*p1^2*s^3 + 140*p1^3*s^3 - 6*p1^4*s^3 + 
       208*p2*s^3 - 32*p1*p2*s^3 - 260*p1^2*p2*s^3 + 12*p1^3*p2*s^3 - 
       104*p2^2*s^3 + 100*p1*p2^2*s^3 + 20*p2^3*s^3 - 12*p1*p2^3*s^3 + 
       6*p2^4*s^3 + 1584*p3*s^3 - 840*p1*p3*s^3 - 396*p1^2*p3*s^3 - 
       78*p1^3*p3*s^3 + 3*p1^4*p3*s^3 - 168*p2*p3*s^3 + 872*p1*p2*p3*s^3 + 
       102*p1^2*p2*p3*s^3 - 6*p1^3*p2*p3*s^3 - 476*p2^2*p3*s^3 + 
       30*p1*p2^2*p3*s^3 - 54*p2^3*p3*s^3 + 6*p1*p2^3*p3*s^3 - 
       3*p2^4*p3*s^3 + 992*p3^2*s^3 - 148*p1*p3^2*s^3 + 686*p1^2*p3^2*s^3 - 
       38*p1^3*p3^2*s^3 - 764*p2*p3^2*s^3 - 552*p1*p2*p3^2*s^3 + 
       56*p1^2*p2*p3^2*s^3 - 134*p2^2*p3^2*s^3 + 2*p1*p2^2*p3^2*s^3 - 
       20*p2^3*p3^2*s^3 + 500*p3^3*s^3 - 1282*p1*p3^3*s^3 + 
       116*p1^2*p3^3*s^3 + 510*p2*p3^3*s^3 - 110*p1*p2*p3^3*s^3 - 
       6*p2^2*p3^3*s^3 + 680*p3^4*s^3 - 130*p1*p3^4*s^3 + 60*p2*p3^4*s^3 + 
       49*p3^5*s^3 + 720*p4*s^3 - 448*p1*p4*s^3 + 148*p1^2*p4*s^3 - 
       24*p1^3*p4*s^3 - 80*p2*p4*s^3 + 264*p1*p2*p4*s^3 + 12*p1^2*p2*p4*s^3 - 
       412*p2^2*p4*s^3 + 48*p1*p2^2*p4*s^3 - 36*p2^3*p4*s^3 + 
       1400*p3*p4*s^3 - 1776*p1*p3*p4*s^3 + 622*p1^2*p3*p4*s^3 - 
       16*p1^3*p3*p4*s^3 - 48*p2*p3*p4*s^3 - 412*p1*p2*p3*p4*s^3 + 
       22*p1^2*p2*p3*p4*s^3 - 210*p2^2*p3*p4*s^3 + 4*p1*p2^2*p3*p4*s^3 - 
       10*p2^3*p3*p4*s^3 + 2436*p3^2*p4*s^3 - 1892*p1*p3^2*p4*s^3 + 
       114*p1^2*p3^2*p4*s^3 + 792*p2*p3^2*p4*s^3 - 112*p1*p2*p3^2*p4*s^3 - 
       2*p2^2*p3^2*p4*s^3 + 1462*p3^3*p4*s^3 - 220*p1*p3^3*p4*s^3 + 
       106*p2*p3^3*p4*s^3 + 122*p3^4*p4*s^3 + 472*p4^2*s^3 - 
       700*p1*p4^2*s^3 + 108*p1^2*p4^2*s^3 + 428*p2*p4^2*s^3 - 
       60*p1*p2*p4^2*s^3 - 48*p2^2*p4^2*s^3 + 1516*p3*p4^2*s^3 - 
       658*p1*p3*p4^2*s^3 + 22*p1^2*p3*p4^2*s^3 + 534*p2*p3*p4^2*s^3 - 
       26*p1*p2*p3*p4^2*s^3 + 4*p2^2*p3*p4^2*s^3 + 854*p3^2*p4^2*s^3 - 
       98*p1*p3^2*p4^2*s^3 + 56*p2*p3^2*p4^2*s^3 + 96*p3^3*p4^2*s^3 + 
       60*p4^3*s^3 - 24*p1*p4^3*s^3 + 132*p2*p4^3*s^3 + 18*p3*p4^3*s^3 - 
       8*p1*p3*p4^3*s^3 + 10*p2*p3*p4^3*s^3 + 22*p3^2*p4^3*s^3 - 
       54*p4^4*s^3 - p3*p4^4*s^3 + 448*s^4 - 464*p1*s^4 - 40*p1^2*s^4 - 
       4*p1^3*s^4 + 16*p2*s^4 + 320*p1*p2*s^4 - 20*p1^2*p2*s^4 - 
       280*p2^2*s^4 + 52*p1*p2^2*s^4 - 28*p2^3*s^4 + 1232*p3*s^4 - 
       864*p1*p3*s^4 + 524*p1^2*p3*s^4 - 30*p1^3*p3*s^4 - 464*p2*p3*s^4 - 
       296*p1*p2*p3*s^4 + 42*p1^2*p2*p3*s^4 - 228*p2^2*p3*s^4 + 
       6*p1*p2^2*p3*s^4 - 18*p2^3*p3*s^4 + 1576*p3^2*s^4 - 1748*p1*p3^2*s^4 + 
       178*p1^2*p3^2*s^4 + 644*p2*p3^2*s^4 - 164*p1*p2*p3^2*s^4 - 
       14*p2^2*p3^2*s^4 + 1324*p3^3*s^4 - 290*p1*p3^3*s^4 + 146*p2*p3^3*s^4 + 
       142*p3^4*s^4 + 752*p4*s^4 - 1104*p1*p4*s^4 + 308*p1^2*p4*s^4 - 
       8*p1^3*p4*s^4 + 256*p2*p4*s^4 - 152*p1*p2*p4*s^4 + 8*p1^2*p2*p4*s^4 - 
       156*p2^2*p4*s^4 + 8*p1*p2^2*p4*s^4 - 8*p2^3*p4*s^4 + 2912*p3*p4*s^4 - 
       1872*p1*p3*p4*s^4 + 130*p1^2*p3*p4*s^4 + 1008*p2*p3*p4*s^4 - 
       116*p1*p2*p3*p4*s^4 - 14*p2^2*p3*p4*s^4 + 2084*p3^2*p4*s^4 - 
       348*p1*p3^2*p4*s^4 + 220*p2*p3^2*p4*s^4 + 250*p3^3*p4*s^4 + 
       696*p4^2*s^4 - 332*p1*p4^2*s^4 + 16*p1^2*p4^2*s^4 + 444*p2*p4^2*s^4 - 
       16*p1*p2*p4^2*s^4 + 500*p3*p4^2*s^4 - 74*p1*p3*p4^2*s^4 + 
       122*p2*p3*p4^2*s^4 + 82*p3^2*p4^2*s^4 - 164*p4^3*s^4 + 8*p1*p4^3*s^4 + 
       24*p2*p4^3*s^4 - 42*p3*p4^3*s^4 - 16*p4^4*s^4 + 448*s^5 - 496*p1*s^5 + 
       176*p1^2*s^5 - 8*p1^3*s^5 - 16*p2*s^5 - 64*p1*p2*s^5 + 8*p1^2*p2*s^5 - 
       112*p2^2*s^5 + 8*p1*p2^2*s^5 - 8*p2^3*s^5 + 1584*p3*s^5 - 
       1280*p1*p3*s^5 + 132*p1^2*p3*s^5 + 512*p2*p3*s^5 - 112*p1*p2*p3*s^5 - 
       20*p2^2*p3*s^5 + 1488*p3^2*s^5 - 336*p1*p3^2*s^5 + 200*p2*p3^2*s^5 + 
       212*p3^3*s^5 + 1104*p4*s^5 - 704*p1*p4*s^5 + 56*p1^2*p4*s^5 + 
       512*p2*p4*s^5 - 48*p1*p2*p4*s^5 - 8*p2^2*p4*s^5 + 1344*p3*p4*s^5 - 
       248*p1*p3*p4*s^5 + 256*p2*p3*p4*s^5 + 192*p3^2*p4*s^5 - 16*p4^2*s^5 - 
       8*p1*p4^2*s^5 + 88*p2*p4^2*s^5 - 92*p3*p4^2*s^5 - 72*p4^3*s^5 + 
       512*s^6 - 384*p1*s^6 + 40*p1^2*s^6 + 192*p2*s^6 - 32*p1*p2*s^6 - 
       8*p2^2*s^6 + 864*p3*s^6 - 200*p1*p3*s^6 + 152*p2*p3*s^6 + 
       160*p3^2*s^6 + 288*p4*s^6 - 64*p1*p4*s^6 + 112*p2*p4*s^6 - 
       8*p3*p4*s^6 - 104*p4^2*s^6 + 192*s^7 - 48*p1*s^7 + 48*p2*s^7 + 
       48*p3*s^7 - 48*p4*s^7 + 16*p1^2*p3*S - 68*p1^3*p3*S + 30*p1^4*p3*S + 
       68*p1^2*p2*p3*S - 60*p1^3*p2*p3*S - 16*p2^2*p3*S + 68*p1*p2^2*p3*S - 
       68*p2^3*p3*S + 60*p1*p2^3*p3*S - 30*p2^4*p3*S + 64*p1*p3^2*S + 
       300*p1^2*p3^2*S - 170*p1^3*p3^2*S + 15*p1^4*p3^2*S + 96*p2*p3^2*S - 
       136*p1*p2*p3^2*S + 230*p1^2*p2*p3^2*S - 30*p1^3*p2*p3^2*S - 
       164*p2^2*p3^2*S + 50*p1*p2^2*p3^2*S - 110*p2^3*p3^2*S + 
       30*p1*p2^3*p3^2*S - 15*p2^4*p3^2*S - 80*p3^3*S - 396*p1*p3^3*S + 
       330*p1^2*p3^3*S - 76*p1^3*p3^3*S + 68*p2*p3^3*S - 280*p1*p2*p3^3*S + 
       106*p1^2*p2*p3^3*S - 50*p2^2*p3^3*S + 16*p1*p2^2*p3^3*S - 
       46*p2^3*p3^3*S + 164*p3^4*S - 270*p1*p3^4*S + 138*p1^2*p3^4*S + 
       110*p2*p3^4*S - 122*p1*p2*p3^4*S - 16*p2^2*p3^4*S + 80*p3^5*S - 
       108*p1*p3^5*S + 46*p2*p3^5*S + 31*p3^6*S - 96*p1^2*p4*S + 
       48*p1^3*p4*S - 48*p1^2*p2*p4*S + 96*p2^2*p4*S - 48*p1*p2^2*p4*S + 
       48*p2^3*p4*S + 160*p1*p3*p4*S + 68*p1^2*p3*p4*S - 36*p1^3*p3*p4*S - 
       40*p1*p2*p3*p4*S + 96*p1^2*p2*p3*p4*S - 28*p2^2*p3*p4*S - 
       84*p1*p2^2*p3*p4*S + 24*p2^3*p3*p4*S - 160*p3^2*p4*S - 
       568*p1*p3^2*p4*S + 186*p1^2*p3^2*p4*S - 46*p1^3*p3^2*p4*S - 
       8*p2*p3^2*p4*S - 292*p1*p2*p3^2*p4*S + 76*p1^2*p2*p3^2*p4*S + 
       106*p2^2*p3^2*p4*S - 14*p1*p2^2*p3^2*p4*S - 16*p2^3*p3^2*p4*S + 
       452*p3^3*p4*S - 264*p1*p3^3*p4*S + 186*p1^2*p3^3*p4*S + 
       196*p2*p3^3*p4*S - 184*p1*p2*p3^3*p4*S - 2*p2^2*p3^3*p4*S + 
       114*p3^4*p4*S - 234*p1*p3^4*p4*S + 108*p2*p3^4*p4*S + 94*p3^5*p4*S + 
       96*p1*p4^2*S - 96*p2*p4^2*S + 96*p1*p2*p4^2*S - 96*p2^2*p4^2*S - 
       80*p3*p4^2*S - 220*p1*p3*p4^2*S - 24*p1^2*p3*p4^2*S - 
       28*p2*p3*p4^2*S - 12*p1*p2*p3*p4^2*S + 36*p2^2*p3*p4^2*S + 
       412*p3^2*p4^2*S + 42*p1*p3^2*p4^2*S + 48*p1^2*p3^2*p4^2*S + 
       62*p2*p3^2*p4^2*S - 62*p1*p2*p3^2*p4^2*S + 14*p2^2*p3^2*p4^2*S - 
       18*p3^3*p4^2*S - 144*p1*p3^3*p4^2*S + 78*p2*p3^3*p4^2*S + 
       96*p3^4*p4^2*S - 48*p1*p4^3*S + 48*p2*p4^3*S + 124*p3*p4^3*S + 
       36*p1*p3*p4^3*S - 24*p2*p3*p4^3*S - 58*p3^2*p4^3*S - 
       18*p1*p3^2*p4^3*S + 16*p2*p3^2*p4^3*S + 34*p3^3*p4^3*S - 6*p3*p4^4*S + 
       p3^2*p4^4*S + 272*p1^2*s*S - 272*p2^2*s*S - 1152*p1*p3*s*S - 
       216*p1^3*p3*s*S - 608*p2*p3*s*S + 216*p1^2*p2*p3*s*S + 
       216*p1*p2^2*p3*s*S - 216*p2^3*p3*s*S + 880*p3^2*s*S + 
       1088*p1^2*p3^2*s*S + 6*p1^4*p3^2*s*S - 432*p1*p2*p3^2*s*S - 
       12*p1^3*p2*p3^2*s*S - 656*p2^2*p3^2*s*S + 12*p1*p2^3*p3^2*s*S - 
       6*p2^4*p3^2*s*S - 1624*p1*p3^3*s*S - 32*p1^3*p3^3*s*S + 
       120*p2*p3^3*s*S + 44*p1^2*p2*p3^3*s*S + 8*p1*p2^2*p3^3*s*S - 
       20*p2^3*p3^3*s*S + 752*p3^4*s*S + 60*p1^2*p3^4*s*S - 
       52*p1*p2*p3^4*s*S - 8*p2^2*p3^4*s*S - 48*p1*p3^5*s*S + 
       20*p2*p3^5*s*S + 14*p3^6*s*S - 608*p1*p4*s*S + 40*p1^3*p4*s*S - 
       64*p2*p4*s*S - 40*p1^2*p2*p4*s*S - 40*p1*p2^2*p4*s*S + 
       40*p2^3*p4*s*S + 1216*p3*p4*s*S + 760*p1^2*p3*p4*s*S - 
       352*p1*p2*p3*p4*s*S - 408*p2^2*p3*p4*s*S - 2520*p1*p3^2*p4*s*S - 
       20*p1^3*p3^2*p4*s*S + 392*p2*p3^2*p4*s*S + 32*p1^2*p2*p3^2*p4*s*S - 
       4*p1*p2^2*p3^2*p4*s*S - 8*p2^3*p3^2*p4*s*S + 1816*p3^3*p4*s*S + 
       84*p1^2*p3^3*p4*s*S - 80*p1*p2*p3^3*p4*s*S - 4*p2^2*p3^3*p4*s*S - 
       108*p1*p3^4*p4*s*S + 48*p2*p3^4*p4*s*S + 44*p3^5*p4*s*S + 
       336*p4^2*s*S + 184*p1^2*p4^2*s*S + 80*p1*p2*p4^2*s*S - 
       264*p2^2*p4^2*s*S - 1032*p1*p3*p4^2*s*S + 584*p2*p3*p4^2*s*S + 
       1288*p3^2*p4^2*s*S + 24*p1^2*p3^2*p4^2*s*S - 28*p1*p2*p3^2*p4^2*s*S + 
       4*p2^2*p3^2*p4^2*s*S - 72*p1*p3^3*p4^2*s*S + 36*p2*p3^3*p4^2*s*S + 
       48*p3^4*p4^2*s*S - 136*p1*p4^3*s*S + 312*p2*p4^3*s*S + 
       136*p3*p4^3*s*S - 12*p1*p3^2*p4^3*s*S + 8*p2*p3^2*p4^3*s*S + 
       20*p3^3*p4^3*s*S - 88*p4^4*s*S + 2*p3^2*p4^4*s*S - 448*s^2*S - 
       336*p1*s^2*S + 384*p1^2*s^2*S - 66*p1^3*s^2*S - 21*p1^4*s^2*S + 
       208*p2*s^2*S + 48*p1*p2*s^2*S + 66*p1^2*p2*s^2*S + 42*p1^3*p2*s^2*S - 
       432*p2^2*s^2*S + 66*p1*p2^2*s^2*S - 66*p2^3*s^2*S - 42*p1*p2^3*s^2*S + 
       21*p2^4*s^2*S + 944*p3*s^2*S - 696*p1*p3*s^2*S + 942*p1^2*p3*s^2*S + 
       150*p1^3*p3*s^2*S + 3*p1^4*p3*s^2*S - 1496*p2*p3*s^2*S - 
       564*p1*p2*p3*s^2*S - 276*p1^2*p2*p3*s^2*S - 6*p1^3*p2*p3*s^2*S - 
       378*p2^2*p3*s^2*S + 102*p1*p2^2*p3*s^2*S + 24*p2^3*p3*s^2*S + 
       6*p1*p2^3*p3*s^2*S - 3*p2^4*p3*s^2*S + 24*p3^2*s^2*S - 
       2518*p1*p3^2*s^2*S - 288*p1^2*p3^2*s^2*S - 38*p1^3*p3^2*s^2*S + 
       546*p2*p3^2*s^2*S + 610*p1*p2*p3^2*s^2*S + 56*p1^2*p2*p3^2*s^2*S - 
       322*p2^2*p3^2*s^2*S + 2*p1*p2^2*p3^2*s^2*S - 20*p2^3*p3^2*s^2*S + 
       1738*p3^3*s^2*S + 250*p1*p3^3*s^2*S + 116*p1^2*p3^3*s^2*S - 
       352*p2*p3^3*s^2*S - 110*p1*p2*p3^3*s^2*S - 6*p2^2*p3^3*s^2*S - 
       91*p3^4*s^2*S - 130*p1*p3^4*s^2*S + 60*p2*p3^4*s^2*S + 49*p3^5*s^2*S + 
       400*p4*s^2*S - 464*p1*p4*s^2*S + 286*p1^2*p4*s^2*S + 
       10*p1^3*p4*s^2*S - 96*p2*p4*s^2*S - 52*p1*p2*p4*s^2*S - 
       52*p1^2*p2*p4*s^2*S - 234*p2^2*p4*s^2*S + 74*p1*p2^2*p4*s^2*S - 
       32*p2^3*p4*s^2*S + 360*p3*p4*s^2*S - 2292*p1*p3*p4*s^2*S + 
       272*p1^2*p3*p4*s^2*S - 16*p1^3*p3*p4*s^2*S + 716*p2*p3*p4*s^2*S + 
       180*p1*p2*p3*p4*s^2*S + 22*p1^2*p2*p3*p4*s^2*S - 
       452*p2^2*p3*p4*s^2*S + 4*p1*p2^2*p3*p4*s^2*S - 10*p2^3*p3*p4*s^2*S + 
       2838*p3^2*p4*s^2*S - 430*p1*p3^2*p4*s^2*S + 114*p1^2*p3^2*p4*s^2*S + 
       96*p2*p3^2*p4*s^2*S - 112*p1*p2*p3^2*p4*s^2*S - 2*p2^2*p3^2*p4*s^2*S + 
       108*p3^3*p4*s^2*S - 220*p1*p3^3*p4*s^2*S + 106*p2*p3^3*p4*s^2*S + 
       122*p3^4*p4*s^2*S + 240*p4^2*s^2*S - 550*p1*p4^2*s^2*S + 
       160*p1^2*p4^2*s^2*S + 418*p2*p4^2*s^2*S - 22*p1*p2*p4^2*s^2*S - 
       138*p2^2*p4^2*s^2*S + 1078*p3*p4^2*s^2*S - 322*p1*p3*p4^2*s^2*S + 
       22*p1^2*p3*p4^2*s^2*S + 768*p2*p3*p4^2*s^2*S - 
       26*p1*p2*p3*p4^2*s^2*S + 4*p2^2*p3*p4^2*s^2*S - 18*p3^2*p4^2*s^2*S - 
       98*p1*p3^2*p4^2*s^2*S + 56*p2*p3^2*p4^2*s^2*S + 96*p3^3*p4^2*s^2*S - 
       22*p4^3*s^2*S + 22*p1*p4^3*s^2*S + 320*p2*p4^3*s^2*S - 
       388*p3*p4^3*s^2*S - 8*p1*p3*p4^3*s^2*S + 10*p2*p3*p4^3*s^2*S + 
       22*p3^2*p4^3*s^2*S - 171*p4^4*s^2*S - p3*p4^4*s^2*S - 960*s^3*S - 
       560*p1*s^3*S + 368*p1^2*s^3*S + 78*p1^3*s^3*S - 3*p1^4*s^3*S - 
       160*p2*s^3*S - 176*p1*p2*s^3*S - 162*p1^2*p2*s^3*S + 6*p1^3*p2*s^3*S - 
       192*p2^2*s^3*S + 90*p1*p2^2*s^3*S - 6*p2^3*s^3*S - 6*p1*p2^3*s^3*S + 
       3*p2^4*s^3*S + 768*p3*s^3*S - 1280*p1*p3*s^3*S - 222*p1^2*p3*s^3*S - 
       4*p1^3*p3*s^3*S - 96*p2*p3*s^3*S + 604*p1*p2*p3*s^3*S - 
       2*p1^2*p2*p3*s^3*S - 382*p2^2*p3*s^3*S + 16*p1*p2^2*p3*s^3*S - 
       10*p2^3*p3*s^3*S + 1312*p3^2*s^3*S + 154*p1*p3^2*s^3*S + 
       106*p1^2*p3^2*s^3*S - 354*p2*p3^2*s^3*S - 62*p1*p2*p3^2*s^3*S - 
       44*p2^2*p3^2*s^3*S - 58*p3^3*s^3*S - 172*p1*p3^3*s^3*S + 
       106*p2*p3^3*s^3*S + 73*p3^4*s^3*S + 368*p4*s^3*S - 416*p1*p4*s^3*S + 
       206*p1^2*p4*s^3*S - 10*p1^3*p4*s^3*S + 160*p2*p4*s^3*S + 
       52*p1*p2*p4*s^3*S + 4*p1^2*p2*p4*s^3*S - 258*p2^2*p4*s^3*S + 
       22*p1*p2^2*p4*s^3*S - 16*p2^3*p4*s^3*S + 1392*p3*p4*s^3*S - 
       772*p1*p3*p4*s^3*S + 150*p1^2*p3*p4*s^3*S + 708*p2*p3*p4*s^3*S - 
       88*p1*p2*p3*p4*s^3*S - 62*p2^2*p3*p4*s^3*S + 270*p3^2*p4*s^3*S - 
       238*p1*p3^2*p4*s^3*S + 284*p2*p3^2*p4*s^3*S + 82*p3^3*p4*s^3*S + 
       432*p4^2*s^3*S - 230*p1*p4^2*s^3*S + 32*p1^2*p4^2*s^3*S + 
       654*p2*p4^2*s^3*S - 26*p1*p2*p4^2*s^3*S - 6*p2^2*p4^2*s^3*S - 
       446*p3*p4^2*s^3*S + 282*p2*p3*p4^2*s^3*S - 140*p3^2*p4^2*s^3*S - 
       438*p4^3*s^3*S + 42*p1*p4^3*s^3*S + 80*p2*p4^3*s^3*S - 
       210*p3*p4^3*s^3*S - 61*p4^4*s^3*S - 192*s^4*S - 152*p1*s^4*S - 
       52*p1^2*s^4*S + 4*p1^3*s^4*S + 8*p2*s^4*S + 192*p1*p2*s^4*S - 
       16*p1^2*p2*s^4*S - 140*p2^2*s^4*S + 20*p1*p2^2*s^4*S - 8*p2^3*s^4*S + 
       408*p3*s^4*S + 120*p1*p3*s^4*S + 68*p1^2*p3*s^4*S - 224*p2*p3*s^4*S - 
       8*p1*p2*p3*s^4*S - 60*p2^2*p3*s^4*S - 52*p3^2*s^4*S - 
       148*p1*p3^2*s^4*S + 168*p2*p3^2*s^4*S + 28*p3^3*s^4*S + 248*p4*s^4*S - 
       256*p1*p4*s^4*S + 76*p1^2*p4*s^4*S + 328*p2*p4*s^4*S - 
       48*p1*p2*p4*s^4*S - 28*p2^2*p4*s^4*S + 160*p3*p4*s^4*S - 
       136*p1*p3*p4*s^4*S + 424*p2*p3*p4*s^4*S - 196*p3^2*p4*s^4*S - 
       172*p4^2*s^4*S + 44*p1*p4^2*s^4*S + 208*p2*p4^2*s^4*S - 
       492*p3*p4^2*s^4*S - 220*p4^3*s^4*S - 128*s^5*S + 72*p1*s^5*S + 
       20*p1^2*s^5*S - 56*p2*s^5*S - 20*p2^2*s^5*S - 8*p3*s^5*S - 
       72*p1*p3*s^5*S + 128*p2*p3*s^5*S - 44*p3^2*s^5*S + 120*p4*s^5*S - 
       32*p1*p4*s^5*S + 168*p2*p4*s^5*S - 288*p3*p4*s^5*S - 244*p4^2*s^5*S - 
       16*p1*s^6*S + 32*p2*s^6*S - 32*p3*s^6*S - 80*p4*s^6*S - 224*p1*S^2 + 
       216*p1^2*S^2 + 8*p1^3*S^2 - 30*p1^4*S^2 - 224*p2*S^2 - 8*p1^2*p2*S^2 + 
       60*p1^3*p2*S^2 - 216*p2^2*S^2 - 8*p1*p2^2*S^2 + 8*p2^3*S^2 - 
       60*p1*p2^3*S^2 + 30*p2^4*S^2 + 224*p3*S^2 - 864*p1*p3*S^2 - 
       252*p1^2*p3*S^2 + 268*p1^3*p3*S^2 - 9*p1^4*p3*S^2 - 496*p2*p3*S^2 + 
       288*p1*p2*p3*S^2 - 448*p1^2*p2*p3*S^2 + 18*p1^3*p2*p3*S^2 - 
       36*p2^2*p3*S^2 + 92*p1*p2^2*p3*S^2 + 88*p2^3*p3*S^2 - 
       18*p1*p2^3*p3*S^2 + 9*p2^4*p3*S^2 + 840*p3^2*S^2 + 816*p1*p3^2*S^2 - 
       632*p1^2*p3^2*S^2 + 144*p1^3*p3^2*S^2 + 3*p1^4*p3^2*S^2 - 
       328*p2*p3^2*S^2 + 916*p1*p2*p3^2*S^2 - 222*p1^2*p2*p3^2*S^2 - 
       6*p1^3*p2*p3^2*S^2 - 284*p2^2*p3^2*S^2 + 12*p1*p2^2*p3^2*S^2 + 
       66*p2^3*p3^2*S^2 + 6*p1*p2^3*p3^2*S^2 - 3*p2^4*p3^2*S^2 - 
       572*p3^3*S^2 + 532*p1*p3^3*S^2 - 470*p1^2*p3^3*S^2 - 
       16*p1^3*p3^3*S^2 - 576*p2*p3^3*S^2 + 454*p1*p2*p3^3*S^2 + 
       22*p1^2*p2*p3^3*S^2 + 16*p2^2*p3^3*S^2 + 4*p1*p2^2*p3^3*S^2 - 
       10*p2^3*p3^3*S^2 - 138*p3^4*S^2 + 544*p1*p3^4*S^2 + 30*p1^2*p3^4*S^2 - 
       250*p2*p3^4*S^2 - 26*p1*p2*p3^4*S^2 - 4*p2^2*p3^4*S^2 - 209*p3^5*S^2 - 
       24*p1*p3^5*S^2 + 10*p2*p3^5*S^2 + 7*p3^6*S^2 + 224*p4*S^2 - 
       656*p1*p4*S^2 + 56*p1^2*p4*S^2 + 56*p1^3*p4*S^2 + 160*p2*p4*S^2 - 
       176*p1*p2*p4*S^2 - 116*p1^2*p2*p4*S^2 + 120*p2^2*p4*S^2 + 
       64*p1*p2^2*p4*S^2 - 4*p2^3*p4*S^2 + 1088*p3*p4*S^2 + 
       552*p1*p3*p4*S^2 + 56*p1^2*p3*p4*S^2 + 64*p1^3*p3*p4*S^2 + 
       80*p2*p3*p4*S^2 + 432*p1*p2*p3*p4*S^2 - 82*p1^2*p2*p3*p4*S^2 - 
       488*p2^2*p3*p4*S^2 - 28*p1*p2^2*p3*p4*S^2 + 46*p2^3*p3*p4*S^2 - 
       1136*p3^2*p4*S^2 - 552*p1*p3^2*p4*S^2 - 480*p1^2*p3^2*p4*S^2 - 
       10*p1^3*p3^2*p4*S^2 - 516*p2*p3^2*p4*S^2 + 444*p1*p2*p3^2*p4*S^2 + 
       16*p1^2*p2*p3^2*p4*S^2 + 36*p2^2*p3^2*p4*S^2 - 2*p1*p2^2*p3^2*p4*S^2 - 
       4*p2^3*p3^2*p4*S^2 + 488*p3^3*p4*S^2 + 952*p1*p3^3*p4*S^2 + 
       42*p1^2*p3^3*p4*S^2 - 426*p2*p3^3*p4*S^2 - 40*p1*p2*p3^3*p4*S^2 - 
       2*p2^2*p3^3*p4*S^2 - 536*p3^4*p4*S^2 - 54*p1*p3^4*p4*S^2 + 
       24*p2*p3^4*p4*S^2 + 22*p3^5*p4*S^2 + 248*p4^2*S^2 + 232*p1*p4^2*S^2 + 
       116*p1^2*p4^2*S^2 - 24*p2*p4^2*S^2 + 52*p1*p2*p4^2*S^2 - 
       168*p2^2*p4^2*S^2 - 668*p3*p4^2*S^2 - 708*p1*p3*p4^2*S^2 - 
       106*p1^2*p3*p4^2*S^2 + 240*p2*p3*p4^2*S^2 + 110*p1*p2*p3*p4^2*S^2 - 
       4*p2^2*p3*p4^2*S^2 + 872*p3^2*p4^2*S^2 + 464*p1*p3^2*p4^2*S^2 + 
       12*p1^2*p3^2*p4^2*S^2 - 222*p2*p3^2*p4^2*S^2 - 
       14*p1*p2*p3^2*p4^2*S^2 + 2*p2^2*p3^2*p4^2*S^2 - 450*p3^3*p4^2*S^2 - 
       36*p1*p3^3*p4^2*S^2 + 18*p2*p3^3*p4^2*S^2 + 24*p3^4*p4^2*S^2 - 
       104*p4^3*S^2 - 104*p1*p4^3*S^2 + 180*p2*p4^3*S^2 + 208*p3*p4^3*S^2 + 
       56*p1*p3*p4^3*S^2 - 46*p2*p3*p4^3*S^2 - 128*p3^2*p4^3*S^2 - 
       6*p1*p3^2*p4^3*S^2 + 4*p2*p3^2*p4^3*S^2 + 10*p3^3*p4^3*S^2 - 
       38*p4^4*S^2 - 5*p3*p4^4*S^2 + p3^2*p4^4*S^2 - 448*s*S^2 + 
       336*p1*s*S^2 + 384*p1^2*s*S^2 + 66*p1^3*s*S^2 - 21*p1^4*s*S^2 - 
       208*p2*s*S^2 + 48*p1*p2*s*S^2 - 66*p1^2*p2*s*S^2 + 42*p1^3*p2*s*S^2 - 
       432*p2^2*s*S^2 - 66*p1*p2^2*s*S^2 + 66*p2^3*s*S^2 - 42*p1*p2^3*s*S^2 + 
       21*p2^4*s*S^2 - 944*p3*s*S^2 - 696*p1*p3*s*S^2 - 942*p1^2*p3*s*S^2 + 
       150*p1^3*p3*s*S^2 - 3*p1^4*p3*s*S^2 - 1496*p2*p3*s*S^2 + 
       564*p1*p2*p3*s*S^2 - 276*p1^2*p2*p3*s*S^2 + 6*p1^3*p2*p3*s*S^2 + 
       378*p2^2*p3*s*S^2 + 102*p1*p2^2*p3*s*S^2 + 24*p2^3*p3*s*S^2 - 
       6*p1*p2^3*p3*s*S^2 + 3*p2^4*p3*s*S^2 + 24*p3^2*s*S^2 + 
       2518*p1*p3^2*s*S^2 - 288*p1^2*p3^2*s*S^2 + 38*p1^3*p3^2*s*S^2 - 
       546*p2*p3^2*s*S^2 + 610*p1*p2*p3^2*s*S^2 - 56*p1^2*p2*p3^2*s*S^2 - 
       322*p2^2*p3^2*s*S^2 - 2*p1*p2^2*p3^2*s*S^2 + 20*p2^3*p3^2*s*S^2 - 
       1738*p3^3*s*S^2 + 250*p1*p3^3*s*S^2 - 116*p1^2*p3^3*s*S^2 - 
       352*p2*p3^3*s*S^2 + 110*p1*p2*p3^3*s*S^2 + 6*p2^2*p3^3*s*S^2 - 
       91*p3^4*s*S^2 + 130*p1*p3^4*s*S^2 - 60*p2*p3^4*s*S^2 - 49*p3^5*s*S^2 - 
       400*p4*s*S^2 - 464*p1*p4*s*S^2 - 286*p1^2*p4*s*S^2 + 
       10*p1^3*p4*s*S^2 - 96*p2*p4*s*S^2 + 52*p1*p2*p4*s*S^2 - 
       52*p1^2*p2*p4*s*S^2 + 234*p2^2*p4*s*S^2 + 74*p1*p2^2*p4*s*S^2 - 
       32*p2^3*p4*s*S^2 + 360*p3*p4*s*S^2 + 2292*p1*p3*p4*s*S^2 + 
       272*p1^2*p3*p4*s*S^2 + 16*p1^3*p3*p4*s*S^2 - 716*p2*p3*p4*s*S^2 + 
       180*p1*p2*p3*p4*s*S^2 - 22*p1^2*p2*p3*p4*s*S^2 - 
       452*p2^2*p3*p4*s*S^2 - 4*p1*p2^2*p3*p4*s*S^2 + 10*p2^3*p3*p4*s*S^2 - 
       2838*p3^2*p4*s*S^2 - 430*p1*p3^2*p4*s*S^2 - 114*p1^2*p3^2*p4*s*S^2 + 
       96*p2*p3^2*p4*s*S^2 + 112*p1*p2*p3^2*p4*s*S^2 + 2*p2^2*p3^2*p4*s*S^2 + 
       108*p3^3*p4*s*S^2 + 220*p1*p3^3*p4*s*S^2 - 106*p2*p3^3*p4*s*S^2 - 
       122*p3^4*p4*s*S^2 + 240*p4^2*s*S^2 + 550*p1*p4^2*s*S^2 + 
       160*p1^2*p4^2*s*S^2 - 418*p2*p4^2*s*S^2 - 22*p1*p2*p4^2*s*S^2 - 
       138*p2^2*p4^2*s*S^2 - 1078*p3*p4^2*s*S^2 - 322*p1*p3*p4^2*s*S^2 - 
       22*p1^2*p3*p4^2*s*S^2 + 768*p2*p3*p4^2*s*S^2 + 
       26*p1*p2*p3*p4^2*s*S^2 - 4*p2^2*p3*p4^2*s*S^2 - 18*p3^2*p4^2*s*S^2 + 
       98*p1*p3^2*p4^2*s*S^2 - 56*p2*p3^2*p4^2*s*S^2 - 96*p3^3*p4^2*s*S^2 + 
       22*p4^3*s*S^2 + 22*p1*p4^3*s*S^2 + 320*p2*p4^3*s*S^2 - 
       388*p3*p4^3*s*S^2 + 8*p1*p3*p4^3*s*S^2 - 10*p2*p3*p4^3*s*S^2 - 
       22*p3^2*p4^3*s*S^2 - 171*p4^4*s*S^2 + p3*p4^4*s*S^2 - 2176*s^2*S^2 - 
       168*p1^2*s^2*S^2 - 6*p1^4*s^2*S^2 + 176*p1*p2*s^2*S^2 + 
       12*p1^3*p2*s^2*S^2 - 8*p2^2*s^2*S^2 - 12*p1*p2^3*s^2*S^2 + 
       6*p2^4*s^2*S^2 + 2672*p1*p3*s^2*S^2 + 52*p1^3*p3*s^2*S^2 - 
       1520*p2*p3*s^2*S^2 - 88*p1^2*p2*p3*s^2*S^2 + 20*p1*p2^2*p3*s^2*S^2 + 
       16*p2^3*p3*s^2*S^2 - 3272*p3^2*s^2*S^2 - 144*p1^2*p3^2*s^2*S^2 + 
       204*p1*p2*p3^2*s^2*S^2 - 60*p2^2*p3^2*s^2*S^2 + 236*p1*p3^3*s^2*S^2 - 
       80*p2*p3^3*s^2*S^2 - 138*p3^4*s^2*S^2 + 1520*p1*p4*s^2*S^2 - 
       4*p1^3*p4*s^2*S^2 - 688*p2*p4*s^2*S^2 - 8*p1^2*p2*p4*s^2*S^2 + 
       28*p1*p2^2*p4*s^2*S^2 - 16*p2^3*p4*s^2*S^2 - 2992*p3*p4*s^2*S^2 + 
       40*p1^2*p3*p4*s^2*S^2 + 56*p1*p2*p3*p4*s^2*S^2 - 
       96*p2^2*p3*p4*s^2*S^2 + 220*p1*p3^2*p4*s^2*S^2 + 
       128*p2*p3^2*p4*s^2*S^2 - 336*p3^3*p4*s^2*S^2 - 72*p4^2*s^2*S^2 + 
       32*p1^2*p4^2*s^2*S^2 - 20*p1*p2*p4^2*s^2*S^2 - 12*p2^2*p4^2*s^2*S^2 + 
       148*p1*p3*p4^2*s^2*S^2 + 320*p2*p3*p4^2*s^2*S^2 - 
       444*p3^2*p4^2*s^2*S^2 + 68*p1*p4^3*s^2*S^2 + 112*p2*p4^3*s^2*S^2 - 
       336*p3*p4^3*s^2*S^2 - 90*p4^4*s^2*S^2 - 1312*s^3*S^2 + 
       800*p1*s^3*S^2 - 40*p1^2*s^3*S^2 + 12*p1^3*s^3*S^2 - 320*p2*s^3*S^2 - 
       16*p1*p2*s^3*S^2 - 24*p1^2*p2*s^3*S^2 + 56*p2^2*s^3*S^2 + 
       12*p1*p2^2*s^3*S^2 - 1856*p3*s^3*S^2 + 560*p1*p3*s^3*S^2 - 
       64*p1^2*p3*s^3*S^2 - 480*p2*p3*s^3*S^2 + 104*p1*p2*p3*s^3*S^2 - 
       40*p2^2*p3*s^3*S^2 - 280*p3^2*s^3*S^2 + 188*p1*p3^2*s^3*S^2 - 
       32*p2*p3^2*s^3*S^2 - 184*p3^3*s^3*S^2 - 736*p4*s^3*S^2 + 
       384*p1*p4*s^3*S^2 + 20*p1^2*p4*s^3*S^2 - 496*p2*p4*s^3*S^2 - 
       20*p2^2*p4*s^3*S^2 + 368*p3*p4*s^3*S^2 + 112*p1*p3*p4*s^3*S^2 + 
       168*p2*p3*p4*s^3*S^2 - 388*p3^2*p4*s^3*S^2 + 680*p4^2*s^3*S^2 + 
       52*p1*p4^2*s^3*S^2 + 120*p2*p4^2*s^3*S^2 - 400*p3*p4^2*s^3*S^2 - 
       148*p4^3*s^3*S^2 - 720*s^4*S^2 + 288*p1*s^4*S^2 - 28*p1^2*s^4*S^2 - 
       240*p2*s^4*S^2 + 32*p1*p2*s^4*S^2 - 4*p2^2*s^4*S^2 - 96*p3*s^4*S^2 + 
       112*p1*p3*s^4*S^2 - 120*p2*p3*s^4*S^2 - 52*p3^2*s^4*S^2 + 
       432*p4*s^4*S^2 - 56*p2*p4*s^4*S^2 + 104*p3*p4*s^4*S^2 + 
       92*p4^2*s^4*S^2 - 48*s^5*S^2 + 24*p1*s^5*S^2 - 72*p2*s^5*S^2 + 
       120*p3*s^5*S^2 + 216*p4*s^5*S^2 + 64*s^6*S^2 - 448*S^3 + 656*p1*S^3 + 
       136*p1^2*S^3 - 140*p1^3*S^3 - 6*p1^4*S^3 - 208*p2*S^3 - 32*p1*p2*S^3 + 
       260*p1^2*p2*S^3 + 12*p1^3*p2*S^3 - 104*p2^2*S^3 - 100*p1*p2^2*S^3 - 
       20*p2^3*S^3 - 12*p1*p2^3*S^3 + 6*p2^4*S^3 - 1584*p3*S^3 - 
       840*p1*p3*S^3 + 396*p1^2*p3*S^3 - 78*p1^3*p3*S^3 - 3*p1^4*p3*S^3 - 
       168*p2*p3*S^3 - 872*p1*p2*p3*S^3 + 102*p1^2*p2*p3*S^3 + 
       6*p1^3*p2*p3*S^3 + 476*p2^2*p3*S^3 + 30*p1*p2^2*p3*S^3 - 
       54*p2^3*p3*S^3 - 6*p1*p2^3*p3*S^3 + 3*p2^4*p3*S^3 + 992*p3^2*S^3 + 
       148*p1*p3^2*S^3 + 686*p1^2*p3^2*S^3 + 38*p1^3*p3^2*S^3 + 
       764*p2*p3^2*S^3 - 552*p1*p2*p3^2*S^3 - 56*p1^2*p2*p3^2*S^3 - 
       134*p2^2*p3^2*S^3 - 2*p1*p2^2*p3^2*S^3 + 20*p2^3*p3^2*S^3 - 
       500*p3^3*S^3 - 1282*p1*p3^3*S^3 - 116*p1^2*p3^3*S^3 + 
       510*p2*p3^3*S^3 + 110*p1*p2*p3^3*S^3 + 6*p2^2*p3^3*S^3 + 
       680*p3^4*S^3 + 130*p1*p3^4*S^3 - 60*p2*p3^4*S^3 - 49*p3^5*S^3 - 
       720*p4*S^3 - 448*p1*p4*S^3 - 148*p1^2*p4*S^3 - 24*p1^3*p4*S^3 - 
       80*p2*p4*S^3 - 264*p1*p2*p4*S^3 + 12*p1^2*p2*p4*S^3 + 
       412*p2^2*p4*S^3 + 48*p1*p2^2*p4*S^3 - 36*p2^3*p4*S^3 + 
       1400*p3*p4*S^3 + 1776*p1*p3*p4*S^3 + 622*p1^2*p3*p4*S^3 + 
       16*p1^3*p3*p4*S^3 + 48*p2*p3*p4*S^3 - 412*p1*p2*p3*p4*S^3 - 
       22*p1^2*p2*p3*p4*S^3 - 210*p2^2*p3*p4*S^3 - 4*p1*p2^2*p3*p4*S^3 + 
       10*p2^3*p3*p4*S^3 - 2436*p3^2*p4*S^3 - 1892*p1*p3^2*p4*S^3 - 
       114*p1^2*p3^2*p4*S^3 + 792*p2*p3^2*p4*S^3 + 112*p1*p2*p3^2*p4*S^3 + 
       2*p2^2*p3^2*p4*S^3 + 1462*p3^3*p4*S^3 + 220*p1*p3^3*p4*S^3 - 
       106*p2*p3^3*p4*S^3 - 122*p3^4*p4*S^3 + 472*p4^2*S^3 + 
       700*p1*p4^2*S^3 + 108*p1^2*p4^2*S^3 - 428*p2*p4^2*S^3 - 
       60*p1*p2*p4^2*S^3 - 48*p2^2*p4^2*S^3 - 1516*p3*p4^2*S^3 - 
       658*p1*p3*p4^2*S^3 - 22*p1^2*p3*p4^2*S^3 + 534*p2*p3*p4^2*S^3 + 
       26*p1*p2*p3*p4^2*S^3 - 4*p2^2*p3*p4^2*S^3 + 854*p3^2*p4^2*S^3 + 
       98*p1*p3^2*p4^2*S^3 - 56*p2*p3^2*p4^2*S^3 - 96*p3^3*p4^2*S^3 - 
       60*p4^3*S^3 - 24*p1*p4^3*S^3 + 132*p2*p4^3*S^3 + 18*p3*p4^3*S^3 + 
       8*p1*p3*p4^3*S^3 - 10*p2*p3*p4^3*S^3 - 22*p3^2*p4^3*S^3 - 
       54*p4^4*S^3 + p3*p4^4*S^3 - 960*s*S^3 + 560*p1*s*S^3 + 
       368*p1^2*s*S^3 - 78*p1^3*s*S^3 - 3*p1^4*s*S^3 + 160*p2*s*S^3 - 
       176*p1*p2*s*S^3 + 162*p1^2*p2*s*S^3 + 6*p1^3*p2*s*S^3 - 
       192*p2^2*s*S^3 - 90*p1*p2^2*s*S^3 + 6*p2^3*s*S^3 - 6*p1*p2^3*s*S^3 + 
       3*p2^4*s*S^3 - 768*p3*s*S^3 - 1280*p1*p3*s*S^3 + 222*p1^2*p3*s*S^3 - 
       4*p1^3*p3*s*S^3 - 96*p2*p3*s*S^3 - 604*p1*p2*p3*s*S^3 - 
       2*p1^2*p2*p3*s*S^3 + 382*p2^2*p3*s*S^3 + 16*p1*p2^2*p3*s*S^3 - 
       10*p2^3*p3*s*S^3 + 1312*p3^2*s*S^3 - 154*p1*p3^2*s*S^3 + 
       106*p1^2*p3^2*s*S^3 + 354*p2*p3^2*s*S^3 - 62*p1*p2*p3^2*s*S^3 - 
       44*p2^2*p3^2*s*S^3 + 58*p3^3*s*S^3 - 172*p1*p3^3*s*S^3 + 
       106*p2*p3^3*s*S^3 + 73*p3^4*s*S^3 - 368*p4*s*S^3 - 416*p1*p4*s*S^3 - 
       206*p1^2*p4*s*S^3 - 10*p1^3*p4*s*S^3 + 160*p2*p4*s*S^3 - 
       52*p1*p2*p4*s*S^3 + 4*p1^2*p2*p4*s*S^3 + 258*p2^2*p4*s*S^3 + 
       22*p1*p2^2*p4*s*S^3 - 16*p2^3*p4*s*S^3 + 1392*p3*p4*s*S^3 + 
       772*p1*p3*p4*s*S^3 + 150*p1^2*p3*p4*s*S^3 - 708*p2*p3*p4*s*S^3 - 
       88*p1*p2*p3*p4*s*S^3 - 62*p2^2*p3*p4*s*S^3 - 270*p3^2*p4*s*S^3 - 
       238*p1*p3^2*p4*s*S^3 + 284*p2*p3^2*p4*s*S^3 + 82*p3^3*p4*s*S^3 + 
       432*p4^2*s*S^3 + 230*p1*p4^2*s*S^3 + 32*p1^2*p4^2*s*S^3 - 
       654*p2*p4^2*s*S^3 - 26*p1*p2*p4^2*s*S^3 - 6*p2^2*p4^2*s*S^3 + 
       446*p3*p4^2*s*S^3 + 282*p2*p3*p4^2*s*S^3 - 140*p3^2*p4^2*s*S^3 + 
       438*p4^3*s*S^3 + 42*p1*p4^3*s*S^3 + 80*p2*p4^3*s*S^3 - 
       210*p3*p4^3*s*S^3 - 61*p4^4*s*S^3 - 1312*s^2*S^3 - 800*p1*s^2*S^3 - 
       40*p1^2*s^2*S^3 - 12*p1^3*s^2*S^3 + 320*p2*s^2*S^3 - 
       16*p1*p2*s^2*S^3 + 24*p1^2*p2*s^2*S^3 + 56*p2^2*s^2*S^3 - 
       12*p1*p2^2*s^2*S^3 + 1856*p3*s^2*S^3 + 560*p1*p3*s^2*S^3 + 
       64*p1^2*p3*s^2*S^3 - 480*p2*p3*s^2*S^3 - 104*p1*p2*p3*s^2*S^3 + 
       40*p2^2*p3*s^2*S^3 - 280*p3^2*s^2*S^3 - 188*p1*p3^2*s^2*S^3 + 
       32*p2*p3^2*s^2*S^3 + 184*p3^3*s^2*S^3 + 736*p4*s^2*S^3 + 
       384*p1*p4*s^2*S^3 - 20*p1^2*p4*s^2*S^3 - 496*p2*p4*s^2*S^3 + 
       20*p2^2*p4*s^2*S^3 + 368*p3*p4*s^2*S^3 - 112*p1*p3*p4*s^2*S^3 - 
       168*p2*p3*p4*s^2*S^3 + 388*p3^2*p4*s^2*S^3 + 680*p4^2*s^2*S^3 - 
       52*p1*p4^2*s^2*S^3 - 120*p2*p4^2*s^2*S^3 + 400*p3*p4^2*s^2*S^3 + 
       148*p4^3*s^2*S^3 + 64*s^3*S^3 - 16*p1^2*s^3*S^3 + 16*p2^2*s^3*S^3 - 
       32*p1*p3*s^3*S^3 - 192*p2*p3*s^3*S^3 + 304*p3^2*s^3*S^3 - 
       64*p1*p4*s^3*S^3 - 224*p2*p4*s^3*S^3 + 768*p3*p4*s^3*S^3 + 
       464*p4^2*s^3*S^3 - 176*s^4*S^3 - 8*p1*s^4*S^3 - 56*p2*s^4*S^3 + 
       200*p3*s^4*S^3 + 248*p4*s^4*S^3 + 448*S^4 + 464*p1*S^4 - 40*p1^2*S^4 + 
       4*p1^3*S^4 - 16*p2*S^4 + 320*p1*p2*S^4 + 20*p1^2*p2*S^4 - 
       280*p2^2*S^4 - 52*p1*p2^2*S^4 + 28*p2^3*S^4 - 1232*p3*S^4 - 
       864*p1*p3*S^4 - 524*p1^2*p3*S^4 - 30*p1^3*p3*S^4 - 464*p2*p3*S^4 + 
       296*p1*p2*p3*S^4 + 42*p1^2*p2*p3*S^4 + 228*p2^2*p3*S^4 + 
       6*p1*p2^2*p3*S^4 - 18*p2^3*p3*S^4 + 1576*p3^2*S^4 + 1748*p1*p3^2*S^4 + 
       178*p1^2*p3^2*S^4 - 644*p2*p3^2*S^4 - 164*p1*p2*p3^2*S^4 - 
       14*p2^2*p3^2*S^4 - 1324*p3^3*S^4 - 290*p1*p3^3*S^4 + 146*p2*p3^3*S^4 + 
       142*p3^4*S^4 - 752*p4*S^4 - 1104*p1*p4*S^4 - 308*p1^2*p4*S^4 - 
       8*p1^3*p4*S^4 + 256*p2*p4*S^4 + 152*p1*p2*p4*S^4 + 8*p1^2*p2*p4*S^4 + 
       156*p2^2*p4*S^4 + 8*p1*p2^2*p4*S^4 - 8*p2^3*p4*S^4 + 2912*p3*p4*S^4 + 
       1872*p1*p3*p4*S^4 + 130*p1^2*p3*p4*S^4 - 1008*p2*p3*p4*S^4 - 
       116*p1*p2*p3*p4*S^4 - 14*p2^2*p3*p4*S^4 - 2084*p3^2*p4*S^4 - 
       348*p1*p3^2*p4*S^4 + 220*p2*p3^2*p4*S^4 + 250*p3^3*p4*S^4 + 
       696*p4^2*S^4 + 332*p1*p4^2*S^4 + 16*p1^2*p4^2*S^4 - 444*p2*p4^2*S^4 - 
       16*p1*p2*p4^2*S^4 - 500*p3*p4^2*S^4 - 74*p1*p3*p4^2*S^4 + 
       122*p2*p3*p4^2*S^4 + 82*p3^2*p4^2*S^4 + 164*p4^3*S^4 + 8*p1*p4^3*S^4 + 
       24*p2*p4^3*S^4 - 42*p3*p4^3*S^4 - 16*p4^4*S^4 - 192*s*S^4 + 
       152*p1*s*S^4 - 52*p1^2*s*S^4 - 4*p1^3*s*S^4 - 8*p2*s*S^4 + 
       192*p1*p2*s*S^4 + 16*p1^2*p2*s*S^4 - 140*p2^2*s*S^4 - 
       20*p1*p2^2*s*S^4 + 8*p2^3*s*S^4 - 408*p3*s*S^4 + 120*p1*p3*s*S^4 - 
       68*p1^2*p3*s*S^4 - 224*p2*p3*s*S^4 + 8*p1*p2*p3*s*S^4 + 
       60*p2^2*p3*s*S^4 - 52*p3^2*s*S^4 + 148*p1*p3^2*s*S^4 - 
       168*p2*p3^2*s*S^4 - 28*p3^3*s*S^4 - 248*p4*s*S^4 - 256*p1*p4*s*S^4 - 
       76*p1^2*p4*s*S^4 + 328*p2*p4*s*S^4 + 48*p1*p2*p4*s*S^4 + 
       28*p2^2*p4*s*S^4 + 160*p3*p4*s*S^4 + 136*p1*p3*p4*s*S^4 - 
       424*p2*p3*p4*s*S^4 + 196*p3^2*p4*s*S^4 - 172*p4^2*s*S^4 - 
       44*p1*p4^2*s*S^4 - 208*p2*p4^2*s*S^4 + 492*p3*p4^2*s*S^4 + 
       220*p4^3*s*S^4 - 720*s^2*S^4 - 288*p1*s^2*S^4 - 28*p1^2*s^2*S^4 + 
       240*p2*s^2*S^4 + 32*p1*p2*s^2*S^4 - 4*p2^2*s^2*S^4 + 96*p3*s^2*S^4 + 
       112*p1*p3*s^2*S^4 - 120*p2*p3*s^2*S^4 - 52*p3^2*s^2*S^4 - 
       432*p4*s^2*S^4 - 56*p2*p4*s^2*S^4 + 104*p3*p4*s^2*S^4 + 
       92*p4^2*s^2*S^4 - 176*s^3*S^4 + 8*p1*s^3*S^4 + 56*p2*s^3*S^4 - 
       200*p3*s^3*S^4 - 248*p4*s^3*S^4 - 128*s^4*S^4 + 448*S^5 + 496*p1*S^5 + 
       176*p1^2*S^5 + 8*p1^3*S^5 + 16*p2*S^5 - 64*p1*p2*S^5 - 8*p1^2*p2*S^5 - 
       112*p2^2*S^5 - 8*p1*p2^2*S^5 + 8*p2^3*S^5 - 1584*p3*S^5 - 
       1280*p1*p3*S^5 - 132*p1^2*p3*S^5 + 512*p2*p3*S^5 + 112*p1*p2*p3*S^5 + 
       20*p2^2*p3*S^5 + 1488*p3^2*S^5 + 336*p1*p3^2*S^5 - 200*p2*p3^2*S^5 - 
       212*p3^3*S^5 - 1104*p4*S^5 - 704*p1*p4*S^5 - 56*p1^2*p4*S^5 + 
       512*p2*p4*S^5 + 48*p1*p2*p4*S^5 + 8*p2^2*p4*S^5 + 1344*p3*p4*S^5 + 
       248*p1*p3*p4*S^5 - 256*p2*p3*p4*S^5 - 192*p3^2*p4*S^5 - 16*p4^2*S^5 + 
       8*p1*p4^2*S^5 - 88*p2*p4^2*S^5 + 92*p3*p4^2*S^5 + 72*p4^3*S^5 - 
       128*s*S^5 - 72*p1*s*S^5 + 20*p1^2*s*S^5 + 56*p2*s*S^5 - 
       20*p2^2*s*S^5 + 8*p3*s*S^5 - 72*p1*p3*s*S^5 + 128*p2*p3*s*S^5 - 
       44*p3^2*s*S^5 - 120*p4*s*S^5 - 32*p1*p4*s*S^5 + 168*p2*p4*s*S^5 - 
       288*p3*p4*s*S^5 - 244*p4^2*s*S^5 - 48*s^2*S^5 - 24*p1*s^2*S^5 + 
       72*p2*s^2*S^5 - 120*p3*s^2*S^5 - 216*p4*s^2*S^5 + 512*S^6 + 
       384*p1*S^6 + 40*p1^2*S^6 - 192*p2*S^6 - 32*p1*p2*S^6 - 8*p2^2*S^6 - 
       864*p3*S^6 - 200*p1*p3*S^6 + 152*p2*p3*S^6 + 160*p3^2*S^6 - 
       288*p4*S^6 - 64*p1*p4*S^6 + 112*p2*p4*S^6 - 8*p3*p4*S^6 - 
       104*p4^2*S^6 + 16*p1*s*S^6 - 32*p2*s*S^6 + 32*p3*s*S^6 + 80*p4*s*S^6 + 
       64*s^2*S^6 + 192*S^7 + 48*p1*S^7 - 48*p2*S^7 - 48*p3*S^7 + 48*p4*S^7 + 
       32*p1*p3*s*t + 320*p1^2*p3*s*t + 96*p1^3*p3*s*t - 12*p1^4*p3*s*t + 
       32*p2*p3*s*t - 96*p1^2*p2*p3*s*t + 24*p1^3*p2*p3*s*t - 
       320*p2^2*p3*s*t - 96*p1*p2^2*p3*s*t + 96*p2^3*p3*s*t - 
       24*p1*p2^3*p3*s*t + 12*p2^4*p3*s*t - 32*p3^2*s*t - 944*p1*p3^2*s*t - 
       412*p1^2*p3^2*s*t + 6*p1^3*p3^2*s*t + 6*p1^4*p3^2*s*t - 
       304*p2*p3^2*s*t + 192*p1*p2*p3^2*s*t - 30*p1^2*p2*p3^2*s*t - 
       12*p1^3*p2*p3^2*s*t + 220*p2^2*p3^2*s*t + 42*p1*p2^2*p3^2*s*t - 
       18*p2^3*p3^2*s*t + 12*p1*p2^3*p3^2*s*t - 6*p2^4*p3^2*s*t + 
       624*p3^3*s*t + 568*p1*p3^3*s*t + 86*p1^2*p3^3*s*t - 30*p1^3*p3^3*s*t - 
       64*p2*p3^3*s*t - 12*p1*p2*p3^3*s*t + 42*p1^2*p2*p3^3*s*t - 
       74*p2^2*p3^3*s*t + 6*p1*p2^2*p3^3*s*t - 18*p2^3*p3^3*s*t - 
       252*p3^4*s*t - 142*p1*p3^4*s*t + 54*p1^2*p3^4*s*t + 18*p2*p3^4*s*t - 
       48*p1*p2*p3^4*s*t - 6*p2^2*p3^4*s*t + 62*p3^5*s*t - 42*p1*p3^5*s*t + 
       18*p2*p3^5*s*t + 12*p3^6*s*t + 32*p1*p4*s*t + 192*p1^2*p4*s*t + 
       84*p1^3*p4*s*t + 32*p2*p4*s*t - 84*p1^2*p2*p4*s*t - 192*p2^2*p4*s*t - 
       84*p1*p2^2*p4*s*t + 84*p2^3*p4*s*t - 64*p3*p4*s*t - 
       1248*p1*p3*p4*s*t - 448*p1^2*p3*p4*s*t - 18*p1^3*p3*p4*s*t - 
       224*p2*p3*p4*s*t + 360*p1*p2*p3*p4*s*t - 6*p1^2*p2*p3*p4*s*t + 
       88*p2^2*p3*p4*s*t + 66*p1*p2^2*p3*p4*s*t - 42*p2^3*p3*p4*s*t + 
       1360*p3^2*p4*s*t + 700*p1*p3^2*p4*s*t + 208*p1^2*p3^2*p4*s*t - 
       18*p1^3*p3^2*p4*s*t - 468*p2*p3^2*p4*s*t - 72*p1*p2*p3^2*p4*s*t + 
       30*p1^2*p2*p3^2*p4*s*t - 136*p2^2*p3^2*p4*s*t - 
       6*p1*p2^2*p3^2*p4*s*t - 6*p2^3*p3^2*p4*s*t - 368*p3^3*p4*s*t - 
       426*p1*p3^3*p4*s*t + 72*p1^2*p3^3*p4*s*t + 78*p2*p3^3*p4*s*t - 
       72*p1*p2*p3^3*p4*s*t + 236*p3^4*p4*s*t - 90*p1*p3^4*p4*s*t + 
       42*p2*p3^4*p4*s*t + 36*p3^5*p4*s*t - 32*p4^2*s*t - 304*p1*p4^2*s*t - 
       60*p1^2*p4^2*s*t + 80*p2*p4^2*s*t + 168*p1*p2*p4^2*s*t - 
       108*p2^2*p4^2*s*t + 848*p3*p4^2*s*t + 80*p1*p3*p4^2*s*t + 
       74*p1^2*p3*p4^2*s*t - 408*p2*p3*p4^2*s*t - 60*p1*p2*p3*p4^2*s*t - 
       14*p2^2*p3*p4^2*s*t + 48*p3^2*p4^2*s*t - 330*p1*p3^2*p4^2*s*t + 
       18*p1^2*p3^2*p4^2*s*t + 102*p2*p3^2*p4^2*s*t - 
       24*p1*p2*p3^2*p4^2*s*t + 6*p2^2*p3^2*p4^2*s*t + 288*p3^3*p4^2*s*t - 
       54*p1*p3^3*p4^2*s*t + 30*p2*p3^3*p4^2*s*t + 36*p3^4*p4^2*s*t + 
       112*p4^3*s*t - 52*p1*p4^3*s*t - 4*p2*p4^3*s*t + 192*p3*p4^3*s*t - 
       46*p1*p3*p4^3*s*t + 42*p2*p3*p4^3*s*t + 116*p3^2*p4^3*s*t - 
       6*p1*p3^2*p4^3*s*t + 6*p2*p3^2*p4^3*s*t + 12*p3^3*p4^3*s*t + 
       28*p4^4*s*t + 2*p3*p4^4*s*t + 528*p1^2*s^2*t + 180*p1^3*s^2*t - 
       12*p1^4*s^2*t - 180*p1^2*p2*s^2*t + 24*p1^3*p2*s^2*t - 
       528*p2^2*s^2*t - 180*p1*p2^2*s^2*t + 180*p2^3*s^2*t - 
       24*p1*p2^3*s^2*t + 12*p2^4*s^2*t - 64*p3*s^2*t - 2688*p1*p3*s^2*t - 
       1028*p1^2*p3*s^2*t + 48*p1^3*p3*s^2*t + 6*p1^4*p3*s^2*t - 
       352*p2*p3*s^2*t + 744*p1*p2*p3*s^2*t - 120*p1^2*p2*p3*s^2*t - 
       12*p1^3*p2*p3*s^2*t + 284*p2^2*p3*s^2*t + 96*p1*p2^2*p3*s^2*t - 
       24*p2^3*p3*s^2*t + 12*p1*p2^3*p3*s^2*t - 6*p2^4*p3*s^2*t + 
       2768*p3^2*s^2*t + 1620*p1*p3^2*s^2*t + 276*p1^2*p3^2*s^2*t - 
       84*p1^3*p3^2*s^2*t - 956*p2*p3^2*s^2*t + 120*p1^2*p2*p3^2*s^2*t - 
       276*p2^2*p3^2*s^2*t + 12*p1*p2^2*p3^2*s^2*t - 48*p2^3*p3^2*s^2*t - 
       836*p3^3*s^2*t - 824*p1*p3^3*s^2*t + 260*p1^2*p3^3*s^2*t + 
       48*p2*p3^3*s^2*t - 228*p1*p2*p3^3*s^2*t - 32*p2^2*p3^3*s^2*t + 
       512*p3^4*s^2*t - 292*p1*p3^4*s^2*t + 120*p2*p3^4*s^2*t + 
       110*p3^5*s^2*t - 64*p4*s^2*t - 1376*p1*p4*s^2*t - 388*p1^2*p4*s^2*t + 
       36*p1^3*p4*s^2*t + 448*p2*p4*s^2*t + 696*p1*p2*p4*s^2*t - 
       60*p1^2*p2*p4*s^2*t - 308*p2^2*p4*s^2*t + 12*p1*p2^2*p4*s^2*t + 
       12*p2^3*p4*s^2*t + 3456*p3*p4*s^2*t + 480*p1*p3*p4*s^2*t + 
       400*p1^2*p3*p4*s^2*t - 36*p1^3*p3*p4*s^2*t - 1984*p2*p3*p4*s^2*t - 
       48*p1*p2*p3*p4*s^2*t + 48*p1^2*p2*p3*p4*s^2*t - 352*p2^2*p3*p4*s^2*t + 
       12*p1*p2^2*p3*p4*s^2*t - 24*p2^3*p3*p4*s^2*t + 188*p3^2*p4*s^2*t - 
       1916*p1*p3^2*p4*s^2*t + 268*p1^2*p3^2*p4*s^2*t + 76*p2*p3^2*p4*s^2*t - 
       240*p1*p2*p3^2*p4*s^2*t - 28*p2^2*p3^2*p4*s^2*t + 1656*p3^3*p4*s^2*t - 
       516*p1*p3^3*p4*s^2*t + 216*p2*p3^3*p4*s^2*t + 284*p3^4*p4*s^2*t + 
       688*p4^2*s^2*t - 372*p1*p4^2*s^2*t + 100*p1^2*p4^2*s^2*t - 
       356*p2*p4^2*s^2*t + 48*p1*p2*p4^2*s^2*t - 148*p2^2*p4^2*s^2*t + 
       1444*p3*p4^2*s^2*t - 1048*p1*p3*p4^2*s^2*t + 56*p1^2*p3*p4^2*s^2*t + 
       128*p2*p3*p4^2*s^2*t - 60*p1*p2*p3*p4^2*s^2*t + 4*p2^2*p3*p4^2*s^2*t + 
       1608*p3^2*p4^2*s^2*t - 252*p1*p3^2*p4^2*s^2*t + 
       120*p2*p3^2*p4^2*s^2*t + 240*p3^3*p4^2*s^2*t + 420*p4^3*s^2*t - 
       148*p1*p4^3*s^2*t + 100*p2*p4^3*s^2*t + 488*p3*p4^3*s^2*t - 
       28*p1*p3*p4^3*s^2*t + 24*p2*p3*p4^3*s^2*t + 68*p3^2*p4^3*s^2*t + 
       24*p4^4*s^2*t + 2*p3*p4^4*s^2*t - 1728*p1*s^3*t - 456*p1^2*s^3*t + 
       96*p1^3*s^3*t + 384*p2*s^3*t + 720*p1*p2*s^3*t - 144*p1^2*p2*s^3*t - 
       264*p2^2*s^3*t + 48*p2^3*s^3*t + 3712*p3*s^3*t + 848*p1*p3*s^3*t + 
       184*p1^2*p3*s^3*t - 72*p1^3*p3*s^3*t - 1968*p2*p3*s^3*t + 
       192*p1*p2*p3*s^3*t + 96*p1^2*p2*p3*s^3*t - 376*p2^2*p3*s^3*t + 
       24*p1*p2^2*p3*s^3*t - 48*p2^3*p3*s^3*t - 104*p3^2*s^3*t - 
       1840*p1*p3^2*s^3*t + 472*p1^2*p3^2*s^3*t - 176*p2*p3^2*s^3*t - 
       384*p1*p2*p3^2*s^3*t - 88*p2^2*p3^2*s^3*t + 1784*p3^3*s^3*t - 
       840*p1*p3^3*s^3*t + 304*p2*p3^3*s^3*t + 440*p3^4*s^3*t + 
       1600*p4*s^3*t - 576*p1*p4*s^3*t + 240*p1^2*p4*s^3*t - 
       12*p1^3*p4*s^3*t - 928*p2*p4*s^3*t + 240*p1*p2*p4*s^3*t + 
       12*p1^2*p2*p4*s^3*t - 480*p2^2*p4*s^3*t + 12*p1*p2^2*p4*s^3*t - 
       12*p2^3*p4*s^3*t + 2816*p3*p4*s^3*t - 3056*p1*p3*p4*s^3*t + 
       356*p1^2*p3*p4*s^3*t - 272*p2*p3*p4*s^3*t - 264*p1*p2*p3*p4*s^3*t - 
       92*p2^2*p3*p4*s^3*t + 4512*p3^2*p4*s^3*t - 1188*p1*p3^2*p4*s^3*t + 
       412*p2*p3^2*p4*s^3*t + 956*p3^3*p4*s^3*t + 1480*p4^2*s^3*t - 
       976*p1*p4^2*s^3*t + 52*p1^2*p4^2*s^3*t + 240*p2*p4^2*s^3*t - 
       24*p1*p2*p4^2*s^3*t - 28*p2^2*p4^2*s^3*t + 2952*p3*p4^2*s^3*t - 
       432*p1*p3*p4^2*s^3*t + 200*p2*p3*p4^2*s^3*t + 636*p3^2*p4^2*s^3*t + 
       416*p4^3*s^3*t - 36*p1*p4^3*s^3*t + 44*p2*p4^3*s^3*t + 
       116*p3*p4^3*s^3*t - 4*p4^4*s^3*t + 1344*s^4*t - 288*p1*s^4*t + 
       48*p1^2*s^4*t - 12*p1^3*s^4*t - 672*p2*s^4*t + 288*p1*p2*s^4*t + 
       12*p1^2*p2*s^4*t - 336*p2^2*s^4*t + 12*p1*p2^2*s^4*t - 12*p2^3*s^4*t + 
       1600*p3*s^4*t - 1968*p1*p3*s^4*t + 380*p1^2*p3*s^4*t - 
       464*p2*p3*s^4*t - 264*p1*p2*p3*s^4*t - 116*p2^2*p3*s^4*t + 
       3232*p3^2*s^4*t - 1236*p1*p3^2*s^4*t + 380*p2*p3^2*s^4*t + 
       964*p3^3*s^4*t + 1984*p4*s^4*t - 1744*p1*p4*s^4*t + 
       172*p1^2*p4*s^4*t + 80*p2*p4*s^4*t - 72*p1*p2*p4*s^4*t - 
       100*p2^2*p4*s^4*t + 5376*p3*p4*s^4*t - 1256*p1*p3*p4*s^4*t + 
       408*p2*p3*p4*s^4*t + 1628*p3^2*p4*s^4*t + 1568*p4^2*s^4*t - 
       260*p1*p4^2*s^4*t + 172*p2*p4^2*s^4*t + 700*p3*p4^2*s^4*t + 
       36*p4^3*s^4*t + 960*s^5*t - 864*p1*s^5*t + 120*p1^2*s^5*t - 
       96*p2*s^5*t - 48*p1*p2*s^5*t - 72*p2^2*s^5*t + 2912*p3*s^5*t - 
       928*p1*p3*s^5*t + 256*p2*p3*s^5*t + 1192*p3^2*s^5*t + 2144*p4*s^5*t - 
       512*p1*p4*s^5*t + 224*p2*p4*s^5*t + 1328*p3*p4*s^5*t + 
       232*p4^2*s^5*t + 960*s^6*t - 288*p1*s^6*t + 96*p2*s^6*t + 
       768*p3*s^6*t + 384*p4*s^6*t + 192*s^7*t + 192*p1*p3*S*t + 
       48*p1^2*p3*S*t - 152*p1^3*p3*S*t + 38*p1^4*p3*S*t + 192*p2*p3*S*t + 
       152*p1^2*p2*p3*S*t - 76*p1^3*p2*p3*S*t - 48*p2^2*p3*S*t + 
       152*p1*p2^2*p3*S*t - 152*p2^3*p3*S*t + 76*p1*p2^3*p3*S*t - 
       38*p2^4*p3*S*t - 192*p3^2*S*t + 112*p1*p3^2*S*t + 532*p1^2*p3^2*S*t - 
       266*p1^3*p3^2*S*t + 6*p1^4*p3^2*S*t + 208*p2*p3^2*S*t - 
       304*p1*p2*p3^2*S*t + 342*p1^2*p2*p3^2*S*t - 12*p1^3*p2*p3^2*S*t - 
       228*p2^2*p3^2*S*t + 114*p1*p2^2*p3^2*S*t - 190*p2^3*p3^2*S*t + 
       12*p1*p2^3*p3^2*S*t - 6*p2^4*p3^2*S*t - 160*p3^3*S*t - 
       576*p1*p3^3*S*t + 602*p1^2*p3^3*S*t - 30*p1^3*p3^3*S*t + 
       184*p2*p3^3*S*t - 456*p1*p2*p3^3*S*t + 42*p1^2*p2*p3^3*S*t - 
       146*p2^2*p3^3*S*t + 6*p1*p2^2*p3^3*S*t - 18*p2^3*p3^3*S*t + 
       196*p3^4*S*t - 558*p1*p3^4*S*t + 54*p1^2*p3^4*S*t + 190*p2*p3^4*S*t - 
       48*p1*p2*p3^4*S*t - 6*p2^2*p3^4*S*t + 184*p3^5*S*t - 42*p1*p3^5*S*t + 
       18*p2*p3^5*S*t + 12*p3^6*S*t + 192*p1*p4*S*t - 288*p1^2*p4*S*t + 
       84*p1^3*p4*S*t + 192*p2*p4*S*t - 84*p1^2*p2*p4*S*t + 288*p2^2*p4*S*t - 
       84*p1*p2^2*p4*S*t + 84*p2^3*p4*S*t - 384*p3*p4*S*t + 
       320*p1*p3*p4*S*t - 78*p1^3*p3*p4*S*t - 160*p2*p3*p4*S*t - 
       136*p1*p2*p3*p4*S*t + 154*p1^2*p2*p3*p4*S*t + 136*p2^2*p3*p4*S*t - 
       74*p1*p2^2*p3*p4*S*t - 2*p2^3*p3*p4*S*t - 240*p3^2*p4*S*t - 
       596*p1*p3^2*p4*S*t + 484*p1^2*p3^2*p4*S*t - 18*p1^3*p3^2*p4*S*t + 
       28*p2*p3^2*p4*S*t - 536*p1*p2*p3^2*p4*S*t + 30*p1^2*p2*p3^2*p4*S*t + 
       52*p2^2*p3^2*p4*S*t - 6*p1*p2^2*p3^2*p4*S*t - 6*p2^3*p3^2*p4*S*t + 
       480*p3^3*p4*S*t - 798*p1*p3^3*p4*S*t + 72*p1^2*p3^3*p4*S*t + 
       382*p2*p3^3*p4*S*t - 72*p1*p2*p3^3*p4*S*t + 392*p3^4*p4*S*t - 
       90*p1*p3^4*p4*S*t + 42*p2*p3^4*p4*S*t + 36*p3^5*p4*S*t - 
       192*p4^2*S*t + 208*p1*p4^2*S*t - 60*p1^2*p4^2*S*t - 368*p2*p4^2*S*t + 
       168*p1*p2*p4^2*S*t - 108*p2^2*p4^2*S*t - 72*p1*p3*p4^2*S*t + 
       34*p1^2*p3*p4^2*S*t - 160*p2*p3*p4^2*S*t - 80*p1*p2*p3*p4^2*S*t + 
       46*p2^2*p3*p4^2*S*t + 400*p3^2*p4^2*S*t - 226*p1*p3^2*p4^2*S*t + 
       18*p1^2*p3^2*p4^2*S*t + 194*p2*p3^2*p4^2*S*t - 
       24*p1*p2*p3^2*p4^2*S*t + 6*p2^2*p3^2*p4^2*S*t + 224*p3^3*p4^2*S*t - 
       54*p1*p3^3*p4^2*S*t + 30*p2*p3^3*p4^2*S*t + 36*p3^4*p4^2*S*t + 
       80*p4^3*S*t - 52*p1*p4^3*S*t - 4*p2*p4^3*S*t + 144*p3*p4^3*S*t + 
       14*p1*p3*p4^3*S*t + 2*p2*p3*p4^3*S*t + 8*p3^2*p4^3*S*t - 
       6*p1*p3^2*p4^3*S*t + 6*p2*p3^2*p4^3*S*t + 12*p3^3*p4^3*S*t + 
       28*p4^4*S*t - 8*p3*p4^4*S*t - 544*p1*s*S*t + 200*p1^2*s*S*t + 
       8*p1^3*s*S*t - 544*p2*s*S*t - 8*p1^2*p2*s*S*t - 200*p2^2*s*S*t - 
       8*p1*p2^2*s*S*t + 8*p2^3*s*S*t + 544*p3*s*S*t - 472*p1*p3*s*S*t + 
       604*p1^2*p3*s*S*t - 118*p1^3*p3*s*S*t + 6*p1^4*p3*s*S*t - 
       72*p2*p3*s*S*t + 16*p1*p2*p3*s*S*t + 118*p1^2*p2*p3*s*S*t - 
       12*p1^3*p2*p3*s*S*t - 620*p2^2*p3*s*S*t + 118*p1*p2^2*p3*s*S*t - 
       118*p2^3*p3*s*S*t + 12*p1*p2^3*p3*s*S*t - 6*p2^4*p3*s*S*t + 
       272*p3^2*s*S*t - 1816*p1*p3^2*s*S*t + 518*p1^2*p3^2*s*S*t - 
       60*p1^3*p3^2*s*S*t - 592*p2*p3^2*s*S*t - 236*p1*p2*p3^2*s*S*t + 
       72*p1^2*p2*p3^2*s*S*t - 282*p2^2*p3^2*s*S*t + 36*p1*p2^2*p3^2*s*S*t - 
       48*p2^3*p3^2*s*S*t + 1204*p3^3*s*S*t - 786*p1*p3^3*s*S*t + 
       160*p1^2*p3^3*s*S*t + 14*p2*p3^3*s*S*t - 108*p1*p2*p3^3*s*S*t - 
       52*p2^2*p3^3*s*S*t + 386*p3^4*s*S*t - 164*p1*p3^4*s*S*t + 
       48*p2*p3^4*s*S*t + 58*p3^5*s*S*t + 544*p4*s*S*t - 72*p1*p4*s*S*t + 
       124*p1^2*p4*s*S*t + 86*p1^3*p4*s*S*t + 328*p2*p4*s*S*t + 
       16*p1*p2*p4*s*S*t - 86*p1^2*p2*p4*s*S*t - 140*p2^2*p4*s*S*t - 
       86*p1*p2^2*p4*s*S*t + 86*p2^3*p4*s*S*t + 144*p3*p4*s*S*t - 
       2440*p1*p3*p4*s*S*t + 176*p1^2*p3*p4*s*S*t - 24*p1^3*p3*p4*s*S*t - 
       952*p2*p3*p4*s*S*t - 64*p1*p2*p3*p4*s*S*t + 36*p1^2*p2*p3*p4*s*S*t - 
       112*p2^2*p3*p4*s*S*t - 12*p2^3*p3*p4*s*S*t + 2900*p3^2*p4*s*S*t - 
       1290*p1*p3^2*p4*s*S*t + 164*p1^2*p3^2*p4*s*S*t - 
       202*p2*p3^2*p4*s*S*t - 144*p1*p2*p3^2*p4*s*S*t - 
       20*p2^2*p3^2*p4*s*S*t + 1132*p3^3*p4*s*S*t - 288*p1*p3^3*p4*s*S*t + 
       108*p2*p3^3*p4*s*S*t + 148*p3^4*p4*s*S*t - 128*p4^2*s*S*t - 
       592*p1*p4^2*s*S*t + 66*p1^2*p4^2*s*S*t - 328*p2*p4^2*s*S*t + 
       172*p1*p2*p4^2*s*S*t - 238*p2^2*p4^2*s*S*t + 2156*p3*p4^2*s*S*t - 
       694*p1*p3*p4^2*s*S*t + 28*p1^2*p3*p4^2*s*S*t - 102*p2*p3*p4^2*s*S*t - 
       36*p1*p2*p3*p4^2*s*S*t + 8*p2^2*p3*p4^2*s*S*t + 1144*p3^2*p4^2*s*S*t - 
       132*p1*p3^2*p4^2*s*S*t + 72*p2*p3^2*p4^2*s*S*t + 120*p3^3*p4^2*s*S*t + 
       460*p4^3*s*S*t - 190*p1*p4^3*s*S*t + 114*p2*p4^3*s*S*t + 
       436*p3*p4^3*s*S*t - 8*p1*p3*p4^3*s*S*t + 12*p2*p3*p4^3*s*S*t + 
       28*p3^2*p4^3*s*S*t + 38*p4^4*s*S*t - 2*p3*p4^4*s*S*t + 128*s^2*S*t - 
       464*p1*s^2*S*t + 812*p1^2*s^2*S*t + 116*p1^3*s^2*S*t - 
       6*p1^4*s^2*S*t - 400*p2*s^2*S*t - 116*p1^2*p2*s^2*S*t + 
       12*p1^3*p2*s^2*S*t - 812*p2^2*s^2*S*t - 116*p1*p2^2*s^2*S*t + 
       116*p2^3*s^2*S*t - 12*p1*p2^3*s^2*S*t + 6*p2^4*s^2*S*t - 
       496*p3*s^2*S*t - 3768*p1*p3*s^2*S*t - 296*p1^2*p3*s^2*S*t + 
       24*p1^3*p3*s^2*S*t - 1168*p2*p3*s^2*S*t + 448*p1*p2*p3*s^2*S*t - 
       60*p1^2*p2*p3*s^2*S*t - 152*p2^2*p3*s^2*S*t + 48*p1*p2^2*p3*s^2*S*t - 
       12*p2^3*p3*s^2*S*t + 3548*p3^2*s^2*S*t - 236*p1*p3^2*s^2*S*t + 
       48*p1^2*p3^2*s^2*S*t - 924*p2*p3^2*s^2*S*t + 84*p1*p2*p3^2*s^2*S*t - 
       132*p2^2*p3^2*s^2*S*t + 512*p3^3*s^2*S*t - 208*p1*p3^3*s^2*S*t - 
       68*p2*p3^3*s^2*S*t + 142*p3^4*s^2*S*t - 560*p4*s^2*S*t - 
       2016*p1*p4*s^2*S*t + 24*p1^2*p4*s^2*S*t + 12*p1^3*p4*s^2*S*t + 
       328*p2*p4*s^2*S*t + 448*p1*p2*p4*s^2*S*t - 24*p1^2*p2*p4*s^2*S*t - 
       472*p2^2*p4*s^2*S*t + 12*p1*p2^2*p4*s^2*S*t + 4624*p3*p4*s^2*S*t - 
       1512*p1*p3*p4*s^2*S*t + 164*p1^2*p3*p4*s^2*S*t - 
       1384*p2*p3*p4*s^2*S*t - 164*p2^2*p3*p4*s^2*S*t + 
       2368*p3^2*p4*s^2*S*t - 620*p1*p3^2*p4*s^2*S*t + 508*p3^3*p4*s^2*S*t + 
       1076*p4^2*s^2*S*t - 812*p1*p4^2*s^2*S*t + 68*p1^2*p4^2*s^2*S*t + 
       4*p2*p4^2*s^2*S*t + 12*p1*p2*p4^2*s^2*S*t - 80*p2^2*p4^2*s^2*S*t + 
       2304*p3*p4^2*s^2*S*t - 376*p1*p3*p4^2*s^2*S*t + 
       156*p2*p3*p4^2*s^2*S*t + 480*p3^2*p4^2*s^2*S*t + 448*p4^3*s^2*S*t - 
       60*p1*p4^3*s^2*S*t + 88*p2*p4^3*s^2*S*t + 100*p3*p4^3*s^2*S*t - 
       14*p4^4*s^2*S*t - 1280*s^3*S*t - 1968*p1*s^3*S*t - 128*p1^2*s^3*S*t + 
       48*p1^3*s^3*S*t + 48*p2*s^3*S*t + 432*p1*p2*s^3*S*t - 
       72*p1^2*p2*s^3*S*t - 304*p2^2*s^3*S*t + 24*p2^3*s^3*S*t + 
       3024*p3*s^3*S*t - 32*p1*p3*s^3*S*t - 96*p1^2*p3*s^3*S*t - 
       1328*p2*p3*s^3*S*t + 240*p1*p2*p3*s^3*S*t - 144*p2^2*p3*s^3*S*t + 
       544*p3^2*s^3*S*t - 192*p1*p3^2*s^3*S*t - 248*p2*p3^2*s^3*S*t + 
       304*p3^3*s^3*S*t + 1008*p4*s^3*S*t - 784*p1*p4*s^3*S*t + 
       104*p1^2*p4*s^3*S*t - 224*p2*p4*s^3*S*t + 96*p1*p2*p4*s^3*S*t - 
       200*p2^2*p4*s^3*S*t + 2320*p3*p4*s^3*S*t - 784*p1*p3*p4*s^3*S*t - 
       32*p2*p3*p4*s^3*S*t + 1016*p3^2*p4*s^3*S*t + 912*p4^2*s^3*S*t - 
       304*p1*p4^2*s^3*S*t + 216*p2*p4^2*s^3*S*t + 640*p3*p4^2*s^3*S*t + 
       24*p4^3*s^3*S*t + 256*s^4*S*t - 16*p1*s^4*S*t - 44*p1^2*s^4*S*t - 
       272*p2*s^4*S*t + 144*p1*p2*s^4*S*t - 100*p2^2*s^4*S*t + 
       80*p3*s^4*S*t - 120*p1*p3*s^4*S*t - 224*p2*p3*s^4*S*t + 
       356*p3^2*s^4*S*t + 336*p4*s^4*S*t - 352*p1*p4*s^4*S*t + 
       120*p2*p4*s^4*S*t + 816*p3*p4*s^4*S*t + 172*p4^2*s^4*S*t - 
       256*s^5*S*t - 32*p1*s^5*S*t - 32*p2*s^5*S*t + 160*p3*s^5*S*t + 
       160*p4*s^5*S*t - 864*p1*S^2*t + 424*p1^2*S^2*t + 76*p1^3*S^2*t - 
       38*p1^4*S^2*t - 864*p2*S^2*t - 76*p1^2*p2*S^2*t + 76*p1^3*p2*S^2*t - 
       424*p2^2*S^2*t - 76*p1*p2^2*S^2*t + 76*p2^3*S^2*t - 76*p1*p2^3*S^2*t + 
       38*p2^4*S^2*t + 1248*p3*S^2*t - 1464*p1*p3*S^2*t - 704*p1^2*p3*S^2*t + 
       438*p1^3*p3*S^2*t - 808*p2*p3*S^2*t + 760*p1*p2*p3*S^2*t - 
       666*p1^2*p2*p3*S^2*t - 56*p2^2*p3*S^2*t + 18*p1*p2^2*p3*S^2*t + 
       210*p2^3*p3*S^2*t + 1456*p3^2*S^2*t + 1292*p1*p3^2*S^2*t - 
       1582*p1^2*p3^2*S^2*t + 24*p1^3*p3^2*S^2*t - 876*p2*p3^2*S^2*t + 
       1560*p1*p2*p3^2*S^2*t - 48*p1^2*p2*p3^2*S^2*t + 22*p2^2*p3^2*S^2*t + 
       24*p1*p2^2*p3^2*S^2*t - 600*p3^3*S^2*t + 2074*p1*p3^3*S^2*t - 
       100*p1^2*p3^3*S^2*t - 1026*p2*p3^3*S^2*t + 120*p1*p2*p3^3*S^2*t - 
       20*p2^2*p3^3*S^2*t - 892*p3^4*S^2*t + 128*p1*p3^4*S^2*t - 
       72*p2*p3^4*S^2*t - 52*p3^5*S^2*t + 1248*p4*S^2*t - 1288*p1*p4*S^2*t + 
       64*p1^2*p4*S^2*t + 110*p1^3*p4*S^2*t + 712*p2*p4*S^2*t - 
       184*p1*p2*p4*S^2*t - 186*p1^2*p2*p4*S^2*t + 120*p2^2*p4*S^2*t + 
       42*p1*p2^2*p4*S^2*t + 34*p2^3*p4*S^2*t + 1584*p3*p4*S^2*t - 
       24*p1*p3*p4*S^2*t - 696*p1^2*p3*p4*S^2*t + 12*p1^3*p3*p4*S^2*t - 
       456*p2*p3*p4*S^2*t + 952*p1*p2*p3*p4*S^2*t - 12*p1^2*p2*p3*p4*S^2*t - 
       256*p2^2*p3*p4*S^2*t - 12*p1*p2^2*p3*p4*S^2*t + 12*p2^3*p3*p4*S^2*t - 
       536*p3^2*p4*S^2*t + 1534*p1*p3^2*p4*S^2*t - 104*p1^2*p3^2*p4*S^2*t - 
       1374*p2*p3^2*p4*S^2*t + 96*p1*p2*p3^2*p4*S^2*t + 
       8*p2^2*p3^2*p4*S^2*t - 1020*p3^3*p4*S^2*t + 228*p1*p3^3*p4*S^2*t - 
       108*p2*p3^3*p4*S^2*t - 136*p3^4*p4*S^2*t + 128*p4^2*S^2*t - 
       68*p1*p4^2*S^2*t + 6*p1^2*p4^2*S^2*t - 220*p2*p4^2*S^2*t + 
       144*p1*p2*p4^2*S^2*t - 150*p2^2*p4^2*S^2*t + 152*p3*p4^2*S^2*t - 
       34*p1*p3*p4^2*S^2*t - 28*p1^2*p3*p4^2*S^2*t - 294*p2*p3*p4^2*S^2*t + 
       24*p1*p2*p3*p4^2*S^2*t + 4*p2^2*p3*p4^2*S^2*t + 52*p3^2*p4^2*S^2*t + 
       120*p1*p3^2*p4^2*S^2*t - 48*p2*p3^2*p4^2*S^2*t - 120*p3^3*p4^2*S^2*t + 
       88*p4^3*S^2*t - 102*p1*p4^3*S^2*t + 54*p2*p4^3*S^2*t + 
       204*p3*p4^3*S^2*t + 20*p1*p3*p4^3*S^2*t - 12*p2*p3*p4^3*S^2*t - 
       40*p3^2*p4^3*S^2*t + 24*p4^4*S^2*t - 4*p3*p4^4*S^2*t - 960*s*S^2*t - 
       832*p1*s*S^2*t + 352*p1^2*s*S^2*t + 156*p1^3*s*S^2*t - 
       12*p1^4*s*S^2*t - 1568*p2*s*S^2*t - 32*p1*p2*s*S^2*t - 
       156*p1^2*p2*s*S^2*t + 24*p1^3*p2*s*S^2*t - 320*p2^2*s*S^2*t - 
       156*p1*p2^2*s*S^2*t + 156*p2^3*s*S^2*t - 24*p1*p2^3*s*S^2*t + 
       12*p2^4*s*S^2*t - 272*p3*s*S^2*t + 248*p1*p3*s*S^2*t - 
       1200*p1^2*p3*s*S^2*t + 126*p1^3*p3*s*S^2*t - 552*p2*p3*s*S^2*t + 
       1000*p1*p2*p3*s*S^2*t - 198*p1^2*p2*p3*s*S^2*t + 200*p2^2*p3*s*S^2*t + 
       18*p1*p2^2*p3*s*S^2*t + 54*p2^3*p3*s*S^2*t - 1176*p3^2*s*S^2*t + 
       2380*p1*p3^2*s*S^2*t - 426*p1^2*p3^2*s*S^2*t - 1164*p2*p3^2*s*S^2*t + 
       468*p1*p2*p3^2*s*S^2*t - 42*p2^2*p3^2*s*S^2*t - 1448*p3^3*s*S^2*t + 
       514*p1*p3^3*s*S^2*t - 334*p2*p3^3*s*S^2*t - 202*p3^4*s*S^2*t + 
       464*p4*s*S^2*t + 88*p1*p4*s*S^2*t - 136*p1^2*p4*s*S^2*t + 
       30*p1^3*p4*s*S^2*t + 952*p2*p4*s*S^2*t + 184*p1*p2*p4*s*S^2*t - 
       54*p1^2*p2*p4*s*S^2*t - 48*p2^2*p4*s*S^2*t + 18*p1*p2^2*p4*s*S^2*t + 
       6*p2^3*p4*s*S^2*t - 2448*p3*p4*s*S^2*t + 992*p1*p3*p4*s*S^2*t - 
       116*p1^2*p3*p4*s*S^2*t - 1296*p2*p3*p4*s*S^2*t + 
       264*p1*p2*p3*p4*s*S^2*t - 148*p2^2*p3*p4*s*S^2*t - 
       1608*p3^2*p4*s*S^2*t + 230*p1*p3^2*p4*s*S^2*t - 
       378*p2*p3^2*p4*s*S^2*t - 136*p3^3*p4*s*S^2*t - 1208*p4^2*s*S^2*t + 
       52*p1*p4^2*s*S^2*t + 46*p1^2*p4^2*s*S^2*t - 324*p2*p4^2*s*S^2*t + 
       36*p1*p2*p4^2*s*S^2*t - 82*p2^2*p4^2*s*S^2*t - 56*p3*p4^2*s*S^2*t - 
       146*p1*p3*p4^2*s*S^2*t + 30*p2*p3*p4^2*s*S^2*t + 
       132*p3^2*p4^2*s*S^2*t + 104*p4^3*s*S^2*t - 54*p1*p4^3*s*S^2*t + 
       74*p2*p4^3*s*S^2*t + 56*p3*p4^3*s*S^2*t - 10*p4^4*s*S^2*t - 
       1824*s^2*S^2*t + 696*p1*s^2*S^2*t + 96*p1^2*s^2*S^2*t + 
       48*p1^3*s^2*S^2*t - 376*p2*s^2*S^2*t - 32*p1*p2*s^2*S^2*t - 
       48*p1^2*p2*s^2*S^2*t - 64*p2^2*s^2*S^2*t - 48*p1*p2^2*s^2*S^2*t + 
       48*p2^3*s^2*S^2*t - 3736*p3*s^2*S^2*t + 840*p1*p3*s^2*S^2*t - 
       300*p1^2*p3*s^2*S^2*t - 264*p2*p3*s^2*S^2*t + 264*p1*p2*p3*s^2*S^2*t + 
       36*p2^2*p3*s^2*S^2*t - 1720*p3^2*s^2*S^2*t + 512*p1*p3^2*s^2*S^2*t - 
       336*p2*p3^2*s^2*S^2*t - 276*p3^3*s^2*S^2*t - 2664*p4*s^2*S^2*t + 
       680*p1*p4*s^2*S^2*t - 20*p1^2*p4*s^2*S^2*t + 216*p2*p4*s^2*S^2*t + 
       120*p1*p2*p4*s^2*S^2*t - 100*p2^2*p4*s^2*S^2*t - 
       2720*p3*p4*s^2*S^2*t + 96*p1*p3*p4*s^2*S^2*t - 
       384*p2*p3*p4*s^2*S^2*t - 132*p3^2*p4*s^2*S^2*t - 936*p4^2*s^2*S^2*t - 
       80*p1*p4^2*s^2*S^2*t + 180*p3*p4^2*s^2*S^2*t + 36*p4^3*s^2*S^2*t - 
       2464*s^3*S^2*t + 416*p1*s^3*S^2*t - 56*p1^2*s^3*S^2*t + 
       96*p2*s^3*S^2*t + 48*p1*p2*s^3*S^2*t + 8*p2^2*s^3*S^2*t - 
       2176*p3*s^3*S^2*t + 384*p1*p3*s^3*S^2*t - 192*p2*p3*s^3*S^2*t - 
       488*p3^2*s^3*S^2*t - 1856*p4*s^3*S^2*t + 160*p1*p4*s^3*S^2*t - 
       96*p2*p4*s^3*S^2*t - 464*p3*p4*s^3*S^2*t - 72*p4^2*s^3*S^2*t - 
       992*s^4*S^2*t + 184*p1*s^4*S^2*t - 56*p2*s^4*S^2*t - 
       536*p3*s^4*S^2*t - 296*p4*s^4*S^2*t - 192*s^5*S^2*t - 1728*S^3*t + 
       1040*p1*S^3*t + 476*p1^2*S^3*t - 196*p1^3*S^3*t - 6*p1^4*S^3*t - 
       656*p2*S^3*t - 304*p1*p2*S^3*t + 348*p1^2*p2*S^3*t + 
       12*p1^3*p2*S^3*t - 172*p2^2*S^3*t - 108*p1*p2^2*S^3*t - 
       44*p2^3*S^3*t - 12*p1*p2^3*S^3*t + 6*p2^4*S^3*t - 2464*p3*S^3*t - 
       1312*p1*p3*S^3*t + 1340*p1^2*p3*S^3*t + 30*p1^3*p3*S^3*t + 
       632*p2*p3*S^3*t - 1536*p1*p2*p3*S^3*t - 42*p1^2*p2*p3*S^3*t + 
       196*p2^2*p3*S^3*t - 6*p1*p2^2*p3*S^3*t + 18*p2^3*p3*S^3*t + 
       756*p3^2*S^3*t - 2732*p1*p3^2*S^3*t - 2*p1^2*p3^2*S^3*t + 
       1620*p2*p3^2*S^3*t + 2*p2^2*p3^2*S^3*t + 1604*p3^3*S^3*t - 
       118*p1*p3^3*S^3*t + 38*p2*p3^3*S^3*t + 96*p3^4*S^3*t - 768*p4*S^3*t - 
       72*p1*p4*S^3*t + 276*p1^2*p4*S^3*t + 6*p1^3*p4*S^3*t + 
       688*p2*p4*S^3*t - 528*p1*p2*p4*S^3*t - 18*p1^2*p2*p4*S^3*t + 
       252*p2^2*p4*S^3*t + 18*p1*p2^2*p4*S^3*t - 6*p2^3*p4*S^3*t - 
       448*p3*p4*S^3*t - 1072*p1*p3*p4*S^3*t + 76*p1^2*p3*p4*S^3*t + 
       976*p2*p3*p4*S^3*t - 76*p2^2*p3*p4*S^3*t + 764*p3^2*p4*S^3*t - 
       338*p1*p3^2*p4*S^3*t + 34*p2*p3^2*p4*S^3*t + 312*p3^3*p4*S^3*t - 
       596*p4^2*S^3*t + 172*p1*p4^2*S^3*t + 30*p1^2*p4^2*S^3*t - 
       116*p2*p4^2*S^3*t - 30*p2^2*p4^2*S^3*t - 308*p3*p4^2*S^3*t - 
       202*p1*p3*p4^2*S^3*t + 74*p2*p3*p4^2*S^3*t + 288*p3^2*p4^2*S^3*t - 
       76*p4^3*S^3*t - 30*p1*p4^3*S^3*t + 30*p2*p4^3*S^3*t + 
       72*p3*p4^3*S^3*t - 2080*s*S^3*t + 432*p1*s*S^3*t + 712*p1^2*s*S^3*t - 
       36*p1^3*s*S^3*t - 752*p2*s*S^3*t - 624*p1*p2*s*S^3*t + 
       84*p1^2*p2*s*S^3*t - 88*p2^2*s*S^3*t - 60*p1*p2^2*s*S^3*t + 
       12*p2^3*s*S^3*t - 848*p3*s*S^3*t - 2128*p1*p3*s*S^3*t + 
       236*p1^2*p3*s*S^3*t + 1392*p2*p3*s*S^3*t - 360*p1*p2*p3*s*S^3*t + 
       124*p2^2*p3*s*S^3*t + 1448*p3^2*s*S^3*t - 476*p1*p3^2*s*S^3*t + 
       356*p2*p3^2*s*S^3*t + 244*p3^3*s*S^3*t + 336*p4*s*S^3*t - 
       48*p1*p4*s*S^3*t + 12*p1^2*p4*s*S^3*t + 912*p2*p4*s*S^3*t - 
       72*p1*p2*p4*s*S^3*t + 60*p2^2*p4*s*S^3*t - 592*p3*p4*s*S^3*t - 
       56*p1*p3*p4*s*S^3*t - 24*p2*p3*p4*s*S^3*t - 4*p3^2*p4*s*S^3*t - 
       792*p4^2*s*S^3*t + 84*p1*p4^2*s*S^3*t - 140*p2*p4^2*s*S^3*t - 
       20*p3*p4^2*s*S^3*t + 36*p4^3*s*S^3*t - 224*s^2*S^3*t - 
       112*p1*s^2*S^3*t + 104*p1^2*s^2*S^3*t - 16*p2*s^2*S^3*t - 
       144*p1*p2*s^2*S^3*t + 40*p2^2*s^2*S^3*t + 144*p3*s^2*S^3*t - 
       160*p1*p3*s^2*S^3*t + 256*p2*p3*s^2*S^3*t - 72*p3^2*s^2*S^3*t + 
       48*p4*s^2*S^3*t + 192*p1*p4*s^2*S^3*t + 32*p2*p4*s^2*S^3*t - 
       560*p3*p4*s^2*S^3*t - 200*p4^2*s^2*S^3*t + 192*s^3*S^3*t + 
       32*p1*s^3*S^3*t + 32*p2*s^3*S^3*t - 160*p3*s^3*S^3*t - 
       160*p4*s^3*S^3*t + 384*S^4*t + 648*p1*S^4*t - 312*p1^2*S^4*t - 
       24*p1^3*S^4*t - 648*p2*S^4*t + 480*p1*p2*S^4*t + 48*p1^2*p2*S^4*t - 
       168*p2^2*S^4*t - 24*p1*p2^2*S^4*t - 680*p3*S^4*t + 1480*p1*p3*S^4*t + 
       60*p1^2*p3*S^4*t - 952*p2*p3*S^4*t - 120*p1*p2*p3*S^4*t + 
       60*p2^2*p3*S^4*t - 1376*p3^2*S^4*t + 56*p1*p3^2*S^4*t + 
       64*p2*p3^2*S^4*t - 140*p3^3*S^4*t + 616*p4*S^4*t + 216*p1*p4*S^4*t - 
       36*p1^2*p4*S^4*t + 24*p2*p4*S^4*t - 24*p1*p2*p4*S^4*t + 
       60*p2^2*p4*S^4*t - 480*p3*p4*S^4*t + 320*p1*p3*p4*S^4*t - 
       80*p2*p3*p4*S^4*t - 484*p3^2*p4*S^4*t - 64*p4^2*S^4*t + 
       120*p1*p4^2*S^4*t - 96*p2*p4^2*S^4*t - 260*p3*p4^2*S^4*t - 
       12*p4^3*S^4*t - 64*s*S^4*t + 704*p1*s*S^4*t - 16*p1^2*s*S^4*t - 
       768*p2*s*S^4*t + 48*p1*p2*s*S^4*t - 32*p2^2*s*S^4*t - 704*p3*s*S^4*t + 
       216*p1*p3*s*S^4*t - 56*p2*p3*s*S^4*t - 264*p3^2*s*S^4*t + 
       768*p4*s*S^4*t + 72*p1*p4*s*S^4*t + 120*p2*p4*s*S^4*t - 
       320*p3*p4*s*S^4*t - 152*p4^2*s*S^4*t + 64*s^2*S^4*t + 
       32*p1*s^2*S^4*t - 64*p2*s^2*S^4*t + 80*p3*s^2*S^4*t + 
       176*p4*s^2*S^4*t + 96*s^3*S^4*t - 240*p1*S^5*t - 12*p1^2*S^5*t + 
       48*p2*S^5*t + 48*p1*p2*S^5*t - 36*p2^2*S^5*t + 624*p3*S^5*t - 
       48*p1*p3*S^5*t - 24*p2*p3*S^5*t + 156*p3^2*S^5*t + 336*p4*S^5*t - 
       120*p1*p4*S^5*t + 96*p2*p4*S^5*t + 288*p3*p4*S^5*t + 36*p4^2*S^5*t - 
       48*p1*s*S^5*t - 48*p2*s*S^5*t + 240*p3*s*S^5*t + 240*p4*s*S^5*t - 
       192*S^6*t + 24*p1*S^6*t - 24*p2*S^6*t - 72*p3*S^6*t - 24*p4*S^6*t - 
       96*s*S^6*t - 368*p1*p3*s*t^2 + 48*p1^3*p3*s*t^2 - 368*p2*p3*s*t^2 - 
       48*p1^2*p2*p3*s*t^2 - 48*p1*p2^2*p3*s*t^2 + 48*p2^3*p3*s*t^2 + 
       368*p3^2*s*t^2 + 16*p1*p3^2*s*t^2 - 144*p1^2*p3^2*s*t^2 - 
       24*p1^3*p3^2*s*t^2 + 16*p2*p3^2*s*t^2 + 96*p1*p2*p3^2*s*t^2 + 
       24*p1^2*p2*p3^2*s*t^2 + 48*p2^2*p3^2*s*t^2 + 24*p1*p2^2*p3^2*s*t^2 - 
       24*p2^3*p3^2*s*t^2 - 16*p3^3*s*t^2 + 160*p1*p3^3*s*t^2 + 
       84*p1^2*p3^3*s*t^2 - 32*p2*p3^3*s*t^2 - 48*p1*p2*p3^3*s*t^2 - 
       36*p2^2*p3^3*s*t^2 - 64*p3^4*s*t^2 - 96*p1*p3^4*s*t^2 + 
       24*p2*p3^4*s*t^2 + 36*p3^5*s*t^2 - 368*p1*p4*s*t^2 - 
       72*p1^2*p4*s*t^2 + 24*p1^3*p4*s*t^2 - 368*p2*p4*s*t^2 - 
       24*p1^2*p2*p4*s*t^2 + 72*p2^2*p4*s*t^2 - 24*p1*p2^2*p4*s*t^2 + 
       24*p2^3*p4*s*t^2 + 736*p3*p4*s*t^2 + 32*p1*p3*p4*s*t^2 - 
       120*p1^2*p3*p4*s*t^2 - 12*p1^3*p3*p4*s*t^2 - 112*p2*p3*p4*s*t^2 + 
       144*p1*p2*p3*p4*s*t^2 + 12*p1^2*p2*p3*p4*s*t^2 - 24*p2^2*p3*p4*s*t^2 + 
       12*p1*p2^2*p3*p4*s*t^2 - 12*p2^3*p3*p4*s*t^2 + 24*p3^2*p4*s*t^2 + 
       120*p1*p3^2*p4*s*t^2 + 108*p1^2*p3^2*p4*s*t^2 - 168*p2*p3^2*p4*s*t^2 - 
       72*p1*p2*p3^2*p4*s*t^2 - 36*p2^2*p3^2*p4*s*t^2 - 40*p3^3*p4*s*t^2 - 
       204*p1*p3^3*p4*s*t^2 + 60*p2*p3^3*p4*s*t^2 + 108*p3^4*p4*s*t^2 + 
       368*p4^2*s*t^2 + 16*p1*p4^2*s*t^2 - 24*p1^2*p4^2*s*t^2 - 
       128*p2*p4^2*s*t^2 + 48*p1*p2*p4^2*s*t^2 - 24*p2^2*p4^2*s*t^2 + 
       96*p3*p4^2*s*t^2 - 48*p1*p3*p4^2*s*t^2 + 24*p1^2*p3*p4^2*s*t^2 - 
       144*p2*p3*p4^2*s*t^2 - 24*p1*p2*p3*p4^2*s*t^2 + 120*p3^2*p4^2*s*t^2 - 
       120*p1*p3^2*p4^2*s*t^2 + 48*p2*p3^2*p4^2*s*t^2 + 108*p3^3*p4^2*s*t^2 + 
       56*p4^3*s*t^2 - 8*p1*p4^3*s*t^2 - 8*p2*p4^3*s*t^2 + 
       104*p3*p4^3*s*t^2 - 12*p1*p3*p4^3*s*t^2 + 12*p2*p3*p4^3*s*t^2 + 
       36*p3^2*p4^3*s*t^2 + 8*p4^4*s*t^2 - 768*p1*s^2*t^2 - 72*p1^2*s^2*t^2 + 
       72*p1^3*s^2*t^2 - 768*p2*s^2*t^2 - 72*p1^2*p2*s^2*t^2 + 
       72*p2^2*s^2*t^2 - 72*p1*p2^2*s^2*t^2 + 72*p2^3*s^2*t^2 + 
       1504*p3*s^2*t^2 - 48*p1*p3*s^2*t^2 - 384*p1^2*p3*s^2*t^2 - 
       36*p1^3*p3*s^2*t^2 - 192*p2*p3*s^2*t^2 + 336*p1*p2*p3*s^2*t^2 + 
       36*p1^2*p2*p3*s^2*t^2 + 48*p2^2*p3*s^2*t^2 + 36*p1*p2^2*p3*s^2*t^2 - 
       36*p2^3*p3*s^2*t^2 + 88*p3^2*s^2*t^2 + 440*p1*p3^2*s^2*t^2 + 
       276*p1^2*p3^2*s^2*t^2 - 376*p2*p3^2*s^2*t^2 - 168*p1*p2*p3^2*s^2*t^2 - 
       108*p2^2*p3^2*s^2*t^2 - 160*p3^3*s^2*t^2 - 500*p1*p3^3*s^2*t^2 + 
       124*p2*p3^3*s^2*t^2 + 260*p3^4*s^2*t^2 + 1504*p4*s^2*t^2 - 
       48*p1*p4*s^2*t^2 - 192*p1^2*p4*s^2*t^2 - 480*p2*p4*s^2*t^2 + 
       240*p1*p2*p4*s^2*t^2 - 48*p2^2*p4*s^2*t^2 + 464*p3*p4*s^2*t^2 - 
       128*p1*p3*p4*s^2*t^2 + 204*p1^2*p3*p4*s^2*t^2 - 896*p2*p3*p4*s^2*t^2 - 
       120*p1*p2*p3*p4*s^2*t^2 - 84*p2^2*p3*p4*s^2*t^2 + 
       528*p3^2*p4*s^2*t^2 - 792*p1*p3^2*p4*s^2*t^2 + 
       168*p2*p3^2*p4*s^2*t^2 + 644*p3^3*p4*s^2*t^2 + 376*p4^2*s^2*t^2 - 
       184*p1*p4^2*s^2*t^2 + 24*p1^2*p4^2*s^2*t^2 - 328*p2*p4^2*s^2*t^2 - 
       24*p2^2*p4^2*s^2*t^2 + 960*p3*p4^2*s^2*t^2 - 324*p1*p3*p4^2*s^2*t^2 + 
       60*p2*p3*p4^2*s^2*t^2 + 516*p3^2*p4^2*s^2*t^2 + 272*p4^3*s^2*t^2 - 
       32*p1*p4^3*s^2*t^2 + 16*p2*p4^3*s^2*t^2 + 140*p3*p4^3*s^2*t^2 + 
       8*p4^4*s^2*t^2 + 1536*s^3*t^2 - 240*p1*s^3*t^2 - 288*p1^2*s^3*t^2 - 
       528*p2*s^3*t^2 + 288*p1*p2*s^3*t^2 + 624*p3*s^3*t^2 + 
       224*p1*p3*s^3*t^2 + 264*p1^2*p3*s^3*t^2 - 928*p2*p3*s^3*t^2 - 
       144*p1*p2*p3*s^3*t^2 - 120*p2^2*p3*s^3*t^2 + 288*p3^2*s^3*t^2 - 
       992*p1*p3^2*s^3*t^2 + 160*p2*p3^2*s^3*t^2 + 792*p3^3*s^3*t^2 + 
       912*p4*s^3*t^2 - 352*p1*p4*s^3*t^2 + 96*p1^2*p4*s^3*t^2 - 
       928*p2*p4*s^3*t^2 - 96*p2^2*p4*s^3*t^2 + 2016*p3*p4*s^3*t^2 - 
       1120*p1*p3*p4*s^3*t^2 + 32*p2*p3*p4*s^3*t^2 + 1584*p3^2*p4*s^3*t^2 + 
       1152*p4^2*s^3*t^2 - 272*p1*p4^2*s^3*t^2 + 16*p2*p4^2*s^3*t^2 + 
       936*p3*p4^2*s^3*t^2 + 144*p4^3*s^3*t^2 + 768*s^4*t^2 - 96*p1*s^4*t^2 + 
       72*p1^2*s^4*t^2 - 672*p2*s^4*t^2 - 72*p2^2*s^4*t^2 + 1088*p3*s^4*t^2 - 
       912*p1*p3*s^4*t^2 + 1288*p3^2*s^4*t^2 + 1664*p4*s^4*t^2 - 
       576*p1*p4*s^4*t^2 - 48*p2*p4*s^4*t^2 + 1856*p3*p4*s^4*t^2 + 
       568*p4^2*s^4*t^2 + 768*s^5*t^2 - 336*p1*s^5*t^2 - 48*p2*s^5*t^2 + 
       1104*p3*s^5*t^2 + 816*p4*s^5*t^2 + 384*s^6*t^2 + 384*p1*p3*S*t^2 + 
       16*p1^2*p3*S*t^2 - 156*p1^3*p3*S*t^2 + 10*p1^4*p3*S*t^2 + 
       384*p2*p3*S*t^2 + 156*p1^2*p2*p3*S*t^2 - 20*p1^3*p2*p3*S*t^2 - 
       16*p2^2*p3*S*t^2 + 156*p1*p2^2*p3*S*t^2 - 156*p2^3*p3*S*t^2 + 
       20*p1*p2^3*p3*S*t^2 - 10*p2^4*p3*S*t^2 - 384*p3^2*S*t^2 + 
       288*p1*p3^2*S*t^2 + 612*p1^2*p3^2*S*t^2 - 76*p1^3*p3^2*S*t^2 + 
       320*p2*p3^2*S*t^2 - 312*p1*p2*p3^2*S*t^2 + 96*p1^2*p2*p3^2*S*t^2 - 
       300*p2^2*p3^2*S*t^2 + 36*p1*p2^2*p3^2*S*t^2 - 56*p2^3*p3^2*S*t^2 - 
       304*p3^3*S*t^2 - 740*p1*p3^3*S*t^2 + 180*p1^2*p3^3*S*t^2 + 
       172*p2*p3^3*S*t^2 - 132*p1*p2*p3^3*S*t^2 - 48*p2^2*p3^3*S*t^2 + 
       284*p3^4*S*t^2 - 172*p1*p3^4*S*t^2 + 56*p2*p3^4*S*t^2 + 
       58*p3^5*S*t^2 + 384*p1*p4*S*t^2 - 360*p1^2*p4*S*t^2 + 
       24*p1^3*p4*S*t^2 + 384*p2*p4*S*t^2 - 24*p1^2*p2*p4*S*t^2 + 
       360*p2^2*p4*S*t^2 - 24*p1*p2^2*p4*S*t^2 + 24*p2^3*p4*S*t^2 - 
       768*p3*p4*S*t^2 + 608*p1*p3*p4*S*t^2 + 228*p1^2*p3*p4*S*t^2 - 
       24*p1^3*p3*p4*S*t^2 - 80*p2*p3*p4*S*t^2 - 264*p1*p2*p3*p4*S*t^2 + 
       44*p1^2*p2*p3*p4*S*t^2 + 36*p2^2*p3*p4*S*t^2 - 
       16*p1*p2^2*p3*p4*S*t^2 - 4*p2^3*p3*p4*S*t^2 - 568*p3^2*p4*S*t^2 - 
       864*p1*p3^2*p4*S*t^2 + 156*p1^2*p3^2*p4*S*t^2 + 240*p2*p3^2*p4*S*t^2 - 
       160*p1*p2*p3^2*p4*S*t^2 + 4*p2^2*p3^2*p4*S*t^2 + 596*p3^3*p4*S*t^2 - 
       264*p1*p3^3*p4*S*t^2 + 116*p2*p3^3*p4*S*t^2 + 132*p3^4*p4*S*t^2 - 
       384*p4^2*S*t^2 + 320*p1*p4^2*S*t^2 - 24*p1^2*p4^2*S*t^2 - 
       400*p2*p4^2*S*t^2 + 48*p1*p2*p4^2*S*t^2 - 24*p2^2*p4^2*S*t^2 - 
       224*p3*p4^2*S*t^2 - 132*p1*p3*p4^2*S*t^2 + 16*p1^2*p3*p4^2*S*t^2 + 
       60*p2*p3*p4^2*S*t^2 - 28*p1*p2*p3*p4^2*S*t^2 + 12*p2^2*p3*p4^2*S*t^2 + 
       348*p3^2*p4^2*S*t^2 - 92*p1*p3^2*p4^2*S*t^2 + 64*p2*p3^2*p4^2*S*t^2 + 
       88*p3^3*p4^2*S*t^2 + 40*p4^3*S*t^2 - 8*p1*p4^3*S*t^2 - 
       8*p2*p4^3*S*t^2 + 44*p3*p4^3*S*t^2 + 4*p2*p3*p4^3*S*t^2 + 
       12*p3^2*p4^3*S*t^2 + 8*p4^4*S*t^2 - 2*p3*p4^4*S*t^2 - 400*p1*s*S*t^2 + 
       4*p1^3*s*S*t^2 - 400*p2*s*S*t^2 - 4*p1^2*p2*s*S*t^2 - 
       4*p1*p2^2*s*S*t^2 + 4*p2^3*s*S*t^2 + 400*p3*s*S*t^2 - 
       120*p1*p3*s*S*t^2 + 228*p1^2*p3*s*S*t^2 - 44*p1^3*p3*s*S*t^2 - 
       120*p2*p3*s*S*t^2 + 8*p1*p2*p3*s*S*t^2 + 44*p1^2*p2*p3*s*S*t^2 - 
       236*p2^2*p3*s*S*t^2 + 44*p1*p2^2*p3*s*S*t^2 - 44*p2^3*p3*s*S*t^2 + 
       120*p3^2*s*S*t^2 - 612*p1*p3^2*s*S*t^2 + 192*p1^2*p3^2*s*S*t^2 - 
       148*p2*p3^2*s*S*t^2 - 88*p1*p2*p3^2*s*S*t^2 - 104*p2^2*p3^2*s*S*t^2 + 
       380*p3^3*s*S*t^2 - 268*p1*p3^3*s*S*t^2 + 28*p2*p3^3*s*S*t^2 + 
       120*p3^4*s*S*t^2 + 400*p4*s*S*t^2 - 120*p1*p4*s*S*t^2 - 
       164*p1^2*p4*s*S*t^2 + 16*p1^3*p4*s*S*t^2 - 120*p2*p4*s*S*t^2 + 
       8*p1*p2*p4*s*S*t^2 - 16*p1^2*p2*p4*s*S*t^2 + 156*p2^2*p4*s*S*t^2 - 
       16*p1*p2^2*p4*s*S*t^2 + 16*p2^3*p4*s*S*t^2 + 240*p3*p4*s*S*t^2 - 
       776*p1*p3*p4*s*S*t^2 + 76*p1^2*p3*p4*s*S*t^2 - 632*p2*p3*p4*s*S*t^2 - 
       56*p1*p2*p3*p4*s*S*t^2 - 20*p2^2*p3*p4*s*S*t^2 + 
       1084*p3^2*p4*s*S*t^2 - 392*p1*p3^2*p4*s*S*t^2 + 316*p3^3*p4*s*S*t^2 + 
       120*p4^2*s*S*t^2 - 148*p1*p4^2*s*S*t^2 + 4*p1^2*p4^2*s*S*t^2 - 
       468*p2*p4^2*s*S*t^2 + 32*p1*p2*p4^2*s*S*t^2 - 36*p2^2*p4^2*s*S*t^2 + 
       1012*p3*p4^2*s*S*t^2 - 156*p1*p3*p4^2*s*S*t^2 - 
       20*p2*p3*p4^2*s*S*t^2 + 284*p3^2*p4^2*s*S*t^2 + 308*p4^3*s*S*t^2 - 
       32*p1*p4^3*s*S*t^2 + 8*p2*p4^3*s*S*t^2 + 100*p3*p4^3*s*S*t^2 + 
       12*p4^4*s*S*t^2 + 64*s^2*S*t^2 - 1000*p1*s^2*S*t^2 + 
       40*p1^3*s^2*S*t^2 - 1000*p2*s^2*S*t^2 - 40*p1^2*p2*s^2*S*t^2 - 
       40*p1*p2^2*s^2*S*t^2 + 40*p2^3*s^2*S*t^2 + 1224*p3*s^2*S*t^2 - 
       632*p1*p3*s^2*S*t^2 - 168*p1^2*p3*s^2*S*t^2 - 536*p2*p3*s^2*S*t^2 + 
       176*p1*p2*p3*s^2*S*t^2 - 8*p2^2*p3*s^2*S*t^2 + 856*p3^2*s^2*S*t^2 + 
       112*p1*p3^2*s^2*S*t^2 - 288*p2*p3^2*s^2*S*t^2 + 32*p3^3*s^2*S*t^2 + 
       1224*p4*s^2*S*t^2 - 536*p1*p4*s^2*S*t^2 - 56*p1^2*p4*s^2*S*t^2 - 
       632*p2*p4*s^2*S*t^2 + 128*p1*p2*p4*s^2*S*t^2 - 72*p2^2*p4*s^2*S*t^2 + 
       1712*p3*p4*s^2*S*t^2 - 288*p1*p3*p4*s^2*S*t^2 - 
       528*p2*p3*p4*s^2*S*t^2 + 544*p3^2*p4*s^2*S*t^2 + 856*p4^2*s^2*S*t^2 - 
       192*p1*p4^2*s^2*S*t^2 - 128*p2*p4^2*s^2*S*t^2 + 
       688*p3*p4^2*s^2*S*t^2 + 176*p4^3*s^2*S*t^2 + 768*s^3*S*t^2 - 
       464*p1*s^3*S*t^2 - 144*p1^2*s^3*S*t^2 - 464*p2*s^3*S*t^2 + 
       144*p1*p2*s^3*S*t^2 + 976*p3*s^3*S*t^2 + 256*p1*p3*s^3*S*t^2 - 
       464*p2*p3*s^3*S*t^2 + 16*p3^2*s^3*S*t^2 + 976*p4*s^3*S*t^2 - 
       176*p1*p4*s^3*S*t^2 - 320*p2*p4*s^3*S*t^2 + 752*p3*p4*s^3*S*t^2 + 
       448*p4^2*s^3*S*t^2 + 320*s^4*S*t^2 + 88*p1*s^4*S*t^2 - 
       200*p2*s^4*S*t^2 + 40*p3*s^4*S*t^2 + 328*p4*s^4*S*t^2 - 
       1136*p1*S^2*t^2 + 344*p1^2*S^2*t^2 + 136*p1^3*S^2*t^2 - 
       10*p1^4*S^2*t^2 - 1136*p2*S^2*t^2 - 136*p1^2*p2*S^2*t^2 + 
       20*p1^3*p2*S^2*t^2 - 344*p2^2*S^2*t^2 - 136*p1*p2^2*S^2*t^2 + 
       136*p2^3*S^2*t^2 - 20*p1*p2^3*S^2*t^2 + 10*p2^4*S^2*t^2 + 
       1904*p3*S^2*t^2 - 1192*p1*p3*S^2*t^2 - 1248*p1^2*p3*S^2*t^2 + 
       108*p1^3*p3*S^2*t^2 - 568*p2*p3*S^2*t^2 + 896*p1*p2*p3*S^2*t^2 - 
       168*p1^2*p2*p3*S^2*t^2 + 352*p2^2*p3*S^2*t^2 + 12*p1*p2^2*p3*S^2*t^2 + 
       48*p2^3*p3*S^2*t^2 + 1488*p3^2*S^2*t^2 + 2632*p1*p3^2*S^2*t^2 - 
       420*p1^2*p3^2*S^2*t^2 - 792*p2*p3^2*S^2*t^2 + 420*p1*p2*p3^2*S^2*t^2 - 
       1488*p3^3*S^2*t^2 + 596*p1*p3^3*S^2*t^2 - 280*p2*p3^3*S^2*t^2 - 
       274*p3^4*S^2*t^2 + 1904*p4*S^2*t^2 - 1256*p1*p4*S^2*t^2 - 
       320*p1^2*p4*S^2*t^2 + 28*p1^3*p4*S^2*t^2 + 872*p2*p4*S^2*t^2 + 
       176*p1*p2*p4*S^2*t^2 - 48*p1^2*p2*p4*S^2*t^2 + 144*p2^2*p4*S^2*t^2 + 
       12*p1*p2^2*p4*S^2*t^2 + 8*p2^3*p4*S^2*t^2 + 1600*p3*p4*S^2*t^2 + 
       1488*p1*p3*p4*S^2*t^2 - 208*p1^2*p3*p4*S^2*t^2 - 
       960*p2*p3*p4*S^2*t^2 + 248*p1*p2*p3*p4*S^2*t^2 - 
       40*p2^2*p3*p4*S^2*t^2 - 1808*p3^2*p4*S^2*t^2 + 
       524*p1*p3^2*p4*S^2*t^2 - 368*p2*p3^2*p4*S^2*t^2 - 
       384*p3^3*p4*S^2*t^2 + 112*p4^2*S^2*t^2 + 120*p1*p4^2*S^2*t^2 - 
       12*p1^2*p4^2*S^2*t^2 - 344*p2*p4^2*S^2*t^2 + 36*p1*p2*p4^2*S^2*t^2 - 
       24*p2^2*p4^2*S^2*t^2 - 224*p3*p4^2*S^2*t^2 + 76*p1*p3*p4^2*S^2*t^2 - 
       88*p2*p3*p4^2*S^2*t^2 - 100*p3^2*p4^2*S^2*t^2 + 96*p4^3*S^2*t^2 - 
       12*p1*p4^3*S^2*t^2 + 16*p3*p4^3*S^2*t^2 + 6*p4^4*S^2*t^2 - 
       736*s*S^2*t^2 - 1296*p1*s*S^2*t^2 - 64*p1^2*s*S^2*t^2 + 
       72*p1^3*s*S^2*t^2 - 1296*p2*s*S^2*t^2 - 16*p1*p2*s*S^2*t^2 - 
       72*p1^2*p2*s*S^2*t^2 + 80*p2^2*s*S^2*t^2 - 72*p1*p2^2*s*S^2*t^2 + 
       72*p2^3*s*S^2*t^2 + 1280*p3*s*S^2*t^2 + 896*p1*p3*s*S^2*t^2 - 
       568*p1^2*p3*s*S^2*t^2 - 80*p2*p3*s*S^2*t^2 + 416*p1*p2*p3*s*S^2*t^2 + 
       152*p2^2*p3*s*S^2*t^2 - 896*p3^2*s*S^2*t^2 + 1120*p1*p3^2*s*S^2*t^2 - 
       432*p2*p3^2*s*S^2*t^2 - 640*p3^3*s*S^2*t^2 + 1280*p4*s*S^2*t^2 + 
       64*p1*p4*s*S^2*t^2 - 136*p1^2*p4*s*S^2*t^2 + 464*p2*p4*s*S^2*t^2 + 
       128*p1*p2*p4*s*S^2*t^2 + 8*p2^2*p4*s*S^2*t^2 - 1536*p3*p4*s*S^2*t^2 + 
       544*p1*p3*p4*s*S^2*t^2 - 608*p2*p3*p4*s*S^2*t^2 - 
       656*p3^2*p4*s*S^2*t^2 - 608*p4^2*s*S^2*t^2 - 176*p2*p4^2*s*S^2*t^2 + 
       64*p3*p4^2*s*S^2*t^2 + 80*p4^3*s*S^2*t^2 - 1072*s^2*S^2*t^2 - 
       160*p1*s^2*S^2*t^2 - 64*p1^2*s^2*S^2*t^2 - 160*p2*s^2*S^2*t^2 - 
       16*p1*p2*s^2*S^2*t^2 + 80*p2^2*s^2*S^2*t^2 - 784*p3*s^2*S^2*t^2 + 
       400*p1*p3*s^2*S^2*t^2 - 448*p3^2*s^2*S^2*t^2 - 784*p4*s^2*S^2*t^2 + 
       144*p1*p4*s^2*S^2*t^2 - 32*p2*p4*s^2*S^2*t^2 - 640*p3*p4*s^2*S^2*t^2 - 
       160*p4^2*s^2*S^2*t^2 - 800*s^3*S^2*t^2 + 64*p1*s^3*S^2*t^2 + 
       64*p2*s^3*S^2*t^2 - 416*p3*s^3*S^2*t^2 - 416*p4*s^3*S^2*t^2 - 
       240*s^4*S^2*t^2 - 2272*S^3*t^2 + 616*p1*S^3*t^2 + 752*p1^2*S^3*t^2 - 
       32*p1^3*S^3*t^2 - 760*p2*S^3*t^2 - 544*p1*p2*S^3*t^2 + 
       72*p1^2*p2*S^3*t^2 - 208*p2^2*S^3*t^2 - 48*p1*p2^2*S^3*t^2 + 
       8*p2^3*S^3*t^2 - 1688*p3*S^3*t^2 - 3000*p1*p3*S^3*t^2 + 
       240*p1^2*p3*S^3*t^2 + 1160*p2*p3*S^3*t^2 - 336*p1*p2*p3*S^3*t^2 + 
       96*p2^2*p3*S^3*t^2 + 2760*p3^2*S^3*t^2 - 592*p1*p3^2*S^3*t^2 + 
       392*p2*p3^2*S^3*t^2 + 416*p3^3*S^3*t^2 - 312*p4*S^3*t^2 - 
       904*p1*p4*S^3*t^2 + 48*p1^2*p4*S^3*t^2 + 984*p2*p4*S^3*t^2 - 
       96*p1*p2*p4*S^3*t^2 + 48*p2^2*p4*S^3*t^2 + 1408*p3*p4*S^3*t^2 - 
       320*p1*p3*p4*S^3*t^2 + 160*p2*p3*p4*S^3*t^2 + 336*p3^2*p4*S^3*t^2 - 
       264*p4^2*S^3*t^2 - 16*p1*p4^2*S^3*t^2 - 40*p2*p4^2*S^3*t^2 + 
       96*p3*p4^2*S^3*t^2 + 16*p4^3*S^3*t^2 - 2432*s*S^3*t^2 - 
       656*p1*s*S^3*t^2 + 288*p1^2*s*S^3*t^2 - 368*p2*s*S^3*t^2 - 
       288*p1*p2*s*S^3*t^2 + 1040*p3*s*S^3*t^2 - 1040*p1*p3*s*S^3*t^2 + 
       688*p2*p3*s*S^3*t^2 + 880*p3^2*s*S^3*t^2 + 752*p4*s*S^3*t^2 - 
       176*p1*p4*s*S^3*t^2 + 400*p2*p4*s*S^3*t^2 + 32*p3*p4*s*S^3*t^2 - 
       272*p4^2*s*S^3*t^2 - 384*s^2*S^3*t^2 - 208*p1*s^2*S^3*t^2 + 
       80*p2*s^2*S^3*t^2 + 272*p3*s^2*S^3*t^2 - 16*p4*s^2*S^3*t^2 - 
       144*S^4*t^2 + 1104*p1*S^4*t^2 - 816*p2*S^4*t^2 + 48*p1*p2*S^4*t^2 - 
       48*p2^2*S^4*t^2 - 1984*p3*S^4*t^2 + 144*p1*p3*S^4*t^2 - 
       96*p2*p3*S^4*t^2 - 224*p3^2*S^4*t^2 - 64*p4*S^4*t^2 + 
       48*p1*p4*S^4*t^2 + 96*p2*p4*S^4*t^2 - 256*p3*p4*S^4*t^2 - 
       128*p4^2*S^4*t^2 - 896*s*S^4*t^2 + 272*p1*s*S^4*t^2 - 
       304*p2*s*S^4*t^2 - 400*p3*s*S^4*t^2 + 176*p4*s*S^4*t^2 - 
       96*s^2*S^4*t^2 + 288*S^5*t^2 + 24*p1*S^5*t^2 - 72*p2*S^5*t^2 + 
       72*p3*S^5*t^2 + 168*p4*S^5*t^2 - 48*S^6*t^2 - 144*p1*p3*s*t^3 - 
       48*p1^2*p3*s*t^3 - 144*p2*p3*s*t^3 + 48*p2^2*p3*s*t^3 + 
       144*p3^2*s*t^3 + 144*p1*p3^2*s*t^3 + 24*p1^2*p3^2*s*t^3 + 
       48*p2*p3^2*s*t^3 - 24*p2^2*p3^2*s*t^3 - 96*p3^3*s*t^3 - 
       48*p1*p3^3*s*t^3 + 24*p3^4*s*t^3 - 144*p1*p4*s*t^3 - 
       48*p1^2*p4*s*t^3 - 144*p2*p4*s*t^3 + 48*p2^2*p4*s*t^3 + 
       288*p3*p4*s*t^3 + 192*p1*p3*p4*s*t^3 + 24*p1^2*p3*p4*s*t^3 - 
       24*p2^2*p3*p4*s*t^3 - 192*p3^2*p4*s*t^3 - 96*p1*p3^2*p4*s*t^3 + 
       72*p3^3*p4*s*t^3 + 144*p4^2*s*t^3 + 48*p1*p4^2*s*t^3 - 
       48*p2*p4^2*s*t^3 - 96*p3*p4^2*s*t^3 - 48*p1*p3*p4^2*s*t^3 + 
       72*p3^2*p4^2*s*t^3 + 24*p3*p4^3*s*t^3 - 288*p1*s^2*t^3 - 
       96*p1^2*s^2*t^3 - 288*p2*s^2*t^3 + 96*p2^2*s^2*t^3 + 576*p3*s^2*t^3 + 
       384*p1*p3*s^2*t^3 + 48*p1^2*p3*s^2*t^3 - 48*p2^2*p3*s^2*t^3 - 
       384*p3^2*s^2*t^3 - 192*p1*p3^2*s^2*t^3 + 144*p3^3*s^2*t^3 + 
       576*p4*s^2*t^3 + 192*p1*p4*s^2*t^3 - 192*p2*p4*s^2*t^3 - 
       384*p3*p4*s^2*t^3 - 240*p1*p3*p4*s^2*t^3 - 48*p2*p3*p4*s^2*t^3 + 
       336*p3^2*p4*s^2*t^3 - 48*p1*p4^2*s^2*t^3 - 48*p2*p4^2*s^2*t^3 + 
       240*p3*p4^2*s^2*t^3 + 48*p4^3*s^2*t^3 + 576*s^3*t^3 + 192*p1*s^3*t^3 - 
       192*p2*s^3*t^3 - 384*p3*s^3*t^3 - 240*p1*p3*s^3*t^3 - 
       48*p2*p3*s^3*t^3 + 336*p3^2*s^3*t^3 - 144*p1*p4*s^3*t^3 - 
       144*p2*p4*s^3*t^3 + 576*p3*p4*s^3*t^3 + 240*p4^2*s^3*t^3 - 
       96*p1*s^4*t^3 - 96*p2*s^4*t^3 + 384*p3*s^4*t^3 + 384*p4*s^4*t^3 + 
       192*s^5*t^3 + 384*p1*p3*S*t^3 + 112*p1^2*p3*S*t^3 - 40*p1^3*p3*S*t^3 + 
       384*p2*p3*S*t^3 + 40*p1^2*p2*p3*S*t^3 - 112*p2^2*p3*S*t^3 + 
       40*p1*p2^2*p3*S*t^3 - 40*p2^3*p3*S*t^3 - 384*p3^2*S*t^3 - 
       128*p1*p3^2*S*t^3 + 168*p1^2*p3^2*S*t^3 + 96*p2*p3^2*S*t^3 - 
       80*p1*p2*p3^2*S*t^3 - 88*p2^2*p3^2*S*t^3 + 16*p3^3*S*t^3 - 
       216*p1*p3^3*S*t^3 + 40*p2*p3^3*S*t^3 + 88*p3^4*S*t^3 + 
       384*p1*p4*S*t^3 - 96*p1^2*p4*S*t^3 + 384*p2*p4*S*t^3 + 
       96*p2^2*p4*S*t^3 - 768*p3*p4*S*t^3 - 32*p1*p3*p4*S*t^3 + 
       88*p1^2*p3*p4*S*t^3 - 80*p1*p2*p3*p4*S*t^3 - 8*p2^2*p3*p4*S*t^3 + 
       32*p3^2*p4*S*t^3 - 272*p1*p3^2*p4*S*t^3 + 80*p2*p3^2*p4*S*t^3 + 
       184*p3^3*p4*S*t^3 - 384*p4^2*S*t^3 + 96*p1*p4^2*S*t^3 - 
       96*p2*p4^2*S*t^3 + 16*p3*p4^2*S*t^3 - 56*p1*p3*p4^2*S*t^3 + 
       40*p2*p3*p4^2*S*t^3 + 104*p3^2*p4^2*S*t^3 + 8*p3*p4^3*S*t^3 - 
       32*p1*s*S*t^3 - 16*p1^2*s*S*t^3 - 32*p2*s*S*t^3 + 16*p2^2*s*S*t^3 + 
       32*p3*s*S*t^3 + 96*p1*p3*s*S*t^3 + 56*p1^2*p3*s*S*t^3 + 
       64*p2*p3*s*S*t^3 - 56*p2^2*p3*s*S*t^3 - 80*p3^2*s*S*t^3 - 
       112*p1*p3^2*s*S*t^3 + 56*p3^3*s*S*t^3 + 32*p4*s*S*t^3 + 
       64*p1*p4*s*S*t^3 - 40*p1^2*p4*s*S*t^3 + 32*p2*p4*s*S*t^3 + 
       40*p2^2*p4*s*S*t^3 - 128*p3*p4*s*S*t^3 - 112*p1*p3*p4*s*S*t^3 - 
       80*p2*p3*p4*s*S*t^3 + 152*p3^2*p4*s*S*t^3 - 48*p4^2*s*S*t^3 - 
       80*p2*p4^2*s*S*t^3 + 136*p3*p4^2*s*S*t^3 + 40*p4^3*s*S*t^3 - 
       224*p1*s^2*S*t^3 - 64*p1^2*s^2*S*t^3 - 224*p2*s^2*S*t^3 + 
       64*p2^2*s^2*S*t^3 + 416*p3*s^2*S*t^3 + 176*p1*p3*s^2*S*t^3 - 
       48*p2*p3*s^2*S*t^3 - 112*p3^2*s^2*S*t^3 + 416*p4*s^2*S*t^3 + 
       48*p1*p4*s^2*S*t^3 - 176*p2*p4*s^2*S*t^3 + 112*p4^2*s^2*S*t^3 + 
       384*s^3*S*t^3 + 96*p1*s^3*S*t^3 - 96*p2*s^3*S*t^3 - 96*p3*s^3*S*t^3 + 
       96*p4*s^3*S*t^3 - 800*p1*S^2*t^3 - 32*p1^2*S^2*t^3 + 40*p1^3*S^2*t^3 - 
       800*p2*S^2*t^3 - 40*p1^2*p2*S^2*t^3 + 32*p2^2*S^2*t^3 - 
       40*p1*p2^2*S^2*t^3 + 40*p2^3*S^2*t^3 + 1568*p3*S^2*t^3 + 
       480*p1*p3*S^2*t^3 - 344*p1^2*p3*S^2*t^3 - 32*p2*p3*S^2*t^3 + 
       240*p1*p2*p3*S^2*t^3 + 104*p2^2*p3*S^2*t^3 - 256*p3^2*S^2*t^3 + 
       760*p1*p3^2*S^2*t^3 - 200*p2*p3^2*S^2*t^3 - 456*p3^3*S^2*t^3 + 
       1568*p4*S^2*t^3 - 104*p1^2*p4*S^2*t^3 + 320*p2*p4*S^2*t^3 + 
       80*p1*p2*p4*S^2*t^3 + 24*p2^2*p4*S^2*t^3 - 416*p3*p4*S^2*t^3 + 
       496*p1*p3*p4*S^2*t^3 - 272*p2*p3*p4*S^2*t^3 - 584*p3^2*p4*S^2*t^3 - 
       160*p4^2*S^2*t^3 + 56*p1*p4^2*S^2*t^3 - 72*p2*p4^2*S^2*t^3 - 
       120*p3*p4^2*S^2*t^3 + 8*p4^3*S^2*t^3 - 64*s*S^2*t^3 - 
       416*p1*s*S^2*t^3 - 96*p1^2*s*S^2*t^3 - 352*p2*s*S^2*t^3 + 
       96*p2^2*s*S^2*t^3 + 736*p3*s*S^2*t^3 + 544*p1*p3*s*S^2*t^3 + 
       32*p2*p3*s*S^2*t^3 - 448*p3^2*s*S^2*t^3 + 672*p4*s*S^2*t^3 + 
       160*p1*p4*s*S^2*t^3 + 32*p2*p4*s*S^2*t^3 - 576*p3*p4*s*S^2*t^3 - 
       128*p4^2*s*S^2*t^3 - 64*s^2*S^2*t^3 - 32*p1*s^2*S^2*t^3 + 
       32*p2*s^2*S^2*t^3 + 32*p3*s^2*S^2*t^3 - 32*p4*s^2*S^2*t^3 - 
       1600*S^3*t^3 - 448*p1*S^3*t^3 + 176*p1^2*S^3*t^3 - 320*p2*S^3*t^3 - 
       160*p1*p2*S^3*t^3 - 16*p2^2*S^3*t^3 + 832*p3*S^3*t^3 - 
       736*p1*p3*S^3*t^3 + 352*p2*p3*S^3*t^3 + 752*p3^2*S^3*t^3 + 
       704*p4*S^3*t^3 - 224*p1*p4*S^3*t^3 + 224*p2*p4*S^3*t^3 + 
       416*p3*p4*S^3*t^3 - 16*p4^2*S^3*t^3 - 768*s*S^3*t^3 - 
       384*p1*s*S^3*t^3 + 768*p3*s*S^3*t^3 + 384*p4*s*S^3*t^3 - 768*S^4*t^3 + 
       192*p1*S^4*t^3 - 192*p2*S^4*t^3 - 384*p3*S^4*t^3 - 384*s*S^4*t^3 + 
       96*p1*p3*S*t^4 + 40*p1^2*p3*S*t^4 + 96*p2*p3*S*t^4 - 
       40*p2^2*p3*S*t^4 - 96*p3^2*S*t^4 - 80*p1*p3^2*S*t^4 + 40*p3^3*S*t^4 + 
       96*p1*p4*S*t^4 + 96*p2*p4*S*t^4 - 192*p3*p4*S*t^4 - 
       80*p1*p3*p4*S*t^4 + 80*p3^2*p4*S*t^4 - 96*p4^2*S*t^4 + 
       40*p3*p4^2*S*t^4 + 16*p1*s*S*t^4 + 16*p2*s*S*t^4 - 16*p3*s*S*t^4 + 
       16*p1*p3*s*S*t^4 + 16*p2*p3*s*S*t^4 - 16*p3^2*s*S*t^4 - 
       16*p4*s*S*t^4 + 16*p1*p4*s*S*t^4 + 16*p2*p4*s*S*t^4 - 
       32*p3*p4*s*S*t^4 - 16*p4^2*s*S*t^4 + 16*p1*s^2*S*t^4 + 
       16*p2*s^2*S*t^4 - 16*p3*s^2*S*t^4 - 16*p4*s^2*S*t^4 - 176*p1*S^2*t^4 - 
       40*p1^2*S^2*t^4 - 176*p2*S^2*t^4 + 40*p2^2*S^2*t^4 + 368*p3*S^2*t^4 + 
       256*p1*p3*S^2*t^4 + 16*p2*p3*S^2*t^4 - 216*p3^2*S^2*t^4 + 
       368*p4*S^2*t^4 + 96*p1*p4*S^2*t^4 + 16*p2*p4*S^2*t^4 - 
       272*p3*p4*S^2*t^4 - 56*p4^2*S^2*t^4 + 32*s*S^2*t^4 + 32*p3*s*S^2*t^4 + 
       32*p4*s*S^2*t^4 + 32*s^2*S^2*t^4 - 352*S^3*t^4 - 176*p1*S^3*t^4 - 
       16*p2*S^3*t^4 + 368*p3*S^3*t^4 + 208*p4*S^3*t^4 - 192*S^4*t^4 + 
       192*p1*p3*s*T - 48*p1^2*p3*s*T - 152*p1^3*p3*s*T - 38*p1^4*p3*s*T + 
       192*p2*p3*s*T + 152*p1^2*p2*p3*s*T + 76*p1^3*p2*p3*s*T + 
       48*p2^2*p3*s*T + 152*p1*p2^2*p3*s*T - 152*p2^3*p3*s*T - 
       76*p1*p2^3*p3*s*T + 38*p2^4*p3*s*T - 192*p3^2*s*T - 112*p1*p3^2*s*T + 
       532*p1^2*p3^2*s*T + 266*p1^3*p3^2*s*T + 6*p1^4*p3^2*s*T - 
       208*p2*p3^2*s*T - 304*p1*p2*p3^2*s*T - 342*p1^2*p2*p3^2*s*T - 
       12*p1^3*p2*p3^2*s*T - 228*p2^2*p3^2*s*T - 114*p1*p2^2*p3^2*s*T + 
       190*p2^3*p3^2*s*T + 12*p1*p2^3*p3^2*s*T - 6*p2^4*p3^2*s*T + 
       160*p3^3*s*T - 576*p1*p3^3*s*T - 602*p1^2*p3^3*s*T - 
       30*p1^3*p3^3*s*T + 184*p2*p3^3*s*T + 456*p1*p2*p3^3*s*T + 
       42*p1^2*p2*p3^3*s*T + 146*p2^2*p3^3*s*T + 6*p1*p2^2*p3^3*s*T - 
       18*p2^3*p3^3*s*T + 196*p3^4*s*T + 558*p1*p3^4*s*T + 54*p1^2*p3^4*s*T - 
       190*p2*p3^4*s*T - 48*p1*p2*p3^4*s*T - 6*p2^2*p3^4*s*T - 184*p3^5*s*T - 
       42*p1*p3^5*s*T + 18*p2*p3^5*s*T + 12*p3^6*s*T + 192*p1*p4*s*T + 
       288*p1^2*p4*s*T + 84*p1^3*p4*s*T + 192*p2*p4*s*T - 84*p1^2*p2*p4*s*T - 
       288*p2^2*p4*s*T - 84*p1*p2^2*p4*s*T + 84*p2^3*p4*s*T - 384*p3*p4*s*T - 
       320*p1*p3*p4*s*T + 78*p1^3*p3*p4*s*T + 160*p2*p3*p4*s*T - 
       136*p1*p2*p3*p4*s*T - 154*p1^2*p2*p3*p4*s*T + 136*p2^2*p3*p4*s*T + 
       74*p1*p2^2*p3*p4*s*T + 2*p2^3*p3*p4*s*T + 240*p3^2*p4*s*T - 
       596*p1*p3^2*p4*s*T - 484*p1^2*p3^2*p4*s*T - 18*p1^3*p3^2*p4*s*T + 
       28*p2*p3^2*p4*s*T + 536*p1*p2*p3^2*p4*s*T + 30*p1^2*p2*p3^2*p4*s*T - 
       52*p2^2*p3^2*p4*s*T - 6*p1*p2^2*p3^2*p4*s*T - 6*p2^3*p3^2*p4*s*T + 
       480*p3^3*p4*s*T + 798*p1*p3^3*p4*s*T + 72*p1^2*p3^3*p4*s*T - 
       382*p2*p3^3*p4*s*T - 72*p1*p2*p3^3*p4*s*T - 392*p3^4*p4*s*T - 
       90*p1*p3^4*p4*s*T + 42*p2*p3^4*p4*s*T + 36*p3^5*p4*s*T - 
       192*p4^2*s*T - 208*p1*p4^2*s*T - 60*p1^2*p4^2*s*T + 368*p2*p4^2*s*T + 
       168*p1*p2*p4^2*s*T - 108*p2^2*p4^2*s*T - 72*p1*p3*p4^2*s*T - 
       34*p1^2*p3*p4^2*s*T - 160*p2*p3*p4^2*s*T + 80*p1*p2*p3*p4^2*s*T - 
       46*p2^2*p3*p4^2*s*T + 400*p3^2*p4^2*s*T + 226*p1*p3^2*p4^2*s*T + 
       18*p1^2*p3^2*p4^2*s*T - 194*p2*p3^2*p4^2*s*T - 
       24*p1*p2*p3^2*p4^2*s*T + 6*p2^2*p3^2*p4^2*s*T - 224*p3^3*p4^2*s*T - 
       54*p1*p3^3*p4^2*s*T + 30*p2*p3^3*p4^2*s*T + 36*p3^4*p4^2*s*T - 
       80*p4^3*s*T - 52*p1*p4^3*s*T - 4*p2*p4^3*s*T + 144*p3*p4^3*s*T - 
       14*p1*p3*p4^3*s*T - 2*p2*p3*p4^3*s*T - 8*p3^2*p4^3*s*T - 
       6*p1*p3^2*p4^3*s*T + 6*p2*p3^2*p4^3*s*T + 12*p3^3*p4^3*s*T + 
       28*p4^4*s*T + 8*p3*p4^4*s*T + 864*p1*s^2*T + 424*p1^2*s^2*T - 
       76*p1^3*s^2*T - 38*p1^4*s^2*T + 864*p2*s^2*T + 76*p1^2*p2*s^2*T + 
       76*p1^3*p2*s^2*T - 424*p2^2*s^2*T + 76*p1*p2^2*s^2*T - 76*p2^3*s^2*T - 
       76*p1*p2^3*s^2*T + 38*p2^4*s^2*T - 1248*p3*s^2*T - 1464*p1*p3*s^2*T + 
       704*p1^2*p3*s^2*T + 438*p1^3*p3*s^2*T - 808*p2*p3*s^2*T - 
       760*p1*p2*p3*s^2*T - 666*p1^2*p2*p3*s^2*T + 56*p2^2*p3*s^2*T + 
       18*p1*p2^2*p3*s^2*T + 210*p2^3*p3*s^2*T + 1456*p3^2*s^2*T - 
       1292*p1*p3^2*s^2*T - 1582*p1^2*p3^2*s^2*T - 24*p1^3*p3^2*s^2*T + 
       876*p2*p3^2*s^2*T + 1560*p1*p2*p3^2*s^2*T + 48*p1^2*p2*p3^2*s^2*T + 
       22*p2^2*p3^2*s^2*T - 24*p1*p2^2*p3^2*s^2*T + 600*p3^3*s^2*T + 
       2074*p1*p3^3*s^2*T + 100*p1^2*p3^3*s^2*T - 1026*p2*p3^3*s^2*T - 
       120*p1*p2*p3^3*s^2*T + 20*p2^2*p3^3*s^2*T - 892*p3^4*s^2*T - 
       128*p1*p3^4*s^2*T + 72*p2*p3^4*s^2*T + 52*p3^5*s^2*T - 1248*p4*s^2*T - 
       1288*p1*p4*s^2*T - 64*p1^2*p4*s^2*T + 110*p1^3*p4*s^2*T + 
       712*p2*p4*s^2*T + 184*p1*p2*p4*s^2*T - 186*p1^2*p2*p4*s^2*T - 
       120*p2^2*p4*s^2*T + 42*p1*p2^2*p4*s^2*T + 34*p2^3*p4*s^2*T + 
       1584*p3*p4*s^2*T + 24*p1*p3*p4*s^2*T - 696*p1^2*p3*p4*s^2*T - 
       12*p1^3*p3*p4*s^2*T + 456*p2*p3*p4*s^2*T + 952*p1*p2*p3*p4*s^2*T + 
       12*p1^2*p2*p3*p4*s^2*T - 256*p2^2*p3*p4*s^2*T + 
       12*p1*p2^2*p3*p4*s^2*T - 12*p2^3*p3*p4*s^2*T + 536*p3^2*p4*s^2*T + 
       1534*p1*p3^2*p4*s^2*T + 104*p1^2*p3^2*p4*s^2*T - 
       1374*p2*p3^2*p4*s^2*T - 96*p1*p2*p3^2*p4*s^2*T - 
       8*p2^2*p3^2*p4*s^2*T - 1020*p3^3*p4*s^2*T - 228*p1*p3^3*p4*s^2*T + 
       108*p2*p3^3*p4*s^2*T + 136*p3^4*p4*s^2*T + 128*p4^2*s^2*T + 
       68*p1*p4^2*s^2*T + 6*p1^2*p4^2*s^2*T + 220*p2*p4^2*s^2*T + 
       144*p1*p2*p4^2*s^2*T - 150*p2^2*p4^2*s^2*T - 152*p3*p4^2*s^2*T - 
       34*p1*p3*p4^2*s^2*T + 28*p1^2*p3*p4^2*s^2*T - 294*p2*p3*p4^2*s^2*T - 
       24*p1*p2*p3*p4^2*s^2*T - 4*p2^2*p3*p4^2*s^2*T + 52*p3^2*p4^2*s^2*T - 
       120*p1*p3^2*p4^2*s^2*T + 48*p2*p3^2*p4^2*s^2*T + 120*p3^3*p4^2*s^2*T - 
       88*p4^3*s^2*T - 102*p1*p4^3*s^2*T + 54*p2*p4^3*s^2*T + 
       204*p3*p4^3*s^2*T - 20*p1*p3*p4^3*s^2*T + 12*p2*p3*p4^3*s^2*T + 
       40*p3^2*p4^3*s^2*T + 24*p4^4*s^2*T + 4*p3*p4^4*s^2*T - 1728*s^3*T - 
       1040*p1*s^3*T + 476*p1^2*s^3*T + 196*p1^3*s^3*T - 6*p1^4*s^3*T + 
       656*p2*s^3*T - 304*p1*p2*s^3*T - 348*p1^2*p2*s^3*T + 
       12*p1^3*p2*s^3*T - 172*p2^2*s^3*T + 108*p1*p2^2*s^3*T + 
       44*p2^3*s^3*T - 12*p1*p2^3*s^3*T + 6*p2^4*s^3*T + 2464*p3*s^3*T - 
       1312*p1*p3*s^3*T - 1340*p1^2*p3*s^3*T + 30*p1^3*p3*s^3*T + 
       632*p2*p3*s^3*T + 1536*p1*p2*p3*s^3*T - 42*p1^2*p2*p3*s^3*T - 
       196*p2^2*p3*s^3*T - 6*p1*p2^2*p3*s^3*T + 18*p2^3*p3*s^3*T + 
       756*p3^2*s^3*T + 2732*p1*p3^2*s^3*T - 2*p1^2*p3^2*s^3*T - 
       1620*p2*p3^2*s^3*T + 2*p2^2*p3^2*s^3*T - 1604*p3^3*s^3*T - 
       118*p1*p3^3*s^3*T + 38*p2*p3^3*s^3*T + 96*p3^4*s^3*T + 768*p4*s^3*T - 
       72*p1*p4*s^3*T - 276*p1^2*p4*s^3*T + 6*p1^3*p4*s^3*T + 
       688*p2*p4*s^3*T + 528*p1*p2*p4*s^3*T - 18*p1^2*p2*p4*s^3*T - 
       252*p2^2*p4*s^3*T + 18*p1*p2^2*p4*s^3*T - 6*p2^3*p4*s^3*T - 
       448*p3*p4*s^3*T + 1072*p1*p3*p4*s^3*T + 76*p1^2*p3*p4*s^3*T - 
       976*p2*p3*p4*s^3*T - 76*p2^2*p3*p4*s^3*T - 764*p3^2*p4*s^3*T - 
       338*p1*p3^2*p4*s^3*T + 34*p2*p3^2*p4*s^3*T + 312*p3^3*p4*s^3*T - 
       596*p4^2*s^3*T - 172*p1*p4^2*s^3*T + 30*p1^2*p4^2*s^3*T + 
       116*p2*p4^2*s^3*T - 30*p2^2*p4^2*s^3*T + 308*p3*p4^2*s^3*T - 
       202*p1*p3*p4^2*s^3*T + 74*p2*p3*p4^2*s^3*T + 288*p3^2*p4^2*s^3*T + 
       76*p4^3*s^3*T - 30*p1*p4^3*s^3*T + 30*p2*p4^3*s^3*T + 
       72*p3*p4^3*s^3*T + 384*s^4*T - 648*p1*s^4*T - 312*p1^2*s^4*T + 
       24*p1^3*s^4*T + 648*p2*s^4*T + 480*p1*p2*s^4*T - 48*p1^2*p2*s^4*T - 
       168*p2^2*s^4*T + 24*p1*p2^2*s^4*T + 680*p3*s^4*T + 1480*p1*p3*s^4*T - 
       60*p1^2*p3*s^4*T - 952*p2*p3*s^4*T + 120*p1*p2*p3*s^4*T - 
       60*p2^2*p3*s^4*T - 1376*p3^2*s^4*T - 56*p1*p3^2*s^4*T - 
       64*p2*p3^2*s^4*T + 140*p3^3*s^4*T - 616*p4*s^4*T + 216*p1*p4*s^4*T + 
       36*p1^2*p4*s^4*T + 24*p2*p4*s^4*T + 24*p1*p2*p4*s^4*T - 
       60*p2^2*p4*s^4*T - 480*p3*p4*s^4*T - 320*p1*p3*p4*s^4*T + 
       80*p2*p3*p4*s^4*T + 484*p3^2*p4*s^4*T - 64*p4^2*s^4*T - 
       120*p1*p4^2*s^4*T + 96*p2*p4^2*s^4*T + 260*p3*p4^2*s^4*T + 
       12*p4^3*s^4*T + 240*p1*s^5*T - 12*p1^2*s^5*T - 48*p2*s^5*T + 
       48*p1*p2*s^5*T - 36*p2^2*s^5*T - 624*p3*s^5*T - 48*p1*p3*s^5*T - 
       24*p2*p3*s^5*T + 156*p3^2*s^5*T - 336*p4*s^5*T - 120*p1*p4*s^5*T + 
       96*p2*p4*s^5*T + 288*p3*p4*s^5*T + 36*p4^2*s^5*T - 192*s^6*T - 
       24*p1*s^6*T + 24*p2*s^6*T + 72*p3*s^6*T + 24*p4*s^6*T + 32*p1*p3*S*T - 
       320*p1^2*p3*S*T + 96*p1^3*p3*S*T + 12*p1^4*p3*S*T + 32*p2*p3*S*T - 
       96*p1^2*p2*p3*S*T - 24*p1^3*p2*p3*S*T + 320*p2^2*p3*S*T - 
       96*p1*p2^2*p3*S*T + 96*p2^3*p3*S*T + 24*p1*p2^3*p3*S*T - 
       12*p2^4*p3*S*T - 32*p3^2*S*T + 944*p1*p3^2*S*T - 412*p1^2*p3^2*S*T - 
       6*p1^3*p3^2*S*T + 6*p1^4*p3^2*S*T + 304*p2*p3^2*S*T + 
       192*p1*p2*p3^2*S*T + 30*p1^2*p2*p3^2*S*T - 12*p1^3*p2*p3^2*S*T + 
       220*p2^2*p3^2*S*T - 42*p1*p2^2*p3^2*S*T + 18*p2^3*p3^2*S*T + 
       12*p1*p2^3*p3^2*S*T - 6*p2^4*p3^2*S*T - 624*p3^3*S*T + 
       568*p1*p3^3*S*T - 86*p1^2*p3^3*S*T - 30*p1^3*p3^3*S*T - 
       64*p2*p3^3*S*T + 12*p1*p2*p3^3*S*T + 42*p1^2*p2*p3^3*S*T + 
       74*p2^2*p3^3*S*T + 6*p1*p2^2*p3^3*S*T - 18*p2^3*p3^3*S*T - 
       252*p3^4*S*T + 142*p1*p3^4*S*T + 54*p1^2*p3^4*S*T - 18*p2*p3^4*S*T - 
       48*p1*p2*p3^4*S*T - 6*p2^2*p3^4*S*T - 62*p3^5*S*T - 42*p1*p3^5*S*T + 
       18*p2*p3^5*S*T + 12*p3^6*S*T + 32*p1*p4*S*T - 192*p1^2*p4*S*T + 
       84*p1^3*p4*S*T + 32*p2*p4*S*T - 84*p1^2*p2*p4*S*T + 192*p2^2*p4*S*T - 
       84*p1*p2^2*p4*S*T + 84*p2^3*p4*S*T - 64*p3*p4*S*T + 
       1248*p1*p3*p4*S*T - 448*p1^2*p3*p4*S*T + 18*p1^3*p3*p4*S*T + 
       224*p2*p3*p4*S*T + 360*p1*p2*p3*p4*S*T + 6*p1^2*p2*p3*p4*S*T + 
       88*p2^2*p3*p4*S*T - 66*p1*p2^2*p3*p4*S*T + 42*p2^3*p3*p4*S*T - 
       1360*p3^2*p4*S*T + 700*p1*p3^2*p4*S*T - 208*p1^2*p3^2*p4*S*T - 
       18*p1^3*p3^2*p4*S*T - 468*p2*p3^2*p4*S*T + 72*p1*p2*p3^2*p4*S*T + 
       30*p1^2*p2*p3^2*p4*S*T + 136*p2^2*p3^2*p4*S*T - 
       6*p1*p2^2*p3^2*p4*S*T - 6*p2^3*p3^2*p4*S*T - 368*p3^3*p4*S*T + 
       426*p1*p3^3*p4*S*T + 72*p1^2*p3^3*p4*S*T - 78*p2*p3^3*p4*S*T - 
       72*p1*p2*p3^3*p4*S*T - 236*p3^4*p4*S*T - 90*p1*p3^4*p4*S*T + 
       42*p2*p3^4*p4*S*T + 36*p3^5*p4*S*T - 32*p4^2*S*T + 304*p1*p4^2*S*T - 
       60*p1^2*p4^2*S*T - 80*p2*p4^2*S*T + 168*p1*p2*p4^2*S*T - 
       108*p2^2*p4^2*S*T - 848*p3*p4^2*S*T + 80*p1*p3*p4^2*S*T - 
       74*p1^2*p3*p4^2*S*T - 408*p2*p3*p4^2*S*T + 60*p1*p2*p3*p4^2*S*T + 
       14*p2^2*p3*p4^2*S*T + 48*p3^2*p4^2*S*T + 330*p1*p3^2*p4^2*S*T + 
       18*p1^2*p3^2*p4^2*S*T - 102*p2*p3^2*p4^2*S*T - 
       24*p1*p2*p3^2*p4^2*S*T + 6*p2^2*p3^2*p4^2*S*T - 288*p3^3*p4^2*S*T - 
       54*p1*p3^3*p4^2*S*T + 30*p2*p3^3*p4^2*S*T + 36*p3^4*p4^2*S*T - 
       112*p4^3*S*T - 52*p1*p4^3*S*T - 4*p2*p4^3*S*T + 192*p3*p4^3*S*T + 
       46*p1*p3*p4^3*S*T - 42*p2*p3*p4^3*S*T - 116*p3^2*p4^3*S*T - 
       6*p1*p3^2*p4^3*S*T + 6*p2*p3^2*p4^3*S*T + 12*p3^3*p4^3*S*T + 
       28*p4^4*S*T - 2*p3*p4^4*S*T + 544*p1*s*S*T + 200*p1^2*s*S*T - 
       8*p1^3*s*S*T + 544*p2*s*S*T + 8*p1^2*p2*s*S*T - 200*p2^2*s*S*T + 
       8*p1*p2^2*s*S*T - 8*p2^3*s*S*T - 544*p3*s*S*T - 472*p1*p3*s*S*T - 
       604*p1^2*p3*s*S*T - 118*p1^3*p3*s*S*T - 6*p1^4*p3*s*S*T - 
       72*p2*p3*s*S*T - 16*p1*p2*p3*s*S*T + 118*p1^2*p2*p3*s*S*T + 
       12*p1^3*p2*p3*s*S*T + 620*p2^2*p3*s*S*T + 118*p1*p2^2*p3*s*S*T - 
       118*p2^3*p3*s*S*T - 12*p1*p2^3*p3*s*S*T + 6*p2^4*p3*s*S*T + 
       272*p3^2*s*S*T + 1816*p1*p3^2*s*S*T + 518*p1^2*p3^2*s*S*T + 
       60*p1^3*p3^2*s*S*T + 592*p2*p3^2*s*S*T - 236*p1*p2*p3^2*s*S*T - 
       72*p1^2*p2*p3^2*s*S*T - 282*p2^2*p3^2*s*S*T - 36*p1*p2^2*p3^2*s*S*T + 
       48*p2^3*p3^2*s*S*T - 1204*p3^3*s*S*T - 786*p1*p3^3*s*S*T - 
       160*p1^2*p3^3*s*S*T + 14*p2*p3^3*s*S*T + 108*p1*p2*p3^3*s*S*T + 
       52*p2^2*p3^3*s*S*T + 386*p3^4*s*S*T + 164*p1*p3^4*s*S*T - 
       48*p2*p3^4*s*S*T - 58*p3^5*s*S*T - 544*p4*s*S*T - 72*p1*p4*s*S*T - 
       124*p1^2*p4*s*S*T + 86*p1^3*p4*s*S*T + 328*p2*p4*s*S*T - 
       16*p1*p2*p4*s*S*T - 86*p1^2*p2*p4*s*S*T + 140*p2^2*p4*s*S*T - 
       86*p1*p2^2*p4*s*S*T + 86*p2^3*p4*s*S*T + 144*p3*p4*s*S*T + 
       2440*p1*p3*p4*s*S*T + 176*p1^2*p3*p4*s*S*T + 24*p1^3*p3*p4*s*S*T + 
       952*p2*p3*p4*s*S*T - 64*p1*p2*p3*p4*s*S*T - 36*p1^2*p2*p3*p4*s*S*T - 
       112*p2^2*p3*p4*s*S*T + 12*p2^3*p3*p4*s*S*T - 2900*p3^2*p4*s*S*T - 
       1290*p1*p3^2*p4*s*S*T - 164*p1^2*p3^2*p4*s*S*T - 
       202*p2*p3^2*p4*s*S*T + 144*p1*p2*p3^2*p4*s*S*T + 
       20*p2^2*p3^2*p4*s*S*T + 1132*p3^3*p4*s*S*T + 288*p1*p3^3*p4*s*S*T - 
       108*p2*p3^3*p4*s*S*T - 148*p3^4*p4*s*S*T - 128*p4^2*s*S*T + 
       592*p1*p4^2*s*S*T + 66*p1^2*p4^2*s*S*T + 328*p2*p4^2*s*S*T + 
       172*p1*p2*p4^2*s*S*T - 238*p2^2*p4^2*s*S*T - 2156*p3*p4^2*s*S*T - 
       694*p1*p3*p4^2*s*S*T - 28*p1^2*p3*p4^2*s*S*T - 102*p2*p3*p4^2*s*S*T + 
       36*p1*p2*p3*p4^2*s*S*T - 8*p2^2*p3*p4^2*s*S*T + 1144*p3^2*p4^2*s*S*T + 
       132*p1*p3^2*p4^2*s*S*T - 72*p2*p3^2*p4^2*s*S*T - 120*p3^3*p4^2*s*S*T - 
       460*p4^3*s*S*T - 190*p1*p4^3*s*S*T + 114*p2*p4^3*s*S*T + 
       436*p3*p4^3*s*S*T + 8*p1*p3*p4^3*s*S*T - 12*p2*p3*p4^3*s*S*T - 
       28*p3^2*p4^3*s*S*T + 38*p4^4*s*S*T + 2*p3*p4^4*s*S*T - 960*s^2*S*T + 
       832*p1*s^2*S*T + 352*p1^2*s^2*S*T - 156*p1^3*s^2*S*T - 
       12*p1^4*s^2*S*T + 1568*p2*s^2*S*T - 32*p1*p2*s^2*S*T + 
       156*p1^2*p2*s^2*S*T + 24*p1^3*p2*s^2*S*T - 320*p2^2*s^2*S*T + 
       156*p1*p2^2*s^2*S*T - 156*p2^3*s^2*S*T - 24*p1*p2^3*s^2*S*T + 
       12*p2^4*s^2*S*T + 272*p3*s^2*S*T + 248*p1*p3*s^2*S*T + 
       1200*p1^2*p3*s^2*S*T + 126*p1^3*p3*s^2*S*T - 552*p2*p3*s^2*S*T - 
       1000*p1*p2*p3*s^2*S*T - 198*p1^2*p2*p3*s^2*S*T - 200*p2^2*p3*s^2*S*T + 
       18*p1*p2^2*p3*s^2*S*T + 54*p2^3*p3*s^2*S*T - 1176*p3^2*s^2*S*T - 
       2380*p1*p3^2*s^2*S*T - 426*p1^2*p3^2*s^2*S*T + 1164*p2*p3^2*s^2*S*T + 
       468*p1*p2*p3^2*s^2*S*T - 42*p2^2*p3^2*s^2*S*T + 1448*p3^3*s^2*S*T + 
       514*p1*p3^3*s^2*S*T - 334*p2*p3^3*s^2*S*T - 202*p3^4*s^2*S*T - 
       464*p4*s^2*S*T + 88*p1*p4*s^2*S*T + 136*p1^2*p4*s^2*S*T + 
       30*p1^3*p4*s^2*S*T + 952*p2*p4*s^2*S*T - 184*p1*p2*p4*s^2*S*T - 
       54*p1^2*p2*p4*s^2*S*T + 48*p2^2*p4*s^2*S*T + 18*p1*p2^2*p4*s^2*S*T + 
       6*p2^3*p4*s^2*S*T - 2448*p3*p4*s^2*S*T - 992*p1*p3*p4*s^2*S*T - 
       116*p1^2*p3*p4*s^2*S*T + 1296*p2*p3*p4*s^2*S*T + 
       264*p1*p2*p3*p4*s^2*S*T - 148*p2^2*p3*p4*s^2*S*T + 
       1608*p3^2*p4*s^2*S*T + 230*p1*p3^2*p4*s^2*S*T - 
       378*p2*p3^2*p4*s^2*S*T - 136*p3^3*p4*s^2*S*T - 1208*p4^2*s^2*S*T - 
       52*p1*p4^2*s^2*S*T + 46*p1^2*p4^2*s^2*S*T + 324*p2*p4^2*s^2*S*T + 
       36*p1*p2*p4^2*s^2*S*T - 82*p2^2*p4^2*s^2*S*T + 56*p3*p4^2*s^2*S*T - 
       146*p1*p3*p4^2*s^2*S*T + 30*p2*p3*p4^2*s^2*S*T + 
       132*p3^2*p4^2*s^2*S*T - 104*p4^3*s^2*S*T - 54*p1*p4^3*s^2*S*T + 
       74*p2*p4^3*s^2*S*T + 56*p3*p4^3*s^2*S*T - 10*p4^4*s^2*S*T - 
       2080*s^3*S*T - 432*p1*s^3*S*T + 712*p1^2*s^3*S*T + 36*p1^3*s^3*S*T + 
       752*p2*s^3*S*T - 624*p1*p2*s^3*S*T - 84*p1^2*p2*s^3*S*T - 
       88*p2^2*s^3*S*T + 60*p1*p2^2*s^3*S*T - 12*p2^3*s^3*S*T + 
       848*p3*s^3*S*T - 2128*p1*p3*s^3*S*T - 236*p1^2*p3*s^3*S*T + 
       1392*p2*p3*s^3*S*T + 360*p1*p2*p3*s^3*S*T - 124*p2^2*p3*s^3*S*T + 
       1448*p3^2*s^3*S*T + 476*p1*p3^2*s^3*S*T - 356*p2*p3^2*s^3*S*T - 
       244*p3^3*s^3*S*T - 336*p4*s^3*S*T - 48*p1*p4*s^3*S*T - 
       12*p1^2*p4*s^3*S*T + 912*p2*p4*s^3*S*T + 72*p1*p2*p4*s^3*S*T - 
       60*p2^2*p4*s^3*S*T - 592*p3*p4*s^3*S*T + 56*p1*p3*p4*s^3*S*T + 
       24*p2*p3*p4*s^3*S*T + 4*p3^2*p4*s^3*S*T - 792*p4^2*s^3*S*T - 
       84*p1*p4^2*s^3*S*T + 140*p2*p4^2*s^3*S*T + 20*p3*p4^2*s^3*S*T - 
       36*p4^3*s^3*S*T - 64*s^4*S*T - 704*p1*s^4*S*T - 16*p1^2*s^4*S*T + 
       768*p2*s^4*S*T + 48*p1*p2*s^4*S*T - 32*p2^2*s^4*S*T + 704*p3*s^4*S*T + 
       216*p1*p3*s^4*S*T - 56*p2*p3*s^4*S*T - 264*p3^2*s^4*S*T - 
       768*p4*s^4*S*T + 72*p1*p4*s^4*S*T + 120*p2*p4*s^4*S*T - 
       320*p3*p4*s^4*S*T - 152*p4^2*s^4*S*T + 48*p1*s^5*S*T + 48*p2*s^5*S*T - 
       240*p3*s^5*S*T - 240*p4*s^5*S*T - 96*s^6*S*T + 528*p1^2*S^2*T - 
       180*p1^3*S^2*T - 12*p1^4*S^2*T + 180*p1^2*p2*S^2*T + 
       24*p1^3*p2*S^2*T - 528*p2^2*S^2*T + 180*p1*p2^2*S^2*T - 
       180*p2^3*S^2*T - 24*p1*p2^3*S^2*T + 12*p2^4*S^2*T + 64*p3*S^2*T - 
       2688*p1*p3*S^2*T + 1028*p1^2*p3*S^2*T + 48*p1^3*p3*S^2*T - 
       6*p1^4*p3*S^2*T - 352*p2*p3*S^2*T - 744*p1*p2*p3*S^2*T - 
       120*p1^2*p2*p3*S^2*T + 12*p1^3*p2*p3*S^2*T - 284*p2^2*p3*S^2*T + 
       96*p1*p2^2*p3*S^2*T - 24*p2^3*p3*S^2*T - 12*p1*p2^3*p3*S^2*T + 
       6*p2^4*p3*S^2*T + 2768*p3^2*S^2*T - 1620*p1*p3^2*S^2*T + 
       276*p1^2*p3^2*S^2*T + 84*p1^3*p3^2*S^2*T + 956*p2*p3^2*S^2*T - 
       120*p1^2*p2*p3^2*S^2*T - 276*p2^2*p3^2*S^2*T - 12*p1*p2^2*p3^2*S^2*T + 
       48*p2^3*p3^2*S^2*T + 836*p3^3*S^2*T - 824*p1*p3^3*S^2*T - 
       260*p1^2*p3^3*S^2*T + 48*p2*p3^3*S^2*T + 228*p1*p2*p3^3*S^2*T + 
       32*p2^2*p3^3*S^2*T + 512*p3^4*S^2*T + 292*p1*p3^4*S^2*T - 
       120*p2*p3^4*S^2*T - 110*p3^5*S^2*T + 64*p4*S^2*T - 1376*p1*p4*S^2*T + 
       388*p1^2*p4*S^2*T + 36*p1^3*p4*S^2*T + 448*p2*p4*S^2*T - 
       696*p1*p2*p4*S^2*T - 60*p1^2*p2*p4*S^2*T + 308*p2^2*p4*S^2*T + 
       12*p1*p2^2*p4*S^2*T + 12*p2^3*p4*S^2*T + 3456*p3*p4*S^2*T - 
       480*p1*p3*p4*S^2*T + 400*p1^2*p3*p4*S^2*T + 36*p1^3*p3*p4*S^2*T + 
       1984*p2*p3*p4*S^2*T - 48*p1*p2*p3*p4*S^2*T - 48*p1^2*p2*p3*p4*S^2*T - 
       352*p2^2*p3*p4*S^2*T - 12*p1*p2^2*p3*p4*S^2*T + 24*p2^3*p3*p4*S^2*T - 
       188*p3^2*p4*S^2*T - 1916*p1*p3^2*p4*S^2*T - 268*p1^2*p3^2*p4*S^2*T + 
       76*p2*p3^2*p4*S^2*T + 240*p1*p2*p3^2*p4*S^2*T + 
       28*p2^2*p3^2*p4*S^2*T + 1656*p3^3*p4*S^2*T + 516*p1*p3^3*p4*S^2*T - 
       216*p2*p3^3*p4*S^2*T - 284*p3^4*p4*S^2*T + 688*p4^2*S^2*T + 
       372*p1*p4^2*S^2*T + 100*p1^2*p4^2*S^2*T + 356*p2*p4^2*S^2*T + 
       48*p1*p2*p4^2*S^2*T - 148*p2^2*p4^2*S^2*T - 1444*p3*p4^2*S^2*T - 
       1048*p1*p3*p4^2*S^2*T - 56*p1^2*p3*p4^2*S^2*T + 128*p2*p3*p4^2*S^2*T + 
       60*p1*p2*p3*p4^2*S^2*T - 4*p2^2*p3*p4^2*S^2*T + 1608*p3^2*p4^2*S^2*T + 
       252*p1*p3^2*p4^2*S^2*T - 120*p2*p3^2*p4^2*S^2*T - 
       240*p3^3*p4^2*S^2*T - 420*p4^3*S^2*T - 148*p1*p4^3*S^2*T + 
       100*p2*p4^3*S^2*T + 488*p3*p4^3*S^2*T + 28*p1*p3*p4^3*S^2*T - 
       24*p2*p3*p4^3*S^2*T - 68*p3^2*p4^3*S^2*T + 24*p4^4*S^2*T - 
       2*p3*p4^4*S^2*T + 128*s*S^2*T + 464*p1*s*S^2*T + 812*p1^2*s*S^2*T - 
       116*p1^3*s*S^2*T - 6*p1^4*s*S^2*T + 400*p2*s*S^2*T + 
       116*p1^2*p2*s*S^2*T + 12*p1^3*p2*s*S^2*T - 812*p2^2*s*S^2*T + 
       116*p1*p2^2*s*S^2*T - 116*p2^3*s*S^2*T - 12*p1*p2^3*s*S^2*T + 
       6*p2^4*s*S^2*T + 496*p3*s*S^2*T - 3768*p1*p3*s*S^2*T + 
       296*p1^2*p3*s*S^2*T + 24*p1^3*p3*s*S^2*T - 1168*p2*p3*s*S^2*T - 
       448*p1*p2*p3*s*S^2*T - 60*p1^2*p2*p3*s*S^2*T + 152*p2^2*p3*s*S^2*T + 
       48*p1*p2^2*p3*s*S^2*T - 12*p2^3*p3*s*S^2*T + 3548*p3^2*s*S^2*T + 
       236*p1*p3^2*s*S^2*T + 48*p1^2*p3^2*s*S^2*T + 924*p2*p3^2*s*S^2*T + 
       84*p1*p2*p3^2*s*S^2*T - 132*p2^2*p3^2*s*S^2*T - 512*p3^3*s*S^2*T - 
       208*p1*p3^3*s*S^2*T - 68*p2*p3^3*s*S^2*T + 142*p3^4*s*S^2*T + 
       560*p4*s*S^2*T - 2016*p1*p4*s*S^2*T - 24*p1^2*p4*s*S^2*T + 
       12*p1^3*p4*s*S^2*T + 328*p2*p4*s*S^2*T - 448*p1*p2*p4*s*S^2*T - 
       24*p1^2*p2*p4*s*S^2*T + 472*p2^2*p4*s*S^2*T + 12*p1*p2^2*p4*s*S^2*T + 
       4624*p3*p4*s*S^2*T + 1512*p1*p3*p4*s*S^2*T + 164*p1^2*p3*p4*s*S^2*T + 
       1384*p2*p3*p4*s*S^2*T - 164*p2^2*p3*p4*s*S^2*T - 
       2368*p3^2*p4*s*S^2*T - 620*p1*p3^2*p4*s*S^2*T + 508*p3^3*p4*s*S^2*T + 
       1076*p4^2*s*S^2*T + 812*p1*p4^2*s*S^2*T + 68*p1^2*p4^2*s*S^2*T - 
       4*p2*p4^2*s*S^2*T + 12*p1*p2*p4^2*s*S^2*T - 80*p2^2*p4^2*s*S^2*T - 
       2304*p3*p4^2*s*S^2*T - 376*p1*p3*p4^2*s*S^2*T + 
       156*p2*p3*p4^2*s*S^2*T + 480*p3^2*p4^2*s*S^2*T - 448*p4^3*s*S^2*T - 
       60*p1*p4^3*s*S^2*T + 88*p2*p4^3*s*S^2*T + 100*p3*p4^3*s*S^2*T - 
       14*p4^4*s*S^2*T - 1824*s^2*S^2*T - 696*p1*s^2*S^2*T + 
       96*p1^2*s^2*S^2*T - 48*p1^3*s^2*S^2*T + 376*p2*s^2*S^2*T - 
       32*p1*p2*s^2*S^2*T + 48*p1^2*p2*s^2*S^2*T - 64*p2^2*s^2*S^2*T + 
       48*p1*p2^2*s^2*S^2*T - 48*p2^3*s^2*S^2*T + 3736*p3*s^2*S^2*T + 
       840*p1*p3*s^2*S^2*T + 300*p1^2*p3*s^2*S^2*T - 264*p2*p3*s^2*S^2*T - 
       264*p1*p2*p3*s^2*S^2*T - 36*p2^2*p3*s^2*S^2*T - 1720*p3^2*s^2*S^2*T - 
       512*p1*p3^2*s^2*S^2*T + 336*p2*p3^2*s^2*S^2*T + 276*p3^3*s^2*S^2*T + 
       2664*p4*s^2*S^2*T + 680*p1*p4*s^2*S^2*T + 20*p1^2*p4*s^2*S^2*T + 
       216*p2*p4*s^2*S^2*T - 120*p1*p2*p4*s^2*S^2*T + 100*p2^2*p4*s^2*S^2*T - 
       2720*p3*p4*s^2*S^2*T - 96*p1*p3*p4*s^2*S^2*T + 
       384*p2*p3*p4*s^2*S^2*T + 132*p3^2*p4*s^2*S^2*T - 936*p4^2*s^2*S^2*T + 
       80*p1*p4^2*s^2*S^2*T - 180*p3*p4^2*s^2*S^2*T - 36*p4^3*s^2*S^2*T - 
       224*s^3*S^2*T + 112*p1*s^3*S^2*T + 104*p1^2*s^3*S^2*T + 
       16*p2*s^3*S^2*T - 144*p1*p2*s^3*S^2*T + 40*p2^2*s^3*S^2*T - 
       144*p3*s^3*S^2*T - 160*p1*p3*s^3*S^2*T + 256*p2*p3*s^3*S^2*T - 
       72*p3^2*s^3*S^2*T - 48*p4*s^3*S^2*T + 192*p1*p4*s^3*S^2*T + 
       32*p2*p4*s^3*S^2*T - 560*p3*p4*s^3*S^2*T - 200*p4^2*s^3*S^2*T + 
       64*s^4*S^2*T - 32*p1*s^4*S^2*T + 64*p2*s^4*S^2*T - 80*p3*s^4*S^2*T - 
       176*p4*s^4*S^2*T + 1728*p1*S^3*T - 456*p1^2*S^3*T - 96*p1^3*S^3*T - 
       384*p2*S^3*T + 720*p1*p2*S^3*T + 144*p1^2*p2*S^3*T - 264*p2^2*S^3*T - 
       48*p2^3*S^3*T - 3712*p3*S^3*T + 848*p1*p3*S^3*T - 184*p1^2*p3*S^3*T - 
       72*p1^3*p3*S^3*T - 1968*p2*p3*S^3*T - 192*p1*p2*p3*S^3*T + 
       96*p1^2*p2*p3*S^3*T + 376*p2^2*p3*S^3*T + 24*p1*p2^2*p3*S^3*T - 
       48*p2^3*p3*S^3*T - 104*p3^2*S^3*T + 1840*p1*p3^2*S^3*T + 
       472*p1^2*p3^2*S^3*T + 176*p2*p3^2*S^3*T - 384*p1*p2*p3^2*S^3*T - 
       88*p2^2*p3^2*S^3*T - 1784*p3^3*S^3*T - 840*p1*p3^3*S^3*T + 
       304*p2*p3^3*S^3*T + 440*p3^4*S^3*T - 1600*p4*S^3*T - 576*p1*p4*S^3*T - 
       240*p1^2*p4*S^3*T - 12*p1^3*p4*S^3*T - 928*p2*p4*S^3*T - 
       240*p1*p2*p4*S^3*T + 12*p1^2*p2*p4*S^3*T + 480*p2^2*p4*S^3*T + 
       12*p1*p2^2*p4*S^3*T - 12*p2^3*p4*S^3*T + 2816*p3*p4*S^3*T + 
       3056*p1*p3*p4*S^3*T + 356*p1^2*p3*p4*S^3*T + 272*p2*p3*p4*S^3*T - 
       264*p1*p2*p3*p4*S^3*T - 92*p2^2*p3*p4*S^3*T - 4512*p3^2*p4*S^3*T - 
       1188*p1*p3^2*p4*S^3*T + 412*p2*p3^2*p4*S^3*T + 956*p3^3*p4*S^3*T + 
       1480*p4^2*S^3*T + 976*p1*p4^2*S^3*T + 52*p1^2*p4^2*S^3*T - 
       240*p2*p4^2*S^3*T - 24*p1*p2*p4^2*S^3*T - 28*p2^2*p4^2*S^3*T - 
       2952*p3*p4^2*S^3*T - 432*p1*p3*p4^2*S^3*T + 200*p2*p3*p4^2*S^3*T + 
       636*p3^2*p4^2*S^3*T - 416*p4^3*S^3*T - 36*p1*p4^3*S^3*T + 
       44*p2*p4^3*S^3*T + 116*p3*p4^3*S^3*T - 4*p4^4*S^3*T - 1280*s*S^3*T + 
       1968*p1*s*S^3*T - 128*p1^2*s*S^3*T - 48*p1^3*s*S^3*T - 48*p2*s*S^3*T + 
       432*p1*p2*s*S^3*T + 72*p1^2*p2*s*S^3*T - 304*p2^2*s*S^3*T - 
       24*p2^3*s*S^3*T - 3024*p3*s*S^3*T - 32*p1*p3*s*S^3*T + 
       96*p1^2*p3*s*S^3*T - 1328*p2*p3*s*S^3*T - 240*p1*p2*p3*s*S^3*T + 
       144*p2^2*p3*s*S^3*T + 544*p3^2*s*S^3*T + 192*p1*p3^2*s*S^3*T + 
       248*p2*p3^2*s*S^3*T - 304*p3^3*s*S^3*T - 1008*p4*s*S^3*T - 
       784*p1*p4*s*S^3*T - 104*p1^2*p4*s*S^3*T - 224*p2*p4*s*S^3*T - 
       96*p1*p2*p4*s*S^3*T + 200*p2^2*p4*s*S^3*T + 2320*p3*p4*s*S^3*T + 
       784*p1*p3*p4*s*S^3*T + 32*p2*p3*p4*s*S^3*T - 1016*p3^2*p4*s*S^3*T + 
       912*p4^2*s*S^3*T + 304*p1*p4^2*s*S^3*T - 216*p2*p4^2*s*S^3*T - 
       640*p3*p4^2*s*S^3*T - 24*p4^3*s*S^3*T - 2464*s^2*S^3*T - 
       416*p1*s^2*S^3*T - 56*p1^2*s^2*S^3*T - 96*p2*s^2*S^3*T + 
       48*p1*p2*s^2*S^3*T + 8*p2^2*s^2*S^3*T + 2176*p3*s^2*S^3*T + 
       384*p1*p3*s^2*S^3*T - 192*p2*p3*s^2*S^3*T - 488*p3^2*s^2*S^3*T + 
       1856*p4*s^2*S^3*T + 160*p1*p4*s^2*S^3*T - 96*p2*p4*s^2*S^3*T - 
       464*p3*p4*s^2*S^3*T - 72*p4^2*s^2*S^3*T + 192*s^3*S^3*T - 
       32*p1*s^3*S^3*T - 32*p2*s^3*S^3*T + 160*p3*s^3*S^3*T + 
       160*p4*s^3*S^3*T + 96*s^4*S^3*T + 1344*S^4*T + 288*p1*S^4*T + 
       48*p1^2*S^4*T + 12*p1^3*S^4*T + 672*p2*S^4*T + 288*p1*p2*S^4*T - 
       12*p1^2*p2*S^4*T - 336*p2^2*S^4*T - 12*p1*p2^2*S^4*T + 12*p2^3*S^4*T - 
       1600*p3*S^4*T - 1968*p1*p3*S^4*T - 380*p1^2*p3*S^4*T - 
       464*p2*p3*S^4*T + 264*p1*p2*p3*S^4*T + 116*p2^2*p3*S^4*T + 
       3232*p3^2*S^4*T + 1236*p1*p3^2*S^4*T - 380*p2*p3^2*S^4*T - 
       964*p3^3*S^4*T - 1984*p4*S^4*T - 1744*p1*p4*S^4*T - 
       172*p1^2*p4*S^4*T + 80*p2*p4*S^4*T + 72*p1*p2*p4*S^4*T + 
       100*p2^2*p4*S^4*T + 5376*p3*p4*S^4*T + 1256*p1*p3*p4*S^4*T - 
       408*p2*p3*p4*S^4*T - 1628*p3^2*p4*S^4*T + 1568*p4^2*S^4*T + 
       260*p1*p4^2*S^4*T - 172*p2*p4^2*S^4*T - 700*p3*p4^2*S^4*T - 
       36*p4^3*S^4*T + 256*s*S^4*T + 16*p1*s*S^4*T - 44*p1^2*s*S^4*T + 
       272*p2*s*S^4*T + 144*p1*p2*s*S^4*T - 100*p2^2*s*S^4*T - 
       80*p3*s*S^4*T - 120*p1*p3*s*S^4*T - 224*p2*p3*s*S^4*T + 
       356*p3^2*s*S^4*T - 336*p4*s*S^4*T - 352*p1*p4*s*S^4*T + 
       120*p2*p4*s*S^4*T + 816*p3*p4*s*S^4*T + 172*p4^2*s*S^4*T - 
       992*s^2*S^4*T - 184*p1*s^2*S^4*T + 56*p2*s^2*S^4*T + 
       536*p3*s^2*S^4*T + 296*p4*s^2*S^4*T + 960*S^5*T + 864*p1*S^5*T + 
       120*p1^2*S^5*T + 96*p2*S^5*T - 48*p1*p2*S^5*T - 72*p2^2*S^5*T - 
       2912*p3*S^5*T - 928*p1*p3*S^5*T + 256*p2*p3*S^5*T + 1192*p3^2*S^5*T - 
       2144*p4*S^5*T - 512*p1*p4*S^5*T + 224*p2*p4*S^5*T + 1328*p3*p4*S^5*T + 
       232*p4^2*S^5*T - 256*s*S^5*T + 32*p1*s*S^5*T + 32*p2*s*S^5*T - 
       160*p3*s*S^5*T - 160*p4*s*S^5*T - 192*s^2*S^5*T + 960*S^6*T + 
       288*p1*S^6*T - 96*p2*S^6*T - 768*p3*S^6*T - 384*p4*S^6*T + 192*S^7*T + 
       288*p1*p3*s*t*T + 616*p1^2*p3*s*t*T + 104*p1^3*p3*s*t*T - 
       10*p1^4*p3*s*t*T + 288*p2*p3*s*t*T - 104*p1^2*p2*p3*s*t*T + 
       20*p1^3*p2*p3*s*t*T - 616*p2^2*p3*s*t*T - 104*p1*p2^2*p3*s*t*T + 
       104*p2^3*p3*s*t*T - 20*p1*p2^3*p3*s*t*T + 10*p2^4*p3*s*t*T - 
       288*p3^2*s*t*T - 1736*p1*p3^2*s*t*T - 612*p1^2*p3^2*s*t*T + 
       52*p1^3*p3^2*s*t*T - 504*p2*p3^2*s*t*T + 208*p1*p2*p3^2*s*t*T - 
       72*p1^2*p2*p3^2*s*t*T + 404*p2^2*p3^2*s*t*T - 12*p1*p2^2*p3^2*s*t*T + 
       32*p2^3*p3^2*s*t*T + 1120*p3^3*s*t*T + 1008*p1*p3^3*s*t*T - 
       96*p1^2*p3^3*s*t*T - 8*p2*p3^3*s*t*T + 84*p1*p2*p3^3*s*t*T + 
       12*p2^2*p3^3*s*t*T - 500*p3^4*s*t*T + 76*p1*p3^4*s*t*T - 
       32*p2*p3^4*s*t*T - 22*p3^5*s*t*T + 288*p1*p4*s*t*T + 
       424*p1^2*p4*s*t*T + 104*p1^3*p4*s*t*T + 288*p2*p4*s*t*T - 
       104*p1^2*p2*p4*s*t*T - 424*p2^2*p4*s*t*T - 104*p1*p2^2*p4*s*t*T + 
       104*p2^3*p4*s*t*T - 576*p3*p4*s*t*T - 2240*p1*p3*p4*s*t*T - 
       736*p1^2*p3*p4*s*t*T + 12*p1^3*p3*p4*s*t*T - 160*p2*p3*p4*s*t*T + 
       416*p1*p2*p3*p4*s*t*T - 32*p1^2*p2*p3*p4*s*t*T + 
       320*p2^2*p3*p4*s*t*T + 28*p1*p2^2*p3*p4*s*t*T - 8*p2^3*p3*p4*s*t*T + 
       2320*p3^2*p4*s*t*T + 1592*p1*p3^2*p4*s*t*T - 48*p1^2*p3^2*p4*s*t*T - 
       480*p2*p3^2*p4*s*t*T + 88*p1*p2*p3^2*p4*s*t*T - 
       40*p2^2*p3^2*p4*s*t*T - 1056*p3^3*p4*s*t*T + 60*p1*p3^3*p4*s*t*T - 
       56*p2*p3^3*p4*s*t*T - 24*p3^4*p4*s*t*T - 288*p4^2*s*t*T - 
       504*p1*p4^2*s*t*T - 124*p1^2*p4^2*s*t*T + 344*p2*p4^2*s*t*T + 
       208*p1*p2*p4^2*s*t*T - 84*p2^2*p4^2*s*t*T + 1280*p3*p4^2*s*t*T + 
       576*p1*p3*p4^2*s*t*T + 8*p1^2*p3*p4^2*s*t*T - 520*p2*p3*p4^2*s*t*T + 
       4*p1*p2*p3*p4^2*s*t*T - 12*p2^2*p3*p4^2*s*t*T - 584*p3^2*p4^2*s*t*T - 
       28*p1*p3^2*p4^2*s*t*T - 16*p2*p3^2*p4^2*s*t*T + 20*p3^3*p4^2*s*t*T + 
       80*p4^3*s*t*T - 8*p1*p4^3*s*t*T - 48*p2*p4^3*s*t*T - 
       12*p1*p3*p4^3*s*t*T + 8*p2*p3*p4^3*s*t*T + 24*p3^2*p4^3*s*t*T + 
       28*p4^4*s*t*T + 2*p3*p4^4*s*t*T + 576*p1*s^2*t*T + 1088*p1^2*s^2*t*T + 
       200*p1^3*s^2*t*T - 10*p1^4*s^2*t*T + 576*p2*s^2*t*T - 
       200*p1^2*p2*s^2*t*T + 20*p1^3*p2*s^2*t*T - 1088*p2^2*s^2*t*T - 
       200*p1*p2^2*s^2*t*T + 200*p2^3*s^2*t*T - 20*p1*p2^3*s^2*t*T + 
       10*p2^4*s^2*t*T - 1152*p3*s^2*t*T - 5184*p1*p3*s^2*t*T - 
       1432*p1^2*p3*s^2*t*T + 124*p1^3*p3*s^2*t*T - 544*p2*p3*s^2*t*T + 
       816*p1*p2*p3*s^2*t*T - 184*p1^2*p2*p3*s^2*t*T + 616*p2^2*p3*s^2*t*T - 
       4*p1*p2^2*p3*s^2*t*T + 64*p2^3*p3*s^2*t*T + 5104*p3^2*s^2*t*T + 
       3248*p1*p3^2*s^2*t*T - 408*p1^2*p3^2*s^2*t*T - 832*p2*p3^2*s^2*t*T + 
       356*p1*p2*p3^2*s^2*t*T + 52*p2^2*p3^2*s^2*t*T - 2208*p3^3*s^2*t*T + 
       484*p1*p3^3*s^2*t*T - 192*p2*p3^3*s^2*t*T - 190*p3^4*s^2*t*T - 
       1152*p4*s^2*t*T - 2624*p1*p4*s^2*t*T - 584*p1^2*p4*s^2*t*T + 
       44*p1^3*p4*s^2*t*T + 1248*p2*p4*s^2*t*T + 816*p1*p2*p4*s^2*t*T - 
       64*p1^2*p2*p4*s^2*t*T - 232*p2^2*p4*s^2*t*T - 4*p1*p2^2*p4*s^2*t*T + 
       24*p2^3*p4*s^2*t*T + 5952*p3*p4*s^2*t*T + 2672*p1*p3*p4*s^2*t*T - 
       216*p1^2*p3*p4*s^2*t*T - 1840*p2*p3*p4*s^2*t*T + 
       264*p1*p2*p3*p4*s^2*t*T - 48*p2^2*p3*p4*s^2*t*T - 
       2736*p3^2*p4*s^2*t*T + 300*p1*p3^2*p4*s^2*t*T - 
       344*p2*p3^2*p4*s^2*t*T - 128*p3^3*p4*s^2*t*T + 848*p4^2*s^2*t*T + 
       224*p1*p4^2*s^2*t*T - 8*p1^2*p4^2*s^2*t*T - 208*p2*p4^2*s^2*t*T + 
       68*p1*p2*p4^2*s^2*t*T - 60*p2^2*p4^2*s^2*t*T - 480*p3*p4^2*s^2*t*T - 
       68*p1*p3*p4^2*s^2*t*T - 144*p2*p3*p4^2*s^2*t*T + 
       172*p3^2*p4^2*s^2*t*T + 48*p4^3*s^2*t*T - 44*p1*p4^3*s^2*t*T + 
       8*p2*p4^3*s^2*t*T + 128*p3*p4^3*s^2*t*T + 18*p4^4*s^2*t*T - 
       1152*s^3*t*T - 3328*p1*s^3*t*T - 496*p1^2*s^3*t*T + 96*p1^3*s^3*t*T + 
       1024*p2*s^3*t*T + 800*p1*p2*s^3*t*T - 136*p1^2*p2*s^3*t*T - 
       304*p2^2*s^3*t*T - 16*p1*p2^2*s^3*t*T + 56*p2^3*s^3*t*T + 
       6880*p3*s^3*t*T + 2528*p1*p3*s^3*t*T - 560*p1^2*p3*s^3*t*T - 
       1760*p2*p3*s^3*t*T + 528*p1*p2*p3*s^3*t*T + 32*p2^2*p3*s^3*t*T - 
       2800*p3^2*s^3*t*T + 976*p1*p3^2*s^3*t*T - 536*p2*p3^2*s^3*t*T - 
       512*p3^3*s^3*t*T + 2528*p4*s^3*t*T + 640*p1*p4*s^3*t*T - 
       136*p1^2*p4*s^3*t*T - 256*p2*p4*s^3*t*T + 288*p1*p2*p4*s^3*t*T - 
       152*p2^2*p4*s^3*t*T - 1408*p3*p4*s^3*t*T + 304*p1*p3*p4*s^3*t*T - 
       608*p2*p3*p4*s^3*t*T - 24*p3^2*p4*s^3*t*T - 208*p4^2*s^3*t*T - 
       128*p1*p4^2*s^3*t*T - 8*p2*p4^2*s^3*t*T + 432*p3*p4^2*s^3*t*T + 
       104*p4^3*s^3*t*T + 2304*s^4*t*T + 192*p1*s^4*t*T - 200*p1^2*s^4*t*T - 
       192*p2*s^4*t*T + 304*p1*p2*s^4*t*T - 104*p2^2*s^4*t*T - 
       768*p3*s^4*t*T + 688*p1*p3*s^4*t*T - 592*p2*p3*s^4*t*T - 
       488*p3^2*s^4*t*T - 384*p4*s^4*t*T - 16*p1*p4*s^4*t*T - 
       80*p2*p4*s^4*t*T + 304*p3*p4*s^4*t*T + 184*p4^2*s^4*t*T + 
       96*p1*s^5*t*T - 96*p2*s^5*t*T - 96*p3*s^5*t*T + 96*p4*s^5*t*T + 
       288*p1*p3*S*t*T - 616*p1^2*p3*S*t*T + 104*p1^3*p3*S*t*T + 
       10*p1^4*p3*S*t*T + 288*p2*p3*S*t*T - 104*p1^2*p2*p3*S*t*T - 
       20*p1^3*p2*p3*S*t*T + 616*p2^2*p3*S*t*T - 104*p1*p2^2*p3*S*t*T + 
       104*p2^3*p3*S*t*T + 20*p1*p2^3*p3*S*t*T - 10*p2^4*p3*S*t*T - 
       288*p3^2*S*t*T + 1736*p1*p3^2*S*t*T - 612*p1^2*p3^2*S*t*T - 
       52*p1^3*p3^2*S*t*T + 504*p2*p3^2*S*t*T + 208*p1*p2*p3^2*S*t*T + 
       72*p1^2*p2*p3^2*S*t*T + 404*p2^2*p3^2*S*t*T + 12*p1*p2^2*p3^2*S*t*T - 
       32*p2^3*p3^2*S*t*T - 1120*p3^3*S*t*T + 1008*p1*p3^3*S*t*T + 
       96*p1^2*p3^3*S*t*T - 8*p2*p3^3*S*t*T - 84*p1*p2*p3^3*S*t*T - 
       12*p2^2*p3^3*S*t*T - 500*p3^4*S*t*T - 76*p1*p3^4*S*t*T + 
       32*p2*p3^4*S*t*T + 22*p3^5*S*t*T + 288*p1*p4*S*t*T - 
       424*p1^2*p4*S*t*T + 104*p1^3*p4*S*t*T + 288*p2*p4*S*t*T - 
       104*p1^2*p2*p4*S*t*T + 424*p2^2*p4*S*t*T - 104*p1*p2^2*p4*S*t*T + 
       104*p2^3*p4*S*t*T - 576*p3*p4*S*t*T + 2240*p1*p3*p4*S*t*T - 
       736*p1^2*p3*p4*S*t*T - 12*p1^3*p3*p4*S*t*T + 160*p2*p3*p4*S*t*T + 
       416*p1*p2*p3*p4*S*t*T + 32*p1^2*p2*p3*p4*S*t*T + 
       320*p2^2*p3*p4*S*t*T - 28*p1*p2^2*p3*p4*S*t*T + 8*p2^3*p3*p4*S*t*T - 
       2320*p3^2*p4*S*t*T + 1592*p1*p3^2*p4*S*t*T + 48*p1^2*p3^2*p4*S*t*T - 
       480*p2*p3^2*p4*S*t*T - 88*p1*p2*p3^2*p4*S*t*T + 
       40*p2^2*p3^2*p4*S*t*T - 1056*p3^3*p4*S*t*T - 60*p1*p3^3*p4*S*t*T + 
       56*p2*p3^3*p4*S*t*T + 24*p3^4*p4*S*t*T - 288*p4^2*S*t*T + 
       504*p1*p4^2*S*t*T - 124*p1^2*p4^2*S*t*T - 344*p2*p4^2*S*t*T + 
       208*p1*p2*p4^2*S*t*T - 84*p2^2*p4^2*S*t*T - 1280*p3*p4^2*S*t*T + 
       576*p1*p3*p4^2*S*t*T - 8*p1^2*p3*p4^2*S*t*T - 520*p2*p3*p4^2*S*t*T - 
       4*p1*p2*p3*p4^2*S*t*T + 12*p2^2*p3*p4^2*S*t*T - 584*p3^2*p4^2*S*t*T + 
       28*p1*p3^2*p4^2*S*t*T + 16*p2*p3^2*p4^2*S*t*T - 20*p3^3*p4^2*S*t*T - 
       80*p4^3*S*t*T - 8*p1*p4^3*S*t*T - 48*p2*p4^3*S*t*T + 
       12*p1*p3*p4^3*S*t*T - 8*p2*p3*p4^3*S*t*T - 24*p3^2*p4^3*S*t*T + 
       28*p4^4*S*t*T - 2*p3*p4^4*S*t*T + 96*p1^2*s*S*t*T - 96*p2^2*s*S*t*T + 
       1056*p1*p3*s*S*t*T + 16*p1^3*p3*s*S*t*T + 1248*p2*p3*s*S*t*T - 
       16*p1^2*p2*p3*s*S*t*T - 16*p1*p2^2*p3*s*S*t*T + 16*p2^3*p3*s*S*t*T - 
       1152*p3^2*s*S*t*T - 144*p1^2*p3^2*s*S*t*T + 32*p1*p2*p3^2*s*S*t*T + 
       112*p2^2*p3^2*s*S*t*T + 240*p1*p3^3*s*S*t*T - 16*p2*p3^3*s*S*t*T - 
       112*p3^4*s*S*t*T + 1248*p1*p4*s*S*t*T + 64*p1^3*p4*s*S*t*T + 
       1440*p2*p4*s*S*t*T - 64*p1^2*p2*p4*s*S*t*T - 64*p1*p2^2*p4*s*S*t*T + 
       64*p2^3*p4*s*S*t*T - 2496*p3*p4*s*S*t*T - 272*p1^2*p3*p4*s*S*t*T + 
       160*p1*p2*p3*p4*s*S*t*T + 112*p2^2*p3*p4*s*S*t*T + 
       352*p1*p3^2*p4*s*S*t*T - 288*p2*p3^2*p4*s*S*t*T - 
       144*p3^3*p4*s*S*t*T - 1344*p4^2*s*S*t*T - 32*p1^2*p4^2*s*S*t*T + 
       128*p1*p2*p4^2*s*S*t*T - 96*p2^2*p4^2*s*S*t*T + 
       48*p1*p3*p4^2*s*S*t*T - 272*p2*p3*p4^2*s*S*t*T + 
       80*p3^2*p4^2*s*S*t*T - 64*p1*p4^3*s*S*t*T + 144*p3*p4^3*s*S*t*T + 
       32*p4^4*s*S*t*T + 1152*p1*s^2*S*t*T + 1072*p1^2*s^2*S*t*T + 
       32*p1^3*s^2*S*t*T + 1344*p2*s^2*S*t*T - 32*p1*p2*s^2*S*t*T - 
       32*p1^2*p2*s^2*S*t*T - 1040*p2^2*s^2*S*t*T - 32*p1*p2^2*s^2*S*t*T + 
       32*p2^3*s^2*S*t*T - 2400*p3*s^2*S*t*T - 3968*p1*p3*s^2*S*t*T - 
       184*p1^2*p3*s^2*S*t*T + 224*p2*p3*s^2*S*t*T + 96*p1*p2*p3*s^2*S*t*T + 
       88*p2^2*p3*s^2*S*t*T + 3568*p3^2*s^2*S*t*T + 368*p1*p3^2*s^2*S*t*T - 
       160*p2*p3^2*s^2*S*t*T - 216*p3^3*s^2*S*t*T - 2592*p4*s^2*S*t*T - 
       1600*p1*p4*s^2*S*t*T - 104*p1^2*p4*s^2*S*t*T + 2080*p2*p4*s^2*S*t*T + 
       192*p1*p2*p4*s^2*S*t*T - 88*p2^2*p4*s^2*S*t*T + 3136*p3*p4*s^2*S*t*T + 
       272*p1*p3*p4*s^2*S*t*T - 400*p2*p3*p4*s^2*S*t*T - 
       72*p3^2*p4*s^2*S*t*T - 368*p4^2*s^2*S*t*T - 64*p1*p4^2*s^2*S*t*T - 
       16*p2*p4^2*s^2*S*t*T + 216*p3*p4^2*s^2*S*t*T + 72*p4^3*s^2*S*t*T - 
       2496*s^3*S*t*T - 2592*p1*s^3*S*t*T + 96*p1^2*s^3*S*t*T + 
       1440*p2*s^3*S*t*T + 96*p1*p2*s^3*S*t*T - 192*p2^2*s^3*S*t*T + 
       4704*p3*s^3*S*t*T - 192*p1*p3*s^3*S*t*T - 96*p2*p3*s^3*S*t*T + 
       96*p3^2*s^3*S*t*T + 672*p4*s^3*S*t*T - 96*p1*p4*s^3*S*t*T + 
       384*p2*p4*s^3*S*t*T + 96*p3*p4*s^3*S*t*T - 192*p4^2*s^3*S*t*T + 
       1152*s^4*S*t*T - 288*p1*s^4*S*t*T + 288*p2*s^4*S*t*T + 
       288*p3*s^4*S*t*T - 288*p4*s^4*S*t*T - 576*p1*S^2*t*T + 
       1088*p1^2*S^2*t*T - 200*p1^3*S^2*t*T - 10*p1^4*S^2*t*T - 
       576*p2*S^2*t*T + 200*p1^2*p2*S^2*t*T + 20*p1^3*p2*S^2*t*T - 
       1088*p2^2*S^2*t*T + 200*p1*p2^2*S^2*t*T - 200*p2^3*S^2*t*T - 
       20*p1*p2^3*S^2*t*T + 10*p2^4*S^2*t*T + 1152*p3*S^2*t*T - 
       5184*p1*p3*S^2*t*T + 1432*p1^2*p3*S^2*t*T + 124*p1^3*p3*S^2*t*T - 
       544*p2*p3*S^2*t*T - 816*p1*p2*p3*S^2*t*T - 184*p1^2*p2*p3*S^2*t*T - 
       616*p2^2*p3*S^2*t*T - 4*p1*p2^2*p3*S^2*t*T + 64*p2^3*p3*S^2*t*T + 
       5104*p3^2*S^2*t*T - 3248*p1*p3^2*S^2*t*T - 408*p1^2*p3^2*S^2*t*T + 
       832*p2*p3^2*S^2*t*T + 356*p1*p2*p3^2*S^2*t*T + 52*p2^2*p3^2*S^2*t*T + 
       2208*p3^3*S^2*t*T + 484*p1*p3^3*S^2*t*T - 192*p2*p3^3*S^2*t*T - 
       190*p3^4*S^2*t*T + 1152*p4*S^2*t*T - 2624*p1*p4*S^2*t*T + 
       584*p1^2*p4*S^2*t*T + 44*p1^3*p4*S^2*t*T + 1248*p2*p4*S^2*t*T - 
       816*p1*p2*p4*S^2*t*T - 64*p1^2*p2*p4*S^2*t*T + 232*p2^2*p4*S^2*t*T - 
       4*p1*p2^2*p4*S^2*t*T + 24*p2^3*p4*S^2*t*T + 5952*p3*p4*S^2*t*T - 
       2672*p1*p3*p4*S^2*t*T - 216*p1^2*p3*p4*S^2*t*T + 
       1840*p2*p3*p4*S^2*t*T + 264*p1*p2*p3*p4*S^2*t*T - 
       48*p2^2*p3*p4*S^2*t*T + 2736*p3^2*p4*S^2*t*T + 
       300*p1*p3^2*p4*S^2*t*T - 344*p2*p3^2*p4*S^2*t*T - 
       128*p3^3*p4*S^2*t*T + 848*p4^2*S^2*t*T - 224*p1*p4^2*S^2*t*T - 
       8*p1^2*p4^2*S^2*t*T + 208*p2*p4^2*S^2*t*T + 68*p1*p2*p4^2*S^2*t*T - 
       60*p2^2*p4^2*S^2*t*T + 480*p3*p4^2*S^2*t*T - 68*p1*p3*p4^2*S^2*t*T - 
       144*p2*p3*p4^2*S^2*t*T + 172*p3^2*p4^2*S^2*t*T - 48*p4^3*S^2*t*T - 
       44*p1*p4^3*S^2*t*T + 8*p2*p4^3*S^2*t*T + 128*p3*p4^3*S^2*t*T + 
       18*p4^4*S^2*t*T - 1152*p1*s*S^2*t*T + 1072*p1^2*s*S^2*t*T - 
       32*p1^3*s*S^2*t*T - 1344*p2*s*S^2*t*T - 32*p1*p2*s*S^2*t*T + 
       32*p1^2*p2*s*S^2*t*T - 1040*p2^2*s*S^2*t*T + 32*p1*p2^2*s*S^2*t*T - 
       32*p2^3*s*S^2*t*T + 2400*p3*s*S^2*t*T - 3968*p1*p3*s*S^2*t*T + 
       184*p1^2*p3*s*S^2*t*T + 224*p2*p3*s*S^2*t*T - 96*p1*p2*p3*s*S^2*t*T - 
       88*p2^2*p3*s*S^2*t*T + 3568*p3^2*s*S^2*t*T - 368*p1*p3^2*s*S^2*t*T + 
       160*p2*p3^2*s*S^2*t*T + 216*p3^3*s*S^2*t*T + 2592*p4*s*S^2*t*T - 
       1600*p1*p4*s*S^2*t*T + 104*p1^2*p4*s*S^2*t*T + 2080*p2*p4*s*S^2*t*T - 
       192*p1*p2*p4*s*S^2*t*T + 88*p2^2*p4*s*S^2*t*T + 3136*p3*p4*s*S^2*t*T - 
       272*p1*p3*p4*s*S^2*t*T + 400*p2*p3*p4*s*S^2*t*T + 
       72*p3^2*p4*s*S^2*t*T - 368*p4^2*s*S^2*t*T + 64*p1*p4^2*s*S^2*t*T + 
       16*p2*p4^2*s*S^2*t*T - 216*p3*p4^2*s*S^2*t*T - 72*p4^3*s*S^2*t*T + 
       320*p1^2*s^2*S^2*t*T - 64*p1*p2*s^2*S^2*t*T - 256*p2^2*s^2*S^2*t*T - 
       928*p1*p3*s^2*S^2*t*T + 352*p2*p3*s^2*S^2*t*T + 608*p3^2*s^2*S^2*t*T - 
       224*p1*p4*s^2*S^2*t*T + 800*p2*p4*s^2*S^2*t*T - 64*p3*p4*s^2*S^2*t*T - 
       544*p4^2*s^2*S^2*t*T - 960*s^3*S^2*t*T - 288*p1*s^3*S^2*t*T + 
       288*p2*s^3*S^2*t*T + 288*p3*s^3*S^2*t*T - 288*p4*s^3*S^2*t*T - 
       1152*S^3*t*T + 3328*p1*S^3*t*T - 496*p1^2*S^3*t*T - 96*p1^3*S^3*t*T - 
       1024*p2*S^3*t*T + 800*p1*p2*S^3*t*T + 136*p1^2*p2*S^3*t*T - 
       304*p2^2*S^3*t*T + 16*p1*p2^2*S^3*t*T - 56*p2^3*S^3*t*T - 
       6880*p3*S^3*t*T + 2528*p1*p3*S^3*t*T + 560*p1^2*p3*S^3*t*T - 
       1760*p2*p3*S^3*t*T - 528*p1*p2*p3*S^3*t*T - 32*p2^2*p3*S^3*t*T - 
       2800*p3^2*S^3*t*T - 976*p1*p3^2*S^3*t*T + 536*p2*p3^2*S^3*t*T + 
       512*p3^3*S^3*t*T - 2528*p4*S^3*t*T + 640*p1*p4*S^3*t*T + 
       136*p1^2*p4*S^3*t*T - 256*p2*p4*S^3*t*T - 288*p1*p2*p4*S^3*t*T + 
       152*p2^2*p4*S^3*t*T - 1408*p3*p4*S^3*t*T - 304*p1*p3*p4*S^3*t*T + 
       608*p2*p3*p4*S^3*t*T + 24*p3^2*p4*S^3*t*T - 208*p4^2*S^3*t*T + 
       128*p1*p4^2*S^3*t*T + 8*p2*p4^2*S^3*t*T - 432*p3*p4^2*S^3*t*T - 
       104*p4^3*S^3*t*T - 2496*s*S^3*t*T + 2592*p1*s*S^3*t*T + 
       96*p1^2*s*S^3*t*T - 1440*p2*s*S^3*t*T + 96*p1*p2*s*S^3*t*T - 
       192*p2^2*s*S^3*t*T - 4704*p3*s*S^3*t*T - 192*p1*p3*s*S^3*t*T - 
       96*p2*p3*s*S^3*t*T + 96*p3^2*s*S^3*t*T - 672*p4*s*S^3*t*T - 
       96*p1*p4*s*S^3*t*T + 384*p2*p4*s*S^3*t*T + 96*p3*p4*s*S^3*t*T - 
       192*p4^2*s*S^3*t*T - 960*s^2*S^3*t*T + 288*p1*s^2*S^3*t*T - 
       288*p2*s^2*S^3*t*T - 288*p3*s^2*S^3*t*T + 288*p4*s^2*S^3*t*T + 
       2304*S^4*t*T - 192*p1*S^4*t*T - 200*p1^2*S^4*t*T + 192*p2*S^4*t*T + 
       304*p1*p2*S^4*t*T - 104*p2^2*S^4*t*T + 768*p3*S^4*t*T + 
       688*p1*p3*S^4*t*T - 592*p2*p3*S^4*t*T - 488*p3^2*S^4*t*T + 
       384*p4*S^4*t*T - 16*p1*p4*S^4*t*T - 80*p2*p4*S^4*t*T + 
       304*p3*p4*S^4*t*T + 184*p4^2*S^4*t*T + 1152*s*S^4*t*T + 
       288*p1*s*S^4*t*T - 288*p2*s*S^4*t*T - 288*p3*s*S^4*t*T + 
       288*p4*s*S^4*t*T - 96*p1*S^5*t*T + 96*p2*S^5*t*T + 96*p3*S^5*t*T - 
       96*p4*S^5*t*T - 576*p1*p3*s*t^2*T + 40*p1^2*p3*s*t^2*T + 
       40*p1^3*p3*s*t^2*T - 576*p2*p3*s*t^2*T - 40*p1^2*p2*p3*s*t^2*T - 
       40*p2^2*p3*s*t^2*T - 40*p1*p2^2*p3*s*t^2*T + 40*p2^3*p3*s*t^2*T + 
       576*p3^2*s*t^2*T - 32*p1*p3^2*s*t^2*T - 192*p1^2*p3^2*s*t^2*T + 
       48*p2*p3^2*s*t^2*T + 80*p1*p2*p3^2*s*t^2*T + 112*p2^2*p3^2*s*t^2*T - 
       8*p3^3*s*t^2*T + 288*p1*p3^3*s*t^2*T - 16*p2*p3^3*s*t^2*T - 
       136*p3^4*s*t^2*T - 576*p1*p4*s*t^2*T - 56*p1^2*p4*s*t^2*T + 
       20*p1^3*p4*s*t^2*T - 576*p2*p4*s*t^2*T - 20*p1^2*p2*p4*s*t^2*T + 
       56*p2^2*p4*s*t^2*T - 20*p1*p2^2*p4*s*t^2*T + 20*p2^3*p4*s*t^2*T + 
       1152*p3*p4*s*t^2*T + 16*p1*p3*p4*s*t^2*T - 180*p1^2*p3*p4*s*t^2*T - 
       16*p2*p3*p4*s*t^2*T + 120*p1*p2*p3*p4*s*t^2*T + 
       60*p2^2*p3*p4*s*t^2*T - 8*p3^2*p4*s*t^2*T + 420*p1*p3^2*p4*s*t^2*T - 
       124*p2*p3^2*p4*s*t^2*T - 284*p3^3*p4*s*t^2*T + 576*p4^2*s*t^2*T + 
       48*p1*p4^2*s*t^2*T - 28*p1^2*p4^2*s*t^2*T - 64*p2*p4^2*s*t^2*T + 
       40*p1*p2*p4^2*s*t^2*T - 12*p2^2*p4^2*s*t^2*T + 8*p3*p4^2*s*t^2*T + 
       136*p1*p3*p4^2*s*t^2*T - 120*p2*p3*p4^2*s*t^2*T - 
       156*p3^2*p4^2*s*t^2*T + 8*p4^3*s*t^2*T + 4*p1*p4^3*s*t^2*T - 
       12*p2*p4^3*s*t^2*T - 4*p3*p4^3*s*t^2*T + 4*p4^4*s*t^2*T - 
       1152*p1*s^2*t^2*T + 60*p1^3*s^2*t^2*T - 1152*p2*s^2*t^2*T - 
       60*p1^2*p2*s^2*t^2*T - 60*p1*p2^2*s^2*t^2*T + 60*p2^3*s^2*t^2*T + 
       2304*p3*s^2*t^2*T - 368*p1*p3*s^2*t^2*T - 484*p1^2*p3*s^2*t^2*T - 
       208*p2*p3*s^2*t^2*T + 280*p1*p2*p3*s^2*t^2*T + 204*p2^2*p3*s^2*t^2*T + 
       272*p3^2*s^2*t^2*T + 1076*p1*p3^2*s^2*t^2*T - 220*p2*p3^2*s^2*t^2*T - 
       700*p3^3*s^2*t^2*T + 2304*p4*s^2*t^2*T - 176*p1*p4*s^2*t^2*T - 
       204*p1^2*p4*s^2*t^2*T - 400*p2*p4*s^2*t^2*T + 200*p1*p2*p4*s^2*t^2*T + 
       4*p2^2*p4*s^2*t^2*T + 576*p3*p4*s^2*t^2*T + 856*p1*p3*p4*s^2*t^2*T - 
       520*p2*p3*p4*s^2*t^2*T - 892*p3^2*p4*s^2*t^2*T + 304*p4^2*s^2*t^2*T + 
       100*p1*p4^2*s^2*t^2*T - 140*p2*p4^2*s^2*t^2*T - 
       164*p3*p4^2*s^2*t^2*T + 28*p4^3*s^2*t^2*T + 2304*s^3*t^2*T - 
       576*p1*s^3*t^2*T - 272*p1^2*s^3*t^2*T - 576*p2*s^3*t^2*T + 
       240*p1*p2*s^3*t^2*T + 32*p2^2*s^3*t^2*T + 1152*p3*s^3*t^2*T + 
       1136*p1*p3*s^3*t^2*T - 544*p2*p3*s^3*t^2*T - 1152*p3^2*s^3*t^2*T + 
       1152*p4*s^3*t^2*T + 352*p1*p4*s^3*t^2*T - 368*p2*p4*s^3*t^2*T - 
       624*p3*p4*s^3*t^2*T + 48*p4^2*s^3*t^2*T + 1152*s^4*t^2*T + 
       304*p1*s^4*t^2*T - 304*p2*s^4*t^2*T - 592*p3*s^4*t^2*T + 
       16*p4*s^4*t^2*T + 464*p1*p3*S*t^2*T - 512*p1^2*p3*S*t^2*T + 
       464*p2*p3*S*t^2*T + 512*p2^2*p3*S*t^2*T - 464*p3^2*S*t^2*T + 
       1504*p1*p3^2*S*t^2*T - 48*p1^2*p3^2*S*t^2*T + 480*p2*p3^2*S*t^2*T + 
       48*p2^2*p3^2*S*t^2*T - 992*p3^3*S*t^2*T + 120*p1*p3^3*S*t^2*T + 
       24*p2*p3^3*S*t^2*T - 72*p3^4*S*t^2*T + 464*p1*p4*S*t^2*T - 
       416*p1^2*p4*S*t^2*T + 20*p1^3*p4*S*t^2*T + 464*p2*p4*S*t^2*T - 
       20*p1^2*p2*p4*S*t^2*T + 416*p2^2*p4*S*t^2*T - 20*p1*p2^2*p4*S*t^2*T + 
       20*p2^3*p4*S*t^2*T - 928*p3*p4*S*t^2*T + 1984*p1*p3*p4*S*t^2*T - 
       116*p1^2*p3*p4*S*t^2*T + 128*p2*p3*p4*S*t^2*T + 
       40*p1*p2*p3*p4*S*t^2*T + 76*p2^2*p3*p4*S*t^2*T - 
       2048*p3^2*p4*S*t^2*T + 244*p1*p3^2*p4*S*t^2*T - 
       44*p2*p3^2*p4*S*t^2*T - 172*p3^3*p4*S*t^2*T - 464*p4^2*S*t^2*T + 
       480*p1*p4^2*S*t^2*T - 28*p1^2*p4^2*S*t^2*T - 352*p2*p4^2*S*t^2*T + 
       40*p1*p2*p4^2*S*t^2*T - 12*p2^2*p4^2*S*t^2*T - 1120*p3*p4^2*S*t^2*T + 
       128*p1*p3*p4^2*S*t^2*T - 80*p2*p3*p4^2*S*t^2*T - 
       124*p3^2*p4^2*S*t^2*T - 64*p4^3*S*t^2*T + 4*p1*p4^3*S*t^2*T - 
       12*p2*p4^3*S*t^2*T - 20*p3*p4^3*S*t^2*T + 4*p4^4*S*t^2*T - 
       96*p1*s*S*t^2*T - 96*p2*s*S*t^2*T + 96*p3*s*S*t^2*T + 
       336*p1*p3*s*S*t^2*T - 80*p1^2*p3*s*S*t^2*T + 336*p2*p3*s*S*t^2*T + 
       80*p2^2*p3*s*S*t^2*T - 336*p3^2*s*S*t^2*T + 256*p1*p3^2*s*S*t^2*T + 
       96*p2*p3^2*s*S*t^2*T - 176*p3^3*s*S*t^2*T + 96*p4*s*S*t^2*T + 
       336*p1*p4*s*S*t^2*T - 128*p1^2*p4*s*S*t^2*T + 336*p2*p4*s*S*t^2*T + 
       128*p2^2*p4*s*S*t^2*T - 672*p3*p4*s*S*t^2*T + 352*p1*p3*p4*s*S*t^2*T - 
       64*p2*p3*p4*s*S*t^2*T - 320*p3^2*p4*s*S*t^2*T - 336*p4^2*s*S*t^2*T + 
       96*p1*p4^2*s*S*t^2*T - 160*p2*p4^2*s*S*t^2*T - 112*p3*p4^2*s*S*t^2*T + 
       32*p4^3*s*S*t^2*T - 704*p1*s^2*S*t^2*T + 128*p1^2*s^2*S*t^2*T - 
       640*p2*s^2*S*t^2*T - 128*p2^2*s^2*S*t^2*T + 1280*p3*s^2*S*t^2*T - 
       560*p1*p3*s^2*S*t^2*T + 16*p2*p3*s^2*S*t^2*T + 528*p3^2*s^2*S*t^2*T + 
       1216*p4*s^2*S*t^2*T - 208*p1*p4*s^2*S*t^2*T + 176*p2*p4*s^2*S*t^2*T + 
       576*p3*p4*s^2*S*t^2*T + 48*p4^2*s^2*S*t^2*T + 1152*s^3*S*t^2*T - 
       576*p1*s^3*S*t^2*T + 1152*p3*s^3*S*t^2*T + 576*p4*s^3*S*t^2*T + 
       576*s^4*S*t^2*T - 1024*p1*S^2*t^2*T + 912*p1^2*S^2*t^2*T - 
       20*p1^3*S^2*t^2*T - 1024*p2*S^2*t^2*T + 20*p1^2*p2*S^2*t^2*T - 
       912*p2^2*S^2*t^2*T + 20*p1*p2^2*S^2*t^2*T - 20*p2^3*S^2*t^2*T + 
       1952*p3*S^2*t^2*T - 4336*p1*p3*S^2*t^2*T + 52*p1^2*p3*S^2*t^2*T - 
       464*p2*p3*S^2*t^2*T - 40*p1*p2*p3*S^2*t^2*T - 12*p2^2*p3*S^2*t^2*T + 
       4384*p3^2*S^2*t^2*T - 140*p1*p3^2*S^2*t^2*T + 116*p2*p3^2*S^2*t^2*T + 
       156*p3^3*S^2*t^2*T + 1952*p4*S^2*t^2*T - 2320*p1*p4*S^2*t^2*T + 
       12*p1^2*p4*S^2*t^2*T + 1168*p2*p4*S^2*t^2*T - 120*p1*p2*p4*S^2*t^2*T + 
       108*p2^2*p4*S^2*t^2*T + 5088*p3*p4*S^2*t^2*T - 
       136*p1*p3*p4*S^2*t^2*T + 216*p2*p3*p4*S^2*t^2*T + 
       172*p3^2*p4*S^2*t^2*T + 704*p4^2*S^2*t^2*T + 4*p1*p4^2*S^2*t^2*T - 
       60*p2*p4^2*S^2*t^2*T + 36*p3*p4^2*S^2*t^2*T + 20*p4^3*S^2*t^2*T - 
       192*s*S^2*t^2*T - 1472*p1*s*S^2*t^2*T + 304*p1^2*s*S^2*t^2*T - 
       1408*p2*s*S^2*t^2*T - 304*p2^2*s*S^2*t^2*T + 2720*p3*s*S^2*t^2*T - 
       1216*p1*p3*s*S^2*t^2*T + 32*p2*p3*s*S^2*t^2*T + 
       1200*p3^2*s*S^2*t^2*T + 2656*p4*s*S^2*t^2*T - 608*p1*p4*s*S^2*t^2*T + 
       640*p2*p4*s*S^2*t^2*T + 1152*p3*p4*s*S^2*t^2*T - 48*p4^2*s*S^2*t^2*T - 
       192*s^2*S^2*t^2*T - 352*p1*s^2*S^2*t^2*T - 224*p2*s^2*S^2*t^2*T + 
       640*p3*s^2*S^2*t^2*T + 512*p4*s^2*S^2*t^2*T - 2048*S^3*t^2*T + 
       2592*p1*S^3*t^2*T + 112*p1^2*S^3*t^2*T - 1056*p2*S^3*t^2*T + 
       80*p1*p2*S^3*t^2*T - 192*p2^2*S^3*t^2*T - 5568*p3*S^3*t^2*T - 
       384*p1*p3*S^3*t^2*T - 208*p2*p3*S^3*t^2*T + 272*p3^2*S^3*t^2*T - 
       1920*p4*S^3*t^2*T - 240*p1*p4*S^3*t^2*T + 256*p2*p4*S^3*t^2*T + 
       368*p3*p4*S^3*t^2*T - 64*p4^2*S^3*t^2*T - 2880*s*S^3*t^2*T + 
       576*p1*s*S^3*t^2*T - 576*p2*s*S^3*t^2*T - 1152*p3*s*S^3*t^2*T - 
       576*s^2*S^3*t^2*T + 1536*S^4*t^2*T + 400*p1*S^4*t^2*T - 
       208*p2*S^4*t^2*T - 688*p3*S^4*t^2*T - 80*p4*S^4*t^2*T + 
       192*S^5*t^2*T - 192*p1*p3*s*t^3*T - 40*p1^2*p3*s*t^3*T - 
       192*p2*p3*s*t^3*T + 40*p2^2*p3*s*t^3*T + 192*p3^2*s*t^3*T + 
       128*p1*p3^2*s*t^3*T + 48*p2*p3^2*s*t^3*T - 88*p3^3*s*t^3*T - 
       192*p1*p4*s*t^3*T - 40*p1^2*p4*s*t^3*T - 192*p2*p4*s*t^3*T + 
       40*p2^2*p4*s*t^3*T + 384*p3*p4*s*t^3*T + 176*p1*p3*p4*s*t^3*T + 
       16*p2*p3*p4*s*t^3*T - 184*p3^2*p4*s*t^3*T + 192*p4^2*s*t^3*T + 
       48*p1*p4^2*s*t^3*T - 32*p2*p4^2*s*t^3*T - 104*p3*p4^2*s*t^3*T - 
       8*p4^3*s*t^3*T - 384*p1*s^2*t^3*T - 80*p1^2*s^2*t^3*T - 
       384*p2*s^2*t^3*T + 80*p2^2*s^2*t^3*T + 768*p3*s^2*t^3*T + 
       336*p1*p3*s^2*t^3*T + 16*p2*p3*s^2*t^3*T - 352*p3^2*s^2*t^3*T + 
       768*p4*s^2*t^3*T + 176*p1*p4*s^2*t^3*T - 144*p2*p4*s^2*t^3*T - 
       384*p3*p4*s^2*t^3*T - 32*p4^2*s^2*t^3*T + 768*s^3*t^3*T + 
       160*p1*s^3*t^3*T - 160*p2*s^3*t^3*T - 352*p3*s^3*t^3*T - 
       32*p4*s^3*t^3*T + 416*p1*p3*S*t^3*T - 80*p1^2*p3*S*t^3*T + 
       416*p2*p3*S*t^3*T + 80*p2^2*p3*S*t^3*T - 416*p3^2*S*t^3*T + 
       256*p1*p3^2*S*t^3*T + 96*p2*p3^2*S*t^3*T - 176*p3^3*S*t^3*T + 
       416*p1*p4*S*t^3*T - 80*p1^2*p4*S*t^3*T + 416*p2*p4*S*t^3*T + 
       80*p2^2*p4*S*t^3*T - 832*p3*p4*S*t^3*T + 352*p1*p3*p4*S*t^3*T + 
       32*p2*p3*p4*S*t^3*T - 368*p3^2*p4*S*t^3*T - 416*p4^2*S*t^3*T + 
       96*p1*p4^2*S*t^3*T - 64*p2*p4^2*S*t^3*T - 208*p3*p4^2*S*t^3*T - 
       16*p4^3*S*t^3*T + 96*p1*p3*s*S*t^3*T + 96*p2*p3*s*S*t^3*T - 
       96*p3^2*s*S*t^3*T + 96*p1*p4*s*S*t^3*T + 96*p2*p4*s*S*t^3*T - 
       192*p3*p4*s*S*t^3*T - 96*p4^2*s*S*t^3*T - 192*p1*s^2*S*t^3*T - 
       192*p2*s^2*S*t^3*T + 384*p3*s^2*S*t^3*T + 384*p4*s^2*S*t^3*T + 
       384*s^3*S*t^3*T - 832*p1*S^2*t^3*T + 160*p1^2*S^2*t^3*T - 
       832*p2*S^2*t^3*T - 160*p2^2*S^2*t^3*T + 1664*p3*S^2*t^3*T - 
       672*p1*p3*S^2*t^3*T - 32*p2*p3*S^2*t^3*T + 704*p3^2*S^2*t^3*T + 
       1664*p4*S^2*t^3*T - 352*p1*p4*S^2*t^3*T + 288*p2*p4*S^2*t^3*T + 
       768*p3*p4*S^2*t^3*T + 64*p4^2*S^2*t^3*T - 384*p1*s*S^2*t^3*T - 
       384*p2*s*S^2*t^3*T + 768*p3*s*S^2*t^3*T + 768*p4*s*S^2*t^3*T - 
       1664*S^3*t^3*T + 320*p1*S^3*t^3*T - 320*p2*S^3*t^3*T - 
       704*p3*S^3*t^3*T - 64*p4*S^3*t^3*T - 768*s*S^3*t^3*T + 
       80*p1*p3*S*t^4*T + 80*p2*p3*S*t^4*T - 80*p3^2*S*t^4*T + 
       80*p1*p4*S*t^4*T + 80*p2*p4*S*t^4*T - 160*p3*p4*S*t^4*T - 
       80*p4^2*S*t^4*T - 160*p1*S^2*t^4*T - 160*p2*S^2*t^4*T + 
       320*p3*S^2*t^4*T + 320*p4*S^2*t^4*T - 320*S^3*t^4*T + 
       384*p1*p3*s*T^2 - 16*p1^2*p3*s*T^2 - 156*p1^3*p3*s*T^2 - 
       10*p1^4*p3*s*T^2 + 384*p2*p3*s*T^2 + 156*p1^2*p2*p3*s*T^2 + 
       20*p1^3*p2*p3*s*T^2 + 16*p2^2*p3*s*T^2 + 156*p1*p2^2*p3*s*T^2 - 
       156*p2^3*p3*s*T^2 - 20*p1*p2^3*p3*s*T^2 + 10*p2^4*p3*s*T^2 - 
       384*p3^2*s*T^2 - 288*p1*p3^2*s*T^2 + 612*p1^2*p3^2*s*T^2 + 
       76*p1^3*p3^2*s*T^2 - 320*p2*p3^2*s*T^2 - 312*p1*p2*p3^2*s*T^2 - 
       96*p1^2*p2*p3^2*s*T^2 - 300*p2^2*p3^2*s*T^2 - 36*p1*p2^2*p3^2*s*T^2 + 
       56*p2^3*p3^2*s*T^2 + 304*p3^3*s*T^2 - 740*p1*p3^3*s*T^2 - 
       180*p1^2*p3^3*s*T^2 + 172*p2*p3^3*s*T^2 + 132*p1*p2*p3^3*s*T^2 + 
       48*p2^2*p3^3*s*T^2 + 284*p3^4*s*T^2 + 172*p1*p3^4*s*T^2 - 
       56*p2*p3^4*s*T^2 - 58*p3^5*s*T^2 + 384*p1*p4*s*T^2 + 
       360*p1^2*p4*s*T^2 + 24*p1^3*p4*s*T^2 + 384*p2*p4*s*T^2 - 
       24*p1^2*p2*p4*s*T^2 - 360*p2^2*p4*s*T^2 - 24*p1*p2^2*p4*s*T^2 + 
       24*p2^3*p4*s*T^2 - 768*p3*p4*s*T^2 - 608*p1*p3*p4*s*T^2 + 
       228*p1^2*p3*p4*s*T^2 + 24*p1^3*p3*p4*s*T^2 + 80*p2*p3*p4*s*T^2 - 
       264*p1*p2*p3*p4*s*T^2 - 44*p1^2*p2*p3*p4*s*T^2 + 36*p2^2*p3*p4*s*T^2 + 
       16*p1*p2^2*p3*p4*s*T^2 + 4*p2^3*p3*p4*s*T^2 + 568*p3^2*p4*s*T^2 - 
       864*p1*p3^2*p4*s*T^2 - 156*p1^2*p3^2*p4*s*T^2 + 240*p2*p3^2*p4*s*T^2 + 
       160*p1*p2*p3^2*p4*s*T^2 - 4*p2^2*p3^2*p4*s*T^2 + 596*p3^3*p4*s*T^2 + 
       264*p1*p3^3*p4*s*T^2 - 116*p2*p3^3*p4*s*T^2 - 132*p3^4*p4*s*T^2 - 
       384*p4^2*s*T^2 - 320*p1*p4^2*s*T^2 - 24*p1^2*p4^2*s*T^2 + 
       400*p2*p4^2*s*T^2 + 48*p1*p2*p4^2*s*T^2 - 24*p2^2*p4^2*s*T^2 + 
       224*p3*p4^2*s*T^2 - 132*p1*p3*p4^2*s*T^2 - 16*p1^2*p3*p4^2*s*T^2 + 
       60*p2*p3*p4^2*s*T^2 + 28*p1*p2*p3*p4^2*s*T^2 - 12*p2^2*p3*p4^2*s*T^2 + 
       348*p3^2*p4^2*s*T^2 + 92*p1*p3^2*p4^2*s*T^2 - 64*p2*p3^2*p4^2*s*T^2 - 
       88*p3^3*p4^2*s*T^2 - 40*p4^3*s*T^2 - 8*p1*p4^3*s*T^2 - 
       8*p2*p4^3*s*T^2 + 44*p3*p4^3*s*T^2 - 4*p2*p3*p4^3*s*T^2 - 
       12*p3^2*p4^3*s*T^2 + 8*p4^4*s*T^2 + 2*p3*p4^4*s*T^2 + 
       1136*p1*s^2*T^2 + 344*p1^2*s^2*T^2 - 136*p1^3*s^2*T^2 - 
       10*p1^4*s^2*T^2 + 1136*p2*s^2*T^2 + 136*p1^2*p2*s^2*T^2 + 
       20*p1^3*p2*s^2*T^2 - 344*p2^2*s^2*T^2 + 136*p1*p2^2*s^2*T^2 - 
       136*p2^3*s^2*T^2 - 20*p1*p2^3*s^2*T^2 + 10*p2^4*s^2*T^2 - 
       1904*p3*s^2*T^2 - 1192*p1*p3*s^2*T^2 + 1248*p1^2*p3*s^2*T^2 + 
       108*p1^3*p3*s^2*T^2 - 568*p2*p3*s^2*T^2 - 896*p1*p2*p3*s^2*T^2 - 
       168*p1^2*p2*p3*s^2*T^2 - 352*p2^2*p3*s^2*T^2 + 12*p1*p2^2*p3*s^2*T^2 + 
       48*p2^3*p3*s^2*T^2 + 1488*p3^2*s^2*T^2 - 2632*p1*p3^2*s^2*T^2 - 
       420*p1^2*p3^2*s^2*T^2 + 792*p2*p3^2*s^2*T^2 + 420*p1*p2*p3^2*s^2*T^2 + 
       1488*p3^3*s^2*T^2 + 596*p1*p3^3*s^2*T^2 - 280*p2*p3^3*s^2*T^2 - 
       274*p3^4*s^2*T^2 - 1904*p4*s^2*T^2 - 1256*p1*p4*s^2*T^2 + 
       320*p1^2*p4*s^2*T^2 + 28*p1^3*p4*s^2*T^2 + 872*p2*p4*s^2*T^2 - 
       176*p1*p2*p4*s^2*T^2 - 48*p1^2*p2*p4*s^2*T^2 - 144*p2^2*p4*s^2*T^2 + 
       12*p1*p2^2*p4*s^2*T^2 + 8*p2^3*p4*s^2*T^2 + 1600*p3*p4*s^2*T^2 - 
       1488*p1*p3*p4*s^2*T^2 - 208*p1^2*p3*p4*s^2*T^2 + 
       960*p2*p3*p4*s^2*T^2 + 248*p1*p2*p3*p4*s^2*T^2 - 
       40*p2^2*p3*p4*s^2*T^2 + 1808*p3^2*p4*s^2*T^2 + 
       524*p1*p3^2*p4*s^2*T^2 - 368*p2*p3^2*p4*s^2*T^2 - 
       384*p3^3*p4*s^2*T^2 + 112*p4^2*s^2*T^2 - 120*p1*p4^2*s^2*T^2 - 
       12*p1^2*p4^2*s^2*T^2 + 344*p2*p4^2*s^2*T^2 + 36*p1*p2*p4^2*s^2*T^2 - 
       24*p2^2*p4^2*s^2*T^2 + 224*p3*p4^2*s^2*T^2 + 76*p1*p3*p4^2*s^2*T^2 - 
       88*p2*p3*p4^2*s^2*T^2 - 100*p3^2*p4^2*s^2*T^2 - 96*p4^3*s^2*T^2 - 
       12*p1*p4^3*s^2*T^2 + 16*p3*p4^3*s^2*T^2 + 6*p4^4*s^2*T^2 - 
       2272*s^3*T^2 - 616*p1*s^3*T^2 + 752*p1^2*s^3*T^2 + 32*p1^3*s^3*T^2 + 
       760*p2*s^3*T^2 - 544*p1*p2*s^3*T^2 - 72*p1^2*p2*s^3*T^2 - 
       208*p2^2*s^3*T^2 + 48*p1*p2^2*s^3*T^2 - 8*p2^3*s^3*T^2 + 
       1688*p3*s^3*T^2 - 3000*p1*p3*s^3*T^2 - 240*p1^2*p3*s^3*T^2 + 
       1160*p2*p3*s^3*T^2 + 336*p1*p2*p3*s^3*T^2 - 96*p2^2*p3*s^3*T^2 + 
       2760*p3^2*s^3*T^2 + 592*p1*p3^2*s^3*T^2 - 392*p2*p3^2*s^3*T^2 - 
       416*p3^3*s^3*T^2 + 312*p4*s^3*T^2 - 904*p1*p4*s^3*T^2 - 
       48*p1^2*p4*s^3*T^2 + 984*p2*p4*s^3*T^2 + 96*p1*p2*p4*s^3*T^2 - 
       48*p2^2*p4*s^3*T^2 + 1408*p3*p4*s^3*T^2 + 320*p1*p3*p4*s^3*T^2 - 
       160*p2*p3*p4*s^3*T^2 - 336*p3^2*p4*s^3*T^2 - 264*p4^2*s^3*T^2 + 
       16*p1*p4^2*s^3*T^2 + 40*p2*p4^2*s^3*T^2 - 96*p3*p4^2*s^3*T^2 - 
       16*p4^3*s^3*T^2 - 144*s^4*T^2 - 1104*p1*s^4*T^2 + 816*p2*s^4*T^2 + 
       48*p1*p2*s^4*T^2 - 48*p2^2*s^4*T^2 + 1984*p3*s^4*T^2 + 
       144*p1*p3*s^4*T^2 - 96*p2*p3*s^4*T^2 - 224*p3^2*s^4*T^2 + 
       64*p4*s^4*T^2 + 48*p1*p4*s^4*T^2 + 96*p2*p4*s^4*T^2 - 
       256*p3*p4*s^4*T^2 - 128*p4^2*s^4*T^2 + 288*s^5*T^2 - 24*p1*s^5*T^2 + 
       72*p2*s^5*T^2 - 72*p3*s^5*T^2 - 168*p4*s^5*T^2 - 48*s^6*T^2 - 
       368*p1*p3*S*T^2 + 48*p1^3*p3*S*T^2 - 368*p2*p3*S*T^2 - 
       48*p1^2*p2*p3*S*T^2 - 48*p1*p2^2*p3*S*T^2 + 48*p2^3*p3*S*T^2 + 
       368*p3^2*S*T^2 - 16*p1*p3^2*S*T^2 - 144*p1^2*p3^2*S*T^2 + 
       24*p1^3*p3^2*S*T^2 - 16*p2*p3^2*S*T^2 + 96*p1*p2*p3^2*S*T^2 - 
       24*p1^2*p2*p3^2*S*T^2 + 48*p2^2*p3^2*S*T^2 - 24*p1*p2^2*p3^2*S*T^2 + 
       24*p2^3*p3^2*S*T^2 + 16*p3^3*S*T^2 + 160*p1*p3^3*S*T^2 - 
       84*p1^2*p3^3*S*T^2 - 32*p2*p3^3*S*T^2 + 48*p1*p2*p3^3*S*T^2 + 
       36*p2^2*p3^3*S*T^2 - 64*p3^4*S*T^2 + 96*p1*p3^4*S*T^2 - 
       24*p2*p3^4*S*T^2 - 36*p3^5*S*T^2 - 368*p1*p4*S*T^2 + 
       72*p1^2*p4*S*T^2 + 24*p1^3*p4*S*T^2 - 368*p2*p4*S*T^2 - 
       24*p1^2*p2*p4*S*T^2 - 72*p2^2*p4*S*T^2 - 24*p1*p2^2*p4*S*T^2 + 
       24*p2^3*p4*S*T^2 + 736*p3*p4*S*T^2 - 32*p1*p3*p4*S*T^2 - 
       120*p1^2*p3*p4*S*T^2 + 12*p1^3*p3*p4*S*T^2 + 112*p2*p3*p4*S*T^2 + 
       144*p1*p2*p3*p4*S*T^2 - 12*p1^2*p2*p3*p4*S*T^2 - 24*p2^2*p3*p4*S*T^2 - 
       12*p1*p2^2*p3*p4*S*T^2 + 12*p2^3*p3*p4*S*T^2 - 24*p3^2*p4*S*T^2 + 
       120*p1*p3^2*p4*S*T^2 - 108*p1^2*p3^2*p4*S*T^2 - 168*p2*p3^2*p4*S*T^2 + 
       72*p1*p2*p3^2*p4*S*T^2 + 36*p2^2*p3^2*p4*S*T^2 - 40*p3^3*p4*S*T^2 + 
       204*p1*p3^3*p4*S*T^2 - 60*p2*p3^3*p4*S*T^2 - 108*p3^4*p4*S*T^2 + 
       368*p4^2*S*T^2 - 16*p1*p4^2*S*T^2 - 24*p1^2*p4^2*S*T^2 + 
       128*p2*p4^2*S*T^2 + 48*p1*p2*p4^2*S*T^2 - 24*p2^2*p4^2*S*T^2 - 
       96*p3*p4^2*S*T^2 - 48*p1*p3*p4^2*S*T^2 - 24*p1^2*p3*p4^2*S*T^2 - 
       144*p2*p3*p4^2*S*T^2 + 24*p1*p2*p3*p4^2*S*T^2 + 120*p3^2*p4^2*S*T^2 + 
       120*p1*p3^2*p4^2*S*T^2 - 48*p2*p3^2*p4^2*S*T^2 - 108*p3^3*p4^2*S*T^2 - 
       56*p4^3*S*T^2 - 8*p1*p4^3*S*T^2 - 8*p2*p4^3*S*T^2 + 
       104*p3*p4^3*S*T^2 + 12*p1*p3*p4^3*S*T^2 - 12*p2*p3*p4^3*S*T^2 - 
       36*p3^2*p4^3*S*T^2 + 8*p4^4*S*T^2 + 400*p1*s*S*T^2 - 4*p1^3*s*S*T^2 + 
       400*p2*s*S*T^2 + 4*p1^2*p2*s*S*T^2 + 4*p1*p2^2*s*S*T^2 - 
       4*p2^3*s*S*T^2 - 400*p3*s*S*T^2 - 120*p1*p3*s*S*T^2 - 
       228*p1^2*p3*s*S*T^2 - 44*p1^3*p3*s*S*T^2 - 120*p2*p3*s*S*T^2 - 
       8*p1*p2*p3*s*S*T^2 + 44*p1^2*p2*p3*s*S*T^2 + 236*p2^2*p3*s*S*T^2 + 
       44*p1*p2^2*p3*s*S*T^2 - 44*p2^3*p3*s*S*T^2 + 120*p3^2*s*S*T^2 + 
       612*p1*p3^2*s*S*T^2 + 192*p1^2*p3^2*s*S*T^2 + 148*p2*p3^2*s*S*T^2 - 
       88*p1*p2*p3^2*s*S*T^2 - 104*p2^2*p3^2*s*S*T^2 - 380*p3^3*s*S*T^2 - 
       268*p1*p3^3*s*S*T^2 + 28*p2*p3^3*s*S*T^2 + 120*p3^4*s*S*T^2 - 
       400*p4*s*S*T^2 - 120*p1*p4*s*S*T^2 + 164*p1^2*p4*s*S*T^2 + 
       16*p1^3*p4*s*S*T^2 - 120*p2*p4*s*S*T^2 - 8*p1*p2*p4*s*S*T^2 - 
       16*p1^2*p2*p4*s*S*T^2 - 156*p2^2*p4*s*S*T^2 - 16*p1*p2^2*p4*s*S*T^2 + 
       16*p2^3*p4*s*S*T^2 + 240*p3*p4*s*S*T^2 + 776*p1*p3*p4*s*S*T^2 + 
       76*p1^2*p3*p4*s*S*T^2 + 632*p2*p3*p4*s*S*T^2 - 
       56*p1*p2*p3*p4*s*S*T^2 - 20*p2^2*p3*p4*s*S*T^2 - 
       1084*p3^2*p4*s*S*T^2 - 392*p1*p3^2*p4*s*S*T^2 + 316*p3^3*p4*s*S*T^2 + 
       120*p4^2*s*S*T^2 + 148*p1*p4^2*s*S*T^2 + 4*p1^2*p4^2*s*S*T^2 + 
       468*p2*p4^2*s*S*T^2 + 32*p1*p2*p4^2*s*S*T^2 - 36*p2^2*p4^2*s*S*T^2 - 
       1012*p3*p4^2*s*S*T^2 - 156*p1*p3*p4^2*s*S*T^2 - 
       20*p2*p3*p4^2*s*S*T^2 + 284*p3^2*p4^2*s*S*T^2 - 308*p4^3*s*S*T^2 - 
       32*p1*p4^3*s*S*T^2 + 8*p2*p4^3*s*S*T^2 + 100*p3*p4^3*s*S*T^2 + 
       12*p4^4*s*S*T^2 - 736*s^2*S*T^2 + 1296*p1*s^2*S*T^2 - 
       64*p1^2*s^2*S*T^2 - 72*p1^3*s^2*S*T^2 + 1296*p2*s^2*S*T^2 - 
       16*p1*p2*s^2*S*T^2 + 72*p1^2*p2*s^2*S*T^2 + 80*p2^2*s^2*S*T^2 + 
       72*p1*p2^2*s^2*S*T^2 - 72*p2^3*s^2*S*T^2 - 1280*p3*s^2*S*T^2 + 
       896*p1*p3*s^2*S*T^2 + 568*p1^2*p3*s^2*S*T^2 - 80*p2*p3*s^2*S*T^2 - 
       416*p1*p2*p3*s^2*S*T^2 - 152*p2^2*p3*s^2*S*T^2 - 896*p3^2*s^2*S*T^2 - 
       1120*p1*p3^2*s^2*S*T^2 + 432*p2*p3^2*s^2*S*T^2 + 640*p3^3*s^2*S*T^2 - 
       1280*p4*s^2*S*T^2 + 64*p1*p4*s^2*S*T^2 + 136*p1^2*p4*s^2*S*T^2 + 
       464*p2*p4*s^2*S*T^2 - 128*p1*p2*p4*s^2*S*T^2 - 8*p2^2*p4*s^2*S*T^2 - 
       1536*p3*p4*s^2*S*T^2 - 544*p1*p3*p4*s^2*S*T^2 + 
       608*p2*p3*p4*s^2*S*T^2 + 656*p3^2*p4*s^2*S*T^2 - 608*p4^2*s^2*S*T^2 + 
       176*p2*p4^2*s^2*S*T^2 - 64*p3*p4^2*s^2*S*T^2 - 80*p4^3*s^2*S*T^2 - 
       2432*s^3*S*T^2 + 656*p1*s^3*S*T^2 + 288*p1^2*s^3*S*T^2 + 
       368*p2*s^3*S*T^2 - 288*p1*p2*s^3*S*T^2 - 1040*p3*s^3*S*T^2 - 
       1040*p1*p3*s^3*S*T^2 + 688*p2*p3*s^3*S*T^2 + 880*p3^2*s^3*S*T^2 - 
       752*p4*s^3*S*T^2 - 176*p1*p4*s^3*S*T^2 + 400*p2*p4*s^3*S*T^2 + 
       32*p3*p4*s^3*S*T^2 - 272*p4^2*s^3*S*T^2 - 896*s^4*S*T^2 - 
       272*p1*s^4*S*T^2 + 304*p2*s^4*S*T^2 + 400*p3*s^4*S*T^2 - 
       176*p4*s^4*S*T^2 + 768*p1*S^2*T^2 - 72*p1^2*S^2*T^2 - 
       72*p1^3*S^2*T^2 + 768*p2*S^2*T^2 + 72*p1^2*p2*S^2*T^2 + 
       72*p2^2*S^2*T^2 + 72*p1*p2^2*S^2*T^2 - 72*p2^3*S^2*T^2 - 
       1504*p3*S^2*T^2 - 48*p1*p3*S^2*T^2 + 384*p1^2*p3*S^2*T^2 - 
       36*p1^3*p3*S^2*T^2 - 192*p2*p3*S^2*T^2 - 336*p1*p2*p3*S^2*T^2 + 
       36*p1^2*p2*p3*S^2*T^2 - 48*p2^2*p3*S^2*T^2 + 36*p1*p2^2*p3*S^2*T^2 - 
       36*p2^3*p3*S^2*T^2 + 88*p3^2*S^2*T^2 - 440*p1*p3^2*S^2*T^2 + 
       276*p1^2*p3^2*S^2*T^2 + 376*p2*p3^2*S^2*T^2 - 168*p1*p2*p3^2*S^2*T^2 - 
       108*p2^2*p3^2*S^2*T^2 + 160*p3^3*S^2*T^2 - 500*p1*p3^3*S^2*T^2 + 
       124*p2*p3^3*S^2*T^2 + 260*p3^4*S^2*T^2 - 1504*p4*S^2*T^2 - 
       48*p1*p4*S^2*T^2 + 192*p1^2*p4*S^2*T^2 - 480*p2*p4*S^2*T^2 - 
       240*p1*p2*p4*S^2*T^2 + 48*p2^2*p4*S^2*T^2 + 464*p3*p4*S^2*T^2 + 
       128*p1*p3*p4*S^2*T^2 + 204*p1^2*p3*p4*S^2*T^2 + 896*p2*p3*p4*S^2*T^2 - 
       120*p1*p2*p3*p4*S^2*T^2 - 84*p2^2*p3*p4*S^2*T^2 - 
       528*p3^2*p4*S^2*T^2 - 792*p1*p3^2*p4*S^2*T^2 + 
       168*p2*p3^2*p4*S^2*T^2 + 644*p3^3*p4*S^2*T^2 + 376*p4^2*S^2*T^2 + 
       184*p1*p4^2*S^2*T^2 + 24*p1^2*p4^2*S^2*T^2 + 328*p2*p4^2*S^2*T^2 - 
       24*p2^2*p4^2*S^2*T^2 - 960*p3*p4^2*S^2*T^2 - 324*p1*p3*p4^2*S^2*T^2 + 
       60*p2*p3*p4^2*S^2*T^2 + 516*p3^2*p4^2*S^2*T^2 - 272*p4^3*S^2*T^2 - 
       32*p1*p4^3*S^2*T^2 + 16*p2*p4^3*S^2*T^2 + 140*p3*p4^3*S^2*T^2 + 
       8*p4^4*S^2*T^2 + 64*s*S^2*T^2 + 1000*p1*s*S^2*T^2 - 
       40*p1^3*s*S^2*T^2 + 1000*p2*s*S^2*T^2 + 40*p1^2*p2*s*S^2*T^2 + 
       40*p1*p2^2*s*S^2*T^2 - 40*p2^3*s*S^2*T^2 - 1224*p3*s*S^2*T^2 - 
       632*p1*p3*s*S^2*T^2 + 168*p1^2*p3*s*S^2*T^2 - 536*p2*p3*s*S^2*T^2 - 
       176*p1*p2*p3*s*S^2*T^2 + 8*p2^2*p3*s*S^2*T^2 + 856*p3^2*s*S^2*T^2 - 
       112*p1*p3^2*s*S^2*T^2 + 288*p2*p3^2*s*S^2*T^2 - 32*p3^3*s*S^2*T^2 - 
       1224*p4*s*S^2*T^2 - 536*p1*p4*s*S^2*T^2 + 56*p1^2*p4*s*S^2*T^2 - 
       632*p2*p4*s*S^2*T^2 - 128*p1*p2*p4*s*S^2*T^2 + 72*p2^2*p4*s*S^2*T^2 + 
       1712*p3*p4*s*S^2*T^2 + 288*p1*p3*p4*s*S^2*T^2 + 
       528*p2*p3*p4*s*S^2*T^2 - 544*p3^2*p4*s*S^2*T^2 + 856*p4^2*s*S^2*T^2 + 
       192*p1*p4^2*s*S^2*T^2 + 128*p2*p4^2*s*S^2*T^2 - 
       688*p3*p4^2*s*S^2*T^2 - 176*p4^3*s*S^2*T^2 - 1072*s^2*S^2*T^2 + 
       160*p1*s^2*S^2*T^2 - 64*p1^2*s^2*S^2*T^2 + 160*p2*s^2*S^2*T^2 - 
       16*p1*p2*s^2*S^2*T^2 + 80*p2^2*s^2*S^2*T^2 + 784*p3*s^2*S^2*T^2 + 
       400*p1*p3*s^2*S^2*T^2 - 448*p3^2*s^2*S^2*T^2 + 784*p4*s^2*S^2*T^2 + 
       144*p1*p4*s^2*S^2*T^2 - 32*p2*p4*s^2*S^2*T^2 - 640*p3*p4*s^2*S^2*T^2 - 
       160*p4^2*s^2*S^2*T^2 - 384*s^3*S^2*T^2 + 208*p1*s^3*S^2*T^2 - 
       80*p2*s^3*S^2*T^2 - 272*p3*s^3*S^2*T^2 + 16*p4*s^3*S^2*T^2 - 
       96*s^4*S^2*T^2 + 1536*S^3*T^2 + 240*p1*S^3*T^2 - 288*p1^2*S^3*T^2 + 
       528*p2*S^3*T^2 + 288*p1*p2*S^3*T^2 - 624*p3*S^3*T^2 + 
       224*p1*p3*S^3*T^2 - 264*p1^2*p3*S^3*T^2 - 928*p2*p3*S^3*T^2 + 
       144*p1*p2*p3*S^3*T^2 + 120*p2^2*p3*S^3*T^2 + 288*p3^2*S^3*T^2 + 
       992*p1*p3^2*S^3*T^2 - 160*p2*p3^2*S^3*T^2 - 792*p3^3*S^3*T^2 - 
       912*p4*S^3*T^2 - 352*p1*p4*S^3*T^2 - 96*p1^2*p4*S^3*T^2 - 
       928*p2*p4*S^3*T^2 + 96*p2^2*p4*S^3*T^2 + 2016*p3*p4*S^3*T^2 + 
       1120*p1*p3*p4*S^3*T^2 - 32*p2*p3*p4*S^3*T^2 - 1584*p3^2*p4*S^3*T^2 + 
       1152*p4^2*S^3*T^2 + 272*p1*p4^2*S^3*T^2 - 16*p2*p4^2*S^3*T^2 - 
       936*p3*p4^2*S^3*T^2 - 144*p4^3*S^3*T^2 + 768*s*S^3*T^2 + 
       464*p1*s*S^3*T^2 - 144*p1^2*s*S^3*T^2 + 464*p2*s*S^3*T^2 + 
       144*p1*p2*s*S^3*T^2 - 976*p3*s*S^3*T^2 + 256*p1*p3*s*S^3*T^2 - 
       464*p2*p3*s*S^3*T^2 + 16*p3^2*s*S^3*T^2 - 976*p4*s*S^3*T^2 - 
       176*p1*p4*s*S^3*T^2 - 320*p2*p4*s*S^3*T^2 + 752*p3*p4*s*S^3*T^2 + 
       448*p4^2*s*S^3*T^2 - 800*s^2*S^3*T^2 - 64*p1*s^2*S^3*T^2 - 
       64*p2*s^2*S^3*T^2 + 416*p3*s^2*S^3*T^2 + 416*p4*s^2*S^3*T^2 + 
       768*S^4*T^2 + 96*p1*S^4*T^2 + 72*p1^2*S^4*T^2 + 672*p2*S^4*T^2 - 
       72*p2^2*S^4*T^2 - 1088*p3*S^4*T^2 - 912*p1*p3*S^4*T^2 + 
       1288*p3^2*S^4*T^2 - 1664*p4*S^4*T^2 - 576*p1*p4*S^4*T^2 - 
       48*p2*p4*S^4*T^2 + 1856*p3*p4*S^4*T^2 + 568*p4^2*S^4*T^2 + 
       320*s*S^4*T^2 - 88*p1*s*S^4*T^2 + 200*p2*s*S^4*T^2 - 40*p3*s*S^4*T^2 - 
       328*p4*s*S^4*T^2 - 240*s^2*S^4*T^2 + 768*S^5*T^2 + 336*p1*S^5*T^2 + 
       48*p2*S^5*T^2 - 1104*p3*S^5*T^2 - 816*p4*S^5*T^2 + 384*S^6*T^2 + 
       464*p1*p3*s*t*T^2 + 512*p1^2*p3*s*t*T^2 + 464*p2*p3*s*t*T^2 - 
       512*p2^2*p3*s*t*T^2 - 464*p3^2*s*t*T^2 - 1504*p1*p3^2*s*t*T^2 - 
       48*p1^2*p3^2*s*t*T^2 - 480*p2*p3^2*s*t*T^2 + 48*p2^2*p3^2*s*t*T^2 + 
       992*p3^3*s*t*T^2 + 120*p1*p3^3*s*t*T^2 + 24*p2*p3^3*s*t*T^2 - 
       72*p3^4*s*t*T^2 + 464*p1*p4*s*t*T^2 + 416*p1^2*p4*s*t*T^2 + 
       20*p1^3*p4*s*t*T^2 + 464*p2*p4*s*t*T^2 - 20*p1^2*p2*p4*s*t*T^2 - 
       416*p2^2*p4*s*t*T^2 - 20*p1*p2^2*p4*s*t*T^2 + 20*p2^3*p4*s*t*T^2 - 
       928*p3*p4*s*t*T^2 - 1984*p1*p3*p4*s*t*T^2 - 116*p1^2*p3*p4*s*t*T^2 - 
       128*p2*p3*p4*s*t*T^2 + 40*p1*p2*p3*p4*s*t*T^2 + 
       76*p2^2*p3*p4*s*t*T^2 + 2048*p3^2*p4*s*t*T^2 + 
       244*p1*p3^2*p4*s*t*T^2 - 44*p2*p3^2*p4*s*t*T^2 - 172*p3^3*p4*s*t*T^2 - 
       464*p4^2*s*t*T^2 - 480*p1*p4^2*s*t*T^2 - 28*p1^2*p4^2*s*t*T^2 + 
       352*p2*p4^2*s*t*T^2 + 40*p1*p2*p4^2*s*t*T^2 - 12*p2^2*p4^2*s*t*T^2 + 
       1120*p3*p4^2*s*t*T^2 + 128*p1*p3*p4^2*s*t*T^2 - 
       80*p2*p3*p4^2*s*t*T^2 - 124*p3^2*p4^2*s*t*T^2 + 64*p4^3*s*t*T^2 + 
       4*p1*p4^3*s*t*T^2 - 12*p2*p4^3*s*t*T^2 - 20*p3*p4^3*s*t*T^2 + 
       4*p4^4*s*t*T^2 + 1024*p1*s^2*t*T^2 + 912*p1^2*s^2*t*T^2 + 
       20*p1^3*s^2*t*T^2 + 1024*p2*s^2*t*T^2 - 20*p1^2*p2*s^2*t*T^2 - 
       912*p2^2*s^2*t*T^2 - 20*p1*p2^2*s^2*t*T^2 + 20*p2^3*s^2*t*T^2 - 
       1952*p3*s^2*t*T^2 - 4336*p1*p3*s^2*t*T^2 - 52*p1^2*p3*s^2*t*T^2 - 
       464*p2*p3*s^2*t*T^2 + 40*p1*p2*p3*s^2*t*T^2 + 12*p2^2*p3*s^2*t*T^2 + 
       4384*p3^2*s^2*t*T^2 + 140*p1*p3^2*s^2*t*T^2 - 116*p2*p3^2*s^2*t*T^2 - 
       156*p3^3*s^2*t*T^2 - 1952*p4*s^2*t*T^2 - 2320*p1*p4*s^2*t*T^2 - 
       12*p1^2*p4*s^2*t*T^2 + 1168*p2*p4*s^2*t*T^2 + 120*p1*p2*p4*s^2*t*T^2 - 
       108*p2^2*p4*s^2*t*T^2 + 5088*p3*p4*s^2*t*T^2 + 
       136*p1*p3*p4*s^2*t*T^2 - 216*p2*p3*p4*s^2*t*T^2 - 
       172*p3^2*p4*s^2*t*T^2 + 704*p4^2*s^2*t*T^2 - 4*p1*p4^2*s^2*t*T^2 + 
       60*p2*p4^2*s^2*t*T^2 - 36*p3*p4^2*s^2*t*T^2 - 20*p4^3*s^2*t*T^2 - 
       2048*s^3*t*T^2 - 2592*p1*s^3*t*T^2 + 112*p1^2*s^3*t*T^2 + 
       1056*p2*s^3*t*T^2 + 80*p1*p2*s^3*t*T^2 - 192*p2^2*s^3*t*T^2 + 
       5568*p3*s^3*t*T^2 - 384*p1*p3*s^3*t*T^2 - 208*p2*p3*s^3*t*T^2 + 
       272*p3^2*s^3*t*T^2 + 1920*p4*s^3*t*T^2 - 240*p1*p4*s^3*t*T^2 + 
       256*p2*p4*s^3*t*T^2 + 368*p3*p4*s^3*t*T^2 - 64*p4^2*s^3*t*T^2 + 
       1536*s^4*t*T^2 - 400*p1*s^4*t*T^2 + 208*p2*s^4*t*T^2 + 
       688*p3*s^4*t*T^2 + 80*p4*s^4*t*T^2 + 192*s^5*t*T^2 - 
       576*p1*p3*S*t*T^2 - 40*p1^2*p3*S*t*T^2 + 40*p1^3*p3*S*t*T^2 - 
       576*p2*p3*S*t*T^2 - 40*p1^2*p2*p3*S*t*T^2 + 40*p2^2*p3*S*t*T^2 - 
       40*p1*p2^2*p3*S*t*T^2 + 40*p2^3*p3*S*t*T^2 + 576*p3^2*S*t*T^2 + 
       32*p1*p3^2*S*t*T^2 - 192*p1^2*p3^2*S*t*T^2 - 48*p2*p3^2*S*t*T^2 + 
       80*p1*p2*p3^2*S*t*T^2 + 112*p2^2*p3^2*S*t*T^2 + 8*p3^3*S*t*T^2 + 
       288*p1*p3^3*S*t*T^2 - 16*p2*p3^3*S*t*T^2 - 136*p3^4*S*t*T^2 - 
       576*p1*p4*S*t*T^2 + 56*p1^2*p4*S*t*T^2 + 20*p1^3*p4*S*t*T^2 - 
       576*p2*p4*S*t*T^2 - 20*p1^2*p2*p4*S*t*T^2 - 56*p2^2*p4*S*t*T^2 - 
       20*p1*p2^2*p4*S*t*T^2 + 20*p2^3*p4*S*t*T^2 + 1152*p3*p4*S*t*T^2 - 
       16*p1*p3*p4*S*t*T^2 - 180*p1^2*p3*p4*S*t*T^2 + 16*p2*p3*p4*S*t*T^2 + 
       120*p1*p2*p3*p4*S*t*T^2 + 60*p2^2*p3*p4*S*t*T^2 + 8*p3^2*p4*S*t*T^2 + 
       420*p1*p3^2*p4*S*t*T^2 - 124*p2*p3^2*p4*S*t*T^2 - 
       284*p3^3*p4*S*t*T^2 + 576*p4^2*S*t*T^2 - 48*p1*p4^2*S*t*T^2 - 
       28*p1^2*p4^2*S*t*T^2 + 64*p2*p4^2*S*t*T^2 + 40*p1*p2*p4^2*S*t*T^2 - 
       12*p2^2*p4^2*S*t*T^2 - 8*p3*p4^2*S*t*T^2 + 136*p1*p3*p4^2*S*t*T^2 - 
       120*p2*p3*p4^2*S*t*T^2 - 156*p3^2*p4^2*S*t*T^2 - 8*p4^3*S*t*T^2 + 
       4*p1*p4^3*S*t*T^2 - 12*p2*p4^3*S*t*T^2 - 4*p3*p4^3*S*t*T^2 + 
       4*p4^4*S*t*T^2 + 96*p1*s*S*t*T^2 + 96*p2*s*S*t*T^2 - 96*p3*s*S*t*T^2 + 
       336*p1*p3*s*S*t*T^2 + 80*p1^2*p3*s*S*t*T^2 + 336*p2*p3*s*S*t*T^2 - 
       80*p2^2*p3*s*S*t*T^2 - 336*p3^2*s*S*t*T^2 - 256*p1*p3^2*s*S*t*T^2 - 
       96*p2*p3^2*s*S*t*T^2 + 176*p3^3*s*S*t*T^2 - 96*p4*s*S*t*T^2 + 
       336*p1*p4*s*S*t*T^2 + 128*p1^2*p4*s*S*t*T^2 + 336*p2*p4*s*S*t*T^2 - 
       128*p2^2*p4*s*S*t*T^2 - 672*p3*p4*s*S*t*T^2 - 352*p1*p3*p4*s*S*t*T^2 + 
       64*p2*p3*p4*s*S*t*T^2 + 320*p3^2*p4*s*S*t*T^2 - 336*p4^2*s*S*t*T^2 - 
       96*p1*p4^2*s*S*t*T^2 + 160*p2*p4^2*s*S*t*T^2 + 112*p3*p4^2*s*S*t*T^2 - 
       32*p4^3*s*S*t*T^2 - 192*s^2*S*t*T^2 + 1472*p1*s^2*S*t*T^2 + 
       304*p1^2*s^2*S*t*T^2 + 1408*p2*s^2*S*t*T^2 - 304*p2^2*s^2*S*t*T^2 - 
       2720*p3*s^2*S*t*T^2 - 1216*p1*p3*s^2*S*t*T^2 + 32*p2*p3*s^2*S*t*T^2 + 
       1200*p3^2*s^2*S*t*T^2 - 2656*p4*s^2*S*t*T^2 - 608*p1*p4*s^2*S*t*T^2 + 
       640*p2*p4*s^2*S*t*T^2 + 1152*p3*p4*s^2*S*t*T^2 - 48*p4^2*s^2*S*t*T^2 - 
       2880*s^3*S*t*T^2 - 576*p1*s^3*S*t*T^2 + 576*p2*s^3*S*t*T^2 + 
       1152*p3*s^3*S*t*T^2 + 1152*p1*S^2*t*T^2 - 60*p1^3*S^2*t*T^2 + 
       1152*p2*S^2*t*T^2 + 60*p1^2*p2*S^2*t*T^2 + 60*p1*p2^2*S^2*t*T^2 - 
       60*p2^3*S^2*t*T^2 - 2304*p3*S^2*t*T^2 - 368*p1*p3*S^2*t*T^2 + 
       484*p1^2*p3*S^2*t*T^2 - 208*p2*p3*S^2*t*T^2 - 280*p1*p2*p3*S^2*t*T^2 - 
       204*p2^2*p3*S^2*t*T^2 + 272*p3^2*S^2*t*T^2 - 1076*p1*p3^2*S^2*t*T^2 + 
       220*p2*p3^2*S^2*t*T^2 + 700*p3^3*S^2*t*T^2 - 2304*p4*S^2*t*T^2 - 
       176*p1*p4*S^2*t*T^2 + 204*p1^2*p4*S^2*t*T^2 - 400*p2*p4*S^2*t*T^2 - 
       200*p1*p2*p4*S^2*t*T^2 - 4*p2^2*p4*S^2*t*T^2 + 576*p3*p4*S^2*t*T^2 - 
       856*p1*p3*p4*S^2*t*T^2 + 520*p2*p3*p4*S^2*t*T^2 + 
       892*p3^2*p4*S^2*t*T^2 + 304*p4^2*S^2*t*T^2 - 100*p1*p4^2*S^2*t*T^2 + 
       140*p2*p4^2*S^2*t*T^2 + 164*p3*p4^2*S^2*t*T^2 - 28*p4^3*S^2*t*T^2 + 
       704*p1*s*S^2*t*T^2 + 128*p1^2*s*S^2*t*T^2 + 640*p2*s*S^2*t*T^2 - 
       128*p2^2*s*S^2*t*T^2 - 1280*p3*s*S^2*t*T^2 - 560*p1*p3*s*S^2*t*T^2 + 
       16*p2*p3*s*S^2*t*T^2 + 528*p3^2*s*S^2*t*T^2 - 1216*p4*s*S^2*t*T^2 - 
       208*p1*p4*s*S^2*t*T^2 + 176*p2*p4*s*S^2*t*T^2 + 
       576*p3*p4*s*S^2*t*T^2 + 48*p4^2*s*S^2*t*T^2 - 192*s^2*S^2*t*T^2 + 
       352*p1*s^2*S^2*t*T^2 + 224*p2*s^2*S^2*t*T^2 - 640*p3*s^2*S^2*t*T^2 - 
       512*p4*s^2*S^2*t*T^2 - 576*s^3*S^2*t*T^2 + 2304*S^3*t*T^2 + 
       576*p1*S^3*t*T^2 - 272*p1^2*S^3*t*T^2 + 576*p2*S^3*t*T^2 + 
       240*p1*p2*S^3*t*T^2 + 32*p2^2*S^3*t*T^2 - 1152*p3*S^3*t*T^2 + 
       1136*p1*p3*S^3*t*T^2 - 544*p2*p3*S^3*t*T^2 - 1152*p3^2*S^3*t*T^2 - 
       1152*p4*S^3*t*T^2 + 352*p1*p4*S^3*t*T^2 - 368*p2*p4*S^3*t*T^2 - 
       624*p3*p4*S^3*t*T^2 + 48*p4^2*S^3*t*T^2 + 1152*s*S^3*t*T^2 + 
       576*p1*s*S^3*t*T^2 - 1152*p3*s*S^3*t*T^2 - 576*p4*s*S^3*t*T^2 + 
       1152*S^4*t*T^2 - 304*p1*S^4*t*T^2 + 304*p2*S^4*t*T^2 + 
       592*p3*S^4*t*T^2 - 16*p4*S^4*t*T^2 + 576*s*S^4*t*T^2 - 
       304*p1*p3*s*t^2*T^2 + 80*p1^2*p3*s*t^2*T^2 - 304*p2*p3*s*t^2*T^2 - 
       80*p2^2*p3*s*t^2*T^2 + 304*p3^2*s*t^2*T^2 - 208*p1*p3^2*s*t^2*T^2 - 
       48*p2*p3^2*s*t^2*T^2 + 128*p3^3*s*t^2*T^2 - 304*p1*p4*s*t^2*T^2 + 
       40*p1^2*p4*s*t^2*T^2 - 304*p2*p4*s*t^2*T^2 - 40*p2^2*p4*s*t^2*T^2 + 
       608*p3*p4*s*t^2*T^2 - 256*p1*p3*p4*s*t^2*T^2 - 16*p2*p3*p4*s*t^2*T^2 + 
       264*p3^2*p4*s*t^2*T^2 + 304*p4^2*s*t^2*T^2 - 48*p1*p4^2*s*t^2*T^2 + 
       32*p2*p4^2*s*t^2*T^2 + 144*p3*p4^2*s*t^2*T^2 + 8*p4^3*s*t^2*T^2 - 
       576*p1*s^2*t^2*T^2 + 120*p1^2*s^2*t^2*T^2 - 576*p2*s^2*t^2*T^2 - 
       120*p2^2*s^2*t^2*T^2 + 1184*p3*s^2*t^2*T^2 - 704*p1*p3*s^2*t^2*T^2 - 
       144*p2*p3*s^2*t^2*T^2 + 680*p3^2*s^2*t^2*T^2 + 1184*p4*s^2*t^2*T^2 - 
       384*p1*p4*s^2*t^2*T^2 + 16*p2*p4*s^2*t^2*T^2 + 880*p3*p4*s^2*t^2*T^2 + 
       200*p4^2*s^2*t^2*T^2 + 1152*s^3*t^2*T^2 - 544*p1*s^3*t^2*T^2 - 
       64*p2*s^3*t^2*T^2 + 1152*p3*s^3*t^2*T^2 + 672*p4*s^3*t^2*T^2 + 
       608*s^4*t^2*T^2 - 304*p1*p3*S*t^2*T^2 - 80*p1^2*p3*S*t^2*T^2 - 
       304*p2*p3*S*t^2*T^2 + 80*p2^2*p3*S*t^2*T^2 + 304*p3^2*S*t^2*T^2 + 
       208*p1*p3^2*S*t^2*T^2 + 48*p2*p3^2*S*t^2*T^2 - 128*p3^3*S*t^2*T^2 - 
       304*p1*p4*S*t^2*T^2 - 40*p1^2*p4*S*t^2*T^2 - 304*p2*p4*S*t^2*T^2 + 
       40*p2^2*p4*S*t^2*T^2 + 608*p3*p4*S*t^2*T^2 + 256*p1*p3*p4*S*t^2*T^2 + 
       16*p2*p3*p4*S*t^2*T^2 - 264*p3^2*p4*S*t^2*T^2 + 304*p4^2*S*t^2*T^2 + 
       48*p1*p4^2*S*t^2*T^2 - 32*p2*p4^2*S*t^2*T^2 - 144*p3*p4^2*S*t^2*T^2 - 
       8*p4^3*S*t^2*T^2 - 64*p1*p3*s*S*t^2*T^2 - 64*p2*p3*s*S*t^2*T^2 + 
       64*p3^2*s*S*t^2*T^2 - 64*p1*p4*s*S*t^2*T^2 - 64*p2*p4*s*S*t^2*T^2 + 
       128*p3*p4*s*S*t^2*T^2 + 64*p4^2*s*S*t^2*T^2 - 64*s^2*S*t^2*T^2 - 
       32*p1*s^2*S*t^2*T^2 - 32*p2*s^2*S*t^2*T^2 + 96*p3*s^2*S*t^2*T^2 + 
       96*p4*s^2*S*t^2*T^2 + 576*p1*S^2*t^2*T^2 + 120*p1^2*S^2*t^2*T^2 + 
       576*p2*S^2*t^2*T^2 - 120*p2^2*S^2*t^2*T^2 - 1184*p3*S^2*t^2*T^2 - 
       704*p1*p3*S^2*t^2*T^2 - 144*p2*p3*S^2*t^2*T^2 + 680*p3^2*S^2*t^2*T^2 - 
       1184*p4*S^2*t^2*T^2 - 384*p1*p4*S^2*t^2*T^2 + 16*p2*p4*S^2*t^2*T^2 + 
       880*p3*p4*S^2*t^2*T^2 + 200*p4^2*S^2*t^2*T^2 - 64*s*S^2*t^2*T^2 + 
       32*p1*s*S^2*t^2*T^2 + 32*p2*s*S^2*t^2*T^2 - 96*p3*s*S^2*t^2*T^2 - 
       96*p4*s*S^2*t^2*T^2 - 128*s^2*S^2*t^2*T^2 + 1152*S^3*t^2*T^2 + 
       544*p1*S^3*t^2*T^2 + 64*p2*S^3*t^2*T^2 - 1152*p3*S^3*t^2*T^2 - 
       672*p4*S^3*t^2*T^2 + 608*S^4*t^2*T^2 - 80*p1*p3*s*t^3*T^2 - 
       80*p2*p3*s*t^3*T^2 + 80*p3^2*s*t^3*T^2 - 80*p1*p4*s*t^3*T^2 - 
       80*p2*p4*s*t^3*T^2 + 160*p3*p4*s*t^3*T^2 + 80*p4^2*s*t^3*T^2 - 
       160*p1*s^2*t^3*T^2 - 160*p2*s^2*t^3*T^2 + 320*p3*s^2*t^3*T^2 + 
       320*p4*s^2*t^3*T^2 + 320*s^3*t^3*T^2 + 384*p1*p3*s*T^3 - 
       112*p1^2*p3*s*T^3 - 40*p1^3*p3*s*T^3 + 384*p2*p3*s*T^3 + 
       40*p1^2*p2*p3*s*T^3 + 112*p2^2*p3*s*T^3 + 40*p1*p2^2*p3*s*T^3 - 
       40*p2^3*p3*s*T^3 - 384*p3^2*s*T^3 + 128*p1*p3^2*s*T^3 + 
       168*p1^2*p3^2*s*T^3 - 96*p2*p3^2*s*T^3 - 80*p1*p2*p3^2*s*T^3 - 
       88*p2^2*p3^2*s*T^3 - 16*p3^3*s*T^3 - 216*p1*p3^3*s*T^3 + 
       40*p2*p3^3*s*T^3 + 88*p3^4*s*T^3 + 384*p1*p4*s*T^3 + 
       96*p1^2*p4*s*T^3 + 384*p2*p4*s*T^3 - 96*p2^2*p4*s*T^3 - 
       768*p3*p4*s*T^3 + 32*p1*p3*p4*s*T^3 + 88*p1^2*p3*p4*s*T^3 - 
       80*p1*p2*p3*p4*s*T^3 - 8*p2^2*p3*p4*s*T^3 - 32*p3^2*p4*s*T^3 - 
       272*p1*p3^2*p4*s*T^3 + 80*p2*p3^2*p4*s*T^3 + 184*p3^3*p4*s*T^3 - 
       384*p4^2*s*T^3 - 96*p1*p4^2*s*T^3 + 96*p2*p4^2*s*T^3 - 
       16*p3*p4^2*s*T^3 - 56*p1*p3*p4^2*s*T^3 + 40*p2*p3*p4^2*s*T^3 + 
       104*p3^2*p4^2*s*T^3 + 8*p3*p4^3*s*T^3 + 800*p1*s^2*T^3 - 
       32*p1^2*s^2*T^3 - 40*p1^3*s^2*T^3 + 800*p2*s^2*T^3 + 
       40*p1^2*p2*s^2*T^3 + 32*p2^2*s^2*T^3 + 40*p1*p2^2*s^2*T^3 - 
       40*p2^3*s^2*T^3 - 1568*p3*s^2*T^3 + 480*p1*p3*s^2*T^3 + 
       344*p1^2*p3*s^2*T^3 - 32*p2*p3*s^2*T^3 - 240*p1*p2*p3*s^2*T^3 - 
       104*p2^2*p3*s^2*T^3 - 256*p3^2*s^2*T^3 - 760*p1*p3^2*s^2*T^3 + 
       200*p2*p3^2*s^2*T^3 + 456*p3^3*s^2*T^3 - 1568*p4*s^2*T^3 + 
       104*p1^2*p4*s^2*T^3 + 320*p2*p4*s^2*T^3 - 80*p1*p2*p4*s^2*T^3 - 
       24*p2^2*p4*s^2*T^3 - 416*p3*p4*s^2*T^3 - 496*p1*p3*p4*s^2*T^3 + 
       272*p2*p3*p4*s^2*T^3 + 584*p3^2*p4*s^2*T^3 - 160*p4^2*s^2*T^3 - 
       56*p1*p4^2*s^2*T^3 + 72*p2*p4^2*s^2*T^3 + 120*p3*p4^2*s^2*T^3 - 
       8*p4^3*s^2*T^3 - 1600*s^3*T^3 + 448*p1*s^3*T^3 + 176*p1^2*s^3*T^3 + 
       320*p2*s^3*T^3 - 160*p1*p2*s^3*T^3 - 16*p2^2*s^3*T^3 - 
       832*p3*s^3*T^3 - 736*p1*p3*s^3*T^3 + 352*p2*p3*s^3*T^3 + 
       752*p3^2*s^3*T^3 - 704*p4*s^3*T^3 - 224*p1*p4*s^3*T^3 + 
       224*p2*p4*s^3*T^3 + 416*p3*p4*s^3*T^3 - 16*p4^2*s^3*T^3 - 
       768*s^4*T^3 - 192*p1*s^4*T^3 + 192*p2*s^4*T^3 + 384*p3*s^4*T^3 - 
       144*p1*p3*S*T^3 + 48*p1^2*p3*S*T^3 - 144*p2*p3*S*T^3 - 
       48*p2^2*p3*S*T^3 + 144*p3^2*S*T^3 - 144*p1*p3^2*S*T^3 + 
       24*p1^2*p3^2*S*T^3 - 48*p2*p3^2*S*T^3 - 24*p2^2*p3^2*S*T^3 + 
       96*p3^3*S*T^3 - 48*p1*p3^3*S*T^3 + 24*p3^4*S*T^3 - 144*p1*p4*S*T^3 + 
       48*p1^2*p4*S*T^3 - 144*p2*p4*S*T^3 - 48*p2^2*p4*S*T^3 + 
       288*p3*p4*S*T^3 - 192*p1*p3*p4*S*T^3 + 24*p1^2*p3*p4*S*T^3 - 
       24*p2^2*p3*p4*S*T^3 + 192*p3^2*p4*S*T^3 - 96*p1*p3^2*p4*S*T^3 + 
       72*p3^3*p4*S*T^3 + 144*p4^2*S*T^3 - 48*p1*p4^2*S*T^3 + 
       48*p2*p4^2*S*T^3 + 96*p3*p4^2*S*T^3 - 48*p1*p3*p4^2*S*T^3 + 
       72*p3^2*p4^2*S*T^3 + 24*p3*p4^3*S*T^3 + 32*p1*s*S*T^3 - 
       16*p1^2*s*S*T^3 + 32*p2*s*S*T^3 + 16*p2^2*s*S*T^3 - 32*p3*s*S*T^3 + 
       96*p1*p3*s*S*T^3 - 56*p1^2*p3*s*S*T^3 + 64*p2*p3*s*S*T^3 + 
       56*p2^2*p3*s*S*T^3 - 80*p3^2*s*S*T^3 + 112*p1*p3^2*s*S*T^3 - 
       56*p3^3*s*S*T^3 - 32*p4*s*S*T^3 + 64*p1*p4*s*S*T^3 + 
       40*p1^2*p4*s*S*T^3 + 32*p2*p4*s*S*T^3 - 40*p2^2*p4*s*S*T^3 - 
       128*p3*p4*s*S*T^3 + 112*p1*p3*p4*s*S*T^3 + 80*p2*p3*p4*s*S*T^3 - 
       152*p3^2*p4*s*S*T^3 - 48*p4^2*s*S*T^3 + 80*p2*p4^2*s*S*T^3 - 
       136*p3*p4^2*s*S*T^3 - 40*p4^3*s*S*T^3 - 64*s^2*S*T^3 + 
       416*p1*s^2*S*T^3 - 96*p1^2*s^2*S*T^3 + 352*p2*s^2*S*T^3 + 
       96*p2^2*s^2*S*T^3 - 736*p3*s^2*S*T^3 + 544*p1*p3*s^2*S*T^3 + 
       32*p2*p3*s^2*S*T^3 - 448*p3^2*s^2*S*T^3 - 672*p4*s^2*S*T^3 + 
       160*p1*p4*s^2*S*T^3 + 32*p2*p4*s^2*S*T^3 - 576*p3*p4*s^2*S*T^3 - 
       128*p4^2*s^2*S*T^3 - 768*s^3*S*T^3 + 384*p1*s^3*S*T^3 - 
       768*p3*s^3*S*T^3 - 384*p4*s^3*S*T^3 - 384*s^4*S*T^3 + 288*p1*S^2*T^3 - 
       96*p1^2*S^2*T^3 + 288*p2*S^2*T^3 + 96*p2^2*S^2*T^3 - 576*p3*S^2*T^3 + 
       384*p1*p3*S^2*T^3 - 48*p1^2*p3*S^2*T^3 + 48*p2^2*p3*S^2*T^3 - 
       384*p3^2*S^2*T^3 + 192*p1*p3^2*S^2*T^3 - 144*p3^3*S^2*T^3 - 
       576*p4*S^2*T^3 + 192*p1*p4*S^2*T^3 - 192*p2*p4*S^2*T^3 - 
       384*p3*p4*S^2*T^3 + 240*p1*p3*p4*S^2*T^3 + 48*p2*p3*p4*S^2*T^3 - 
       336*p3^2*p4*S^2*T^3 + 48*p1*p4^2*S^2*T^3 + 48*p2*p4^2*S^2*T^3 - 
       240*p3*p4^2*S^2*T^3 - 48*p4^3*S^2*T^3 + 224*p1*s*S^2*T^3 - 
       64*p1^2*s*S^2*T^3 + 224*p2*s*S^2*T^3 + 64*p2^2*s*S^2*T^3 - 
       416*p3*s*S^2*T^3 + 176*p1*p3*s*S^2*T^3 - 48*p2*p3*s*S^2*T^3 - 
       112*p3^2*s*S^2*T^3 - 416*p4*s*S^2*T^3 + 48*p1*p4*s*S^2*T^3 - 
       176*p2*p4*s*S^2*T^3 + 112*p4^2*s*S^2*T^3 - 64*s^2*S^2*T^3 + 
       32*p1*s^2*S^2*T^3 - 32*p2*s^2*S^2*T^3 - 32*p3*s^2*S^2*T^3 + 
       32*p4*s^2*S^2*T^3 + 576*S^3*T^3 - 192*p1*S^3*T^3 + 192*p2*S^3*T^3 + 
       384*p3*S^3*T^3 - 240*p1*p3*S^3*T^3 - 48*p2*p3*S^3*T^3 + 
       336*p3^2*S^3*T^3 - 144*p1*p4*S^3*T^3 - 144*p2*p4*S^3*T^3 + 
       576*p3*p4*S^3*T^3 + 240*p4^2*S^3*T^3 + 384*s*S^3*T^3 - 
       96*p1*s*S^3*T^3 + 96*p2*s*S^3*T^3 + 96*p3*s*S^3*T^3 - 
       96*p4*s*S^3*T^3 + 96*p1*S^4*T^3 + 96*p2*S^4*T^3 - 384*p3*S^4*T^3 - 
       384*p4*S^4*T^3 + 192*S^5*T^3 + 416*p1*p3*s*t*T^3 + 
       80*p1^2*p3*s*t*T^3 + 416*p2*p3*s*t*T^3 - 80*p2^2*p3*s*t*T^3 - 
       416*p3^2*s*t*T^3 - 256*p1*p3^2*s*t*T^3 - 96*p2*p3^2*s*t*T^3 + 
       176*p3^3*s*t*T^3 + 416*p1*p4*s*t*T^3 + 80*p1^2*p4*s*t*T^3 + 
       416*p2*p4*s*t*T^3 - 80*p2^2*p4*s*t*T^3 - 832*p3*p4*s*t*T^3 - 
       352*p1*p3*p4*s*t*T^3 - 32*p2*p3*p4*s*t*T^3 + 368*p3^2*p4*s*t*T^3 - 
       416*p4^2*s*t*T^3 - 96*p1*p4^2*s*t*T^3 + 64*p2*p4^2*s*t*T^3 + 
       208*p3*p4^2*s*t*T^3 + 16*p4^3*s*t*T^3 + 832*p1*s^2*t*T^3 + 
       160*p1^2*s^2*t*T^3 + 832*p2*s^2*t*T^3 - 160*p2^2*s^2*t*T^3 - 
       1664*p3*s^2*t*T^3 - 672*p1*p3*s^2*t*T^3 - 32*p2*p3*s^2*t*T^3 + 
       704*p3^2*s^2*t*T^3 - 1664*p4*s^2*t*T^3 - 352*p1*p4*s^2*t*T^3 + 
       288*p2*p4*s^2*t*T^3 + 768*p3*p4*s^2*t*T^3 + 64*p4^2*s^2*t*T^3 - 
       1664*s^3*t*T^3 - 320*p1*s^3*t*T^3 + 320*p2*s^3*t*T^3 + 
       704*p3*s^3*t*T^3 + 64*p4*s^3*t*T^3 - 192*p1*p3*S*t*T^3 + 
       40*p1^2*p3*S*t*T^3 - 192*p2*p3*S*t*T^3 - 40*p2^2*p3*S*t*T^3 + 
       192*p3^2*S*t*T^3 - 128*p1*p3^2*S*t*T^3 - 48*p2*p3^2*S*t*T^3 + 
       88*p3^3*S*t*T^3 - 192*p1*p4*S*t*T^3 + 40*p1^2*p4*S*t*T^3 - 
       192*p2*p4*S*t*T^3 - 40*p2^2*p4*S*t*T^3 + 384*p3*p4*S*t*T^3 - 
       176*p1*p3*p4*S*t*T^3 - 16*p2*p3*p4*S*t*T^3 + 184*p3^2*p4*S*t*T^3 + 
       192*p4^2*S*t*T^3 - 48*p1*p4^2*S*t*T^3 + 32*p2*p4^2*S*t*T^3 + 
       104*p3*p4^2*S*t*T^3 + 8*p4^3*S*t*T^3 + 96*p1*p3*s*S*t*T^3 + 
       96*p2*p3*s*S*t*T^3 - 96*p3^2*s*S*t*T^3 + 96*p1*p4*s*S*t*T^3 + 
       96*p2*p4*s*S*t*T^3 - 192*p3*p4*s*S*t*T^3 - 96*p4^2*s*S*t*T^3 + 
       384*p1*s^2*S*t*T^3 + 384*p2*s^2*S*t*T^3 - 768*p3*s^2*S*t*T^3 - 
       768*p4*s^2*S*t*T^3 - 768*s^3*S*t*T^3 + 384*p1*S^2*t*T^3 - 
       80*p1^2*S^2*t*T^3 + 384*p2*S^2*t*T^3 + 80*p2^2*S^2*t*T^3 - 
       768*p3*S^2*t*T^3 + 336*p1*p3*S^2*t*T^3 + 16*p2*p3*S^2*t*T^3 - 
       352*p3^2*S^2*t*T^3 - 768*p4*S^2*t*T^3 + 176*p1*p4*S^2*t*T^3 - 
       144*p2*p4*S^2*t*T^3 - 384*p3*p4*S^2*t*T^3 - 32*p4^2*S^2*t*T^3 + 
       192*p1*s*S^2*t*T^3 + 192*p2*s*S^2*t*T^3 - 384*p3*s*S^2*t*T^3 - 
       384*p4*s*S^2*t*T^3 + 768*S^3*t*T^3 - 160*p1*S^3*t*T^3 + 
       160*p2*S^3*t*T^3 + 352*p3*S^3*t*T^3 + 32*p4*S^3*t*T^3 + 
       384*s*S^3*t*T^3 - 80*p1*p3*S*t^2*T^3 - 80*p2*p3*S*t^2*T^3 + 
       80*p3^2*S*t^2*T^3 - 80*p1*p4*S*t^2*T^3 - 80*p2*p4*S*t^2*T^3 + 
       160*p3*p4*S*t^2*T^3 + 80*p4^2*S*t^2*T^3 + 160*p1*S^2*t^2*T^3 + 
       160*p2*S^2*t^2*T^3 - 320*p3*S^2*t^2*T^3 - 320*p4*S^2*t^2*T^3 + 
       320*S^3*t^2*T^3 + 96*p1*p3*s*T^4 - 40*p1^2*p3*s*T^4 + 96*p2*p3*s*T^4 + 
       40*p2^2*p3*s*T^4 - 96*p3^2*s*T^4 + 80*p1*p3^2*s*T^4 - 40*p3^3*s*T^4 + 
       96*p1*p4*s*T^4 + 96*p2*p4*s*T^4 - 192*p3*p4*s*T^4 + 
       80*p1*p3*p4*s*T^4 - 80*p3^2*p4*s*T^4 - 96*p4^2*s*T^4 - 
       40*p3*p4^2*s*T^4 + 176*p1*s^2*T^4 - 40*p1^2*s^2*T^4 + 176*p2*s^2*T^4 + 
       40*p2^2*s^2*T^4 - 368*p3*s^2*T^4 + 256*p1*p3*s^2*T^4 + 
       16*p2*p3*s^2*T^4 - 216*p3^2*s^2*T^4 - 368*p4*s^2*T^4 + 
       96*p1*p4*s^2*T^4 + 16*p2*p4*s^2*T^4 - 272*p3*p4*s^2*T^4 - 
       56*p4^2*s^2*T^4 - 352*s^3*T^4 + 176*p1*s^3*T^4 + 16*p2*s^3*T^4 - 
       368*p3*s^3*T^4 - 208*p4*s^3*T^4 - 192*s^4*T^4 - 16*p1*s*S*T^4 - 
       16*p2*s*S*T^4 + 16*p3*s*S*T^4 + 16*p1*p3*s*S*T^4 + 16*p2*p3*s*S*T^4 - 
       16*p3^2*s*S*T^4 + 16*p4*s*S*T^4 + 16*p1*p4*s*S*T^4 + 
       16*p2*p4*s*S*T^4 - 32*p3*p4*s*S*T^4 - 16*p4^2*s*S*T^4 + 32*s^2*S*T^4 - 
       32*p3*s^2*S*T^4 - 32*p4*s^2*S*T^4 - 16*p1*s*S^2*T^4 - 
       16*p2*s*S^2*T^4 + 16*p3*s*S^2*T^4 + 16*p4*s*S^2*T^4 + 32*s^2*S^2*T^4 + 
       80*p1*p3*s*t*T^4 + 80*p2*p3*s*t*T^4 - 80*p3^2*s*t*T^4 + 
       80*p1*p4*s*t*T^4 + 80*p2*p4*s*t*T^4 - 160*p3*p4*s*t*T^4 - 
       80*p4^2*s*t*T^4 + 160*p1*s^2*t*T^4 + 160*p2*s^2*t*T^4 - 
       320*p3*s^2*t*T^4 - 320*p4*s^2*t*T^4 - 320*s^3*t*T^4)/16, 
     cal[-1 + bfS, 1 + bfT]}
 
\[Delta]8shift[17] = {(-192*p1*p3*s - 160*p1^2*p3*s + 52*p1^3*p3*s + 
       30*p1^4*p3*s - 192*p2*p3*s - 52*p1^2*p2*p3*s - 60*p1^3*p2*p3*s + 
       160*p2^2*p3*s - 52*p1*p2^2*p3*s + 52*p2^3*p3*s + 60*p1*p2^3*p3*s - 
       30*p2^4*p3*s + 192*p3^2*s + 800*p1*p3^2*s - 156*p1^2*p3^2*s - 
       190*p1^3*p3^2*s - 15*p1^4*p3^2*s + 480*p2*p3^2*s + 104*p1*p2*p3^2*s + 
       250*p1^2*p2*p3^2*s + 30*p1^3*p2*p3^2*s + 52*p2^2*p3^2*s + 
       70*p1*p2^2*p3^2*s - 130*p2^3*p3^2*s - 30*p1*p2^3*p3^2*s + 
       15*p2^4*p3^2*s - 640*p3^3*s + 60*p1*p3^3*s + 390*p1^2*p3^3*s + 
       86*p1^3*p3^3*s - 148*p2*p3^3*s - 320*p1*p2*p3^3*s - 
       116*p1^2*p2*p3^3*s - 70*p2^2*p3^3*s - 26*p1*p2^2*p3^3*s + 
       56*p2^3*p3^3*s + 44*p3^4*s - 330*p1*p3^4*s - 168*p1^2*p3^4*s + 
       130*p2*p3^4*s + 142*p1*p2*p3^4*s + 26*p2^2*p3^4*s + 100*p3^5*s + 
       138*p1*p3^5*s - 56*p2*p3^5*s - 41*p3^6*s - 192*p1*p4*s - 
       336*p1^2*p4*s - 96*p1^3*p4*s - 192*p2*p4*s + 96*p1^2*p2*p4*s + 
       336*p2^2*p4*s + 96*p1*p2^2*p4*s - 96*p2^3*p4*s + 384*p3*p4*s + 
       1280*p1*p3*p4*s + 284*p1^2*p3*p4*s - 48*p1^3*p3*p4*s + 
       288*p2*p3*p4*s - 88*p1*p2*p3*p4*s + 108*p1^2*p2*p3*p4*s - 
       196*p2^2*p3*p4*s - 72*p1*p2^2*p3*p4*s + 12*p2^3*p3*p4*s - 
       1424*p3^2*p4*s - 88*p1*p3^2*p4*s + 258*p1^2*p3^2*p4*s + 
       56*p1^3*p3^2*p4*s + 184*p2*p3^2*p4*s - 356*p1*p2*p3^2*p4*s - 
       86*p1^2*p2*p3^2*p4*s + 98*p2^2*p3^2*p4*s + 4*p1*p2^2*p3^2*p4*s + 
       26*p2^3*p3^2*p4*s - 4*p3^3*p4*s - 372*p1*p3^3*p4*s - 
       246*p1^2*p3^3*p4*s + 248*p2*p3^3*p4*s + 224*p1*p2*p3^3*p4*s + 
       22*p2^2*p3^3*p4*s + 162*p3^4*p4*s + 324*p1*p3^4*p4*s - 
       138*p2*p3^4*p4*s - 134*p3^5*p4*s + 192*p4^2*s + 480*p1*p4^2*s + 
       144*p1^2*p4^2*s - 192*p2*p4^2*s - 192*p1*p2*p4^2*s + 48*p2^2*p4^2*s - 
       928*p3*p4^2*s - 148*p1*p3*p4^2*s - 12*p1^2*p3*p4^2*s + 
       428*p2*p3*p4^2*s - 36*p1*p2*p3*p4^2*s + 48*p2^2*p3*p4^2*s - 
       188*p3^2*p4^2*s + 6*p1*p3^2*p4^2*s - 78*p1^2*p3^2*p4^2*s + 
       106*p2*p3^2*p4^2*s + 82*p1*p2*p3^2*p4^2*s - 4*p2^2*p3^2*p4^2*s + 
       6*p3^3*p4^2*s + 234*p1*p3^3*p4^2*s - 108*p2*p3^3*p4^2*s - 
       156*p3^4*p4^2*s - 144*p4^3*s + 96*p2*p4^3*s - 188*p3*p4^3*s + 
       48*p1*p3*p4^3*s - 12*p2*p3*p4^3*s - 74*p3^2*p4^3*s + 
       48*p1*p3^2*p4^3*s - 26*p2*p3^2*p4^3*s - 74*p3^3*p4^3*s - 48*p4^4*s - 
       18*p3*p4^4*s - 11*p3^2*p4^4*s - 544*p1*s^2 - 456*p1^2*s^2 - 
       8*p1^3*s^2 + 30*p1^4*s^2 - 544*p2*s^2 + 8*p1^2*p2*s^2 - 
       60*p1^3*p2*s^2 + 456*p2^2*s^2 + 8*p1*p2^2*s^2 - 8*p2^3*s^2 + 
       60*p1*p2^3*s^2 - 30*p2^4*s^2 + 928*p3*s^2 + 2432*p1*p3*s^2 - 
       252*p1^2*p3*s^2 - 356*p1^3*p3*s^2 - 9*p1^4*p3*s^2 + 880*p2*p3*s^2 + 
       192*p1*p2*p3*s^2 + 536*p1^2*p2*p3*s^2 + 18*p1^3*p2*p3*s^2 + 
       60*p2^2*p3*s^2 - 4*p1*p2^2*p3*s^2 - 176*p2^3*p3*s^2 - 
       18*p1*p2^3*p3*s^2 + 9*p2^4*p3*s^2 - 2936*p3^2*s^2 + 816*p1*p3^2*s^2 + 
       1144*p1^2*p3^2*s^2 + 162*p1^3*p3^2*s^2 - 3*p1^4*p3^2*s^2 + 
       88*p2*p3^2*s^2 - 1172*p1*p2*p3^2*s^2 - 240*p1^2*p2*p3^2*s^2 + 
       6*p1^3*p2*p3^2*s^2 + 28*p2^2*p3^2*s^2 - 6*p1*p2^2*p3^2*s^2 + 
       84*p2^3*p3^2*s^2 - 6*p1*p2^3*p3^2*s^2 + 3*p2^4*p3^2*s^2 - 
       364*p3^3*s^2 - 1324*p1*p3^3*s^2 - 580*p1^2*p3^3*s^2 + 
       20*p1^3*p3^3*s^2 + 712*p2*p3^3*s^2 + 530*p1*p2*p3^3*s^2 - 
       26*p1^2*p2*p3^3*s^2 + 50*p2^2*p3^3*s^2 - 8*p1*p2^2*p3^3*s^2 + 
       14*p2^3*p3^3*s^2 + 506*p3^4*s^2 + 710*p1*p3^4*s^2 - 42*p1^2*p3^4*s^2 - 
       308*p2*p3^4*s^2 + 34*p1*p2*p3^4*s^2 + 8*p2^2*p3^4*s^2 - 283*p3^5*s^2 + 
       36*p1*p3^5*s^2 - 14*p2*p3^5*s^2 - 11*p3^6*s^2 + 928*p4*s^2 + 
       1872*p1*p4*s^2 + 88*p1^2*p4*s^2 - 148*p1^3*p4*s^2 - 384*p2*p4*s^2 - 
       400*p1*p2*p4*s^2 + 208*p1^2*p2*p4*s^2 + 312*p2^2*p4*s^2 + 
       28*p1*p2^2*p4*s^2 - 88*p2^3*p4*s^2 - 3968*p3*p4*s^2 + 
       456*p1*p3*p4*s^2 + 644*p1^2*p3*p4*s^2 + 74*p1^3*p3*p4*s^2 + 
       880*p2*p3*p4*s^2 - 840*p1*p2*p3*p4*s^2 - 92*p1^2*p2*p3*p4*s^2 + 
       196*p2^2*p3*p4*s^2 - 38*p1*p2^2*p3*p4*s^2 + 56*p2^3*p3*p4*s^2 - 
       1216*p3^2*p4*s^2 - 540*p1*p3^2*p4*s^2 - 636*p1^2*p3^2*p4*s^2 + 
       14*p1^3*p3^2*p4*s^2 + 1344*p2*p3^2*p4*s^2 + 540*p1*p2*p3^2*p4*s^2 - 
       20*p1^2*p2*p3^2*p4*s^2 + 96*p2^2*p3^2*p4*s^2 - 2*p1*p2^2*p3^2*p4*s^2 + 
       8*p2^3*p3^2*p4*s^2 + 28*p3^3*p4*s^2 + 1346*p1*p3^3*p4*s^2 - 
       66*p1^2*p3^3*p4*s^2 - 552*p2*p3^3*p4*s^2 + 56*p1*p2*p3^3*p4*s^2 + 
       10*p2^2*p3^3*p4*s^2 - 784*p3^4*p4*s^2 + 90*p1*p3^4*p4*s^2 - 
       36*p2*p3^4*p4*s^2 - 38*p3^5*p4*s^2 - 1032*p4^2*s^2 + 200*p1*p4^2*s^2 + 
       80*p1^2*p4^2*s^2 + 168*p2*p4^2*s^2 - 236*p1*p2*p4^2*s^2 + 
       156*p2^2*p4^2*s^2 - 1132*p3*p4^2*s^2 + 468*p1*p3*p4^2*s^2 - 
       152*p1^2*p3*p4^2*s^2 + 720*p2*p3*p4^2*s^2 + 130*p1*p2*p3*p4^2*s^2 + 
       22*p2^2*p3*p4^2*s^2 - 1108*p3^2*p4^2*s^2 + 754*p1*p3^2*p4^2*s^2 - 
       24*p1^2*p3^2*p4^2*s^2 - 300*p2*p3^2*p4^2*s^2 + 
       22*p1*p2*p3^2*p4^2*s^2 + 2*p2^2*p3^2*p4^2*s^2 - 750*p3^3*p4^2*s^2 + 
       72*p1*p3^3*p4^2*s^2 - 30*p2*p3^3*p4^2*s^2 - 48*p3^4*p4^2*s^2 - 
       280*p4^3*s^2 + 164*p1*p4^3*s^2 + 88*p2*p4^3*s^2 - 756*p3*p4^3*s^2 + 
       118*p1*p3*p4^3*s^2 - 56*p2*p3*p4^3*s^2 - 280*p3^2*p4^3*s^2 + 
       18*p1*p3^2*p4^3*s^2 - 8*p2*p3^2*p4^3*s^2 - 26*p3^3*p4^3*s^2 - 
       126*p4^4*s^2 - 31*p3*p4^4*s^2 - 5*p3^2*p4^4*s^2 + 1088*s^3 + 
       1392*p1*s^3 - 344*p1^2*s^3 - 208*p1^3*s^3 + 6*p1^4*s^3 - 432*p2*s^3 - 
       32*p1*p2*s^3 + 328*p1^2*p2*s^3 - 12*p1^3*p2*s^3 + 376*p2^2*s^3 - 
       32*p1*p2^2*s^3 - 88*p2^3*s^3 + 12*p1*p2^3*s^3 - 6*p2^4*s^3 - 
       3792*p3*s^3 + 2088*p1*p3*s^3 + 1092*p1^2*p3*s^3 + 54*p1^3*p3*s^3 - 
       3*p1^4*p3*s^3 + 744*p2*p3*s^3 - 1360*p1*p2*p3*s^3 - 
       78*p1^2*p2*p3*s^3 + 6*p1^3*p2*p3*s^3 + 268*p2^2*p3*s^3 - 
       6*p1*p2^2*p3*s^3 + 30*p2^3*p3*s^3 - 6*p1*p2^3*p3*s^3 + 3*p2^4*p3*s^3 - 
       2320*p3^2*s^3 - 1456*p1*p3^2*s^3 - 670*p1^2*p3^2*s^3 + 
       46*p1^3*p3^2*s^3 + 1600*p2*p3^2*s^3 + 576*p1*p2*p3^2*s^3 - 
       64*p1^2*p2*p3^2*s^3 + 94*p2^2*p3^2*s^3 - 10*p1*p2^2*p3^2*s^3 + 
       28*p2^3*p3^2*s^3 + 540*p3^3*s^3 + 1490*p1*p3^3*s^3 - 
       160*p1^2*p3^3*s^3 - 534*p2*p3^3*s^3 + 142*p1*p2*p3^3*s^3 + 
       18*p2^2*p3^3*s^3 - 880*p3^4*s^3 + 194*p1*p3^4*s^3 - 84*p2*p3^4*s^3 - 
       77*p3^5*s^3 - 1968*p4*s^3 + 1280*p1*p4*s^3 + 352*p1^2*p4*s^3 - 
       12*p1^3*p4*s^3 + 112*p2*p4*s^3 - 768*p1*p2*p4*s^3 + 
       24*p1^2*p2*p4*s^3 + 416*p2^2*p4*s^3 - 12*p1*p2^2*p4*s^3 - 
       3448*p3*p4*s^3 + 288*p1*p3*p4*s^3 - 530*p1^2*p3*p4*s^3 + 
       20*p1^3*p3*p4*s^3 + 1944*p2*p3*p4*s^3 + 332*p1*p2*p3*p4*s^3 - 
       26*p1^2*p2*p3*p4*s^3 + 198*p2^2*p3*p4*s^3 - 8*p1*p2^2*p3*p4*s^3 + 
       14*p2^3*p3*p4*s^3 - 1992*p3^2*p4*s^3 + 2464*p1*p3^2*p4*s^3 - 
       174*p1^2*p3^2*p4*s^3 - 492*p2*p3^2*p4*s^3 + 152*p1*p2*p3^2*p4*s^3 + 
       22*p2^2*p3^2*p4*s^3 - 2258*p3^3*p4*s^3 + 368*p1*p3^3*p4*s^3 - 
       158*p2*p3^3*p4*s^3 - 214*p3^4*p4*s^3 - 1064*p4^2*s^3 + 
       560*p1*p4^2*s^3 - 72*p1^2*p4^2*s^3 + 344*p2*p4^2*s^3 - 
       12*p1*p2*p4^2*s^3 + 84*p2^2*p4^2*s^3 - 2756*p3*p4^2*s^3 + 
       1154*p1*p3*p4^2*s^3 - 38*p1^2*p3*p4^2*s^3 - 78*p2*p3*p4^2*s^3 + 
       34*p1*p2*p3*p4^2*s^3 + 4*p2^2*p3*p4^2*s^3 - 1978*p3^2*p4^2*s^3 + 
       202*p1*p3^2*p4^2*s^3 - 88*p2*p3^2*p4^2*s^3 - 204*p3^3*p4^2*s^3 - 
       704*p4^3*s^3 + 156*p1*p4^3*s^3 - 678*p3*p4^3*s^3 + 28*p1*p3*p4^3*s^3 - 
       14*p2*p3*p4^3*s^3 - 74*p3^2*p4^3*s^3 - 78*p4^4*s^3 - 7*p3*p4^4*s^3 - 
       960*s^4 + 1360*p1*s^4 + 272*p1^2*s^4 - 28*p1^3*s^4 - 80*p2*s^4 - 
       592*p1*p2*s^4 + 52*p1^2*p2*s^4 + 320*p2^2*s^4 - 20*p1*p2^2*s^4 - 
       4*p2^3*s^4 - 3472*p3*s^4 - 104*p1*p3*s^4 - 316*p1^2*p3*s^4 + 
       30*p1^3*p3*s^4 + 1496*p2*p3*s^4 + 136*p1*p2*p3*s^4 - 
       42*p1^2*p2*p3*s^4 + 180*p2^2*p3*s^4 - 6*p1*p2^2*p3*s^4 + 
       18*p2^3*p3*s^4 - 840*p3^2*s^4 + 1756*p1*p3^2*s^4 - 218*p1^2*p3^2*s^4 - 
       268*p2*p3^2*s^4 + 196*p1*p2*p3^2*s^4 + 22*p2^2*p3^2*s^4 - 
       1700*p3^3*s^4 + 426*p1*p3^3*s^4 - 170*p2*p3^3*s^4 - 238*p3^4*s^4 - 
       2032*p4*s^4 + 736*p1*p4*s^4 - 148*p1^2*p4*s^4 + 4*p1^3*p4*s^4 + 
       560*p2*p4*s^4 - 56*p1*p2*p4*s^4 - 4*p1^2*p2*p4*s^4 + 204*p2^2*p4*s^4 - 
       4*p1*p2^2*p4*s^4 + 4*p2^3*p4*s^4 - 3576*p3*p4*s^4 + 
       2280*p1*p3*p4*s^4 - 158*p1^2*p3*p4*s^4 - 24*p2*p3*p4*s^4 + 
       124*p1*p2*p3*p4*s^4 + 34*p2^2*p3*p4*s^4 - 3844*p3^2*p4*s^4 + 
       624*p1*p3^2*p4*s^4 - 200*p2*p3^2*p4*s^4 - 550*p3^3*p4*s^4 - 
       1552*p4^2*s^4 + 652*p1*p4^2*s^4 - 20*p1^2*p4^2*s^4 - 12*p2*p4^2*s^4 + 
       8*p1*p2*p4^2*s^4 + 12*p2^2*p4^2*s^4 - 2524*p3*p4^2*s^4 + 
       250*p1*p3*p4^2*s^4 - 58*p2*p3*p4^2*s^4 - 422*p3^2*p4^2*s^4 - 
       476*p4^3*s^4 + 28*p1*p4^3*s^4 - 4*p2*p4^3*s^4 - 122*p3*p4^3*s^4 - 
       12*p4^4*s^4 - 1280*s^5 + 400*p1*s^5 - 64*p1^2*s^5 + 4*p1^3*s^5 + 
       304*p2*s^5 - 64*p1*p2*s^5 - 4*p1^2*p2*s^5 + 128*p2^2*s^5 - 
       4*p1*p2^2*s^5 + 4*p2^3*s^5 - 1744*p3*s^5 + 1216*p1*p3*s^5 - 
       132*p1^2*p3*s^5 + 32*p2*p3*s^5 + 104*p1*p2*p3*s^5 + 28*p2^2*p3*s^5 - 
       2112*p3^2*s^5 + 492*p1*p3^2*s^5 - 148*p2*p3^2*s^5 - 428*p3^3*s^5 - 
       1648*p4*s^5 + 880*p1*p4*s^5 - 52*p1^2*p4*s^5 - 16*p2*p4*s^5 + 
       24*p1*p2*p4*s^5 + 28*p2^2*p4*s^5 - 3312*p3*p4*s^5 + 520*p1*p3*p4*s^5 - 
       104*p2*p3*p4*s^5 - 804*p3^2*p4*s^5 - 1072*p4^2*s^5 + 124*p1*p4^2*s^5 - 
       20*p2*p4^2*s^5 - 452*p3*p4^2*s^5 - 76*p4^3*s^5 - 704*s^6 + 
       384*p1*s^6 - 32*p1^2*s^6 + 16*p1*p2*s^6 + 16*p2^2*s^6 - 1440*p3*s^6 + 
       304*p1*p3*s^6 - 64*p2*p3*s^6 - 464*p3^2*s^6 - 1056*p4*s^6 + 
       176*p1*p4*s^6 - 32*p2*p4*s^6 - 608*p3*p4*s^6 - 176*p4^2*s^6 - 
       384*s^7 + 80*p1*s^7 - 16*p2*s^7 - 272*p3*s^7 - 176*p4*s^7 - 64*s^8 - 
       192*p1*p3*S + 160*p1^2*p3*S + 52*p1^3*p3*S - 30*p1^4*p3*S - 
       192*p2*p3*S - 52*p1^2*p2*p3*S + 60*p1^3*p2*p3*S - 160*p2^2*p3*S - 
       52*p1*p2^2*p3*S + 52*p2^3*p3*S - 60*p1*p2^3*p3*S + 30*p2^4*p3*S + 
       192*p3^2*S - 800*p1*p3^2*S - 156*p1^2*p3^2*S + 190*p1^3*p3^2*S - 
       15*p1^4*p3^2*S - 480*p2*p3^2*S + 104*p1*p2*p3^2*S - 
       250*p1^2*p2*p3^2*S + 30*p1^3*p2*p3^2*S + 52*p2^2*p3^2*S - 
       70*p1*p2^2*p3^2*S + 130*p2^3*p3^2*S - 30*p1*p2^3*p3^2*S + 
       15*p2^4*p3^2*S + 640*p3^3*S + 60*p1*p3^3*S - 390*p1^2*p3^3*S + 
       86*p1^3*p3^3*S - 148*p2*p3^3*S + 320*p1*p2*p3^3*S - 
       116*p1^2*p2*p3^3*S + 70*p2^2*p3^3*S - 26*p1*p2^2*p3^3*S + 
       56*p2^3*p3^3*S + 44*p3^4*S + 330*p1*p3^4*S - 168*p1^2*p3^4*S - 
       130*p2*p3^4*S + 142*p1*p2*p3^4*S + 26*p2^2*p3^4*S - 100*p3^5*S + 
       138*p1*p3^5*S - 56*p2*p3^5*S - 41*p3^6*S - 192*p1*p4*S + 
       336*p1^2*p4*S - 96*p1^3*p4*S - 192*p2*p4*S + 96*p1^2*p2*p4*S - 
       336*p2^2*p4*S + 96*p1*p2^2*p4*S - 96*p2^3*p4*S + 384*p3*p4*S - 
       1280*p1*p3*p4*S + 284*p1^2*p3*p4*S + 48*p1^3*p3*p4*S - 
       288*p2*p3*p4*S - 88*p1*p2*p3*p4*S - 108*p1^2*p2*p3*p4*S - 
       196*p2^2*p3*p4*S + 72*p1*p2^2*p3*p4*S - 12*p2^3*p3*p4*S + 
       1424*p3^2*p4*S - 88*p1*p3^2*p4*S - 258*p1^2*p3^2*p4*S + 
       56*p1^3*p3^2*p4*S + 184*p2*p3^2*p4*S + 356*p1*p2*p3^2*p4*S - 
       86*p1^2*p2*p3^2*p4*S - 98*p2^2*p3^2*p4*S + 4*p1*p2^2*p3^2*p4*S + 
       26*p2^3*p3^2*p4*S - 4*p3^3*p4*S + 372*p1*p3^3*p4*S - 
       246*p1^2*p3^3*p4*S - 248*p2*p3^3*p4*S + 224*p1*p2*p3^3*p4*S + 
       22*p2^2*p3^3*p4*S - 162*p3^4*p4*S + 324*p1*p3^4*p4*S - 
       138*p2*p3^4*p4*S - 134*p3^5*p4*S + 192*p4^2*S - 480*p1*p4^2*S + 
       144*p1^2*p4^2*S + 192*p2*p4^2*S - 192*p1*p2*p4^2*S + 48*p2^2*p4^2*S + 
       928*p3*p4^2*S - 148*p1*p3*p4^2*S + 12*p1^2*p3*p4^2*S + 
       428*p2*p3*p4^2*S + 36*p1*p2*p3*p4^2*S - 48*p2^2*p3*p4^2*S - 
       188*p3^2*p4^2*S - 6*p1*p3^2*p4^2*S - 78*p1^2*p3^2*p4^2*S - 
       106*p2*p3^2*p4^2*S + 82*p1*p2*p3^2*p4^2*S - 4*p2^2*p3^2*p4^2*S - 
       6*p3^3*p4^2*S + 234*p1*p3^3*p4^2*S - 108*p2*p3^3*p4^2*S - 
       156*p3^4*p4^2*S + 144*p4^3*S + 96*p2*p4^3*S - 188*p3*p4^3*S - 
       48*p1*p3*p4^3*S + 12*p2*p3*p4^3*S + 74*p3^2*p4^3*S + 
       48*p1*p3^2*p4^3*S - 26*p2*p3^2*p4^3*S - 74*p3^3*p4^3*S - 48*p4^4*S + 
       18*p3*p4^4*S - 11*p3^2*p4^4*S + 80*p1^2*s*S - 80*p2^2*s*S - 
       896*p1*p3*s*S + 144*p1^3*p3*s*S - 736*p2*p3*s*S - 144*p1^2*p2*p3*s*S - 
       144*p1*p2^2*p3*s*S + 144*p2^3*p3*s*S + 816*p3^2*s*S - 
       568*p1^2*p3^2*s*S - 6*p1^4*p3^2*s*S + 288*p1*p2*p3^2*s*S + 
       12*p1^3*p2*p3^2*s*S + 280*p2^2*p3^2*s*S - 12*p1*p2^3*p3^2*s*S + 
       6*p2^4*p3^2*s*S + 736*p1*p3^3*s*S + 40*p1^3*p3^3*s*S - 
       112*p2*p3^3*s*S - 52*p1^2*p2*p3^3*s*S - 16*p1*p2^2*p3^3*s*S + 
       28*p2^3*p3^3*s*S - 312*p3^4*s*S - 84*p1^2*p3^4*s*S + 
       68*p1*p2*p3^4*s*S + 16*p2^2*p3^4*s*S + 72*p1*p3^5*s*S - 
       28*p2*p3^5*s*S - 22*p3^6*s*S - 736*p1*p4*s*S - 200*p1^3*p4*s*S - 
       576*p2*p4*s*S + 200*p1^2*p2*p4*s*S + 200*p1*p2^2*p4*s*S - 
       200*p2^3*p4*s*S + 1472*p3*p4*s*S + 304*p1^2*p3*p4*s*S - 
       112*p1*p2*p3*p4*s*S - 192*p2^2*p3*p4*s*S + 1128*p1*p3^2*p4*s*S + 
       28*p1^3*p3^2*p4*s*S + 776*p2*p3^2*p4*s*S - 40*p1^2*p2*p3^2*p4*s*S - 
       4*p1*p2^2*p3^2*p4*s*S + 16*p2^3*p3^2*p4*s*S - 1264*p3^3*p4*s*S - 
       132*p1^2*p3^3*p4*s*S + 112*p1*p2*p3^3*p4*s*S + 20*p2^2*p3^3*p4*s*S + 
       180*p1*p3^4*p4*s*S - 72*p2*p3^4*p4*s*S - 76*p3^5*p4*s*S + 
       656*p4^2*s*S + 184*p1^2*p4^2*s*S - 400*p1*p2*p4^2*s*S + 
       216*p2^2*p4^2*s*S + 624*p1*p3*p4^2*s*S + 1088*p2*p3*p4^2*s*S - 
       1808*p3^2*p4^2*s*S - 48*p1^2*p3^2*p4^2*s*S + 44*p1*p2*p3^2*p4^2*s*S + 
       4*p2^2*p3^2*p4^2*s*S + 144*p1*p3^3*p4^2*s*S - 60*p2*p3^3*p4^2*s*S - 
       96*p3^4*p4^2*s*S + 232*p1*p4^3*s*S + 200*p2*p4^3*s*S - 
       1072*p3*p4^3*s*S + 36*p1*p3^2*p4^3*s*S - 16*p2*p3^2*p4^3*s*S - 
       52*p3^3*p4^3*s*S - 216*p4^4*s*S - 10*p3^2*p4^4*s*S + 320*s^2*S - 
       1168*p1*s^2*S - 432*p1^2*s^2*S + 30*p1^3*s^2*S + 21*p1^4*s^2*S - 
       1008*p2*s^2*S + 144*p1*p2*s^2*S - 30*p1^2*p2*s^2*S - 
       42*p1^3*p2*s^2*S + 288*p2^2*s^2*S - 30*p1*p2^2*s^2*S + 30*p2^3*s^2*S + 
       42*p1*p2^3*s^2*S - 21*p2^4*s^2*S + 1904*p3*s^2*S + 1944*p1*p3*s^2*S - 
       582*p1^2*p3*s^2*S - 264*p1^3*p3*s^2*S - 3*p1^4*p3*s^2*S + 
       472*p2*p3*s^2*S + 348*p1*p2*p3*s^2*S + 390*p1^2*p2*p3*s^2*S + 
       6*p1^3*p2*p3*s^2*S + 234*p2^2*p3*s^2*S + 12*p1*p2^2*p3*s^2*S - 
       138*p2^3*p3*s^2*S - 6*p1*p2^3*p3*s^2*S + 3*p2^4*p3*s^2*S - 
       2280*p3^2*s^2*S + 1634*p1*p3^2*s^2*S + 918*p1^2*p3^2*s^2*S + 
       46*p1^3*p3^2*s^2*S - 30*p2*p3^2*s^2*S - 926*p1*p2*p3^2*s^2*S - 
       64*p1^2*p2*p3^2*s^2*S + 8*p2^2*p3^2*s^2*S - 10*p1*p2^2*p3^2*s^2*S + 
       28*p2^3*p3^2*s^2*S - 1114*p3^3*s^2*S - 992*p1*p3^3*s^2*S - 
       160*p1^2*p3^3*s^2*S + 746*p2*p3^3*s^2*S + 142*p1*p2*p3^3*s^2*S + 
       18*p2^2*p3^3*s^2*S + 317*p3^4*s^2*S + 194*p1*p3^4*s^2*S - 
       84*p2*p3^4*s^2*S - 77*p3^5*s^2*S + 1744*p4*s^2*S + 1744*p1*p4*s^2*S + 
       118*p1^2*p4*s^2*S - 128*p1^3*p4*s^2*S - 768*p2*p4*s^2*S - 
       340*p1*p2*p4*s^2*S + 170*p1^2*p2*p4*s^2*S + 222*p2^2*p4*s^2*S + 
       44*p1*p2^2*p4*s^2*S - 86*p2^3*p4*s^2*S - 2280*p3*p4*s^2*S + 
       1236*p1*p3*p4*s^2*S + 512*p1^2*p3*p4*s^2*S + 20*p1^3*p3*p4*s^2*S + 
       812*p2*p3*p4*s^2*S - 684*p1*p2*p3*p4*s^2*S - 26*p1^2*p2*p3*p4*s^2*S + 
       172*p2^2*p3*p4*s^2*S - 8*p1*p2^2*p3*p4*s^2*S + 14*p2^3*p3*p4*s^2*S - 
       2778*p3^2*p4*s^2*S - 208*p1*p3^2*p4*s^2*S - 174*p1^2*p3^2*p4*s^2*S + 
       1482*p2*p3^2*p4*s^2*S + 152*p1*p2*p3^2*p4*s^2*S + 
       22*p2^2*p3^2*p4*s^2*S - 312*p3^3*p4*s^2*S + 368*p1*p3^3*p4*s^2*S - 
       158*p2*p3^3*p4*s^2*S - 214*p3^4*p4*s^2*S - 288*p4^2*s^2*S + 
       410*p1*p4^2*s^2*S + 10*p1^2*p4^2*s^2*S + 274*p2*p4^2*s^2*S - 
       214*p1*p2*p4^2*s^2*S + 204*p2^2*p4^2*s^2*S - 2222*p3*p4^2*s^2*S + 
       728*p1*p3*p4^2*s^2*S - 38*p1^2*p3*p4^2*s^2*S + 822*p2*p3*p4^2*s^2*S + 
       34*p1*p2*p3*p4^2*s^2*S + 4*p2^2*p3*p4^2*s^2*S - 1422*p3^2*p4^2*s^2*S + 
       202*p1*p3^2*p4^2*s^2*S - 88*p2*p3^2*p4^2*s^2*S - 204*p3^3*p4^2*s^2*S - 
       558*p4^3*s^2*S + 280*p1*p4^3*s^2*S + 86*p2*p4^3*s^2*S - 
       976*p3*p4^3*s^2*S + 28*p1*p3*p4^3*s^2*S - 14*p2*p3*p4^3*s^2*S - 
       74*p3^2*p4^3*s^2*S - 183*p4^4*s^2*S - 7*p3*p4^4*s^2*S + 2880*s^3*S + 
       1072*p1*s^3*S - 568*p1^2*s^3*S - 150*p1^3*s^3*S + 3*p1^4*s^3*S - 
       736*p2*s^3*S + 352*p1*p2*s^3*S + 234*p1^2*p2*s^3*S - 6*p1^3*p2*s^3*S + 
       216*p2^2*s^3*S - 18*p1*p2^2*s^3*S - 66*p2^3*s^3*S + 6*p1*p2^3*s^3*S - 
       3*p2^4*s^3*S - 2688*p3*s^3*S + 2624*p1*p3*s^3*S + 966*p1^2*p3*s^3*S - 
       16*p1^3*p3*s^3*S - 224*p2*p3*s^3*S - 1124*p1*p2*p3*s^3*S + 
       22*p1^2*p2*p3*s^3*S + 158*p2^2*p3*s^3*S + 4*p1*p2^2*p3*s^3*S - 
       10*p2^3*p3*s^3*S - 2520*p3^2*s^3*S - 1466*p1*p3^2*s^3*S - 
       38*p1^2*p3^2*s^3*S + 1530*p2*p3^2*s^3*S + 22*p1*p2*p3^2*s^3*S + 
       16*p2^2*p3^2*s^3*S + 458*p3^3*s^3*S + 208*p1*p3^3*s^3*S - 
       6*p2*p3^3*s^3*S - 157*p3^4*s^3*S - 880*p4*s^3*S + 1232*p1*p4*s^3*S + 
       242*p1^2*p4*s^3*S - 10*p1^3*p4*s^3*S - 400*p2*p4*s^3*S - 
       524*p1*p2*p4*s^3*S + 16*p1^2*p2*p4*s^3*S + 282*p2^2*p4*s^3*S - 
       2*p1*p2^2*p4*s^3*S - 4*p2^3*p4*s^3*S - 2096*p3*p4*s^3*S + 
       140*p1*p3*p4*s^3*S - 78*p1^2*p3*p4*s^3*S + 1620*p2*p3*p4*s^3*S + 
       8*p1*p2*p3*p4*s^3*S + 70*p2^2*p3*p4*s^3*S - 1566*p3^2*p4*s^3*S + 
       506*p1*p3^2*p4*s^3*S + 80*p2*p3^2*p4*s^3*S - 514*p3^3*p4*s^3*S - 
       280*p4^2*s^3*S + 574*p1*p4^2*s^3*S - 28*p1^2*p4^2*s^3*S + 
       258*p2*p4^2*s^3*S - 14*p1*p2*p4^2*s^3*S + 42*p2^2*p4^2*s^3*S - 
       2354*p3*p4^2*s^3*S + 348*p1*p3*p4^2*s^3*S + 66*p2*p3*p4^2*s^3*S - 
       572*p3^2*p4^2*s^3*S - 666*p4^3*s^3*S + 74*p1*p4^3*s^3*S + 
       4*p2*p4^3*s^3*S - 254*p3*p4^3*s^3*S - 39*p4^4*s^3*S + 384*s^4*S + 
       1224*p1*s^4*S + 212*p1^2*s^4*S - 20*p1^3*s^4*S - 584*p2*s^4*S - 
       336*p1*p2*s^4*S + 32*p1^2*p2*s^4*S + 124*p2^2*s^4*S - 
       4*p1*p2^2*s^4*S - 8*p2^3*s^4*S - 1976*p3*s^4*S - 672*p1*p3*s^4*S + 
       56*p1^2*p3*s^4*S + 952*p2*p3*s^4*S - 104*p1*p2*p3*s^4*S + 
       48*p2^2*p3*s^4*S + 236*p3^2*s^4*S + 140*p1*p3^2*s^4*S + 
       168*p2*p3^2*s^4*S - 272*p3^3*s^4*S - 168*p4*s^4*S + 200*p1*p4*s^4*S - 
       20*p1^2*p4*s^4*S + 256*p2*p4*s^4*S - 48*p1*p2*p4*s^4*S + 
       68*p2^2*p4*s^4*S - 1040*p3*p4*s^4*S + 464*p1*p3*p4*s^4*S + 
       184*p2*p3*p4*s^4*S - 892*p3^2*p4*s^4*S - 604*p4^2*s^4*S + 
       212*p1*p4^2*s^4*S + 16*p2*p4^2*s^4*S - 744*p3*p4^2*s^4*S - 
       172*p4^3*s^4*S - 128*s^5*S - 72*p1*s^5*S + 20*p1^2*s^5*S + 
       88*p2*s^5*S - 48*p1*p2*s^5*S + 28*p2^2*s^5*S + 232*p3*s^5*S + 
       72*p1*p3*s^5*S + 128*p2*p3*s^5*S - 284*p3^2*s^5*S + 72*p4*s^5*S + 
       160*p1*p4*s^5*S + 24*p2*p4*s^5*S - 624*p3*p4*s^5*S - 244*p4^2*s^5*S + 
       192*s^6*S + 16*p1*s^6*S + 16*p2*s^6*S - 112*p3*s^6*S - 112*p4*s^6*S + 
       544*p1*S^2 - 456*p1^2*S^2 + 8*p1^3*S^2 + 30*p1^4*S^2 + 544*p2*S^2 - 
       8*p1^2*p2*S^2 - 60*p1^3*p2*S^2 + 456*p2^2*S^2 - 8*p1*p2^2*S^2 + 
       8*p2^3*S^2 + 60*p1*p2^3*S^2 - 30*p2^4*S^2 - 928*p3*S^2 + 
       2432*p1*p3*S^2 + 252*p1^2*p3*S^2 - 356*p1^3*p3*S^2 + 9*p1^4*p3*S^2 + 
       880*p2*p3*S^2 - 192*p1*p2*p3*S^2 + 536*p1^2*p2*p3*S^2 - 
       18*p1^3*p2*p3*S^2 - 60*p2^2*p3*S^2 - 4*p1*p2^2*p3*S^2 - 
       176*p2^3*p3*S^2 + 18*p1*p2^3*p3*S^2 - 9*p2^4*p3*S^2 - 2936*p3^2*S^2 - 
       816*p1*p3^2*S^2 + 1144*p1^2*p3^2*S^2 - 162*p1^3*p3^2*S^2 - 
       3*p1^4*p3^2*S^2 - 88*p2*p3^2*S^2 - 1172*p1*p2*p3^2*S^2 + 
       240*p1^2*p2*p3^2*S^2 + 6*p1^3*p2*p3^2*S^2 + 28*p2^2*p3^2*S^2 + 
       6*p1*p2^2*p3^2*S^2 - 84*p2^3*p3^2*S^2 - 6*p1*p2^3*p3^2*S^2 + 
       3*p2^4*p3^2*S^2 + 364*p3^3*S^2 - 1324*p1*p3^3*S^2 + 
       580*p1^2*p3^3*S^2 + 20*p1^3*p3^3*S^2 + 712*p2*p3^3*S^2 - 
       530*p1*p2*p3^3*S^2 - 26*p1^2*p2*p3^3*S^2 - 50*p2^2*p3^3*S^2 - 
       8*p1*p2^2*p3^3*S^2 + 14*p2^3*p3^3*S^2 + 506*p3^4*S^2 - 
       710*p1*p3^4*S^2 - 42*p1^2*p3^4*S^2 + 308*p2*p3^4*S^2 + 
       34*p1*p2*p3^4*S^2 + 8*p2^2*p3^4*S^2 + 283*p3^5*S^2 + 36*p1*p3^5*S^2 - 
       14*p2*p3^5*S^2 - 11*p3^6*S^2 - 928*p4*S^2 + 1872*p1*p4*S^2 - 
       88*p1^2*p4*S^2 - 148*p1^3*p4*S^2 - 384*p2*p4*S^2 + 400*p1*p2*p4*S^2 + 
       208*p1^2*p2*p4*S^2 - 312*p2^2*p4*S^2 + 28*p1*p2^2*p4*S^2 - 
       88*p2^3*p4*S^2 - 3968*p3*p4*S^2 - 456*p1*p3*p4*S^2 + 
       644*p1^2*p3*p4*S^2 - 74*p1^3*p3*p4*S^2 - 880*p2*p3*p4*S^2 - 
       840*p1*p2*p3*p4*S^2 + 92*p1^2*p2*p3*p4*S^2 + 196*p2^2*p3*p4*S^2 + 
       38*p1*p2^2*p3*p4*S^2 - 56*p2^3*p3*p4*S^2 + 1216*p3^2*p4*S^2 - 
       540*p1*p3^2*p4*S^2 + 636*p1^2*p3^2*p4*S^2 + 14*p1^3*p3^2*p4*S^2 + 
       1344*p2*p3^2*p4*S^2 - 540*p1*p2*p3^2*p4*S^2 - 20*p1^2*p2*p3^2*p4*S^2 - 
       96*p2^2*p3^2*p4*S^2 - 2*p1*p2^2*p3^2*p4*S^2 + 8*p2^3*p3^2*p4*S^2 + 
       28*p3^3*p4*S^2 - 1346*p1*p3^3*p4*S^2 - 66*p1^2*p3^3*p4*S^2 + 
       552*p2*p3^3*p4*S^2 + 56*p1*p2*p3^3*p4*S^2 + 10*p2^2*p3^3*p4*S^2 + 
       784*p3^4*p4*S^2 + 90*p1*p3^4*p4*S^2 - 36*p2*p3^4*p4*S^2 - 
       38*p3^5*p4*S^2 - 1032*p4^2*S^2 - 200*p1*p4^2*S^2 + 80*p1^2*p4^2*S^2 - 
       168*p2*p4^2*S^2 - 236*p1*p2*p4^2*S^2 + 156*p2^2*p4^2*S^2 + 
       1132*p3*p4^2*S^2 + 468*p1*p3*p4^2*S^2 + 152*p1^2*p3*p4^2*S^2 + 
       720*p2*p3*p4^2*S^2 - 130*p1*p2*p3*p4^2*S^2 - 22*p2^2*p3*p4^2*S^2 - 
       1108*p3^2*p4^2*S^2 - 754*p1*p3^2*p4^2*S^2 - 24*p1^2*p3^2*p4^2*S^2 + 
       300*p2*p3^2*p4^2*S^2 + 22*p1*p2*p3^2*p4^2*S^2 + 2*p2^2*p3^2*p4^2*S^2 + 
       750*p3^3*p4^2*S^2 + 72*p1*p3^3*p4^2*S^2 - 30*p2*p3^3*p4^2*S^2 - 
       48*p3^4*p4^2*S^2 + 280*p4^3*S^2 + 164*p1*p4^3*S^2 + 88*p2*p4^3*S^2 - 
       756*p3*p4^3*S^2 - 118*p1*p3*p4^3*S^2 + 56*p2*p3*p4^3*S^2 + 
       280*p3^2*p4^3*S^2 + 18*p1*p3^2*p4^3*S^2 - 8*p2*p3^2*p4^3*S^2 - 
       26*p3^3*p4^3*S^2 - 126*p4^4*S^2 + 31*p3*p4^4*S^2 - 5*p3^2*p4^4*S^2 + 
       320*s*S^2 + 1168*p1*s*S^2 - 432*p1^2*s*S^2 - 30*p1^3*s*S^2 + 
       21*p1^4*s*S^2 + 1008*p2*s*S^2 + 144*p1*p2*s*S^2 + 30*p1^2*p2*s*S^2 - 
       42*p1^3*p2*s*S^2 + 288*p2^2*s*S^2 + 30*p1*p2^2*s*S^2 - 30*p2^3*s*S^2 + 
       42*p1*p2^3*s*S^2 - 21*p2^4*s*S^2 - 1904*p3*s*S^2 + 1944*p1*p3*s*S^2 + 
       582*p1^2*p3*s*S^2 - 264*p1^3*p3*s*S^2 + 3*p1^4*p3*s*S^2 + 
       472*p2*p3*s*S^2 - 348*p1*p2*p3*s*S^2 + 390*p1^2*p2*p3*s*S^2 - 
       6*p1^3*p2*p3*s*S^2 - 234*p2^2*p3*s*S^2 + 12*p1*p2^2*p3*s*S^2 - 
       138*p2^3*p3*s*S^2 + 6*p1*p2^3*p3*s*S^2 - 3*p2^4*p3*s*S^2 - 
       2280*p3^2*s*S^2 - 1634*p1*p3^2*s*S^2 + 918*p1^2*p3^2*s*S^2 - 
       46*p1^3*p3^2*s*S^2 + 30*p2*p3^2*s*S^2 - 926*p1*p2*p3^2*s*S^2 + 
       64*p1^2*p2*p3^2*s*S^2 + 8*p2^2*p3^2*s*S^2 + 10*p1*p2^2*p3^2*s*S^2 - 
       28*p2^3*p3^2*s*S^2 + 1114*p3^3*s*S^2 - 992*p1*p3^3*s*S^2 + 
       160*p1^2*p3^3*s*S^2 + 746*p2*p3^3*s*S^2 - 142*p1*p2*p3^3*s*S^2 - 
       18*p2^2*p3^3*s*S^2 + 317*p3^4*s*S^2 - 194*p1*p3^4*s*S^2 + 
       84*p2*p3^4*s*S^2 + 77*p3^5*s*S^2 - 1744*p4*s*S^2 + 1744*p1*p4*s*S^2 - 
       118*p1^2*p4*s*S^2 - 128*p1^3*p4*s*S^2 - 768*p2*p4*s*S^2 + 
       340*p1*p2*p4*s*S^2 + 170*p1^2*p2*p4*s*S^2 - 222*p2^2*p4*s*S^2 + 
       44*p1*p2^2*p4*s*S^2 - 86*p2^3*p4*s*S^2 - 2280*p3*p4*s*S^2 - 
       1236*p1*p3*p4*s*S^2 + 512*p1^2*p3*p4*s*S^2 - 20*p1^3*p3*p4*s*S^2 - 
       812*p2*p3*p4*s*S^2 - 684*p1*p2*p3*p4*s*S^2 + 26*p1^2*p2*p3*p4*s*S^2 + 
       172*p2^2*p3*p4*s*S^2 + 8*p1*p2^2*p3*p4*s*S^2 - 14*p2^3*p3*p4*s*S^2 + 
       2778*p3^2*p4*s*S^2 - 208*p1*p3^2*p4*s*S^2 + 174*p1^2*p3^2*p4*s*S^2 + 
       1482*p2*p3^2*p4*s*S^2 - 152*p1*p2*p3^2*p4*s*S^2 - 
       22*p2^2*p3^2*p4*s*S^2 - 312*p3^3*p4*s*S^2 - 368*p1*p3^3*p4*s*S^2 + 
       158*p2*p3^3*p4*s*S^2 + 214*p3^4*p4*s*S^2 - 288*p4^2*s*S^2 - 
       410*p1*p4^2*s*S^2 + 10*p1^2*p4^2*s*S^2 - 274*p2*p4^2*s*S^2 - 
       214*p1*p2*p4^2*s*S^2 + 204*p2^2*p4^2*s*S^2 + 2222*p3*p4^2*s*S^2 + 
       728*p1*p3*p4^2*s*S^2 + 38*p1^2*p3*p4^2*s*S^2 + 822*p2*p3*p4^2*s*S^2 - 
       34*p1*p2*p3*p4^2*s*S^2 - 4*p2^2*p3*p4^2*s*S^2 - 1422*p3^2*p4^2*s*S^2 - 
       202*p1*p3^2*p4^2*s*S^2 + 88*p2*p3^2*p4^2*s*S^2 + 204*p3^3*p4^2*s*S^2 + 
       558*p4^3*s*S^2 + 280*p1*p4^3*s*S^2 + 86*p2*p4^3*s*S^2 - 
       976*p3*p4^3*s*S^2 - 28*p1*p3*p4^3*s*S^2 + 14*p2*p3*p4^3*s*S^2 + 
       74*p3^2*p4^3*s*S^2 - 183*p4^4*s*S^2 + 7*p3*p4^4*s*S^2 + 1408*s^2*S^2 - 
       408*p1^2*s^2*S^2 + 6*p1^4*s^2*S^2 + 464*p1*p2*s^2*S^2 - 
       12*p1^3*p2*s^2*S^2 - 56*p2^2*s^2*S^2 + 12*p1*p2^3*s^2*S^2 - 
       6*p2^4*s^2*S^2 + 704*p1*p3*s^2*S^2 - 92*p1^3*p3*s^2*S^2 - 
       512*p2*p3*s^2*S^2 + 128*p1^2*p2*p3*s^2*S^2 + 20*p1*p2^2*p3*s^2*S^2 - 
       56*p2^3*p3*s^2*S^2 + 472*p3^2*s^2*S^2 + 360*p1^2*p3^2*s^2*S^2 - 
       348*p1*p2*p3^2*s^2*S^2 - 12*p2^2*p3^2*s^2*S^2 - 436*p1*p3^3*s^2*S^2 + 
       328*p2*p3^3*s^2*S^2 + 162*p3^4*s^2*S^2 + 560*p1*p4*s^2*S^2 - 
       28*p1^3*p4*s^2*S^2 - 1072*p2*p4*s^2*S^2 + 40*p1^2*p2*p4*s^2*S^2 + 
       4*p1*p2^2*p4*s^2*S^2 - 16*p2^3*p4*s^2*S^2 + 3296*p3*p4*s^2*S^2 + 
       160*p1^2*p3*p4*s^2*S^2 - 232*p1*p2*p3*p4*s^2*S^2 + 
       72*p2^2*p3*p4*s^2*S^2 - 236*p1*p3^2*p4*s^2*S^2 + 
       560*p2*p3^2*p4*s^2*S^2 + 72*p3^3*p4*s^2*S^2 + 1896*p4^2*s^2*S^2 - 
       16*p1^2*p4^2*s^2*S^2 - 44*p1*p2*p4^2*s^2*S^2 + 60*p2^2*p4^2*s^2*S^2 + 
       196*p1*p3*p4^2*s^2*S^2 + 248*p2*p3*p4^2*s^2*S^2 - 
       300*p3^2*p4^2*s^2*S^2 + 92*p1*p4^3*s^2*S^2 + 16*p2*p4^3*s^2*S^2 - 
       264*p3*p4^3*s^2*S^2 - 54*p4^4*s^2*S^2 + 2720*s^3*S^2 + 
       176*p1*s^3*S^2 - 304*p1^2*s^3*S^2 - 24*p1^3*s^3*S^2 - 416*p2*s^3*S^2 + 
       368*p1*p2*s^3*S^2 + 36*p1^2*p2*s^3*S^2 - 64*p2^2*s^3*S^2 - 
       12*p2^3*s^3*S^2 + 768*p3*s^3*S^2 + 560*p1*p3*s^3*S^2 + 
       188*p1^2*p3*s^3*S^2 - 768*p2*p3*s^3*S^2 - 208*p1*p2*p3*s^3*S^2 + 
       20*p2^2*p3*s^3*S^2 + 512*p3^2*s^3*S^2 - 352*p1*p3^2*s^3*S^2 + 
       316*p2*p3^2*s^3*S^2 + 156*p3^3*s^3*S^2 + 1360*p4*s^3*S^2 - 
       192*p1*p4*s^3*S^2 + 32*p1^2*p4*s^3*S^2 - 496*p2*p4*s^3*S^2 - 
       72*p1*p2*p4*s^3*S^2 + 40*p2^2*p4*s^3*S^2 + 2576*p3*p4*s^3*S^2 - 
       56*p1*p3*p4*s^3*S^2 + 288*p2*p3*p4*s^3*S^2 - 88*p3^2*p4*s^3*S^2 + 
       1328*p4^2*s^3*S^2 + 88*p1*p4^2*s^3*S^2 + 36*p2*p4^2*s^3*S^2 - 
       292*p3*p4^2*s^3*S^2 - 96*p4^3*s^3*S^2 + 1072*s^4*S^2 + 
       144*p1*s^4*S^2 + 20*p1^2*s^4*S^2 - 384*p2*s^4*S^2 - 16*p1*p2*s^4*S^2 - 
       4*p2^2*s^4*S^2 + 960*p3*s^4*S^2 - 200*p1*p3*s^4*S^2 + 
       48*p2*p3*s^4*S^2 + 308*p3^2*s^4*S^2 + 1488*p4*s^4*S^2 - 
       96*p1*p4*s^4*S^2 - 8*p2*p4*s^4*S^2 + 416*p3*p4*s^4*S^2 + 
       140*p4^2*s^4*S^2 + 432*s^5*S^2 - 72*p1*s^5*S^2 - 24*p2*s^5*S^2 + 
       360*p3*s^5*S^2 + 312*p4*s^5*S^2 + 128*s^6*S^2 + 1088*S^3 - 
       1392*p1*S^3 - 344*p1^2*S^3 + 208*p1^3*S^3 + 6*p1^4*S^3 + 432*p2*S^3 - 
       32*p1*p2*S^3 - 328*p1^2*p2*S^3 - 12*p1^3*p2*S^3 + 376*p2^2*S^3 + 
       32*p1*p2^2*S^3 + 88*p2^3*S^3 + 12*p1*p2^3*S^3 - 6*p2^4*S^3 + 
       3792*p3*S^3 + 2088*p1*p3*S^3 - 1092*p1^2*p3*S^3 + 54*p1^3*p3*S^3 + 
       3*p1^4*p3*S^3 + 744*p2*p3*S^3 + 1360*p1*p2*p3*S^3 - 
       78*p1^2*p2*p3*S^3 - 6*p1^3*p2*p3*S^3 - 268*p2^2*p3*S^3 - 
       6*p1*p2^2*p3*S^3 + 30*p2^3*p3*S^3 + 6*p1*p2^3*p3*S^3 - 3*p2^4*p3*S^3 - 
       2320*p3^2*S^3 + 1456*p1*p3^2*S^3 - 670*p1^2*p3^2*S^3 - 
       46*p1^3*p3^2*S^3 - 1600*p2*p3^2*S^3 + 576*p1*p2*p3^2*S^3 + 
       64*p1^2*p2*p3^2*S^3 + 94*p2^2*p3^2*S^3 + 10*p1*p2^2*p3^2*S^3 - 
       28*p2^3*p3^2*S^3 - 540*p3^3*S^3 + 1490*p1*p3^3*S^3 + 
       160*p1^2*p3^3*S^3 - 534*p2*p3^3*S^3 - 142*p1*p2*p3^3*S^3 - 
       18*p2^2*p3^3*S^3 - 880*p3^4*S^3 - 194*p1*p3^4*S^3 + 84*p2*p3^4*S^3 + 
       77*p3^5*S^3 + 1968*p4*S^3 + 1280*p1*p4*S^3 - 352*p1^2*p4*S^3 - 
       12*p1^3*p4*S^3 + 112*p2*p4*S^3 + 768*p1*p2*p4*S^3 + 
       24*p1^2*p2*p4*S^3 - 416*p2^2*p4*S^3 - 12*p1*p2^2*p4*S^3 - 
       3448*p3*p4*S^3 - 288*p1*p3*p4*S^3 - 530*p1^2*p3*p4*S^3 - 
       20*p1^3*p3*p4*S^3 - 1944*p2*p3*p4*S^3 + 332*p1*p2*p3*p4*S^3 + 
       26*p1^2*p2*p3*p4*S^3 + 198*p2^2*p3*p4*S^3 + 8*p1*p2^2*p3*p4*S^3 - 
       14*p2^3*p3*p4*S^3 + 1992*p3^2*p4*S^3 + 2464*p1*p3^2*p4*S^3 + 
       174*p1^2*p3^2*p4*S^3 - 492*p2*p3^2*p4*S^3 - 152*p1*p2*p3^2*p4*S^3 - 
       22*p2^2*p3^2*p4*S^3 - 2258*p3^3*p4*S^3 - 368*p1*p3^3*p4*S^3 + 
       158*p2*p3^3*p4*S^3 + 214*p3^4*p4*S^3 - 1064*p4^2*S^3 - 
       560*p1*p4^2*S^3 - 72*p1^2*p4^2*S^3 - 344*p2*p4^2*S^3 - 
       12*p1*p2*p4^2*S^3 + 84*p2^2*p4^2*S^3 + 2756*p3*p4^2*S^3 + 
       1154*p1*p3*p4^2*S^3 + 38*p1^2*p3*p4^2*S^3 - 78*p2*p3*p4^2*S^3 - 
       34*p1*p2*p3*p4^2*S^3 - 4*p2^2*p3*p4^2*S^3 - 1978*p3^2*p4^2*S^3 - 
       202*p1*p3^2*p4^2*S^3 + 88*p2*p3^2*p4^2*S^3 + 204*p3^3*p4^2*S^3 + 
       704*p4^3*S^3 + 156*p1*p4^3*S^3 - 678*p3*p4^3*S^3 - 28*p1*p3*p4^3*S^3 + 
       14*p2*p3*p4^3*S^3 + 74*p3^2*p4^3*S^3 - 78*p4^4*S^3 + 7*p3*p4^4*S^3 + 
       2880*s*S^3 - 1072*p1*s*S^3 - 568*p1^2*s*S^3 + 150*p1^3*s*S^3 + 
       3*p1^4*s*S^3 + 736*p2*s*S^3 + 352*p1*p2*s*S^3 - 234*p1^2*p2*s*S^3 - 
       6*p1^3*p2*s*S^3 + 216*p2^2*s*S^3 + 18*p1*p2^2*s*S^3 + 66*p2^3*s*S^3 + 
       6*p1*p2^3*s*S^3 - 3*p2^4*s*S^3 + 2688*p3*s*S^3 + 2624*p1*p3*s*S^3 - 
       966*p1^2*p3*s*S^3 - 16*p1^3*p3*s*S^3 - 224*p2*p3*s*S^3 + 
       1124*p1*p2*p3*s*S^3 + 22*p1^2*p2*p3*s*S^3 - 158*p2^2*p3*s*S^3 + 
       4*p1*p2^2*p3*s*S^3 - 10*p2^3*p3*s*S^3 - 2520*p3^2*s*S^3 + 
       1466*p1*p3^2*s*S^3 - 38*p1^2*p3^2*s*S^3 - 1530*p2*p3^2*s*S^3 + 
       22*p1*p2*p3^2*s*S^3 + 16*p2^2*p3^2*s*S^3 - 458*p3^3*s*S^3 + 
       208*p1*p3^3*s*S^3 - 6*p2*p3^3*s*S^3 - 157*p3^4*s*S^3 + 880*p4*s*S^3 + 
       1232*p1*p4*s*S^3 - 242*p1^2*p4*s*S^3 - 10*p1^3*p4*s*S^3 - 
       400*p2*p4*s*S^3 + 524*p1*p2*p4*s*S^3 + 16*p1^2*p2*p4*s*S^3 - 
       282*p2^2*p4*s*S^3 - 2*p1*p2^2*p4*s*S^3 - 4*p2^3*p4*s*S^3 - 
       2096*p3*p4*s*S^3 - 140*p1*p3*p4*s*S^3 - 78*p1^2*p3*p4*s*S^3 - 
       1620*p2*p3*p4*s*S^3 + 8*p1*p2*p3*p4*s*S^3 + 70*p2^2*p3*p4*s*S^3 + 
       1566*p3^2*p4*s*S^3 + 506*p1*p3^2*p4*s*S^3 + 80*p2*p3^2*p4*s*S^3 - 
       514*p3^3*p4*s*S^3 - 280*p4^2*s*S^3 - 574*p1*p4^2*s*S^3 - 
       28*p1^2*p4^2*s*S^3 - 258*p2*p4^2*s*S^3 - 14*p1*p2*p4^2*s*S^3 + 
       42*p2^2*p4^2*s*S^3 + 2354*p3*p4^2*s*S^3 + 348*p1*p3*p4^2*s*S^3 + 
       66*p2*p3*p4^2*s*S^3 - 572*p3^2*p4^2*s*S^3 + 666*p4^3*s*S^3 + 
       74*p1*p4^3*s*S^3 + 4*p2*p4^3*s*S^3 - 254*p3*p4^3*s*S^3 - 
       39*p4^4*s*S^3 + 2720*s^2*S^3 - 176*p1*s^2*S^3 - 304*p1^2*s^2*S^3 + 
       24*p1^3*s^2*S^3 + 416*p2*s^2*S^3 + 368*p1*p2*s^2*S^3 - 
       36*p1^2*p2*s^2*S^3 - 64*p2^2*s^2*S^3 + 12*p2^3*s^2*S^3 - 
       768*p3*s^2*S^3 + 560*p1*p3*s^2*S^3 - 188*p1^2*p3*s^2*S^3 - 
       768*p2*p3*s^2*S^3 + 208*p1*p2*p3*s^2*S^3 - 20*p2^2*p3*s^2*S^3 + 
       512*p3^2*s^2*S^3 + 352*p1*p3^2*s^2*S^3 - 316*p2*p3^2*s^2*S^3 - 
       156*p3^3*s^2*S^3 - 1360*p4*s^2*S^3 - 192*p1*p4*s^2*S^3 - 
       32*p1^2*p4*s^2*S^3 - 496*p2*p4*s^2*S^3 + 72*p1*p2*p4*s^2*S^3 - 
       40*p2^2*p4*s^2*S^3 + 2576*p3*p4*s^2*S^3 + 56*p1*p3*p4*s^2*S^3 - 
       288*p2*p3*p4*s^2*S^3 + 88*p3^2*p4*s^2*S^3 + 1328*p4^2*s^2*S^3 - 
       88*p1*p4^2*s^2*S^3 - 36*p2*p4^2*s^2*S^3 + 292*p3*p4^2*s^2*S^3 + 
       96*p4^3*s^2*S^3 + 640*s^3*S^3 - 64*p1^2*s^3*S^3 + 96*p1*p2*s^3*S^3 - 
       32*p2^2*s^3*S^3 + 64*p1*p3*s^3*S^3 - 288*p2*p3*s^3*S^3 + 
       256*p3^2*s^3*S^3 - 160*p1*p4*s^3*S^3 - 128*p2*p4*s^3*S^3 + 
       864*p3*p4*s^3*S^3 + 416*p4^2*s^3*S^3 - 176*s^4*S^3 - 8*p1*s^4*S^3 - 
       56*p2*s^4*S^3 + 200*p3*s^4*S^3 + 248*p4*s^4*S^3 - 960*S^4 - 
       1360*p1*S^4 + 272*p1^2*S^4 + 28*p1^3*S^4 + 80*p2*S^4 - 592*p1*p2*S^4 - 
       52*p1^2*p2*S^4 + 320*p2^2*S^4 + 20*p1*p2^2*S^4 + 4*p2^3*S^4 + 
       3472*p3*S^4 - 104*p1*p3*S^4 + 316*p1^2*p3*S^4 + 30*p1^3*p3*S^4 + 
       1496*p2*p3*S^4 - 136*p1*p2*p3*S^4 - 42*p1^2*p2*p3*S^4 - 
       180*p2^2*p3*S^4 - 6*p1*p2^2*p3*S^4 + 18*p2^3*p3*S^4 - 840*p3^2*S^4 - 
       1756*p1*p3^2*S^4 - 218*p1^2*p3^2*S^4 + 268*p2*p3^2*S^4 + 
       196*p1*p2*p3^2*S^4 + 22*p2^2*p3^2*S^4 + 1700*p3^3*S^4 + 
       426*p1*p3^3*S^4 - 170*p2*p3^3*S^4 - 238*p3^4*S^4 + 2032*p4*S^4 + 
       736*p1*p4*S^4 + 148*p1^2*p4*S^4 + 4*p1^3*p4*S^4 + 560*p2*p4*S^4 + 
       56*p1*p2*p4*S^4 - 4*p1^2*p2*p4*S^4 - 204*p2^2*p4*S^4 - 
       4*p1*p2^2*p4*S^4 + 4*p2^3*p4*S^4 - 3576*p3*p4*S^4 - 
       2280*p1*p3*p4*S^4 - 158*p1^2*p3*p4*S^4 + 24*p2*p3*p4*S^4 + 
       124*p1*p2*p3*p4*S^4 + 34*p2^2*p3*p4*S^4 + 3844*p3^2*p4*S^4 + 
       624*p1*p3^2*p4*S^4 - 200*p2*p3^2*p4*S^4 - 550*p3^3*p4*S^4 - 
       1552*p4^2*S^4 - 652*p1*p4^2*S^4 - 20*p1^2*p4^2*S^4 + 12*p2*p4^2*S^4 + 
       8*p1*p2*p4^2*S^4 + 12*p2^2*p4^2*S^4 + 2524*p3*p4^2*S^4 + 
       250*p1*p3*p4^2*S^4 - 58*p2*p3*p4^2*S^4 - 422*p3^2*p4^2*S^4 + 
       476*p4^3*S^4 + 28*p1*p4^3*S^4 - 4*p2*p4^3*S^4 - 122*p3*p4^3*S^4 - 
       12*p4^4*S^4 + 384*s*S^4 - 1224*p1*s*S^4 + 212*p1^2*s*S^4 + 
       20*p1^3*s*S^4 + 584*p2*s*S^4 - 336*p1*p2*s*S^4 - 32*p1^2*p2*s*S^4 + 
       124*p2^2*s*S^4 + 4*p1*p2^2*s*S^4 + 8*p2^3*s*S^4 + 1976*p3*s*S^4 - 
       672*p1*p3*s*S^4 - 56*p1^2*p3*s*S^4 + 952*p2*p3*s*S^4 + 
       104*p1*p2*p3*s*S^4 - 48*p2^2*p3*s*S^4 + 236*p3^2*s*S^4 - 
       140*p1*p3^2*s*S^4 - 168*p2*p3^2*s*S^4 + 272*p3^3*s*S^4 + 
       168*p4*s*S^4 + 200*p1*p4*s*S^4 + 20*p1^2*p4*s*S^4 + 256*p2*p4*s*S^4 + 
       48*p1*p2*p4*s*S^4 - 68*p2^2*p4*s*S^4 - 1040*p3*p4*s*S^4 - 
       464*p1*p3*p4*s*S^4 - 184*p2*p3*p4*s*S^4 + 892*p3^2*p4*s*S^4 - 
       604*p4^2*s*S^4 - 212*p1*p4^2*s*S^4 - 16*p2*p4^2*s*S^4 + 
       744*p3*p4^2*s*S^4 + 172*p4^3*s*S^4 + 1072*s^2*S^4 - 144*p1*s^2*S^4 + 
       20*p1^2*s^2*S^4 + 384*p2*s^2*S^4 - 16*p1*p2*s^2*S^4 - 4*p2^2*s^2*S^4 - 
       960*p3*s^2*S^4 - 200*p1*p3*s^2*S^4 + 48*p2*p3*s^2*S^4 + 
       308*p3^2*s^2*S^4 - 1488*p4*s^2*S^4 - 96*p1*p4*s^2*S^4 - 
       8*p2*p4*s^2*S^4 + 416*p3*p4*s^2*S^4 + 140*p4^2*s^2*S^4 - 176*s^3*S^4 + 
       8*p1*s^3*S^4 + 56*p2*s^3*S^4 - 200*p3*s^3*S^4 - 248*p4*s^3*S^4 - 
       128*s^4*S^4 - 1280*S^5 - 400*p1*S^5 - 64*p1^2*S^5 - 4*p1^3*S^5 - 
       304*p2*S^5 - 64*p1*p2*S^5 + 4*p1^2*p2*S^5 + 128*p2^2*S^5 + 
       4*p1*p2^2*S^5 - 4*p2^3*S^5 + 1744*p3*S^5 + 1216*p1*p3*S^5 + 
       132*p1^2*p3*S^5 + 32*p2*p3*S^5 - 104*p1*p2*p3*S^5 - 28*p2^2*p3*S^5 - 
       2112*p3^2*S^5 - 492*p1*p3^2*S^5 + 148*p2*p3^2*S^5 + 428*p3^3*S^5 + 
       1648*p4*S^5 + 880*p1*p4*S^5 + 52*p1^2*p4*S^5 - 16*p2*p4*S^5 - 
       24*p1*p2*p4*S^5 - 28*p2^2*p4*S^5 - 3312*p3*p4*S^5 - 520*p1*p3*p4*S^5 + 
       104*p2*p3*p4*S^5 + 804*p3^2*p4*S^5 - 1072*p4^2*S^5 - 124*p1*p4^2*S^5 + 
       20*p2*p4^2*S^5 + 452*p3*p4^2*S^5 + 76*p4^3*S^5 - 128*s*S^5 + 
       72*p1*s*S^5 + 20*p1^2*s*S^5 - 88*p2*s*S^5 - 48*p1*p2*s*S^5 + 
       28*p2^2*s*S^5 - 232*p3*s*S^5 + 72*p1*p3*s*S^5 + 128*p2*p3*s*S^5 - 
       284*p3^2*s*S^5 - 72*p4*s*S^5 + 160*p1*p4*s*S^5 + 24*p2*p4*s*S^5 - 
       624*p3*p4*s*S^5 - 244*p4^2*s*S^5 + 432*s^2*S^5 + 72*p1*s^2*S^5 + 
       24*p2*s^2*S^5 - 360*p3*s^2*S^5 - 312*p4*s^2*S^5 - 704*S^6 - 
       384*p1*S^6 - 32*p1^2*S^6 + 16*p1*p2*S^6 + 16*p2^2*S^6 + 1440*p3*S^6 + 
       304*p1*p3*S^6 - 64*p2*p3*S^6 - 464*p3^2*S^6 + 1056*p4*S^6 + 
       176*p1*p4*S^6 - 32*p2*p4*S^6 - 608*p3*p4*S^6 - 176*p4^2*S^6 + 
       192*s*S^6 - 16*p1*s*S^6 - 16*p2*s*S^6 + 112*p3*s*S^6 + 112*p4*s*S^6 + 
       128*s^2*S^6 - 384*S^7 - 80*p1*S^7 + 16*p2*S^7 + 272*p3*S^7 + 
       176*p4*S^7 - 64*S^8 + 224*p1*p3*s*t - 368*p1^2*p3*s*t - 
       112*p1^3*p3*s*t + 8*p1^4*p3*s*t + 224*p2*p3*s*t + 112*p1^2*p2*p3*s*t - 
       16*p1^3*p2*p3*s*t + 368*p2^2*p3*s*t + 112*p1*p2^2*p3*s*t - 
       112*p2^3*p3*s*t + 16*p1*p2^3*p3*s*t - 8*p2^4*p3*s*t - 224*p3^2*s*t + 
       1152*p1*p3^2*s*t + 572*p1^2*p3^2*s*t + 14*p1^3*p3^2*s*t - 
       4*p1^4*p3^2*s*t + 416*p2*p3^2*s*t - 224*p1*p2*p3^2*s*t + 
       2*p1^2*p2*p3^2*s*t + 8*p1^3*p2*p3^2*s*t - 348*p2^2*p3^2*s*t - 
       46*p1*p2^2*p3^2*s*t + 30*p2^3*p3^2*s*t - 8*p1*p2^3*p3^2*s*t + 
       4*p2^4*p3^2*s*t - 784*p3^3*s*t - 968*p1*p3^3*s*t - 142*p1^2*p3^3*s*t + 
       22*p1^3*p3^3*s*t - 48*p2*p3^3*s*t + 44*p1*p2*p3^3*s*t - 
       30*p1^2*p2*p3^3*s*t + 98*p2^2*p3^3*s*t - 6*p1*p2^2*p3^3*s*t + 
       14*p2^3*p3^3*s*t + 508*p3^4*s*t + 210*p1*p3^4*s*t - 42*p1^2*p3^4*s*t - 
       30*p2*p3^4*s*t + 36*p1*p2*p3^4*s*t + 6*p2^2*p3^4*s*t - 90*p3^5*s*t + 
       34*p1*p3^5*s*t - 14*p2*p3^5*s*t - 10*p3^6*s*t + 224*p1*p4*s*t - 
       208*p1^2*p4*s*t - 92*p1^3*p4*s*t + 224*p2*p4*s*t + 92*p1^2*p2*p4*s*t + 
       208*p2^2*p4*s*t + 92*p1*p2^2*p4*s*t - 92*p2^3*p4*s*t - 448*p3*p4*s*t + 
       1568*p1*p3*p4*s*t + 704*p1^2*p3*p4*s*t + 22*p1^3*p3*p4*s*t + 
       416*p2*p3*p4*s*t - 408*p1*p2*p3*p4*s*t - 6*p1^2*p2*p3*p4*s*t - 
       296*p2^2*p3*p4*s*t - 54*p1*p2^2*p3*p4*s*t + 38*p2^3*p3*p4*s*t - 
       1776*p3^2*p4*s*t - 1556*p1*p3^2*p4*s*t - 264*p1^2*p3^2*p4*s*t + 
       14*p1^3*p3^2*p4*s*t + 364*p2*p3^2*p4*s*t + 104*p1*p2*p3^2*p4*s*t - 
       22*p1^2*p2*p3^2*p4*s*t + 160*p2^2*p3^2*p4*s*t + 
       2*p1*p2^2*p3^2*p4*s*t + 6*p2^3*p3^2*p4*s*t + 1104*p3^3*p4*s*t + 
       566*p1*p3^3*p4*s*t - 60*p1^2*p3^3*p4*s*t - 98*p2*p3^3*p4*s*t + 
       56*p1*p2*p3^3*p4*s*t + 4*p2^2*p3^3*p4*s*t - 324*p3^4*p4*s*t + 
       78*p1*p3^4*p4*s*t - 34*p2*p3^4*p4*s*t - 32*p3^5*p4*s*t - 
       224*p4^2*s*t + 416*p1*p4^2*s*t + 172*p1^2*p4^2*s*t - 
       184*p1*p2*p4^2*s*t + 12*p2^2*p4^2*s*t - 1200*p3*p4^2*s*t - 
       656*p1*p3*p4^2*s*t - 90*p1^2*p3*p4^2*s*t + 504*p2*p3*p4^2*s*t + 
       60*p1*p2*p3*p4^2*s*t + 30*p2^2*p3*p4^2*s*t + 672*p3^2*p4^2*s*t + 
       438*p1*p3^2*p4^2*s*t - 18*p1^2*p3^2*p4^2*s*t - 106*p2*p3^2*p4^2*s*t + 
       20*p1*p2*p3^2*p4^2*s*t - 2*p2^2*p3^2*p4^2*s*t - 400*p3^3*p4^2*s*t + 
       54*p1*p3^3*p4^2*s*t - 26*p2*p3^3*p4^2*s*t - 36*p3^4*p4^2*s*t - 
       208*p4^3*s*t - 68*p1*p4^3*s*t + 92*p2*p4^3*s*t + 64*p3*p4^3*s*t + 
       82*p1*p3*p4^3*s*t - 38*p2*p3*p4^3*s*t - 188*p3^2*p4^3*s*t + 
       10*p1*p3^2*p4^3*s*t - 6*p2*p3^2*p4^3*s*t - 16*p3^3*p4^3*s*t - 
       12*p4^4*s*t - 22*p3*p4^4*s*t - 2*p3^2*p4^4*s*t + 192*p1*s^2*t - 
       624*p1^2*s^2*t - 188*p1^3*s^2*t + 8*p1^4*s^2*t + 192*p2*s^2*t + 
       188*p1^2*p2*s^2*t - 16*p1^3*p2*s^2*t + 624*p2^2*s^2*t + 
       188*p1*p2^2*s^2*t - 188*p2^3*s^2*t + 16*p1*p2^3*s^2*t - 8*p2^4*s^2*t - 
       640*p3*s^2*t + 3968*p1*p3*s^2*t + 1372*p1^2*p3*s^2*t - 
       32*p1^3*p3*s^2*t - 4*p1^4*p3*s^2*t + 1248*p2*p3*s^2*t - 
       824*p1*p2*p3*s^2*t + 80*p1^2*p2*p3*s^2*t + 8*p1^3*p2*p3*s^2*t - 
       548*p2^2*p3*s^2*t - 64*p1*p2^2*p3*s^2*t + 16*p2^3*p3*s^2*t - 
       8*p1*p2^3*p3*s^2*t + 4*p2^4*p3*s^2*t - 4176*p3^2*s^2*t - 
       2988*p1*p3^2*s^2*t - 260*p1^2*p3^2*s^2*t + 68*p1^3*p3^2*s^2*t + 
       772*p2*p3^2*s^2*t + 72*p1*p2*p3^2*s^2*t - 92*p1^2*p2*p3^2*s^2*t + 
       188*p2^2*p3^2*s^2*t - 20*p1*p2^2*p3^2*s^2*t + 44*p2^3*p3^2*s^2*t + 
       2124*p3^3*s^2*t + 720*p1*p3^3*s^2*t - 232*p1^2*p3^3*s^2*t - 
       208*p2*p3^3*s^2*t + 184*p1*p2*p3^3*s^2*t + 48*p2^2*p3^3*s^2*t - 
       436*p3^4*s^2*t + 276*p1*p3^4*s^2*t - 100*p2*p3^4*s^2*t - 
       108*p3^5*s^2*t - 640*p4*s^2*t + 2400*p1*p4*s^2*t + 716*p1^2*p4*s^2*t - 
       52*p1^3*p4*s^2*t + 320*p2*p4*s^2*t - 744*p1*p2*p4*s^2*t + 
       68*p1^2*p2*p4*s^2*t + 28*p2^2*p4*s^2*t + 20*p1*p2^2*p4*s^2*t - 
       36*p2^3*p4*s^2*t - 5952*p3*p4*s^2*t - 2464*p1*p3*p4*s^2*t - 
       184*p1^2*p3*p4*s^2*t + 32*p1^3*p3*p4*s^2*t + 2144*p2*p3*p4*s^2*t + 
       16*p1*p2*p3*p4*s^2*t - 40*p1^2*p2*p3*p4*s^2*t + 168*p2^2*p3*p4*s^2*t - 
       16*p1*p2^2*p3*p4*s^2*t + 24*p2^3*p3*p4*s^2*t + 2460*p3^2*p4*s^2*t + 
       1532*p1*p3^2*p4*s^2*t - 264*p1^2*p3^2*p4*s^2*t - 
       116*p2*p3^2*p4*s^2*t + 208*p1*p2*p3^2*p4*s^2*t + 
       56*p2^2*p3^2*p4*s^2*t - 1432*p3^3*p4*s^2*t + 536*p1*p3^3*p4*s^2*t - 
       192*p2*p3^3*p4*s^2*t - 304*p3^4*p4*s^2*t - 1776*p4^2*s^2*t - 
       308*p1*p4^2*s^2*t + 20*p1^2*p4^2*s^2*t + 700*p2*p4^2*s^2*t - 
       88*p1*p2*p4^2*s^2*t + 68*p2^2*p4^2*s^2*t + 116*p3*p4^2*s^2*t + 
       768*p1*p3*p4^2*s^2*t - 64*p1^2*p3*p4^2*s^2*t + 128*p2*p3*p4^2*s^2*t + 
       56*p1*p2*p3*p4^2*s^2*t + 8*p2^2*p3*p4^2*s^2*t - 1488*p3^2*p4^2*s^2*t + 
       308*p1*p3^2*p4^2*s^2*t - 116*p2*p3^2*p4^2*s^2*t - 
       296*p3^3*p4^2*s^2*t - 220*p4^3*s^2*t + 84*p1*p4^3*s^2*t + 
       36*p2*p4^3*s^2*t - 552*p3*p4^3*s^2*t + 48*p1*p3*p4^3*s^2*t - 
       24*p2*p3*p4^3*s^2*t - 112*p3^2*p4^3*s^2*t - 60*p4^4*s^2*t - 
       12*p3*p4^4*s^2*t - 384*s^3*t + 2784*p1*s^3*t + 584*p1^2*s^3*t - 
       96*p1^3*s^3*t + 288*p2*s^3*t - 752*p1*p2*s^3*t + 128*p1^2*p2*s^3*t + 
       168*p2^2*s^3*t + 32*p1*p2^2*s^3*t - 64*p2^3*s^3*t - 6752*p3*s^3*t - 
       1840*p1*p3*s^3*t + 104*p1^2*p3*s^3*t + 56*p1^3*p3*s^3*t + 
       2416*p2*p3*s^3*t - 192*p1*p2*p3*s^3*t - 72*p1^2*p2*p3*s^3*t + 
       88*p2^2*p3*s^3*t - 24*p1*p2^2*p3*s^3*t + 40*p2^3*p3*s^3*t + 
       1928*p3^2*s^3*t + 864*p1*p3^2*s^3*t - 408*p1^2*p3^2*s^3*t - 
       16*p2*p3^2*s^3*t + 320*p1*p2*p3^2*s^3*t + 88*p2^2*p3^2*s^3*t - 
       936*p3^3*s^3*t + 776*p1*p3^3*s^3*t - 280*p2*p3^3*s^3*t - 
       424*p3^4*s^3*t - 4256*p4*s^3*t - 192*p1*p4*s^3*t + 128*p1^2*p4*s^3*t + 
       4*p1^3*p4*s^3*t + 1600*p2*p4*s^3*t - 336*p1*p2*p4*s^3*t - 
       4*p1^2*p2*p4*s^3*t + 208*p2^2*p4*s^3*t - 4*p1*p2^2*p4*s^3*t + 
       4*p2^3*p4*s^3*t - 672*p3*p4*s^3*t + 1520*p1*p3*p4*s^3*t - 
       292*p1^2*p3*p4*s^3*t + 752*p2*p3*p4*s^3*t + 216*p1*p2*p3*p4*s^3*t + 
       76*p2^2*p3*p4*s^3*t - 2976*p3^2*p4*s^3*t + 1164*p1*p3^2*p4*s^3*t - 
       340*p2*p3^2*p4*s^3*t - 1004*p3^3*p4*s^3*t - 1096*p4^2*s^3*t + 
       480*p1*p4^2*s^3*t - 28*p1^2*p4^2*s^3*t + 304*p2*p4^2*s^3*t + 
       8*p1*p2*p4^2*s^3*t + 20*p2^2*p4^2*s^3*t - 2424*p3*p4^2*s^3*t + 
       464*p1*p3*p4^2*s^3*t - 96*p2*p3*p4^2*s^3*t - 788*p3^2*p4^2*s^3*t - 
       512*p4^3*s^3*t + 44*p1*p4^3*s^3*t - 4*p2*p4^3*s^3*t - 
       228*p3*p4^3*s^3*t - 20*p4^4*s^3*t - 3072*s^4*t + 256*p1*s^4*t + 
       160*p1^2*s^4*t + 4*p1^3*s^4*t + 1088*p2*s^4*t - 320*p1*p2*s^4*t - 
       4*p1^2*p2*s^4*t + 160*p2^2*s^4*t - 4*p1*p2^2*s^4*t + 4*p2^3*s^4*t - 
       1248*p3*s^4*t + 688*p1*p3*s^4*t - 268*p1^2*p3*s^4*t + 
       720*p2*p3*s^4*t + 200*p1*p2*p3*s^4*t + 68*p2^2*p3*s^4*t - 
       1552*p3^2*s^4*t + 1020*p1*p3^2*s^4*t - 308*p2*p3^2*s^4*t - 
       852*p3^3*s^4*t - 2080*p4*s^4*t + 784*p1*p4*s^4*t - 84*p1^2*p4*s^4*t + 
       624*p2*p4*s^4*t + 24*p1*p2*p4*s^4*t + 60*p2^2*p4*s^4*t - 
       3680*p3*p4*s^4*t + 1064*p1*p3*p4*s^4*t - 152*p2*p3*p4*s^4*t - 
       1636*p3^2*p4*s^4*t - 1488*p4^2*s^4*t + 236*p1*p4^2*s^4*t - 
       4*p2*p4^2*s^4*t - 940*p3*p4^2*s^4*t - 156*p4^3*s^4*t - 1344*s^5*t + 
       384*p1*s^5*t - 56*p1^2*s^5*t + 384*p2*s^5*t + 16*p1*p2*s^5*t + 
       40*p2^2*s^5*t - 1792*p3*s^5*t + 672*p1*p3*s^5*t - 96*p2*p3*s^5*t - 
       1000*p3^2*s^5*t - 1792*p4*s^5*t + 384*p1*p4*s^5*t - 1392*p3*p4*s^5*t - 
       424*p4^2*s^5*t - 768*s^6*t + 192*p1*s^6*t - 672*p3*s^6*t - 
       480*p4*s^6*t - 192*s^7*t - 768*p1*p3*S*t + 224*p1^2*p3*S*t + 
       150*p1^3*p3*S*t - 27*p1^4*p3*S*t - 768*p2*p3*S*t - 
       150*p1^2*p2*p3*S*t + 54*p1^3*p2*p3*S*t - 224*p2^2*p3*S*t - 
       150*p1*p2^2*p3*S*t + 150*p2^3*p3*S*t - 54*p1*p2^3*p3*S*t + 
       27*p2^4*p3*S*t + 768*p3^2*S*t - 1344*p1*p3^2*S*t - 494*p1^2*p3^2*S*t + 
       222*p1^3*p3^2*S*t - 4*p1^4*p3^2*S*t - 896*p2*p3^2*S*t + 
       300*p1*p2*p3^2*S*t - 276*p1^2*p2*p3^2*S*t + 8*p1^3*p2*p3^2*S*t + 
       194*p2^2*p3^2*S*t - 114*p1*p2^2*p3^2*S*t + 168*p2^3*p3^2*S*t - 
       8*p1*p2^3*p3^2*S*t + 4*p2^4*p3^2*S*t + 1120*p3^3*S*t + 
       378*p1*p3^3*S*t - 556*p1^2*p3^3*S*t + 22*p1^3*p3^3*S*t - 
       310*p2*p3^3*S*t + 390*p1*p2*p3^3*S*t - 30*p1^2*p2*p3^3*S*t + 
       166*p2^2*p3^3*S*t - 6*p1*p2^2*p3^3*S*t + 14*p2^3*p3^3*S*t - 
       34*p3^4*S*t + 554*p1*p3^4*S*t - 42*p1^2*p3^4*S*t - 168*p2*p3^4*S*t + 
       36*p1*p2*p3^4*S*t + 6*p2^2*p3^4*S*t - 193*p3^5*S*t + 34*p1*p3^5*S*t - 
       14*p2*p3^5*S*t - 10*p3^6*S*t - 768*p1*p4*S*t + 656*p1^2*p4*S*t - 
       92*p1^3*p4*S*t - 768*p2*p4*S*t + 92*p1^2*p2*p4*S*t - 656*p2^2*p4*S*t + 
       92*p1*p2^2*p4*S*t - 92*p2^3*p4*S*t + 1536*p3*p4*S*t - 
       2240*p1*p3*p4*S*t + 162*p1^2*p3*p4*S*t + 78*p1^3*p3*p4*S*t - 
       480*p2*p3*p4*S*t + 116*p1*p2*p3*p4*S*t - 132*p1^2*p2*p3*p4*S*t - 
       278*p2^2*p3*p4*S*t + 30*p1*p2^2*p3*p4*S*t + 24*p2^3*p3*p4*S*t + 
       2480*p3^2*p4*S*t + 88*p1*p3^2*p4*S*t - 524*p1^2*p3^2*p4*S*t + 
       14*p1^3*p3^2*p4*S*t - 160*p2*p3^2*p4*S*t + 492*p1*p2*p3^2*p4*S*t - 
       22*p1^2*p2*p3^2*p4*S*t + 32*p2^2*p3^2*p4*S*t + 2*p1*p2^2*p3^2*p4*S*t + 
       6*p2^3*p3^2*p4*S*t + 2*p3^3*p4*S*t + 918*p1*p3^3*p4*S*t - 
       60*p1^2*p3^3*p4*S*t - 360*p2*p3^3*p4*S*t + 56*p1*p2*p3^3*p4*S*t + 
       4*p2^2*p3^3*p4*S*t - 472*p3^4*p4*S*t + 78*p1*p3^4*p4*S*t - 
       34*p2*p3^4*p4*S*t - 32*p3^5*p4*S*t + 768*p4^2*S*t - 896*p1*p4^2*S*t + 
       172*p1^2*p4^2*S*t + 416*p2*p4^2*S*t - 184*p1*p2*p4^2*S*t + 
       12*p2^2*p4^2*S*t + 1600*p3*p4^2*S*t - 358*p1*p3*p4^2*S*t - 
       76*p1^2*p3*p4^2*S*t + 242*p2*p3*p4^2*S*t + 102*p1*p2*p3*p4^2*S*t - 
       26*p2^2*p3*p4^2*S*t + 94*p3^2*p4^2*S*t + 390*p1*p3^2*p4^2*S*t - 
       18*p1^2*p3^2*p4^2*S*t - 216*p2*p3^2*p4^2*S*t + 
       20*p1*p2*p3^2*p4^2*S*t - 2*p2^2*p3^2*p4^2*S*t - 366*p3^3*p4^2*S*t + 
       54*p1*p3^3*p4^2*S*t - 26*p2*p3^3*p4^2*S*t - 36*p3^4*p4^2*S*t + 
       240*p4^3*S*t - 68*p1*p4^3*S*t + 92*p2*p4^3*S*t + 46*p3*p4^3*S*t + 
       26*p1*p3*p4^3*S*t - 24*p2*p3*p4^3*S*t - 88*p3^2*p4^3*S*t + 
       10*p1*p3^2*p4^3*S*t - 6*p2*p3^2*p4^3*S*t - 16*p3^3*p4^3*S*t - 
       12*p4^4*S*t - p3*p4^4*S*t - 2*p3^2*p4^4*S*t - 160*p1*s*S*t + 
       124*p1^2*s*S*t - 22*p1^3*s*S*t - 160*p2*s*S*t + 22*p1^2*p2*s*S*t - 
       124*p2^2*s*S*t + 22*p1*p2^2*s*S*t - 22*p2^3*s*S*t + 160*p3*s*S*t - 
       1520*p1*p3*s*S*t - 134*p1^2*p3*s*S*t + 60*p1^3*p3*s*S*t - 
       4*p1^4*p3*s*S*t - 1272*p2*p3*s*S*t - 44*p1*p2*p3*s*S*t - 
       60*p1^2*p2*p3*s*S*t + 8*p1^3*p2*p3*s*S*t + 178*p2^2*p3*s*S*t - 
       60*p1*p2^2*p3*s*S*t + 60*p2^3*p3*s*S*t - 8*p1*p2^3*p3*s*S*t + 
       4*p2^4*p3*s*S*t + 1396*p3^2*s*S*t + 86*p1*p3^2*s*S*t - 
       116*p1^2*p3^2*s*S*t + 56*p1^3*p3^2*s*S*t - 226*p2*p3^2*s*S*t + 
       120*p1*p2*p3^2*s*S*t - 64*p1^2*p2*p3^2*s*S*t - 4*p2^2*p3^2*s*S*t - 
       40*p1*p2^2*p3^2*s*S*t + 48*p2^3*p3^2*s*S*t + 70*p3^3*s*S*t - 
       76*p1*p3^3*s*S*t - 176*p1^2*p3^3*s*S*t - 188*p2*p3^3*s*S*t + 
       104*p1*p2*p3^3*s*S*t + 72*p2^2*p3^3*s*S*t + 132*p3^4*s*S*t + 
       200*p1*p3^4*s*S*t - 48*p2*p3^4*s*S*t - 76*p3^5*s*S*t + 160*p4*s*S*t - 
       1272*p1*p4*s*S*t + 466*p1^2*p4*s*S*t - 136*p1^3*p4*s*S*t - 
       1024*p2*p4*s*S*t - 44*p1*p2*p4*s*S*t + 136*p1^2*p2*p4*s*S*t - 
       422*p2^2*p4*s*S*t + 136*p1*p2^2*p4*s*S*t - 136*p2^3*p4*s*S*t + 
       2544*p3*p4*s*S*t - 52*p1*p3*p4*s*S*t + 476*p1^2*p3*p4*s*S*t + 
       28*p1^3*p3*p4*s*S*t + 524*p2*p3*p4*s*S*t - 152*p1*p2*p3*p4*s*S*t - 
       36*p1^2*p2*p3*p4*s*S*t - 324*p2^2*p3*p4*s*S*t - 
       12*p1*p2^2*p3*p4*s*S*t + 20*p2^3*p3*p4*s*S*t - 166*p3^2*p4*s*S*t - 
       384*p1*p3^2*p4*s*S*t - 212*p1^2*p3^2*p4*s*S*t + 304*p2*p3^2*p4*s*S*t + 
       152*p1*p2*p3^2*p4*s*S*t + 60*p2^2*p3^2*p4*s*S*t + 172*p3^3*p4*s*S*t + 
       404*p1*p3^3*p4*s*S*t - 116*p2*p3^3*p4*s*S*t - 220*p3^4*p4*s*S*t + 
       1148*p4^2*s*S*t - 226*p1*p4^2*s*S*t + 200*p1^2*p4^2*s*S*t + 
       662*p2*p4^2*s*S*t - 272*p1*p2*p4^2*s*S*t + 72*p2^2*p4^2*s*S*t - 
       454*p3*p4^2*s*S*t - 300*p1*p3*p4^2*s*S*t - 52*p1^2*p3*p4^2*s*S*t + 
       628*p2*p3*p4^2*s*S*t + 48*p1*p2*p3*p4^2*s*S*t + 4*p2^2*p3*p4^2*s*S*t - 
       124*p3^2*p4^2*s*S*t + 240*p1*p3^2*p4^2*s*S*t - 88*p2*p3^2*p4^2*s*S*t - 
       220*p3^3*p4^2*s*S*t - 218*p4^3*s*S*t + 8*p1*p4^3*s*S*t + 
       136*p2*p4^3*s*S*t - 236*p3*p4^3*s*S*t + 36*p1*p3*p4^3*s*S*t - 
       20*p2*p3*p4^3*s*S*t - 84*p3^2*p4^3*s*S*t - 72*p4^4*s*S*t - 
       8*p3*p4^4*s*S*t + 512*s^2*S*t - 720*p1*s^2*S*t - 584*p1^2*s^2*S*t - 
       154*p1^3*s^2*S*t + 4*p1^4*s^2*S*t - 912*p2*s^2*S*t + 
       64*p1*p2*s^2*S*t + 154*p1^2*p2*s^2*S*t - 8*p1^3*p2*s^2*S*t + 
       520*p2^2*s^2*S*t + 154*p1*p2^2*s^2*S*t - 154*p2^3*s^2*S*t + 
       8*p1*p2^3*s^2*S*t - 4*p2^4*s^2*S*t + 720*p3*s^2*S*t + 
       3368*p1*p3*s^2*S*t + 1154*p1^2*p3*s^2*S*t - 28*p1^3*p3*s^2*S*t + 
       424*p2*p3*s^2*S*t - 636*p1*p2*p3*s^2*S*t + 52*p1^2*p2*p3*s^2*S*t - 
       518*p2^2*p3*s^2*S*t - 20*p1*p2^2*p3*s^2*S*t - 4*p2^3*p3*s^2*S*t - 
       3920*p3^2*s^2*S*t - 2462*p1*p3^2*s^2*S*t + 24*p1^2*p3^2*s^2*S*t + 
       602*p2*p3^2*s^2*S*t - 64*p1*p2*p3^2*s^2*S*t + 40*p2^2*p3^2*s^2*S*t + 
       1606*p3^3*s^2*S*t + 76*p1*p3^3*s^2*S*t + 12*p2*p3^3*s^2*S*t - 
       76*p3^4*s^2*S*t + 912*p4*s^2*S*t + 1976*p1*p4*s^2*S*t + 
       714*p1^2*p4*s^2*S*t - 32*p1^3*p4*s^2*S*t - 392*p2*p4*s^2*S*t - 
       604*p1*p2*p4*s^2*S*t + 40*p1^2*p2*p4*s^2*S*t - 110*p2^2*p4*s^2*S*t + 
       16*p1*p2^2*p4*s^2*S*t - 24*p2^3*p4*s^2*S*t - 5056*p3*p4*s^2*S*t - 
       1980*p1*p3*p4*s^2*S*t + 28*p1^2*p3*p4*s^2*S*t + 
       1988*p2*p3*p4*s^2*S*t - 56*p1*p2*p3*p4*s^2*S*t + 
       28*p2^2*p3*p4*s^2*S*t + 1578*p3^2*p4*s^2*S*t + 
       336*p1*p3^2*p4*s^2*S*t + 128*p2*p3^2*p4*s^2*S*t - 
       388*p3^3*p4*s^2*S*t - 1264*p4^2*s^2*S*t - 166*p1*p4^2*s^2*S*t + 
       12*p1^2*p4^2*s^2*S*t + 802*p2*p4^2*s^2*S*t - 56*p1*p2*p4^2*s^2*S*t + 
       44*p2^2*p4^2*s^2*S*t - 422*p3*p4^2*s^2*S*t + 252*p1*p3*p4^2*s^2*S*t + 
       140*p2*p3*p4^2*s^2*S*t - 524*p3^2*p4^2*s^2*S*t - 394*p4^3*s^2*S*t + 
       56*p1*p4^3*s^2*S*t + 24*p2*p4^3*s^2*S*t - 252*p3*p4^3*s^2*S*t - 
       40*p4^4*s^2*S*t + 1792*s^3*S*t + 2784*p1*s^3*S*t + 432*p1^2*s^3*S*t - 
       56*p1^3*s^3*S*t - 768*p2*s^3*S*t - 432*p1*p2*s^3*S*t + 
       72*p1^2*p2*s^3*S*t + 24*p1*p2^2*s^3*S*t - 40*p2^3*s^3*S*t - 
       6912*p3*s^3*S*t - 1632*p1*p3*s^3*S*t + 328*p1^2*p3*s^3*S*t + 
       1360*p2*p3*s^3*S*t - 272*p1*p2*p3*s^3*S*t - 56*p2^2*p3*s^3*S*t + 
       1392*p3^2*s^3*S*t - 424*p1*p3^2*s^3*S*t + 296*p2*p3^2*s^3*S*t + 
       120*p3^3*s^3*S*t - 3360*p4*s^3*S*t - 208*p1*p4*s^3*S*t + 
       120*p1^2*p4*s^3*S*t + 800*p2*p4*s^3*S*t - 176*p1*p2*p4*s^3*S*t + 
       56*p2^2*p4*s^3*S*t - 80*p3*p4*s^3*S*t + 16*p1*p3*p4*s^3*S*t + 
       560*p2*p3*p4*s^3*S*t - 456*p3^2*p4*s^3*S*t - 608*p4^2*s^3*S*t + 
       152*p1*p4^2*s^3*S*t + 168*p2*p4^2*s^3*S*t - 728*p3*p4^2*s^3*S*t - 
       216*p4^3*s^3*S*t - 2048*s^4*S*t + 80*p1*s^4*S*t + 148*p1^2*s^4*S*t + 
       208*p2*s^4*S*t - 160*p1*p2*s^4*S*t + 12*p2^2*s^4*S*t - 
       400*p3*s^4*S*t - 416*p1*p3*s^4*S*t + 424*p2*p3*s^4*S*t + 
       172*p3^2*s^4*S*t - 528*p4*s^4*S*t + 40*p1*p4*s^4*S*t + 
       240*p2*p4*s^4*S*t - 496*p3*p4*s^4*S*t - 348*p4^2*s^4*S*t - 
       256*s^5*S*t - 80*p1*s^5*S*t + 112*p2*s^5*S*t + 16*p3*s^5*S*t - 
       176*p4*s^5*S*t + 1632*p1*S^2*t - 708*p1^2*S^2*t - 96*p1^3*S^2*t + 
       27*p1^4*S^2*t + 1632*p2*S^2*t + 96*p1^2*p2*S^2*t - 54*p1^3*p2*S^2*t + 
       708*p2^2*S^2*t + 96*p1*p2^2*S^2*t - 96*p2^3*S^2*t + 54*p1*p2^3*S^2*t - 
       27*p2^4*S^2*t - 3168*p3*S^2*t + 3312*p1*p3*S^2*t + 
       1168*p1^2*p3*S^2*t - 380*p1^3*p3*S^2*t + 1000*p2*p3*S^2*t - 
       792*p1*p2*p3*S^2*t + 542*p1^2*p2*p3*S^2*t - 376*p2^2*p3*S^2*t + 
       56*p1*p2^2*p3*S^2*t - 218*p2^3*p3*S^2*t - 4396*p3^2*S^2*t - 
       2608*p1*p3^2*S^2*t + 1646*p1^2*p3^2*S^2*t - 12*p1^3*p3^2*S^2*t + 
       312*p2*p3^2*S^2*t - 1378*p1*p2*p3^2*S^2*t + 28*p1^2*p2*p3^2*S^2*t - 
       268*p2^2*p3^2*S^2*t - 20*p1*p2^2*p3^2*S^2*t + 4*p2^3*p3^2*S^2*t + 
       1216*p3^3*S^2*t - 2524*p1*p3^3*S^2*t + 56*p1^2*p3^3*S^2*t + 
       834*p2*p3^3*S^2*t - 80*p1*p2*p3^3*S^2*t + 24*p2^2*p3^3*S^2*t + 
       1231*p3^4*S^2*t - 76*p1*p3^4*S^2*t + 52*p2*p3^4*S^2*t + 
       32*p3^5*S^2*t - 3168*p4*S^2*t + 2760*p1*p4*S^2*t + 292*p1^2*p4*S^2*t - 
       140*p1^3*p4*S^2*t - 1280*p2*p4*S^2*t + 176*p1*p2*p4*S^2*t + 
       194*p1^2*p2*p4*S^2*t - 468*p2^2*p4*S^2*t + 32*p1*p2^2*p4*S^2*t - 
       86*p2^3*p4*S^2*t - 5616*p3*p4*S^2*t - 1472*p1*p3*p4*S^2*t + 
       1152*p1^2*p3*p4*S^2*t - 4*p1^3*p3*p4*S^2*t - 48*p2*p3*p4*S^2*t - 
       1028*p1*p2*p3*p4*S^2*t + 4*p1^2*p2*p3*p4*S^2*t - 
       124*p2^2*p3*p4*S^2*t + 4*p1*p2^2*p3*p4*S^2*t - 4*p2^3*p3*p4*S^2*t + 
       1836*p3^2*p4*S^2*t - 2876*p1*p3^2*p4*S^2*t + 52*p1^2*p3^2*p4*S^2*t + 
       1426*p2*p3^2*p4*S^2*t - 56*p1*p2*p3^2*p4*S^2*t + 
       4*p2^2*p3^2*p4*S^2*t + 2128*p3^3*p4*S^2*t - 132*p1*p3^3*p4*S^2*t + 
       76*p2*p3^3*p4*S^2*t + 84*p3^4*p4*S^2*t - 1220*p4^2*S^2*t - 
       216*p1*p4^2*S^2*t + 166*p1^2*p4^2*S^2*t + 224*p2*p4^2*S^2*t - 
       226*p1*p2*p4^2*S^2*t + 60*p2^2*p4^2*S^2*t + 640*p3*p4^2*S^2*t - 
       804*p1*p3*p4^2*S^2*t + 12*p1^2*p3*p4^2*S^2*t + 678*p2*p3*p4^2*S^2*t - 
       8*p1*p2*p3*p4^2*S^2*t - 4*p2^2*p3*p4^2*S^2*t + 962*p3^2*p4^2*S^2*t - 
       68*p1*p3^2*p4^2*S^2*t + 28*p2*p3^2*p4^2*S^2*t + 76*p3^3*p4^2*S^2*t + 
       20*p4^3*S^2*t - 20*p1*p4^3*S^2*t + 86*p2*p4^3*S^2*t + 
       32*p3*p4^3*S^2*t - 12*p1*p3*p4^3*S^2*t + 4*p2*p3*p4^3*S^2*t + 
       28*p3^2*p4^3*S^2*t - 33*p4^4*S^2*t + 4*p3*p4^4*S^2*t + 192*s*S^2*t + 
       2600*p1*s*S^2*t - 524*p1^2*s*S^2*t - 148*p1^3*s*S^2*t + 
       8*p1^4*s*S^2*t + 1912*p2*s*S^2*t + 152*p1*p2*s*S^2*t + 
       148*p1^2*p2*s*S^2*t - 16*p1^3*p2*s*S^2*t + 372*p2^2*s*S^2*t + 
       148*p1*p2^2*s*S^2*t - 148*p2^3*s*S^2*t + 16*p1*p2^3*s*S^2*t - 
       8*p2^4*s*S^2*t - 5144*p3*s*S^2*t + 1928*p1*p3*s*S^2*t + 
       1388*p1^2*p3*s*S^2*t - 122*p1^3*p3*s*S^2*t - 184*p2*p3*s*S^2*t - 
       864*p1*p2*p3*s*S^2*t + 170*p1^2*p2*p3*s*S^2*t - 524*p2^2*p3*s*S^2*t + 
       26*p1*p2^2*p3*s*S^2*t - 74*p2^3*p3*s*S^2*t - 3036*p3^2*s*S^2*t - 
       2916*p1*p3^2*s*S^2*t + 542*p1^2*p3^2*s*S^2*t + 612*p2*p3^2*s*S^2*t - 
       436*p1*p2*p3^2*s*S^2*t - 106*p2^2*p3^2*s*S^2*t + 1564*p3^3*s*S^2*t - 
       806*p1*p3^3*s*S^2*t + 290*p2*p3^3*s*S^2*t + 378*p3^4*s*S^2*t - 
       4456*p4*s*S^2*t + 1944*p1*p4*s*S^2*t + 324*p1^2*p4*s*S^2*t - 
       54*p1^3*p4*s*S^2*t - 1992*p2*p4*s*S^2*t - 48*p1*p2*p4*s*S^2*t + 
       70*p1^2*p2*p4*s*S^2*t - 276*p2^2*p4*s*S^2*t + 22*p1*p2^2*p4*s*S^2*t - 
       38*p2^3*p4*s*S^2*t - 2744*p3*p4*s*S^2*t - 1648*p1*p3*p4*s*S^2*t + 
       400*p1^2*p3*p4*s*S^2*t + 736*p2*p3*p4*s*S^2*t - 
       352*p1*p2*p3*p4*s*S^2*t - 48*p2^2*p3*p4*s*S^2*t + 
       2180*p3^2*p4*s*S^2*t - 886*p1*p3^2*p4*s*S^2*t + 
       562*p2*p3^2*p4*s*S^2*t + 596*p3^3*p4*s*S^2*t - 12*p4^2*s*S^2*t - 
       140*p1*p4^2*s*S^2*t + 50*p1^2*p4^2*s*S^2*t + 348*p2*p4^2*s*S^2*t - 
       92*p1*p2*p4^2*s*S^2*t + 42*p2^2*p4^2*s*S^2*t + 580*p3*p4^2*s*S^2*t - 
       178*p1*p3*p4^2*s*S^2*t + 310*p2*p3*p4^2*s*S^2*t + 
       152*p3^2*p4^2*s*S^2*t - 36*p4^3*s*S^2*t + 30*p1*p4^3*s*S^2*t + 
       38*p2*p4^3*s*S^2*t - 100*p3*p4^3*s*S^2*t - 34*p4^4*s*S^2*t + 
       1056*s^2*S^2*t + 1136*p1*s^2*S^2*t - 412*p1^2*s^2*S^2*t - 
       52*p1^3*s^2*S^2*t - 432*p2*s^2*S^2*t + 280*p1*p2*s^2*S^2*t + 
       52*p1^2*p2*s^2*S^2*t + 132*p2^2*s^2*S^2*t + 52*p1*p2^2*s^2*S^2*t - 
       52*p2^3*s^2*S^2*t - 2208*p3*s^2*S^2*t + 1632*p1*p3*s^2*S^2*t + 
       480*p1^2*p3*s^2*S^2*t - 544*p2*p3*s^2*S^2*t - 288*p1*p2*p3*s^2*S^2*t - 
       192*p2^2*p3*s^2*S^2*t - 1860*p3^2*s^2*S^2*t - 1052*p1*p3^2*s^2*S^2*t + 
       324*p2*p3^2*s^2*S^2*t + 656*p3^3*s^2*S^2*t - 640*p4*s^2*S^2*t + 
       1104*p1*p4*s^2*S^2*t + 160*p1^2*p4*s^2*S^2*t - 1104*p2*p4*s^2*S^2*t - 
       128*p1*p2*p4*s^2*S^2*t - 32*p2^2*p4*s^2*S^2*t - 968*p3*p4*s^2*S^2*t - 
       728*p1*p3*p4*s^2*S^2*t + 552*p2*p3*p4*s^2*S^2*t + 
       832*p3^2*p4*s^2*S^2*t + 332*p4^2*s^2*S^2*t - 44*p1*p4^2*s^2*S^2*t + 
       180*p2*p4^2*s^2*S^2*t + 112*p3*p4^2*s^2*S^2*t - 64*p4^3*s^2*S^2*t + 
       2048*s^3*S^2*t + 1344*p1*s^3*S^2*t + 24*p1^2*s^3*S^2*t - 
       832*p2*s^3*S^2*t - 24*p2^2*s^3*S^2*t - 2336*p3*s^3*S^2*t - 
       256*p1*p3*s^3*S^2*t + 48*p2*p3*s^3*S^2*t + 360*p3^2*s^3*S^2*t - 
       160*p4*s^3*S^2*t - 80*p1*p4*s^3*S^2*t - 32*p2*p4*s^3*S^2*t + 
       544*p3*p4*s^3*S^2*t + 184*p4^2*s^3*S^2*t - 32*s^4*S^2*t + 
       56*p1*s^4*S^2*t - 120*p2*s^4*S^2*t + 120*p3*s^4*S^2*t + 
       296*p4*s^4*S^2*t + 96*s^5*S^2*t + 3264*S^3*t - 1512*p1*S^3*t - 
       964*p1^2*S^3*t + 174*p1^3*S^3*t + 4*p1^4*S^3*t + 1320*p2*S^3*t + 
       384*p1*p2*S^3*t - 282*p1^2*p2*S^3*t - 8*p1^3*p2*S^3*t + 
       580*p2^2*S^3*t + 42*p1*p2^2*S^3*t + 66*p2^3*S^3*t + 8*p1*p2^3*S^3*t - 
       4*p2^4*S^3*t + 4408*p3*S^3*t + 4344*p1*p3*S^3*t - 1410*p1^2*p3*S^3*t - 
       38*p1^3*p3*S^3*t - 288*p2*p3*S^3*t + 1436*p1*p2*p3*S^3*t + 
       46*p1^2*p2*p3*S^3*t - 26*p2^2*p3*S^3*t + 22*p1*p2^2*p3*S^3*t - 
       30*p2^3*p3*S^3*t - 4324*p3^2*S^3*t + 3482*p1*p3^2*S^3*t + 
       110*p1^2*p3^2*S^3*t - 1730*p2*p3^2*S^3*t - 52*p1*p2*p3^2*S^3*t - 
       58*p2^2*p3^2*S^3*t - 2566*p3^3*S^3*t - 106*p1*p3^3*S^3*t - 
       2*p2*p3^3*S^3*t + 30*p3^4*S^3*t + 1576*p4*S^3*t + 2016*p1*p4*S^3*t - 
       494*p1^2*p4*S^3*t - 18*p1^3*p4*S^3*t - 1048*p2*p4*S^3*t + 
       692*p1*p2*p4*S^3*t + 26*p1^2*p2*p4*S^3*t - 198*p2^2*p4*S^3*t + 
       2*p1*p2^2*p4*S^3*t - 10*p2^3*p4*S^3*t - 4032*p3*p4*S^3*t + 
       2548*p1*p3*p4*S^3*t + 80*p1^2*p3*p4*S^3*t - 1684*p2*p3*p4*S^3*t - 
       80*p1*p2*p3*p4*S^3*t - 2758*p3^2*p4*S^3*t - 58*p1*p3^2*p4*S^3*t + 
       94*p2*p3^2*p4*S^3*t - 20*p3^3*p4*S^3*t - 476*p4^2*S^3*t + 
       290*p1*p4^2*S^3*t + 10*p1^2*p4^2*S^3*t - 218*p2*p4^2*S^3*t - 
       28*p1*p2*p4^2*S^3*t + 18*p2^2*p4^2*S^3*t - 594*p3*p4^2*S^3*t + 
       34*p1*p3*p4^2*S^3*t + 74*p2*p3*p4^2*S^3*t - 112*p3^2*p4^2*S^3*t + 
       30*p4^3*S^3*t + 18*p1*p4^3*S^3*t + 10*p2*p4^3*S^3*t - 
       76*p3*p4^3*S^3*t - 14*p4^4*S^3*t + 5408*s*S^3*t - 224*p1*s*S^3*t - 
       1064*p1^2*s*S^3*t + 36*p1^3*s*S^3*t + 1344*p2*s*S^3*t + 
       688*p1*p2*s*S^3*t - 68*p1^2*p2*s*S^3*t + 376*p2^2*s*S^3*t + 
       28*p1*p2^2*s*S^3*t + 4*p2^3*s*S^3*t + 1440*p3*s*S^3*t + 
       4624*p1*p3*s*S^3*t - 292*p1^2*p3*s*S^3*t - 1488*p2*p3*s*S^3*t + 
       360*p1*p2*p3*s*S^3*t - 68*p2^2*p3*s*S^3*t - 4584*p3^2*s*S^3*t + 
       716*p1*p3^2*s*S^3*t - 468*p2*p3^2*s*S^3*t - 492*p3^3*s*S^3*t - 
       128*p4*s*S^3*t + 1744*p1*p4*s*S^3*t - 100*p1^2*p4*s*S^3*t - 
       1488*p2*p4*s*S^3*t + 168*p1*p2*p4*s*S^3*t - 68*p2^2*p4*s*S^3*t - 
       3120*p3*p4*s*S^3*t + 456*p1*p3*p4*s*S^3*t - 376*p2*p3*p4*s*S^3*t - 
       340*p3^2*p4*s*S^3*t + 88*p4^2*s*S^3*t + 12*p1*p4^2*s*S^3*t - 
       20*p2*p4^2*s*S^3*t + 76*p3*p4^2*s*S^3*t + 52*p4^3*s*S^3*t + 
       3232*s^2*S^3*t + 400*p1*s^2*S^3*t - 248*p1^2*s^2*S^3*t + 
       48*p2*s^2*S^3*t + 208*p1*p2*s^2*S^3*t + 40*p2^2*s^2*S^3*t - 
       560*p3*s^2*S^3*t + 992*p1*p3*s^2*S^3*t - 544*p2*p3*s^2*S^3*t - 
       872*p3^2*s^2*S^3*t - 208*p4*s^2*S^3*t + 288*p1*p4*s^2*S^3*t - 
       416*p2*p4*s^2*S^3*t - 208*p3*p4*s^2*S^3*t + 248*p4^2*s^2*S^3*t + 
       960*s^3*S^3*t + 224*p1*s^3*S^3*t - 160*p2*s^3*S^3*t - 
       352*p3*s^3*S^3*t + 32*p4*s^3*S^3*t - 192*S^4*t - 2120*p1*S^4*t + 
       280*p1^2*S^4*t + 28*p1^3*S^4*t + 968*p2*S^4*t - 480*p1*p2*S^4*t - 
       44*p1^2*p2*S^4*t + 200*p2^2*S^4*t + 4*p1*p2^2*S^4*t + 12*p2^3*S^4*t + 
       4632*p3*S^4*t - 1608*p1*p3*S^4*t - 176*p1^2*p3*S^4*t + 
       1240*p2*p3*S^4*t + 176*p1*p2*p3*S^4*t + 1936*p3^2*S^4*t + 
       324*p1*p3^2*S^4*t - 188*p2*p3^2*S^4*t - 176*p3^3*S^4*t + 
       1544*p4*S^4*t - 440*p1*p4*S^4*t - 56*p1^2*p4*S^4*t + 232*p2*p4*S^4*t + 
       96*p1*p2*p4*S^4*t - 40*p2^2*p4*S^4*t + 1152*p3*p4*S^4*t + 
       136*p1*p3*p4*S^4*t - 216*p2*p3*p4*S^4*t + 8*p3^2*p4*S^4*t + 
       176*p4^2*S^4*t - 28*p1*p4^2*S^4*t - 28*p2*p4^2*S^4*t + 
       176*p3*p4^2*S^4*t + 56*p4^3*S^4*t + 1568*s*S^4*t - 1760*p1*s*S^4*t - 
       16*p1^2*s*S^4*t + 1120*p2*s*S^4*t - 48*p1*p2*s*S^4*t + 
       64*p2^2*s*S^4*t + 3584*p3*s*S^4*t - 40*p1*p3*s*S^4*t + 
       104*p2*p3*s*S^4*t + 88*p3^2*s*S^4*t + 704*p4*s*S^4*t + 
       8*p1*p4*s*S^4*t - 104*p2*p4*s*S^4*t + 64*p3*p4*s*S^4*t + 
       72*p4^2*s*S^4*t + 1024*s^2*S^4*t - 224*p1*s^2*S^4*t + 
       192*p2*s^2*S^4*t + 336*p3*s^2*S^4*t - 80*p4*s^2*S^4*t + 96*s^3*S^4*t - 
       1152*S^5*t + 80*p1*S^5*t + 52*p1^2*S^5*t - 80*p2*S^5*t - 
       80*p1*p2*S^5*t + 28*p2^2*S^5*t - 368*p3*S^5*t - 200*p1*p3*S^5*t + 
       176*p2*p3*S^5*t + 148*p3^2*S^5*t - 208*p4*S^5*t - 16*p1*p4*S^5*t + 
       40*p2*p4*S^5*t - 80*p3*p4*S^5*t - 68*p4^2*S^5*t - 576*s*S^5*t - 
       96*p1*s*S^5*t + 96*p2*s*S^5*t + 96*p3*s*S^5*t - 96*p4*s*S^5*t + 
       24*p1*S^6*t - 24*p2*S^6*t - 24*p3*S^6*t + 24*p4*S^6*t + 
       528*p1*p3*s*t^2 + 48*p1^2*p3*s*t^2 - 32*p1^3*p3*s*t^2 + 
       528*p2*p3*s*t^2 + 32*p1^2*p2*p3*s*t^2 - 48*p2^2*p3*s*t^2 + 
       32*p1*p2^2*p3*s*t^2 - 32*p2^3*p3*s*t^2 - 528*p3^2*s*t^2 - 
       224*p1*p3^2*s*t^2 + 88*p1^2*p3^2*s*t^2 + 16*p1^3*p3^2*s*t^2 - 
       128*p2*p3^2*s*t^2 - 64*p1*p2*p3^2*s*t^2 - 16*p1^2*p2*p3^2*s*t^2 - 
       24*p2^2*p3^2*s*t^2 - 16*p1*p2^2*p3^2*s*t^2 + 16*p2^3*p3^2*s*t^2 + 
       176*p3^3*s*t^2 - 112*p1*p3^3*s*t^2 - 60*p1^2*p3^3*s*t^2 + 
       32*p1*p2*p3^3*s*t^2 + 28*p2^2*p3^3*s*t^2 + 56*p3^4*s*t^2 + 
       72*p1*p3^4*s*t^2 - 16*p2*p3^4*s*t^2 - 28*p3^5*s*t^2 + 
       528*p1*p4*s*t^2 + 104*p1^2*p4*s*t^2 - 16*p1^3*p4*s*t^2 + 
       528*p2*p4*s*t^2 + 16*p1^2*p2*p4*s*t^2 - 104*p2^2*p4*s*t^2 + 
       16*p1*p2^2*p4*s*t^2 - 16*p2^3*p4*s*t^2 - 1056*p3*p4*s*t^2 - 
       352*p1*p3*p4*s*t^2 + 88*p1^2*p3*p4*s*t^2 + 8*p1^3*p3*p4*s*t^2 - 
       48*p2*p3*p4*s*t^2 - 96*p1*p2*p3*p4*s*t^2 - 8*p1^2*p2*p3*p4*s*t^2 + 
       8*p2^2*p3*p4*s*t^2 - 8*p1*p2^2*p3*p4*s*t^2 + 8*p2^3*p3*p4*s*t^2 + 
       376*p3^2*p4*s*t^2 - 112*p1*p3^2*p4*s*t^2 - 80*p1^2*p3^2*p4*s*t^2 + 
       80*p2*p3^2*p4*s*t^2 + 48*p1*p2*p3^2*p4*s*t^2 + 32*p2^2*p3^2*p4*s*t^2 + 
       72*p3^3*p4*s*t^2 + 160*p1*p3^3*p4*s*t^2 - 40*p2*p3^3*p4*s*t^2 - 
       88*p3^4*p4*s*t^2 - 528*p4^2*s*t^2 - 128*p1*p4^2*s*t^2 + 
       32*p1^2*p4^2*s*t^2 + 80*p2*p4^2*s*t^2 - 32*p1*p2*p4^2*s*t^2 + 
       224*p3*p4^2*s*t^2 - 16*p1*p3*p4^2*s*t^2 - 20*p1^2*p3*p4^2*s*t^2 + 
       96*p2*p3*p4^2*s*t^2 + 16*p1*p2*p3*p4^2*s*t^2 + 4*p2^2*p3*p4^2*s*t^2 - 
       24*p3^2*p4^2*s*t^2 + 104*p1*p3^2*p4^2*s*t^2 - 32*p2*p3^2*p4^2*s*t^2 - 
       96*p3^3*p4^2*s*t^2 + 24*p4^3*s*t^2 - 16*p1*p4^3*s*t^2 + 
       16*p2*p4^3*s*t^2 - 40*p3*p4^3*s*t^2 + 16*p1*p3*p4^3*s*t^2 - 
       8*p2*p3*p4^3*s*t^2 - 40*p3^2*p4^3*s*t^2 - 4*p3*p4^4*s*t^2 + 
       960*p1*s^2*t^2 + 120*p1^2*s^2*t^2 - 48*p1^3*s^2*t^2 + 960*p2*s^2*t^2 + 
       48*p1^2*p2*s^2*t^2 - 120*p2^2*s^2*t^2 + 48*p1*p2^2*s^2*t^2 - 
       48*p2^3*s^2*t^2 - 2016*p3*s^2*t^2 - 176*p1*p3*s^2*t^2 + 
       296*p1^2*p3*s^2*t^2 + 24*p1^3*p3*s^2*t^2 + 256*p2*p3*s^2*t^2 - 
       224*p1*p2*p3*s^2*t^2 - 24*p1^2*p2*p3*s^2*t^2 - 72*p2^2*p3*s^2*t^2 - 
       24*p1*p2^2*p3*s^2*t^2 + 24*p2^3*p3*s^2*t^2 + 312*p3^2*s^2*t^2 - 
       544*p1*p3^2*s^2*t^2 - 200*p1^2*p3^2*s^2*t^2 + 48*p2*p3^2*s^2*t^2 + 
       112*p1*p2*p3^2*s^2*t^2 + 88*p2^2*p3^2*s^2*t^2 + 360*p3^3*s^2*t^2 + 
       368*p1*p3^3*s^2*t^2 - 96*p2*p3^3*s^2*t^2 - 192*p3^4*s^2*t^2 - 
       2016*p4*s^2*t^2 - 48*p1*p4*s^2*t^2 + 216*p1^2*p4*s^2*t^2 + 
       608*p2*p4*s^2*t^2 - 160*p1*p2*p4*s^2*t^2 - 56*p2^2*p4*s^2*t^2 + 
       80*p3*p4*s^2*t^2 - 384*p1*p3*p4*s^2*t^2 - 144*p1^2*p3*p4*s^2*t^2 + 
       416*p2*p3*p4*s^2*t^2 + 80*p1*p2*p3*p4*s^2*t^2 + 
       64*p2^2*p3*p4*s^2*t^2 + 264*p3^2*p4*s^2*t^2 + 592*p1*p3^2*p4*s^2*t^2 - 
       128*p2*p3^2*p4*s^2*t^2 - 488*p3^3*p4*s^2*t^2 - 232*p4^2*s^2*t^2 - 
       96*p1*p4^2*s^2*t^2 - 8*p1^2*p4^2*s^2*t^2 + 240*p2*p4^2*s^2*t^2 + 
       8*p2^2*p4^2*s^2*t^2 - 168*p3*p4^2*s^2*t^2 + 240*p1*p3*p4^2*s^2*t^2 - 
       32*p2*p3*p4^2*s^2*t^2 - 408*p3^2*p4^2*s^2*t^2 - 72*p4^3*s^2*t^2 + 
       16*p1*p4^3*s^2*t^2 - 120*p3*p4^3*s^2*t^2 - 8*p4^4*s^2*t^2 - 
       1920*s^3*t^2 + 304*p1*s^3*t^2 + 256*p1^2*s^3*t^2 + 784*p2*s^3*t^2 - 
       192*p1*p2*s^3*t^2 - 64*p2^2*s^3*t^2 - 624*p3*s^3*t^2 - 
       608*p1*p3*s^3*t^2 - 168*p1^2*p3*s^3*t^2 + 448*p2*p3*s^3*t^2 + 
       96*p1*p2*p3*s^3*t^2 + 72*p2^2*p3*s^3*t^2 + 576*p3^2*s^3*t^2 + 
       640*p1*p3^2*s^3*t^2 - 176*p2*p3^2*s^3*t^2 - 504*p3^3*s^3*t^2 - 
       1104*p4*s^3*t^2 - 192*p1*p4*s^3*t^2 - 32*p1^2*p4*s^3*t^2 + 
       672*p2*p4*s^3*t^2 + 32*p2^2*p4*s^3*t^2 - 192*p3*p4*s^3*t^2 + 
       672*p1*p3*p4*s^3*t^2 - 48*p2*p3*p4*s^3*t^2 - 1008*p3^2*p4*s^3*t^2 - 
       384*p4^2*s^3*t^2 + 128*p1*p4^2*s^3*t^2 + 32*p2*p4^2*s^3*t^2 - 
       600*p3*p4^2*s^3*t^2 - 96*p4^3*s^3*t^2 - 1088*s^4*t^2 - 
       128*p1*s^4*t^2 - 24*p1^2*s^4*t^2 + 512*p2*s^4*t^2 + 24*p2^2*s^4*t^2 - 
       32*p3*s^4*t^2 + 480*p1*p3*s^4*t^2 - 48*p2*p3*s^4*t^2 - 
       680*p3^2*s^4*t^2 - 672*p4*s^4*t^2 + 256*p1*p4*s^4*t^2 + 
       80*p2*p4*s^4*t^2 - 1008*p3*p4*s^4*t^2 - 328*p4^2*s^4*t^2 - 
       384*s^5*t^2 + 144*p1*s^5*t^2 + 48*p2*s^5*t^2 - 528*p3*s^5*t^2 - 
       432*p4*s^5*t^2 - 192*s^6*t^2 - 928*p1*p3*S*t^2 + 20*p1^2*p3*S*t^2 + 
       114*p1^3*p3*S*t^2 - 5*p1^4*p3*S*t^2 - 928*p2*p3*S*t^2 - 
       114*p1^2*p2*p3*S*t^2 + 10*p1^3*p2*p3*S*t^2 - 20*p2^2*p3*S*t^2 - 
       114*p1*p2^2*p3*S*t^2 + 114*p2^3*p3*S*t^2 - 10*p1*p2^3*p3*S*t^2 + 
       5*p2^4*p3*S*t^2 + 928*p3^2*S*t^2 - 632*p1*p3^2*S*t^2 - 
       486*p1^2*p3^2*S*t^2 + 44*p1^3*p3^2*S*t^2 - 592*p2*p3^2*S*t^2 + 
       228*p1*p2*p3^2*S*t^2 - 54*p1^2*p2*p3^2*S*t^2 + 258*p2^2*p3^2*S*t^2 - 
       24*p1*p2^2*p3^2*S*t^2 + 34*p2^3*p3^2*S*t^2 + 612*p3^3*S*t^2 + 
       598*p1*p3^3*S*t^2 - 114*p1^2*p3^3*S*t^2 - 146*p2*p3^3*S*t^2 + 
       78*p1*p2*p3^3*S*t^2 + 36*p2^2*p3^3*S*t^2 - 226*p3^4*S*t^2 + 
       116*p1*p3^4*S*t^2 - 34*p2*p3^4*S*t^2 - 41*p3^5*S*t^2 - 
       928*p1*p4*S*t^2 + 408*p1^2*p4*S*t^2 - 16*p1^3*p4*S*t^2 - 
       928*p2*p4*S*t^2 + 16*p1^2*p2*p4*S*t^2 - 408*p2^2*p4*S*t^2 + 
       16*p1*p2^2*p4*S*t^2 - 16*p2^3*p4*S*t^2 + 1856*p3*p4*S*t^2 - 
       1224*p1*p3*p4*S*t^2 - 194*p1^2*p3*p4*S*t^2 + 16*p1^3*p3*p4*S*t^2 - 
       368*p2*p3*p4*S*t^2 + 196*p1*p2*p3*p4*S*t^2 - 26*p1^2*p2*p3*p4*S*t^2 - 
       2*p2^2*p3*p4*S*t^2 + 4*p1*p2^2*p3*p4*S*t^2 + 6*p2^3*p3*p4*S*t^2 + 
       1408*p3^2*p4*S*t^2 + 724*p1*p3^2*p4*S*t^2 - 112*p1^2*p3^2*p4*S*t^2 - 
       212*p2*p3^2*p4*S*t^2 + 100*p1*p2*p3^2*p4*S*t^2 + 
       12*p2^2*p3^2*p4*S*t^2 - 482*p3^3*p4*S*t^2 + 200*p1*p3^3*p4*S*t^2 - 
       74*p2*p3^3*p4*S*t^2 - 104*p3^4*p4*S*t^2 + 928*p4^2*S*t^2 - 
       592*p1*p4^2*S*t^2 + 32*p1^2*p4^2*S*t^2 + 224*p2*p4^2*S*t^2 - 
       32*p1*p2*p4^2*S*t^2 + 980*p3*p4^2*S*t^2 + 110*p1*p3*p4^2*S*t^2 - 
       18*p1^2*p3*p4^2*S*t^2 - 50*p2*p3*p4^2*S*t^2 + 22*p1*p2*p3*p4^2*S*t^2 - 
       4*p2^2*p3*p4^2*S*t^2 - 286*p3^2*p4^2*S*t^2 + 92*p1*p3^2*p4^2*S*t^2 - 
       46*p2*p3^2*p4^2*S*t^2 - 86*p3^3*p4^2*S*t^2 + 184*p4^3*S*t^2 - 
       16*p1*p4^3*S*t^2 + 16*p2*p4^3*S*t^2 - 30*p3*p4^3*S*t^2 + 
       8*p1*p3*p4^3*S*t^2 - 6*p2*p3*p4^3*S*t^2 - 24*p3^2*p4^3*S*t^2 - 
       p3*p4^4*S*t^2 - 248*p1*s*S*t^2 + 116*p1^2*s*S*t^2 - 6*p1^3*s*S*t^2 - 
       248*p2*s*S*t^2 + 6*p1^2*p2*s*S*t^2 - 116*p2^2*s*S*t^2 + 
       6*p1*p2^2*s*S*t^2 - 6*p2^3*s*S*t^2 + 248*p3*s*S*t^2 - 
       952*p1*p3*s*S*t^2 - 2*p1^2*p3*s*S*t^2 + 26*p1^3*p3*s*S*t^2 - 
       720*p2*p3*s*S*t^2 - 12*p1*p2*p3*s*S*t^2 - 26*p1^2*p2*p3*s*S*t^2 + 
       14*p2^2*p3*s*S*t^2 - 26*p1*p2^2*p3*s*S*t^2 + 26*p2^3*p3*s*S*t^2 + 
       836*p3^2*s*S*t^2 - 378*p1*p3^2*s*S*t^2 - 122*p1^2*p3^2*s*S*t^2 - 
       394*p2*p3^2*s*S*t^2 + 52*p1*p2*p3^2*s*S*t^2 + 70*p2^2*p3^2*s*S*t^2 + 
       386*p3^3*s*S*t^2 + 150*p1*p3^3*s*S*t^2 - 42*p2*p3^3*s*S*t^2 - 
       54*p3^4*s*S*t^2 + 248*p4*s*S*t^2 - 720*p1*p4*s*S*t^2 + 
       366*p1^2*p4*s*S*t^2 - 14*p1^3*p4*s*S*t^2 - 488*p2*p4*s*S*t^2 - 
       12*p1*p2*p4*s*S*t^2 + 14*p1^2*p2*p4*s*S*t^2 - 354*p2^2*p4*s*S*t^2 + 
       14*p1*p2^2*p4*s*S*t^2 - 14*p2^3*p4*s*S*t^2 + 1440*p3*p4*s*S*t^2 - 
       748*p1*p3*p4*s*S*t^2 - 20*p1^2*p3*p4*s*S*t^2 - 44*p2*p3*p4*s*S*t^2 + 
       24*p1*p2*p3*p4*s*S*t^2 - 4*p2^2*p3*p4*s*S*t^2 + 782*p3^2*p4*s*S*t^2 + 
       194*p1*p3^2*p4*s*S*t^2 - 14*p2*p3^2*p4*s*S*t^2 - 144*p3^3*p4*s*S*t^2 + 
       604*p4^2*s*S*t^2 - 394*p1*p4^2*s*S*t^2 + 22*p1^2*p4^2*s*S*t^2 + 
       326*p2*p4^2*s*S*t^2 - 28*p1*p2*p4^2*s*S*t^2 + 6*p2^2*p4^2*s*S*t^2 + 
       430*p3*p4^2*s*S*t^2 + 42*p1*p3*p4^2*s*S*t^2 + 42*p2*p3*p4^2*s*S*t^2 - 
       132*p3^2*p4^2*s*S*t^2 + 34*p4^3*s*S*t^2 - 2*p1*p4^3*s*S*t^2 + 
       14*p2*p4^3*s*S*t^2 - 48*p3*p4^3*s*S*t^2 - 6*p4^4*s*S*t^2 + 
       192*s^2*S*t^2 + 448*p1*s^2*S*t^2 + 196*p1^2*s^2*S*t^2 - 
       30*p1^3*s^2*S*t^2 + 320*p2*s^2*S*t^2 + 30*p1^2*p2*s^2*S*t^2 - 
       196*p2^2*s^2*S*t^2 + 30*p1*p2^2*s^2*S*t^2 - 30*p2^3*s^2*S*t^2 - 
       1568*p3*s^2*S*t^2 - 768*p1*p3*s^2*S*t^2 + 218*p1^2*p3*s^2*S*t^2 - 
       248*p2*p3*s^2*S*t^2 - 124*p1*p2*p3*s^2*S*t^2 - 94*p2^2*p3*s^2*S*t^2 + 
       636*p3^2*s^2*S*t^2 - 466*p1*p3^2*s^2*S*t^2 + 22*p2*p3^2*s^2*S*t^2 + 
       294*p3^3*s^2*S*t^2 - 1440*p4*s^2*S*t^2 - 440*p1*p4*s^2*S*t^2 + 
       154*p1^2*p4*s^2*S*t^2 + 208*p2*p4*s^2*S*t^2 - 92*p1*p2*p4*s^2*S*t^2 - 
       62*p2^2*p4*s^2*S*t^2 + 688*p3*p4*s^2*S*t^2 - 388*p1*p3*p4*s^2*S*t^2 + 
       268*p2*p3*p4*s^2*S*t^2 + 322*p3^2*p4*s^2*S*t^2 + 52*p4^2*s^2*S*t^2 - 
       74*p1*p4^2*s^2*S*t^2 + 158*p2*p4^2*s^2*S*t^2 - 22*p3*p4^2*s^2*S*t^2 - 
       50*p4^3*s^2*S*t^2 - 1536*s^3*S*t^2 + 144*p1*s^3*S*t^2 + 
       176*p1^2*s^3*S*t^2 + 144*p2*s^3*S*t^2 - 96*p1*p2*s^3*S*t^2 - 
       80*p2^2*s^3*S*t^2 - 784*p3*s^3*S*t^2 - 688*p1*p3*s^3*S*t^2 + 
       176*p2*p3*s^3*S*t^2 + 608*p3^2*s^3*S*t^2 - 784*p4*s^3*S*t^2 - 
       240*p1*p4*s^3*S*t^2 + 240*p2*p4*s^3*S*t^2 + 352*p3*p4*s^3*S*t^2 - 
       64*p4^2*s^3*S*t^2 - 832*s^4*S*t^2 - 200*p1*s^4*S*t^2 + 
       120*p2*s^4*S*t^2 + 296*p3*s^4*S*t^2 - 24*p4*s^4*S*t^2 + 
       1704*p1*S^2*t^2 - 280*p1^2*S^2*t^2 - 104*p1^3*S^2*t^2 + 
       5*p1^4*S^2*t^2 + 1704*p2*S^2*t^2 + 104*p1^2*p2*S^2*t^2 - 
       10*p1^3*p2*S^2*t^2 + 280*p2^2*S^2*t^2 + 104*p1*p2^2*S^2*t^2 - 
       104*p2^3*S^2*t^2 + 10*p1*p2^3*S^2*t^2 - 5*p2^4*S^2*t^2 - 
       3560*p3*S^2*t^2 + 912*p1*p3*S^2*t^2 + 1132*p1^2*p3*S^2*t^2 - 
       62*p1^3*p3*S^2*t^2 + 272*p2*p3*S^2*t^2 - 664*p1*p2*p3*S^2*t^2 + 
       92*p1^2*p2*p3*S^2*t^2 - 468*p2^2*p3*S^2*t^2 + 2*p1*p2^2*p3*S^2*t^2 - 
       32*p2^3*p3*S^2*t^2 - 1816*p3^2*S^2*t^2 - 2800*p1*p3^2*S^2*t^2 + 
       272*p1^2*p3^2*S^2*t^2 + 288*p2*p3^2*S^2*t^2 - 250*p1*p2*p3^2*S^2*t^2 - 
       22*p2^2*p3^2*S^2*t^2 + 1708*p3^3*S^2*t^2 - 434*p1*p3^3*S^2*t^2 + 
       160*p2*p3^3*S^2*t^2 + 219*p3^4*S^2*t^2 - 3560*p4*S^2*t^2 + 
       1128*p1*p4*S^2*t^2 + 432*p1^2*p4*S^2*t^2 - 22*p1^3*p4*S^2*t^2 - 
       1064*p2*p4*S^2*t^2 - 144*p1*p2*p4*S^2*t^2 + 32*p1^2*p2*p4*S^2*t^2 - 
       288*p2^2*p4*S^2*t^2 + 2*p1*p2^2*p4*S^2*t^2 - 12*p2^3*p4*S^2*t^2 - 
       2216*p3*p4*S^2*t^2 - 2288*p1*p3*p4*S^2*t^2 + 184*p1^2*p3*p4*S^2*t^2 + 
       416*p2*p3*p4*S^2*t^2 - 172*p1*p2*p3*p4*S^2*t^2 - 
       12*p2^2*p3*p4*S^2*t^2 + 2704*p3^2*p4*S^2*t^2 - 
       494*p1*p3^2*p4*S^2*t^2 + 244*p2*p3^2*p4*S^2*t^2 + 
       388*p3^3*p4*S^2*t^2 - 400*p4^2*S^2*t^2 - 424*p1*p4^2*S^2*t^2 + 
       28*p1^2*p4^2*S^2*t^2 + 232*p2*p4^2*S^2*t^2 - 34*p1*p2*p4^2*S^2*t^2 + 
       6*p2^2*p4^2*S^2*t^2 + 1092*p3*p4^2*S^2*t^2 - 150*p1*p3*p4^2*S^2*t^2 + 
       96*p2*p3*p4^2*S^2*t^2 + 198*p3^2*p4^2*S^2*t^2 + 96*p4^3*S^2*t^2 - 
       10*p1*p4^3*S^2*t^2 + 12*p2*p4^3*S^2*t^2 + 28*p3*p4^3*S^2*t^2 - 
       p4^4*S^2*t^2 - 304*s*S^2*t^2 + 1912*p1*s*S^2*t^2 + 76*p1^2*s*S^2*t^2 - 
       48*p1^3*s*S^2*t^2 + 1320*p2*s*S^2*t^2 + 24*p1*p2*s*S^2*t^2 + 
       48*p1^2*p2*s*S^2*t^2 - 100*p2^2*s*S^2*t^2 + 48*p1*p2^2*s*S^2*t^2 - 
       48*p2^3*s*S^2*t^2 - 4472*p3*s*S^2*t^2 - 576*p1*p3*s*S^2*t^2 + 
       476*p1^2*p3*s*S^2*t^2 - 240*p2*p3*s*S^2*t^2 - 264*p1*p2*p3*s*S^2*t^2 - 
       212*p2^2*p3*s*S^2*t^2 - 236*p3^2*s*S^2*t^2 - 1120*p1*p3^2*s*S^2*t^2 + 
       128*p2*p3^2*s*S^2*t^2 + 676*p3^3*s*S^2*t^2 - 3880*p4*s*S^2*t^2 + 
       272*p1*p4*s*S^2*t^2 + 180*p1^2*p4*s*S^2*t^2 - 736*p2*p4*s*S^2*t^2 - 
       72*p1*p2*p4*s*S^2*t^2 - 108*p2^2*p4*s*S^2*t^2 - 88*p3*p4*s*S^2*t^2 - 
       880*p1*p3*p4*s*S^2*t^2 + 256*p2*p3*p4*s*S^2*t^2 + 
       1028*p3^2*p4*s*S^2*t^2 + 100*p4^2*s*S^2*t^2 - 144*p1*p4^2*s*S^2*t^2 + 
       128*p2*p4^2*s*S^2*t^2 + 364*p3*p4^2*s*S^2*t^2 + 12*p4^3*s*S^2*t^2 - 
       416*s^2*S^2*t^2 + 1032*p1*s^2*S^2*t^2 + 52*p1^2*s^2*S^2*t^2 + 
       56*p2*s^2*S^2*t^2 + 24*p1*p2*s^2*S^2*t^2 - 76*p2^2*s^2*S^2*t^2 - 
       2680*p3*s^2*S^2*t^2 - 296*p1*p3*s^2*S^2*t^2 - 120*p2*p3*s^2*S^2*t^2 + 
       164*p3^2*s^2*S^2*t^2 - 1704*p4*s^2*S^2*t^2 - 56*p1*p4*s^2*S^2*t^2 - 
       104*p2*p4*s^2*S^2*t^2 + 312*p3*p4*s^2*S^2*t^2 + 100*p4^2*s^2*S^2*t^2 - 
       736*s^3*S^2*t^2 + 192*p1*s^3*S^2*t^2 - 96*p2*s^3*S^2*t^2 - 
       448*p3*s^3*S^2*t^2 - 160*p4*s^3*S^2*t^2 - 176*s^4*S^2*t^2 + 
       3408*S^3*t^2 + 24*p1*S^3*t^2 - 720*p1^2*S^3*t^2 + 18*p1^3*S^3*t^2 + 
       1144*p2*S^3*t^2 + 416*p1*p2*S^3*t^2 - 38*p1^2*p2*S^3*t^2 + 
       304*p2^2*S^3*t^2 + 22*p1*p2^2*S^3*t^2 - 2*p2^3*S^3*t^2 + 
       600*p3*S^3*t^2 + 3512*p1*p3*S^3*t^2 - 134*p1^2*p3*S^3*t^2 - 
       712*p2*p3*S^3*t^2 + 204*p1*p2*p3*S^3*t^2 - 70*p2^2*p3*S^3*t^2 - 
       3912*p3^2*S^3*t^2 + 358*p1*p3^2*S^3*t^2 - 294*p2*p3^2*S^3*t^2 - 
       306*p3^3*S^3*t^2 - 520*p4*S^3*t^2 + 1608*p1*p4*S^3*t^2 - 
       34*p1^2*p4*S^3*t^2 - 856*p2*p4*S^3*t^2 + 84*p1*p2*p4*S^3*t^2 - 
       50*p2^2*p4*S^3*t^2 - 3648*p3*p4*S^3*t^2 + 228*p1*p3*p4*S^3*t^2 - 
       212*p2*p3*p4*S^3*t^2 - 290*p3^2*p4*S^3*t^2 - 568*p4^2*S^3*t^2 + 
       22*p1*p4^2*S^3*t^2 - 6*p2*p4^2*S^3*t^2 - 70*p3*p4^2*S^3*t^2 - 
       6*p4^3*S^3*t^2 + 3584*s*S^3*t^2 + 1136*p1*s*S^3*t^2 - 
       256*p1^2*s*S^3*t^2 + 592*p2*s*S^3*t^2 + 192*p1*p2*s*S^3*t^2 + 
       64*p2^2*s*S^3*t^2 - 2160*p3*s*S^3*t^2 + 1200*p1*p3*s*S^3*t^2 - 
       432*p2*p3*s*S^3*t^2 - 1328*p3^2*s*S^3*t^2 - 1616*p4*s*S^3*t^2 + 
       496*p1*p4*s*S^3*t^2 - 368*p2*p4*s*S^3*t^2 - 1024*p3*p4*s*S^3*t^2 - 
       80*p4^2*s*S^3*t^2 + 1088*s^2*S^3*t^2 + 400*p1*s^2*S^3*t^2 - 
       16*p2*s^2*S^3*t^2 - 848*p3*s^2*S^3*t^2 - 432*p4*s^2*S^3*t^2 + 
       1168*S^4*t^2 - 1296*p1*S^4*t^2 - 24*p1^2*S^4*t^2 + 752*p2*S^4*t^2 - 
       32*p1*p2*S^4*t^2 + 56*p2^2*S^4*t^2 + 3072*p3*S^4*t^2 + 
       64*p1*p3*S^4*t^2 + 112*p2*p3*S^4*t^2 - 24*p3^2*S^4*t^2 + 
       1024*p4*S^4*t^2 + 64*p1*p4*S^4*t^2 - 48*p2*p4*S^4*t^2 - 
       80*p3*p4*S^4*t^2 + 8*p4^2*S^4*t^2 + 1920*s*S^4*t^2 - 
       304*p1*s*S^4*t^2 + 272*p2*s*S^4*t^2 + 688*p3*s*S^4*t^2 + 
       112*p4*s*S^4*t^2 + 416*s^2*S^4*t^2 - 544*S^5*t^2 - 104*p1*S^5*t^2 + 
       56*p2*S^5*t^2 + 200*p3*S^5*t^2 + 40*p4*S^5*t^2 - 48*S^6*t^2 + 
       112*p1*p3*s*t^3 + 32*p1^2*p3*s*t^3 + 112*p2*p3*s*t^3 - 
       32*p2^2*p3*s*t^3 - 112*p3^2*s*t^3 - 112*p1*p3^2*s*t^3 - 
       16*p1^2*p3^2*s*t^3 - 48*p2*p3^2*s*t^3 + 16*p2^2*p3^2*s*t^3 + 
       80*p3^3*s*t^3 + 32*p1*p3^3*s*t^3 - 16*p3^4*s*t^3 + 112*p1*p4*s*t^3 + 
       32*p1^2*p4*s*t^3 + 112*p2*p4*s*t^3 - 32*p2^2*p4*s*t^3 - 
       224*p3*p4*s*t^3 - 160*p1*p3*p4*s*t^3 - 16*p1^2*p3*p4*s*t^3 - 
       32*p2*p3*p4*s*t^3 + 16*p2^2*p3*p4*s*t^3 + 176*p3^2*p4*s*t^3 + 
       64*p1*p3^2*p4*s*t^3 - 48*p3^3*p4*s*t^3 - 112*p4^2*s*t^3 - 
       48*p1*p4^2*s*t^3 + 16*p2*p4^2*s*t^3 + 112*p3*p4^2*s*t^3 + 
       32*p1*p3*p4^2*s*t^3 - 48*p3^2*p4^2*s*t^3 + 16*p4^3*s*t^3 - 
       16*p3*p4^3*s*t^3 + 224*p1*s^2*t^3 + 64*p1^2*s^2*t^3 + 224*p2*s^2*t^3 - 
       64*p2^2*s^2*t^3 - 448*p3*s^2*t^3 - 288*p1*p3*s^2*t^3 - 
       32*p1^2*p3*s^2*t^3 - 32*p2*p3*s^2*t^3 + 32*p2^2*p3*s^2*t^3 + 
       320*p3^2*s^2*t^3 + 112*p1*p3^2*s^2*t^3 - 16*p2*p3^2*s^2*t^3 - 
       80*p3^3*s^2*t^3 - 448*p4*s^2*t^3 - 160*p1*p4*s^2*t^3 + 
       96*p2*p4*s^2*t^3 + 384*p3*p4*s^2*t^3 + 128*p1*p3*p4*s^2*t^3 - 
       176*p3^2*p4*s^2*t^3 + 64*p4^2*s^2*t^3 + 16*p1*p4^2*s^2*t^3 + 
       16*p2*p4^2*s^2*t^3 - 112*p3*p4^2*s^2*t^3 - 16*p4^3*s^2*t^3 - 
       448*s^3*t^3 - 128*p1*s^3*t^3 + 128*p2*s^3*t^3 + 320*p3*s^3*t^3 + 
       112*p1*p3*s^3*t^3 - 16*p2*p3*s^3*t^3 - 144*p3^2*s^3*t^3 + 
       64*p4*s^3*t^3 + 48*p1*p4*s^3*t^3 + 48*p2*p4*s^3*t^3 - 
       224*p3*p4*s^3*t^3 - 80*p4^2*s^3*t^3 + 32*p1*s^4*t^3 + 32*p2*s^4*t^3 - 
       128*p3*s^4*t^3 - 128*p4*s^4*t^3 - 64*s^5*t^3 - 448*p1*p3*S*t^3 - 
       88*p1^2*p3*S*t^3 + 20*p1^3*p3*S*t^3 - 448*p2*p3*S*t^3 - 
       20*p1^2*p2*p3*S*t^3 + 88*p2^2*p3*S*t^3 - 20*p1*p2^2*p3*S*t^3 + 
       20*p2^3*p3*S*t^3 + 448*p3^2*S*t^3 + 80*p1*p3^2*S*t^3 - 
       92*p1^2*p3^2*S*t^3 - 96*p2*p3^2*S*t^3 + 40*p1*p2*p3^2*S*t^3 + 
       52*p2^2*p3^2*S*t^3 + 8*p3^3*S*t^3 + 124*p1*p3^3*S*t^3 - 
       20*p2*p3^3*S*t^3 - 52*p3^4*S*t^3 - 448*p1*p4*S*t^3 + 
       64*p1^2*p4*S*t^3 - 448*p2*p4*S*t^3 - 64*p2^2*p4*S*t^3 + 
       896*p3*p4*S*t^3 - 16*p1*p3*p4*S*t^3 - 52*p1^2*p3*p4*S*t^3 - 
       64*p2*p3*p4*S*t^3 + 40*p1*p2*p3*p4*S*t^3 + 12*p2^2*p3*p4*S*t^3 + 
       48*p3^2*p4*S*t^3 + 168*p1*p3^2*p4*S*t^3 - 40*p2*p3^2*p4*S*t^3 - 
       116*p3^3*p4*S*t^3 + 448*p4^2*S*t^3 - 96*p1*p4^2*S*t^3 + 
       32*p2*p4^2*S*t^3 + 72*p3*p4^2*S*t^3 + 44*p1*p3*p4^2*S*t^3 - 
       20*p2*p3*p4^2*S*t^3 - 76*p3^2*p4^2*S*t^3 + 32*p4^3*S*t^3 - 
       12*p3*p4^3*S*t^3 - 144*p1*s*S*t^3 + 24*p1^2*s*S*t^3 - 144*p2*s*S*t^3 - 
       24*p2^2*s*S*t^3 + 144*p3*s*S*t^3 - 320*p1*p3*s*S*t^3 - 
       24*p1^2*p3*s*S*t^3 - 272*p2*p3*s*S*t^3 + 24*p2^2*p3*s*S*t^3 + 
       296*p3^2*s*S*t^3 - 48*p2*p3^2*s*S*t^3 + 24*p3^3*s*S*t^3 + 
       144*p4*s*S*t^3 - 272*p1*p4*s*S*t^3 + 40*p1^2*p4*s*S*t^3 - 
       224*p2*p4*s*S*t^3 - 40*p2^2*p4*s*S*t^3 + 544*p3*p4*s*S*t^3 - 
       48*p1*p3*p4*s*S*t^3 - 16*p2*p3*p4*s*S*t^3 + 56*p3^2*p4*s*S*t^3 + 
       248*p4^2*s*S*t^3 - 48*p1*p4^2*s*S*t^3 + 32*p2*p4^2*s*S*t^3 + 
       40*p3*p4^2*s*S*t^3 + 8*p4^3*s*S*t^3 - 16*p1*s^2*S*t^3 + 
       56*p1^2*s^2*S*t^3 - 16*p2*s^2*S*t^3 - 56*p2^2*s^2*S*t^3 - 
       176*p3*s^2*S*t^3 - 272*p1*p3*s^2*S*t^3 - 96*p2*p3*s^2*S*t^3 + 
       248*p3^2*s^2*S*t^3 - 176*p4*s^2*S*t^3 - 160*p1*p4*s^2*S*t^3 + 
       16*p2*p4*s^2*S*t^3 + 320*p3*p4*s^2*S*t^3 + 72*p4^2*s^2*S*t^3 - 
       384*s^3*S*t^3 - 128*p1*s^3*S*t^3 + 192*p3*s^3*S*t^3 + 
       64*p4*s^3*S*t^3 + 752*p1*S^2*t^3 + 48*p1^2*S^2*t^3 - 20*p1^3*S^2*t^3 + 
       752*p2*S^2*t^3 + 20*p1^2*p2*S^2*t^3 - 48*p2^2*S^2*t^3 + 
       20*p1*p2^2*S^2*t^3 - 20*p2^3*S^2*t^3 - 1648*p3*S^2*t^3 - 
       560*p1*p3*S^2*t^3 + 196*p1^2*p3*S^2*t^3 - 112*p2*p3*S^2*t^3 - 
       120*p1*p2*p3*S^2*t^3 - 76*p2^2*p3*S^2*t^3 + 320*p3^2*S^2*t^3 - 
       492*p1*p3^2*S^2*t^3 + 68*p2*p3^2*S^2*t^3 + 316*p3^3*S^2*t^3 - 
       1648*p4*S^2*t^3 - 160*p1*p4*S^2*t^3 + 76*p1^2*p4*S^2*t^3 - 
       320*p2*p4*S^2*t^3 - 40*p1*p2*p4*S^2*t^3 - 36*p2^2*p4*S^2*t^3 + 
       496*p3*p4*S^2*t^3 - 408*p1*p3*p4*S^2*t^3 + 104*p2*p3*p4*S^2*t^3 + 
       492*p3^2*p4*S^2*t^3 + 176*p4^2*S^2*t^3 - 76*p1*p4^2*S^2*t^3 + 
       36*p2*p4^2*S^2*t^3 + 196*p3*p4^2*S^2*t^3 + 20*p4^3*S^2*t^3 - 
       288*s*S^2*t^3 + 368*p1*s*S^2*t^3 + 64*p1^2*s*S^2*t^3 + 
       272*p2*s*S^2*t^3 - 64*p2^2*s*S^2*t^3 - 1104*p3*s*S^2*t^3 - 
       384*p1*p3*s*S^2*t^3 - 96*p2*p3*s*S^2*t^3 + 256*p3^2*s*S^2*t^3 - 
       1008*p4*s*S^2*t^3 - 128*p1*p4*s*S^2*t^3 - 96*p2*p4*s*S^2*t^3 + 
       352*p3*p4*s*S^2*t^3 + 96*p4^2*s*S^2*t^3 - 416*s^2*S^2*t^3 + 
       80*p1*s^2*S^2*t^3 - 16*p2*s^2*S^2*t^3 - 304*p3*s^2*S^2*t^3 - 
       208*p4*s^2*S^2*t^3 - 192*s^3*S^2*t^3 + 1504*S^3*t^3 + 544*p1*S^3*t^3 - 
       104*p1^2*S^3*t^3 + 352*p2*S^3*t^3 + 80*p1*p2*S^3*t^3 + 
       24*p2^2*S^3*t^3 - 1120*p3*S^3*t^3 + 496*p1*p3*S^3*t^3 - 
       176*p2*p3*S^3*t^3 - 584*p3^2*S^3*t^3 - 928*p4*S^3*t^3 + 
       208*p1*p4*S^3*t^3 - 144*p2*p4*S^3*t^3 - 496*p3*p4*S^3*t^3 - 
       72*p4^2*S^3*t^3 + 640*s*S^3*t^3 + 320*p1*s*S^3*t^3 + 64*p2*s*S^3*t^3 - 
       704*p3*s*S^3*t^3 - 448*p4*s*S^3*t^3 + 896*S^4*t^3 - 128*p1*S^4*t^3 + 
       128*p2*S^4*t^3 + 320*p3*S^4*t^3 + 64*p4*S^4*t^3 + 384*s*S^4*t^3 - 
       64*p1*p3*S*t^4 - 20*p1^2*p3*S*t^4 - 64*p2*p3*S*t^4 + 
       20*p2^2*p3*S*t^4 + 64*p3^2*S*t^4 + 40*p1*p3^2*S*t^4 - 20*p3^3*S*t^4 - 
       64*p1*p4*S*t^4 - 64*p2*p4*S*t^4 + 128*p3*p4*S*t^4 + 
       40*p1*p3*p4*S*t^4 - 40*p3^2*p4*S*t^4 + 64*p4^2*S*t^4 - 
       20*p3*p4^2*S*t^4 - 24*p1*s*S*t^4 - 24*p2*s*S*t^4 + 24*p3*s*S*t^4 - 
       24*p1*p3*s*S*t^4 - 24*p2*p3*s*S*t^4 + 24*p3^2*s*S*t^4 + 
       24*p4*s*S*t^4 - 24*p1*p4*s*S*t^4 - 24*p2*p4*s*S*t^4 + 
       48*p3*p4*s*S*t^4 + 24*p4^2*s*S*t^4 - 24*p1*s^2*S*t^4 - 
       24*p2*s^2*S*t^4 + 24*p3*s^2*S*t^4 + 24*p4*s^2*S*t^4 + 104*p1*S^2*t^4 + 
       20*p1^2*S^2*t^4 + 104*p2*S^2*t^4 - 20*p2^2*S^2*t^4 - 232*p3*S^2*t^4 - 
       144*p1*p3*S^2*t^4 - 24*p2*p3*S^2*t^4 + 124*p3^2*S^2*t^4 - 
       232*p4*S^2*t^4 - 64*p1*p4*S^2*t^4 - 24*p2*p4*S^2*t^4 + 
       168*p3*p4*S^2*t^4 + 44*p4^2*S^2*t^4 - 48*s*S^2*t^4 - 48*p3*s*S^2*t^4 - 
       48*p4*s*S^2*t^4 - 48*s^2*S^2*t^4 + 208*S^3*t^4 + 104*p1*S^3*t^4 + 
       24*p2*S^3*t^4 - 232*p3*S^3*t^4 - 152*p4*S^3*t^4 + 128*S^4*t^4 - 
       768*p1*p3*s*T - 224*p1^2*p3*s*T + 150*p1^3*p3*s*T + 27*p1^4*p3*s*T - 
       768*p2*p3*s*T - 150*p1^2*p2*p3*s*T - 54*p1^3*p2*p3*s*T + 
       224*p2^2*p3*s*T - 150*p1*p2^2*p3*s*T + 150*p2^3*p3*s*T + 
       54*p1*p2^3*p3*s*T - 27*p2^4*p3*s*T + 768*p3^2*s*T + 1344*p1*p3^2*s*T - 
       494*p1^2*p3^2*s*T - 222*p1^3*p3^2*s*T - 4*p1^4*p3^2*s*T + 
       896*p2*p3^2*s*T + 300*p1*p2*p3^2*s*T + 276*p1^2*p2*p3^2*s*T + 
       8*p1^3*p2*p3^2*s*T + 194*p2^2*p3^2*s*T + 114*p1*p2^2*p3^2*s*T - 
       168*p2^3*p3^2*s*T - 8*p1*p2^3*p3^2*s*T + 4*p2^4*p3^2*s*T - 
       1120*p3^3*s*T + 378*p1*p3^3*s*T + 556*p1^2*p3^3*s*T + 
       22*p1^3*p3^3*s*T - 310*p2*p3^3*s*T - 390*p1*p2*p3^3*s*T - 
       30*p1^2*p2*p3^3*s*T - 166*p2^2*p3^3*s*T - 6*p1*p2^2*p3^3*s*T + 
       14*p2^3*p3^3*s*T - 34*p3^4*s*T - 554*p1*p3^4*s*T - 42*p1^2*p3^4*s*T + 
       168*p2*p3^4*s*T + 36*p1*p2*p3^4*s*T + 6*p2^2*p3^4*s*T + 193*p3^5*s*T + 
       34*p1*p3^5*s*T - 14*p2*p3^5*s*T - 10*p3^6*s*T - 768*p1*p4*s*T - 
       656*p1^2*p4*s*T - 92*p1^3*p4*s*T - 768*p2*p4*s*T + 92*p1^2*p2*p4*s*T + 
       656*p2^2*p4*s*T + 92*p1*p2^2*p4*s*T - 92*p2^3*p4*s*T + 
       1536*p3*p4*s*T + 2240*p1*p3*p4*s*T + 162*p1^2*p3*p4*s*T - 
       78*p1^3*p3*p4*s*T + 480*p2*p3*p4*s*T + 116*p1*p2*p3*p4*s*T + 
       132*p1^2*p2*p3*p4*s*T - 278*p2^2*p3*p4*s*T - 30*p1*p2^2*p3*p4*s*T - 
       24*p2^3*p3*p4*s*T - 2480*p3^2*p4*s*T + 88*p1*p3^2*p4*s*T + 
       524*p1^2*p3^2*p4*s*T + 14*p1^3*p3^2*p4*s*T - 160*p2*p3^2*p4*s*T - 
       492*p1*p2*p3^2*p4*s*T - 22*p1^2*p2*p3^2*p4*s*T - 32*p2^2*p3^2*p4*s*T + 
       2*p1*p2^2*p3^2*p4*s*T + 6*p2^3*p3^2*p4*s*T + 2*p3^3*p4*s*T - 
       918*p1*p3^3*p4*s*T - 60*p1^2*p3^3*p4*s*T + 360*p2*p3^3*p4*s*T + 
       56*p1*p2*p3^3*p4*s*T + 4*p2^2*p3^3*p4*s*T + 472*p3^4*p4*s*T + 
       78*p1*p3^4*p4*s*T - 34*p2*p3^4*p4*s*T - 32*p3^5*p4*s*T + 
       768*p4^2*s*T + 896*p1*p4^2*s*T + 172*p1^2*p4^2*s*T - 416*p2*p4^2*s*T - 
       184*p1*p2*p4^2*s*T + 12*p2^2*p4^2*s*T - 1600*p3*p4^2*s*T - 
       358*p1*p3*p4^2*s*T + 76*p1^2*p3*p4^2*s*T + 242*p2*p3*p4^2*s*T - 
       102*p1*p2*p3*p4^2*s*T + 26*p2^2*p3*p4^2*s*T + 94*p3^2*p4^2*s*T - 
       390*p1*p3^2*p4^2*s*T - 18*p1^2*p3^2*p4^2*s*T + 216*p2*p3^2*p4^2*s*T + 
       20*p1*p2*p3^2*p4^2*s*T - 2*p2^2*p3^2*p4^2*s*T + 366*p3^3*p4^2*s*T + 
       54*p1*p3^3*p4^2*s*T - 26*p2*p3^3*p4^2*s*T - 36*p3^4*p4^2*s*T - 
       240*p4^3*s*T - 68*p1*p4^3*s*T + 92*p2*p4^3*s*T + 46*p3*p4^3*s*T - 
       26*p1*p3*p4^3*s*T + 24*p2*p3*p4^3*s*T + 88*p3^2*p4^3*s*T + 
       10*p1*p3^2*p4^3*s*T - 6*p2*p3^2*p4^3*s*T - 16*p3^3*p4^3*s*T - 
       12*p4^4*s*T + p3*p4^4*s*T - 2*p3^2*p4^4*s*T - 1632*p1*s^2*T - 
       708*p1^2*s^2*T + 96*p1^3*s^2*T + 27*p1^4*s^2*T - 1632*p2*s^2*T - 
       96*p1^2*p2*s^2*T - 54*p1^3*p2*s^2*T + 708*p2^2*s^2*T - 
       96*p1*p2^2*s^2*T + 96*p2^3*s^2*T + 54*p1*p2^3*s^2*T - 27*p2^4*s^2*T + 
       3168*p3*s^2*T + 3312*p1*p3*s^2*T - 1168*p1^2*p3*s^2*T - 
       380*p1^3*p3*s^2*T + 1000*p2*p3*s^2*T + 792*p1*p2*p3*s^2*T + 
       542*p1^2*p2*p3*s^2*T + 376*p2^2*p3*s^2*T + 56*p1*p2^2*p3*s^2*T - 
       218*p2^3*p3*s^2*T - 4396*p3^2*s^2*T + 2608*p1*p3^2*s^2*T + 
       1646*p1^2*p3^2*s^2*T + 12*p1^3*p3^2*s^2*T - 312*p2*p3^2*s^2*T - 
       1378*p1*p2*p3^2*s^2*T - 28*p1^2*p2*p3^2*s^2*T - 268*p2^2*p3^2*s^2*T + 
       20*p1*p2^2*p3^2*s^2*T - 4*p2^3*p3^2*s^2*T - 1216*p3^3*s^2*T - 
       2524*p1*p3^3*s^2*T - 56*p1^2*p3^3*s^2*T + 834*p2*p3^3*s^2*T + 
       80*p1*p2*p3^3*s^2*T - 24*p2^2*p3^3*s^2*T + 1231*p3^4*s^2*T + 
       76*p1*p3^4*s^2*T - 52*p2*p3^4*s^2*T - 32*p3^5*s^2*T + 3168*p4*s^2*T + 
       2760*p1*p4*s^2*T - 292*p1^2*p4*s^2*T - 140*p1^3*p4*s^2*T - 
       1280*p2*p4*s^2*T - 176*p1*p2*p4*s^2*T + 194*p1^2*p2*p4*s^2*T + 
       468*p2^2*p4*s^2*T + 32*p1*p2^2*p4*s^2*T - 86*p2^3*p4*s^2*T - 
       5616*p3*p4*s^2*T + 1472*p1*p3*p4*s^2*T + 1152*p1^2*p3*p4*s^2*T + 
       4*p1^3*p3*p4*s^2*T + 48*p2*p3*p4*s^2*T - 1028*p1*p2*p3*p4*s^2*T - 
       4*p1^2*p2*p3*p4*s^2*T - 124*p2^2*p3*p4*s^2*T - 4*p1*p2^2*p3*p4*s^2*T + 
       4*p2^3*p3*p4*s^2*T - 1836*p3^2*p4*s^2*T - 2876*p1*p3^2*p4*s^2*T - 
       52*p1^2*p3^2*p4*s^2*T + 1426*p2*p3^2*p4*s^2*T + 
       56*p1*p2*p3^2*p4*s^2*T - 4*p2^2*p3^2*p4*s^2*T + 2128*p3^3*p4*s^2*T + 
       132*p1*p3^3*p4*s^2*T - 76*p2*p3^3*p4*s^2*T - 84*p3^4*p4*s^2*T - 
       1220*p4^2*s^2*T + 216*p1*p4^2*s^2*T + 166*p1^2*p4^2*s^2*T - 
       224*p2*p4^2*s^2*T - 226*p1*p2*p4^2*s^2*T + 60*p2^2*p4^2*s^2*T - 
       640*p3*p4^2*s^2*T - 804*p1*p3*p4^2*s^2*T - 12*p1^2*p3*p4^2*s^2*T + 
       678*p2*p3*p4^2*s^2*T + 8*p1*p2*p3*p4^2*s^2*T + 4*p2^2*p3*p4^2*s^2*T + 
       962*p3^2*p4^2*s^2*T + 68*p1*p3^2*p4^2*s^2*T - 28*p2*p3^2*p4^2*s^2*T - 
       76*p3^3*p4^2*s^2*T - 20*p4^3*s^2*T - 20*p1*p4^3*s^2*T + 
       86*p2*p4^3*s^2*T + 32*p3*p4^3*s^2*T + 12*p1*p3*p4^3*s^2*T - 
       4*p2*p3*p4^3*s^2*T - 28*p3^2*p4^3*s^2*T - 33*p4^4*s^2*T - 
       4*p3*p4^4*s^2*T + 3264*s^3*T + 1512*p1*s^3*T - 964*p1^2*s^3*T - 
       174*p1^3*s^3*T + 4*p1^4*s^3*T - 1320*p2*s^3*T + 384*p1*p2*s^3*T + 
       282*p1^2*p2*s^3*T - 8*p1^3*p2*s^3*T + 580*p2^2*s^3*T - 
       42*p1*p2^2*s^3*T - 66*p2^3*s^3*T + 8*p1*p2^3*s^3*T - 4*p2^4*s^3*T - 
       4408*p3*s^3*T + 4344*p1*p3*s^3*T + 1410*p1^2*p3*s^3*T - 
       38*p1^3*p3*s^3*T - 288*p2*p3*s^3*T - 1436*p1*p2*p3*s^3*T + 
       46*p1^2*p2*p3*s^3*T + 26*p2^2*p3*s^3*T + 22*p1*p2^2*p3*s^3*T - 
       30*p2^3*p3*s^3*T - 4324*p3^2*s^3*T - 3482*p1*p3^2*s^3*T + 
       110*p1^2*p3^2*s^3*T + 1730*p2*p3^2*s^3*T - 52*p1*p2*p3^2*s^3*T - 
       58*p2^2*p3^2*s^3*T + 2566*p3^3*s^3*T - 106*p1*p3^3*s^3*T - 
       2*p2*p3^3*s^3*T + 30*p3^4*s^3*T - 1576*p4*s^3*T + 2016*p1*p4*s^3*T + 
       494*p1^2*p4*s^3*T - 18*p1^3*p4*s^3*T - 1048*p2*p4*s^3*T - 
       692*p1*p2*p4*s^3*T + 26*p1^2*p2*p4*s^3*T + 198*p2^2*p4*s^3*T + 
       2*p1*p2^2*p4*s^3*T - 10*p2^3*p4*s^3*T - 4032*p3*p4*s^3*T - 
       2548*p1*p3*p4*s^3*T + 80*p1^2*p3*p4*s^3*T + 1684*p2*p3*p4*s^3*T - 
       80*p1*p2*p3*p4*s^3*T + 2758*p3^2*p4*s^3*T - 58*p1*p3^2*p4*s^3*T + 
       94*p2*p3^2*p4*s^3*T - 20*p3^3*p4*s^3*T - 476*p4^2*s^3*T - 
       290*p1*p4^2*s^3*T + 10*p1^2*p4^2*s^3*T + 218*p2*p4^2*s^3*T - 
       28*p1*p2*p4^2*s^3*T + 18*p2^2*p4^2*s^3*T + 594*p3*p4^2*s^3*T + 
       34*p1*p3*p4^2*s^3*T + 74*p2*p3*p4^2*s^3*T - 112*p3^2*p4^2*s^3*T - 
       30*p4^3*s^3*T + 18*p1*p4^3*s^3*T + 10*p2*p4^3*s^3*T - 
       76*p3*p4^3*s^3*T - 14*p4^4*s^3*T - 192*s^4*T + 2120*p1*s^4*T + 
       280*p1^2*s^4*T - 28*p1^3*s^4*T - 968*p2*s^4*T - 480*p1*p2*s^4*T + 
       44*p1^2*p2*s^4*T + 200*p2^2*s^4*T - 4*p1*p2^2*s^4*T - 12*p2^3*s^4*T - 
       4632*p3*s^4*T - 1608*p1*p3*s^4*T + 176*p1^2*p3*s^4*T + 
       1240*p2*p3*s^4*T - 176*p1*p2*p3*s^4*T + 1936*p3^2*s^4*T - 
       324*p1*p3^2*s^4*T + 188*p2*p3^2*s^4*T + 176*p3^3*s^4*T - 
       1544*p4*s^4*T - 440*p1*p4*s^4*T + 56*p1^2*p4*s^4*T + 232*p2*p4*s^4*T - 
       96*p1*p2*p4*s^4*T + 40*p2^2*p4*s^4*T + 1152*p3*p4*s^4*T - 
       136*p1*p3*p4*s^4*T + 216*p2*p3*p4*s^4*T - 8*p3^2*p4*s^4*T + 
       176*p4^2*s^4*T + 28*p1*p4^2*s^4*T + 28*p2*p4^2*s^4*T - 
       176*p3*p4^2*s^4*T - 56*p4^3*s^4*T - 1152*s^5*T - 80*p1*s^5*T + 
       52*p1^2*s^5*T + 80*p2*s^5*T - 80*p1*p2*s^5*T + 28*p2^2*s^5*T + 
       368*p3*s^5*T - 200*p1*p3*s^5*T + 176*p2*p3*s^5*T + 148*p3^2*s^5*T + 
       208*p4*s^5*T - 16*p1*p4*s^5*T + 40*p2*p4*s^5*T - 80*p3*p4*s^5*T - 
       68*p4^2*s^5*T - 24*p1*s^6*T + 24*p2*s^6*T + 24*p3*s^6*T - 
       24*p4*s^6*T + 224*p1*p3*S*T + 368*p1^2*p3*S*T - 112*p1^3*p3*S*T - 
       8*p1^4*p3*S*T + 224*p2*p3*S*T + 112*p1^2*p2*p3*S*T + 
       16*p1^3*p2*p3*S*T - 368*p2^2*p3*S*T + 112*p1*p2^2*p3*S*T - 
       112*p2^3*p3*S*T - 16*p1*p2^3*p3*S*T + 8*p2^4*p3*S*T - 224*p3^2*S*T - 
       1152*p1*p3^2*S*T + 572*p1^2*p3^2*S*T - 14*p1^3*p3^2*S*T - 
       4*p1^4*p3^2*S*T - 416*p2*p3^2*S*T - 224*p1*p2*p3^2*S*T - 
       2*p1^2*p2*p3^2*S*T + 8*p1^3*p2*p3^2*S*T - 348*p2^2*p3^2*S*T + 
       46*p1*p2^2*p3^2*S*T - 30*p2^3*p3^2*S*T - 8*p1*p2^3*p3^2*S*T + 
       4*p2^4*p3^2*S*T + 784*p3^3*S*T - 968*p1*p3^3*S*T + 142*p1^2*p3^3*S*T + 
       22*p1^3*p3^3*S*T - 48*p2*p3^3*S*T - 44*p1*p2*p3^3*S*T - 
       30*p1^2*p2*p3^3*S*T - 98*p2^2*p3^3*S*T - 6*p1*p2^2*p3^3*S*T + 
       14*p2^3*p3^3*S*T + 508*p3^4*S*T - 210*p1*p3^4*S*T - 42*p1^2*p3^4*S*T + 
       30*p2*p3^4*S*T + 36*p1*p2*p3^4*S*T + 6*p2^2*p3^4*S*T + 90*p3^5*S*T + 
       34*p1*p3^5*S*T - 14*p2*p3^5*S*T - 10*p3^6*S*T + 224*p1*p4*S*T + 
       208*p1^2*p4*S*T - 92*p1^3*p4*S*T + 224*p2*p4*S*T + 92*p1^2*p2*p4*S*T - 
       208*p2^2*p4*S*T + 92*p1*p2^2*p4*S*T - 92*p2^3*p4*S*T - 448*p3*p4*S*T - 
       1568*p1*p3*p4*S*T + 704*p1^2*p3*p4*S*T - 22*p1^3*p3*p4*S*T - 
       416*p2*p3*p4*S*T - 408*p1*p2*p3*p4*S*T + 6*p1^2*p2*p3*p4*S*T - 
       296*p2^2*p3*p4*S*T + 54*p1*p2^2*p3*p4*S*T - 38*p2^3*p3*p4*S*T + 
       1776*p3^2*p4*S*T - 1556*p1*p3^2*p4*S*T + 264*p1^2*p3^2*p4*S*T + 
       14*p1^3*p3^2*p4*S*T + 364*p2*p3^2*p4*S*T - 104*p1*p2*p3^2*p4*S*T - 
       22*p1^2*p2*p3^2*p4*S*T - 160*p2^2*p3^2*p4*S*T + 
       2*p1*p2^2*p3^2*p4*S*T + 6*p2^3*p3^2*p4*S*T + 1104*p3^3*p4*S*T - 
       566*p1*p3^3*p4*S*T - 60*p1^2*p3^3*p4*S*T + 98*p2*p3^3*p4*S*T + 
       56*p1*p2*p3^3*p4*S*T + 4*p2^2*p3^3*p4*S*T + 324*p3^4*p4*S*T + 
       78*p1*p3^4*p4*S*T - 34*p2*p3^4*p4*S*T - 32*p3^5*p4*S*T - 
       224*p4^2*S*T - 416*p1*p4^2*S*T + 172*p1^2*p4^2*S*T - 
       184*p1*p2*p4^2*S*T + 12*p2^2*p4^2*S*T + 1200*p3*p4^2*S*T - 
       656*p1*p3*p4^2*S*T + 90*p1^2*p3*p4^2*S*T + 504*p2*p3*p4^2*S*T - 
       60*p1*p2*p3*p4^2*S*T - 30*p2^2*p3*p4^2*S*T + 672*p3^2*p4^2*S*T - 
       438*p1*p3^2*p4^2*S*T - 18*p1^2*p3^2*p4^2*S*T + 106*p2*p3^2*p4^2*S*T + 
       20*p1*p2*p3^2*p4^2*S*T - 2*p2^2*p3^2*p4^2*S*T + 400*p3^3*p4^2*S*T + 
       54*p1*p3^3*p4^2*S*T - 26*p2*p3^3*p4^2*S*T - 36*p3^4*p4^2*S*T + 
       208*p4^3*S*T - 68*p1*p4^3*S*T + 92*p2*p4^3*S*T + 64*p3*p4^3*S*T - 
       82*p1*p3*p4^3*S*T + 38*p2*p3*p4^3*S*T + 188*p3^2*p4^3*S*T + 
       10*p1*p3^2*p4^3*S*T - 6*p2*p3^2*p4^3*S*T - 16*p3^3*p4^3*S*T - 
       12*p4^4*S*T + 22*p3*p4^4*S*T - 2*p3^2*p4^4*S*T + 160*p1*s*S*T + 
       124*p1^2*s*S*T + 22*p1^3*s*S*T + 160*p2*s*S*T - 22*p1^2*p2*s*S*T - 
       124*p2^2*s*S*T - 22*p1*p2^2*s*S*T + 22*p2^3*s*S*T - 160*p3*s*S*T - 
       1520*p1*p3*s*S*T + 134*p1^2*p3*s*S*T + 60*p1^3*p3*s*S*T + 
       4*p1^4*p3*s*S*T - 1272*p2*p3*s*S*T + 44*p1*p2*p3*s*S*T - 
       60*p1^2*p2*p3*s*S*T - 8*p1^3*p2*p3*s*S*T - 178*p2^2*p3*s*S*T - 
       60*p1*p2^2*p3*s*S*T + 60*p2^3*p3*s*S*T + 8*p1*p2^3*p3*s*S*T - 
       4*p2^4*p3*s*S*T + 1396*p3^2*s*S*T - 86*p1*p3^2*s*S*T - 
       116*p1^2*p3^2*s*S*T - 56*p1^3*p3^2*s*S*T + 226*p2*p3^2*s*S*T + 
       120*p1*p2*p3^2*s*S*T + 64*p1^2*p2*p3^2*s*S*T - 4*p2^2*p3^2*s*S*T + 
       40*p1*p2^2*p3^2*s*S*T - 48*p2^3*p3^2*s*S*T - 70*p3^3*s*S*T - 
       76*p1*p3^3*s*S*T + 176*p1^2*p3^3*s*S*T - 188*p2*p3^3*s*S*T - 
       104*p1*p2*p3^3*s*S*T - 72*p2^2*p3^3*s*S*T + 132*p3^4*s*S*T - 
       200*p1*p3^4*s*S*T + 48*p2*p3^4*s*S*T + 76*p3^5*s*S*T - 160*p4*s*S*T - 
       1272*p1*p4*s*S*T - 466*p1^2*p4*s*S*T - 136*p1^3*p4*s*S*T - 
       1024*p2*p4*s*S*T + 44*p1*p2*p4*s*S*T + 136*p1^2*p2*p4*s*S*T + 
       422*p2^2*p4*s*S*T + 136*p1*p2^2*p4*s*S*T - 136*p2^3*p4*s*S*T + 
       2544*p3*p4*s*S*T + 52*p1*p3*p4*s*S*T + 476*p1^2*p3*p4*s*S*T - 
       28*p1^3*p3*p4*s*S*T - 524*p2*p3*p4*s*S*T - 152*p1*p2*p3*p4*s*S*T + 
       36*p1^2*p2*p3*p4*s*S*T - 324*p2^2*p3*p4*s*S*T + 
       12*p1*p2^2*p3*p4*s*S*T - 20*p2^3*p3*p4*s*S*T + 166*p3^2*p4*s*S*T - 
       384*p1*p3^2*p4*s*S*T + 212*p1^2*p3^2*p4*s*S*T + 304*p2*p3^2*p4*s*S*T - 
       152*p1*p2*p3^2*p4*s*S*T - 60*p2^2*p3^2*p4*s*S*T + 172*p3^3*p4*s*S*T - 
       404*p1*p3^3*p4*s*S*T + 116*p2*p3^3*p4*s*S*T + 220*p3^4*p4*s*S*T + 
       1148*p4^2*s*S*T + 226*p1*p4^2*s*S*T + 200*p1^2*p4^2*s*S*T - 
       662*p2*p4^2*s*S*T - 272*p1*p2*p4^2*s*S*T + 72*p2^2*p4^2*s*S*T + 
       454*p3*p4^2*s*S*T - 300*p1*p3*p4^2*s*S*T + 52*p1^2*p3*p4^2*s*S*T + 
       628*p2*p3*p4^2*s*S*T - 48*p1*p2*p3*p4^2*s*S*T - 4*p2^2*p3*p4^2*s*S*T - 
       124*p3^2*p4^2*s*S*T - 240*p1*p3^2*p4^2*s*S*T + 88*p2*p3^2*p4^2*s*S*T + 
       220*p3^3*p4^2*s*S*T + 218*p4^3*s*S*T + 8*p1*p4^3*s*S*T + 
       136*p2*p4^3*s*S*T - 236*p3*p4^3*s*S*T - 36*p1*p3*p4^3*s*S*T + 
       20*p2*p3*p4^3*s*S*T + 84*p3^2*p4^3*s*S*T - 72*p4^4*s*S*T + 
       8*p3*p4^4*s*S*T + 192*s^2*S*T - 2600*p1*s^2*S*T - 524*p1^2*s^2*S*T + 
       148*p1^3*s^2*S*T + 8*p1^4*s^2*S*T - 1912*p2*s^2*S*T + 
       152*p1*p2*s^2*S*T - 148*p1^2*p2*s^2*S*T - 16*p1^3*p2*s^2*S*T + 
       372*p2^2*s^2*S*T - 148*p1*p2^2*s^2*S*T + 148*p2^3*s^2*S*T + 
       16*p1*p2^3*s^2*S*T - 8*p2^4*s^2*S*T + 5144*p3*s^2*S*T + 
       1928*p1*p3*s^2*S*T - 1388*p1^2*p3*s^2*S*T - 122*p1^3*p3*s^2*S*T - 
       184*p2*p3*s^2*S*T + 864*p1*p2*p3*s^2*S*T + 170*p1^2*p2*p3*s^2*S*T + 
       524*p2^2*p3*s^2*S*T + 26*p1*p2^2*p3*s^2*S*T - 74*p2^3*p3*s^2*S*T - 
       3036*p3^2*s^2*S*T + 2916*p1*p3^2*s^2*S*T + 542*p1^2*p3^2*s^2*S*T - 
       612*p2*p3^2*s^2*S*T - 436*p1*p2*p3^2*s^2*S*T - 106*p2^2*p3^2*s^2*S*T - 
       1564*p3^3*s^2*S*T - 806*p1*p3^3*s^2*S*T + 290*p2*p3^3*s^2*S*T + 
       378*p3^4*s^2*S*T + 4456*p4*s^2*S*T + 1944*p1*p4*s^2*S*T - 
       324*p1^2*p4*s^2*S*T - 54*p1^3*p4*s^2*S*T - 1992*p2*p4*s^2*S*T + 
       48*p1*p2*p4*s^2*S*T + 70*p1^2*p2*p4*s^2*S*T + 276*p2^2*p4*s^2*S*T + 
       22*p1*p2^2*p4*s^2*S*T - 38*p2^3*p4*s^2*S*T - 2744*p3*p4*s^2*S*T + 
       1648*p1*p3*p4*s^2*S*T + 400*p1^2*p3*p4*s^2*S*T - 
       736*p2*p3*p4*s^2*S*T - 352*p1*p2*p3*p4*s^2*S*T - 
       48*p2^2*p3*p4*s^2*S*T - 2180*p3^2*p4*s^2*S*T - 
       886*p1*p3^2*p4*s^2*S*T + 562*p2*p3^2*p4*s^2*S*T + 
       596*p3^3*p4*s^2*S*T - 12*p4^2*s^2*S*T + 140*p1*p4^2*s^2*S*T + 
       50*p1^2*p4^2*s^2*S*T - 348*p2*p4^2*s^2*S*T - 92*p1*p2*p4^2*s^2*S*T + 
       42*p2^2*p4^2*s^2*S*T - 580*p3*p4^2*s^2*S*T - 178*p1*p3*p4^2*s^2*S*T + 
       310*p2*p3*p4^2*s^2*S*T + 152*p3^2*p4^2*s^2*S*T + 36*p4^3*s^2*S*T + 
       30*p1*p4^3*s^2*S*T + 38*p2*p4^3*s^2*S*T - 100*p3*p4^3*s^2*S*T - 
       34*p4^4*s^2*S*T + 5408*s^3*S*T + 224*p1*s^3*S*T - 1064*p1^2*s^3*S*T - 
       36*p1^3*s^3*S*T - 1344*p2*s^3*S*T + 688*p1*p2*s^3*S*T + 
       68*p1^2*p2*s^3*S*T + 376*p2^2*s^3*S*T - 28*p1*p2^2*s^3*S*T - 
       4*p2^3*s^3*S*T - 1440*p3*s^3*S*T + 4624*p1*p3*s^3*S*T + 
       292*p1^2*p3*s^3*S*T - 1488*p2*p3*s^3*S*T - 360*p1*p2*p3*s^3*S*T + 
       68*p2^2*p3*s^3*S*T - 4584*p3^2*s^3*S*T - 716*p1*p3^2*s^3*S*T + 
       468*p2*p3^2*s^3*S*T + 492*p3^3*s^3*S*T + 128*p4*s^3*S*T + 
       1744*p1*p4*s^3*S*T + 100*p1^2*p4*s^3*S*T - 1488*p2*p4*s^3*S*T - 
       168*p1*p2*p4*s^3*S*T + 68*p2^2*p4*s^3*S*T - 3120*p3*p4*s^3*S*T - 
       456*p1*p3*p4*s^3*S*T + 376*p2*p3*p4*s^3*S*T + 340*p3^2*p4*s^3*S*T + 
       88*p4^2*s^3*S*T - 12*p1*p4^2*s^3*S*T + 20*p2*p4^2*s^3*S*T - 
       76*p3*p4^2*s^3*S*T - 52*p4^3*s^3*S*T + 1568*s^4*S*T + 
       1760*p1*s^4*S*T - 16*p1^2*s^4*S*T - 1120*p2*s^4*S*T - 
       48*p1*p2*s^4*S*T + 64*p2^2*s^4*S*T - 3584*p3*s^4*S*T - 
       40*p1*p3*s^4*S*T + 104*p2*p3*s^4*S*T + 88*p3^2*s^4*S*T - 
       704*p4*s^4*S*T + 8*p1*p4*s^4*S*T - 104*p2*p4*s^4*S*T + 
       64*p3*p4*s^4*S*T + 72*p4^2*s^4*S*T - 576*s^5*S*T + 96*p1*s^5*S*T - 
       96*p2*s^5*S*T - 96*p3*s^5*S*T + 96*p4*s^5*S*T - 192*p1*S^2*T - 
       624*p1^2*S^2*T + 188*p1^3*S^2*T + 8*p1^4*S^2*T - 192*p2*S^2*T - 
       188*p1^2*p2*S^2*T - 16*p1^3*p2*S^2*T + 624*p2^2*S^2*T - 
       188*p1*p2^2*S^2*T + 188*p2^3*S^2*T + 16*p1*p2^3*S^2*T - 8*p2^4*S^2*T + 
       640*p3*S^2*T + 3968*p1*p3*S^2*T - 1372*p1^2*p3*S^2*T - 
       32*p1^3*p3*S^2*T + 4*p1^4*p3*S^2*T + 1248*p2*p3*S^2*T + 
       824*p1*p2*p3*S^2*T + 80*p1^2*p2*p3*S^2*T - 8*p1^3*p2*p3*S^2*T + 
       548*p2^2*p3*S^2*T - 64*p1*p2^2*p3*S^2*T + 16*p2^3*p3*S^2*T + 
       8*p1*p2^3*p3*S^2*T - 4*p2^4*p3*S^2*T - 4176*p3^2*S^2*T + 
       2988*p1*p3^2*S^2*T - 260*p1^2*p3^2*S^2*T - 68*p1^3*p3^2*S^2*T - 
       772*p2*p3^2*S^2*T + 72*p1*p2*p3^2*S^2*T + 92*p1^2*p2*p3^2*S^2*T + 
       188*p2^2*p3^2*S^2*T + 20*p1*p2^2*p3^2*S^2*T - 44*p2^3*p3^2*S^2*T - 
       2124*p3^3*S^2*T + 720*p1*p3^3*S^2*T + 232*p1^2*p3^3*S^2*T - 
       208*p2*p3^3*S^2*T - 184*p1*p2*p3^3*S^2*T - 48*p2^2*p3^3*S^2*T - 
       436*p3^4*S^2*T - 276*p1*p3^4*S^2*T + 100*p2*p3^4*S^2*T + 
       108*p3^5*S^2*T + 640*p4*S^2*T + 2400*p1*p4*S^2*T - 716*p1^2*p4*S^2*T - 
       52*p1^3*p4*S^2*T + 320*p2*p4*S^2*T + 744*p1*p2*p4*S^2*T + 
       68*p1^2*p2*p4*S^2*T - 28*p2^2*p4*S^2*T + 20*p1*p2^2*p4*S^2*T - 
       36*p2^3*p4*S^2*T - 5952*p3*p4*S^2*T + 2464*p1*p3*p4*S^2*T - 
       184*p1^2*p3*p4*S^2*T - 32*p1^3*p3*p4*S^2*T - 2144*p2*p3*p4*S^2*T + 
       16*p1*p2*p3*p4*S^2*T + 40*p1^2*p2*p3*p4*S^2*T + 168*p2^2*p3*p4*S^2*T + 
       16*p1*p2^2*p3*p4*S^2*T - 24*p2^3*p3*p4*S^2*T - 2460*p3^2*p4*S^2*T + 
       1532*p1*p3^2*p4*S^2*T + 264*p1^2*p3^2*p4*S^2*T - 
       116*p2*p3^2*p4*S^2*T - 208*p1*p2*p3^2*p4*S^2*T - 
       56*p2^2*p3^2*p4*S^2*T - 1432*p3^3*p4*S^2*T - 536*p1*p3^3*p4*S^2*T + 
       192*p2*p3^3*p4*S^2*T + 304*p3^4*p4*S^2*T - 1776*p4^2*S^2*T + 
       308*p1*p4^2*S^2*T + 20*p1^2*p4^2*S^2*T - 700*p2*p4^2*S^2*T - 
       88*p1*p2*p4^2*S^2*T + 68*p2^2*p4^2*S^2*T - 116*p3*p4^2*S^2*T + 
       768*p1*p3*p4^2*S^2*T + 64*p1^2*p3*p4^2*S^2*T + 128*p2*p3*p4^2*S^2*T - 
       56*p1*p2*p3*p4^2*S^2*T - 8*p2^2*p3*p4^2*S^2*T - 1488*p3^2*p4^2*S^2*T - 
       308*p1*p3^2*p4^2*S^2*T + 116*p2*p3^2*p4^2*S^2*T + 
       296*p3^3*p4^2*S^2*T + 220*p4^3*S^2*T + 84*p1*p4^3*S^2*T + 
       36*p2*p4^3*S^2*T - 552*p3*p4^3*S^2*T - 48*p1*p3*p4^3*S^2*T + 
       24*p2*p3*p4^3*S^2*T + 112*p3^2*p4^3*S^2*T - 60*p4^4*S^2*T + 
       12*p3*p4^4*S^2*T + 512*s*S^2*T + 720*p1*s*S^2*T - 584*p1^2*s*S^2*T + 
       154*p1^3*s*S^2*T + 4*p1^4*s*S^2*T + 912*p2*s*S^2*T + 
       64*p1*p2*s*S^2*T - 154*p1^2*p2*s*S^2*T - 8*p1^3*p2*s*S^2*T + 
       520*p2^2*s*S^2*T - 154*p1*p2^2*s*S^2*T + 154*p2^3*s*S^2*T + 
       8*p1*p2^3*s*S^2*T - 4*p2^4*s*S^2*T - 720*p3*s*S^2*T + 
       3368*p1*p3*s*S^2*T - 1154*p1^2*p3*s*S^2*T - 28*p1^3*p3*s*S^2*T + 
       424*p2*p3*s*S^2*T + 636*p1*p2*p3*s*S^2*T + 52*p1^2*p2*p3*s*S^2*T + 
       518*p2^2*p3*s*S^2*T - 20*p1*p2^2*p3*s*S^2*T - 4*p2^3*p3*s*S^2*T - 
       3920*p3^2*s*S^2*T + 2462*p1*p3^2*s*S^2*T + 24*p1^2*p3^2*s*S^2*T - 
       602*p2*p3^2*s*S^2*T - 64*p1*p2*p3^2*s*S^2*T + 40*p2^2*p3^2*s*S^2*T - 
       1606*p3^3*s*S^2*T + 76*p1*p3^3*s*S^2*T + 12*p2*p3^3*s*S^2*T - 
       76*p3^4*s*S^2*T - 912*p4*s*S^2*T + 1976*p1*p4*s*S^2*T - 
       714*p1^2*p4*s*S^2*T - 32*p1^3*p4*s*S^2*T - 392*p2*p4*s*S^2*T + 
       604*p1*p2*p4*s*S^2*T + 40*p1^2*p2*p4*s*S^2*T + 110*p2^2*p4*s*S^2*T + 
       16*p1*p2^2*p4*s*S^2*T - 24*p2^3*p4*s*S^2*T - 5056*p3*p4*s*S^2*T + 
       1980*p1*p3*p4*s*S^2*T + 28*p1^2*p3*p4*s*S^2*T - 
       1988*p2*p3*p4*s*S^2*T - 56*p1*p2*p3*p4*s*S^2*T + 
       28*p2^2*p3*p4*s*S^2*T - 1578*p3^2*p4*s*S^2*T + 
       336*p1*p3^2*p4*s*S^2*T + 128*p2*p3^2*p4*s*S^2*T - 
       388*p3^3*p4*s*S^2*T - 1264*p4^2*s*S^2*T + 166*p1*p4^2*s*S^2*T + 
       12*p1^2*p4^2*s*S^2*T - 802*p2*p4^2*s*S^2*T - 56*p1*p2*p4^2*s*S^2*T + 
       44*p2^2*p4^2*s*S^2*T + 422*p3*p4^2*s*S^2*T + 252*p1*p3*p4^2*s*S^2*T + 
       140*p2*p3*p4^2*s*S^2*T - 524*p3^2*p4^2*s*S^2*T + 394*p4^3*s*S^2*T + 
       56*p1*p4^3*s*S^2*T + 24*p2*p4^3*s*S^2*T - 252*p3*p4^3*s*S^2*T - 
       40*p4^4*s*S^2*T + 1056*s^2*S^2*T - 1136*p1*s^2*S^2*T - 
       412*p1^2*s^2*S^2*T + 52*p1^3*s^2*S^2*T + 432*p2*s^2*S^2*T + 
       280*p1*p2*s^2*S^2*T - 52*p1^2*p2*s^2*S^2*T + 132*p2^2*s^2*S^2*T - 
       52*p1*p2^2*s^2*S^2*T + 52*p2^3*s^2*S^2*T + 2208*p3*s^2*S^2*T + 
       1632*p1*p3*s^2*S^2*T - 480*p1^2*p3*s^2*S^2*T - 544*p2*p3*s^2*S^2*T + 
       288*p1*p2*p3*s^2*S^2*T + 192*p2^2*p3*s^2*S^2*T - 1860*p3^2*s^2*S^2*T + 
       1052*p1*p3^2*s^2*S^2*T - 324*p2*p3^2*s^2*S^2*T - 656*p3^3*s^2*S^2*T + 
       640*p4*s^2*S^2*T + 1104*p1*p4*s^2*S^2*T - 160*p1^2*p4*s^2*S^2*T - 
       1104*p2*p4*s^2*S^2*T + 128*p1*p2*p4*s^2*S^2*T + 32*p2^2*p4*s^2*S^2*T - 
       968*p3*p4*s^2*S^2*T + 728*p1*p3*p4*s^2*S^2*T - 
       552*p2*p3*p4*s^2*S^2*T - 832*p3^2*p4*s^2*S^2*T + 332*p4^2*s^2*S^2*T + 
       44*p1*p4^2*s^2*S^2*T - 180*p2*p4^2*s^2*S^2*T - 112*p3*p4^2*s^2*S^2*T + 
       64*p4^3*s^2*S^2*T + 3232*s^3*S^2*T - 400*p1*s^3*S^2*T - 
       248*p1^2*s^3*S^2*T - 48*p2*s^3*S^2*T + 208*p1*p2*s^3*S^2*T + 
       40*p2^2*s^3*S^2*T + 560*p3*s^3*S^2*T + 992*p1*p3*s^3*S^2*T - 
       544*p2*p3*s^3*S^2*T - 872*p3^2*s^3*S^2*T + 208*p4*s^3*S^2*T + 
       288*p1*p4*s^3*S^2*T - 416*p2*p4*s^3*S^2*T - 208*p3*p4*s^3*S^2*T + 
       248*p4^2*s^3*S^2*T + 1024*s^4*S^2*T + 224*p1*s^4*S^2*T - 
       192*p2*s^4*S^2*T - 336*p3*s^4*S^2*T + 80*p4*s^4*S^2*T - 384*S^3*T - 
       2784*p1*S^3*T + 584*p1^2*S^3*T + 96*p1^3*S^3*T - 288*p2*S^3*T - 
       752*p1*p2*S^3*T - 128*p1^2*p2*S^3*T + 168*p2^2*S^3*T - 
       32*p1*p2^2*S^3*T + 64*p2^3*S^3*T + 6752*p3*S^3*T - 1840*p1*p3*S^3*T - 
       104*p1^2*p3*S^3*T + 56*p1^3*p3*S^3*T + 2416*p2*p3*S^3*T + 
       192*p1*p2*p3*S^3*T - 72*p1^2*p2*p3*S^3*T - 88*p2^2*p3*S^3*T - 
       24*p1*p2^2*p3*S^3*T + 40*p2^3*p3*S^3*T + 1928*p3^2*S^3*T - 
       864*p1*p3^2*S^3*T - 408*p1^2*p3^2*S^3*T + 16*p2*p3^2*S^3*T + 
       320*p1*p2*p3^2*S^3*T + 88*p2^2*p3^2*S^3*T + 936*p3^3*S^3*T + 
       776*p1*p3^3*S^3*T - 280*p2*p3^3*S^3*T - 424*p3^4*S^3*T + 
       4256*p4*S^3*T - 192*p1*p4*S^3*T - 128*p1^2*p4*S^3*T + 
       4*p1^3*p4*S^3*T + 1600*p2*p4*S^3*T + 336*p1*p2*p4*S^3*T - 
       4*p1^2*p2*p4*S^3*T - 208*p2^2*p4*S^3*T - 4*p1*p2^2*p4*S^3*T + 
       4*p2^3*p4*S^3*T - 672*p3*p4*S^3*T - 1520*p1*p3*p4*S^3*T - 
       292*p1^2*p3*p4*S^3*T - 752*p2*p3*p4*S^3*T + 216*p1*p2*p3*p4*S^3*T + 
       76*p2^2*p3*p4*S^3*T + 2976*p3^2*p4*S^3*T + 1164*p1*p3^2*p4*S^3*T - 
       340*p2*p3^2*p4*S^3*T - 1004*p3^3*p4*S^3*T - 1096*p4^2*S^3*T - 
       480*p1*p4^2*S^3*T - 28*p1^2*p4^2*S^3*T - 304*p2*p4^2*S^3*T + 
       8*p1*p2*p4^2*S^3*T + 20*p2^2*p4^2*S^3*T + 2424*p3*p4^2*S^3*T + 
       464*p1*p3*p4^2*S^3*T - 96*p2*p3*p4^2*S^3*T - 788*p3^2*p4^2*S^3*T + 
       512*p4^3*S^3*T + 44*p1*p4^3*S^3*T - 4*p2*p4^3*S^3*T - 
       228*p3*p4^3*S^3*T - 20*p4^4*S^3*T + 1792*s*S^3*T - 2784*p1*s*S^3*T + 
       432*p1^2*s*S^3*T + 56*p1^3*s*S^3*T + 768*p2*s*S^3*T - 
       432*p1*p2*s*S^3*T - 72*p1^2*p2*s*S^3*T - 24*p1*p2^2*s*S^3*T + 
       40*p2^3*s*S^3*T + 6912*p3*s*S^3*T - 1632*p1*p3*s*S^3*T - 
       328*p1^2*p3*s*S^3*T + 1360*p2*p3*s*S^3*T + 272*p1*p2*p3*s*S^3*T + 
       56*p2^2*p3*s*S^3*T + 1392*p3^2*s*S^3*T + 424*p1*p3^2*s*S^3*T - 
       296*p2*p3^2*s*S^3*T - 120*p3^3*s*S^3*T + 3360*p4*s*S^3*T - 
       208*p1*p4*s*S^3*T - 120*p1^2*p4*s*S^3*T + 800*p2*p4*s*S^3*T + 
       176*p1*p2*p4*s*S^3*T - 56*p2^2*p4*s*S^3*T - 80*p3*p4*s*S^3*T - 
       16*p1*p3*p4*s*S^3*T - 560*p2*p3*p4*s*S^3*T + 456*p3^2*p4*s*S^3*T - 
       608*p4^2*s*S^3*T - 152*p1*p4^2*s*S^3*T - 168*p2*p4^2*s*S^3*T + 
       728*p3*p4^2*s*S^3*T + 216*p4^3*s*S^3*T + 2048*s^2*S^3*T - 
       1344*p1*s^2*S^3*T + 24*p1^2*s^2*S^3*T + 832*p2*s^2*S^3*T - 
       24*p2^2*s^2*S^3*T + 2336*p3*s^2*S^3*T - 256*p1*p3*s^2*S^3*T + 
       48*p2*p3*s^2*S^3*T + 360*p3^2*s^2*S^3*T + 160*p4*s^2*S^3*T - 
       80*p1*p4*s^2*S^3*T - 32*p2*p4*s^2*S^3*T + 544*p3*p4*s^2*S^3*T + 
       184*p4^2*s^2*S^3*T + 960*s^3*S^3*T - 224*p1*s^3*S^3*T + 
       160*p2*s^3*S^3*T + 352*p3*s^3*S^3*T - 32*p4*s^3*S^3*T + 96*s^4*S^3*T - 
       3072*S^4*T - 256*p1*S^4*T + 160*p1^2*S^4*T - 4*p1^3*S^4*T - 
       1088*p2*S^4*T - 320*p1*p2*S^4*T + 4*p1^2*p2*S^4*T + 160*p2^2*S^4*T + 
       4*p1*p2^2*S^4*T - 4*p2^3*S^4*T + 1248*p3*S^4*T + 688*p1*p3*S^4*T + 
       268*p1^2*p3*S^4*T + 720*p2*p3*S^4*T - 200*p1*p2*p3*S^4*T - 
       68*p2^2*p3*S^4*T - 1552*p3^2*S^4*T - 1020*p1*p3^2*S^4*T + 
       308*p2*p3^2*S^4*T + 852*p3^3*S^4*T + 2080*p4*S^4*T + 784*p1*p4*S^4*T + 
       84*p1^2*p4*S^4*T + 624*p2*p4*S^4*T - 24*p1*p2*p4*S^4*T - 
       60*p2^2*p4*S^4*T - 3680*p3*p4*S^4*T - 1064*p1*p3*p4*S^4*T + 
       152*p2*p3*p4*S^4*T + 1636*p3^2*p4*S^4*T - 1488*p4^2*S^4*T - 
       236*p1*p4^2*S^4*T + 4*p2*p4^2*S^4*T + 940*p3*p4^2*S^4*T + 
       156*p4^3*S^4*T - 2048*s*S^4*T - 80*p1*s*S^4*T + 148*p1^2*s*S^4*T - 
       208*p2*s*S^4*T - 160*p1*p2*s*S^4*T + 12*p2^2*s*S^4*T + 
       400*p3*s*S^4*T - 416*p1*p3*s*S^4*T + 424*p2*p3*s*S^4*T + 
       172*p3^2*s*S^4*T + 528*p4*s*S^4*T + 40*p1*p4*s*S^4*T + 
       240*p2*p4*s*S^4*T - 496*p3*p4*s*S^4*T - 348*p4^2*s*S^4*T - 
       32*s^2*S^4*T - 56*p1*s^2*S^4*T + 120*p2*s^2*S^4*T - 120*p3*s^2*S^4*T - 
       296*p4*s^2*S^4*T - 1344*S^5*T - 384*p1*S^5*T - 56*p1^2*S^5*T - 
       384*p2*S^5*T + 16*p1*p2*S^5*T + 40*p2^2*S^5*T + 1792*p3*S^5*T + 
       672*p1*p3*S^5*T - 96*p2*p3*S^5*T - 1000*p3^2*S^5*T + 1792*p4*S^5*T + 
       384*p1*p4*S^5*T - 1392*p3*p4*S^5*T - 424*p4^2*S^5*T - 256*s*S^5*T + 
       80*p1*s*S^5*T - 112*p2*s*S^5*T - 16*p3*s*S^5*T + 176*p4*s*S^5*T + 
       96*s^2*S^5*T - 768*S^6*T - 192*p1*S^6*T + 672*p3*S^6*T + 
       480*p4*S^6*T - 192*S^7*T - 96*p1*p3*s*t*T - 660*p1^2*p3*s*t*T - 
       76*p1^3*p3*s*t*T + 5*p1^4*p3*s*t*T - 96*p2*p3*s*t*T + 
       76*p1^2*p2*p3*s*t*T - 10*p1^3*p2*p3*s*t*T + 660*p2^2*p3*s*t*T + 
       76*p1*p2^2*p3*s*t*T - 76*p2^3*p3*s*t*T + 10*p1*p2^3*p3*s*t*T - 
       5*p2^4*p3*s*t*T + 96*p3^2*s*t*T + 2064*p1*p3^2*s*t*T + 
       536*p1^2*p3^2*s*t*T - 28*p1^3*p3^2*s*t*T + 744*p2*p3^2*s*t*T - 
       152*p1*p2*p3^2*s*t*T + 38*p1^2*p2*p3^2*s*t*T - 384*p2^2*p3^2*s*t*T + 
       8*p1*p2^2*p3^2*s*t*T - 18*p2^3*p3^2*s*t*T - 1404*p3^3*s*t*T - 
       1012*p1*p3^3*s*t*T + 54*p1^2*p3^3*s*t*T - 92*p2*p3^3*s*t*T - 
       46*p1*p2*p3^3*s*t*T - 8*p2^2*p3^3*s*t*T + 552*p3^4*s*t*T - 
       44*p1*p3^4*s*t*T + 18*p2*p3^4*s*t*T + 13*p3^5*s*t*T - 96*p1*p4*s*t*T - 
       468*p1^2*p4*s*t*T - 76*p1^3*p4*s*t*T - 96*p2*p4*s*t*T + 
       76*p1^2*p2*p4*s*t*T + 468*p2^2*p4*s*t*T + 76*p1*p2^2*p4*s*t*T - 
       76*p2^3*p4*s*t*T + 192*p3*p4*s*t*T + 2808*p1*p3*p4*s*t*T + 
       696*p1^2*p3*p4*s*t*T - 8*p1^3*p3*p4*s*t*T + 552*p2*p3*p4*s*t*T - 
       304*p1*p2*p3*p4*s*t*T + 18*p1^2*p2*p3*p4*s*t*T - 
       392*p2^2*p3*p4*s*t*T - 12*p1*p2^2*p3*p4*s*t*T + 2*p2^3*p3*p4*s*t*T - 
       3084*p3^2*p4*s*t*T - 1812*p1*p3^2*p4*s*t*T + 32*p1^2*p3^2*p4*s*t*T + 
       196*p2*p3^2*p4*s*t*T - 52*p1*p2*p3^2*p4*s*t*T + 
       20*p2^2*p3^2*p4*s*t*T + 1360*p3^3*p4*s*t*T - 40*p1*p3^3*p4*s*t*T + 
       34*p2*p3^3*p4*s*t*T + 16*p3^4*p4*s*t*T + 96*p4^2*s*t*T + 
       744*p1*p4^2*s*t*T + 160*p1^2*p4^2*s*t*T - 192*p2*p4^2*s*t*T - 
       152*p1*p2*p4^2*s*t*T - 8*p2^2*p4^2*s*t*T - 1956*p3*p4^2*s*t*T - 
       892*p1*p3*p4^2*s*t*T - 2*p1^2*p3*p4^2*s*t*T + 364*p2*p3*p4^2*s*t*T - 
       6*p1*p2*p3*p4^2*s*t*T + 8*p2^2*p3*p4^2*s*t*T + 1072*p3^2*p4^2*s*t*T + 
       12*p1*p3^2*p4^2*s*t*T + 14*p2*p3^2*p4^2*s*t*T - 10*p3^3*p4^2*s*t*T - 
       276*p4^3*s*t*T - 92*p1*p4^3*s*t*T + 76*p2*p4^3*s*t*T + 
       272*p3*p4^3*s*t*T + 8*p1*p3*p4^3*s*t*T - 2*p2*p3*p4^3*s*t*T - 
       16*p3^2*p4^3*s*t*T + 8*p4^4*s*t*T - 3*p3*p4^4*s*t*T - 576*p1*s^2*t*T - 
       1144*p1^2*s^2*t*T - 140*p1^3*s^2*t*T + 5*p1^4*s^2*t*T - 
       576*p2*s^2*t*T + 140*p1^2*p2*s^2*t*T - 10*p1^3*p2*s^2*t*T + 
       1144*p2^2*s^2*t*T + 140*p1*p2^2*s^2*t*T - 140*p2^3*s^2*t*T + 
       10*p1*p2^3*s^2*t*T - 5*p2^4*s^2*t*T + 768*p3*s^2*t*T + 
       6536*p1*p3*s^2*t*T + 1148*p1^2*p3*s^2*t*T - 76*p1^3*p3*s^2*t*T + 
       1608*p2*p3*s^2*t*T - 584*p1*p2*p3*s^2*t*T + 106*p1^2*p2*p3*s^2*t*T - 
       564*p2^2*p3*s^2*t*T + 16*p1*p2^2*p3*s^2*t*T - 46*p2^3*p3*s^2*t*T - 
       6880*p3^2*s^2*t*T - 2972*p1*p3^2*s^2*t*T + 310*p1^2*p3^2*s^2*t*T + 
       580*p2*p3^2*s^2*t*T - 214*p1*p2*p3^2*s^2*t*T - 96*p2^2*p3^2*s^2*t*T + 
       2300*p3^3*s^2*t*T - 460*p1*p3^3*s^2*t*T + 70*p2*p3^3*s^2*t*T + 
       221*p3^4*s^2*t*T + 768*p4*s^2*t*T + 3864*p1*p4*s^2*t*T + 
       540*p1^2*p4*s^2*t*T - 36*p1^3*p4*s^2*t*T - 296*p2*p4*s^2*t*T - 
       584*p1*p2*p4*s^2*t*T + 46*p1^2*p2*p4*s^2*t*T + 44*p2^2*p4*s^2*t*T + 
       16*p1*p2^2*p4*s^2*t*T - 26*p2^3*p4*s^2*t*T - 9216*p3*p4*s^2*t*T - 
       2920*p1*p3*p4*s^2*t*T + 260*p1^2*p3*p4*s^2*t*T + 
       1464*p2*p3*p4*s^2*t*T - 196*p1*p2*p3*p4*s^2*t*T - 
       64*p2^2*p3*p4*s^2*t*T + 3540*p3^2*p4*s^2*t*T - 
       556*p1*p3^2*p4*s^2*t*T + 198*p2*p3^2*p4*s^2*t*T + 
       380*p3^3*p4*s^2*t*T - 2336*p4^2*s^2*t*T - 508*p1*p4^2*s^2*t*T + 
       50*p1^2*p4^2*s^2*t*T + 324*p2*p4^2*s^2*t*T - 62*p1*p2*p4^2*s^2*t*T + 
       12*p2^2*p4^2*s^2*t*T + 1348*p3*p4^2*s^2*t*T - 188*p1*p3*p4^2*s^2*t*T + 
       154*p2*p3*p4^2*s^2*t*T + 170*p3^2*p4^2*s^2*t*T + 108*p4^3*s^2*t*T - 
       12*p1*p4^3*s^2*t*T + 26*p2*p4^3*s^2*t*T + 4*p3*p4^3*s^2*t*T - 
       7*p4^4*s^2*t*T + 1152*s^3*t*T + 4208*p1*s^3*t*T + 312*p1^2*s^3*t*T - 
       64*p1^3*s^3*t*T - 368*p2*s^3*t*T - 560*p1*p2*s^3*t*T + 
       84*p1^2*p2*s^3*t*T + 248*p2^2*s^3*t*T + 24*p1*p2^2*s^3*t*T - 
       44*p2^3*s^3*t*T - 10064*p3*s^3*t*T - 1680*p1*p3*s^3*t*T + 
       484*p1^2*p3*s^3*t*T + 1808*p2*p3*s^3*t*T - 352*p1*p2*p3*s^3*t*T - 
       132*p2^2*p3*s^3*t*T + 2328*p3^2*s^3*t*T - 1112*p1*p3^2*s^3*t*T + 
       316*p2*p3^2*s^3*t*T + 788*p3^3*s^3*t*T - 5488*p4*s^3*t*T - 
       400*p1*p4*s^3*t*T + 208*p1^2*p4*s^3*t*T + 656*p2*p4*s^3*t*T - 
       232*p1*p2*p4*s^3*t*T + 24*p2^2*p4*s^3*t*T + 1264*p3*p4*s^3*t*T - 
       904*p1*p3*p4*s^3*t*T + 544*p2*p3*p4*s^3*t*T + 936*p3^2*p4*s^3*t*T + 
       56*p4^2*s^3*t*T - 128*p1*p4^2*s^3*t*T + 132*p2*p4^2*s^3*t*T + 
       212*p3*p4^2*s^3*t*T - 16*p4^3*s^3*t*T - 3840*s^4*t*T + 
       320*p1*s^4*t*T + 188*p1^2*s^4*t*T + 448*p2*s^4*t*T - 
       216*p1*p2*s^4*t*T + 28*p2^2*s^4*t*T - 512*p3*s^4*t*T - 
       872*p1*p3*s^4*t*T + 520*p2*p3*s^4*t*T + 972*p3^2*s^4*t*T - 
       640*p4*s^4*t*T - 280*p1*p4*s^4*t*T + 248*p2*p4*s^4*t*T + 
       552*p3*p4*s^4*t*T + 12*p4^2*s^4*t*T - 768*s^5*t*T - 160*p1*s^5*t*T + 
       160*p2*s^5*t*T + 352*p3*s^5*t*T + 32*p4*s^5*t*T - 96*p1*p3*S*t*T + 
       660*p1^2*p3*S*t*T - 76*p1^3*p3*S*t*T - 5*p1^4*p3*S*t*T - 
       96*p2*p3*S*t*T + 76*p1^2*p2*p3*S*t*T + 10*p1^3*p2*p3*S*t*T - 
       660*p2^2*p3*S*t*T + 76*p1*p2^2*p3*S*t*T - 76*p2^3*p3*S*t*T - 
       10*p1*p2^3*p3*S*t*T + 5*p2^4*p3*S*t*T + 96*p3^2*S*t*T - 
       2064*p1*p3^2*S*t*T + 536*p1^2*p3^2*S*t*T + 28*p1^3*p3^2*S*t*T - 
       744*p2*p3^2*S*t*T - 152*p1*p2*p3^2*S*t*T - 38*p1^2*p2*p3^2*S*t*T - 
       384*p2^2*p3^2*S*t*T - 8*p1*p2^2*p3^2*S*t*T + 18*p2^3*p3^2*S*t*T + 
       1404*p3^3*S*t*T - 1012*p1*p3^3*S*t*T - 54*p1^2*p3^3*S*t*T - 
       92*p2*p3^3*S*t*T + 46*p1*p2*p3^3*S*t*T + 8*p2^2*p3^3*S*t*T + 
       552*p3^4*S*t*T + 44*p1*p3^4*S*t*T - 18*p2*p3^4*S*t*T - 13*p3^5*S*t*T - 
       96*p1*p4*S*t*T + 468*p1^2*p4*S*t*T - 76*p1^3*p4*S*t*T - 
       96*p2*p4*S*t*T + 76*p1^2*p2*p4*S*t*T - 468*p2^2*p4*S*t*T + 
       76*p1*p2^2*p4*S*t*T - 76*p2^3*p4*S*t*T + 192*p3*p4*S*t*T - 
       2808*p1*p3*p4*S*t*T + 696*p1^2*p3*p4*S*t*T + 8*p1^3*p3*p4*S*t*T - 
       552*p2*p3*p4*S*t*T - 304*p1*p2*p3*p4*S*t*T - 18*p1^2*p2*p3*p4*S*t*T - 
       392*p2^2*p3*p4*S*t*T + 12*p1*p2^2*p3*p4*S*t*T - 2*p2^3*p3*p4*S*t*T + 
       3084*p3^2*p4*S*t*T - 1812*p1*p3^2*p4*S*t*T - 32*p1^2*p3^2*p4*S*t*T + 
       196*p2*p3^2*p4*S*t*T + 52*p1*p2*p3^2*p4*S*t*T - 
       20*p2^2*p3^2*p4*S*t*T + 1360*p3^3*p4*S*t*T + 40*p1*p3^3*p4*S*t*T - 
       34*p2*p3^3*p4*S*t*T - 16*p3^4*p4*S*t*T + 96*p4^2*S*t*T - 
       744*p1*p4^2*S*t*T + 160*p1^2*p4^2*S*t*T + 192*p2*p4^2*S*t*T - 
       152*p1*p2*p4^2*S*t*T - 8*p2^2*p4^2*S*t*T + 1956*p3*p4^2*S*t*T - 
       892*p1*p3*p4^2*S*t*T + 2*p1^2*p3*p4^2*S*t*T + 364*p2*p3*p4^2*S*t*T + 
       6*p1*p2*p3*p4^2*S*t*T - 8*p2^2*p3*p4^2*S*t*T + 1072*p3^2*p4^2*S*t*T - 
       12*p1*p3^2*p4^2*S*t*T - 14*p2*p3^2*p4^2*S*t*T + 10*p3^3*p4^2*S*t*T + 
       276*p4^3*S*t*T - 92*p1*p4^3*S*t*T + 76*p2*p4^3*S*t*T + 
       272*p3*p4^3*S*t*T - 8*p1*p3*p4^3*S*t*T + 2*p2*p3*p4^3*S*t*T + 
       16*p3^2*p4^3*S*t*T + 8*p4^4*S*t*T + 3*p3*p4^4*S*t*T - 
       32*p1^2*s*S*t*T + 32*p2^2*s*S*t*T - 800*p1*p3*s*S*t*T - 
       24*p1^3*p3*s*S*t*T - 864*p2*p3*s*S*t*T + 24*p1^2*p2*p3*s*S*t*T + 
       24*p1*p2^2*p3*s*S*t*T - 24*p2^3*p3*s*S*t*T + 832*p3^2*s*S*t*T + 
       232*p1^2*p3^2*s*S*t*T - 48*p1*p2*p3^2*s*S*t*T - 
       184*p2^2*p3^2*s*S*t*T - 488*p1*p3^3*s*S*t*T - 72*p2*p3^3*s*S*t*T + 
       280*p3^4*s*S*t*T - 864*p1*p4*s*S*t*T - 56*p1^3*p4*s*S*t*T - 
       928*p2*p4*s*S*t*T + 56*p1^2*p2*p4*s*S*t*T + 56*p1*p2^2*p4*s*S*t*T - 
       56*p2^3*p4*s*S*t*T + 1728*p3*p4*s*S*t*T + 400*p1^2*p3*p4*s*S*t*T - 
       160*p1*p2*p3*p4*s*S*t*T - 240*p2^2*p3*p4*s*S*t*T - 
       920*p1*p3^2*p4*s*S*t*T + 136*p2*p3^2*p4*s*S*t*T + 
       672*p3^3*p4*s*S*t*T + 896*p4^2*s*S*t*T + 104*p1^2*p4^2*s*S*t*T - 
       112*p1*p2*p4^2*s*S*t*T + 8*p2^2*p4^2*s*S*t*T - 
       472*p1*p3*p4^2*s*S*t*T + 264*p2*p3*p4^2*s*S*t*T + 
       496*p3^2*p4^2*s*S*t*T - 40*p1*p4^3*s*S*t*T + 56*p2*p4^3*s*S*t*T + 
       96*p3*p4^3*s*S*t*T - 8*p4^4*s*S*t*T + 768*s^2*S*t*T - 
       1408*p1*s^2*S*t*T - 1048*p1^2*s^2*S*t*T - 28*p1^3*s^2*S*t*T - 
       1472*p2*s^2*S*t*T + 48*p1*p2*s^2*S*t*T + 28*p1^2*p2*s^2*S*t*T + 
       1000*p2^2*s^2*S*t*T + 28*p1*p2^2*s^2*S*t*T - 28*p2^3*s^2*S*t*T + 
       2272*p3*s^2*S*t*T + 5136*p1*p3*s^2*S*t*T + 260*p1^2*p3*s^2*S*t*T + 
       656*p2*p3*s^2*S*t*T - 104*p1*p2*p3*s^2*S*t*T - 156*p2^2*p3*s^2*S*t*T - 
       5432*p3^2*s^2*S*t*T - 740*p1*p3^2*s^2*S*t*T + 92*p2*p3^2*s^2*S*t*T + 
       604*p3^3*s^2*S*t*T + 2336*p4*s^2*S*t*T + 2800*p1*p4*s^2*S*t*T + 
       180*p1^2*p4*s^2*S*t*T - 1104*p2*p4*s^2*S*t*T - 
       168*p1*p2*p4*s^2*S*t*T - 12*p2^2*p4*s^2*S*t*T - 6576*p3*p4*s^2*S*t*T - 
       856*p1*p3*p4*s^2*S*t*T + 392*p2*p3*p4*s^2*S*t*T + 
       948*p3^2*p4*s^2*S*t*T - 1240*p4^2*s^2*S*t*T - 164*p1*p4^2*s^2*S*t*T + 
       124*p2*p4^2*s^2*S*t*T + 356*p3*p4^2*s^2*S*t*T + 12*p4^3*s^2*S*t*T + 
       4032*s^3*S*t*T + 3232*p1*s^3*S*t*T - 96*p1^2*s^3*S*t*T - 
       928*p2*s^3*S*t*T - 64*p1*p2*s^3*S*t*T + 160*p2^2*s^3*S*t*T - 
       7648*p3*s^3*S*t*T + 352*p1*p3*s^3*S*t*T + 288*p2*p3*s^3*S*t*T - 
       256*p3^2*s^3*S*t*T - 3488*p4*s^3*S*t*T + 224*p1*p4*s^3*S*t*T - 
       96*p2*p4*s^3*S*t*T - 448*p3*p4*s^3*S*t*T - 64*p4^2*s^3*S*t*T - 
       1920*s^4*S*t*T + 512*p1*s^4*S*t*T - 128*p2*s^4*S*t*T - 
       1088*p3*s^4*S*t*T - 448*p4*s^4*S*t*T - 384*s^5*S*t*T + 
       576*p1*S^2*t*T - 1144*p1^2*S^2*t*T + 140*p1^3*S^2*t*T + 
       5*p1^4*S^2*t*T + 576*p2*S^2*t*T - 140*p1^2*p2*S^2*t*T - 
       10*p1^3*p2*S^2*t*T + 1144*p2^2*S^2*t*T - 140*p1*p2^2*S^2*t*T + 
       140*p2^3*S^2*t*T + 10*p1*p2^3*S^2*t*T - 5*p2^4*S^2*t*T - 
       768*p3*S^2*t*T + 6536*p1*p3*S^2*t*T - 1148*p1^2*p3*S^2*t*T - 
       76*p1^3*p3*S^2*t*T + 1608*p2*p3*S^2*t*T + 584*p1*p2*p3*S^2*t*T + 
       106*p1^2*p2*p3*S^2*t*T + 564*p2^2*p3*S^2*t*T + 16*p1*p2^2*p3*S^2*t*T - 
       46*p2^3*p3*S^2*t*T - 6880*p3^2*S^2*t*T + 2972*p1*p3^2*S^2*t*T + 
       310*p1^2*p3^2*S^2*t*T - 580*p2*p3^2*S^2*t*T - 214*p1*p2*p3^2*S^2*t*T - 
       96*p2^2*p3^2*S^2*t*T - 2300*p3^3*S^2*t*T - 460*p1*p3^3*S^2*t*T + 
       70*p2*p3^3*S^2*t*T + 221*p3^4*S^2*t*T - 768*p4*S^2*t*T + 
       3864*p1*p4*S^2*t*T - 540*p1^2*p4*S^2*t*T - 36*p1^3*p4*S^2*t*T - 
       296*p2*p4*S^2*t*T + 584*p1*p2*p4*S^2*t*T + 46*p1^2*p2*p4*S^2*t*T - 
       44*p2^2*p4*S^2*t*T + 16*p1*p2^2*p4*S^2*t*T - 26*p2^3*p4*S^2*t*T - 
       9216*p3*p4*S^2*t*T + 2920*p1*p3*p4*S^2*t*T + 260*p1^2*p3*p4*S^2*t*T - 
       1464*p2*p3*p4*S^2*t*T - 196*p1*p2*p3*p4*S^2*t*T - 
       64*p2^2*p3*p4*S^2*t*T - 3540*p3^2*p4*S^2*t*T - 
       556*p1*p3^2*p4*S^2*t*T + 198*p2*p3^2*p4*S^2*t*T + 
       380*p3^3*p4*S^2*t*T - 2336*p4^2*S^2*t*T + 508*p1*p4^2*S^2*t*T + 
       50*p1^2*p4^2*S^2*t*T - 324*p2*p4^2*S^2*t*T - 62*p1*p2*p4^2*S^2*t*T + 
       12*p2^2*p4^2*S^2*t*T - 1348*p3*p4^2*S^2*t*T - 188*p1*p3*p4^2*S^2*t*T + 
       154*p2*p3*p4^2*S^2*t*T + 170*p3^2*p4^2*S^2*t*T - 108*p4^3*S^2*t*T - 
       12*p1*p4^3*S^2*t*T + 26*p2*p4^3*S^2*t*T + 4*p3*p4^3*S^2*t*T - 
       7*p4^4*S^2*t*T + 768*s*S^2*t*T + 1408*p1*s*S^2*t*T - 
       1048*p1^2*s*S^2*t*T + 28*p1^3*s*S^2*t*T + 1472*p2*s*S^2*t*T + 
       48*p1*p2*s*S^2*t*T - 28*p1^2*p2*s*S^2*t*T + 1000*p2^2*s*S^2*t*T - 
       28*p1*p2^2*s*S^2*t*T + 28*p2^3*s*S^2*t*T - 2272*p3*s*S^2*t*T + 
       5136*p1*p3*s*S^2*t*T - 260*p1^2*p3*s*S^2*t*T + 656*p2*p3*s*S^2*t*T + 
       104*p1*p2*p3*s*S^2*t*T + 156*p2^2*p3*s*S^2*t*T - 5432*p3^2*s*S^2*t*T + 
       740*p1*p3^2*s*S^2*t*T - 92*p2*p3^2*s*S^2*t*T - 604*p3^3*s*S^2*t*T - 
       2336*p4*s*S^2*t*T + 2800*p1*p4*s*S^2*t*T - 180*p1^2*p4*s*S^2*t*T - 
       1104*p2*p4*s*S^2*t*T + 168*p1*p2*p4*s*S^2*t*T + 12*p2^2*p4*s*S^2*t*T - 
       6576*p3*p4*s*S^2*t*T + 856*p1*p3*p4*s*S^2*t*T - 
       392*p2*p3*p4*s*S^2*t*T - 948*p3^2*p4*s*S^2*t*T - 1240*p4^2*s*S^2*t*T + 
       164*p1*p4^2*s*S^2*t*T - 124*p2*p4^2*s*S^2*t*T - 
       356*p3*p4^2*s*S^2*t*T - 12*p4^3*s*S^2*t*T + 2304*s^2*S^2*t*T - 
       400*p1^2*s^2*S^2*t*T + 96*p1*p2*s^2*S^2*t*T + 304*p2^2*s^2*S^2*t*T + 
       1920*p1*p3*s^2*S^2*t*T - 64*p2*p3*s^2*S^2*t*T - 
       2096*p3^2*s^2*S^2*t*T + 1024*p1*p4*s^2*S^2*t*T - 
       576*p2*p4*s^2*S^2*t*T - 2208*p3*p4*s^2*S^2*t*T - 
       304*p4^2*s^2*S^2*t*T + 2880*s^3*S^2*t*T + 608*p1*s^3*S^2*t*T - 
       224*p2*s^3*S^2*t*T - 1376*p3*s^3*S^2*t*T - 544*p4*s^3*S^2*t*T + 
       1152*S^3*t*T - 4208*p1*S^3*t*T + 312*p1^2*S^3*t*T + 64*p1^3*S^3*t*T + 
       368*p2*S^3*t*T - 560*p1*p2*S^3*t*T - 84*p1^2*p2*S^3*t*T + 
       248*p2^2*S^3*t*T - 24*p1*p2^2*S^3*t*T + 44*p2^3*S^3*t*T + 
       10064*p3*S^3*t*T - 1680*p1*p3*S^3*t*T - 484*p1^2*p3*S^3*t*T + 
       1808*p2*p3*S^3*t*T + 352*p1*p2*p3*S^3*t*T + 132*p2^2*p3*S^3*t*T + 
       2328*p3^2*S^3*t*T + 1112*p1*p3^2*S^3*t*T - 316*p2*p3^2*S^3*t*T - 
       788*p3^3*S^3*t*T + 5488*p4*S^3*t*T - 400*p1*p4*S^3*t*T - 
       208*p1^2*p4*S^3*t*T + 656*p2*p4*S^3*t*T + 232*p1*p2*p4*S^3*t*T - 
       24*p2^2*p4*S^3*t*T + 1264*p3*p4*S^3*t*T + 904*p1*p3*p4*S^3*t*T - 
       544*p2*p3*p4*S^3*t*T - 936*p3^2*p4*S^3*t*T + 56*p4^2*S^3*t*T + 
       128*p1*p4^2*S^3*t*T - 132*p2*p4^2*S^3*t*T - 212*p3*p4^2*S^3*t*T + 
       16*p4^3*S^3*t*T + 4032*s*S^3*t*T - 3232*p1*s*S^3*t*T - 
       96*p1^2*s*S^3*t*T + 928*p2*s*S^3*t*T - 64*p1*p2*s*S^3*t*T + 
       160*p2^2*s*S^3*t*T + 7648*p3*s*S^3*t*T + 352*p1*p3*s*S^3*t*T + 
       288*p2*p3*s*S^3*t*T - 256*p3^2*s*S^3*t*T + 3488*p4*s*S^3*t*T + 
       224*p1*p4*s*S^3*t*T - 96*p2*p4*s*S^3*t*T - 448*p3*p4*s*S^3*t*T - 
       64*p4^2*s*S^3*t*T + 2880*s^2*S^3*t*T - 608*p1*s^2*S^3*t*T + 
       224*p2*s^2*S^3*t*T + 1376*p3*s^2*S^3*t*T + 544*p4*s^2*S^3*t*T + 
       768*s^3*S^3*t*T - 3840*S^4*t*T - 320*p1*S^4*t*T + 188*p1^2*S^4*t*T - 
       448*p2*S^4*t*T - 216*p1*p2*S^4*t*T + 28*p2^2*S^4*t*T + 
       512*p3*S^4*t*T - 872*p1*p3*S^4*t*T + 520*p2*p3*S^4*t*T + 
       972*p3^2*S^4*t*T + 640*p4*S^4*t*T - 280*p1*p4*S^4*t*T + 
       248*p2*p4*S^4*t*T + 552*p3*p4*S^4*t*T + 12*p4^2*S^4*t*T - 
       1920*s*S^4*t*T - 512*p1*s*S^4*t*T + 128*p2*s*S^4*t*T + 
       1088*p3*s*S^4*t*T + 448*p4*s*S^4*t*T - 768*S^5*t*T + 160*p1*S^5*t*T - 
       160*p2*S^5*t*T - 352*p3*S^5*t*T - 32*p4*S^5*t*T - 384*s*S^5*t*T + 
       640*p1*p3*s*t^2*T - 20*p1^2*p3*s*t^2*T - 20*p1^3*p3*s*t^2*T + 
       640*p2*p3*s*t^2*T + 20*p1^2*p2*p3*s*t^2*T + 20*p2^2*p3*s*t^2*T + 
       20*p1*p2^2*p3*s*t^2*T - 20*p2^3*p3*s*t^2*T - 640*p3^2*s*t^2*T - 
       24*p1*p3^2*s*t^2*T + 108*p1^2*p3^2*s*t^2*T - 64*p2*p3^2*s*t^2*T - 
       40*p1*p2*p3^2*s*t^2*T - 68*p2^2*p3^2*s*t^2*T + 44*p3^3*s*t^2*T - 
       180*p1*p3^3*s*t^2*T - 4*p2*p3^3*s*t^2*T + 92*p3^4*s*t^2*T + 
       640*p1*p4*s*t^2*T + 44*p1^2*p4*s*t^2*T - 10*p1^3*p4*s*t^2*T + 
       640*p2*p4*s*t^2*T + 10*p1^2*p2*p4*s*t^2*T - 44*p2^2*p4*s*t^2*T + 
       10*p1*p2^2*p4*s*t^2*T - 10*p2^3*p4*s*t^2*T - 1280*p3*p4*s*t^2*T - 
       88*p1*p3*p4*s*t^2*T + 110*p1^2*p3*p4*s*t^2*T - 40*p2*p3*p4*s*t^2*T - 
       60*p1*p2*p3*p4*s*t^2*T - 50*p2^2*p3*p4*s*t^2*T + 108*p3^2*p4*s*t^2*T - 
       294*p1*p3^2*p4*s*t^2*T + 42*p2*p3^2*p4*s*t^2*T + 218*p3^3*p4*s*t^2*T - 
       640*p4^2*s*t^2*T - 64*p1*p4^2*s*t^2*T + 22*p1^2*p4^2*s*t^2*T + 
       24*p2*p4^2*s*t^2*T - 20*p1*p2*p4^2*s*t^2*T - 2*p2^2*p4^2*s*t^2*T + 
       84*p3*p4^2*s*t^2*T - 128*p1*p3*p4^2*s*t^2*T + 56*p2*p3*p4^2*s*t^2*T + 
       162*p3^2*p4^2*s*t^2*T + 20*p4^3*s*t^2*T - 14*p1*p4^3*s*t^2*T + 
       10*p2*p4^3*s*t^2*T + 38*p3*p4^3*s*t^2*T + 2*p4^4*s*t^2*T + 
       1152*p1*s^2*t^2*T - 30*p1^3*s^2*t^2*T + 1152*p2*s^2*t^2*T + 
       30*p1^2*p2*s^2*t^2*T + 30*p1*p2^2*s^2*t^2*T - 30*p2^3*s^2*t^2*T - 
       2432*p3*s^2*t^2*T + 392*p1*p3*s^2*t^2*T + 286*p1^2*p3*s^2*t^2*T + 
       312*p2*p3*s^2*t^2*T - 140*p1*p2*p3*s^2*t^2*T - 146*p2^2*p3*s^2*t^2*T - 
       264*p3^2*s^2*t^2*T - 738*p1*p3^2*s^2*t^2*T + 46*p2*p3^2*s^2*t^2*T + 
       530*p3^3*s^2*t^2*T - 2432*p4*s^2*t^2*T + 264*p1*p4*s^2*t^2*T + 
       146*p1^2*p4*s^2*t^2*T + 440*p2*p4*s^2*t^2*T - 100*p1*p2*p4*s^2*t^2*T - 
       46*p2^2*p4*s^2*t^2*T - 576*p3*p4*s^2*t^2*T - 732*p1*p3*p4*s^2*t^2*T + 
       212*p2*p3*p4*s^2*t^2*T + 858*p3^2*p4*s^2*t^2*T - 312*p4^2*s^2*t^2*T - 
       154*p1*p4^2*s^2*t^2*T + 86*p2*p4^2*s^2*t^2*T + 366*p3*p4^2*s^2*t^2*T + 
       38*p4^3*s^2*t^2*T - 2304*s^3*t^2*T + 640*p1*s^3*t^2*T + 
       168*p1^2*s^3*t^2*T + 640*p2*s^3*t^2*T - 120*p1*p2*s^3*t^2*T - 
       48*p2^2*s^3*t^2*T - 1344*p3*s^3*t^2*T - 808*p1*p3*s^3*t^2*T + 
       272*p2*p3*s^3*t^2*T + 960*p3^2*s^3*t^2*T - 1344*p4*s^3*t^2*T - 
       352*p1*p4*s^3*t^2*T + 248*p2*p4*s^3*t^2*T + 840*p3*p4*s^3*t^2*T + 
       120*p4^2*s^3*t^2*T - 1280*s^4*t^2*T - 216*p1*s^4*t^2*T + 
       216*p2*s^4*t^2*T + 536*p3*s^4*t^2*T + 104*p4*s^4*t^2*T - 
       488*p1*p3*S*t^2*T + 368*p1^2*p3*S*t^2*T - 488*p2*p3*S*t^2*T - 
       368*p2^2*p3*S*t^2*T + 488*p3^2*S*t^2*T - 1216*p1*p3^2*S*t^2*T + 
       32*p1^2*p3^2*S*t^2*T - 480*p2*p3^2*S*t^2*T - 32*p2^2*p3^2*S*t^2*T + 
       848*p3^3*S*t^2*T - 88*p1*p3^3*S*t^2*T - 24*p2*p3^3*S*t^2*T + 
       56*p3^4*S*t^2*T - 488*p1*p4*S*t^2*T + 304*p1^2*p4*S*t^2*T - 
       10*p1^3*p4*S*t^2*T - 488*p2*p4*S*t^2*T + 10*p1^2*p2*p4*S*t^2*T - 
       304*p2^2*p4*S*t^2*T + 10*p1*p2^2*p4*S*t^2*T - 10*p2^3*p4*S*t^2*T + 
       976*p3*p4*S*t^2*T - 1696*p1*p3*p4*S*t^2*T + 74*p1^2*p3*p4*S*t^2*T - 
       352*p2*p3*p4*S*t^2*T - 20*p1*p2*p3*p4*S*t^2*T - 
       54*p2^2*p3*p4*S*t^2*T + 1872*p3^2*p4*S*t^2*T - 
       190*p1*p3^2*p4*S*t^2*T + 2*p2*p3^2*p4*S*t^2*T + 150*p3^3*p4*S*t^2*T + 
       488*p4^2*S*t^2*T - 480*p1*p4^2*S*t^2*T + 22*p1^2*p4^2*S*t^2*T + 
       128*p2*p4^2*S*t^2*T - 20*p1*p2*p4^2*S*t^2*T - 2*p2^2*p4^2*S*t^2*T + 
       1200*p3*p4^2*S*t^2*T - 116*p1*p3*p4^2*S*t^2*T + 
       36*p2*p3*p4^2*S*t^2*T + 134*p3^2*p4^2*S*t^2*T + 176*p4^3*S*t^2*T - 
       14*p1*p4^3*S*t^2*T + 10*p2*p4^3*S*t^2*T + 42*p3*p4^3*S*t^2*T + 
       2*p4^4*S*t^2*T + 32*p1*s*S*t^2*T + 32*p2*s*S*t^2*T - 32*p3*s*S*t^2*T - 
       112*p1*p3*s*S*t^2*T + 80*p1^2*p3*s*S*t^2*T - 112*p2*p3*s*S*t^2*T - 
       80*p2^2*p3*s*S*t^2*T + 112*p3^2*s*S*t^2*T - 320*p1*p3^2*s*S*t^2*T - 
       160*p2*p3^2*s*S*t^2*T + 240*p3^3*s*S*t^2*T - 32*p4*s*S*t^2*T - 
       112*p1*p4*s*S*t^2*T + 112*p1^2*p4*s*S*t^2*T - 112*p2*p4*s*S*t^2*T - 
       112*p2^2*p4*s*S*t^2*T + 224*p3*p4*s*S*t^2*T - 480*p1*p3*p4*s*S*t^2*T - 
       96*p2*p3*p4*s*S*t^2*T + 528*p3^2*p4*s*S*t^2*T + 112*p4^2*s*S*t^2*T - 
       160*p1*p4^2*s*S*t^2*T + 64*p2*p4^2*s*S*t^2*T + 336*p3*p4^2*s*S*t^2*T + 
       48*p4^3*s*S*t^2*T + 256*s^2*S*t^2*T + 784*p1*s^2*S*t^2*T - 
       72*p1^2*s^2*S*t^2*T + 688*p2*s^2*S*t^2*T + 72*p2^2*s^2*S*t^2*T - 
       1744*p3*s^2*S*t^2*T + 368*p1*p3*s^2*S*t^2*T + 64*p2*p3*s^2*S*t^2*T - 
       328*p3^2*s^2*S*t^2*T - 1648*p4*s^2*S*t^2*T + 160*p1*p4*s^2*S*t^2*T - 
       16*p2*p4*s^2*S*t^2*T - 416*p3*p4*s^2*S*t^2*T - 88*p4^2*s^2*S*t^2*T - 
       1152*s^3*S*t^2*T + 512*p1*s^3*S*t^2*T + 128*p2*s^3*S*t^2*T - 
       1152*p3*s^3*S*t^2*T - 768*p4*s^3*S*t^2*T - 640*s^4*S*t^2*T + 
       1136*p1*S^2*t^2*T - 648*p1^2*S^2*t^2*T + 10*p1^3*S^2*t^2*T + 
       1136*p2*S^2*t^2*T - 10*p1^2*p2*S^2*t^2*T + 648*p2^2*S^2*t^2*T - 
       10*p1*p2^2*S^2*t^2*T + 10*p2^3*S^2*t^2*T - 2112*p3*S^2*t^2*T + 
       3488*p1*p3*S^2*t^2*T - 18*p1^2*p3*S^2*t^2*T + 720*p2*p3*S^2*t^2*T + 
       20*p1*p2*p3*S^2*t^2*T - 2*p2^2*p3*S^2*t^2*T - 3800*p3^2*S^2*t^2*T + 
       38*p1*p3^2*S^2*t^2*T - 106*p2*p3^2*S^2*t^2*T - 78*p3^3*S^2*t^2*T - 
       2112*p4*S^2*t^2*T + 2064*p1*p4*S^2*t^2*T + 2*p1^2*p4*S^2*t^2*T - 
       448*p2*p4*S^2*t^2*T + 60*p1*p2*p4*S^2*t^2*T - 62*p2^2*p4*S^2*t^2*T - 
       4960*p3*p4*S^2*t^2*T + 20*p1*p3*p4*S^2*t^2*T - 
       188*p2*p3*p4*S^2*t^2*T - 70*p3^2*p4*S^2*t^2*T - 1160*p4^2*S^2*t^2*T - 
       18*p1*p4^2*S^2*t^2*T - 2*p2*p4^2*S^2*t^2*T + 14*p3*p4^2*S^2*t^2*T + 
       6*p4^3*S^2*t^2*T + 320*s*S^2*t^2*T + 1360*p1*s*S^2*t^2*T - 
       216*p1^2*s*S^2*t^2*T + 1264*p2*s*S^2*t^2*T + 216*p2^2*s*S^2*t^2*T - 
       2544*p3*s*S^2*t^2*T + 1120*p1*p3*s*S^2*t^2*T + 208*p2*p3*s*S^2*t^2*T - 
       1256*p3^2*s*S^2*t^2*T - 2448*p4*s*S^2*t^2*T + 688*p1*p4*s*S^2*t^2*T - 
       224*p2*p4*s*S^2*t^2*T - 1600*p3*p4*s*S^2*t^2*T - 
       344*p4^2*s*S^2*t^2*T + 704*s^2*S^2*t^2*T + 448*p1*s^2*S^2*t^2*T + 
       256*p2*s^2*S^2*t^2*T - 992*p3*s^2*S^2*t^2*T - 800*p4*s^2*S^2*t^2*T + 
       2272*S^3*t^2*T - 2000*p1*S^3*t^2*T - 88*p1^2*S^3*t^2*T + 
       592*p2*S^3*t^2*T - 40*p1*p2*S^3*t^2*T + 128*p2^2*S^3*t^2*T + 
       4912*p3*S^3*t^2*T + 440*p1*p3*S^3*t^2*T + 256*p2*p3*S^3*t^2*T - 
       416*p3^2*S^3*t^2*T + 2320*p4*S^3*t^2*T + 304*p1*p4*S^3*t^2*T - 
       40*p2*p4*S^3*t^2*T - 648*p3*p4*S^3*t^2*T - 152*p4^2*S^3*t^2*T + 
       3008*s*S^3*t^2*T - 448*p1*s*S^3*t^2*T + 320*p2*s*S^3*t^2*T + 
       1152*p3*s*S^3*t^2*T + 384*p4*s*S^3*t^2*T + 832*s^2*S^3*t^2*T - 
       1408*S^4*t^2*T - 376*p1*S^4*t^2*T + 56*p2*S^4*t^2*T + 
       856*p3*S^4*t^2*T + 424*p4*S^4*t^2*T - 320*S^5*t^2*T + 
       128*p1*p3*s*t^3*T + 20*p1^2*p3*s*t^3*T + 128*p2*p3*s*t^3*T - 
       20*p2^2*p3*s*t^3*T - 128*p3^2*s*t^3*T - 72*p1*p3^2*s*t^3*T - 
       32*p2*p3^2*s*t^3*T + 52*p3^3*s*t^3*T + 128*p1*p4*s*t^3*T + 
       20*p1^2*p4*s*t^3*T + 128*p2*p4*s*t^3*T - 20*p2^2*p4*s*t^3*T - 
       256*p3*p4*s*t^3*T - 104*p1*p3*p4*s*t^3*T - 24*p2*p3*p4*s*t^3*T + 
       116*p3^2*p4*s*t^3*T - 128*p4^2*s*t^3*T - 32*p1*p4^2*s*t^3*T + 
       8*p2*p4^2*s*t^3*T + 76*p3*p4^2*s*t^3*T + 12*p4^3*s*t^3*T + 
       256*p1*s^2*t^3*T + 40*p1^2*s^2*t^3*T + 256*p2*s^2*t^3*T - 
       40*p2^2*s^2*t^3*T - 512*p3*s^2*t^3*T - 184*p1*p3*s^2*t^3*T - 
       24*p2*p3*s^2*t^3*T + 208*p3^2*s^2*t^3*T - 512*p4*s^2*t^3*T - 
       104*p1*p4*s^2*t^3*T + 56*p2*p4*s^2*t^3*T + 256*p3*p4*s^2*t^3*T + 
       48*p4^2*s^2*t^3*T - 512*s^3*t^3*T - 80*p1*s^3*t^3*T + 
       80*p2*s^3*t^3*T + 208*p3*s^3*t^3*T + 48*p4*s^3*t^3*T - 
       304*p1*p3*S*t^3*T + 40*p1^2*p3*S*t^3*T - 304*p2*p3*S*t^3*T - 
       40*p2^2*p3*S*t^3*T + 304*p3^2*S*t^3*T - 144*p1*p3^2*S*t^3*T - 
       64*p2*p3^2*S*t^3*T + 104*p3^3*S*t^3*T - 304*p1*p4*S*t^3*T + 
       40*p1^2*p4*S*t^3*T - 304*p2*p4*S*t^3*T - 40*p2^2*p4*S*t^3*T + 
       608*p3*p4*S*t^3*T - 208*p1*p3*p4*S*t^3*T - 48*p2*p3*p4*S*t^3*T + 
       232*p3^2*p4*S*t^3*T + 304*p4^2*S*t^3*T - 64*p1*p4^2*S*t^3*T + 
       16*p2*p4^2*S*t^3*T + 152*p3*p4^2*S*t^3*T + 24*p4^3*S*t^3*T - 
       64*p1*p3*s*S*t^3*T - 64*p2*p3*s*S*t^3*T + 64*p3^2*s*S*t^3*T - 
       64*p1*p4*s*S*t^3*T - 64*p2*p4*s*S*t^3*T + 128*p3*p4*s*S*t^3*T + 
       64*p4^2*s*S*t^3*T + 128*p1*s^2*S*t^3*T + 128*p2*s^2*S*t^3*T - 
       256*p3*s^2*S*t^3*T - 256*p4*s^2*S*t^3*T - 256*s^3*S*t^3*T + 
       608*p1*S^2*t^3*T - 80*p1^2*S^2*t^3*T + 608*p2*S^2*t^3*T + 
       80*p2^2*S^2*t^3*T - 1216*p3*S^2*t^3*T + 368*p1*p3*S^2*t^3*T + 
       48*p2*p3*S^2*t^3*T - 416*p3^2*S^2*t^3*T - 1216*p4*S^2*t^3*T + 
       208*p1*p4*S^2*t^3*T - 112*p2*p4*S^2*t^3*T - 512*p3*p4*S^2*t^3*T - 
       96*p4^2*S^2*t^3*T + 256*p1*s*S^2*t^3*T + 256*p2*s*S^2*t^3*T - 
       512*p3*s*S^2*t^3*T - 512*p4*s*S^2*t^3*T + 1216*S^3*t^3*T - 
       160*p1*S^3*t^3*T + 160*p2*S^3*t^3*T + 416*p3*S^3*t^3*T + 
       96*p4*S^3*t^3*T + 512*s*S^3*t^3*T - 40*p1*p3*S*t^4*T - 
       40*p2*p3*S*t^4*T + 40*p3^2*S*t^4*T - 40*p1*p4*S*t^4*T - 
       40*p2*p4*S*t^4*T + 80*p3*p4*S*t^4*T + 40*p4^2*S*t^4*T + 
       80*p1*S^2*t^4*T + 80*p2*S^2*t^4*T - 160*p3*S^2*t^4*T - 
       160*p4*S^2*t^4*T + 160*S^3*t^4*T - 928*p1*p3*s*T^2 - 
       20*p1^2*p3*s*T^2 + 114*p1^3*p3*s*T^2 + 5*p1^4*p3*s*T^2 - 
       928*p2*p3*s*T^2 - 114*p1^2*p2*p3*s*T^2 - 10*p1^3*p2*p3*s*T^2 + 
       20*p2^2*p3*s*T^2 - 114*p1*p2^2*p3*s*T^2 + 114*p2^3*p3*s*T^2 + 
       10*p1*p2^3*p3*s*T^2 - 5*p2^4*p3*s*T^2 + 928*p3^2*s*T^2 + 
       632*p1*p3^2*s*T^2 - 486*p1^2*p3^2*s*T^2 - 44*p1^3*p3^2*s*T^2 + 
       592*p2*p3^2*s*T^2 + 228*p1*p2*p3^2*s*T^2 + 54*p1^2*p2*p3^2*s*T^2 + 
       258*p2^2*p3^2*s*T^2 + 24*p1*p2^2*p3^2*s*T^2 - 34*p2^3*p3^2*s*T^2 - 
       612*p3^3*s*T^2 + 598*p1*p3^3*s*T^2 + 114*p1^2*p3^3*s*T^2 - 
       146*p2*p3^3*s*T^2 - 78*p1*p2*p3^3*s*T^2 - 36*p2^2*p3^3*s*T^2 - 
       226*p3^4*s*T^2 - 116*p1*p3^4*s*T^2 + 34*p2*p3^4*s*T^2 + 
       41*p3^5*s*T^2 - 928*p1*p4*s*T^2 - 408*p1^2*p4*s*T^2 - 
       16*p1^3*p4*s*T^2 - 928*p2*p4*s*T^2 + 16*p1^2*p2*p4*s*T^2 + 
       408*p2^2*p4*s*T^2 + 16*p1*p2^2*p4*s*T^2 - 16*p2^3*p4*s*T^2 + 
       1856*p3*p4*s*T^2 + 1224*p1*p3*p4*s*T^2 - 194*p1^2*p3*p4*s*T^2 - 
       16*p1^3*p3*p4*s*T^2 + 368*p2*p3*p4*s*T^2 + 196*p1*p2*p3*p4*s*T^2 + 
       26*p1^2*p2*p3*p4*s*T^2 - 2*p2^2*p3*p4*s*T^2 - 4*p1*p2^2*p3*p4*s*T^2 - 
       6*p2^3*p3*p4*s*T^2 - 1408*p3^2*p4*s*T^2 + 724*p1*p3^2*p4*s*T^2 + 
       112*p1^2*p3^2*p4*s*T^2 - 212*p2*p3^2*p4*s*T^2 - 
       100*p1*p2*p3^2*p4*s*T^2 - 12*p2^2*p3^2*p4*s*T^2 - 482*p3^3*p4*s*T^2 - 
       200*p1*p3^3*p4*s*T^2 + 74*p2*p3^3*p4*s*T^2 + 104*p3^4*p4*s*T^2 + 
       928*p4^2*s*T^2 + 592*p1*p4^2*s*T^2 + 32*p1^2*p4^2*s*T^2 - 
       224*p2*p4^2*s*T^2 - 32*p1*p2*p4^2*s*T^2 - 980*p3*p4^2*s*T^2 + 
       110*p1*p3*p4^2*s*T^2 + 18*p1^2*p3*p4^2*s*T^2 - 50*p2*p3*p4^2*s*T^2 - 
       22*p1*p2*p3*p4^2*s*T^2 + 4*p2^2*p3*p4^2*s*T^2 - 286*p3^2*p4^2*s*T^2 - 
       92*p1*p3^2*p4^2*s*T^2 + 46*p2*p3^2*p4^2*s*T^2 + 86*p3^3*p4^2*s*T^2 - 
       184*p4^3*s*T^2 - 16*p1*p4^3*s*T^2 + 16*p2*p4^3*s*T^2 - 
       30*p3*p4^3*s*T^2 - 8*p1*p3*p4^3*s*T^2 + 6*p2*p3*p4^3*s*T^2 + 
       24*p3^2*p4^3*s*T^2 + p3*p4^4*s*T^2 - 1704*p1*s^2*T^2 - 
       280*p1^2*s^2*T^2 + 104*p1^3*s^2*T^2 + 5*p1^4*s^2*T^2 - 
       1704*p2*s^2*T^2 - 104*p1^2*p2*s^2*T^2 - 10*p1^3*p2*s^2*T^2 + 
       280*p2^2*s^2*T^2 - 104*p1*p2^2*s^2*T^2 + 104*p2^3*s^2*T^2 + 
       10*p1*p2^3*s^2*T^2 - 5*p2^4*s^2*T^2 + 3560*p3*s^2*T^2 + 
       912*p1*p3*s^2*T^2 - 1132*p1^2*p3*s^2*T^2 - 62*p1^3*p3*s^2*T^2 + 
       272*p2*p3*s^2*T^2 + 664*p1*p2*p3*s^2*T^2 + 92*p1^2*p2*p3*s^2*T^2 + 
       468*p2^2*p3*s^2*T^2 + 2*p1*p2^2*p3*s^2*T^2 - 32*p2^3*p3*s^2*T^2 - 
       1816*p3^2*s^2*T^2 + 2800*p1*p3^2*s^2*T^2 + 272*p1^2*p3^2*s^2*T^2 - 
       288*p2*p3^2*s^2*T^2 - 250*p1*p2*p3^2*s^2*T^2 - 22*p2^2*p3^2*s^2*T^2 - 
       1708*p3^3*s^2*T^2 - 434*p1*p3^3*s^2*T^2 + 160*p2*p3^3*s^2*T^2 + 
       219*p3^4*s^2*T^2 + 3560*p4*s^2*T^2 + 1128*p1*p4*s^2*T^2 - 
       432*p1^2*p4*s^2*T^2 - 22*p1^3*p4*s^2*T^2 - 1064*p2*p4*s^2*T^2 + 
       144*p1*p2*p4*s^2*T^2 + 32*p1^2*p2*p4*s^2*T^2 + 288*p2^2*p4*s^2*T^2 + 
       2*p1*p2^2*p4*s^2*T^2 - 12*p2^3*p4*s^2*T^2 - 2216*p3*p4*s^2*T^2 + 
       2288*p1*p3*p4*s^2*T^2 + 184*p1^2*p3*p4*s^2*T^2 - 
       416*p2*p3*p4*s^2*T^2 - 172*p1*p2*p3*p4*s^2*T^2 - 
       12*p2^2*p3*p4*s^2*T^2 - 2704*p3^2*p4*s^2*T^2 - 
       494*p1*p3^2*p4*s^2*T^2 + 244*p2*p3^2*p4*s^2*T^2 + 
       388*p3^3*p4*s^2*T^2 - 400*p4^2*s^2*T^2 + 424*p1*p4^2*s^2*T^2 + 
       28*p1^2*p4^2*s^2*T^2 - 232*p2*p4^2*s^2*T^2 - 34*p1*p2*p4^2*s^2*T^2 + 
       6*p2^2*p4^2*s^2*T^2 - 1092*p3*p4^2*s^2*T^2 - 150*p1*p3*p4^2*s^2*T^2 + 
       96*p2*p3*p4^2*s^2*T^2 + 198*p3^2*p4^2*s^2*T^2 - 96*p4^3*s^2*T^2 - 
       10*p1*p4^3*s^2*T^2 + 12*p2*p4^3*s^2*T^2 + 28*p3*p4^3*s^2*T^2 - 
       p4^4*s^2*T^2 + 3408*s^3*T^2 - 24*p1*s^3*T^2 - 720*p1^2*s^3*T^2 - 
       18*p1^3*s^3*T^2 - 1144*p2*s^3*T^2 + 416*p1*p2*s^3*T^2 + 
       38*p1^2*p2*s^3*T^2 + 304*p2^2*s^3*T^2 - 22*p1*p2^2*s^3*T^2 + 
       2*p2^3*s^3*T^2 - 600*p3*s^3*T^2 + 3512*p1*p3*s^3*T^2 + 
       134*p1^2*p3*s^3*T^2 - 712*p2*p3*s^3*T^2 - 204*p1*p2*p3*s^3*T^2 + 
       70*p2^2*p3*s^3*T^2 - 3912*p3^2*s^3*T^2 - 358*p1*p3^2*s^3*T^2 + 
       294*p2*p3^2*s^3*T^2 + 306*p3^3*s^3*T^2 + 520*p4*s^3*T^2 + 
       1608*p1*p4*s^3*T^2 + 34*p1^2*p4*s^3*T^2 - 856*p2*p4*s^3*T^2 - 
       84*p1*p2*p4*s^3*T^2 + 50*p2^2*p4*s^3*T^2 - 3648*p3*p4*s^3*T^2 - 
       228*p1*p3*p4*s^3*T^2 + 212*p2*p3*p4*s^3*T^2 + 290*p3^2*p4*s^3*T^2 - 
       568*p4^2*s^3*T^2 - 22*p1*p4^2*s^3*T^2 + 6*p2*p4^2*s^3*T^2 + 
       70*p3*p4^2*s^3*T^2 + 6*p4^3*s^3*T^2 + 1168*s^4*T^2 + 1296*p1*s^4*T^2 - 
       24*p1^2*s^4*T^2 - 752*p2*s^4*T^2 - 32*p1*p2*s^4*T^2 + 
       56*p2^2*s^4*T^2 - 3072*p3*s^4*T^2 + 64*p1*p3*s^4*T^2 + 
       112*p2*p3*s^4*T^2 - 24*p3^2*s^4*T^2 - 1024*p4*s^4*T^2 + 
       64*p1*p4*s^4*T^2 - 48*p2*p4*s^4*T^2 - 80*p3*p4*s^4*T^2 + 
       8*p4^2*s^4*T^2 - 544*s^5*T^2 + 104*p1*s^5*T^2 - 56*p2*s^5*T^2 - 
       200*p3*s^5*T^2 - 40*p4*s^5*T^2 - 48*s^6*T^2 + 528*p1*p3*S*T^2 - 
       48*p1^2*p3*S*T^2 - 32*p1^3*p3*S*T^2 + 528*p2*p3*S*T^2 + 
       32*p1^2*p2*p3*S*T^2 + 48*p2^2*p3*S*T^2 + 32*p1*p2^2*p3*S*T^2 - 
       32*p2^3*p3*S*T^2 - 528*p3^2*S*T^2 + 224*p1*p3^2*S*T^2 + 
       88*p1^2*p3^2*S*T^2 - 16*p1^3*p3^2*S*T^2 + 128*p2*p3^2*S*T^2 - 
       64*p1*p2*p3^2*S*T^2 + 16*p1^2*p2*p3^2*S*T^2 - 24*p2^2*p3^2*S*T^2 + 
       16*p1*p2^2*p3^2*S*T^2 - 16*p2^3*p3^2*S*T^2 - 176*p3^3*S*T^2 - 
       112*p1*p3^3*S*T^2 + 60*p1^2*p3^3*S*T^2 - 32*p1*p2*p3^3*S*T^2 - 
       28*p2^2*p3^3*S*T^2 + 56*p3^4*S*T^2 - 72*p1*p3^4*S*T^2 + 
       16*p2*p3^4*S*T^2 + 28*p3^5*S*T^2 + 528*p1*p4*S*T^2 - 
       104*p1^2*p4*S*T^2 - 16*p1^3*p4*S*T^2 + 528*p2*p4*S*T^2 + 
       16*p1^2*p2*p4*S*T^2 + 104*p2^2*p4*S*T^2 + 16*p1*p2^2*p4*S*T^2 - 
       16*p2^3*p4*S*T^2 - 1056*p3*p4*S*T^2 + 352*p1*p3*p4*S*T^2 + 
       88*p1^2*p3*p4*S*T^2 - 8*p1^3*p3*p4*S*T^2 + 48*p2*p3*p4*S*T^2 - 
       96*p1*p2*p3*p4*S*T^2 + 8*p1^2*p2*p3*p4*S*T^2 + 8*p2^2*p3*p4*S*T^2 + 
       8*p1*p2^2*p3*p4*S*T^2 - 8*p2^3*p3*p4*S*T^2 - 376*p3^2*p4*S*T^2 - 
       112*p1*p3^2*p4*S*T^2 + 80*p1^2*p3^2*p4*S*T^2 + 80*p2*p3^2*p4*S*T^2 - 
       48*p1*p2*p3^2*p4*S*T^2 - 32*p2^2*p3^2*p4*S*T^2 + 72*p3^3*p4*S*T^2 - 
       160*p1*p3^3*p4*S*T^2 + 40*p2*p3^3*p4*S*T^2 + 88*p3^4*p4*S*T^2 - 
       528*p4^2*S*T^2 + 128*p1*p4^2*S*T^2 + 32*p1^2*p4^2*S*T^2 - 
       80*p2*p4^2*S*T^2 - 32*p1*p2*p4^2*S*T^2 - 224*p3*p4^2*S*T^2 - 
       16*p1*p3*p4^2*S*T^2 + 20*p1^2*p3*p4^2*S*T^2 + 96*p2*p3*p4^2*S*T^2 - 
       16*p1*p2*p3*p4^2*S*T^2 - 4*p2^2*p3*p4^2*S*T^2 - 24*p3^2*p4^2*S*T^2 - 
       104*p1*p3^2*p4^2*S*T^2 + 32*p2*p3^2*p4^2*S*T^2 + 96*p3^3*p4^2*S*T^2 - 
       24*p4^3*S*T^2 - 16*p1*p4^3*S*T^2 + 16*p2*p4^3*S*T^2 - 
       40*p3*p4^3*S*T^2 - 16*p1*p3*p4^3*S*T^2 + 8*p2*p3*p4^3*S*T^2 + 
       40*p3^2*p4^3*S*T^2 + 4*p3*p4^4*S*T^2 + 248*p1*s*S*T^2 + 
       116*p1^2*s*S*T^2 + 6*p1^3*s*S*T^2 + 248*p2*s*S*T^2 - 
       6*p1^2*p2*s*S*T^2 - 116*p2^2*s*S*T^2 - 6*p1*p2^2*s*S*T^2 + 
       6*p2^3*s*S*T^2 - 248*p3*s*S*T^2 - 952*p1*p3*s*S*T^2 + 
       2*p1^2*p3*s*S*T^2 + 26*p1^3*p3*s*S*T^2 - 720*p2*p3*s*S*T^2 + 
       12*p1*p2*p3*s*S*T^2 - 26*p1^2*p2*p3*s*S*T^2 - 14*p2^2*p3*s*S*T^2 - 
       26*p1*p2^2*p3*s*S*T^2 + 26*p2^3*p3*s*S*T^2 + 836*p3^2*s*S*T^2 + 
       378*p1*p3^2*s*S*T^2 - 122*p1^2*p3^2*s*S*T^2 + 394*p2*p3^2*s*S*T^2 + 
       52*p1*p2*p3^2*s*S*T^2 + 70*p2^2*p3^2*s*S*T^2 - 386*p3^3*s*S*T^2 + 
       150*p1*p3^3*s*S*T^2 - 42*p2*p3^3*s*S*T^2 - 54*p3^4*s*S*T^2 - 
       248*p4*s*S*T^2 - 720*p1*p4*s*S*T^2 - 366*p1^2*p4*s*S*T^2 - 
       14*p1^3*p4*s*S*T^2 - 488*p2*p4*s*S*T^2 + 12*p1*p2*p4*s*S*T^2 + 
       14*p1^2*p2*p4*s*S*T^2 + 354*p2^2*p4*s*S*T^2 + 14*p1*p2^2*p4*s*S*T^2 - 
       14*p2^3*p4*s*S*T^2 + 1440*p3*p4*s*S*T^2 + 748*p1*p3*p4*s*S*T^2 - 
       20*p1^2*p3*p4*s*S*T^2 + 44*p2*p3*p4*s*S*T^2 + 24*p1*p2*p3*p4*s*S*T^2 - 
       4*p2^2*p3*p4*s*S*T^2 - 782*p3^2*p4*s*S*T^2 + 194*p1*p3^2*p4*s*S*T^2 - 
       14*p2*p3^2*p4*s*S*T^2 - 144*p3^3*p4*s*S*T^2 + 604*p4^2*s*S*T^2 + 
       394*p1*p4^2*s*S*T^2 + 22*p1^2*p4^2*s*S*T^2 - 326*p2*p4^2*s*S*T^2 - 
       28*p1*p2*p4^2*s*S*T^2 + 6*p2^2*p4^2*s*S*T^2 - 430*p3*p4^2*s*S*T^2 + 
       42*p1*p3*p4^2*s*S*T^2 + 42*p2*p3*p4^2*s*S*T^2 - 
       132*p3^2*p4^2*s*S*T^2 - 34*p4^3*s*S*T^2 - 2*p1*p4^3*s*S*T^2 + 
       14*p2*p4^3*s*S*T^2 - 48*p3*p4^3*s*S*T^2 - 6*p4^4*s*S*T^2 - 
       304*s^2*S*T^2 - 1912*p1*s^2*S*T^2 + 76*p1^2*s^2*S*T^2 + 
       48*p1^3*s^2*S*T^2 - 1320*p2*s^2*S*T^2 + 24*p1*p2*s^2*S*T^2 - 
       48*p1^2*p2*s^2*S*T^2 - 100*p2^2*s^2*S*T^2 - 48*p1*p2^2*s^2*S*T^2 + 
       48*p2^3*s^2*S*T^2 + 4472*p3*s^2*S*T^2 - 576*p1*p3*s^2*S*T^2 - 
       476*p1^2*p3*s^2*S*T^2 - 240*p2*p3*s^2*S*T^2 + 264*p1*p2*p3*s^2*S*T^2 + 
       212*p2^2*p3*s^2*S*T^2 - 236*p3^2*s^2*S*T^2 + 1120*p1*p3^2*s^2*S*T^2 - 
       128*p2*p3^2*s^2*S*T^2 - 676*p3^3*s^2*S*T^2 + 3880*p4*s^2*S*T^2 + 
       272*p1*p4*s^2*S*T^2 - 180*p1^2*p4*s^2*S*T^2 - 736*p2*p4*s^2*S*T^2 + 
       72*p1*p2*p4*s^2*S*T^2 + 108*p2^2*p4*s^2*S*T^2 - 88*p3*p4*s^2*S*T^2 + 
       880*p1*p3*p4*s^2*S*T^2 - 256*p2*p3*p4*s^2*S*T^2 - 
       1028*p3^2*p4*s^2*S*T^2 + 100*p4^2*s^2*S*T^2 + 144*p1*p4^2*s^2*S*T^2 - 
       128*p2*p4^2*s^2*S*T^2 - 364*p3*p4^2*s^2*S*T^2 - 12*p4^3*s^2*S*T^2 + 
       3584*s^3*S*T^2 - 1136*p1*s^3*S*T^2 - 256*p1^2*s^3*S*T^2 - 
       592*p2*s^3*S*T^2 + 192*p1*p2*s^3*S*T^2 + 64*p2^2*s^3*S*T^2 + 
       2160*p3*s^3*S*T^2 + 1200*p1*p3*s^3*S*T^2 - 432*p2*p3*s^3*S*T^2 - 
       1328*p3^2*s^3*S*T^2 + 1616*p4*s^3*S*T^2 + 496*p1*p4*s^3*S*T^2 - 
       368*p2*p4*s^3*S*T^2 - 1024*p3*p4*s^3*S*T^2 - 80*p4^2*s^3*S*T^2 + 
       1920*s^4*S*T^2 + 304*p1*s^4*S*T^2 - 272*p2*s^4*S*T^2 - 
       688*p3*s^4*S*T^2 - 112*p4*s^4*S*T^2 - 960*p1*S^2*T^2 + 
       120*p1^2*S^2*T^2 + 48*p1^3*S^2*T^2 - 960*p2*S^2*T^2 - 
       48*p1^2*p2*S^2*T^2 - 120*p2^2*S^2*T^2 - 48*p1*p2^2*S^2*T^2 + 
       48*p2^3*S^2*T^2 + 2016*p3*S^2*T^2 - 176*p1*p3*S^2*T^2 - 
       296*p1^2*p3*S^2*T^2 + 24*p1^3*p3*S^2*T^2 + 256*p2*p3*S^2*T^2 + 
       224*p1*p2*p3*S^2*T^2 - 24*p1^2*p2*p3*S^2*T^2 + 72*p2^2*p3*S^2*T^2 - 
       24*p1*p2^2*p3*S^2*T^2 + 24*p2^3*p3*S^2*T^2 + 312*p3^2*S^2*T^2 + 
       544*p1*p3^2*S^2*T^2 - 200*p1^2*p3^2*S^2*T^2 - 48*p2*p3^2*S^2*T^2 + 
       112*p1*p2*p3^2*S^2*T^2 + 88*p2^2*p3^2*S^2*T^2 - 360*p3^3*S^2*T^2 + 
       368*p1*p3^3*S^2*T^2 - 96*p2*p3^3*S^2*T^2 - 192*p3^4*S^2*T^2 + 
       2016*p4*S^2*T^2 - 48*p1*p4*S^2*T^2 - 216*p1^2*p4*S^2*T^2 + 
       608*p2*p4*S^2*T^2 + 160*p1*p2*p4*S^2*T^2 + 56*p2^2*p4*S^2*T^2 + 
       80*p3*p4*S^2*T^2 + 384*p1*p3*p4*S^2*T^2 - 144*p1^2*p3*p4*S^2*T^2 - 
       416*p2*p3*p4*S^2*T^2 + 80*p1*p2*p3*p4*S^2*T^2 + 
       64*p2^2*p3*p4*S^2*T^2 - 264*p3^2*p4*S^2*T^2 + 592*p1*p3^2*p4*S^2*T^2 - 
       128*p2*p3^2*p4*S^2*T^2 - 488*p3^3*p4*S^2*T^2 - 232*p4^2*S^2*T^2 + 
       96*p1*p4^2*S^2*T^2 - 8*p1^2*p4^2*S^2*T^2 - 240*p2*p4^2*S^2*T^2 + 
       8*p2^2*p4^2*S^2*T^2 + 168*p3*p4^2*S^2*T^2 + 240*p1*p3*p4^2*S^2*T^2 - 
       32*p2*p3*p4^2*S^2*T^2 - 408*p3^2*p4^2*S^2*T^2 + 72*p4^3*S^2*T^2 + 
       16*p1*p4^3*S^2*T^2 - 120*p3*p4^3*S^2*T^2 - 8*p4^4*S^2*T^2 + 
       192*s*S^2*T^2 - 448*p1*s*S^2*T^2 + 196*p1^2*s*S^2*T^2 + 
       30*p1^3*s*S^2*T^2 - 320*p2*s*S^2*T^2 - 30*p1^2*p2*s*S^2*T^2 - 
       196*p2^2*s*S^2*T^2 - 30*p1*p2^2*s*S^2*T^2 + 30*p2^3*s*S^2*T^2 + 
       1568*p3*s*S^2*T^2 - 768*p1*p3*s*S^2*T^2 - 218*p1^2*p3*s*S^2*T^2 - 
       248*p2*p3*s*S^2*T^2 + 124*p1*p2*p3*s*S^2*T^2 + 94*p2^2*p3*s*S^2*T^2 + 
       636*p3^2*s*S^2*T^2 + 466*p1*p3^2*s*S^2*T^2 - 22*p2*p3^2*s*S^2*T^2 - 
       294*p3^3*s*S^2*T^2 + 1440*p4*s*S^2*T^2 - 440*p1*p4*s*S^2*T^2 - 
       154*p1^2*p4*s*S^2*T^2 + 208*p2*p4*s*S^2*T^2 + 92*p1*p2*p4*s*S^2*T^2 + 
       62*p2^2*p4*s*S^2*T^2 + 688*p3*p4*s*S^2*T^2 + 388*p1*p3*p4*s*S^2*T^2 - 
       268*p2*p3*p4*s*S^2*T^2 - 322*p3^2*p4*s*S^2*T^2 + 52*p4^2*s*S^2*T^2 + 
       74*p1*p4^2*s*S^2*T^2 - 158*p2*p4^2*s*S^2*T^2 + 22*p3*p4^2*s*S^2*T^2 + 
       50*p4^3*s*S^2*T^2 - 416*s^2*S^2*T^2 - 1032*p1*s^2*S^2*T^2 + 
       52*p1^2*s^2*S^2*T^2 - 56*p2*s^2*S^2*T^2 + 24*p1*p2*s^2*S^2*T^2 - 
       76*p2^2*s^2*S^2*T^2 + 2680*p3*s^2*S^2*T^2 - 296*p1*p3*s^2*S^2*T^2 - 
       120*p2*p3*s^2*S^2*T^2 + 164*p3^2*s^2*S^2*T^2 + 1704*p4*s^2*S^2*T^2 - 
       56*p1*p4*s^2*S^2*T^2 - 104*p2*p4*s^2*S^2*T^2 + 312*p3*p4*s^2*S^2*T^2 + 
       100*p4^2*s^2*S^2*T^2 + 1088*s^3*S^2*T^2 - 400*p1*s^3*S^2*T^2 + 
       16*p2*s^3*S^2*T^2 + 848*p3*s^3*S^2*T^2 + 432*p4*s^3*S^2*T^2 + 
       416*s^4*S^2*T^2 - 1920*S^3*T^2 - 304*p1*S^3*T^2 + 256*p1^2*S^3*T^2 - 
       784*p2*S^3*T^2 - 192*p1*p2*S^3*T^2 - 64*p2^2*S^3*T^2 + 
       624*p3*S^3*T^2 - 608*p1*p3*S^3*T^2 + 168*p1^2*p3*S^3*T^2 + 
       448*p2*p3*S^3*T^2 - 96*p1*p2*p3*S^3*T^2 - 72*p2^2*p3*S^3*T^2 + 
       576*p3^2*S^3*T^2 - 640*p1*p3^2*S^3*T^2 + 176*p2*p3^2*S^3*T^2 + 
       504*p3^3*S^3*T^2 + 1104*p4*S^3*T^2 - 192*p1*p4*S^3*T^2 + 
       32*p1^2*p4*S^3*T^2 + 672*p2*p4*S^3*T^2 - 32*p2^2*p4*S^3*T^2 - 
       192*p3*p4*S^3*T^2 - 672*p1*p3*p4*S^3*T^2 + 48*p2*p3*p4*S^3*T^2 + 
       1008*p3^2*p4*S^3*T^2 - 384*p4^2*S^3*T^2 - 128*p1*p4^2*S^3*T^2 - 
       32*p2*p4^2*S^3*T^2 + 600*p3*p4^2*S^3*T^2 + 96*p4^3*S^3*T^2 - 
       1536*s*S^3*T^2 - 144*p1*s*S^3*T^2 + 176*p1^2*s*S^3*T^2 - 
       144*p2*s*S^3*T^2 - 96*p1*p2*s*S^3*T^2 - 80*p2^2*s*S^3*T^2 + 
       784*p3*s*S^3*T^2 - 688*p1*p3*s*S^3*T^2 + 176*p2*p3*s*S^3*T^2 + 
       608*p3^2*s*S^3*T^2 + 784*p4*s*S^3*T^2 - 240*p1*p4*s*S^3*T^2 + 
       240*p2*p4*s*S^3*T^2 + 352*p3*p4*s*S^3*T^2 - 64*p4^2*s*S^3*T^2 - 
       736*s^2*S^3*T^2 - 192*p1*s^2*S^3*T^2 + 96*p2*s^2*S^3*T^2 + 
       448*p3*s^2*S^3*T^2 + 160*p4*s^2*S^3*T^2 - 1088*S^4*T^2 + 
       128*p1*S^4*T^2 - 24*p1^2*S^4*T^2 - 512*p2*S^4*T^2 + 24*p2^2*S^4*T^2 + 
       32*p3*S^4*T^2 + 480*p1*p3*S^4*T^2 - 48*p2*p3*S^4*T^2 - 
       680*p3^2*S^4*T^2 + 672*p4*S^4*T^2 + 256*p1*p4*S^4*T^2 + 
       80*p2*p4*S^4*T^2 - 1008*p3*p4*S^4*T^2 - 328*p4^2*S^4*T^2 - 
       832*s*S^4*T^2 + 200*p1*s*S^4*T^2 - 120*p2*s*S^4*T^2 - 
       296*p3*s*S^4*T^2 + 24*p4*s*S^4*T^2 - 176*s^2*S^4*T^2 - 384*S^5*T^2 - 
       144*p1*S^5*T^2 - 48*p2*S^5*T^2 + 528*p3*S^5*T^2 + 432*p4*S^5*T^2 - 
       192*S^6*T^2 - 488*p1*p3*s*t*T^2 - 368*p1^2*p3*s*t*T^2 - 
       488*p2*p3*s*t*T^2 + 368*p2^2*p3*s*t*T^2 + 488*p3^2*s*t*T^2 + 
       1216*p1*p3^2*s*t*T^2 + 32*p1^2*p3^2*s*t*T^2 + 480*p2*p3^2*s*t*T^2 - 
       32*p2^2*p3^2*s*t*T^2 - 848*p3^3*s*t*T^2 - 88*p1*p3^3*s*t*T^2 - 
       24*p2*p3^3*s*t*T^2 + 56*p3^4*s*t*T^2 - 488*p1*p4*s*t*T^2 - 
       304*p1^2*p4*s*t*T^2 - 10*p1^3*p4*s*t*T^2 - 488*p2*p4*s*t*T^2 + 
       10*p1^2*p2*p4*s*t*T^2 + 304*p2^2*p4*s*t*T^2 + 10*p1*p2^2*p4*s*t*T^2 - 
       10*p2^3*p4*s*t*T^2 + 976*p3*p4*s*t*T^2 + 1696*p1*p3*p4*s*t*T^2 + 
       74*p1^2*p3*p4*s*t*T^2 + 352*p2*p3*p4*s*t*T^2 - 
       20*p1*p2*p3*p4*s*t*T^2 - 54*p2^2*p3*p4*s*t*T^2 - 
       1872*p3^2*p4*s*t*T^2 - 190*p1*p3^2*p4*s*t*T^2 + 2*p2*p3^2*p4*s*t*T^2 + 
       150*p3^3*p4*s*t*T^2 + 488*p4^2*s*t*T^2 + 480*p1*p4^2*s*t*T^2 + 
       22*p1^2*p4^2*s*t*T^2 - 128*p2*p4^2*s*t*T^2 - 20*p1*p2*p4^2*s*t*T^2 - 
       2*p2^2*p4^2*s*t*T^2 - 1200*p3*p4^2*s*t*T^2 - 116*p1*p3*p4^2*s*t*T^2 + 
       36*p2*p3*p4^2*s*t*T^2 + 134*p3^2*p4^2*s*t*T^2 - 176*p4^3*s*t*T^2 - 
       14*p1*p4^3*s*t*T^2 + 10*p2*p4^3*s*t*T^2 + 42*p3*p4^3*s*t*T^2 + 
       2*p4^4*s*t*T^2 - 1136*p1*s^2*t*T^2 - 648*p1^2*s^2*t*T^2 - 
       10*p1^3*s^2*t*T^2 - 1136*p2*s^2*t*T^2 + 10*p1^2*p2*s^2*t*T^2 + 
       648*p2^2*s^2*t*T^2 + 10*p1*p2^2*s^2*t*T^2 - 10*p2^3*s^2*t*T^2 + 
       2112*p3*s^2*t*T^2 + 3488*p1*p3*s^2*t*T^2 + 18*p1^2*p3*s^2*t*T^2 + 
       720*p2*p3*s^2*t*T^2 - 20*p1*p2*p3*s^2*t*T^2 + 2*p2^2*p3*s^2*t*T^2 - 
       3800*p3^2*s^2*t*T^2 - 38*p1*p3^2*s^2*t*T^2 + 106*p2*p3^2*s^2*t*T^2 + 
       78*p3^3*s^2*t*T^2 + 2112*p4*s^2*t*T^2 + 2064*p1*p4*s^2*t*T^2 - 
       2*p1^2*p4*s^2*t*T^2 - 448*p2*p4*s^2*t*T^2 - 60*p1*p2*p4*s^2*t*T^2 + 
       62*p2^2*p4*s^2*t*T^2 - 4960*p3*p4*s^2*t*T^2 - 20*p1*p3*p4*s^2*t*T^2 + 
       188*p2*p3*p4*s^2*t*T^2 + 70*p3^2*p4*s^2*t*T^2 - 1160*p4^2*s^2*t*T^2 + 
       18*p1*p4^2*s^2*t*T^2 + 2*p2*p4^2*s^2*t*T^2 - 14*p3*p4^2*s^2*t*T^2 - 
       6*p4^3*s^2*t*T^2 + 2272*s^3*t*T^2 + 2000*p1*s^3*t*T^2 - 
       88*p1^2*s^3*t*T^2 - 592*p2*s^3*t*T^2 - 40*p1*p2*s^3*t*T^2 + 
       128*p2^2*s^3*t*T^2 - 4912*p3*s^3*t*T^2 + 440*p1*p3*s^3*t*T^2 + 
       256*p2*p3*s^3*t*T^2 - 416*p3^2*s^3*t*T^2 - 2320*p4*s^3*t*T^2 + 
       304*p1*p4*s^3*t*T^2 - 40*p2*p4*s^3*t*T^2 - 648*p3*p4*s^3*t*T^2 - 
       152*p4^2*s^3*t*T^2 - 1408*s^4*t*T^2 + 376*p1*s^4*t*T^2 - 
       56*p2*s^4*t*T^2 - 856*p3*s^4*t*T^2 - 424*p4*s^4*t*T^2 - 
       320*s^5*t*T^2 + 640*p1*p3*S*t*T^2 + 20*p1^2*p3*S*t*T^2 - 
       20*p1^3*p3*S*t*T^2 + 640*p2*p3*S*t*T^2 + 20*p1^2*p2*p3*S*t*T^2 - 
       20*p2^2*p3*S*t*T^2 + 20*p1*p2^2*p3*S*t*T^2 - 20*p2^3*p3*S*t*T^2 - 
       640*p3^2*S*t*T^2 + 24*p1*p3^2*S*t*T^2 + 108*p1^2*p3^2*S*t*T^2 + 
       64*p2*p3^2*S*t*T^2 - 40*p1*p2*p3^2*S*t*T^2 - 68*p2^2*p3^2*S*t*T^2 - 
       44*p3^3*S*t*T^2 - 180*p1*p3^3*S*t*T^2 - 4*p2*p3^3*S*t*T^2 + 
       92*p3^4*S*t*T^2 + 640*p1*p4*S*t*T^2 - 44*p1^2*p4*S*t*T^2 - 
       10*p1^3*p4*S*t*T^2 + 640*p2*p4*S*t*T^2 + 10*p1^2*p2*p4*S*t*T^2 + 
       44*p2^2*p4*S*t*T^2 + 10*p1*p2^2*p4*S*t*T^2 - 10*p2^3*p4*S*t*T^2 - 
       1280*p3*p4*S*t*T^2 + 88*p1*p3*p4*S*t*T^2 + 110*p1^2*p3*p4*S*t*T^2 + 
       40*p2*p3*p4*S*t*T^2 - 60*p1*p2*p3*p4*S*t*T^2 - 50*p2^2*p3*p4*S*t*T^2 - 
       108*p3^2*p4*S*t*T^2 - 294*p1*p3^2*p4*S*t*T^2 + 42*p2*p3^2*p4*S*t*T^2 + 
       218*p3^3*p4*S*t*T^2 - 640*p4^2*S*t*T^2 + 64*p1*p4^2*S*t*T^2 + 
       22*p1^2*p4^2*S*t*T^2 - 24*p2*p4^2*S*t*T^2 - 20*p1*p2*p4^2*S*t*T^2 - 
       2*p2^2*p4^2*S*t*T^2 - 84*p3*p4^2*S*t*T^2 - 128*p1*p3*p4^2*S*t*T^2 + 
       56*p2*p3*p4^2*S*t*T^2 + 162*p3^2*p4^2*S*t*T^2 - 20*p4^3*S*t*T^2 - 
       14*p1*p4^3*S*t*T^2 + 10*p2*p4^3*S*t*T^2 + 38*p3*p4^3*S*t*T^2 + 
       2*p4^4*S*t*T^2 - 32*p1*s*S*t*T^2 - 32*p2*s*S*t*T^2 + 32*p3*s*S*t*T^2 - 
       112*p1*p3*s*S*t*T^2 - 80*p1^2*p3*s*S*t*T^2 - 112*p2*p3*s*S*t*T^2 + 
       80*p2^2*p3*s*S*t*T^2 + 112*p3^2*s*S*t*T^2 + 320*p1*p3^2*s*S*t*T^2 + 
       160*p2*p3^2*s*S*t*T^2 - 240*p3^3*s*S*t*T^2 + 32*p4*s*S*t*T^2 - 
       112*p1*p4*s*S*t*T^2 - 112*p1^2*p4*s*S*t*T^2 - 112*p2*p4*s*S*t*T^2 + 
       112*p2^2*p4*s*S*t*T^2 + 224*p3*p4*s*S*t*T^2 + 480*p1*p3*p4*s*S*t*T^2 + 
       96*p2*p3*p4*s*S*t*T^2 - 528*p3^2*p4*s*S*t*T^2 + 112*p4^2*s*S*t*T^2 + 
       160*p1*p4^2*s*S*t*T^2 - 64*p2*p4^2*s*S*t*T^2 - 336*p3*p4^2*s*S*t*T^2 - 
       48*p4^3*s*S*t*T^2 + 320*s^2*S*t*T^2 - 1360*p1*s^2*S*t*T^2 - 
       216*p1^2*s^2*S*t*T^2 - 1264*p2*s^2*S*t*T^2 + 216*p2^2*s^2*S*t*T^2 + 
       2544*p3*s^2*S*t*T^2 + 1120*p1*p3*s^2*S*t*T^2 + 208*p2*p3*s^2*S*t*T^2 - 
       1256*p3^2*s^2*S*t*T^2 + 2448*p4*s^2*S*t*T^2 + 688*p1*p4*s^2*S*t*T^2 - 
       224*p2*p4*s^2*S*t*T^2 - 1600*p3*p4*s^2*S*t*T^2 - 
       344*p4^2*s^2*S*t*T^2 + 3008*s^3*S*t*T^2 + 448*p1*s^3*S*t*T^2 - 
       320*p2*s^3*S*t*T^2 - 1152*p3*s^3*S*t*T^2 - 384*p4*s^3*S*t*T^2 - 
       1152*p1*S^2*t*T^2 + 30*p1^3*S^2*t*T^2 - 1152*p2*S^2*t*T^2 - 
       30*p1^2*p2*S^2*t*T^2 - 30*p1*p2^2*S^2*t*T^2 + 30*p2^3*S^2*t*T^2 + 
       2432*p3*S^2*t*T^2 + 392*p1*p3*S^2*t*T^2 - 286*p1^2*p3*S^2*t*T^2 + 
       312*p2*p3*S^2*t*T^2 + 140*p1*p2*p3*S^2*t*T^2 + 146*p2^2*p3*S^2*t*T^2 - 
       264*p3^2*S^2*t*T^2 + 738*p1*p3^2*S^2*t*T^2 - 46*p2*p3^2*S^2*t*T^2 - 
       530*p3^3*S^2*t*T^2 + 2432*p4*S^2*t*T^2 + 264*p1*p4*S^2*t*T^2 - 
       146*p1^2*p4*S^2*t*T^2 + 440*p2*p4*S^2*t*T^2 + 100*p1*p2*p4*S^2*t*T^2 + 
       46*p2^2*p4*S^2*t*T^2 - 576*p3*p4*S^2*t*T^2 + 732*p1*p3*p4*S^2*t*T^2 - 
       212*p2*p3*p4*S^2*t*T^2 - 858*p3^2*p4*S^2*t*T^2 - 312*p4^2*S^2*t*T^2 + 
       154*p1*p4^2*S^2*t*T^2 - 86*p2*p4^2*S^2*t*T^2 - 366*p3*p4^2*S^2*t*T^2 - 
       38*p4^3*S^2*t*T^2 + 256*s*S^2*t*T^2 - 784*p1*s*S^2*t*T^2 - 
       72*p1^2*s*S^2*t*T^2 - 688*p2*s*S^2*t*T^2 + 72*p2^2*s*S^2*t*T^2 + 
       1744*p3*s*S^2*t*T^2 + 368*p1*p3*s*S^2*t*T^2 + 64*p2*p3*s*S^2*t*T^2 - 
       328*p3^2*s*S^2*t*T^2 + 1648*p4*s*S^2*t*T^2 + 160*p1*p4*s*S^2*t*T^2 - 
       16*p2*p4*s*S^2*t*T^2 - 416*p3*p4*s*S^2*t*T^2 - 88*p4^2*s*S^2*t*T^2 + 
       704*s^2*S^2*t*T^2 - 448*p1*s^2*S^2*t*T^2 - 256*p2*s^2*S^2*t*T^2 + 
       992*p3*s^2*S^2*t*T^2 + 800*p4*s^2*S^2*t*T^2 + 832*s^3*S^2*t*T^2 - 
       2304*S^3*t*T^2 - 640*p1*S^3*t*T^2 + 168*p1^2*S^3*t*T^2 - 
       640*p2*S^3*t*T^2 - 120*p1*p2*S^3*t*T^2 - 48*p2^2*S^3*t*T^2 + 
       1344*p3*S^3*t*T^2 - 808*p1*p3*S^3*t*T^2 + 272*p2*p3*S^3*t*T^2 + 
       960*p3^2*S^3*t*T^2 + 1344*p4*S^3*t*T^2 - 352*p1*p4*S^3*t*T^2 + 
       248*p2*p4*S^3*t*T^2 + 840*p3*p4*S^3*t*T^2 + 120*p4^2*S^3*t*T^2 - 
       1152*s*S^3*t*T^2 - 512*p1*s*S^3*t*T^2 - 128*p2*s*S^3*t*T^2 + 
       1152*p3*s*S^3*t*T^2 + 768*p4*s*S^3*t*T^2 - 1280*S^4*t*T^2 + 
       216*p1*S^4*t*T^2 - 216*p2*S^4*t*T^2 - 536*p3*S^4*t*T^2 - 
       104*p4*S^4*t*T^2 - 640*s*S^4*t*T^2 + 216*p1*p3*s*t^2*T^2 - 
       40*p1^2*p3*s*t^2*T^2 + 216*p2*p3*s*t^2*T^2 + 40*p2^2*p3*s*t^2*T^2 - 
       216*p3^2*s*t^2*T^2 + 112*p1*p3^2*s*t^2*T^2 + 32*p2*p3^2*s*t^2*T^2 - 
       72*p3^3*s*t^2*T^2 + 216*p1*p4*s*t^2*T^2 - 20*p1^2*p4*s*t^2*T^2 + 
       216*p2*p4*s*t^2*T^2 + 20*p2^2*p4*s*t^2*T^2 - 432*p3*p4*s*t^2*T^2 + 
       144*p1*p3*p4*s*t^2*T^2 + 24*p2*p3*p4*s*t^2*T^2 - 
       156*p3^2*p4*s*t^2*T^2 - 216*p4^2*s*t^2*T^2 + 32*p1*p4^2*s*t^2*T^2 - 
       8*p2*p4^2*s*t^2*T^2 - 96*p3*p4^2*s*t^2*T^2 - 12*p4^3*s*t^2*T^2 + 
       384*p1*s^2*t^2*T^2 - 60*p1^2*s^2*t^2*T^2 + 384*p2*s^2*t^2*T^2 + 
       60*p2^2*s^2*t^2*T^2 - 816*p3*s^2*t^2*T^2 + 416*p1*p3*s^2*t^2*T^2 + 
       136*p2*p3*s^2*t^2*T^2 - 420*p3^2*s^2*t^2*T^2 - 816*p4*s^2*t^2*T^2 + 
       256*p1*p4*s^2*t^2*T^2 + 56*p2*p4*s^2*t^2*T^2 - 600*p3*p4*s^2*t^2*T^2 - 
       180*p4^2*s^2*t^2*T^2 - 768*s^3*t^2*T^2 + 336*p1*s^3*t^2*T^2 + 
       96*p2*s^3*t^2*T^2 - 768*p3*s^3*t^2*T^2 - 528*p4*s^3*t^2*T^2 - 
       432*s^4*t^2*T^2 + 216*p1*p3*S*t^2*T^2 + 40*p1^2*p3*S*t^2*T^2 + 
       216*p2*p3*S*t^2*T^2 - 40*p2^2*p3*S*t^2*T^2 - 216*p3^2*S*t^2*T^2 - 
       112*p1*p3^2*S*t^2*T^2 - 32*p2*p3^2*S*t^2*T^2 + 72*p3^3*S*t^2*T^2 + 
       216*p1*p4*S*t^2*T^2 + 20*p1^2*p4*S*t^2*T^2 + 216*p2*p4*S*t^2*T^2 - 
       20*p2^2*p4*S*t^2*T^2 - 432*p3*p4*S*t^2*T^2 - 144*p1*p3*p4*S*t^2*T^2 - 
       24*p2*p3*p4*S*t^2*T^2 + 156*p3^2*p4*S*t^2*T^2 - 216*p4^2*S*t^2*T^2 - 
       32*p1*p4^2*S*t^2*T^2 + 8*p2*p4^2*S*t^2*T^2 + 96*p3*p4^2*S*t^2*T^2 + 
       12*p4^3*S*t^2*T^2 + 96*p1*p3*s*S*t^2*T^2 + 96*p2*p3*s*S*t^2*T^2 - 
       96*p3^2*s*S*t^2*T^2 + 96*p1*p4*s*S*t^2*T^2 + 96*p2*p4*s*S*t^2*T^2 - 
       192*p3*p4*s*S*t^2*T^2 - 96*p4^2*s*S*t^2*T^2 + 96*s^2*S*t^2*T^2 + 
       48*p1*s^2*S*t^2*T^2 + 48*p2*s^2*S*t^2*T^2 - 144*p3*s^2*S*t^2*T^2 - 
       144*p4*s^2*S*t^2*T^2 - 384*p1*S^2*t^2*T^2 - 60*p1^2*S^2*t^2*T^2 - 
       384*p2*S^2*t^2*T^2 + 60*p2^2*S^2*t^2*T^2 + 816*p3*S^2*t^2*T^2 + 
       416*p1*p3*S^2*t^2*T^2 + 136*p2*p3*S^2*t^2*T^2 - 420*p3^2*S^2*t^2*T^2 + 
       816*p4*S^2*t^2*T^2 + 256*p1*p4*S^2*t^2*T^2 + 56*p2*p4*S^2*t^2*T^2 - 
       600*p3*p4*S^2*t^2*T^2 - 180*p4^2*S^2*t^2*T^2 + 96*s*S^2*t^2*T^2 - 
       48*p1*s*S^2*t^2*T^2 - 48*p2*s*S^2*t^2*T^2 + 144*p3*s*S^2*t^2*T^2 + 
       144*p4*s*S^2*t^2*T^2 + 192*s^2*S^2*t^2*T^2 - 768*S^3*t^2*T^2 - 
       336*p1*S^3*t^2*T^2 - 96*p2*S^3*t^2*T^2 + 768*p3*S^3*t^2*T^2 + 
       528*p4*S^3*t^2*T^2 - 432*S^4*t^2*T^2 + 40*p1*p3*s*t^3*T^2 + 
       40*p2*p3*s*t^3*T^2 - 40*p3^2*s*t^3*T^2 + 40*p1*p4*s*t^3*T^2 + 
       40*p2*p4*s*t^3*T^2 - 80*p3*p4*s*t^3*T^2 - 40*p4^2*s*t^3*T^2 + 
       80*p1*s^2*t^3*T^2 + 80*p2*s^2*t^3*T^2 - 160*p3*s^2*t^3*T^2 - 
       160*p4*s^2*t^3*T^2 - 160*s^3*t^3*T^2 - 448*p1*p3*s*T^3 + 
       88*p1^2*p3*s*T^3 + 20*p1^3*p3*s*T^3 - 448*p2*p3*s*T^3 - 
       20*p1^2*p2*p3*s*T^3 - 88*p2^2*p3*s*T^3 - 20*p1*p2^2*p3*s*T^3 + 
       20*p2^3*p3*s*T^3 + 448*p3^2*s*T^3 - 80*p1*p3^2*s*T^3 - 
       92*p1^2*p3^2*s*T^3 + 96*p2*p3^2*s*T^3 + 40*p1*p2*p3^2*s*T^3 + 
       52*p2^2*p3^2*s*T^3 - 8*p3^3*s*T^3 + 124*p1*p3^3*s*T^3 - 
       20*p2*p3^3*s*T^3 - 52*p3^4*s*T^3 - 448*p1*p4*s*T^3 - 
       64*p1^2*p4*s*T^3 - 448*p2*p4*s*T^3 + 64*p2^2*p4*s*T^3 + 
       896*p3*p4*s*T^3 + 16*p1*p3*p4*s*T^3 - 52*p1^2*p3*p4*s*T^3 + 
       64*p2*p3*p4*s*T^3 + 40*p1*p2*p3*p4*s*T^3 + 12*p2^2*p3*p4*s*T^3 - 
       48*p3^2*p4*s*T^3 + 168*p1*p3^2*p4*s*T^3 - 40*p2*p3^2*p4*s*T^3 - 
       116*p3^3*p4*s*T^3 + 448*p4^2*s*T^3 + 96*p1*p4^2*s*T^3 - 
       32*p2*p4^2*s*T^3 - 72*p3*p4^2*s*T^3 + 44*p1*p3*p4^2*s*T^3 - 
       20*p2*p3*p4^2*s*T^3 - 76*p3^2*p4^2*s*T^3 - 32*p4^3*s*T^3 - 
       12*p3*p4^3*s*T^3 - 752*p1*s^2*T^3 + 48*p1^2*s^2*T^3 + 
       20*p1^3*s^2*T^3 - 752*p2*s^2*T^3 - 20*p1^2*p2*s^2*T^3 - 
       48*p2^2*s^2*T^3 - 20*p1*p2^2*s^2*T^3 + 20*p2^3*s^2*T^3 + 
       1648*p3*s^2*T^3 - 560*p1*p3*s^2*T^3 - 196*p1^2*p3*s^2*T^3 - 
       112*p2*p3*s^2*T^3 + 120*p1*p2*p3*s^2*T^3 + 76*p2^2*p3*s^2*T^3 + 
       320*p3^2*s^2*T^3 + 492*p1*p3^2*s^2*T^3 - 68*p2*p3^2*s^2*T^3 - 
       316*p3^3*s^2*T^3 + 1648*p4*s^2*T^3 - 160*p1*p4*s^2*T^3 - 
       76*p1^2*p4*s^2*T^3 - 320*p2*p4*s^2*T^3 + 40*p1*p2*p4*s^2*T^3 + 
       36*p2^2*p4*s^2*T^3 + 496*p3*p4*s^2*T^3 + 408*p1*p3*p4*s^2*T^3 - 
       104*p2*p3*p4*s^2*T^3 - 492*p3^2*p4*s^2*T^3 + 176*p4^2*s^2*T^3 + 
       76*p1*p4^2*s^2*T^3 - 36*p2*p4^2*s^2*T^3 - 196*p3*p4^2*s^2*T^3 - 
       20*p4^3*s^2*T^3 + 1504*s^3*T^3 - 544*p1*s^3*T^3 - 104*p1^2*s^3*T^3 - 
       352*p2*s^3*T^3 + 80*p1*p2*s^3*T^3 + 24*p2^2*s^3*T^3 + 
       1120*p3*s^3*T^3 + 496*p1*p3*s^3*T^3 - 176*p2*p3*s^3*T^3 - 
       584*p3^2*s^3*T^3 + 928*p4*s^3*T^3 + 208*p1*p4*s^3*T^3 - 
       144*p2*p4*s^3*T^3 - 496*p3*p4*s^3*T^3 - 72*p4^2*s^3*T^3 + 
       896*s^4*T^3 + 128*p1*s^4*T^3 - 128*p2*s^4*T^3 - 320*p3*s^4*T^3 - 
       64*p4*s^4*T^3 + 112*p1*p3*S*T^3 - 32*p1^2*p3*S*T^3 + 112*p2*p3*S*T^3 + 
       32*p2^2*p3*S*T^3 - 112*p3^2*S*T^3 + 112*p1*p3^2*S*T^3 - 
       16*p1^2*p3^2*S*T^3 + 48*p2*p3^2*S*T^3 + 16*p2^2*p3^2*S*T^3 - 
       80*p3^3*S*T^3 + 32*p1*p3^3*S*T^3 - 16*p3^4*S*T^3 + 112*p1*p4*S*T^3 - 
       32*p1^2*p4*S*T^3 + 112*p2*p4*S*T^3 + 32*p2^2*p4*S*T^3 - 
       224*p3*p4*S*T^3 + 160*p1*p3*p4*S*T^3 - 16*p1^2*p3*p4*S*T^3 + 
       32*p2*p3*p4*S*T^3 + 16*p2^2*p3*p4*S*T^3 - 176*p3^2*p4*S*T^3 + 
       64*p1*p3^2*p4*S*T^3 - 48*p3^3*p4*S*T^3 - 112*p4^2*S*T^3 + 
       48*p1*p4^2*S*T^3 - 16*p2*p4^2*S*T^3 - 112*p3*p4^2*S*T^3 + 
       32*p1*p3*p4^2*S*T^3 - 48*p3^2*p4^2*S*T^3 - 16*p4^3*S*T^3 - 
       16*p3*p4^3*S*T^3 + 144*p1*s*S*T^3 + 24*p1^2*s*S*T^3 + 144*p2*s*S*T^3 - 
       24*p2^2*s*S*T^3 - 144*p3*s*S*T^3 - 320*p1*p3*s*S*T^3 + 
       24*p1^2*p3*s*S*T^3 - 272*p2*p3*s*S*T^3 - 24*p2^2*p3*s*S*T^3 + 
       296*p3^2*s*S*T^3 + 48*p2*p3^2*s*S*T^3 - 24*p3^3*s*S*T^3 - 
       144*p4*s*S*T^3 - 272*p1*p4*s*S*T^3 - 40*p1^2*p4*s*S*T^3 - 
       224*p2*p4*s*S*T^3 + 40*p2^2*p4*s*S*T^3 + 544*p3*p4*s*S*T^3 + 
       48*p1*p3*p4*s*S*T^3 + 16*p2*p3*p4*s*S*T^3 - 56*p3^2*p4*s*S*T^3 + 
       248*p4^2*s*S*T^3 + 48*p1*p4^2*s*S*T^3 - 32*p2*p4^2*s*S*T^3 - 
       40*p3*p4^2*s*S*T^3 - 8*p4^3*s*S*T^3 - 288*s^2*S*T^3 - 
       368*p1*s^2*S*T^3 + 64*p1^2*s^2*S*T^3 - 272*p2*s^2*S*T^3 - 
       64*p2^2*s^2*S*T^3 + 1104*p3*s^2*S*T^3 - 384*p1*p3*s^2*S*T^3 - 
       96*p2*p3*s^2*S*T^3 + 256*p3^2*s^2*S*T^3 + 1008*p4*s^2*S*T^3 - 
       128*p1*p4*s^2*S*T^3 - 96*p2*p4*s^2*S*T^3 + 352*p3*p4*s^2*S*T^3 + 
       96*p4^2*s^2*S*T^3 + 640*s^3*S*T^3 - 320*p1*s^3*S*T^3 - 
       64*p2*s^3*S*T^3 + 704*p3*s^3*S*T^3 + 448*p4*s^3*S*T^3 + 
       384*s^4*S*T^3 - 224*p1*S^2*T^3 + 64*p1^2*S^2*T^3 - 224*p2*S^2*T^3 - 
       64*p2^2*S^2*T^3 + 448*p3*S^2*T^3 - 288*p1*p3*S^2*T^3 + 
       32*p1^2*p3*S^2*T^3 - 32*p2*p3*S^2*T^3 - 32*p2^2*p3*S^2*T^3 + 
       320*p3^2*S^2*T^3 - 112*p1*p3^2*S^2*T^3 + 16*p2*p3^2*S^2*T^3 + 
       80*p3^3*S^2*T^3 + 448*p4*S^2*T^3 - 160*p1*p4*S^2*T^3 + 
       96*p2*p4*S^2*T^3 + 384*p3*p4*S^2*T^3 - 128*p1*p3*p4*S^2*T^3 + 
       176*p3^2*p4*S^2*T^3 + 64*p4^2*S^2*T^3 - 16*p1*p4^2*S^2*T^3 - 
       16*p2*p4^2*S^2*T^3 + 112*p3*p4^2*S^2*T^3 + 16*p4^3*S^2*T^3 + 
       16*p1*s*S^2*T^3 + 56*p1^2*s*S^2*T^3 + 16*p2*s*S^2*T^3 - 
       56*p2^2*s*S^2*T^3 + 176*p3*s*S^2*T^3 - 272*p1*p3*s*S^2*T^3 - 
       96*p2*p3*s*S^2*T^3 + 248*p3^2*s*S^2*T^3 + 176*p4*s*S^2*T^3 - 
       160*p1*p4*s*S^2*T^3 + 16*p2*p4*s*S^2*T^3 + 320*p3*p4*s*S^2*T^3 + 
       72*p4^2*s*S^2*T^3 - 416*s^2*S^2*T^3 - 80*p1*s^2*S^2*T^3 + 
       16*p2*s^2*S^2*T^3 + 304*p3*s^2*S^2*T^3 + 208*p4*s^2*S^2*T^3 - 
       448*S^3*T^3 + 128*p1*S^3*T^3 - 128*p2*S^3*T^3 - 320*p3*S^3*T^3 + 
       112*p1*p3*S^3*T^3 - 16*p2*p3*S^3*T^3 - 144*p3^2*S^3*T^3 - 
       64*p4*S^3*T^3 + 48*p1*p4*S^3*T^3 + 48*p2*p4*S^3*T^3 - 
       224*p3*p4*S^3*T^3 - 80*p4^2*S^3*T^3 - 384*s*S^3*T^3 + 
       128*p1*s*S^3*T^3 - 192*p3*s*S^3*T^3 - 64*p4*s*S^3*T^3 - 
       192*s^2*S^3*T^3 - 32*p1*S^4*T^3 - 32*p2*S^4*T^3 + 128*p3*S^4*T^3 + 
       128*p4*S^4*T^3 - 64*S^5*T^3 - 304*p1*p3*s*t*T^3 - 40*p1^2*p3*s*t*T^3 - 
       304*p2*p3*s*t*T^3 + 40*p2^2*p3*s*t*T^3 + 304*p3^2*s*t*T^3 + 
       144*p1*p3^2*s*t*T^3 + 64*p2*p3^2*s*t*T^3 - 104*p3^3*s*t*T^3 - 
       304*p1*p4*s*t*T^3 - 40*p1^2*p4*s*t*T^3 - 304*p2*p4*s*t*T^3 + 
       40*p2^2*p4*s*t*T^3 + 608*p3*p4*s*t*T^3 + 208*p1*p3*p4*s*t*T^3 + 
       48*p2*p3*p4*s*t*T^3 - 232*p3^2*p4*s*t*T^3 + 304*p4^2*s*t*T^3 + 
       64*p1*p4^2*s*t*T^3 - 16*p2*p4^2*s*t*T^3 - 152*p3*p4^2*s*t*T^3 - 
       24*p4^3*s*t*T^3 - 608*p1*s^2*t*T^3 - 80*p1^2*s^2*t*T^3 - 
       608*p2*s^2*t*T^3 + 80*p2^2*s^2*t*T^3 + 1216*p3*s^2*t*T^3 + 
       368*p1*p3*s^2*t*T^3 + 48*p2*p3*s^2*t*T^3 - 416*p3^2*s^2*t*T^3 + 
       1216*p4*s^2*t*T^3 + 208*p1*p4*s^2*t*T^3 - 112*p2*p4*s^2*t*T^3 - 
       512*p3*p4*s^2*t*T^3 - 96*p4^2*s^2*t*T^3 + 1216*s^3*t*T^3 + 
       160*p1*s^3*t*T^3 - 160*p2*s^3*t*T^3 - 416*p3*s^3*t*T^3 - 
       96*p4*s^3*t*T^3 + 128*p1*p3*S*t*T^3 - 20*p1^2*p3*S*t*T^3 + 
       128*p2*p3*S*t*T^3 + 20*p2^2*p3*S*t*T^3 - 128*p3^2*S*t*T^3 + 
       72*p1*p3^2*S*t*T^3 + 32*p2*p3^2*S*t*T^3 - 52*p3^3*S*t*T^3 + 
       128*p1*p4*S*t*T^3 - 20*p1^2*p4*S*t*T^3 + 128*p2*p4*S*t*T^3 + 
       20*p2^2*p4*S*t*T^3 - 256*p3*p4*S*t*T^3 + 104*p1*p3*p4*S*t*T^3 + 
       24*p2*p3*p4*S*t*T^3 - 116*p3^2*p4*S*t*T^3 - 128*p4^2*S*t*T^3 + 
       32*p1*p4^2*S*t*T^3 - 8*p2*p4^2*S*t*T^3 - 76*p3*p4^2*S*t*T^3 - 
       12*p4^3*S*t*T^3 - 64*p1*p3*s*S*t*T^3 - 64*p2*p3*s*S*t*T^3 + 
       64*p3^2*s*S*t*T^3 - 64*p1*p4*s*S*t*T^3 - 64*p2*p4*s*S*t*T^3 + 
       128*p3*p4*s*S*t*T^3 + 64*p4^2*s*S*t*T^3 - 256*p1*s^2*S*t*T^3 - 
       256*p2*s^2*S*t*T^3 + 512*p3*s^2*S*t*T^3 + 512*p4*s^2*S*t*T^3 + 
       512*s^3*S*t*T^3 - 256*p1*S^2*t*T^3 + 40*p1^2*S^2*t*T^3 - 
       256*p2*S^2*t*T^3 - 40*p2^2*S^2*t*T^3 + 512*p3*S^2*t*T^3 - 
       184*p1*p3*S^2*t*T^3 - 24*p2*p3*S^2*t*T^3 + 208*p3^2*S^2*t*T^3 + 
       512*p4*S^2*t*T^3 - 104*p1*p4*S^2*t*T^3 + 56*p2*p4*S^2*t*T^3 + 
       256*p3*p4*S^2*t*T^3 + 48*p4^2*S^2*t*T^3 - 128*p1*s*S^2*t*T^3 - 
       128*p2*s*S^2*t*T^3 + 256*p3*s*S^2*t*T^3 + 256*p4*s*S^2*t*T^3 - 
       512*S^3*t*T^3 + 80*p1*S^3*t*T^3 - 80*p2*S^3*t*T^3 - 208*p3*S^3*t*T^3 - 
       48*p4*S^3*t*T^3 - 256*s*S^3*t*T^3 + 40*p1*p3*S*t^2*T^3 + 
       40*p2*p3*S*t^2*T^3 - 40*p3^2*S*t^2*T^3 + 40*p1*p4*S*t^2*T^3 + 
       40*p2*p4*S*t^2*T^3 - 80*p3*p4*S*t^2*T^3 - 40*p4^2*S*t^2*T^3 - 
       80*p1*S^2*t^2*T^3 - 80*p2*S^2*t^2*T^3 + 160*p3*S^2*t^2*T^3 + 
       160*p4*S^2*t^2*T^3 - 160*S^3*t^2*T^3 - 64*p1*p3*s*T^4 + 
       20*p1^2*p3*s*T^4 - 64*p2*p3*s*T^4 - 20*p2^2*p3*s*T^4 + 64*p3^2*s*T^4 - 
       40*p1*p3^2*s*T^4 + 20*p3^3*s*T^4 - 64*p1*p4*s*T^4 - 64*p2*p4*s*T^4 + 
       128*p3*p4*s*T^4 - 40*p1*p3*p4*s*T^4 + 40*p3^2*p4*s*T^4 + 
       64*p4^2*s*T^4 + 20*p3*p4^2*s*T^4 - 104*p1*s^2*T^4 + 20*p1^2*s^2*T^4 - 
       104*p2*s^2*T^4 - 20*p2^2*s^2*T^4 + 232*p3*s^2*T^4 - 
       144*p1*p3*s^2*T^4 - 24*p2*p3*s^2*T^4 + 124*p3^2*s^2*T^4 + 
       232*p4*s^2*T^4 - 64*p1*p4*s^2*T^4 - 24*p2*p4*s^2*T^4 + 
       168*p3*p4*s^2*T^4 + 44*p4^2*s^2*T^4 + 208*s^3*T^4 - 104*p1*s^3*T^4 - 
       24*p2*s^3*T^4 + 232*p3*s^3*T^4 + 152*p4*s^3*T^4 + 128*s^4*T^4 + 
       24*p1*s*S*T^4 + 24*p2*s*S*T^4 - 24*p3*s*S*T^4 - 24*p1*p3*s*S*T^4 - 
       24*p2*p3*s*S*T^4 + 24*p3^2*s*S*T^4 - 24*p4*s*S*T^4 - 
       24*p1*p4*s*S*T^4 - 24*p2*p4*s*S*T^4 + 48*p3*p4*s*S*T^4 + 
       24*p4^2*s*S*T^4 - 48*s^2*S*T^4 + 48*p3*s^2*S*T^4 + 48*p4*s^2*S*T^4 + 
       24*p1*s*S^2*T^4 + 24*p2*s*S^2*T^4 - 24*p3*s*S^2*T^4 - 
       24*p4*s*S^2*T^4 - 48*s^2*S^2*T^4 - 40*p1*p3*s*t*T^4 - 
       40*p2*p3*s*t*T^4 + 40*p3^2*s*t*T^4 - 40*p1*p4*s*t*T^4 - 
       40*p2*p4*s*t*T^4 + 80*p3*p4*s*t*T^4 + 40*p4^2*s*t*T^4 - 
       80*p1*s^2*t*T^4 - 80*p2*s^2*t*T^4 + 160*p3*s^2*t*T^4 + 
       160*p4*s^2*t*T^4 + 160*s^3*t*T^4)/16, cal[-1 + bfS, 2 + bfT]}
 
\[Delta]8shift[18] = {(192*p1*p3*s + 160*p1^2*p3*s - 12*p1^3*p3*s - 
       10*p1^4*p3*s + 192*p2*p3*s + 12*p1^2*p2*p3*s + 20*p1^3*p2*p3*s - 
       160*p2^2*p3*s + 12*p1*p2^2*p3*s - 12*p2^3*p3*s - 20*p1*p2^3*p3*s + 
       10*p2^4*p3*s - 192*p3^2*s - 800*p1*p3^2*s - 44*p1^2*p3^2*s + 
       70*p1^3*p3^2*s + 5*p1^4*p3^2*s - 480*p2*p3^2*s - 24*p1*p2*p3^2*s - 
       90*p1^2*p2*p3^2*s - 10*p1^3*p2*p3^2*s + 68*p2^2*p3^2*s - 
       30*p1*p2^2*p3^2*s + 50*p2^3*p3^2*s + 10*p1*p2^3*p3^2*s - 
       5*p2^4*p3^2*s + 640*p3^3*s + 316*p1*p3^3*s - 150*p1^2*p3^3*s - 
       32*p1^3*p3^3*s + 204*p2*p3^3*s + 120*p1*p2*p3^3*s + 
       42*p1^2*p2*p3^3*s + 30*p2^2*p3^3*s + 12*p1*p2^2*p3^3*s - 
       22*p2^3*p3^3*s - 260*p3^4*s + 130*p1*p3^4*s + 66*p1^2*p3^4*s - 
       50*p2*p3^4*s - 54*p1*p2*p3^4*s - 12*p2^2*p3^4*s - 40*p3^5*s - 
       56*p1*p3^5*s + 22*p2*p3^5*s + 17*p3^6*s + 192*p1*p4*s + 
       240*p1^2*p4*s + 48*p1^3*p4*s + 192*p2*p4*s - 48*p1^2*p2*p4*s - 
       240*p2^2*p4*s - 48*p1*p2^2*p4*s + 48*p2^3*p4*s - 384*p3*p4*s - 
       1280*p1*p3*p4*s - 308*p1^2*p3*p4*s + 20*p1^3*p3*p4*s - 
       480*p2*p3*p4*s + 72*p1*p2*p3*p4*s - 40*p1^2*p2*p3*p4*s + 
       236*p2^2*p3*p4*s + 20*p1*p2^2*p3*p4*s + 1520*p3^2*p4*s + 
       824*p1*p3^2*p4*s - 110*p1^2*p3^2*p4*s - 22*p1^3*p3^2*p4*s + 
       168*p2*p3^2*p4*s + 140*p1*p2*p3^2*p4*s + 32*p1^2*p2*p3^2*p4*s - 
       30*p2^2*p3^2*p4*s + 2*p1*p2^2*p3^2*p4*s - 12*p2^3*p3^2*p4*s - 
       756*p3^3*p4*s + 160*p1*p3^3*p4*s + 102*p1^2*p3^3*p4*s - 
       100*p2*p3^3*p4*s - 88*p1*p2*p3^3*p4*s - 14*p2^2*p3^3*p4*s - 
       70*p3^4*p4*s - 138*p1*p3^4*p4*s + 56*p2*p3^4*p4*s + 58*p3^5*p4*s - 
       192*p4^2*s - 480*p1*p4^2*s - 144*p1^2*p4^2*s + 96*p1*p2*p4^2*s + 
       48*p2^2*p4^2*s + 1120*p3*p4^2*s + 652*p1*p3*p4^2*s - 84*p2*p3*p4^2*s + 
       20*p1*p2*p3*p4^2*s - 20*p2^2*p3*p4^2*s - 780*p3^2*p4^2*s + 
       10*p1*p3^2*p4^2*s + 36*p1^2*p3^2*p4^2*s - 50*p2*p3^2*p4^2*s - 
       34*p1*p2*p3^2*p4^2*s - 2*p2^2*p3^2*p4^2*s - 10*p3^3*p4^2*s - 
       108*p1*p3^3*p4^2*s + 46*p2*p3^3*p4^2*s + 72*p3^4*p4^2*s + 240*p4^3*s + 
       144*p1*p4^3*s - 48*p2*p4^3*s - 332*p3*p4^3*s - 20*p1*p3*p4^3*s + 
       30*p3^2*p4^3*s - 26*p1*p3^2*p4^3*s + 12*p2*p3^2*p4^3*s + 
       38*p3^3*p4^3*s - 48*p4^4*s + 10*p3*p4^4*s + 7*p3^2*p4^4*s + 
       352*p1*s^2 + 280*p1^2*s^2 + 8*p1^3*s^2 - 10*p1^4*s^2 + 352*p2*s^2 - 
       8*p1^2*p2*s^2 + 20*p1^3*p2*s^2 - 280*p2^2*s^2 - 8*p1*p2^2*s^2 + 
       8*p2^3*s^2 - 20*p1*p2^3*s^2 + 10*p2^4*s^2 - 736*p3*s^2 - 
       1792*p1*p3*s^2 + 76*p1^2*p3*s^2 + 148*p1^3*p3*s^2 + 3*p1^4*p3*s^2 - 
       592*p2*p3*s^2 - 32*p1*p2*p3*s^2 - 208*p1^2*p2*p3*s^2 - 
       6*p1^3*p2*p3*s^2 - 44*p2^2*p3*s^2 - 28*p1*p2^2*p3*s^2 + 
       88*p2^3*p3*s^2 + 6*p1*p2^3*p3*s^2 - 3*p2^4*p3*s^2 + 2472*p3^2*s^2 - 
       128*p1*p3^2*s^2 - 640*p1^2*p3^2*s^2 - 60*p1^3*p3^2*s^2 + 
       p1^4*p3^2*s^2 - 232*p2*p3^2*s^2 + 476*p1*p2*p3^2*s^2 + 
       86*p1^2*p2*p3^2*s^2 - 2*p1^3*p2*p3^2*s^2 + 164*p2^2*p3^2*s^2 + 
       8*p1*p2^2*p3^2*s^2 - 34*p2^3*p3^2*s^2 + 2*p1*p2^3*p3^2*s^2 - 
       p2^4*p3^2*s^2 - 340*p3^3*s^2 + 1116*p1*p3^3*s^2 + 230*p1^2*p3^3*s^2 - 
       8*p1^3*p3^3*s^2 - 48*p2*p3^3*s^2 - 202*p1*p2*p3^3*s^2 + 
       10*p1^2*p2*p3^3*s^2 - 28*p2^2*p3^3*s^2 + 4*p1*p2^2*p3^3*s^2 - 
       6*p2^3*p3^3*s^2 - 614*p3^4*s^2 - 292*p1*p3^4*s^2 + 18*p1^2*p3^4*s^2 + 
       122*p2*p3^4*s^2 - 14*p1*p2*p3^4*s^2 - 4*p2^2*p3^4*s^2 + 119*p3^5*s^2 - 
       16*p1*p3^5*s^2 + 6*p2*p3^5*s^2 + 5*p3^6*s^2 - 736*p4*s^2 - 
       1392*p1*p4*s^2 - 48*p1^2*p4*s^2 + 80*p1^3*p4*s^2 + 128*p2*p4*s^2 + 
       208*p1*p2*p4*s^2 - 100*p1^2*p2*p4*s^2 - 160*p2^2*p4*s^2 - 
       40*p1*p2^2*p4*s^2 + 60*p2^3*p4*s^2 + 3584*p3*p4*s^2 + 
       152*p1*p3*p4*s^2 - 624*p1^2*p3*p4*s^2 - 28*p1^3*p3*p4*s^2 - 
       704*p2*p3*p4*s^2 + 416*p1*p2*p3*p4*s^2 + 34*p1^2*p2*p3*p4*s^2 + 
       208*p2^2*p3*p4*s^2 + 16*p1*p2^2*p3*p4*s^2 - 22*p2^3*p3*p4*s^2 - 
       536*p3^2*p4*s^2 + 1600*p1*p3^2*p4*s^2 + 264*p1^2*p3^2*p4*s^2 - 
       6*p1^3*p3^2*p4*s^2 - 196*p2*p3^2*p4*s^2 - 212*p1*p2*p3^2*p4*s^2 + 
       8*p1^2*p2*p3^2*p4*s^2 - 52*p2^2*p3^2*p4*s^2 + 2*p1*p2^2*p3^2*p4*s^2 - 
       4*p2^3*p3^2*p4*s^2 - 1296*p3^3*p4*s^2 - 580*p1*p3^3*p4*s^2 + 
       30*p1^2*p3^3*p4*s^2 + 226*p2*p3^3*p4*s^2 - 24*p1*p2*p3^3*p4*s^2 - 
       6*p2^2*p3^3*p4*s^2 + 344*p3^4*p4*s^2 - 42*p1*p3^4*p4*s^2 + 
       16*p2*p3^4*p4*s^2 + 18*p3^5*p4*s^2 + 1112*p4^2*s^2 + 72*p1*p4^2*s^2 - 
       180*p1^2*p4^2*s^2 - 200*p2*p4^2*s^2 + 140*p1*p2*p4^2*s^2 + 
       40*p2^2*p4^2*s^2 - 228*p3*p4^2*s^2 + 804*p1*p3*p4^2*s^2 + 
       66*p1^2*p3*p4^2*s^2 - 208*p2*p3*p4^2*s^2 - 50*p1*p2*p3*p4^2*s^2 - 
       16*p2^2*p3*p4^2*s^2 - 960*p3^2*p4^2*s^2 - 348*p1*p3^2*p4^2*s^2 + 
       12*p1^2*p3^2*p4^2*s^2 + 126*p2*p3^2*p4^2*s^2 - 
       10*p1*p2*p3^2*p4^2*s^2 - 2*p2^2*p3^2*p4^2*s^2 + 350*p3^3*p4^2*s^2 - 
       36*p1*p3^3*p4^2*s^2 + 14*p2*p3^3*p4^2*s^2 + 24*p3^4*p4^2*s^2 - 
       32*p4^3*s^2 + 160*p1*p4^3*s^2 - 60*p2*p4^3*s^2 - 328*p3*p4^3*s^2 - 
       60*p1*p3*p4^3*s^2 + 22*p2*p3*p4^3*s^2 + 144*p3^2*p4^3*s^2 - 
       10*p1*p3^2*p4^3*s^2 + 4*p2*p3^2*p4^3*s^2 + 14*p3^3*p4^3*s^2 - 
       50*p4^4*s^2 + 19*p3*p4^4*s^2 + 3*p3^2*p4^4*s^2 - 704*s^3 - 
       880*p1*s^3 + 224*p1^2*s^3 + 92*p1^3*s^3 - 2*p1^4*s^3 + 240*p2*s^3 + 
       32*p1*p2*s^3 - 132*p1^2*p2*s^3 + 4*p1^3*p2*s^3 - 256*p2^2*s^3 - 
       12*p1*p2^2*s^3 + 52*p2^3*s^3 - 4*p1*p2^3*s^3 + 2*p2^4*s^3 + 
       2704*p3*s^3 - 1432*p1*p3*s^3 - 724*p1^2*p3*s^3 - 10*p1^3*p3*s^3 + 
       p1^4*p3*s^3 - 712*p2*p3*s^3 + 616*p1*p2*p3*s^3 + 18*p1^2*p2*p3*s^3 - 
       2*p1^3*p2*p3*s^3 + 108*p2^2*p3*s^3 - 6*p1*p2^2*p3*s^3 - 
       2*p2^3*p3*s^3 + 2*p1*p2^3*p3*s^3 - p2^4*p3*s^3 + 1432*p3^2*s^3 + 
       1964*p1*p3^2*s^3 + 170*p1^2*p3^2*s^3 - 18*p1^3*p3^2*s^3 - 
       476*p2*p3^2*s^3 - 200*p1*p2*p3^2*s^3 + 24*p1^2*p2*p3^2*s^3 + 
       30*p2^2*p3^2*s^3 + 6*p1*p2^2*p3^2*s^3 - 12*p2^3*p3^2*s^3 - 
       1812*p3^3*s^3 - 342*p1*p3^3*s^3 + 68*p1^2*p3^3*s^3 + 314*p2*p3^3*s^3 - 
       58*p1*p2*p3^3*s^3 - 10*p2^2*p3^3*s^3 + 184*p3^4*s^3 - 86*p1*p3^4*s^3 + 
       36*p2*p3^4*s^3 + 35*p3^5*s^3 + 1584*p4*s^3 - 944*p1*p4*s^3 - 
       412*p1^2*p4*s^3 + 16*p1^3*p4*s^3 - 240*p2*p4*s^3 + 424*p1*p2*p4*s^3 - 
       20*p1^2*p2*p4*s^3 - 12*p2^2*p4*s^3 - 8*p1*p2^2*p4*s^3 + 
       12*p2^3*p4*s^3 + 2216*p3*p4*s^3 + 2032*p1*p3*p4*s^3 + 
       50*p1^2*p3*p4*s^3 - 8*p1^3*p3*p4*s^3 - 864*p2*p3*p4*s^3 - 
       84*p1*p2*p3*p4*s^3 + 10*p1^2*p2*p3*p4*s^3 + 34*p2^2*p3*p4*s^3 + 
       4*p1*p2^2*p3*p4*s^3 - 6*p2^3*p3*p4*s^3 - 2732*p3^2*p4*s^3 - 
       436*p1*p3^2*p4*s^3 + 78*p1^2*p3^2*p4*s^3 + 352*p2*p3^2*p4*s^3 - 
       64*p1*p2*p3^2*p4*s^3 - 14*p2^2*p3^2*p4*s^3 + 410*p3^3*p4*s^3 - 
       172*p1*p3^3*p4*s^3 + 70*p2*p3^3*p4*s^3 + 102*p3^4*p4*s^3 + 
       720*p4^2*s^3 + 548*p1*p4^2*s^3 - 36*p1^2*p4^2*s^3 - 292*p2*p4^2*s^3 + 
       28*p1*p2*p4^2*s^3 + 8*p2^2*p4^2*s^3 - 1308*p3*p4^2*s^3 - 
       70*p1*p3*p4^2*s^3 + 18*p1^2*p3*p4^2*s^3 + 66*p2*p3*p4^2*s^3 - 
       14*p1*p2*p3*p4^2*s^3 - 4*p2^2*p3*p4^2*s^3 + 266*p3^2*p4^2*s^3 - 
       102*p1*p3^2*p4^2*s^3 + 40*p2*p3^2*p4^2*s^3 + 104*p3^3*p4^2*s^3 - 
       228*p4^3*s^3 + 32*p1*p4^3*s^3 - 12*p2*p4^3*s^3 + 30*p3*p4^3*s^3 - 
       16*p1*p3*p4^3*s^3 + 6*p2*p3*p4^3*s^3 + 42*p3^2*p4^3*s^3 - 
       10*p4^4*s^3 + 5*p3*p4^4*s^3 + 640*s^4 - 992*p1*s^4 - 208*p1^2*s^4 + 
       20*p1^3*s^4 - 32*p2*s^4 + 288*p1*p2*s^4 - 28*p1^2*p2*s^4 - 
       80*p2^2*s^4 - 4*p1*p2^2*s^4 + 12*p2^3*s^4 + 2656*p3*s^4 + 
       1024*p1*p3*s^4 - 52*p1^2*p3*s^4 - 10*p1^3*p3*s^4 - 768*p2*p3*s^4 + 
       8*p1*p2*p3*s^4 + 14*p1^2*p2*p3*s^4 + 44*p2^2*p3*s^4 + 
       2*p1*p2^2*p3*s^4 - 6*p2^3*p3*s^4 - 1616*p3^2*s^4 + 36*p1*p3^2*s^4 + 
       78*p1^2*p3^2*s^4 + 220*p2*p3^2*s^4 - 76*p1*p2*p3^2*s^4 - 
       2*p2^2*p3^2*s^4 - 100*p3^3*s^4 - 150*p1*p3^3*s^4 + 86*p2*p3^3*s^4 + 
       82*p3^4*s^4 + 1696*p4*s^4 + 464*p1*p4*s^4 - 92*p1^2*p4*s^4 - 
       464*p2*p4*s^4 + 88*p1*p2*p4*s^4 + 4*p2^2*p4*s^4 - 1296*p3*p4*s^4 + 
       176*p1*p3*p4*s^4 + 46*p1^2*p3*p4*s^4 + 16*p2*p3*p4*s^4 - 
       44*p1*p2*p3*p4*s^4 - 2*p2^2*p3*p4*s^4 - 140*p3^2*p4*s^4 - 
       204*p1*p3^2*p4*s^4 + 108*p2*p3^2*p4*s^4 + 182*p3^3*p4*s^4 - 
       256*p4^2*s^4 + 124*p1*p4^2*s^4 - 60*p2*p4^2*s^4 - 124*p3*p4^2*s^4 - 
       62*p1*p3*p4^2*s^4 + 30*p2*p3*p4^2*s^4 + 126*p3^2*p4^2*s^4 - 
       52*p4^3*s^4 + 26*p3*p4^3*s^4 + 1024*s^5 + 32*p1*s^5 - 56*p1^2*s^5 - 
       224*p2*s^5 + 64*p1*p2*s^5 - 8*p2^2*s^5 - 160*p3*s^5 + 192*p1*p3*s^5 + 
       28*p1^2*p3*s^5 - 48*p2*p3*s^5 - 32*p1*p2*p3*s^5 + 4*p2^2*p3*s^5 - 
       328*p3^2*s^5 - 104*p1*p3^2*s^5 + 80*p2*p3^2*s^5 + 76*p3^3*s^5 + 
       96*p4*s^5 + 144*p1*p4*s^5 - 96*p2*p4*s^5 - 288*p3*p4*s^5 - 
       72*p1*p3*p4*s^5 + 48*p2*p3*p4*s^5 + 120*p3^2*p4*s^5 - 88*p4^2*s^5 + 
       44*p3*p4^2*s^5 + 192*s^6 + 48*p1*s^6 - 48*p2*s^6 - 144*p3*s^6 - 
       24*p1*p3*s^6 + 24*p2*p3*s^6 + 24*p3^2*s^6 - 48*p4*s^6 + 24*p3*p4*s^6 + 
       192*p1*p3*S - 160*p1^2*p3*S - 12*p1^3*p3*S + 10*p1^4*p3*S + 
       192*p2*p3*S + 12*p1^2*p2*p3*S - 20*p1^3*p2*p3*S + 160*p2^2*p3*S + 
       12*p1*p2^2*p3*S - 12*p2^3*p3*S + 20*p1*p2^3*p3*S - 10*p2^4*p3*S - 
       192*p3^2*S + 800*p1*p3^2*S - 44*p1^2*p3^2*S - 70*p1^3*p3^2*S + 
       5*p1^4*p3^2*S + 480*p2*p3^2*S - 24*p1*p2*p3^2*S + 90*p1^2*p2*p3^2*S - 
       10*p1^3*p2*p3^2*S + 68*p2^2*p3^2*S + 30*p1*p2^2*p3^2*S - 
       50*p2^3*p3^2*S + 10*p1*p2^3*p3^2*S - 5*p2^4*p3^2*S - 640*p3^3*S + 
       316*p1*p3^3*S + 150*p1^2*p3^3*S - 32*p1^3*p3^3*S + 204*p2*p3^3*S - 
       120*p1*p2*p3^3*S + 42*p1^2*p2*p3^3*S - 30*p2^2*p3^3*S + 
       12*p1*p2^2*p3^3*S - 22*p2^3*p3^3*S - 260*p3^4*S - 130*p1*p3^4*S + 
       66*p1^2*p3^4*S + 50*p2*p3^4*S - 54*p1*p2*p3^4*S - 12*p2^2*p3^4*S + 
       40*p3^5*S - 56*p1*p3^5*S + 22*p2*p3^5*S + 17*p3^6*S + 192*p1*p4*S - 
       240*p1^2*p4*S + 48*p1^3*p4*S + 192*p2*p4*S - 48*p1^2*p2*p4*S + 
       240*p2^2*p4*S - 48*p1*p2^2*p4*S + 48*p2^3*p4*S - 384*p3*p4*S + 
       1280*p1*p3*p4*S - 308*p1^2*p3*p4*S - 20*p1^3*p3*p4*S + 
       480*p2*p3*p4*S + 72*p1*p2*p3*p4*S + 40*p1^2*p2*p3*p4*S + 
       236*p2^2*p3*p4*S - 20*p1*p2^2*p3*p4*S - 1520*p3^2*p4*S + 
       824*p1*p3^2*p4*S + 110*p1^2*p3^2*p4*S - 22*p1^3*p3^2*p4*S + 
       168*p2*p3^2*p4*S - 140*p1*p2*p3^2*p4*S + 32*p1^2*p2*p3^2*p4*S + 
       30*p2^2*p3^2*p4*S + 2*p1*p2^2*p3^2*p4*S - 12*p2^3*p3^2*p4*S - 
       756*p3^3*p4*S - 160*p1*p3^3*p4*S + 102*p1^2*p3^3*p4*S + 
       100*p2*p3^3*p4*S - 88*p1*p2*p3^3*p4*S - 14*p2^2*p3^3*p4*S + 
       70*p3^4*p4*S - 138*p1*p3^4*p4*S + 56*p2*p3^4*p4*S + 58*p3^5*p4*S - 
       192*p4^2*S + 480*p1*p4^2*S - 144*p1^2*p4^2*S + 96*p1*p2*p4^2*S + 
       48*p2^2*p4^2*S - 1120*p3*p4^2*S + 652*p1*p3*p4^2*S - 84*p2*p3*p4^2*S - 
       20*p1*p2*p3*p4^2*S + 20*p2^2*p3*p4^2*S - 780*p3^2*p4^2*S - 
       10*p1*p3^2*p4^2*S + 36*p1^2*p3^2*p4^2*S + 50*p2*p3^2*p4^2*S - 
       34*p1*p2*p3^2*p4^2*S - 2*p2^2*p3^2*p4^2*S + 10*p3^3*p4^2*S - 
       108*p1*p3^3*p4^2*S + 46*p2*p3^3*p4^2*S + 72*p3^4*p4^2*S - 240*p4^3*S + 
       144*p1*p4^3*S - 48*p2*p4^3*S - 332*p3*p4^3*S + 20*p1*p3*p4^3*S - 
       30*p3^2*p4^3*S - 26*p1*p3^2*p4^3*S + 12*p2*p3^2*p4^3*S + 
       38*p3^3*p4^3*S - 48*p4^4*S - 10*p3*p4^4*S + 7*p3^2*p4^4*S - 
       240*p1^2*s*S + 240*p2^2*s*S + 2176*p1*p3*s*S - 24*p1^3*p3*s*S + 
       1696*p2*p3*s*S + 24*p1^2*p2*p3*s*S + 24*p1*p2^2*p3*s*S - 
       24*p2^3*p3*s*S - 1936*p3^2*s*S - 160*p1^2*p3^2*s*S + 2*p1^4*p3^2*s*S - 
       48*p1*p2*p3^2*s*S - 4*p1^3*p2*p3^2*s*S + 208*p2^2*p3^2*s*S + 
       4*p1*p2^3*p3^2*s*S - 2*p2^4*p3^2*s*S + 872*p1*p3^3*s*S - 
       16*p1^3*p3^3*s*S + 504*p2*p3^3*s*S + 20*p1^2*p2*p3^3*s*S + 
       8*p1*p2^2*p3^3*s*S - 12*p2^3*p3^3*s*S - 688*p3^4*s*S + 
       36*p1^2*p3^4*s*S - 28*p1*p2*p3^4*s*S - 8*p2^2*p3^4*s*S - 
       32*p1*p3^5*s*S + 12*p2*p3^5*s*S + 10*p3^6*s*S + 1696*p1*p4*s*S + 
       120*p1^3*p4*s*S + 1216*p2*p4*s*S - 120*p1^2*p2*p4*s*S - 
       120*p1*p2^2*p4*s*S + 120*p2^3*p4*s*S - 3392*p3*p4*s*S - 
       808*p1^2*p3*p4*s*S + 192*p1*p2*p3*p4*s*S + 616*p2^2*p3*p4*s*S + 
       2200*p1*p3^2*p4*s*S - 12*p1^3*p3^2*p4*s*S + 408*p2*p3^2*p4*s*S + 
       16*p1^2*p2*p3^2*p4*s*S + 4*p1*p2^2*p3^2*p4*s*S - 8*p2^3*p3^2*p4*s*S - 
       1992*p3^3*p4*s*S + 60*p1^2*p3^3*p4*s*S - 48*p1*p2*p3^3*p4*s*S - 
       12*p2^2*p3^3*p4*s*S - 84*p1*p3^4*p4*s*S + 32*p2*p3^4*p4*s*S + 
       36*p3^5*p4*s*S - 1456*p4^2*s*S - 360*p1^2*p4^2*s*S + 
       240*p1*p2*p4^2*s*S + 120*p2^2*p4^2*s*S + 1688*p1*p3*p4^2*s*S - 
       216*p2*p3*p4^2*s*S - 2040*p3^2*p4^2*s*S + 24*p1^2*p3^2*p4^2*s*S - 
       20*p1*p2*p3^2*p4^2*s*S - 4*p2^2*p3^2*p4^2*s*S - 72*p1*p3^3*p4^2*s*S + 
       28*p2*p3^3*p4^2*s*S + 48*p3^4*p4^2*s*S + 360*p1*p4^3*s*S - 
       120*p2*p4^3*s*S - 856*p3*p4^3*s*S - 20*p1*p3^2*p4^3*s*S + 
       8*p2*p3^2*p4^3*s*S + 28*p3^3*p4^3*s*S - 120*p4^4*s*S + 
       6*p3^2*p4^4*s*S + 64*s^2*S + 1680*p1*s^2*S + 120*p1^2*s^2*S + 
       2*p1^3*s^2*S - 7*p1^4*s^2*S + 1200*p2*s^2*S - 112*p1*p2*s^2*S - 
       2*p1^2*p2*s^2*S + 14*p1^3*p2*s^2*S - 8*p2^2*s^2*S - 2*p1*p2^2*s^2*S + 
       2*p2^3*s^2*S - 14*p1*p2^3*s^2*S + 7*p2^4*s^2*S - 3376*p3*s^2*S - 
       840*p1*p3*s^2*S - 54*p1^2*p3*s^2*S + 126*p1^3*p3*s^2*S + 
       p1^4*p3*s^2*S + 1064*p2*p3*s^2*S - 44*p1*p2*p3*s^2*S - 
       168*p1^2*p2*p3*s^2*S - 2*p1^3*p2*p3*s^2*S + 98*p2^2*p3*s^2*S - 
       42*p1*p2^2*p3*s^2*S + 84*p2^3*p3*s^2*S + 2*p1*p2^3*p3*s^2*S - 
       p2^4*p3*s^2*S + 2800*p3^2*s^2*S + 694*p1*p3^2*s^2*S - 
       660*p1^2*p3^2*s^2*S - 18*p1^3*p3^2*s^2*S + 174*p2*p3^2*s^2*S + 
       414*p1*p2*p3^2*s^2*S + 24*p1^2*p2*p3^2*s^2*S + 246*p2^2*p3^2*s^2*S + 
       6*p1*p2^2*p3^2*s^2*S - 12*p2^3*p3^2*s^2*S - 1122*p3^3*s^2*S + 
       1250*p1*p3^3*s^2*S + 68*p1^2*p3^3*s^2*S + 4*p2*p3^3*s^2*S - 
       58*p1*p2*p3^3*s^2*S - 10*p2^2*p3^3*s^2*S - 709*p3^4*s^2*S - 
       86*p1*p3^4*s^2*S + 36*p2*p3^4*s^2*S + 35*p3^5*s^2*S - 2896*p4*s^2*S - 
       864*p1*p4*s^2*S - 302*p1^2*p4*s^2*S + 82*p1^3*p4*s^2*S + 
       1344*p2*p4*s^2*S + 244*p1*p2*p4*s^2*S - 96*p1^2*p2*p4*s^2*S + 
       58*p2^2*p4*s^2*S - 54*p1*p2^2*p4*s^2*S + 68*p2^3*p4*s^2*S + 
       3320*p3*p4*s^2*S + 1572*p1*p3*p4*s^2*S - 720*p1^2*p3*p4*s^2*S - 
       8*p1^3*p3*p4*s^2*S - 364*p2*p3*p4*s^2*S + 396*p1*p2*p3*p4*s^2*S + 
       10*p1^2*p2*p3*p4*s^2*S + 324*p2^2*p3*p4*s^2*S + 
       4*p1*p2^2*p3*p4*s^2*S - 6*p2^3*p3*p4*s^2*S - 2342*p3^2*p4*s^2*S + 
       2010*p1*p3^2*p4*s^2*S + 78*p1^2*p3^2*p4*s^2*S - 156*p2*p3^2*p4*s^2*S - 
       64*p1*p2*p3^2*p4*s^2*S - 14*p2^2*p3^2*p4*s^2*S - 1652*p3^3*p4*s^2*S - 
       172*p1*p3^3*p4*s^2*S + 70*p2*p3^3*p4*s^2*S + 102*p3^4*p4*s^2*S + 
       744*p4^2*s^2*S + 598*p1*p4^2*s^2*S - 204*p1^2*p4^2*s^2*S - 
       242*p2*p4^2*s^2*S + 150*p1*p2*p4^2*s^2*S + 54*p2^2*p4^2*s^2*S - 
       1518*p3*p4^2*s^2*S + 1062*p1*p3*p4^2*s^2*S + 18*p1^2*p3*p4^2*s^2*S - 
       228*p2*p3*p4^2*s^2*S - 14*p1*p2*p3*p4^2*s^2*S - 4*p2^2*p3*p4^2*s^2*S - 
       1350*p3^2*p4^2*s^2*S - 102*p1*p3^2*p4^2*s^2*S + 
       40*p2*p3^2*p4^2*s^2*S + 104*p3^3*p4^2*s^2*S - 298*p4^3*s^2*S + 
       190*p1*p4^3*s^2*S - 68*p2*p4^3*s^2*S - 468*p3*p4^3*s^2*S - 
       16*p1*p3*p4^3*s^2*S + 6*p2*p3*p4^3*s^2*S + 42*p3^2*p4^3*s^2*S - 
       61*p4^4*s^2*S + 5*p3*p4^4*s^2*S - 2368*s^3*S - 144*p1*s^3*S + 
       256*p1^2*s^3*S + 74*p1^3*s^3*S - p1^4*s^3*S + 1312*p2*s^3*S - 
       176*p1*p2*s^3*S - 102*p1^2*p2*s^3*S + 2*p1^3*p2*s^3*S - 
       80*p2^2*s^3*S - 18*p1*p2^2*s^3*S + 46*p2^3*s^3*S - 2*p1*p2^3*s^3*S + 
       p2^4*s^3*S + 2432*p3*s^3*S - 1472*p1*p3*s^3*S - 746*p1^2*p3*s^3*S + 
       12*p1^3*p3*s^3*S + 416*p2*p3*s^3*S + 548*p1*p2*p3*s^3*S - 
       14*p1^2*p2*p3*s^3*S + 198*p2^2*p3*s^3*S - 8*p1*p2^2*p3*s^3*S + 
       10*p2^3*p3*s^3*S + 2160*p3^2*s^3*S + 2174*p1*p3^2*s^3*S - 
       42*p1^2*p3^2*s^3*S - 390*p2*p3^2*s^3*S + 6*p1*p2*p3^2*s^3*S + 
       36*p2^2*p3^2*s^3*S - 1870*p3^3*s^3*S + 68*p1*p3^3*s^3*S + 
       54*p2*p3^3*s^3*S - 37*p3^4*s^3*S + 976*p4*s^3*S - 832*p1*p4*s^3*S - 
       406*p1^2*p4*s^3*S + 10*p1^3*p4*s^3*S + 448*p2*p4*s^3*S + 
       332*p1*p2*p4*s^3*S - 12*p1^2*p2*p4*s^3*S + 74*p2^2*p4*s^3*S - 
       6*p1*p2^2*p4*s^3*S + 8*p2^3*p4*s^3*S + 2384*p3*p4*s^3*S + 
       2308*p1*p3*p4*s^3*S - 62*p1^2*p3*p4*s^3*S - 644*p2*p3*p4*s^3*S + 
       24*p1*p2*p3*p4*s^3*S + 38*p2^2*p3*p4*s^3*S - 3062*p3^2*p4*s^3*S + 
       126*p1*p3^2*p4*s^3*S + 44*p2*p3^2*p4*s^3*S - 90*p3^3*p4*s^3*S + 
       576*p4^2*s^3*S + 590*p1*p4^2*s^3*S - 24*p1^2*p4^2*s^3*S - 
       230*p2*p4^2*s^3*S + 18*p1*p2*p4^2*s^3*S + 6*p2^2*p4^2*s^3*S - 
       1562*p3*p4^2*s^3*S + 88*p1*p3*p4^2*s^3*S - 10*p2*p3*p4^2*s^3*S - 
       84*p3^2*p4^2*s^3*S - 258*p4^3*s^3*S + 22*p1*p4^3*s^3*S - 
       8*p2*p4^3*s^3*S - 38*p3*p4^3*s^3*S - 7*p4^4*s^3*S - 256*s^4*S - 
       1048*p1*s^4*S - 164*p1^2*s^4*S + 12*p1^3*s^4*S + 648*p2*s^4*S + 
       160*p1*p2*s^4*S - 16*p1^2*p2*s^4*S + 4*p2^2*s^4*S - 4*p1*p2^2*s^4*S + 
       8*p2^3*s^4*S + 3576*p3*s^4*S + 952*p1*p3*s^4*S - 108*p1^2*p3*s^4*S - 
       384*p2*p3*s^4*S + 72*p1*p2*p3*s^4*S + 36*p2^2*p3*s^4*S - 
       1220*p3^2*s^4*S + 292*p1*p3^2*s^4*S - 24*p2*p3^2*s^4*S - 
       244*p3^3*s^4*S + 1880*p4*s^4*S + 416*p1*p4*s^4*S - 60*p1^2*p4*s^4*S - 
       184*p2*p4*s^4*S + 48*p1*p2*p4*s^4*S + 12*p2^2*p4*s^4*S - 
       1152*p3*p4*s^4*S + 312*p1*p3*p4*s^4*S - 72*p2*p3*p4*s^4*S - 
       396*p3^2*p4*s^4*S - 252*p4^2*s^4*S + 84*p1*p4^2*s^4*S - 
       32*p2*p4^2*s^4*S - 204*p3*p4^2*s^4*S - 36*p4^3*s^4*S + 1024*s^5*S - 
       8*p1*s^5*S - 36*p1^2*s^5*S - 8*p2*s^5*S + 32*p1*p2*s^5*S + 
       4*p2^2*s^5*S + 136*p3*s^5*S + 200*p1*p3*s^5*S - 64*p2*p3*s^5*S - 
       260*p3^2*s^5*S + 136*p4*s^5*S + 96*p1*p4*s^5*S - 40*p2*p4*s^5*S - 
       256*p3*p4*s^5*S - 60*p4^2*s^5*S + 192*s^6*S + 32*p1*s^6*S - 
       16*p2*s^6*S - 80*p3*s^6*S - 32*p4*s^6*S - 352*p1*S^2 + 280*p1^2*S^2 - 
       8*p1^3*S^2 - 10*p1^4*S^2 - 352*p2*S^2 + 8*p1^2*p2*S^2 + 
       20*p1^3*p2*S^2 - 280*p2^2*S^2 + 8*p1*p2^2*S^2 - 8*p2^3*S^2 - 
       20*p1*p2^3*S^2 + 10*p2^4*S^2 + 736*p3*S^2 - 1792*p1*p3*S^2 - 
       76*p1^2*p3*S^2 + 148*p1^3*p3*S^2 - 3*p1^4*p3*S^2 - 592*p2*p3*S^2 + 
       32*p1*p2*p3*S^2 - 208*p1^2*p2*p3*S^2 + 6*p1^3*p2*p3*S^2 + 
       44*p2^2*p3*S^2 - 28*p1*p2^2*p3*S^2 + 88*p2^3*p3*S^2 - 
       6*p1*p2^3*p3*S^2 + 3*p2^4*p3*S^2 + 2472*p3^2*S^2 + 128*p1*p3^2*S^2 - 
       640*p1^2*p3^2*S^2 + 60*p1^3*p3^2*S^2 + p1^4*p3^2*S^2 + 
       232*p2*p3^2*S^2 + 476*p1*p2*p3^2*S^2 - 86*p1^2*p2*p3^2*S^2 - 
       2*p1^3*p2*p3^2*S^2 + 164*p2^2*p3^2*S^2 - 8*p1*p2^2*p3^2*S^2 + 
       34*p2^3*p3^2*S^2 + 2*p1*p2^3*p3^2*S^2 - p2^4*p3^2*S^2 + 340*p3^3*S^2 + 
       1116*p1*p3^3*S^2 - 230*p1^2*p3^3*S^2 - 8*p1^3*p3^3*S^2 - 
       48*p2*p3^3*S^2 + 202*p1*p2*p3^3*S^2 + 10*p1^2*p2*p3^3*S^2 + 
       28*p2^2*p3^3*S^2 + 4*p1*p2^2*p3^3*S^2 - 6*p2^3*p3^3*S^2 - 
       614*p3^4*S^2 + 292*p1*p3^4*S^2 + 18*p1^2*p3^4*S^2 - 122*p2*p3^4*S^2 - 
       14*p1*p2*p3^4*S^2 - 4*p2^2*p3^4*S^2 - 119*p3^5*S^2 - 16*p1*p3^5*S^2 + 
       6*p2*p3^5*S^2 + 5*p3^6*S^2 + 736*p4*S^2 - 1392*p1*p4*S^2 + 
       48*p1^2*p4*S^2 + 80*p1^3*p4*S^2 + 128*p2*p4*S^2 - 208*p1*p2*p4*S^2 - 
       100*p1^2*p2*p4*S^2 + 160*p2^2*p4*S^2 - 40*p1*p2^2*p4*S^2 + 
       60*p2^3*p4*S^2 + 3584*p3*p4*S^2 - 152*p1*p3*p4*S^2 - 
       624*p1^2*p3*p4*S^2 + 28*p1^3*p3*p4*S^2 + 704*p2*p3*p4*S^2 + 
       416*p1*p2*p3*p4*S^2 - 34*p1^2*p2*p3*p4*S^2 + 208*p2^2*p3*p4*S^2 - 
       16*p1*p2^2*p3*p4*S^2 + 22*p2^3*p3*p4*S^2 + 536*p3^2*p4*S^2 + 
       1600*p1*p3^2*p4*S^2 - 264*p1^2*p3^2*p4*S^2 - 6*p1^3*p3^2*p4*S^2 - 
       196*p2*p3^2*p4*S^2 + 212*p1*p2*p3^2*p4*S^2 + 8*p1^2*p2*p3^2*p4*S^2 + 
       52*p2^2*p3^2*p4*S^2 + 2*p1*p2^2*p3^2*p4*S^2 - 4*p2^3*p3^2*p4*S^2 - 
       1296*p3^3*p4*S^2 + 580*p1*p3^3*p4*S^2 + 30*p1^2*p3^3*p4*S^2 - 
       226*p2*p3^3*p4*S^2 - 24*p1*p2*p3^3*p4*S^2 - 6*p2^2*p3^3*p4*S^2 - 
       344*p3^4*p4*S^2 - 42*p1*p3^4*p4*S^2 + 16*p2*p3^4*p4*S^2 + 
       18*p3^5*p4*S^2 + 1112*p4^2*S^2 - 72*p1*p4^2*S^2 - 180*p1^2*p4^2*S^2 + 
       200*p2*p4^2*S^2 + 140*p1*p2*p4^2*S^2 + 40*p2^2*p4^2*S^2 + 
       228*p3*p4^2*S^2 + 804*p1*p3*p4^2*S^2 - 66*p1^2*p3*p4^2*S^2 - 
       208*p2*p3*p4^2*S^2 + 50*p1*p2*p3*p4^2*S^2 + 16*p2^2*p3*p4^2*S^2 - 
       960*p3^2*p4^2*S^2 + 348*p1*p3^2*p4^2*S^2 + 12*p1^2*p3^2*p4^2*S^2 - 
       126*p2*p3^2*p4^2*S^2 - 10*p1*p2*p3^2*p4^2*S^2 - 2*p2^2*p3^2*p4^2*S^2 - 
       350*p3^3*p4^2*S^2 - 36*p1*p3^3*p4^2*S^2 + 14*p2*p3^3*p4^2*S^2 + 
       24*p3^4*p4^2*S^2 + 32*p4^3*S^2 + 160*p1*p4^3*S^2 - 60*p2*p4^3*S^2 - 
       328*p3*p4^3*S^2 + 60*p1*p3*p4^3*S^2 - 22*p2*p3*p4^3*S^2 - 
       144*p3^2*p4^3*S^2 - 10*p1*p3^2*p4^3*S^2 + 4*p2*p3^2*p4^3*S^2 + 
       14*p3^3*p4^3*S^2 - 50*p4^4*S^2 - 19*p3*p4^4*S^2 + 3*p3^2*p4^4*S^2 + 
       64*s*S^2 - 1680*p1*s*S^2 + 120*p1^2*s*S^2 - 2*p1^3*s*S^2 - 
       7*p1^4*s*S^2 - 1200*p2*s*S^2 - 112*p1*p2*s*S^2 + 2*p1^2*p2*s*S^2 + 
       14*p1^3*p2*s*S^2 - 8*p2^2*s*S^2 + 2*p1*p2^2*s*S^2 - 2*p2^3*s*S^2 - 
       14*p1*p2^3*s*S^2 + 7*p2^4*s*S^2 + 3376*p3*s*S^2 - 840*p1*p3*s*S^2 + 
       54*p1^2*p3*s*S^2 + 126*p1^3*p3*s*S^2 - p1^4*p3*s*S^2 + 
       1064*p2*p3*s*S^2 + 44*p1*p2*p3*s*S^2 - 168*p1^2*p2*p3*s*S^2 + 
       2*p1^3*p2*p3*s*S^2 - 98*p2^2*p3*s*S^2 - 42*p1*p2^2*p3*s*S^2 + 
       84*p2^3*p3*s*S^2 - 2*p1*p2^3*p3*s*S^2 + p2^4*p3*s*S^2 + 
       2800*p3^2*s*S^2 - 694*p1*p3^2*s*S^2 - 660*p1^2*p3^2*s*S^2 + 
       18*p1^3*p3^2*s*S^2 - 174*p2*p3^2*s*S^2 + 414*p1*p2*p3^2*s*S^2 - 
       24*p1^2*p2*p3^2*s*S^2 + 246*p2^2*p3^2*s*S^2 - 6*p1*p2^2*p3^2*s*S^2 + 
       12*p2^3*p3^2*s*S^2 + 1122*p3^3*s*S^2 + 1250*p1*p3^3*s*S^2 - 
       68*p1^2*p3^3*s*S^2 + 4*p2*p3^3*s*S^2 + 58*p1*p2*p3^3*s*S^2 + 
       10*p2^2*p3^3*s*S^2 - 709*p3^4*s*S^2 + 86*p1*p3^4*s*S^2 - 
       36*p2*p3^4*s*S^2 - 35*p3^5*s*S^2 + 2896*p4*s*S^2 - 864*p1*p4*s*S^2 + 
       302*p1^2*p4*s*S^2 + 82*p1^3*p4*s*S^2 + 1344*p2*p4*s*S^2 - 
       244*p1*p2*p4*s*S^2 - 96*p1^2*p2*p4*s*S^2 - 58*p2^2*p4*s*S^2 - 
       54*p1*p2^2*p4*s*S^2 + 68*p2^3*p4*s*S^2 + 3320*p3*p4*s*S^2 - 
       1572*p1*p3*p4*s*S^2 - 720*p1^2*p3*p4*s*S^2 + 8*p1^3*p3*p4*s*S^2 + 
       364*p2*p3*p4*s*S^2 + 396*p1*p2*p3*p4*s*S^2 - 10*p1^2*p2*p3*p4*s*S^2 + 
       324*p2^2*p3*p4*s*S^2 - 4*p1*p2^2*p3*p4*s*S^2 + 6*p2^3*p3*p4*s*S^2 + 
       2342*p3^2*p4*s*S^2 + 2010*p1*p3^2*p4*s*S^2 - 78*p1^2*p3^2*p4*s*S^2 - 
       156*p2*p3^2*p4*s*S^2 + 64*p1*p2*p3^2*p4*s*S^2 + 
       14*p2^2*p3^2*p4*s*S^2 - 1652*p3^3*p4*s*S^2 + 172*p1*p3^3*p4*s*S^2 - 
       70*p2*p3^3*p4*s*S^2 - 102*p3^4*p4*s*S^2 + 744*p4^2*s*S^2 - 
       598*p1*p4^2*s*S^2 - 204*p1^2*p4^2*s*S^2 + 242*p2*p4^2*s*S^2 + 
       150*p1*p2*p4^2*s*S^2 + 54*p2^2*p4^2*s*S^2 + 1518*p3*p4^2*s*S^2 + 
       1062*p1*p3*p4^2*s*S^2 - 18*p1^2*p3*p4^2*s*S^2 - 228*p2*p3*p4^2*s*S^2 + 
       14*p1*p2*p3*p4^2*s*S^2 + 4*p2^2*p3*p4^2*s*S^2 - 1350*p3^2*p4^2*s*S^2 + 
       102*p1*p3^2*p4^2*s*S^2 - 40*p2*p3^2*p4^2*s*S^2 - 104*p3^3*p4^2*s*S^2 + 
       298*p4^3*s*S^2 + 190*p1*p4^3*s*S^2 - 68*p2*p4^3*s*S^2 - 
       468*p3*p4^3*s*S^2 + 16*p1*p3*p4^3*s*S^2 - 6*p2*p3*p4^3*s*S^2 - 
       42*p3^2*p4^3*s*S^2 - 61*p4^4*s*S^2 - 5*p3*p4^4*s*S^2 + 1024*s^2*S^2 + 
       408*p1^2*s^2*S^2 - 2*p1^4*s^2*S^2 - 368*p1*p2*s^2*S^2 + 
       4*p1^3*p2*s^2*S^2 - 40*p2^2*s^2*S^2 - 4*p1*p2^3*s^2*S^2 + 
       2*p2^4*s^2*S^2 - 2992*p1*p3*s^2*S^2 + 44*p1^3*p3*s^2*S^2 + 
       1168*p2*p3*s^2*S^2 - 56*p1^2*p2*p3*s^2*S^2 - 20*p1*p2^2*p3*s^2*S^2 + 
       32*p2^3*p3*s^2*S^2 + 5912*p3^2*s^2*S^2 - 240*p1^2*p3^2*s^2*S^2 + 
       164*p1*p2*p3^2*s^2*S^2 + 76*p2^2*p3^2*s^2*S^2 + 436*p1*p3^3*s^2*S^2 - 
       64*p2*p3^3*s^2*S^2 - 238*p3^4*s^2*S^2 - 2352*p1*p4*s^2*S^2 + 
       20*p1^3*p4*s^2*S^2 + 1424*p2*p4*s^2*S^2 - 24*p1^2*p2*p4*s^2*S^2 - 
       12*p1*p2^2*p4*s^2*S^2 + 16*p2^3*p4*s^2*S^2 + 7120*p3*p4*s^2*S^2 - 
       216*p1^2*p3*p4*s^2*S^2 + 136*p1*p2*p3*p4*s^2*S^2 + 
       80*p2^2*p3*p4*s^2*S^2 + 660*p1*p3^2*p4*s^2*S^2 - 
       128*p2*p3^2*p4*s^2*S^2 - 544*p3^3*p4*s^2*S^2 + 1944*p4^2*s^2*S^2 - 
       48*p1^2*p4^2*s^2*S^2 + 36*p1*p2*p4^2*s^2*S^2 + 12*p2^2*p4^2*s^2*S^2 + 
       300*p1*p3*p4^2*s^2*S^2 - 80*p2*p3*p4^2*s^2*S^2 - 
       420*p3^2*p4^2*s^2*S^2 + 44*p1*p4^3*s^2*S^2 - 16*p2*p4^3*s^2*S^2 - 
       128*p3*p4^3*s^2*S^2 - 14*p4^4*s^2*S^2 - 1632*s^3*S^2 - 
       800*p1*s^3*S^2 + 296*p1^2*s^3*S^2 + 12*p1^3*s^3*S^2 + 672*p2*s^3*S^2 - 
       240*p1*p2*s^3*S^2 - 16*p1^2*p2*s^3*S^2 - 56*p2^2*s^3*S^2 - 
       4*p1*p2^2*s^3*S^2 + 8*p2^3*s^3*S^2 + 3296*p3*s^3*S^2 - 
       1808*p1*p3*s^3*S^2 - 136*p1^2*p3*s^3*S^2 + 480*p2*p3*s^3*S^2 + 
       104*p1*p2*p3*s^3*S^2 + 32*p2^2*p3*s^3*S^2 + 2712*p3^2*s^3*S^2 + 
       396*p1*p3^2*s^3*S^2 - 104*p2*p3^2*s^3*S^2 - 320*p3^3*s^3*S^2 + 
       1824*p4*s^3*S^2 - 1088*p1*p4*s^3*S^2 - 60*p1^2*p4*s^3*S^2 + 
       464*p2*p4*s^3*S^2 + 48*p1*p2*p4*s^3*S^2 + 12*p2^2*p4*s^3*S^2 + 
       3024*p3*p4*s^3*S^2 + 384*p1*p3*p4*s^3*S^2 - 120*p2*p3*p4*s^3*S^2 - 
       516*p3^2*p4*s^3*S^2 + 792*p4^2*s^3*S^2 + 84*p1*p4^2*s^3*S^2 - 
       32*p2*p4^2*s^3*S^2 - 248*p3*p4^2*s^3*S^2 - 36*p4^3*s^3*S^2 - 
       368*s^4*S^2 - 784*p1*s^4*S^2 + 4*p1^2*s^4*S^2 + 352*p2*s^4*S^2 - 
       4*p2^2*s^4*S^2 + 2416*p3*s^4*S^2 - 16*p1*p3*s^4*S^2 - 
       24*p2*p3*s^4*S^2 + 44*p3^2*s^4*S^2 + 1280*p4*s^4*S^2 - 
       32*p1*p4*s^4*S^2 + 8*p2*p4*s^4*S^2 + 72*p3*p4*s^4*S^2 + 
       28*p4^2*s^4*S^2 + 432*s^5*S^2 - 72*p1*s^5*S^2 + 24*p2*s^5*S^2 + 
       216*p3*s^5*S^2 + 120*p4*s^5*S^2 + 64*s^6*S^2 - 704*S^3 + 880*p1*S^3 + 
       224*p1^2*S^3 - 92*p1^3*S^3 - 2*p1^4*S^3 - 240*p2*S^3 + 32*p1*p2*S^3 + 
       132*p1^2*p2*S^3 + 4*p1^3*p2*S^3 - 256*p2^2*S^3 + 12*p1*p2^2*S^3 - 
       52*p2^3*S^3 - 4*p1*p2^3*S^3 + 2*p2^4*S^3 - 2704*p3*S^3 - 
       1432*p1*p3*S^3 + 724*p1^2*p3*S^3 - 10*p1^3*p3*S^3 - p1^4*p3*S^3 - 
       712*p2*p3*S^3 - 616*p1*p2*p3*S^3 + 18*p1^2*p2*p3*S^3 + 
       2*p1^3*p2*p3*S^3 - 108*p2^2*p3*S^3 - 6*p1*p2^2*p3*S^3 - 
       2*p2^3*p3*S^3 - 2*p1*p2^3*p3*S^3 + p2^4*p3*S^3 + 1432*p3^2*S^3 - 
       1964*p1*p3^2*S^3 + 170*p1^2*p3^2*S^3 + 18*p1^3*p3^2*S^3 + 
       476*p2*p3^2*S^3 - 200*p1*p2*p3^2*S^3 - 24*p1^2*p2*p3^2*S^3 + 
       30*p2^2*p3^2*S^3 - 6*p1*p2^2*p3^2*S^3 + 12*p2^3*p3^2*S^3 + 
       1812*p3^3*S^3 - 342*p1*p3^3*S^3 - 68*p1^2*p3^3*S^3 + 314*p2*p3^3*S^3 + 
       58*p1*p2*p3^3*S^3 + 10*p2^2*p3^3*S^3 + 184*p3^4*S^3 + 86*p1*p3^4*S^3 - 
       36*p2*p3^4*S^3 - 35*p3^5*S^3 - 1584*p4*S^3 - 944*p1*p4*S^3 + 
       412*p1^2*p4*S^3 + 16*p1^3*p4*S^3 - 240*p2*p4*S^3 - 424*p1*p2*p4*S^3 - 
       20*p1^2*p2*p4*S^3 + 12*p2^2*p4*S^3 - 8*p1*p2^2*p4*S^3 + 
       12*p2^3*p4*S^3 + 2216*p3*p4*S^3 - 2032*p1*p3*p4*S^3 + 
       50*p1^2*p3*p4*S^3 + 8*p1^3*p3*p4*S^3 + 864*p2*p3*p4*S^3 - 
       84*p1*p2*p3*p4*S^3 - 10*p1^2*p2*p3*p4*S^3 + 34*p2^2*p3*p4*S^3 - 
       4*p1*p2^2*p3*p4*S^3 + 6*p2^3*p3*p4*S^3 + 2732*p3^2*p4*S^3 - 
       436*p1*p3^2*p4*S^3 - 78*p1^2*p3^2*p4*S^3 + 352*p2*p3^2*p4*S^3 + 
       64*p1*p2*p3^2*p4*S^3 + 14*p2^2*p3^2*p4*S^3 + 410*p3^3*p4*S^3 + 
       172*p1*p3^3*p4*S^3 - 70*p2*p3^3*p4*S^3 - 102*p3^4*p4*S^3 + 
       720*p4^2*S^3 - 548*p1*p4^2*S^3 - 36*p1^2*p4^2*S^3 + 292*p2*p4^2*S^3 + 
       28*p1*p2*p4^2*S^3 + 8*p2^2*p4^2*S^3 + 1308*p3*p4^2*S^3 - 
       70*p1*p3*p4^2*S^3 - 18*p1^2*p3*p4^2*S^3 + 66*p2*p3*p4^2*S^3 + 
       14*p1*p2*p3*p4^2*S^3 + 4*p2^2*p3*p4^2*S^3 + 266*p3^2*p4^2*S^3 + 
       102*p1*p3^2*p4^2*S^3 - 40*p2*p3^2*p4^2*S^3 - 104*p3^3*p4^2*S^3 + 
       228*p4^3*S^3 + 32*p1*p4^3*S^3 - 12*p2*p4^3*S^3 + 30*p3*p4^3*S^3 + 
       16*p1*p3*p4^3*S^3 - 6*p2*p3*p4^3*S^3 - 42*p3^2*p4^3*S^3 - 
       10*p4^4*S^3 - 5*p3*p4^4*S^3 - 2368*s*S^3 + 144*p1*s*S^3 + 
       256*p1^2*s*S^3 - 74*p1^3*s*S^3 - p1^4*s*S^3 - 1312*p2*s*S^3 - 
       176*p1*p2*s*S^3 + 102*p1^2*p2*s*S^3 + 2*p1^3*p2*s*S^3 - 
       80*p2^2*s*S^3 + 18*p1*p2^2*s*S^3 - 46*p2^3*s*S^3 - 2*p1*p2^3*s*S^3 + 
       p2^4*s*S^3 - 2432*p3*s*S^3 - 1472*p1*p3*s*S^3 + 746*p1^2*p3*s*S^3 + 
       12*p1^3*p3*s*S^3 + 416*p2*p3*s*S^3 - 548*p1*p2*p3*s*S^3 - 
       14*p1^2*p2*p3*s*S^3 - 198*p2^2*p3*s*S^3 - 8*p1*p2^2*p3*s*S^3 + 
       10*p2^3*p3*s*S^3 + 2160*p3^2*s*S^3 - 2174*p1*p3^2*s*S^3 - 
       42*p1^2*p3^2*s*S^3 + 390*p2*p3^2*s*S^3 + 6*p1*p2*p3^2*s*S^3 + 
       36*p2^2*p3^2*s*S^3 + 1870*p3^3*s*S^3 + 68*p1*p3^3*s*S^3 + 
       54*p2*p3^3*s*S^3 - 37*p3^4*s*S^3 - 976*p4*s*S^3 - 832*p1*p4*s*S^3 + 
       406*p1^2*p4*s*S^3 + 10*p1^3*p4*s*S^3 + 448*p2*p4*s*S^3 - 
       332*p1*p2*p4*s*S^3 - 12*p1^2*p2*p4*s*S^3 - 74*p2^2*p4*s*S^3 - 
       6*p1*p2^2*p4*s*S^3 + 8*p2^3*p4*s*S^3 + 2384*p3*p4*s*S^3 - 
       2308*p1*p3*p4*s*S^3 - 62*p1^2*p3*p4*s*S^3 + 644*p2*p3*p4*s*S^3 + 
       24*p1*p2*p3*p4*s*S^3 + 38*p2^2*p3*p4*s*S^3 + 3062*p3^2*p4*s*S^3 + 
       126*p1*p3^2*p4*s*S^3 + 44*p2*p3^2*p4*s*S^3 - 90*p3^3*p4*s*S^3 + 
       576*p4^2*s*S^3 - 590*p1*p4^2*s*S^3 - 24*p1^2*p4^2*s*S^3 + 
       230*p2*p4^2*s*S^3 + 18*p1*p2*p4^2*s*S^3 + 6*p2^2*p4^2*s*S^3 + 
       1562*p3*p4^2*s*S^3 + 88*p1*p3*p4^2*s*S^3 - 10*p2*p3*p4^2*s*S^3 - 
       84*p3^2*p4^2*s*S^3 + 258*p4^3*s*S^3 + 22*p1*p4^3*s*S^3 - 
       8*p2*p4^3*s*S^3 - 38*p3*p4^3*s*S^3 - 7*p4^4*s*S^3 - 1632*s^2*S^3 + 
       800*p1*s^2*S^3 + 296*p1^2*s^2*S^3 - 12*p1^3*s^2*S^3 - 672*p2*s^2*S^3 - 
       240*p1*p2*s^2*S^3 + 16*p1^2*p2*s^2*S^3 - 56*p2^2*s^2*S^3 + 
       4*p1*p2^2*s^2*S^3 - 8*p2^3*s^2*S^3 - 3296*p3*s^2*S^3 - 
       1808*p1*p3*s^2*S^3 + 136*p1^2*p3*s^2*S^3 + 480*p2*p3*s^2*S^3 - 
       104*p1*p2*p3*s^2*S^3 - 32*p2^2*p3*s^2*S^3 + 2712*p3^2*s^2*S^3 - 
       396*p1*p3^2*s^2*S^3 + 104*p2*p3^2*s^2*S^3 + 320*p3^3*s^2*S^3 - 
       1824*p4*s^2*S^3 - 1088*p1*p4*s^2*S^3 + 60*p1^2*p4*s^2*S^3 + 
       464*p2*p4*s^2*S^3 - 48*p1*p2*p4*s^2*S^3 - 12*p2^2*p4*s^2*S^3 + 
       3024*p3*p4*s^2*S^3 - 384*p1*p3*p4*s^2*S^3 + 120*p2*p3*p4*s^2*S^3 + 
       516*p3^2*p4*s^2*S^3 + 792*p4^2*s^2*S^3 - 84*p1*p4^2*s^2*S^3 + 
       32*p2*p4^2*s^2*S^3 + 248*p3*p4^2*s^2*S^3 + 36*p4^3*s^2*S^3 - 
       2240*s^3*S^3 + 80*p1^2*s^3*S^3 - 64*p1*p2*s^3*S^3 - 16*p2^2*s^3*S^3 - 
       480*p1*p3*s^3*S^3 + 128*p2*p3*s^3*S^3 + 656*p3^2*s^3*S^3 - 
       256*p1*p4*s^3*S^3 + 96*p2*p4*s^3*S^3 + 704*p3*p4*s^3*S^3 + 
       176*p4^2*s^3*S^3 - 656*s^4*S^3 - 104*p1*s^4*S^3 + 40*p2*s^4*S^3 + 
       296*p3*s^4*S^3 + 152*p4*s^4*S^3 + 640*S^4 + 992*p1*S^4 - 
       208*p1^2*S^4 - 20*p1^3*S^4 + 32*p2*S^4 + 288*p1*p2*S^4 + 
       28*p1^2*p2*S^4 - 80*p2^2*S^4 + 4*p1*p2^2*S^4 - 12*p2^3*S^4 - 
       2656*p3*S^4 + 1024*p1*p3*S^4 + 52*p1^2*p3*S^4 - 10*p1^3*p3*S^4 - 
       768*p2*p3*S^4 - 8*p1*p2*p3*S^4 + 14*p1^2*p2*p3*S^4 - 44*p2^2*p3*S^4 + 
       2*p1*p2^2*p3*S^4 - 6*p2^3*p3*S^4 - 1616*p3^2*S^4 - 36*p1*p3^2*S^4 + 
       78*p1^2*p3^2*S^4 - 220*p2*p3^2*S^4 - 76*p1*p2*p3^2*S^4 - 
       2*p2^2*p3^2*S^4 + 100*p3^3*S^4 - 150*p1*p3^3*S^4 + 86*p2*p3^3*S^4 + 
       82*p3^4*S^4 - 1696*p4*S^4 + 464*p1*p4*S^4 + 92*p1^2*p4*S^4 - 
       464*p2*p4*S^4 - 88*p1*p2*p4*S^4 - 4*p2^2*p4*S^4 - 1296*p3*p4*S^4 - 
       176*p1*p3*p4*S^4 + 46*p1^2*p3*p4*S^4 - 16*p2*p3*p4*S^4 - 
       44*p1*p2*p3*p4*S^4 - 2*p2^2*p3*p4*S^4 + 140*p3^2*p4*S^4 - 
       204*p1*p3^2*p4*S^4 + 108*p2*p3^2*p4*S^4 + 182*p3^3*p4*S^4 - 
       256*p4^2*S^4 - 124*p1*p4^2*S^4 + 60*p2*p4^2*S^4 + 124*p3*p4^2*S^4 - 
       62*p1*p3*p4^2*S^4 + 30*p2*p3*p4^2*S^4 + 126*p3^2*p4^2*S^4 + 
       52*p4^3*S^4 + 26*p3*p4^3*S^4 - 256*s*S^4 + 1048*p1*s*S^4 - 
       164*p1^2*s*S^4 - 12*p1^3*s*S^4 - 648*p2*s*S^4 + 160*p1*p2*s*S^4 + 
       16*p1^2*p2*s*S^4 + 4*p2^2*s*S^4 + 4*p1*p2^2*s*S^4 - 8*p2^3*s*S^4 - 
       3576*p3*s*S^4 + 952*p1*p3*s*S^4 + 108*p1^2*p3*s*S^4 - 
       384*p2*p3*s*S^4 - 72*p1*p2*p3*s*S^4 - 36*p2^2*p3*s*S^4 - 
       1220*p3^2*s*S^4 - 292*p1*p3^2*s*S^4 + 24*p2*p3^2*s*S^4 + 
       244*p3^3*s*S^4 - 1880*p4*s*S^4 + 416*p1*p4*s*S^4 + 60*p1^2*p4*s*S^4 - 
       184*p2*p4*s*S^4 - 48*p1*p2*p4*s*S^4 - 12*p2^2*p4*s*S^4 - 
       1152*p3*p4*s*S^4 - 312*p1*p3*p4*s*S^4 + 72*p2*p3*p4*s*S^4 + 
       396*p3^2*p4*s*S^4 - 252*p4^2*s*S^4 - 84*p1*p4^2*s*S^4 + 
       32*p2*p4^2*s*S^4 + 204*p3*p4^2*s*S^4 + 36*p4^3*s*S^4 - 368*s^2*S^4 + 
       784*p1*s^2*S^4 + 4*p1^2*s^2*S^4 - 352*p2*s^2*S^4 - 4*p2^2*s^2*S^4 - 
       2416*p3*s^2*S^4 - 16*p1*p3*s^2*S^4 - 24*p2*p3*s^2*S^4 + 
       44*p3^2*s^2*S^4 - 1280*p4*s^2*S^4 - 32*p1*p4*s^2*S^4 + 
       8*p2*p4*s^2*S^4 + 72*p3*p4*s^2*S^4 + 28*p4^2*s^2*S^4 - 656*s^3*S^4 + 
       104*p1*s^3*S^4 - 40*p2*s^3*S^4 - 296*p3*s^3*S^4 - 152*p4*s^3*S^4 - 
       128*s^4*S^4 + 1024*S^5 - 32*p1*S^5 - 56*p1^2*S^5 + 224*p2*S^5 + 
       64*p1*p2*S^5 - 8*p2^2*S^5 + 160*p3*S^5 + 192*p1*p3*S^5 - 
       28*p1^2*p3*S^5 - 48*p2*p3*S^5 + 32*p1*p2*p3*S^5 - 4*p2^2*p3*S^5 - 
       328*p3^2*S^5 + 104*p1*p3^2*S^5 - 80*p2*p3^2*S^5 - 76*p3^3*S^5 - 
       96*p4*S^5 + 144*p1*p4*S^5 - 96*p2*p4*S^5 - 288*p3*p4*S^5 + 
       72*p1*p3*p4*S^5 - 48*p2*p3*p4*S^5 - 120*p3^2*p4*S^5 - 88*p4^2*S^5 - 
       44*p3*p4^2*S^5 + 1024*s*S^5 + 8*p1*s*S^5 - 36*p1^2*s*S^5 + 
       8*p2*s*S^5 + 32*p1*p2*s*S^5 + 4*p2^2*s*S^5 - 136*p3*s*S^5 + 
       200*p1*p3*s*S^5 - 64*p2*p3*s*S^5 - 260*p3^2*s*S^5 - 136*p4*s*S^5 + 
       96*p1*p4*s*S^5 - 40*p2*p4*s*S^5 - 256*p3*p4*s*S^5 - 60*p4^2*s*S^5 + 
       432*s^2*S^5 + 72*p1*s^2*S^5 - 24*p2*s^2*S^5 - 216*p3*s^2*S^5 - 
       120*p4*s^2*S^5 + 192*S^6 - 48*p1*S^6 + 48*p2*S^6 + 144*p3*S^6 - 
       24*p1*p3*S^6 + 24*p2*p3*S^6 + 24*p3^2*S^6 + 48*p4*S^6 + 24*p3*p4*S^6 + 
       192*s*S^6 - 32*p1*s*S^6 + 16*p2*s*S^6 + 80*p3*s*S^6 + 32*p4*s*S^6 + 
       64*s^2*S^6 - 224*p1*p3*s*t + 136*p1^2*p3*s*t + 40*p1^3*p3*s*t - 
       2*p1^4*p3*s*t - 224*p2*p3*s*t - 40*p1^2*p2*p3*s*t + 4*p1^3*p2*p3*s*t - 
       136*p2^2*p3*s*t - 40*p1*p2^2*p3*s*t + 40*p2^3*p3*s*t - 
       4*p1*p2^3*p3*s*t + 2*p2^4*p3*s*t + 224*p3^2*s*t - 416*p1*p3^2*s*t - 
       236*p1^2*p3^2*s*t - 8*p1^3*p3^2*s*t + p1^4*p3^2*s*t - 
       144*p2*p3^2*s*t + 80*p1*p2*p3^2*s*t + 4*p1^2*p2*p3^2*s*t - 
       2*p1^3*p2*p3^2*s*t + 156*p2^2*p3^2*s*t + 16*p1*p2^2*p3^2*s*t - 
       12*p2^3*p3^2*s*t + 2*p1*p2^3*p3^2*s*t - p2^4*p3^2*s*t + 280*p3^3*s*t + 
       480*p1*p3^3*s*t + 60*p1^2*p3^3*s*t - 6*p1^3*p3^3*s*t + 
       88*p2*p3^3*s*t - 20*p1*p2*p3^3*s*t + 8*p1^2*p2*p3^3*s*t - 
       40*p2^2*p3^3*s*t + 2*p1*p2^2*p3^3*s*t - 4*p2^3*p3^3*s*t - 
       284*p3^4*s*t - 88*p1*p3^4*s*t + 12*p1^2*p3^4*s*t + 12*p2*p3^4*s*t - 
       10*p1*p2*p3^4*s*t - 2*p2^2*p3^4*s*t + 38*p3^5*s*t - 10*p1*p3^5*s*t + 
       4*p2*p3^5*s*t + 3*p3^6*s*t - 224*p1*p4*s*t + 72*p1^2*p4*s*t + 
       32*p1^3*p4*s*t - 224*p2*p4*s*t - 32*p1^2*p2*p4*s*t - 72*p2^2*p4*s*t - 
       32*p1*p2^2*p4*s*t + 32*p2^3*p4*s*t + 448*p3*p4*s*t - 
       560*p1*p3*p4*s*t - 316*p1^2*p3*p4*s*t - 8*p1^3*p3*p4*s*t - 
       144*p2*p3*p4*s*t + 144*p1*p2*p3*p4*s*t + 4*p1^2*p2*p3*p4*s*t + 
       172*p2^2*p3*p4*s*t + 16*p1*p2^2*p3*p4*s*t - 12*p2^3*p3*p4*s*t + 
       632*p3^2*p4*s*t + 896*p1*p3^2*p4*s*t + 104*p1^2*p3^2*p4*s*t - 
       4*p1^3*p3^2*p4*s*t + 16*p2*p3^2*p4*s*t - 40*p1*p2*p3^2*p4*s*t + 
       6*p1^2*p2*p3^2*p4*s*t - 64*p2^2*p3^2*p4*s*t - 2*p2^3*p3^2*p4*s*t - 
       740*p3^3*p4*s*t - 232*p1*p3^3*p4*s*t + 18*p1^2*p3^3*p4*s*t + 
       36*p2*p3^3*p4*s*t - 16*p1*p2*p3^3*p4*s*t - 2*p2^2*p3^3*p4*s*t + 
       136*p3^4*p4*s*t - 24*p1*p3^4*p4*s*t + 10*p2*p3^4*p4*s*t + 
       10*p3^5*p4*s*t + 224*p4^2*s*t - 144*p1*p4^2*s*t - 96*p1^2*p4^2*s*t + 
       64*p1*p2*p4^2*s*t + 32*p2^2*p4^2*s*t + 424*p3*p4^2*s*t + 
       512*p1*p3*p4^2*s*t + 36*p1^2*p3*p4^2*s*t - 104*p2*p3*p4^2*s*t - 
       20*p1*p2*p3*p4^2*s*t - 16*p2^2*p3*p4^2*s*t - 660*p3^2*p4^2*s*t - 
       184*p1*p3^2*p4^2*s*t + 6*p1^2*p3^2*p4^2*s*t + 36*p2*p3^2*p4^2*s*t - 
       6*p1*p2*p3^2*p4^2*s*t + 172*p3^3*p4^2*s*t - 18*p1*p3^3*p4^2*s*t + 
       8*p2*p3^3*p4^2*s*t + 12*p3^4*p4^2*s*t + 72*p4^3*s*t + 96*p1*p4^3*s*t - 
       32*p2*p4^3*s*t - 236*p3*p4^3*s*t - 40*p1*p3*p4^3*s*t + 
       12*p2*p3*p4^3*s*t + 88*p3^2*p4^3*s*t - 4*p1*p3^2*p4^3*s*t + 
       2*p2*p3^2*p4^3*s*t + 6*p3^3*p4^3*s*t - 32*p4^4*s*t + 14*p3*p4^4*s*t + 
       p3^2*p4^4*s*t - 192*p1*s^2*t + 240*p1^2*s^2*t + 64*p1^3*s^2*t - 
       2*p1^4*s^2*t - 192*p2*s^2*t - 64*p1^2*p2*s^2*t + 4*p1^3*p2*s^2*t - 
       240*p2^2*s^2*t - 64*p1*p2^2*s^2*t + 64*p2^3*s^2*t - 4*p1*p2^3*s^2*t + 
       2*p2^4*s^2*t + 640*p3*s^2*t - 1808*p1*p3*s^2*t - 568*p1^2*p3*s^2*t + 
       8*p1^3*p3*s^2*t + p1^4*p3*s^2*t - 784*p2*p3*s^2*t + 
       288*p1*p2*p3*s^2*t - 20*p1^2*p2*p3*s^2*t - 2*p1^3*p2*p3*s^2*t + 
       280*p2^2*p3*s^2*t + 16*p1*p2^2*p3*s^2*t - 4*p2^3*p3*s^2*t + 
       2*p1*p2^3*p3*s^2*t - p2^4*p3*s^2*t + 1856*p3^2*s^2*t + 
       1624*p1*p3^2*s^2*t + 76*p1^2*p3^2*s^2*t - 20*p1^3*p3^2*s^2*t - 
       8*p2*p3^2*s^2*t - 36*p1*p2*p3^2*s^2*t + 26*p1^2*p2*p3^2*s^2*t - 
       40*p2^2*p3^2*s^2*t + 8*p1*p2^2*p3^2*s^2*t - 14*p2^3*p3^2*s^2*t - 
       1376*p3^3*s^2*t - 152*p1*p3^3*s^2*t + 74*p1^2*p3^3*s^2*t + 
       164*p2*p3^3*s^2*t - 54*p1*p2*p3^3*s^2*t - 20*p2^2*p3^3*s^2*t + 
       70*p3^4*s^2*t - 92*p1*p3^4*s^2*t + 30*p2*p3^4*s^2*t + 37*p3^5*s^2*t + 
       640*p4*s^2*t - 1200*p1*p4*s^2*t - 352*p1^2*p4*s^2*t + 
       20*p1^3*p4*s^2*t - 432*p2*p4*s^2*t + 256*p1*p2*p4*s^2*t - 
       24*p1^2*p2*p4*s^2*t + 96*p2^2*p4*s^2*t - 12*p1*p2^2*p4*s^2*t + 
       16*p2^3*p4*s^2*t + 2816*p3*p4*s^2*t + 1848*p1*p3*p4*s^2*t - 
       4*p1^2*p3*p4*s^2*t - 10*p1^3*p3*p4*s^2*t - 424*p2*p3*p4*s^2*t + 
       12*p1^2*p2*p3*p4*s^2*t + 4*p2^2*p3*p4*s^2*t + 6*p1*p2^2*p3*p4*s^2*t - 
       8*p2^3*p3*p4*s^2*t - 2432*p3^2*p4*s^2*t - 244*p1*p3^2*p4*s^2*t + 
       90*p1^2*p3^2*p4*s^2*t + 200*p2*p3^2*p4*s^2*t - 
       64*p1*p2*p3^2*p4*s^2*t - 26*p2^2*p3^2*p4*s^2*t + 212*p3^3*p4*s^2*t - 
       190*p1*p3^3*p4*s^2*t + 60*p2*p3^3*p4*s^2*t + 110*p3^4*p4*s^2*t + 
       960*p4^2*s^2*t + 512*p1*p4^2*s^2*t - 48*p1^2*p4^2*s^2*t - 
       192*p2*p4^2*s^2*t + 36*p1*p2*p4^2*s^2*t + 12*p2^2*p4^2*s^2*t - 
       1280*p3*p4^2*s^2*t - 16*p1*p3*p4^2*s^2*t + 24*p1^2*p3*p4^2*s^2*t + 
       20*p2*p3*p4^2*s^2*t - 18*p1*p2*p3*p4^2*s^2*t - 6*p2^2*p3*p4^2*s^2*t + 
       168*p3^2*p4^2*s^2*t - 120*p1*p3^2*p4^2*s^2*t + 38*p2*p3^2*p4^2*s^2*t + 
       116*p3^3*p4^2*s^2*t - 224*p4^3*s^2*t + 44*p1*p4^3*s^2*t - 
       16*p2*p4^3*s^2*t + 12*p3*p4^3*s^2*t - 22*p1*p3*p4^3*s^2*t + 
       8*p2*p3*p4^3*s^2*t + 50*p3^2*p4^3*s^2*t - 14*p4^4*s^2*t + 
       7*p3*p4^4*s^2*t + 384*s^3*t - 1376*p1*s^3*t - 240*p1^2*s^3*t + 
       32*p1^3*s^3*t - 416*p2*s^3*t + 256*p1*p2*s^3*t - 40*p1^2*p2*s^3*t - 
       16*p2^2*s^3*t - 16*p1*p2^2*s^3*t + 24*p2^3*s^3*t + 3488*p3*s^3*t + 
       1136*p1*p3*s^3*t - 128*p1^2*p3*s^3*t - 16*p1^3*p3*s^3*t - 
       784*p2*p3*s^3*t + 64*p1*p2*p3*s^3*t + 20*p1^2*p2*p3*s^3*t + 
       64*p2^2*p3*s^3*t + 8*p1*p2^2*p3*s^3*t - 12*p2^3*p3*s^3*t - 
       1792*p3^2*s^3*t + 240*p1*p3^2*s^3*t + 124*p1^2*p3^2*s^3*t + 
       280*p2*p3^2*s^3*t - 96*p1*p2*p3^2*s^3*t - 28*p2^2*p3^2*s^3*t - 
       272*p3^3*s^3*t - 232*p1*p3^3*s^3*t + 108*p2*p3^3*s^3*t + 
       124*p3^4*s^3*t + 2528*p4*s^3*t + 512*p1*p4*s^3*t - 160*p1^2*p4*s^3*t - 
       608*p2*p4*s^3*t + 128*p1*p2*p4*s^3*t + 32*p2^2*p4*s^3*t - 
       1552*p3*p4*s^3*t + 416*p1*p3*p4*s^3*t + 80*p1^2*p3*p4*s^3*t + 
       16*p2*p3*p4*s^3*t - 64*p1*p2*p3*p4*s^3*t - 16*p2^2*p3*p4*s^3*t - 
       432*p3^2*p4*s^3*t - 336*p1*p3^2*p4*s^3*t + 144*p2*p3^2*p4*s^3*t + 
       288*p3^3*p4*s^3*t - 272*p4^2*s^3*t + 224*p1*p4^2*s^3*t - 
       88*p2*p4^2*s^3*t - 288*p3*p4^2*s^3*t - 112*p1*p3*p4^2*s^3*t + 
       44*p2*p3*p4^2*s^3*t + 212*p3^2*p4^2*s^3*t - 96*p4^3*s^3*t + 
       48*p3*p4^3*s^3*t + 1792*s^4*t - 32*p1*s^4*t - 120*p1^2*s^4*t - 
       480*p2*s^4*t + 112*p1*p2*s^4*t + 8*p2^2*s^4*t - 96*p3*s^4*t + 
       448*p1*p3*s^4*t + 60*p1^2*p3*s^4*t - 64*p2*p3*s^4*t - 
       56*p1*p2*p3*s^4*t - 4*p2^2*p3*s^4*t - 712*p3^2*s^4*t - 
       216*p1*p3^2*s^4*t + 152*p2*p3^2*s^4*t + 156*p3^3*s^4*t + 
       352*p4*s^4*t + 320*p1*p4*s^4*t - 192*p2*p4*s^4*t - 688*p3*p4*s^4*t - 
       160*p1*p3*p4*s^4*t + 96*p2*p3*p4*s^4*t + 256*p3^2*p4*s^4*t - 
       200*p4^2*s^4*t + 100*p3*p4^2*s^4*t + 512*s^5*t + 128*p1*s^5*t - 
       128*p2*s^5*t - 384*p3*s^5*t - 64*p1*p3*s^5*t + 64*p2*p3*s^5*t + 
       64*p3^2*s^5*t - 128*p4*s^5*t + 64*p3*p4*s^5*t + 576*p1*p3*S*t - 
       168*p1^2*p3*S*t - 50*p1^3*p3*S*t + 7*p1^4*p3*S*t + 576*p2*p3*S*t + 
       50*p1^2*p2*p3*S*t - 14*p1^3*p2*p3*S*t + 168*p2^2*p3*S*t + 
       50*p1*p2^2*p3*S*t - 50*p2^3*p3*S*t + 14*p1*p2^3*p3*S*t - 
       7*p2^4*p3*S*t - 576*p3^2*S*t + 1024*p1*p3^2*S*t + 154*p1^2*p3^2*S*t - 
       66*p1^3*p3^2*S*t + p1^4*p3^2*S*t + 688*p2*p3^2*S*t - 
       100*p1*p2*p3^2*S*t + 80*p1^2*p2*p3^2*S*t - 2*p1^3*p2*p3^2*S*t - 
       54*p2^2*p3^2*S*t + 38*p1*p2^2*p3^2*S*t - 52*p2^3*p3^2*S*t + 
       2*p1*p2^3*p3^2*S*t - p2^4*p3^2*S*t - 856*p3^3*S*t - 30*p1*p3^3*S*t + 
       180*p1^2*p3^3*S*t - 6*p1^3*p3^3*S*t + 178*p2*p3^3*S*t - 
       118*p1*p2*p3^3*S*t + 8*p1^2*p2*p3^3*S*t - 62*p2^2*p3^3*S*t + 
       2*p1*p2^2*p3^3*S*t - 4*p2^3*p3^3*S*t - 74*p3^4*S*t - 190*p1*p3^4*S*t + 
       12*p1^2*p3^4*S*t + 52*p2*p3^4*S*t - 10*p1*p2*p3^4*S*t - 
       2*p2^2*p3^4*S*t + 69*p3^5*S*t - 10*p1*p3^5*S*t + 4*p2*p3^5*S*t + 
       3*p3^6*S*t + 576*p1*p4*S*t - 344*p1^2*p4*S*t + 32*p1^3*p4*S*t + 
       576*p2*p4*S*t - 32*p1^2*p2*p4*S*t + 344*p2^2*p4*S*t - 
       32*p1*p2^2*p4*S*t + 32*p2^3*p4*S*t - 1152*p3*p4*S*t + 
       1712*p1*p3*p4*S*t - 106*p1^2*p3*p4*S*t - 26*p1^3*p3*p4*S*t + 
       688*p2*p3*p4*S*t - 36*p1*p2*p3*p4*S*t + 40*p1^2*p2*p3*p4*S*t + 
       142*p2^2*p3*p4*S*t - 2*p1*p2^2*p3*p4*S*t - 12*p2^3*p3*p4*S*t - 
       2056*p3^2*p4*S*t + 236*p1*p3^2*p4*S*t + 188*p1^2*p3^2*p4*S*t - 
       4*p1^3*p3^2*p4*S*t + 196*p2*p3^2*p4*S*t - 156*p1*p2*p3^2*p4*S*t + 
       6*p1^2*p2*p3^2*p4*S*t - 32*p2^2*p3^2*p4*S*t - 2*p2^3*p3^2*p4*S*t - 
       290*p3^3*p4*S*t - 346*p1*p3^3*p4*S*t + 18*p1^2*p3^3*p4*S*t + 
       116*p2*p3^3*p4*S*t - 16*p1*p2*p3^3*p4*S*t - 2*p2^2*p3^3*p4*S*t + 
       184*p3^4*p4*S*t - 24*p1*p3^4*p4*S*t + 10*p2*p3^4*p4*S*t + 
       10*p3^5*p4*S*t - 576*p4^2*S*t + 688*p1*p4^2*S*t - 96*p1^2*p4^2*S*t + 
       64*p1*p2*p4^2*S*t + 32*p2^2*p4^2*S*t - 1544*p3*p4^2*S*t + 
       362*p1*p3*p4^2*S*t + 36*p1^2*p3*p4^2*S*t - 14*p2*p3*p4^2*S*t - 
       38*p1*p2*p3*p4^2*S*t + 2*p2^2*p3*p4^2*S*t - 390*p3^2*p4^2*S*t - 
       178*p1*p3^2*p4^2*S*t + 6*p1^2*p3^2*p4^2*S*t + 76*p2*p3^2*p4^2*S*t - 
       6*p1*p2*p3^2*p4^2*S*t + 166*p3^3*p4^2*S*t - 18*p1*p3^3*p4^2*S*t + 
       8*p2*p3^3*p4^2*S*t + 12*p3^4*p4^2*S*t - 344*p4^3*S*t + 
       96*p1*p4^3*S*t - 32*p2*p4^3*S*t - 206*p3*p4^3*S*t - 
       22*p1*p3*p4^3*S*t + 12*p2*p3*p4^3*S*t + 56*p3^2*p4^3*S*t - 
       4*p1*p3^2*p4^3*S*t + 2*p2*p3^2*p4^3*S*t + 6*p3^3*p4^3*S*t - 
       32*p4^4*S*t + 5*p3*p4^4*S*t + p3^2*p4^4*S*t + 480*p1*s*S*t - 
       148*p1^2*s*S*t + 10*p1^3*s*S*t + 480*p2*s*S*t - 10*p1^2*p2*s*S*t + 
       148*p2^2*s*S*t - 10*p1*p2^2*s*S*t + 10*p2^3*s*S*t - 480*p3*s*S*t + 
       1520*p1*p3*s*S*t - 118*p1^2*p3*s*S*t - 10*p1^3*p3*s*S*t + 
       p1^4*p3*s*S*t + 1224*p2*p3*s*S*t + 20*p1*p2*p3*s*S*t + 
       10*p1^2*p2*p3*s*S*t - 2*p1^3*p2*p3*s*S*t + 98*p2^2*p3*s*S*t + 
       10*p1*p2^2*p3*s*S*t - 10*p2^3*p3*s*S*t + 2*p1*p2^3*p3*s*S*t - 
       p2^4*p3*s*S*t - 1372*p3^2*s*S*t + 918*p1*p3^2*s*S*t - 
       66*p1^2*p3^2*s*S*t - 18*p1^3*p3^2*s*S*t + 702*p2*p3^2*s*S*t - 
       20*p1*p2*p3^2*s*S*t + 20*p1^2*p2*p3^2*s*S*t + 86*p2^2*p3^2*s*S*t + 
       14*p1*p2^2*p3^2*s*S*t - 16*p2^3*p3^2*s*S*t - 810*p3^3*s*S*t + 
       378*p1*p3^3*s*S*t + 64*p1^2*p3^3*s*S*t + 226*p2*p3^3*s*S*t - 
       34*p1*p2*p3^3*s*S*t - 30*p2^2*p3^3*s*S*t - 302*p3^4*s*S*t - 
       78*p1*p3^4*s*S*t + 16*p2*p3^4*s*S*t + 31*p3^5*s*S*t - 480*p4*s*S*t + 
       1224*p1*p4*s*S*t - 366*p1^2*p4*s*S*t + 54*p1^3*p4*s*S*t + 
       928*p2*p4*s*S*t + 20*p1*p2*p4*s*S*t - 54*p1^2*p2*p4*s*S*t + 
       346*p2^2*p4*s*S*t - 54*p1*p2^2*p4*s*S*t + 54*p2^3*p4*s*S*t - 
       2448*p3*p4*s*S*t + 1580*p1*p3*p4*s*S*t - 356*p1^2*p3*p4*s*S*t - 
       10*p1^3*p3*p4*s*S*t + 652*p2*p3*p4*s*S*t + 88*p1*p2*p3*p4*s*S*t + 
       12*p1^2*p2*p3*p4*s*S*t + 268*p2^2*p3*p4*s*S*t + 
       6*p1*p2^2*p3*p4*s*S*t - 8*p2^3*p3*p4*s*S*t - 1926*p3^2*p4*s*S*t + 
       958*p1*p3^2*p4*s*S*t + 84*p1^2*p3^2*p4*s*S*t + 182*p2*p3^2*p4*s*S*t - 
       52*p1*p2*p3^2*p4*s*S*t - 32*p2^2*p3^2*p4*s*S*t - 872*p3^3*p4*s*S*t - 
       170*p1*p3^3*p4*s*S*t + 40*p2*p3^3*p4*s*S*t + 96*p3^4*p4*s*S*t - 
       1076*p4^2*s*S*t + 702*p1*p4^2*s*S*t - 162*p1^2*p4^2*s*S*t - 
       10*p2*p4^2*s*S*t + 108*p1*p2*p4^2*s*S*t + 54*p2^2*p4^2*s*S*t - 
       1462*p3*p4^2*s*S*t + 742*p1*p3*p4^2*s*S*t + 24*p1^2*p3*p4^2*s*S*t - 
       98*p2*p3*p4^2*s*S*t - 18*p1*p2*p3*p4^2*s*S*t - 6*p2^2*p3*p4^2*s*S*t - 
       892*p3^2*p4^2*s*S*t - 114*p1*p3^2*p4^2*s*S*t + 32*p2*p3^2*p4^2*s*S*t + 
       106*p3^3*p4^2*s*S*t - 346*p4^3*s*S*t + 162*p1*p4^3*s*S*t - 
       54*p2*p4^3*s*S*t - 376*p3*p4^3*s*S*t - 22*p1*p3*p4^3*s*S*t + 
       8*p2*p3*p4^3*s*S*t + 48*p3^2*p4^3*s*S*t - 54*p4^4*s*S*t + 
       7*p3*p4^4*s*S*t - 512*s^2*S*t + 944*p1*s^2*S*t + 108*p1^2*s^2*S*t + 
       58*p1^3*s^2*S*t - p1^4*s^2*S*t + 1072*p2*s^2*S*t - 32*p1*p2*s^2*S*t - 
       58*p1^2*p2*s^2*S*t + 2*p1^3*p2*s^2*S*t - 76*p2^2*s^2*S*t - 
       58*p1*p2^2*s^2*S*t + 58*p2^3*s^2*S*t - 2*p1*p2^3*s^2*S*t + 
       p2^4*s^2*S*t - 240*p3*s^2*S*t - 552*p1*p3*s^2*S*t - 
       646*p1^2*p3*s^2*S*t + 10*p1^3*p3*s^2*S*t + 480*p2*p3*s^2*S*t + 
       244*p1*p2*p3*s^2*S*t - 16*p1^2*p2*p3*s^2*S*t + 402*p2^2*p3*s^2*S*t + 
       2*p1*p2^2*p3*s^2*S*t + 4*p2^3*p3*s^2*S*t + 1036*p3^2*s^2*S*t + 
       2086*p1*p3^2*s^2*S*t - 32*p1^2*p3^2*s^2*S*t + 334*p2*p3^2*s^2*S*t + 
       18*p1*p2*p3^2*s^2*S*t + 14*p2^2*p3^2*s^2*S*t - 1722*p3^3*s^2*S*t + 
       70*p1*p3^3*s^2*S*t + 60*p2*p3^3*s^2*S*t - 47*p3^4*s^2*S*t - 
       368*p4*s^2*S*t - 240*p1*p4*s^2*S*t - 486*p1^2*p4*s^2*S*t + 
       14*p1^3*p4*s^2*S*t + 536*p2*p4*s^2*S*t + 228*p1*p2*p4*s^2*S*t - 
       16*p1^2*p2*p4*s^2*S*t + 258*p2^2*p4*s^2*S*t - 10*p1*p2^2*p4*s^2*S*t + 
       12*p2^3*p4*s^2*S*t + 1104*p3*p4*s^2*S*t + 2636*p1*p3*p4*s^2*S*t - 
       72*p1^2*p3*p4*s^2*S*t - 52*p2*p3*p4*s^2*S*t + 28*p1*p2*p3*p4*s^2*S*t + 
       44*p2^2*p3*p4*s^2*S*t - 3342*p3^2*p4*s^2*S*t + 
       134*p1*p3^2*p4*s^2*S*t + 60*p2*p3^2*p4*s^2*S*t - 108*p3^3*p4*s^2*S*t + 
       132*p4^2*s^2*S*t + 798*p1*p4^2*s^2*S*t - 36*p1^2*p4^2*s^2*S*t - 
       170*p2*p4^2*s^2*S*t + 26*p1*p2*p4^2*s^2*S*t + 10*p2^2*p4^2*s^2*S*t - 
       1990*p3*p4^2*s^2*S*t + 114*p1*p3*p4^2*s^2*S*t - 
       12*p2*p3*p4^2*s^2*S*t - 102*p3^2*p4^2*s^2*S*t - 370*p4^3*s^2*S*t + 
       34*p1*p4^3*s^2*S*t - 12*p2*p4^3*s^2*S*t - 52*p3*p4^3*s^2*S*t - 
       11*p4^4*s^2*S*t - 640*s^3*S*t - 1040*p1*s^3*S*t - 248*p1^2*s^3*S*t + 
       20*p1^3*s^3*S*t + 656*p2*s^3*S*t + 144*p1*p2*s^3*S*t - 
       24*p1^2*p2*s^3*S*t + 104*p2^2*s^3*S*t - 12*p1*p2^2*s^3*S*t + 
       16*p2^3*s^3*S*t + 4144*p3*s^3*S*t + 1456*p1*p3*s^3*S*t - 
       184*p1^2*p3*s^3*S*t - 112*p2*p3*s^3*S*t + 96*p1*p2*p3*s^3*S*t + 
       88*p2^2*p3*s^3*S*t - 1720*p3^2*s^3*S*t + 508*p1*p3^2*s^3*S*t + 
       48*p2*p3^2*s^3*S*t - 408*p3^3*s^3*S*t + 2448*p4*s^3*S*t + 
       752*p1*p4*s^3*S*t - 116*p1^2*p4*s^3*S*t - 112*p2*p4*s^3*S*t + 
       72*p1*p2*p4*s^3*S*t + 44*p2^2*p4*s^3*S*t - 1936*p3*p4*s^3*S*t + 
       584*p1*p3*p4*s^3*S*t - 48*p2*p3*p4*s^3*S*t - 716*p3^2*p4*s^3*S*t - 
       504*p4^2*s^3*S*t + 172*p1*p4^2*s^3*S*t - 48*p2*p4^2*s^3*S*t - 
       400*p3*p4^2*s^3*S*t - 76*p4^3*s^3*S*t + 1792*s^4*S*t + 16*p1*s^4*S*t - 
       84*p1^2*s^4*S*t + 16*p2*s^4*S*t + 56*p1*p2*s^4*S*t + 28*p2^2*s^4*S*t + 
       304*p3*s^4*S*t + 464*p1*p3*s^4*S*t - 64*p2*p3*s^4*S*t - 
       572*p3^2*s^4*S*t + 304*p4*s^4*S*t + 240*p1*p4*s^4*S*t - 
       64*p2*p4*s^4*S*t - 616*p3*p4*s^4*S*t - 156*p4^2*s^4*S*t + 
       512*s^5*S*t + 96*p1*s^5*S*t - 32*p2*s^5*S*t - 224*p3*s^5*S*t - 
       96*p4*s^5*S*t - 928*p1*S^2*t + 332*p1^2*S^2*t + 36*p1^3*S^2*t - 
       7*p1^4*S^2*t - 928*p2*S^2*t - 36*p1^2*p2*S^2*t + 14*p1^3*p2*S^2*t - 
       332*p2^2*S^2*t - 36*p1*p2^2*S^2*t + 36*p2^3*S^2*t - 14*p1*p2^3*S^2*t + 
       7*p2^4*S^2*t + 2080*p3*S^2*t - 1824*p1*p3*S^2*t - 540*p1^2*p3*S^2*t + 
       116*p1^3*p3*S^2*t - 488*p2*p3*S^2*t + 272*p1*p2*p3*S^2*t - 
       158*p1^2*p2*p3*S^2*t + 268*p2^2*p3*S^2*t - 32*p1*p2^2*p3*S^2*t + 
       74*p2^3*p3*S^2*t + 2868*p3^2*S^2*t + 1484*p1*p3^2*S^2*t - 
       586*p1^2*p3^2*S^2*t + 2*p1^3*p3^2*S^2*t + 260*p2*p3^2*S^2*t + 
       426*p1*p2*p3^2*S^2*t - 6*p1^2*p2*p3^2*S^2*t + 160*p2^2*p3^2*S^2*t + 
       6*p1*p2^2*p3^2*S^2*t - 2*p2^3*p3^2*S^2*t - 724*p3^3*S^2*t + 
       1052*p1*p3^3*S^2*t - 10*p1^2*p3^3*S^2*t - 178*p2*p3^3*S^2*t + 
       20*p1*p2*p3^3*S^2*t - 10*p2^2*p3^3*S^2*t - 575*p3^4*S^2*t + 
       14*p1*p3^4*S^2*t - 14*p2*p3^4*S^2*t - 6*p3^5*S^2*t + 2080*p4*S^2*t - 
       1512*p1*p4*S^2*t - 224*p1^2*p4*S^2*t + 52*p1^3*p4*S^2*t + 
       528*p2*p4*S^2*t - 56*p1*p2*p4*S^2*t - 66*p1^2*p2*p4*S^2*t + 
       280*p2^2*p4*S^2*t - 24*p1*p2^2*p4*S^2*t + 38*p2^3*p4*S^2*t + 
       4048*p3*p4*S^2*t + 1352*p1*p3*p4*S^2*t - 520*p1^2*p3*p4*S^2*t + 
       536*p2*p3*p4*S^2*t + 356*p1*p2*p3*p4*S^2*t + 164*p2^2*p3*p4*S^2*t - 
       1384*p3^2*p4*S^2*t + 1532*p1*p3^2*p4*S^2*t - 6*p1^2*p3^2*p4*S^2*t - 
       338*p2*p3^2*p4*S^2*t + 12*p1*p2*p3^2*p4*S^2*t - 6*p2^2*p3^2*p4*S^2*t - 
       1264*p3^3*p4*S^2*t + 20*p1*p3^3*p4*S^2*t - 20*p2*p3^3*p4*S^2*t - 
       14*p3^4*p4*S^2*t + 1180*p4^2*S^2*t + 340*p1*p4^2*S^2*t - 
       114*p1^2*p4^2*S^2*t + 92*p2*p4^2*S^2*t + 90*p1*p2*p4^2*S^2*t + 
       24*p2^2*p4^2*S^2*t - 812*p3*p4^2*S^2*t + 692*p1*p3*p4^2*S^2*t - 
       198*p2*p3*p4^2*S^2*t - 946*p3^2*p4^2*S^2*t + 6*p1*p3^2*p4^2*S^2*t - 
       6*p2*p3^2*p4^2*S^2*t - 10*p3^3*p4^2*S^2*t - 152*p4^3*S^2*t + 
       100*p1*p4^3*S^2*t - 38*p2*p4^3*S^2*t - 288*p3*p4^3*S^2*t - 
       2*p3^2*p4^3*S^2*t - 31*p4^4*S^2*t + 448*s*S^2*t - 1624*p1*s*S^2*t + 
       228*p1^2*s*S^2*t + 48*p1^3*s*S^2*t - 2*p1^4*s*S^2*t - 904*p2*s*S^2*t - 
       72*p1*p2*s*S^2*t - 48*p1^2*p2*s*S^2*t + 4*p1^3*p2*s*S^2*t - 
       156*p2^2*s*S^2*t - 48*p1*p2^2*s*S^2*t + 48*p2^3*s*S^2*t - 
       4*p1*p2^3*s*S^2*t + 2*p2^4*s*S^2*t + 4776*p3*s*S^2*t - 
       1480*p1*p3*s*S^2*t - 548*p1^2*p3*s*S^2*t + 40*p1^3*p3*s*S^2*t + 
       184*p2*p3*s*S^2*t + 264*p1*p2*p3*s*S^2*t - 52*p1^2*p2*p3*s*S^2*t + 
       284*p2^2*p3*s*S^2*t - 16*p1*p2^2*p3*s*S^2*t + 28*p2^3*p3*s*S^2*t + 
       3268*p3^2*s*S^2*t + 1368*p1*p3^2*s*S^2*t - 220*p1^2*p3^2*s*S^2*t + 
       136*p2*p3^2*s*S^2*t + 140*p1*p2*p3^2*s*S^2*t + 80*p2^2*p3^2*s*S^2*t - 
       660*p3^3*s*S^2*t + 416*p1*p3^3*s*S^2*t - 36*p2*p3^3*s*S^2*t - 
       234*p3^4*s*S^2*t + 4056*p4*s*S^2*t - 1464*p1*p4*s*S^2*t - 
       188*p1^2*p4*s*S^2*t + 22*p1^3*p4*s*S^2*t + 936*p2*p4*s*S^2*t - 
       8*p1*p2*p4*s*S^2*t - 26*p1^2*p2*p4*s*S^2*t + 196*p2^2*p4*s*S^2*t - 
       14*p1*p2^2*p4*s*S^2*t + 18*p2^3*p4*s*S^2*t + 4360*p3*p4*s*S^2*t + 
       1136*p1*p3*p4*s*S^2*t - 222*p1^2*p3*p4*s*S^2*t + 
       272*p2*p3*p4*s*S^2*t + 132*p1*p2*p3*p4*s*S^2*t + 
       90*p2^2*p3*p4*s*S^2*t - 1156*p3^2*p4*s*S^2*t + 
       658*p1*p3^2*p4*s*S^2*t - 98*p2*p3^2*p4*s*S^2*t - 546*p3^3*p4*s*S^2*t + 
       1236*p4^2*s*S^2*t + 232*p1*p4^2*s*S^2*t - 54*p1^2*p4^2*s*S^2*t + 
       56*p2*p4^2*s*S^2*t + 40*p1*p2*p4^2*s*S^2*t + 14*p2^2*p4^2*s*S^2*t - 
       588*p3*p4^2*s*S^2*t + 324*p1*p3*p4^2*s*S^2*t - 80*p2*p3*p4^2*s*S^2*t - 
       438*p3^2*p4^2*s*S^2*t - 92*p4^3*s*S^2*t + 50*p1*p4^3*s*S^2*t - 
       18*p2*p4^3*s*S^2*t - 142*p3*p4^3*s*S^2*t - 16*p4^4*s*S^2*t + 
       352*s^2*S^2*t - 1176*p1*s^2*S^2*t + 220*p1^2*s^2*S^2*t + 
       18*p1^3*s^2*S^2*t + 280*p2*s^2*S^2*t - 136*p1*p2*s^2*S^2*t - 
       18*p1^2*p2*s^2*S^2*t - 84*p2^2*s^2*S^2*t - 18*p1*p2^2*s^2*S^2*t + 
       18*p2^3*s^2*S^2*t + 4696*p3*s^2*S^2*t - 1480*p1*p3*s^2*S^2*t - 
       218*p1^2*p3*s^2*S^2*t + 248*p2*p3*s^2*S^2*t + 100*p1*p2*p3*s^2*S^2*t + 
       118*p2^2*p3*s^2*S^2*t + 2652*p3^2*s^2*S^2*t + 622*p1*p3^2*s^2*S^2*t - 
       2*p2*p3^2*s^2*S^2*t - 438*p3^3*s^2*S^2*t + 3240*p4*s^2*S^2*t - 
       1160*p1*p4*s^2*S^2*t - 102*p1^2*p4*s^2*S^2*t + 536*p2*p4*s^2*S^2*t + 
       44*p1*p2*p4*s^2*S^2*t + 58*p2^2*p4*s^2*S^2*t + 3320*p3*p4*s^2*S^2*t + 
       644*p1*p3*p4*s^2*S^2*t - 44*p2*p3*p4*s^2*S^2*t - 
       798*p3^2*p4*s^2*S^2*t + 940*p4^2*s^2*S^2*t + 150*p1*p4^2*s^2*S^2*t - 
       26*p2*p4^2*s^2*S^2*t - 426*p3*p4^2*s^2*S^2*t - 66*p4^3*s^2*S^2*t + 
       96*s^3*S^2*t - 1232*p1*s^3*S^2*t + 336*p2*s^3*S^2*t - 
       8*p1*p2*s^3*S^2*t + 8*p2^2*s^3*S^2*t + 3952*p3*s^3*S^2*t + 
       8*p1*p3*s^3*S^2*t + 88*p3^2*s^3*S^2*t + 2384*p4*s^3*S^2*t - 
       48*p1*p4*s^3*S^2*t + 40*p2*p4*s^3*S^2*t + 120*p3*p4*s^3*S^2*t + 
       48*p4^2*s^3*S^2*t + 992*s^4*S^2*t - 168*p1*s^4*S^2*t + 
       40*p2*s^4*S^2*t + 520*p3*s^4*S^2*t + 312*p4*s^4*S^2*t + 
       192*s^5*S^2*t - 1856*S^3*t + 600*p1*S^3*t + 480*p1^2*S^3*t - 
       54*p1^3*S^3*t - p1^4*S^3*t - 728*p2*S^3*t - 144*p1*p2*S^3*t + 
       82*p1^2*p2*S^3*t + 2*p1^3*p2*S^3*t - 336*p2^2*S^3*t - 
       2*p1*p2^2*S^3*t - 26*p2^3*S^3*t - 2*p1*p2^3*S^3*t + p2^4*S^3*t - 
       2248*p3*S^3*t - 2792*p1*p3*S^3*t + 498*p1^2*p3*S^3*t + 
       14*p1^3*p3*S^3*t - 360*p2*p3*S^3*t - 460*p1*p2*p3*S^3*t - 
       16*p1^2*p2*p3*S^3*t - 38*p2^2*p3*S^3*t - 10*p1*p2^2*p3*S^3*t + 
       12*p2^3*p3*S^3*t + 3320*p3^2*S^3*t - 1426*p1*p3^2*S^3*t - 
       64*p1^2*p3^2*S^3*t + 602*p2*p3^2*S^3*t + 26*p1*p2*p3^2*S^3*t + 
       38*p2^2*p3^2*S^3*t + 1286*p3^3*S^3*t + 114*p1*p3^3*S^3*t + 
       12*p2*p3^3*S^3*t - 63*p3^4*S^3*t - 920*p4*S^3*t - 1672*p1*p4*S^3*t + 
       222*p1^2*p4*S^3*t + 8*p1^3*p4*S^3*t + 152*p2*p4*S^3*t - 
       260*p1*p2*p4*S^3*t - 10*p1^2*p2*p4*S^3*t + 38*p2^2*p4*S^3*t - 
       4*p1*p2^2*p4*S^3*t + 6*p2^3*p4*S^3*t + 4224*p3*p4*S^3*t - 
       1348*p1*p3*p4*S^3*t - 70*p1^2*p3*p4*S^3*t + 740*p2*p3*p4*S^3*t + 
       40*p1*p2*p3*p4*S^3*t + 30*p2^2*p3*p4*S^3*t + 1910*p3^2*p4*S^3*t + 
       188*p1*p3^2*p4*S^3*t - 14*p2*p3^2*p4*S^3*t - 150*p3^3*p4*S^3*t + 
       1192*p4^2*S^3*t - 282*p1*p4^2*S^3*t - 18*p1^2*p4^2*S^3*t + 
       178*p2*p4^2*S^3*t + 14*p1*p2*p4^2*S^3*t + 4*p2^2*p4^2*S^3*t + 
       850*p3*p4^2*S^3*t + 98*p1*p3*p4^2*S^3*t - 24*p2*p3*p4^2*S^3*t - 
       124*p3^2*p4^2*S^3*t + 114*p4^3*S^3*t + 16*p1*p4^3*S^3*t - 
       6*p2*p4^3*S^3*t - 42*p3*p4^3*S^3*t - 5*p4^4*S^3*t - 3552*s*S^3*t - 
       160*p1*s*S^3*t + 472*p1^2*s*S^3*t - 12*p1^3*s*S^3*t - 800*p2*s*S^3*t - 
       240*p1*p2*s*S^3*t + 20*p1^2*p2*s*S^3*t - 232*p2^2*s*S^3*t - 
       4*p1*p2^2*s*S^3*t - 4*p2^3*s*S^3*t - 448*p3*s*S^3*t - 
       2736*p1*p3*s*S^3*t + 116*p1^2*p3*s*S^3*t + 176*p2*p3*s*S^3*t - 
       120*p1*p2*p3*s*S^3*t + 4*p2^2*p3*s*S^3*t + 3448*p3^2*s*S^3*t - 
       356*p1*p3^2*s*S^3*t + 164*p2*p3^2*s*S^3*t + 348*p3^3*s*S^3*t + 
       192*p4*s*S^3*t - 1520*p1*p4*s*S^3*t + 60*p1^2*p4*s*S^3*t + 
       368*p2*p4*s*S^3*t - 72*p1*p2*p4*s*S^3*t + 12*p2^2*p4*s*S^3*t + 
       4016*p3*p4*s*S^3*t - 360*p1*p3*p4*s*S^3*t + 200*p2*p3*p4*s*S^3*t + 
       524*p3^2*p4*s*S^3*t + 1048*p4^2*s*S^3*t - 84*p1*p4^2*s*S^3*t + 
       52*p2*p4^2*s*S^3*t + 244*p3*p4^2*s*S^3*t + 36*p4^3*s*S^3*t - 
       2848*s^2*S^3*t - 368*p1*s^2*S^3*t + 128*p1^2*s^2*S^3*t - 
       144*p2*s^2*S^3*t - 80*p1*p2*s^2*S^3*t - 48*p2^2*s^2*S^3*t + 
       784*p3*s^2*S^3*t - 768*p1*p3*s^2*S^3*t + 112*p2*p3*s^2*S^3*t + 
       1024*p3^2*s^2*S^3*t + 560*p4*s^2*S^3*t - 432*p1*p4*s^2*S^3*t + 
       128*p2*p4*s^2*S^3*t + 1168*p3*p4*s^2*S^3*t + 304*p4^2*s^2*S^3*t - 
       1088*s^3*S^3*t - 224*p1*s^3*S^3*t + 32*p2*s^3*S^3*t + 
       608*p3*s^3*S^3*t + 352*p4*s^3*S^3*t - 128*S^4*t + 1328*p1*S^4*t - 
       80*p1^2*S^4*t - 10*p1^3*S^4*t - 304*p2*S^4*t + 160*p1*p2*S^4*t + 
       14*p1^2*p2*S^4*t - 80*p2^2*S^4*t + 2*p1*p2^2*S^4*t - 6*p2^3*S^4*t - 
       3664*p3*S^4*t + 472*p1*p3*S^4*t + 90*p1^2*p3*S^4*t - 600*p2*p3*S^4*t - 
       68*p1*p2*p3*S^4*t - 22*p2^2*p3*S^4*t - 760*p3^2*S^4*t - 
       254*p1*p3^2*S^4*t + 62*p2*p3^2*S^4*t + 222*p3^3*S^4*t - 
       2032*p4*S^4*t + 120*p1*p4*S^4*t + 46*p1^2*p4*S^4*t - 248*p2*p4*S^4*t - 
       44*p1*p2*p4*S^4*t - 2*p2^2*p4*S^4*t - 480*p3*p4*S^4*t - 
       260*p1*p3*p4*S^4*t + 100*p2*p3*p4*S^4*t + 350*p3^2*p4*S^4*t - 
       40*p4^2*S^4*t - 62*p1*p4^2*S^4*t + 30*p2*p4^2*S^4*t + 
       170*p3*p4^2*S^4*t + 26*p4^3*S^4*t - 1600*s*S^4*t + 1040*p1*s*S^4*t + 
       16*p1^2*s*S^4*t - 400*p2*s*S^4*t + 16*p1*p2*s*S^4*t - 
       32*p2^2*s*S^4*t - 2960*p3*s*S^4*t - 88*p1*p3*s*S^4*t - 
       104*p2*p3*s*S^4*t + 72*p3^2*s*S^4*t - 1520*p4*s*S^4*t - 
       72*p1*p4*s*S^4*t - 24*p2*p4*s*S^4*t + 160*p3*p4*s*S^4*t + 
       56*p4^2*s*S^4*t - 1280*s^2*S^4*t + 176*p1*s^2*S^4*t - 
       80*p2*s^2*S^4*t - 512*p3*s^2*S^4*t - 256*p4*s^2*S^4*t - 
       288*s^3*S^4*t + 1024*S^5*t + 96*p1*S^5*t - 28*p1^2*S^5*t + 
       96*p2*S^5*t + 32*p1*p2*S^5*t - 4*p2^2*S^5*t - 224*p3*S^5*t + 
       160*p1*p3*S^5*t - 88*p2*p3*S^5*t - 228*p3^2*S^5*t - 224*p4*S^5*t + 
       72*p1*p4*S^5*t - 48*p2*p4*S^5*t - 208*p3*p4*S^5*t - 44*p4^2*S^5*t + 
       512*s*S^5*t + 112*p1*s*S^5*t - 16*p2*s*S^5*t - 304*p3*s*S^5*t - 
       176*p4*s*S^5*t + 192*S^6*t - 24*p1*S^6*t + 24*p2*S^6*t + 72*p3*S^6*t + 
       24*p4*S^6*t + 96*s*S^6*t - 224*p1*p3*s*t^2 - 24*p1^2*p3*s*t^2 + 
       8*p1^3*p3*s*t^2 - 224*p2*p3*s*t^2 - 8*p1^2*p2*p3*s*t^2 + 
       24*p2^2*p3*s*t^2 - 8*p1*p2^2*p3*s*t^2 + 8*p2^3*p3*s*t^2 + 
       224*p3^2*s*t^2 + 128*p1*p3^2*s*t^2 - 20*p1^2*p3^2*s*t^2 - 
       4*p1^3*p3^2*s*t^2 + 80*p2*p3^2*s*t^2 + 16*p1*p2*p3^2*s*t^2 + 
       4*p1^2*p2*p3^2*s*t^2 + 4*p2^2*p3^2*s*t^2 + 4*p1*p2^2*p3^2*s*t^2 - 
       4*p2^3*p3^2*s*t^2 - 104*p3^3*s*t^2 + 32*p1*p3^3*s*t^2 + 
       16*p1^2*p3^3*s*t^2 + 8*p2*p3^3*s*t^2 - 8*p1*p2*p3^3*s*t^2 - 
       8*p2^2*p3^3*s*t^2 - 20*p3^4*s*t^2 - 20*p1*p3^4*s*t^2 + 
       4*p2*p3^4*s*t^2 + 8*p3^5*s*t^2 - 224*p1*p4*s*t^2 - 40*p1^2*p4*s*t^2 + 
       4*p1^3*p4*s*t^2 - 224*p2*p4*s*t^2 - 4*p1^2*p2*p4*s*t^2 + 
       40*p2^2*p4*s*t^2 - 4*p1*p2^2*p4*s*t^2 + 4*p2^3*p4*s*t^2 + 
       448*p3*p4*s*t^2 + 208*p1*p3*p4*s*t^2 - 24*p1^2*p3*p4*s*t^2 - 
       2*p1^3*p3*p4*s*t^2 + 80*p2*p3*p4*s*t^2 + 24*p1*p2*p3*p4*s*t^2 + 
       2*p1^2*p2*p3*p4*s*t^2 + 2*p1*p2^2*p3*p4*s*t^2 - 2*p2^3*p3*p4*s*t^2 - 
       248*p3^2*p4*s*t^2 + 44*p1*p3^2*p4*s*t^2 + 22*p1^2*p3^2*p4*s*t^2 - 
       4*p2*p3^2*p4*s*t^2 - 12*p1*p2*p3^2*p4*s*t^2 - 10*p2^2*p3^2*p4*s*t^2 - 
       40*p3^3*p4*s*t^2 - 46*p1*p3^3*p4*s*t^2 + 10*p2*p3^3*p4*s*t^2 + 
       26*p3^4*p4*s*t^2 + 224*p4^2*s*t^2 + 80*p1*p4^2*s*t^2 - 
       12*p1^2*p4^2*s*t^2 + 8*p1*p2*p4^2*s*t^2 + 4*p2^2*p4^2*s*t^2 - 
       184*p3*p4^2*s*t^2 + 24*p1*p3*p4^2*s*t^2 + 6*p1^2*p3*p4^2*s*t^2 - 
       16*p2*p3*p4^2*s*t^2 - 4*p1*p2*p3*p4^2*s*t^2 - 2*p2^2*p3*p4^2*s*t^2 - 
       24*p3^2*p4^2*s*t^2 - 32*p1*p3^2*p4^2*s*t^2 + 8*p2*p3^2*p4^2*s*t^2 + 
       30*p3^3*p4^2*s*t^2 - 40*p4^3*s*t^2 + 12*p1*p4^3*s*t^2 - 
       4*p2*p4^3*s*t^2 - 8*p3*p4^3*s*t^2 - 6*p1*p3*p4^3*s*t^2 + 
       2*p2*p3*p4^3*s*t^2 + 14*p3^2*p4^3*s*t^2 - 4*p4^4*s*t^2 + 
       2*p3*p4^4*s*t^2 - 384*p1*s^2*t^2 - 48*p1^2*s^2*t^2 + 12*p1^3*s^2*t^2 - 
       384*p2*s^2*t^2 - 12*p1^2*p2*s^2*t^2 + 48*p2^2*s^2*t^2 - 
       12*p1*p2^2*s^2*t^2 + 12*p2^3*s^2*t^2 + 832*p3*s^2*t^2 + 
       112*p1*p3*s^2*t^2 - 84*p1^2*p3*s^2*t^2 - 6*p1^3*p3*s^2*t^2 - 
       80*p2*p3*s^2*t^2 + 56*p1*p2*p3*s^2*t^2 + 6*p1^2*p2*p3*s^2*t^2 + 
       28*p2^2*p3*s^2*t^2 + 6*p1*p2^2*p3*s^2*t^2 - 6*p2^3*p3*s^2*t^2 - 
       224*p3^2*s^2*t^2 + 236*p1*p3^2*s^2*t^2 + 54*p1^2*p3^2*s^2*t^2 + 
       76*p2*p3^2*s^2*t^2 - 28*p1*p2*p3^2*s^2*t^2 - 26*p2^2*p3^2*s^2*t^2 - 
       196*p3^3*s^2*t^2 - 98*p1*p3^3*s^2*t^2 + 30*p2*p3^3*s^2*t^2 + 
       50*p3^4*s^2*t^2 + 832*p4*s^2*t^2 + 48*p1*p4*s^2*t^2 - 
       76*p1^2*p4*s^2*t^2 - 208*p2*p4*s^2*t^2 + 40*p1*p2*p4*s^2*t^2 + 
       36*p2^2*p4*s^2*t^2 - 224*p3*p4*s^2*t^2 + 288*p1*p3*p4*s^2*t^2 + 
       38*p1^2*p3*p4*s^2*t^2 + 16*p2*p3*p4*s^2*t^2 - 20*p1*p2*p3*p4*s^2*t^2 - 
       18*p2^2*p3*p4*s^2*t^2 - 348*p3^2*p4*s^2*t^2 - 156*p1*p3^2*p4*s^2*t^2 + 
       44*p2*p3^2*p4*s^2*t^2 + 126*p3^3*p4*s^2*t^2 + 116*p1*p4^2*s^2*t^2 - 
       28*p2*p4^2*s^2*t^2 - 204*p3*p4^2*s^2*t^2 - 58*p1*p3*p4^2*s^2*t^2 + 
       14*p2*p3*p4^2*s^2*t^2 + 102*p3^2*p4^2*s^2*t^2 - 52*p4^3*s^2*t^2 + 
       26*p3*p4^3*s^2*t^2 + 768*s^3*t^2 - 128*p1*s^3*t^2 - 80*p1^2*s^3*t^2 - 
       320*p2*s^3*t^2 + 48*p1*p2*s^3*t^2 + 32*p2^2*s^3*t^2 + 192*p3*s^3*t^2 + 
       336*p1*p3*s^3*t^2 + 40*p1^2*p3*s^3*t^2 - 24*p1*p2*p3*s^3*t^2 - 
       16*p2^2*p3*s^3*t^2 - 480*p3^2*s^3*t^2 - 136*p1*p3^2*s^3*t^2 + 
       80*p2*p3^2*s^3*t^2 + 96*p3^3*s^3*t^2 + 384*p4*s^3*t^2 + 
       224*p1*p4*s^3*t^2 - 112*p2*p4*s^3*t^2 - 528*p3*p4*s^3*t^2 - 
       112*p1*p3*p4*s^3*t^2 + 56*p2*p3*p4*s^3*t^2 + 168*p3^2*p4*s^3*t^2 - 
       144*p4^2*s^3*t^2 + 72*p3*p4^2*s^3*t^2 + 448*s^4*t^2 + 112*p1*s^4*t^2 - 
       112*p2*s^4*t^2 - 336*p3*s^4*t^2 - 56*p1*p3*s^4*t^2 + 
       56*p2*p3*s^4*t^2 + 56*p3^2*s^4*t^2 - 112*p4*s^4*t^2 + 
       56*p3*p4*s^4*t^2 + 496*p1*p3*S*t^2 - 12*p1^2*p3*S*t^2 - 
       30*p1^3*p3*S*t^2 + p1^4*p3*S*t^2 + 496*p2*p3*S*t^2 + 
       30*p1^2*p2*p3*S*t^2 - 2*p1^3*p2*p3*S*t^2 + 12*p2^2*p3*S*t^2 + 
       30*p1*p2^2*p3*S*t^2 - 30*p2^3*p3*S*t^2 + 2*p1*p2^3*p3*S*t^2 - 
       p2^4*p3*S*t^2 - 496*p3^2*S*t^2 + 312*p1*p3^2*S*t^2 + 
       138*p1^2*p3^2*S*t^2 - 10*p1^3*p3^2*S*t^2 + 288*p2*p3^2*S*t^2 - 
       60*p1*p2*p3^2*S*t^2 + 12*p1^2*p2*p3^2*S*t^2 - 78*p2^2*p3^2*S*t^2 + 
       6*p1*p2^2*p3^2*S*t^2 - 8*p2^3*p3^2*S*t^2 - 300*p3^3*S*t^2 - 
       170*p1*p3^3*S*t^2 + 28*p1^2*p3^3*S*t^2 + 46*p2*p3^3*S*t^2 - 
       18*p1*p2*p3^3*S*t^2 - 10*p2^2*p3^3*S*t^2 + 62*p3^4*S*t^2 - 
       30*p1*p3^4*S*t^2 + 8*p2*p3^4*S*t^2 + 11*p3^5*S*t^2 + 496*p1*p4*S*t^2 - 
       144*p1^2*p4*S*t^2 + 4*p1^3*p4*S*t^2 + 496*p2*p4*S*t^2 - 
       4*p1^2*p2*p4*S*t^2 + 144*p2^2*p4*S*t^2 - 4*p1*p2^2*p4*S*t^2 + 
       4*p2^3*p4*S*t^2 - 992*p3*p4*S*t^2 + 600*p1*p3*p4*S*t^2 + 
       58*p1^2*p3*p4*S*t^2 - 4*p1^3*p3*p4*S*t^2 + 288*p2*p3*p4*S*t^2 - 
       52*p1*p2*p3*p4*S*t^2 + 6*p1^2*p2*p3*p4*S*t^2 - 6*p2^2*p3*p4*S*t^2 - 
       2*p2^3*p3*p4*S*t^2 - 744*p3^2*p4*S*t^2 - 208*p1*p3^2*p4*S*t^2 + 
       30*p1^2*p3^2*p4*S*t^2 + 72*p2*p3^2*p4*S*t^2 - 24*p1*p2*p3^2*p4*S*t^2 - 
       6*p2^2*p3^2*p4*S*t^2 + 130*p3^3*p4*S*t^2 - 56*p1*p3^3*p4*S*t^2 + 
       18*p2*p3^3*p4*S*t^2 + 30*p3^4*p4*S*t^2 - 496*p4^2*S*t^2 + 
       288*p1*p4^2*S*t^2 - 12*p1^2*p4^2*S*t^2 + 8*p1*p2*p4^2*S*t^2 + 
       4*p2^2*p4^2*S*t^2 - 588*p3*p4^2*S*t^2 - 26*p1*p3*p4^2*S*t^2 + 
       6*p1^2*p3*p4^2*S*t^2 + 22*p2*p3*p4^2*S*t^2 - 6*p1*p2*p3*p4^2*S*t^2 + 
       70*p3^2*p4^2*S*t^2 - 30*p1*p3^2*p4^2*S*t^2 + 12*p2*p3^2*p4^2*S*t^2 + 
       28*p3^3*p4^2*S*t^2 - 144*p4^3*S*t^2 + 12*p1*p4^3*S*t^2 - 
       4*p2*p4^3*S*t^2 - 2*p3*p4^3*S*t^2 - 4*p1*p3*p4^3*S*t^2 + 
       2*p2*p3*p4^3*S*t^2 + 10*p3^2*p4^3*S*t^2 - 4*p4^4*S*t^2 + 
       p3*p4^4*S*t^2 + 296*p1*s*S*t^2 - 60*p1^2*s*S*t^2 + 2*p1^3*s*S*t^2 + 
       296*p2*s*S*t^2 - 2*p1^2*p2*s*S*t^2 + 60*p2^2*s*S*t^2 - 
       2*p1*p2^2*s*S*t^2 + 2*p2^3*s*S*t^2 - 296*p3*s*S*t^2 + 
       664*p1*p3*s*S*t^2 - 38*p1^2*p3*s*S*t^2 - 6*p1^3*p3*s*S*t^2 + 
       544*p2*p3*s*S*t^2 + 4*p1*p2*p3*s*S*t^2 + 6*p1^2*p2*p3*s*S*t^2 + 
       34*p2^2*p3*s*S*t^2 + 6*p1*p2^2*p3*s*S*t^2 - 6*p2^3*p3*s*S*t^2 - 
       604*p3^2*s*S*t^2 + 382*p1*p3^2*s*S*t^2 + 30*p1^2*p3^2*s*S*t^2 + 
       310*p2*p3^2*s*S*t^2 - 12*p1*p2*p3^2*s*S*t^2 - 18*p2^2*p3^2*s*S*t^2 - 
       346*p3^3*s*S*t^2 - 26*p1*p3^3*s*S*t^2 + 22*p2*p3^3*s*S*t^2 + 
       2*p3^4*s*S*t^2 - 296*p4*s*S*t^2 + 544*p1*p4*s*S*t^2 - 
       158*p1^2*p4*s*S*t^2 + 4*p1^3*p4*s*S*t^2 + 424*p2*p4*s*S*t^2 + 
       4*p1*p2*p4*s*S*t^2 - 4*p1^2*p2*p4*s*S*t^2 + 154*p2^2*p4*s*S*t^2 - 
       4*p1*p2^2*p4*s*S*t^2 + 4*p2^3*p4*s*S*t^2 - 1088*p3*p4*s*S*t^2 + 
       684*p1*p3*p4*s*S*t^2 - 2*p1^2*p3*p4*s*S*t^2 + 300*p2*p3*p4*s*S*t^2 - 
       4*p1*p2*p3*p4*s*S*t^2 + 6*p2^2*p3*p4*s*S*t^2 - 838*p3^2*p4*s*S*t^2 - 
       16*p1*p3^2*p4*s*S*t^2 + 24*p2*p3^2*p4*s*S*t^2 - 2*p3^3*p4*s*S*t^2 - 
       484*p4^2*s*S*t^2 + 310*p1*p4^2*s*S*t^2 - 12*p1^2*p4^2*s*S*t^2 - 
       2*p2*p4^2*s*S*t^2 + 8*p1*p2*p4^2*s*S*t^2 + 4*p2^2*p4^2*s*S*t^2 - 
       646*p3*p4^2*s*S*t^2 + 22*p1*p3*p4^2*s*S*t^2 - 2*p2*p3*p4^2*s*S*t^2 - 
       14*p3^2*p4^2*s*S*t^2 - 154*p4^3*s*S*t^2 + 12*p1*p4^3*s*S*t^2 - 
       4*p2*p4^3*s*S*t^2 - 14*p3*p4^3*s*S*t^2 - 4*p4^4*s*S*t^2 - 
       128*s^2*S*t^2 + 56*p1*s^2*S*t^2 - 100*p1^2*s^2*S*t^2 + 
       8*p1^3*s^2*S*t^2 + 120*p2*s^2*S*t^2 - 8*p1^2*p2*s^2*S*t^2 + 
       100*p2^2*s^2*S*t^2 - 8*p1*p2^2*s^2*S*t^2 + 8*p2^3*s^2*S*t^2 + 
       584*p3*s^2*S*t^2 + 648*p1*p3*s^2*S*t^2 - 80*p1^2*p3*s^2*S*t^2 + 
       368*p2*p3*s^2*S*t^2 + 32*p1*p2*p3*s^2*S*t^2 + 48*p2^2*p3*s^2*S*t^2 - 
       660*p3^2*s^2*S*t^2 + 256*p1*p3^2*s^2*S*t^2 + 80*p2*p3^2*s^2*S*t^2 - 
       200*p3^3*s^2*S*t^2 + 520*p4*s^2*S*t^2 + 464*p1*p4*s^2*S*t^2 - 
       68*p1^2*p4*s^2*S*t^2 + 152*p2*p4*s^2*S*t^2 + 24*p1*p2*p4*s^2*S*t^2 + 
       44*p2^2*p4*s^2*S*t^2 - 1024*p3*p4*s^2*S*t^2 + 328*p1*p3*p4*s^2*S*t^2 + 
       40*p2*p3*p4*s^2*S*t^2 - 396*p3^2*p4*s^2*S*t^2 - 364*p4^2*s^2*S*t^2 + 
       112*p1*p4^2*s^2*S*t^2 - 16*p2*p4^2*s^2*S*t^2 - 248*p3*p4^2*s^2*S*t^2 - 
       52*p4^3*s^2*S*t^2 + 768*s^3*S*t^2 + 64*p1*s^3*S*t^2 - 
       64*p1^2*s^3*S*t^2 + 64*p2*s^3*S*t^2 + 24*p1*p2*s^3*S*t^2 + 
       40*p2^2*s^3*S*t^2 + 192*p3*s^3*S*t^2 + 360*p1*p3*s^3*S*t^2 + 
       48*p2*p3*s^3*S*t^2 - 408*p3^2*s^3*S*t^2 + 192*p4*s^3*S*t^2 + 
       208*p1*p4*s^3*S*t^2 - 8*p2*p4*s^3*S*t^2 - 504*p3*p4*s^3*S*t^2 - 
       144*p4^2*s^3*S*t^2 + 448*s^4*S*t^2 + 104*p1*s^4*S*t^2 - 
       8*p2*s^4*S*t^2 - 216*p3*s^4*S*t^2 - 104*p4*s^4*S*t^2 - 
       760*p1*S^2*t^2 + 80*p1^2*S^2*t^2 + 28*p1^3*S^2*t^2 - p1^4*S^2*t^2 - 
       760*p2*S^2*t^2 - 28*p1^2*p2*S^2*t^2 + 2*p1^3*p2*S^2*t^2 - 
       80*p2^2*S^2*t^2 - 28*p1*p2^2*S^2*t^2 + 28*p2^3*S^2*t^2 - 
       2*p1*p2^3*S^2*t^2 + p2^4*S^2*t^2 + 1752*p3*S^2*t^2 - 
       208*p1*p3*S^2*t^2 - 352*p1^2*p3*S^2*t^2 + 14*p1^3*p3*S^2*t^2 + 
       176*p1*p2*p3*S^2*t^2 - 20*p1^2*p2*p3*S^2*t^2 + 176*p2^2*p3*S^2*t^2 - 
       2*p1*p2^2*p3*S^2*t^2 + 8*p2^3*p3*S^2*t^2 + 704*p3^2*S^2*t^2 + 
       1004*p1*p3^2*S^2*t^2 - 68*p1^2*p3^2*S^2*t^2 + 44*p2*p3^2*S^2*t^2 + 
       58*p1*p2*p3^2*S^2*t^2 + 10*p2^2*p3^2*S^2*t^2 - 648*p3^3*S^2*t^2 + 
       122*p1*p3^3*S^2*t^2 - 32*p2*p3^3*S^2*t^2 - 67*p3^4*S^2*t^2 + 
       1752*p4*S^2*t^2 - 312*p1*p4*S^2*t^2 - 164*p1^2*p4*S^2*t^2 + 
       6*p1^3*p4*S^2*t^2 + 424*p2*p4*S^2*t^2 + 40*p1*p2*p4*S^2*t^2 - 
       8*p1^2*p2*p4*S^2*t^2 + 124*p2^2*p4*S^2*t^2 - 2*p1*p2^2*p4*S^2*t^2 + 
       4*p2^3*p4*S^2*t^2 + 936*p3*p4*S^2*t^2 + 1000*p1*p3*p4*S^2*t^2 - 
       56*p1^2*p3*p4*S^2*t^2 + 56*p2*p3*p4*S^2*t^2 + 44*p1*p2*p3*p4*S^2*t^2 + 
       12*p2^2*p3*p4*S^2*t^2 - 1188*p3^2*p4*S^2*t^2 + 
       166*p1*p3^2*p4*S^2*t^2 - 52*p2*p3^2*p4*S^2*t^2 - 140*p3^3*p4*S^2*t^2 + 
       232*p4^2*S^2*t^2 + 244*p1*p4^2*S^2*t^2 - 12*p1^2*p4^2*S^2*t^2 - 
       12*p2*p4^2*S^2*t^2 + 10*p1*p2*p4^2*S^2*t^2 + 2*p2^2*p4^2*S^2*t^2 - 
       648*p3*p4^2*S^2*t^2 + 70*p1*p3*p4^2*S^2*t^2 - 24*p2*p3*p4^2*S^2*t^2 - 
       98*p3^2*p4^2*S^2*t^2 - 108*p4^3*S^2*t^2 + 10*p1*p4^3*S^2*t^2 - 
       4*p2*p4^3*S^2*t^2 - 28*p3*p4^3*S^2*t^2 - 3*p4^4*S^2*t^2 + 
       464*s*S^2*t^2 - 808*p1*s*S^2*t^2 - 28*p1^2*s*S^2*t^2 + 
       12*p1^3*s*S^2*t^2 - 504*p2*s*S^2*t^2 - 8*p1*p2*s*S^2*t^2 - 
       12*p1^2*p2*s*S^2*t^2 + 36*p2^2*s*S^2*t^2 - 12*p1*p2^2*s*S^2*t^2 + 
       12*p2^3*s*S^2*t^2 + 2536*p3*s*S^2*t^2 + 152*p1*p3*s*S^2*t^2 - 
       144*p1^2*p3*s*S^2*t^2 + 152*p2*p3*s*S^2*t^2 + 64*p1*p2*p3*s*S^2*t^2 + 
       80*p2^2*p3*s*S^2*t^2 + 388*p3^2*s*S^2*t^2 + 404*p1*p3^2*s*S^2*t^2 + 
       36*p2*p3^2*s*S^2*t^2 - 256*p3^3*s*S^2*t^2 + 2232*p4*s*S^2*t^2 - 
       136*p1*p4*s*S^2*t^2 - 68*p1^2*p4*s*S^2*t^2 + 312*p2*p4*s*S^2*t^2 + 
       16*p1*p2*p4*s*S^2*t^2 + 52*p2^2*p4*s*S^2*t^2 + 536*p3*p4*s*S^2*t^2 + 
       408*p1*p3*p4*s*S^2*t^2 + 32*p2*p3*p4*s*S^2*t^2 - 
       476*p3^2*p4*s*S^2*t^2 + 164*p4^2*s*S^2*t^2 + 100*p1*p4^2*s*S^2*t^2 - 
       4*p2*p4^2*s*S^2*t^2 - 264*p3*p4^2*s*S^2*t^2 - 44*p4^3*s*S^2*t^2 + 
       688*s^2*S^2*t^2 - 552*p1*s^2*S^2*t^2 - 16*p1^2*s^2*S^2*t^2 - 
       56*p2*s^2*S^2*t^2 - 8*p1*p2*s^2*S^2*t^2 + 24*p2^2*s^2*S^2*t^2 + 
       1960*p3*s^2*S^2*t^2 + 88*p1*p3*s^2*S^2*t^2 + 64*p2*p3*s^2*S^2*t^2 + 
       24*p3^2*s^2*S^2*t^2 + 1464*p4*s^2*S^2*t^2 + 8*p1*p4*s^2*S^2*t^2 + 
       64*p2*p4*s^2*S^2*t^2 + 16*p3*p4*s^2*S^2*t^2 + 8*p4^2*s^2*S^2*t^2 + 
       768*s^3*S^2*t^2 - 128*p1*s^3*S^2*t^2 + 16*p2*s^3*S^2*t^2 + 
       432*p3*s^3*S^2*t^2 + 288*p4*s^3*S^2*t^2 + 208*s^4*S^2*t^2 - 
       1520*S^3*t^2 - 208*p1*S^3*t^2 + 232*p1^2*S^3*t^2 - 4*p1^3*S^3*t^2 - 
       528*p2*S^3*t^2 - 112*p1*p2*S^3*t^2 + 8*p1^2*p2*S^3*t^2 - 
       120*p2^2*S^3*t^2 - 4*p1*p2^2*S^3*t^2 + 160*p3*S^3*t^2 - 
       1320*p1*p3*S^3*t^2 + 28*p1^2*p3*S^3*t^2 + 88*p2*p3*S^3*t^2 - 
       48*p1*p2*p3*S^3*t^2 + 20*p2^2*p3*S^3*t^2 + 1664*p3^2*S^3*t^2 - 
       76*p1*p3^2*S^3*t^2 + 88*p2*p3^2*S^3*t^2 + 84*p3^3*S^3*t^2 + 
       480*p4*S^3*t^2 - 728*p1*p4*S^3*t^2 + 8*p1^2*p4*S^3*t^2 + 
       200*p2*p4*S^3*t^2 - 24*p1*p2*p4*S^3*t^2 + 16*p2^2*p4*S^3*t^2 + 
       1936*p3*p4*S^3*t^2 - 48*p1*p3*p4*S^3*t^2 + 88*p2*p3*p4*S^3*t^2 + 
       88*p3^2*p4*S^3*t^2 + 496*p4^2*S^3*t^2 - 4*p1*p4^2*S^3*t^2 + 
       16*p2*p4^2*S^3*t^2 + 20*p3*p4^2*S^3*t^2 - 1568*s*S^3*t^2 - 
       528*p1*s*S^3*t^2 + 80*p1^2*s*S^3*t^2 - 304*p2*s*S^3*t^2 - 
       48*p1*p2*s*S^3*t^2 - 32*p2^2*s*S^3*t^2 + 1104*p3*s*S^3*t^2 - 
       464*p1*p3*s*S^3*t^2 + 64*p2*p3*s*S^3*t^2 + 608*p3^2*s*S^3*t^2 + 
       880*p4*s*S^3*t^2 - 256*p1*p4*s*S^3*t^2 + 80*p2*p4*s*S^3*t^2 + 
       688*p3*p4*s*S^3*t^2 + 176*p4^2*s*S^3*t^2 - 576*s^2*S^3*t^2 - 
       192*p1*s^2*S^3*t^2 - 32*p2*s^2*S^3*t^2 + 480*p3*s^2*S^3*t^2 + 
       320*p4*s^2*S^3*t^2 - 736*S^4*t^2 + 480*p1*S^4*t^2 + 12*p1^2*S^4*t^2 - 
       224*p2*S^4*t^2 + 8*p1*p2*S^4*t^2 - 20*p2^2*S^4*t^2 - 1360*p3*S^4*t^2 - 
       72*p1*p3*S^4*t^2 - 56*p2*p3*S^4*t^2 + 76*p3^2*S^4*t^2 - 
       656*p4*S^4*t^2 - 56*p1*p4*S^4*t^2 - 8*p2*p4*S^4*t^2 + 
       136*p3*p4*S^4*t^2 + 44*p4^2*S^4*t^2 - 992*s*S^4*t^2 + 
       112*p1*s*S^4*t^2 - 80*p2*s*S^4*t^2 - 336*p3*s*S^4*t^2 - 
       144*p4*s*S^4*t^2 - 256*s^2*S^4*t^2 + 256*S^5*t^2 + 56*p1*S^5*t^2 - 
       8*p2*S^5*t^2 - 152*p3*S^5*t^2 - 88*p4*S^5*t^2 + 48*S^6*t^2 - 
       32*p1*p3*s*t^3 - 8*p1^2*p3*s*t^3 - 32*p2*p3*s*t^3 + 8*p2^2*p3*s*t^3 + 
       32*p3^2*s*t^3 + 32*p1*p3^2*s*t^3 + 4*p1^2*p3^2*s*t^3 + 
       16*p2*p3^2*s*t^3 - 4*p2^2*p3^2*s*t^3 - 24*p3^3*s*t^3 - 
       8*p1*p3^3*s*t^3 + 4*p3^4*s*t^3 - 32*p1*p4*s*t^3 - 8*p1^2*p4*s*t^3 - 
       32*p2*p4*s*t^3 + 8*p2^2*p4*s*t^3 + 64*p3*p4*s*t^3 + 
       48*p1*p3*p4*s*t^3 + 4*p1^2*p3*p4*s*t^3 + 16*p2*p3*p4*s*t^3 - 
       4*p2^2*p3*p4*s*t^3 - 56*p3^2*p4*s*t^3 - 16*p1*p3^2*p4*s*t^3 + 
       12*p3^3*p4*s*t^3 + 32*p4^2*s*t^3 + 16*p1*p4^2*s*t^3 - 
       40*p3*p4^2*s*t^3 - 8*p1*p3*p4^2*s*t^3 + 12*p3^2*p4^2*s*t^3 - 
       8*p4^3*s*t^3 + 4*p3*p4^3*s*t^3 - 64*p1*s^2*t^3 - 16*p1^2*s^2*t^3 - 
       64*p2*s^2*t^3 + 16*p2^2*s^2*t^3 + 128*p3*s^2*t^3 + 80*p1*p3*s^2*t^3 + 
       8*p1^2*p3*s^2*t^3 + 16*p2*p3*s^2*t^3 - 8*p2^2*p3*s^2*t^3 - 
       96*p3^2*s^2*t^3 - 24*p1*p3^2*s^2*t^3 + 8*p2*p3^2*s^2*t^3 + 
       16*p3^3*s^2*t^3 + 128*p4*s^2*t^3 + 48*p1*p4*s^2*t^3 - 
       16*p2*p4*s^2*t^3 - 128*p3*p4*s^2*t^3 - 24*p1*p3*p4*s^2*t^3 + 
       8*p2*p3*p4*s^2*t^3 + 32*p3^2*p4*s^2*t^3 - 32*p4^2*s^2*t^3 + 
       16*p3*p4^2*s^2*t^3 + 128*s^3*t^3 + 32*p1*s^3*t^3 - 32*p2*s^3*t^3 - 
       96*p3*s^3*t^3 - 16*p1*p3*s^3*t^3 + 16*p2*p3*s^3*t^3 + 
       16*p3^2*s^3*t^3 - 32*p4*s^3*t^3 + 16*p3*p4*s^3*t^3 + 160*p1*p3*S*t^3 + 
       24*p1^2*p3*S*t^3 - 4*p1^3*p3*S*t^3 + 160*p2*p3*S*t^3 + 
       4*p1^2*p2*p3*S*t^3 - 24*p2^2*p3*S*t^3 + 4*p1*p2^2*p3*S*t^3 - 
       4*p2^3*p3*S*t^3 - 160*p3^2*S*t^3 - 16*p1*p3^2*S*t^3 + 
       20*p1^2*p3^2*S*t^3 + 32*p2*p3^2*S*t^3 - 8*p1*p2*p3^2*S*t^3 - 
       12*p2^2*p3^2*S*t^3 - 8*p3^3*S*t^3 - 28*p1*p3^3*S*t^3 + 
       4*p2*p3^3*S*t^3 + 12*p3^4*S*t^3 + 160*p1*p4*S*t^3 - 16*p1^2*p4*S*t^3 + 
       160*p2*p4*S*t^3 + 16*p2^2*p4*S*t^3 - 320*p3*p4*S*t^3 + 
       16*p1*p3*p4*S*t^3 + 12*p1^2*p3*p4*S*t^3 + 32*p2*p3*p4*S*t^3 - 
       8*p1*p2*p3*p4*S*t^3 - 4*p2^2*p3*p4*S*t^3 - 32*p3^2*p4*S*t^3 - 
       40*p1*p3^2*p4*S*t^3 + 8*p2*p3^2*p4*S*t^3 + 28*p3^3*p4*S*t^3 - 
       160*p4^2*S*t^3 + 32*p1*p4^2*S*t^3 - 40*p3*p4^2*S*t^3 - 
       12*p1*p3*p4^2*S*t^3 + 4*p2*p3*p4^2*S*t^3 + 20*p3^2*p4^2*S*t^3 - 
       16*p4^3*S*t^3 + 4*p3*p4^3*S*t^3 + 80*p1*s*S*t^3 - 8*p1^2*s*S*t^3 + 
       80*p2*s*S*t^3 + 8*p2^2*s*S*t^3 - 80*p3*s*S*t^3 + 144*p1*p3*s*S*t^3 + 
       4*p1^2*p3*s*S*t^3 + 128*p2*p3*s*S*t^3 - 4*p2^2*p3*s*S*t^3 - 
       136*p3^2*s*S*t^3 + 16*p1*p3^2*s*S*t^3 + 24*p2*p3^2*s*S*t^3 - 
       20*p3^3*s*S*t^3 - 80*p4*s*S*t^3 + 128*p1*p4*s*S*t^3 - 
       12*p1^2*p4*s*S*t^3 + 112*p2*p4*s*S*t^3 + 12*p2^2*p4*s*S*t^3 - 
       256*p3*p4*s*S*t^3 + 40*p1*p3*p4*s*S*t^3 + 24*p2*p3*p4*s*S*t^3 - 
       52*p3^2*p4*s*S*t^3 - 120*p4^2*s*S*t^3 + 24*p1*p4^2*s*S*t^3 - 
       44*p3*p4^2*s*S*t^3 - 12*p4^3*s*S*t^3 + 48*p1*s^2*S*t^3 - 
       16*p1^2*s^2*S*t^3 + 48*p2*s^2*S*t^3 + 16*p2^2*s^2*S*t^3 + 
       16*p3*s^2*S*t^3 + 104*p1*p3*s^2*S*t^3 + 56*p2*p3*s^2*S*t^3 - 
       104*p3^2*s^2*S*t^3 + 16*p4*s^2*S*t^3 + 72*p1*p4*s^2*S*t^3 + 
       24*p2*p4*s^2*S*t^3 - 160*p3*p4*s^2*S*t^3 - 56*p4^2*s^2*S*t^3 + 
       128*s^3*S*t^3 + 48*p1*s^3*S*t^3 + 16*p2*s^3*S*t^3 - 80*p3*s^3*S*t^3 - 
       48*p4*s^3*S*t^3 - 240*p1*S^2*t^3 - 16*p1^2*S^2*t^3 + 4*p1^3*S^2*t^3 - 
       240*p2*S^2*t^3 - 4*p1^2*p2*S^2*t^3 + 16*p2^2*S^2*t^3 - 
       4*p1*p2^2*S^2*t^3 + 4*p2^3*S^2*t^3 + 560*p3*S^2*t^3 + 
       192*p1*p3*S^2*t^3 - 44*p1^2*p3*S^2*t^3 + 64*p2*p3*S^2*t^3 + 
       24*p1*p2*p3*S^2*t^3 + 20*p2^2*p3*S^2*t^3 - 112*p3^2*S^2*t^3 + 
       124*p1*p3^2*S^2*t^3 - 4*p2*p3^2*S^2*t^3 - 84*p3^3*S^2*t^3 + 
       560*p4*S^2*t^3 + 80*p1*p4*S^2*t^3 - 20*p1^2*p4*S^2*t^3 + 
       112*p2*p4*S^2*t^3 + 8*p1*p2*p4*S^2*t^3 + 12*p2^2*p4*S^2*t^3 - 
       176*p3*p4*S^2*t^3 + 120*p1*p3*p4*S^2*t^3 - 8*p2*p3*p4*S^2*t^3 - 
       148*p3^2*p4*S^2*t^3 - 64*p4^2*S^2*t^3 + 28*p1*p4^2*S^2*t^3 - 
       4*p2*p4^2*S^2*t^3 - 76*p3*p4^2*S^2*t^3 - 12*p4^3*S^2*t^3 + 
       160*s*S^2*t^3 - 112*p1*s*S^2*t^3 - 16*p1^2*s*S^2*t^3 - 
       80*p2*s*S^2*t^3 + 16*p2^2*s*S^2*t^3 + 432*p3*s*S^2*t^3 + 
       104*p1*p3*s*S^2*t^3 + 40*p2*p3*s*S^2*t^3 - 56*p3^2*s*S^2*t^3 + 
       400*p4*s*S^2*t^3 + 40*p1*p4*s*S^2*t^3 + 40*p2*p4*s*S^2*t^3 - 
       80*p3*p4*s*S^2*t^3 - 24*p4^2*s*S^2*t^3 + 224*s^2*S^2*t^3 - 
       32*p1*s^2*S^2*t^3 + 144*p3*s^2*S^2*t^3 + 112*p4*s^2*S^2*t^3 + 
       96*s^3*S^2*t^3 - 480*S^3*t^3 - 192*p1*S^3*t^3 + 24*p1^2*S^3*t^3 - 
       128*p2*S^3*t^3 - 16*p1*p2*S^3*t^3 - 8*p2^2*S^3*t^3 + 416*p3*S^3*t^3 - 
       128*p1*p3*S^3*t^3 + 32*p2*p3*S^3*t^3 + 168*p3^2*S^3*t^3 + 
       352*p4*S^3*t^3 - 64*p1*p4*S^3*t^3 + 32*p2*p4*S^3*t^3 + 
       176*p3*p4*S^3*t^3 + 40*p4^2*S^3*t^3 - 192*s*S^3*t^3 - 
       96*p1*s*S^3*t^3 - 32*p2*s*S^3*t^3 + 224*p3*s*S^3*t^3 + 
       160*p4*s*S^3*t^3 - 320*S^4*t^3 + 32*p1*S^4*t^3 - 32*p2*S^4*t^3 - 
       96*p3*S^4*t^3 - 32*p4*S^4*t^3 - 128*s*S^4*t^3 + 16*p1*p3*S*t^4 + 
       4*p1^2*p3*S*t^4 + 16*p2*p3*S*t^4 - 4*p2^2*p3*S*t^4 - 16*p3^2*S*t^4 - 
       8*p1*p3^2*S*t^4 + 4*p3^3*S*t^4 + 16*p1*p4*S*t^4 + 16*p2*p4*S*t^4 - 
       32*p3*p4*S*t^4 - 8*p1*p3*p4*S*t^4 + 8*p3^2*p4*S*t^4 - 16*p4^2*S*t^4 + 
       4*p3*p4^2*S*t^4 + 8*p1*s*S*t^4 + 8*p2*s*S*t^4 - 8*p3*s*S*t^4 + 
       8*p1*p3*s*S*t^4 + 8*p2*p3*s*S*t^4 - 8*p3^2*s*S*t^4 - 8*p4*s*S*t^4 + 
       8*p1*p4*s*S*t^4 + 8*p2*p4*s*S*t^4 - 16*p3*p4*s*S*t^4 - 
       8*p4^2*s*S*t^4 + 8*p1*s^2*S*t^4 + 8*p2*s^2*S*t^4 - 8*p3*s^2*S*t^4 - 
       8*p4*s^2*S*t^4 - 24*p1*S^2*t^4 - 4*p1^2*S^2*t^4 - 24*p2*S^2*t^4 + 
       4*p2^2*S^2*t^4 + 56*p3*S^2*t^4 + 32*p1*p3*S^2*t^4 + 8*p2*p3*S^2*t^4 - 
       28*p3^2*S^2*t^4 + 56*p4*S^2*t^4 + 16*p1*p4*S^2*t^4 + 8*p2*p4*S^2*t^4 - 
       40*p3*p4*S^2*t^4 - 12*p4^2*S^2*t^4 + 16*s*S^2*t^4 + 16*p3*s*S^2*t^4 + 
       16*p4*s*S^2*t^4 + 16*s^2*S^2*t^4 - 48*S^3*t^4 - 24*p1*S^3*t^4 - 
       8*p2*S^3*t^4 + 56*p3*S^3*t^4 + 40*p4*S^3*t^4 - 32*S^4*t^4 + 
       576*p1*p3*s*T + 168*p1^2*p3*s*T - 50*p1^3*p3*s*T - 7*p1^4*p3*s*T + 
       576*p2*p3*s*T + 50*p1^2*p2*p3*s*T + 14*p1^3*p2*p3*s*T - 
       168*p2^2*p3*s*T + 50*p1*p2^2*p3*s*T - 50*p2^3*p3*s*T - 
       14*p1*p2^3*p3*s*T + 7*p2^4*p3*s*T - 576*p3^2*s*T - 1024*p1*p3^2*s*T + 
       154*p1^2*p3^2*s*T + 66*p1^3*p3^2*s*T + p1^4*p3^2*s*T - 
       688*p2*p3^2*s*T - 100*p1*p2*p3^2*s*T - 80*p1^2*p2*p3^2*s*T - 
       2*p1^3*p2*p3^2*s*T - 54*p2^2*p3^2*s*T - 38*p1*p2^2*p3^2*s*T + 
       52*p2^3*p3^2*s*T + 2*p1*p2^3*p3^2*s*T - p2^4*p3^2*s*T + 856*p3^3*s*T - 
       30*p1*p3^3*s*T - 180*p1^2*p3^3*s*T - 6*p1^3*p3^3*s*T + 
       178*p2*p3^3*s*T + 118*p1*p2*p3^3*s*T + 8*p1^2*p2*p3^3*s*T + 
       62*p2^2*p3^3*s*T + 2*p1*p2^2*p3^3*s*T - 4*p2^3*p3^3*s*T - 
       74*p3^4*s*T + 190*p1*p3^4*s*T + 12*p1^2*p3^4*s*T - 52*p2*p3^4*s*T - 
       10*p1*p2*p3^4*s*T - 2*p2^2*p3^4*s*T - 69*p3^5*s*T - 10*p1*p3^5*s*T + 
       4*p2*p3^5*s*T + 3*p3^6*s*T + 576*p1*p4*s*T + 344*p1^2*p4*s*T + 
       32*p1^3*p4*s*T + 576*p2*p4*s*T - 32*p1^2*p2*p4*s*T - 344*p2^2*p4*s*T - 
       32*p1*p2^2*p4*s*T + 32*p2^3*p4*s*T - 1152*p3*p4*s*T - 
       1712*p1*p3*p4*s*T - 106*p1^2*p3*p4*s*T + 26*p1^3*p3*p4*s*T - 
       688*p2*p3*p4*s*T - 36*p1*p2*p3*p4*s*T - 40*p1^2*p2*p3*p4*s*T + 
       142*p2^2*p3*p4*s*T + 2*p1*p2^2*p3*p4*s*T + 12*p2^3*p3*p4*s*T + 
       2056*p3^2*p4*s*T + 236*p1*p3^2*p4*s*T - 188*p1^2*p3^2*p4*s*T - 
       4*p1^3*p3^2*p4*s*T + 196*p2*p3^2*p4*s*T + 156*p1*p2*p3^2*p4*s*T + 
       6*p1^2*p2*p3^2*p4*s*T + 32*p2^2*p3^2*p4*s*T - 2*p2^3*p3^2*p4*s*T - 
       290*p3^3*p4*s*T + 346*p1*p3^3*p4*s*T + 18*p1^2*p3^3*p4*s*T - 
       116*p2*p3^3*p4*s*T - 16*p1*p2*p3^3*p4*s*T - 2*p2^2*p3^3*p4*s*T - 
       184*p3^4*p4*s*T - 24*p1*p3^4*p4*s*T + 10*p2*p3^4*p4*s*T + 
       10*p3^5*p4*s*T - 576*p4^2*s*T - 688*p1*p4^2*s*T - 96*p1^2*p4^2*s*T + 
       64*p1*p2*p4^2*s*T + 32*p2^2*p4^2*s*T + 1544*p3*p4^2*s*T + 
       362*p1*p3*p4^2*s*T - 36*p1^2*p3*p4^2*s*T - 14*p2*p3*p4^2*s*T + 
       38*p1*p2*p3*p4^2*s*T - 2*p2^2*p3*p4^2*s*T - 390*p3^2*p4^2*s*T + 
       178*p1*p3^2*p4^2*s*T + 6*p1^2*p3^2*p4^2*s*T - 76*p2*p3^2*p4^2*s*T - 
       6*p1*p2*p3^2*p4^2*s*T - 166*p3^3*p4^2*s*T - 18*p1*p3^3*p4^2*s*T + 
       8*p2*p3^3*p4^2*s*T + 12*p3^4*p4^2*s*T + 344*p4^3*s*T + 
       96*p1*p4^3*s*T - 32*p2*p4^3*s*T - 206*p3*p4^3*s*T + 
       22*p1*p3*p4^3*s*T - 12*p2*p3*p4^3*s*T - 56*p3^2*p4^3*s*T - 
       4*p1*p3^2*p4^3*s*T + 2*p2*p3^2*p4^3*s*T + 6*p3^3*p4^3*s*T - 
       32*p4^4*s*T - 5*p3*p4^4*s*T + p3^2*p4^4*s*T + 928*p1*s^2*T + 
       332*p1^2*s^2*T - 36*p1^3*s^2*T - 7*p1^4*s^2*T + 928*p2*s^2*T + 
       36*p1^2*p2*s^2*T + 14*p1^3*p2*s^2*T - 332*p2^2*s^2*T + 
       36*p1*p2^2*s^2*T - 36*p2^3*s^2*T - 14*p1*p2^3*s^2*T + 7*p2^4*s^2*T - 
       2080*p3*s^2*T - 1824*p1*p3*s^2*T + 540*p1^2*p3*s^2*T + 
       116*p1^3*p3*s^2*T - 488*p2*p3*s^2*T - 272*p1*p2*p3*s^2*T - 
       158*p1^2*p2*p3*s^2*T - 268*p2^2*p3*s^2*T - 32*p1*p2^2*p3*s^2*T + 
       74*p2^3*p3*s^2*T + 2868*p3^2*s^2*T - 1484*p1*p3^2*s^2*T - 
       586*p1^2*p3^2*s^2*T - 2*p1^3*p3^2*s^2*T - 260*p2*p3^2*s^2*T + 
       426*p1*p2*p3^2*s^2*T + 6*p1^2*p2*p3^2*s^2*T + 160*p2^2*p3^2*s^2*T - 
       6*p1*p2^2*p3^2*s^2*T + 2*p2^3*p3^2*s^2*T + 724*p3^3*s^2*T + 
       1052*p1*p3^3*s^2*T + 10*p1^2*p3^3*s^2*T - 178*p2*p3^3*s^2*T - 
       20*p1*p2*p3^3*s^2*T + 10*p2^2*p3^3*s^2*T - 575*p3^4*s^2*T - 
       14*p1*p3^4*s^2*T + 14*p2*p3^4*s^2*T + 6*p3^5*s^2*T - 2080*p4*s^2*T - 
       1512*p1*p4*s^2*T + 224*p1^2*p4*s^2*T + 52*p1^3*p4*s^2*T + 
       528*p2*p4*s^2*T + 56*p1*p2*p4*s^2*T - 66*p1^2*p2*p4*s^2*T - 
       280*p2^2*p4*s^2*T - 24*p1*p2^2*p4*s^2*T + 38*p2^3*p4*s^2*T + 
       4048*p3*p4*s^2*T - 1352*p1*p3*p4*s^2*T - 520*p1^2*p3*p4*s^2*T - 
       536*p2*p3*p4*s^2*T + 356*p1*p2*p3*p4*s^2*T + 164*p2^2*p3*p4*s^2*T + 
       1384*p3^2*p4*s^2*T + 1532*p1*p3^2*p4*s^2*T + 6*p1^2*p3^2*p4*s^2*T - 
       338*p2*p3^2*p4*s^2*T - 12*p1*p2*p3^2*p4*s^2*T + 6*p2^2*p3^2*p4*s^2*T - 
       1264*p3^3*p4*s^2*T - 20*p1*p3^3*p4*s^2*T + 20*p2*p3^3*p4*s^2*T + 
       14*p3^4*p4*s^2*T + 1180*p4^2*s^2*T - 340*p1*p4^2*s^2*T - 
       114*p1^2*p4^2*s^2*T - 92*p2*p4^2*s^2*T + 90*p1*p2*p4^2*s^2*T + 
       24*p2^2*p4^2*s^2*T + 812*p3*p4^2*s^2*T + 692*p1*p3*p4^2*s^2*T - 
       198*p2*p3*p4^2*s^2*T - 946*p3^2*p4^2*s^2*T - 6*p1*p3^2*p4^2*s^2*T + 
       6*p2*p3^2*p4^2*s^2*T + 10*p3^3*p4^2*s^2*T + 152*p4^3*s^2*T + 
       100*p1*p4^3*s^2*T - 38*p2*p4^3*s^2*T - 288*p3*p4^3*s^2*T + 
       2*p3^2*p4^3*s^2*T - 31*p4^4*s^2*T - 1856*s^3*T - 600*p1*s^3*T + 
       480*p1^2*s^3*T + 54*p1^3*s^3*T - p1^4*s^3*T + 728*p2*s^3*T - 
       144*p1*p2*s^3*T - 82*p1^2*p2*s^3*T + 2*p1^3*p2*s^3*T - 
       336*p2^2*s^3*T + 2*p1*p2^2*s^3*T + 26*p2^3*s^3*T - 2*p1*p2^3*s^3*T + 
       p2^4*s^3*T + 2248*p3*s^3*T - 2792*p1*p3*s^3*T - 498*p1^2*p3*s^3*T + 
       14*p1^3*p3*s^3*T - 360*p2*p3*s^3*T + 460*p1*p2*p3*s^3*T - 
       16*p1^2*p2*p3*s^3*T + 38*p2^2*p3*s^3*T - 10*p1*p2^2*p3*s^3*T + 
       12*p2^3*p3*s^3*T + 3320*p3^2*s^3*T + 1426*p1*p3^2*s^3*T - 
       64*p1^2*p3^2*s^3*T - 602*p2*p3^2*s^3*T + 26*p1*p2*p3^2*s^3*T + 
       38*p2^2*p3^2*s^3*T - 1286*p3^3*s^3*T + 114*p1*p3^3*s^3*T + 
       12*p2*p3^3*s^3*T - 63*p3^4*s^3*T + 920*p4*s^3*T - 1672*p1*p4*s^3*T - 
       222*p1^2*p4*s^3*T + 8*p1^3*p4*s^3*T + 152*p2*p4*s^3*T + 
       260*p1*p2*p4*s^3*T - 10*p1^2*p2*p4*s^3*T - 38*p2^2*p4*s^3*T - 
       4*p1*p2^2*p4*s^3*T + 6*p2^3*p4*s^3*T + 4224*p3*p4*s^3*T + 
       1348*p1*p3*p4*s^3*T - 70*p1^2*p3*p4*s^3*T - 740*p2*p3*p4*s^3*T + 
       40*p1*p2*p3*p4*s^3*T + 30*p2^2*p3*p4*s^3*T - 1910*p3^2*p4*s^3*T + 
       188*p1*p3^2*p4*s^3*T - 14*p2*p3^2*p4*s^3*T - 150*p3^3*p4*s^3*T + 
       1192*p4^2*s^3*T + 282*p1*p4^2*s^3*T - 18*p1^2*p4^2*s^3*T - 
       178*p2*p4^2*s^3*T + 14*p1*p2*p4^2*s^3*T + 4*p2^2*p4^2*s^3*T - 
       850*p3*p4^2*s^3*T + 98*p1*p3*p4^2*s^3*T - 24*p2*p3*p4^2*s^3*T - 
       124*p3^2*p4^2*s^3*T - 114*p4^3*s^3*T + 16*p1*p4^3*s^3*T - 
       6*p2*p4^3*s^3*T - 42*p3*p4^3*s^3*T - 5*p4^4*s^3*T - 128*s^4*T - 
       1328*p1*s^4*T - 80*p1^2*s^4*T + 10*p1^3*s^4*T + 304*p2*s^4*T + 
       160*p1*p2*s^4*T - 14*p1^2*p2*s^4*T - 80*p2^2*s^4*T - 2*p1*p2^2*s^4*T + 
       6*p2^3*s^4*T + 3664*p3*s^4*T + 472*p1*p3*s^4*T - 90*p1^2*p3*s^4*T - 
       600*p2*p3*s^4*T + 68*p1*p2*p3*s^4*T + 22*p2^2*p3*s^4*T - 
       760*p3^2*s^4*T + 254*p1*p3^2*s^4*T - 62*p2*p3^2*s^4*T - 
       222*p3^3*s^4*T + 2032*p4*s^4*T + 120*p1*p4*s^4*T - 46*p1^2*p4*s^4*T - 
       248*p2*p4*s^4*T + 44*p1*p2*p4*s^4*T + 2*p2^2*p4*s^4*T - 
       480*p3*p4*s^4*T + 260*p1*p3*p4*s^4*T - 100*p2*p3*p4*s^4*T - 
       350*p3^2*p4*s^4*T - 40*p4^2*s^4*T + 62*p1*p4^2*s^4*T - 
       30*p2*p4^2*s^4*T - 170*p3*p4^2*s^4*T - 26*p4^3*s^4*T + 1024*s^5*T - 
       96*p1*s^5*T - 28*p1^2*s^5*T - 96*p2*s^5*T + 32*p1*p2*s^5*T - 
       4*p2^2*s^5*T + 224*p3*s^5*T + 160*p1*p3*s^5*T - 88*p2*p3*s^5*T - 
       228*p3^2*s^5*T + 224*p4*s^5*T + 72*p1*p4*s^5*T - 48*p2*p4*s^5*T - 
       208*p3*p4*s^5*T - 44*p4^2*s^5*T + 192*s^6*T + 24*p1*s^6*T - 
       24*p2*s^6*T - 72*p3*s^6*T - 24*p4*s^6*T - 224*p1*p3*S*T - 
       136*p1^2*p3*S*T + 40*p1^3*p3*S*T + 2*p1^4*p3*S*T - 224*p2*p3*S*T - 
       40*p1^2*p2*p3*S*T - 4*p1^3*p2*p3*S*T + 136*p2^2*p3*S*T - 
       40*p1*p2^2*p3*S*T + 40*p2^3*p3*S*T + 4*p1*p2^3*p3*S*T - 
       2*p2^4*p3*S*T + 224*p3^2*S*T + 416*p1*p3^2*S*T - 236*p1^2*p3^2*S*T + 
       8*p1^3*p3^2*S*T + p1^4*p3^2*S*T + 144*p2*p3^2*S*T + 
       80*p1*p2*p3^2*S*T - 4*p1^2*p2*p3^2*S*T - 2*p1^3*p2*p3^2*S*T + 
       156*p2^2*p3^2*S*T - 16*p1*p2^2*p3^2*S*T + 12*p2^3*p3^2*S*T + 
       2*p1*p2^3*p3^2*S*T - p2^4*p3^2*S*T - 280*p3^3*S*T + 480*p1*p3^3*S*T - 
       60*p1^2*p3^3*S*T - 6*p1^3*p3^3*S*T + 88*p2*p3^3*S*T + 
       20*p1*p2*p3^3*S*T + 8*p1^2*p2*p3^3*S*T + 40*p2^2*p3^3*S*T + 
       2*p1*p2^2*p3^3*S*T - 4*p2^3*p3^3*S*T - 284*p3^4*S*T + 88*p1*p3^4*S*T + 
       12*p1^2*p3^4*S*T - 12*p2*p3^4*S*T - 10*p1*p2*p3^4*S*T - 
       2*p2^2*p3^4*S*T - 38*p3^5*S*T - 10*p1*p3^5*S*T + 4*p2*p3^5*S*T + 
       3*p3^6*S*T - 224*p1*p4*S*T - 72*p1^2*p4*S*T + 32*p1^3*p4*S*T - 
       224*p2*p4*S*T - 32*p1^2*p2*p4*S*T + 72*p2^2*p4*S*T - 
       32*p1*p2^2*p4*S*T + 32*p2^3*p4*S*T + 448*p3*p4*S*T + 
       560*p1*p3*p4*S*T - 316*p1^2*p3*p4*S*T + 8*p1^3*p3*p4*S*T + 
       144*p2*p3*p4*S*T + 144*p1*p2*p3*p4*S*T - 4*p1^2*p2*p3*p4*S*T + 
       172*p2^2*p3*p4*S*T - 16*p1*p2^2*p3*p4*S*T + 12*p2^3*p3*p4*S*T - 
       632*p3^2*p4*S*T + 896*p1*p3^2*p4*S*T - 104*p1^2*p3^2*p4*S*T - 
       4*p1^3*p3^2*p4*S*T + 16*p2*p3^2*p4*S*T + 40*p1*p2*p3^2*p4*S*T + 
       6*p1^2*p2*p3^2*p4*S*T + 64*p2^2*p3^2*p4*S*T - 2*p2^3*p3^2*p4*S*T - 
       740*p3^3*p4*S*T + 232*p1*p3^3*p4*S*T + 18*p1^2*p3^3*p4*S*T - 
       36*p2*p3^3*p4*S*T - 16*p1*p2*p3^3*p4*S*T - 2*p2^2*p3^3*p4*S*T - 
       136*p3^4*p4*S*T - 24*p1*p3^4*p4*S*T + 10*p2*p3^4*p4*S*T + 
       10*p3^5*p4*S*T + 224*p4^2*S*T + 144*p1*p4^2*S*T - 96*p1^2*p4^2*S*T + 
       64*p1*p2*p4^2*S*T + 32*p2^2*p4^2*S*T - 424*p3*p4^2*S*T + 
       512*p1*p3*p4^2*S*T - 36*p1^2*p3*p4^2*S*T - 104*p2*p3*p4^2*S*T + 
       20*p1*p2*p3*p4^2*S*T + 16*p2^2*p3*p4^2*S*T - 660*p3^2*p4^2*S*T + 
       184*p1*p3^2*p4^2*S*T + 6*p1^2*p3^2*p4^2*S*T - 36*p2*p3^2*p4^2*S*T - 
       6*p1*p2*p3^2*p4^2*S*T - 172*p3^3*p4^2*S*T - 18*p1*p3^3*p4^2*S*T + 
       8*p2*p3^3*p4^2*S*T + 12*p3^4*p4^2*S*T - 72*p4^3*S*T + 96*p1*p4^3*S*T - 
       32*p2*p4^3*S*T - 236*p3*p4^3*S*T + 40*p1*p3*p4^3*S*T - 
       12*p2*p3*p4^3*S*T - 88*p3^2*p4^3*S*T - 4*p1*p3^2*p4^3*S*T + 
       2*p2*p3^2*p4^3*S*T + 6*p3^3*p4^3*S*T - 32*p4^4*S*T - 14*p3*p4^4*S*T + 
       p3^2*p4^4*S*T - 480*p1*s*S*T - 148*p1^2*s*S*T - 10*p1^3*s*S*T - 
       480*p2*s*S*T + 10*p1^2*p2*s*S*T + 148*p2^2*s*S*T + 10*p1*p2^2*s*S*T - 
       10*p2^3*s*S*T + 480*p3*s*S*T + 1520*p1*p3*s*S*T + 118*p1^2*p3*s*S*T - 
       10*p1^3*p3*s*S*T - p1^4*p3*s*S*T + 1224*p2*p3*s*S*T - 
       20*p1*p2*p3*s*S*T + 10*p1^2*p2*p3*s*S*T + 2*p1^3*p2*p3*s*S*T - 
       98*p2^2*p3*s*S*T + 10*p1*p2^2*p3*s*S*T - 10*p2^3*p3*s*S*T - 
       2*p1*p2^3*p3*s*S*T + p2^4*p3*s*S*T - 1372*p3^2*s*S*T - 
       918*p1*p3^2*s*S*T - 66*p1^2*p3^2*s*S*T + 18*p1^3*p3^2*s*S*T - 
       702*p2*p3^2*s*S*T - 20*p1*p2*p3^2*s*S*T - 20*p1^2*p2*p3^2*s*S*T + 
       86*p2^2*p3^2*s*S*T - 14*p1*p2^2*p3^2*s*S*T + 16*p2^3*p3^2*s*S*T + 
       810*p3^3*s*S*T + 378*p1*p3^3*s*S*T - 64*p1^2*p3^3*s*S*T + 
       226*p2*p3^3*s*S*T + 34*p1*p2*p3^3*s*S*T + 30*p2^2*p3^3*s*S*T - 
       302*p3^4*s*S*T + 78*p1*p3^4*s*S*T - 16*p2*p3^4*s*S*T - 31*p3^5*s*S*T + 
       480*p4*s*S*T + 1224*p1*p4*s*S*T + 366*p1^2*p4*s*S*T + 
       54*p1^3*p4*s*S*T + 928*p2*p4*s*S*T - 20*p1*p2*p4*s*S*T - 
       54*p1^2*p2*p4*s*S*T - 346*p2^2*p4*s*S*T - 54*p1*p2^2*p4*s*S*T + 
       54*p2^3*p4*s*S*T - 2448*p3*p4*s*S*T - 1580*p1*p3*p4*s*S*T - 
       356*p1^2*p3*p4*s*S*T + 10*p1^3*p3*p4*s*S*T - 652*p2*p3*p4*s*S*T + 
       88*p1*p2*p3*p4*s*S*T - 12*p1^2*p2*p3*p4*s*S*T + 268*p2^2*p3*p4*s*S*T - 
       6*p1*p2^2*p3*p4*s*S*T + 8*p2^3*p3*p4*s*S*T + 1926*p3^2*p4*s*S*T + 
       958*p1*p3^2*p4*s*S*T - 84*p1^2*p3^2*p4*s*S*T + 182*p2*p3^2*p4*s*S*T + 
       52*p1*p2*p3^2*p4*s*S*T + 32*p2^2*p3^2*p4*s*S*T - 872*p3^3*p4*s*S*T + 
       170*p1*p3^3*p4*s*S*T - 40*p2*p3^3*p4*s*S*T - 96*p3^4*p4*s*S*T - 
       1076*p4^2*s*S*T - 702*p1*p4^2*s*S*T - 162*p1^2*p4^2*s*S*T + 
       10*p2*p4^2*s*S*T + 108*p1*p2*p4^2*s*S*T + 54*p2^2*p4^2*s*S*T + 
       1462*p3*p4^2*s*S*T + 742*p1*p3*p4^2*s*S*T - 24*p1^2*p3*p4^2*s*S*T - 
       98*p2*p3*p4^2*s*S*T + 18*p1*p2*p3*p4^2*s*S*T + 6*p2^2*p3*p4^2*s*S*T - 
       892*p3^2*p4^2*s*S*T + 114*p1*p3^2*p4^2*s*S*T - 32*p2*p3^2*p4^2*s*S*T - 
       106*p3^3*p4^2*s*S*T + 346*p4^3*s*S*T + 162*p1*p4^3*s*S*T - 
       54*p2*p4^3*s*S*T - 376*p3*p4^3*s*S*T + 22*p1*p3*p4^3*s*S*T - 
       8*p2*p3*p4^3*s*S*T - 48*p3^2*p4^3*s*S*T - 54*p4^4*s*S*T - 
       7*p3*p4^4*s*S*T + 448*s^2*S*T + 1624*p1*s^2*S*T + 228*p1^2*s^2*S*T - 
       48*p1^3*s^2*S*T - 2*p1^4*s^2*S*T + 904*p2*s^2*S*T - 72*p1*p2*s^2*S*T + 
       48*p1^2*p2*s^2*S*T + 4*p1^3*p2*s^2*S*T - 156*p2^2*s^2*S*T + 
       48*p1*p2^2*s^2*S*T - 48*p2^3*s^2*S*T - 4*p1*p2^3*s^2*S*T + 
       2*p2^4*s^2*S*T - 4776*p3*s^2*S*T - 1480*p1*p3*s^2*S*T + 
       548*p1^2*p3*s^2*S*T + 40*p1^3*p3*s^2*S*T + 184*p2*p3*s^2*S*T - 
       264*p1*p2*p3*s^2*S*T - 52*p1^2*p2*p3*s^2*S*T - 284*p2^2*p3*s^2*S*T - 
       16*p1*p2^2*p3*s^2*S*T + 28*p2^3*p3*s^2*S*T + 3268*p3^2*s^2*S*T - 
       1368*p1*p3^2*s^2*S*T - 220*p1^2*p3^2*s^2*S*T - 136*p2*p3^2*s^2*S*T + 
       140*p1*p2*p3^2*s^2*S*T + 80*p2^2*p3^2*s^2*S*T + 660*p3^3*s^2*S*T + 
       416*p1*p3^3*s^2*S*T - 36*p2*p3^3*s^2*S*T - 234*p3^4*s^2*S*T - 
       4056*p4*s^2*S*T - 1464*p1*p4*s^2*S*T + 188*p1^2*p4*s^2*S*T + 
       22*p1^3*p4*s^2*S*T + 936*p2*p4*s^2*S*T + 8*p1*p2*p4*s^2*S*T - 
       26*p1^2*p2*p4*s^2*S*T - 196*p2^2*p4*s^2*S*T - 14*p1*p2^2*p4*s^2*S*T + 
       18*p2^3*p4*s^2*S*T + 4360*p3*p4*s^2*S*T - 1136*p1*p3*p4*s^2*S*T - 
       222*p1^2*p3*p4*s^2*S*T - 272*p2*p3*p4*s^2*S*T + 
       132*p1*p2*p3*p4*s^2*S*T + 90*p2^2*p3*p4*s^2*S*T + 
       1156*p3^2*p4*s^2*S*T + 658*p1*p3^2*p4*s^2*S*T - 
       98*p2*p3^2*p4*s^2*S*T - 546*p3^3*p4*s^2*S*T + 1236*p4^2*s^2*S*T - 
       232*p1*p4^2*s^2*S*T - 54*p1^2*p4^2*s^2*S*T - 56*p2*p4^2*s^2*S*T + 
       40*p1*p2*p4^2*s^2*S*T + 14*p2^2*p4^2*s^2*S*T + 588*p3*p4^2*s^2*S*T + 
       324*p1*p3*p4^2*s^2*S*T - 80*p2*p3*p4^2*s^2*S*T - 
       438*p3^2*p4^2*s^2*S*T + 92*p4^3*s^2*S*T + 50*p1*p4^3*s^2*S*T - 
       18*p2*p4^3*s^2*S*T - 142*p3*p4^3*s^2*S*T - 16*p4^4*s^2*S*T - 
       3552*s^3*S*T + 160*p1*s^3*S*T + 472*p1^2*s^3*S*T + 12*p1^3*s^3*S*T + 
       800*p2*s^3*S*T - 240*p1*p2*s^3*S*T - 20*p1^2*p2*s^3*S*T - 
       232*p2^2*s^3*S*T + 4*p1*p2^2*s^3*S*T + 4*p2^3*s^3*S*T + 
       448*p3*s^3*S*T - 2736*p1*p3*s^3*S*T - 116*p1^2*p3*s^3*S*T + 
       176*p2*p3*s^3*S*T + 120*p1*p2*p3*s^3*S*T - 4*p2^2*p3*s^3*S*T + 
       3448*p3^2*s^3*S*T + 356*p1*p3^2*s^3*S*T - 164*p2*p3^2*s^3*S*T - 
       348*p3^3*s^3*S*T - 192*p4*s^3*S*T - 1520*p1*p4*s^3*S*T - 
       60*p1^2*p4*s^3*S*T + 368*p2*p4*s^3*S*T + 72*p1*p2*p4*s^3*S*T - 
       12*p2^2*p4*s^3*S*T + 4016*p3*p4*s^3*S*T + 360*p1*p3*p4*s^3*S*T - 
       200*p2*p3*p4*s^3*S*T - 524*p3^2*p4*s^3*S*T + 1048*p4^2*s^3*S*T + 
       84*p1*p4^2*s^3*S*T - 52*p2*p4^2*s^3*S*T - 244*p3*p4^2*s^3*S*T - 
       36*p4^3*s^3*S*T - 1600*s^4*S*T - 1040*p1*s^4*S*T + 16*p1^2*s^4*S*T + 
       400*p2*s^4*S*T + 16*p1*p2*s^4*S*T - 32*p2^2*s^4*S*T + 
       2960*p3*s^4*S*T - 88*p1*p3*s^4*S*T - 104*p2*p3*s^4*S*T + 
       72*p3^2*s^4*S*T + 1520*p4*s^4*S*T - 72*p1*p4*s^4*S*T - 
       24*p2*p4*s^4*S*T + 160*p3*p4*s^4*S*T + 56*p4^2*s^4*S*T + 512*s^5*S*T - 
       112*p1*s^5*S*T + 16*p2*s^5*S*T + 304*p3*s^5*S*T + 176*p4*s^5*S*T + 
       96*s^6*S*T + 192*p1*S^2*T + 240*p1^2*S^2*T - 64*p1^3*S^2*T - 
       2*p1^4*S^2*T + 192*p2*S^2*T + 64*p1^2*p2*S^2*T + 4*p1^3*p2*S^2*T - 
       240*p2^2*S^2*T + 64*p1*p2^2*S^2*T - 64*p2^3*S^2*T - 4*p1*p2^3*S^2*T + 
       2*p2^4*S^2*T - 640*p3*S^2*T - 1808*p1*p3*S^2*T + 568*p1^2*p3*S^2*T + 
       8*p1^3*p3*S^2*T - p1^4*p3*S^2*T - 784*p2*p3*S^2*T - 
       288*p1*p2*p3*S^2*T - 20*p1^2*p2*p3*S^2*T + 2*p1^3*p2*p3*S^2*T - 
       280*p2^2*p3*S^2*T + 16*p1*p2^2*p3*S^2*T - 4*p2^3*p3*S^2*T - 
       2*p1*p2^3*p3*S^2*T + p2^4*p3*S^2*T + 1856*p3^2*S^2*T - 
       1624*p1*p3^2*S^2*T + 76*p1^2*p3^2*S^2*T + 20*p1^3*p3^2*S^2*T + 
       8*p2*p3^2*S^2*T - 36*p1*p2*p3^2*S^2*T - 26*p1^2*p2*p3^2*S^2*T - 
       40*p2^2*p3^2*S^2*T - 8*p1*p2^2*p3^2*S^2*T + 14*p2^3*p3^2*S^2*T + 
       1376*p3^3*S^2*T - 152*p1*p3^3*S^2*T - 74*p1^2*p3^3*S^2*T + 
       164*p2*p3^3*S^2*T + 54*p1*p2*p3^3*S^2*T + 20*p2^2*p3^3*S^2*T + 
       70*p3^4*S^2*T + 92*p1*p3^4*S^2*T - 30*p2*p3^4*S^2*T - 37*p3^5*S^2*T - 
       640*p4*S^2*T - 1200*p1*p4*S^2*T + 352*p1^2*p4*S^2*T + 
       20*p1^3*p4*S^2*T - 432*p2*p4*S^2*T - 256*p1*p2*p4*S^2*T - 
       24*p1^2*p2*p4*S^2*T - 96*p2^2*p4*S^2*T - 12*p1*p2^2*p4*S^2*T + 
       16*p2^3*p4*S^2*T + 2816*p3*p4*S^2*T - 1848*p1*p3*p4*S^2*T - 
       4*p1^2*p3*p4*S^2*T + 10*p1^3*p3*p4*S^2*T + 424*p2*p3*p4*S^2*T - 
       12*p1^2*p2*p3*p4*S^2*T + 4*p2^2*p3*p4*S^2*T - 6*p1*p2^2*p3*p4*S^2*T + 
       8*p2^3*p3*p4*S^2*T + 2432*p3^2*p4*S^2*T - 244*p1*p3^2*p4*S^2*T - 
       90*p1^2*p3^2*p4*S^2*T + 200*p2*p3^2*p4*S^2*T + 
       64*p1*p2*p3^2*p4*S^2*T + 26*p2^2*p3^2*p4*S^2*T + 212*p3^3*p4*S^2*T + 
       190*p1*p3^3*p4*S^2*T - 60*p2*p3^3*p4*S^2*T - 110*p3^4*p4*S^2*T + 
       960*p4^2*S^2*T - 512*p1*p4^2*S^2*T - 48*p1^2*p4^2*S^2*T + 
       192*p2*p4^2*S^2*T + 36*p1*p2*p4^2*S^2*T + 12*p2^2*p4^2*S^2*T + 
       1280*p3*p4^2*S^2*T - 16*p1*p3*p4^2*S^2*T - 24*p1^2*p3*p4^2*S^2*T + 
       20*p2*p3*p4^2*S^2*T + 18*p1*p2*p3*p4^2*S^2*T + 6*p2^2*p3*p4^2*S^2*T + 
       168*p3^2*p4^2*S^2*T + 120*p1*p3^2*p4^2*S^2*T - 38*p2*p3^2*p4^2*S^2*T - 
       116*p3^3*p4^2*S^2*T + 224*p4^3*S^2*T + 44*p1*p4^3*S^2*T - 
       16*p2*p4^3*S^2*T + 12*p3*p4^3*S^2*T + 22*p1*p3*p4^3*S^2*T - 
       8*p2*p3*p4^3*S^2*T - 50*p3^2*p4^3*S^2*T - 14*p4^4*S^2*T - 
       7*p3*p4^4*S^2*T - 512*s*S^2*T - 944*p1*s*S^2*T + 108*p1^2*s*S^2*T - 
       58*p1^3*s*S^2*T - p1^4*s*S^2*T - 1072*p2*s*S^2*T - 32*p1*p2*s*S^2*T + 
       58*p1^2*p2*s*S^2*T + 2*p1^3*p2*s*S^2*T - 76*p2^2*s*S^2*T + 
       58*p1*p2^2*s*S^2*T - 58*p2^3*s*S^2*T - 2*p1*p2^3*s*S^2*T + 
       p2^4*s*S^2*T + 240*p3*s*S^2*T - 552*p1*p3*s*S^2*T + 
       646*p1^2*p3*s*S^2*T + 10*p1^3*p3*s*S^2*T + 480*p2*p3*s*S^2*T - 
       244*p1*p2*p3*s*S^2*T - 16*p1^2*p2*p3*s*S^2*T - 402*p2^2*p3*s*S^2*T + 
       2*p1*p2^2*p3*s*S^2*T + 4*p2^3*p3*s*S^2*T + 1036*p3^2*s*S^2*T - 
       2086*p1*p3^2*s*S^2*T - 32*p1^2*p3^2*s*S^2*T - 334*p2*p3^2*s*S^2*T + 
       18*p1*p2*p3^2*s*S^2*T + 14*p2^2*p3^2*s*S^2*T + 1722*p3^3*s*S^2*T + 
       70*p1*p3^3*s*S^2*T + 60*p2*p3^3*s*S^2*T - 47*p3^4*s*S^2*T + 
       368*p4*s*S^2*T - 240*p1*p4*s*S^2*T + 486*p1^2*p4*s*S^2*T + 
       14*p1^3*p4*s*S^2*T + 536*p2*p4*s*S^2*T - 228*p1*p2*p4*s*S^2*T - 
       16*p1^2*p2*p4*s*S^2*T - 258*p2^2*p4*s*S^2*T - 10*p1*p2^2*p4*s*S^2*T + 
       12*p2^3*p4*s*S^2*T + 1104*p3*p4*s*S^2*T - 2636*p1*p3*p4*s*S^2*T - 
       72*p1^2*p3*p4*s*S^2*T + 52*p2*p3*p4*s*S^2*T + 28*p1*p2*p3*p4*s*S^2*T + 
       44*p2^2*p3*p4*s*S^2*T + 3342*p3^2*p4*s*S^2*T + 
       134*p1*p3^2*p4*s*S^2*T + 60*p2*p3^2*p4*s*S^2*T - 108*p3^3*p4*s*S^2*T + 
       132*p4^2*s*S^2*T - 798*p1*p4^2*s*S^2*T - 36*p1^2*p4^2*s*S^2*T + 
       170*p2*p4^2*s*S^2*T + 26*p1*p2*p4^2*s*S^2*T + 10*p2^2*p4^2*s*S^2*T + 
       1990*p3*p4^2*s*S^2*T + 114*p1*p3*p4^2*s*S^2*T - 
       12*p2*p3*p4^2*s*S^2*T - 102*p3^2*p4^2*s*S^2*T + 370*p4^3*s*S^2*T + 
       34*p1*p4^3*s*S^2*T - 12*p2*p4^3*s*S^2*T - 52*p3*p4^3*s*S^2*T - 
       11*p4^4*s*S^2*T + 352*s^2*S^2*T + 1176*p1*s^2*S^2*T + 
       220*p1^2*s^2*S^2*T - 18*p1^3*s^2*S^2*T - 280*p2*s^2*S^2*T - 
       136*p1*p2*s^2*S^2*T + 18*p1^2*p2*s^2*S^2*T - 84*p2^2*s^2*S^2*T + 
       18*p1*p2^2*s^2*S^2*T - 18*p2^3*s^2*S^2*T - 4696*p3*s^2*S^2*T - 
       1480*p1*p3*s^2*S^2*T + 218*p1^2*p3*s^2*S^2*T + 248*p2*p3*s^2*S^2*T - 
       100*p1*p2*p3*s^2*S^2*T - 118*p2^2*p3*s^2*S^2*T + 2652*p3^2*s^2*S^2*T - 
       622*p1*p3^2*s^2*S^2*T + 2*p2*p3^2*s^2*S^2*T + 438*p3^3*s^2*S^2*T - 
       3240*p4*s^2*S^2*T - 1160*p1*p4*s^2*S^2*T + 102*p1^2*p4*s^2*S^2*T + 
       536*p2*p4*s^2*S^2*T - 44*p1*p2*p4*s^2*S^2*T - 58*p2^2*p4*s^2*S^2*T + 
       3320*p3*p4*s^2*S^2*T - 644*p1*p3*p4*s^2*S^2*T + 
       44*p2*p3*p4*s^2*S^2*T + 798*p3^2*p4*s^2*S^2*T + 940*p4^2*s^2*S^2*T - 
       150*p1*p4^2*s^2*S^2*T + 26*p2*p4^2*s^2*S^2*T + 426*p3*p4^2*s^2*S^2*T + 
       66*p4^3*s^2*S^2*T - 2848*s^3*S^2*T + 368*p1*s^3*S^2*T + 
       128*p1^2*s^3*S^2*T + 144*p2*s^3*S^2*T - 80*p1*p2*s^3*S^2*T - 
       48*p2^2*s^3*S^2*T - 784*p3*s^3*S^2*T - 768*p1*p3*s^3*S^2*T + 
       112*p2*p3*s^3*S^2*T + 1024*p3^2*s^3*S^2*T - 560*p4*s^3*S^2*T - 
       432*p1*p4*s^3*S^2*T + 128*p2*p4*s^3*S^2*T + 1168*p3*p4*s^3*S^2*T + 
       304*p4^2*s^3*S^2*T - 1280*s^4*S^2*T - 176*p1*s^4*S^2*T + 
       80*p2*s^4*S^2*T + 512*p3*s^4*S^2*T + 256*p4*s^4*S^2*T + 384*S^3*T + 
       1376*p1*S^3*T - 240*p1^2*S^3*T - 32*p1^3*S^3*T + 416*p2*S^3*T + 
       256*p1*p2*S^3*T + 40*p1^2*p2*S^3*T - 16*p2^2*S^3*T + 
       16*p1*p2^2*S^3*T - 24*p2^3*S^3*T - 3488*p3*S^3*T + 1136*p1*p3*S^3*T + 
       128*p1^2*p3*S^3*T - 16*p1^3*p3*S^3*T - 784*p2*p3*S^3*T - 
       64*p1*p2*p3*S^3*T + 20*p1^2*p2*p3*S^3*T - 64*p2^2*p3*S^3*T + 
       8*p1*p2^2*p3*S^3*T - 12*p2^3*p3*S^3*T - 1792*p3^2*S^3*T - 
       240*p1*p3^2*S^3*T + 124*p1^2*p3^2*S^3*T - 280*p2*p3^2*S^3*T - 
       96*p1*p2*p3^2*S^3*T - 28*p2^2*p3^2*S^3*T + 272*p3^3*S^3*T - 
       232*p1*p3^3*S^3*T + 108*p2*p3^3*S^3*T + 124*p3^4*S^3*T - 
       2528*p4*S^3*T + 512*p1*p4*S^3*T + 160*p1^2*p4*S^3*T - 
       608*p2*p4*S^3*T - 128*p1*p2*p4*S^3*T - 32*p2^2*p4*S^3*T - 
       1552*p3*p4*S^3*T - 416*p1*p3*p4*S^3*T + 80*p1^2*p3*p4*S^3*T - 
       16*p2*p3*p4*S^3*T - 64*p1*p2*p3*p4*S^3*T - 16*p2^2*p3*p4*S^3*T + 
       432*p3^2*p4*S^3*T - 336*p1*p3^2*p4*S^3*T + 144*p2*p3^2*p4*S^3*T + 
       288*p3^3*p4*S^3*T - 272*p4^2*S^3*T - 224*p1*p4^2*S^3*T + 
       88*p2*p4^2*S^3*T + 288*p3*p4^2*S^3*T - 112*p1*p3*p4^2*S^3*T + 
       44*p2*p3*p4^2*S^3*T + 212*p3^2*p4^2*S^3*T + 96*p4^3*S^3*T + 
       48*p3*p4^3*S^3*T - 640*s*S^3*T + 1040*p1*s*S^3*T - 248*p1^2*s*S^3*T - 
       20*p1^3*s*S^3*T - 656*p2*s*S^3*T + 144*p1*p2*s*S^3*T + 
       24*p1^2*p2*s*S^3*T + 104*p2^2*s*S^3*T + 12*p1*p2^2*s*S^3*T - 
       16*p2^3*s*S^3*T - 4144*p3*s*S^3*T + 1456*p1*p3*s*S^3*T + 
       184*p1^2*p3*s*S^3*T - 112*p2*p3*s*S^3*T - 96*p1*p2*p3*s*S^3*T - 
       88*p2^2*p3*s*S^3*T - 1720*p3^2*s*S^3*T - 508*p1*p3^2*s*S^3*T - 
       48*p2*p3^2*s*S^3*T + 408*p3^3*s*S^3*T - 2448*p4*s*S^3*T + 
       752*p1*p4*s*S^3*T + 116*p1^2*p4*s*S^3*T - 112*p2*p4*s*S^3*T - 
       72*p1*p2*p4*s*S^3*T - 44*p2^2*p4*s*S^3*T - 1936*p3*p4*s*S^3*T - 
       584*p1*p3*p4*s*S^3*T + 48*p2*p3*p4*s*S^3*T + 716*p3^2*p4*s*S^3*T - 
       504*p4^2*s*S^3*T - 172*p1*p4^2*s*S^3*T + 48*p2*p4^2*s*S^3*T + 
       400*p3*p4^2*s*S^3*T + 76*p4^3*s*S^3*T + 96*s^2*S^3*T + 
       1232*p1*s^2*S^3*T - 336*p2*s^2*S^3*T - 8*p1*p2*s^2*S^3*T + 
       8*p2^2*s^2*S^3*T - 3952*p3*s^2*S^3*T + 8*p1*p3*s^2*S^3*T + 
       88*p3^2*s^2*S^3*T - 2384*p4*s^2*S^3*T - 48*p1*p4*s^2*S^3*T + 
       40*p2*p4*s^2*S^3*T + 120*p3*p4*s^2*S^3*T + 48*p4^2*s^2*S^3*T - 
       1088*s^3*S^3*T + 224*p1*s^3*S^3*T - 32*p2*s^3*S^3*T - 
       608*p3*s^3*S^3*T - 352*p4*s^3*S^3*T - 288*s^4*S^3*T + 1792*S^4*T + 
       32*p1*S^4*T - 120*p1^2*S^4*T + 480*p2*S^4*T + 112*p1*p2*S^4*T + 
       8*p2^2*S^4*T + 96*p3*S^4*T + 448*p1*p3*S^4*T - 60*p1^2*p3*S^4*T - 
       64*p2*p3*S^4*T + 56*p1*p2*p3*S^4*T + 4*p2^2*p3*S^4*T - 
       712*p3^2*S^4*T + 216*p1*p3^2*S^4*T - 152*p2*p3^2*S^4*T - 
       156*p3^3*S^4*T - 352*p4*S^4*T + 320*p1*p4*S^4*T - 192*p2*p4*S^4*T - 
       688*p3*p4*S^4*T + 160*p1*p3*p4*S^4*T - 96*p2*p3*p4*S^4*T - 
       256*p3^2*p4*S^4*T - 200*p4^2*S^4*T - 100*p3*p4^2*S^4*T + 
       1792*s*S^4*T - 16*p1*s*S^4*T - 84*p1^2*s*S^4*T - 16*p2*s*S^4*T + 
       56*p1*p2*s*S^4*T + 28*p2^2*s*S^4*T - 304*p3*s*S^4*T + 
       464*p1*p3*s*S^4*T - 64*p2*p3*s*S^4*T - 572*p3^2*s*S^4*T - 
       304*p4*s*S^4*T + 240*p1*p4*s*S^4*T - 64*p2*p4*s*S^4*T - 
       616*p3*p4*s*S^4*T - 156*p4^2*s*S^4*T + 992*s^2*S^4*T + 
       168*p1*s^2*S^4*T - 40*p2*s^2*S^4*T - 520*p3*s^2*S^4*T - 
       312*p4*s^2*S^4*T + 512*S^5*T - 128*p1*S^5*T + 128*p2*S^5*T + 
       384*p3*S^5*T - 64*p1*p3*S^5*T + 64*p2*p3*S^5*T + 64*p3^2*S^5*T + 
       128*p4*S^5*T + 64*p3*p4*S^5*T + 512*s*S^5*T - 96*p1*s*S^5*T + 
       32*p2*s*S^5*T + 224*p3*s*S^5*T + 96*p4*s*S^5*T + 192*s^2*S^5*T - 
       32*p1*p3*s*t*T + 228*p1^2*p3*s*t*T + 20*p1^3*p3*s*t*T - 
       p1^4*p3*s*t*T - 32*p2*p3*s*t*T - 20*p1^2*p2*p3*s*t*T + 
       2*p1^3*p2*p3*s*t*T - 228*p2^2*p3*s*t*T - 20*p1*p2^2*p3*s*t*T + 
       20*p2^3*p3*s*t*T - 2*p1*p2^3*p3*s*t*T + p2^4*p3*s*t*T + 
       32*p3^2*s*t*T - 784*p1*p3^2*s*t*T - 164*p1^2*p3^2*s*t*T + 
       6*p1^3*p3^2*s*t*T - 328*p2*p3^2*s*t*T + 40*p1*p2*p3^2*s*t*T - 
       8*p1^2*p2*p3^2*s*t*T + 124*p2^2*p3^2*s*t*T - 2*p1*p2^2*p3^2*s*t*T + 
       4*p2^3*p3^2*s*t*T + 556*p3^3*s*t*T + 348*p1*p3^3*s*t*T - 
       12*p1^2*p3^3*s*t*T + 60*p2*p3^3*s*t*T + 10*p1*p2*p3^3*s*t*T + 
       2*p2^2*p3^3*s*t*T - 204*p3^4*s*t*T + 10*p1*p3^4*s*t*T - 
       4*p2*p3^4*s*t*T - 3*p3^5*s*t*T - 32*p1*p4*s*t*T + 164*p1^2*p4*s*t*T + 
       20*p1^3*p4*s*t*T - 32*p2*p4*s*t*T - 20*p1^2*p2*p4*s*t*T - 
       164*p2^2*p4*s*t*T - 20*p1*p2^2*p4*s*t*T + 20*p2^3*p4*s*t*T + 
       64*p3*p4*s*t*T - 1112*p1*p3*p4*s*t*T - 224*p1^2*p3*p4*s*t*T + 
       2*p1^3*p3*p4*s*t*T - 328*p2*p3*p4*s*t*T + 80*p1*p2*p3*p4*s*t*T - 
       4*p1^2*p2*p3*p4*s*t*T + 144*p2^2*p3*p4*s*t*T + 2*p1*p2^2*p3*p4*s*t*T + 
       1276*p3^2*p4*s*t*T + 676*p1*p3^2*p4*s*t*T - 8*p1^2*p3^2*p4*s*t*T + 
       20*p2*p3^2*p4*s*t*T + 12*p1*p2*p3^2*p4*s*t*T - 4*p2^2*p3^2*p4*s*t*T - 
       552*p3^3*p4*s*t*T + 10*p1*p3^3*p4*s*t*T - 8*p2*p3^3*p4*s*t*T - 
       4*p3^4*p4*s*t*T + 32*p4^2*s*t*T - 328*p1*p4^2*s*t*T - 
       60*p1^2*p4^2*s*t*T + 40*p1*p2*p4^2*s*t*T + 20*p2^2*p4^2*s*t*T + 
       884*p3*p4^2*s*t*T + 388*p1*p3*p4^2*s*t*T - 60*p2*p3*p4^2*s*t*T + 
       2*p1*p2*p3*p4^2*s*t*T - 2*p2^2*p3*p4^2*s*t*T - 512*p3^2*p4^2*s*t*T - 
       2*p1*p3^2*p4^2*s*t*T - 4*p2*p3^2*p4^2*s*t*T + 2*p3^3*p4^2*s*t*T + 
       164*p4^3*s*t*T + 60*p1*p4^3*s*t*T - 20*p2*p4^3*s*t*T - 
       184*p3*p4^3*s*t*T - 2*p1*p3*p4^3*s*t*T + 4*p3^2*p4^3*s*t*T - 
       20*p4^4*s*t*T + p3*p4^4*s*t*T + 192*p1*s^2*t*T + 392*p1^2*s^2*t*T + 
       36*p1^3*s^2*t*T - p1^4*s^2*t*T + 192*p2*s^2*t*T - 36*p1^2*p2*s^2*t*T + 
       2*p1^3*p2*s^2*t*T - 392*p2^2*s^2*t*T - 36*p1*p2^2*s^2*t*T + 
       36*p2^3*s^2*t*T - 2*p1*p2^3*s^2*t*T + p2^4*s^2*t*T - 128*p3*s^2*t*T - 
       2600*p1*p3*s^2*t*T - 332*p1^2*p3*s^2*t*T + 18*p1^3*p3*s^2*t*T - 
       904*p2*p3*s^2*t*T + 152*p1*p2*p3*s^2*t*T - 24*p1^2*p2*p3*s^2*t*T + 
       180*p2^2*p3*s^2*t*T - 6*p1*p2^2*p3*s^2*t*T + 12*p2^3*p3*s^2*t*T + 
       2864*p3^2*s^2*t*T + 956*p1*p3^2*s^2*t*T - 88*p1^2*p3^2*s^2*t*T - 
       132*p2*p3^2*s^2*t*T + 50*p1*p2*p3^2*s^2*t*T + 38*p2^2*p3^2*s^2*t*T - 
       820*p3^3*s^2*t*T + 158*p1*p3^3*s^2*t*T + 4*p2*p3^3*s^2*t*T - 
       87*p3^4*s^2*t*T - 128*p4*s^2*t*T - 1688*p1*p4*s^2*t*T - 
       172*p1^2*p4*s^2*t*T + 10*p1^3*p4*s^2*t*T - 248*p2*p4*s^2*t*T + 
       152*p1*p2*p4*s^2*t*T - 12*p1^2*p2*p4*s^2*t*T + 20*p2^2*p4*s^2*t*T - 
       6*p1*p2^2*p4*s^2*t*T + 8*p2^3*p4*s^2*t*T + 4160*p3*p4*s^2*t*T + 
       1048*p1*p3*p4*s^2*t*T - 92*p1^2*p3*p4*s^2*t*T - 392*p2*p3*p4*s^2*t*T + 
       52*p1*p2*p3*p4*s^2*t*T + 40*p2^2*p3*p4*s^2*t*T - 
       1436*p3^2*p4*s^2*t*T + 250*p1*p3^2*p4*s^2*t*T - 
       16*p2*p3^2*p4*s^2*t*T - 200*p3^3*p4*s^2*t*T + 1296*p4^2*s^2*t*T + 
       236*p1*p4^2*s^2*t*T - 24*p1^2*p4^2*s^2*t*T - 116*p2*p4^2*s^2*t*T + 
       18*p1*p2*p4^2*s^2*t*T + 6*p2^2*p4^2*s^2*t*T - 716*p3*p4^2*s^2*t*T + 
       130*p1*p3*p4^2*s^2*t*T - 28*p2*p3*p4^2*s^2*t*T - 
       162*p3^2*p4^2*s^2*t*T - 100*p4^3*s^2*t*T + 22*p1*p4^3*s^2*t*T - 
       8*p2*p4^3*s^2*t*T - 56*p3*p4^3*s^2*t*T - 7*p4^4*s^2*t*T - 
       384*s^3*t*T - 1680*p1*s^3*t*T - 72*p1^2*s^3*t*T + 16*p1^3*s^3*t*T - 
       112*p2*s^3*t*T + 144*p1*p2*s^3*t*T - 20*p1^2*p2*s^3*t*T - 
       72*p2^2*s^3*t*T - 8*p1*p2^2*s^3*t*T + 12*p2^3*s^3*t*T + 
       4400*p3*s^3*t*T + 352*p1*p3*s^3*t*T - 148*p1^2*p3*s^3*t*T - 
       672*p2*p3*s^3*t*T + 88*p1*p2*p3*s^3*t*T + 60*p2^2*p3*s^3*t*T - 
       664*p3^2*s^3*t*T + 416*p1*p3^2*s^3*t*T - 44*p2*p3^2*s^3*t*T - 
       348*p3^3*s^3*t*T + 2832*p4*s^3*t*T + 32*p1*p4*s^3*t*T - 
       80*p1^2*p4*s^3*t*T - 352*p2*p4*s^3*t*T + 64*p1*p2*p4*s^3*t*T + 
       16*p2^2*p4*s^3*t*T - 336*p3*p4*s^3*t*T + 448*p1*p3*p4*s^3*t*T - 
       120*p2*p3*p4*s^3*t*T - 584*p3^2*p4*s^3*t*T + 40*p4^2*s^3*t*T + 
       112*p1*p4^2*s^3*t*T - 44*p2*p4^2*s^3*t*T - 300*p3*p4^2*s^3*t*T - 
       48*p4^3*s^3*t*T + 1792*s^4*t*T - 256*p1*s^4*t*T - 60*p1^2*s^4*t*T - 
       256*p2*s^4*t*T + 56*p1*p2*s^4*t*T + 4*p2^2*s^4*t*T + 576*p3*s^4*t*T + 
       336*p1*p3*s^4*t*T - 144*p2*p3*s^4*t*T - 468*p3^2*s^4*t*T + 
       576*p4*s^4*t*T + 160*p1*p4*s^4*t*T - 96*p2*p4*s^4*t*T - 
       456*p3*p4*s^4*t*T - 100*p4^2*s^4*t*T + 512*s^5*t*T + 64*p1*s^5*t*T - 
       64*p2*s^5*t*T - 192*p3*s^5*t*T - 64*p4*s^5*t*T - 32*p1*p3*S*t*T - 
       228*p1^2*p3*S*t*T + 20*p1^3*p3*S*t*T + p1^4*p3*S*t*T - 
       32*p2*p3*S*t*T - 20*p1^2*p2*p3*S*t*T - 2*p1^3*p2*p3*S*t*T + 
       228*p2^2*p3*S*t*T - 20*p1*p2^2*p3*S*t*T + 20*p2^3*p3*S*t*T + 
       2*p1*p2^3*p3*S*t*T - p2^4*p3*S*t*T + 32*p3^2*S*t*T + 
       784*p1*p3^2*S*t*T - 164*p1^2*p3^2*S*t*T - 6*p1^3*p3^2*S*t*T + 
       328*p2*p3^2*S*t*T + 40*p1*p2*p3^2*S*t*T + 8*p1^2*p2*p3^2*S*t*T + 
       124*p2^2*p3^2*S*t*T + 2*p1*p2^2*p3^2*S*t*T - 4*p2^3*p3^2*S*t*T - 
       556*p3^3*S*t*T + 348*p1*p3^3*S*t*T + 12*p1^2*p3^3*S*t*T + 
       60*p2*p3^3*S*t*T - 10*p1*p2*p3^3*S*t*T - 2*p2^2*p3^3*S*t*T - 
       204*p3^4*S*t*T - 10*p1*p3^4*S*t*T + 4*p2*p3^4*S*t*T + 3*p3^5*S*t*T - 
       32*p1*p4*S*t*T - 164*p1^2*p4*S*t*T + 20*p1^3*p4*S*t*T - 
       32*p2*p4*S*t*T - 20*p1^2*p2*p4*S*t*T + 164*p2^2*p4*S*t*T - 
       20*p1*p2^2*p4*S*t*T + 20*p2^3*p4*S*t*T + 64*p3*p4*S*t*T + 
       1112*p1*p3*p4*S*t*T - 224*p1^2*p3*p4*S*t*T - 2*p1^3*p3*p4*S*t*T + 
       328*p2*p3*p4*S*t*T + 80*p1*p2*p3*p4*S*t*T + 4*p1^2*p2*p3*p4*S*t*T + 
       144*p2^2*p3*p4*S*t*T - 2*p1*p2^2*p3*p4*S*t*T - 1276*p3^2*p4*S*t*T + 
       676*p1*p3^2*p4*S*t*T + 8*p1^2*p3^2*p4*S*t*T + 20*p2*p3^2*p4*S*t*T - 
       12*p1*p2*p3^2*p4*S*t*T + 4*p2^2*p3^2*p4*S*t*T - 552*p3^3*p4*S*t*T - 
       10*p1*p3^3*p4*S*t*T + 8*p2*p3^3*p4*S*t*T + 4*p3^4*p4*S*t*T + 
       32*p4^2*S*t*T + 328*p1*p4^2*S*t*T - 60*p1^2*p4^2*S*t*T + 
       40*p1*p2*p4^2*S*t*T + 20*p2^2*p4^2*S*t*T - 884*p3*p4^2*S*t*T + 
       388*p1*p3*p4^2*S*t*T - 60*p2*p3*p4^2*S*t*T - 2*p1*p2*p3*p4^2*S*t*T + 
       2*p2^2*p3*p4^2*S*t*T - 512*p3^2*p4^2*S*t*T + 2*p1*p3^2*p4^2*S*t*T + 
       4*p2*p3^2*p4^2*S*t*T - 2*p3^3*p4^2*S*t*T - 164*p4^3*S*t*T + 
       60*p1*p4^3*S*t*T - 20*p2*p4^3*S*t*T - 184*p3*p4^3*S*t*T + 
       2*p1*p3*p4^3*S*t*T - 4*p3^2*p4^3*S*t*T - 20*p4^4*S*t*T - 
       p3*p4^4*S*t*T + 160*p1*p3*s*S*t*T + 8*p1^3*p3*s*S*t*T + 
       160*p2*p3*s*S*t*T - 8*p1^2*p2*p3*s*S*t*T - 8*p1*p2^2*p3*s*S*t*T + 
       8*p2^3*p3*s*S*t*T - 160*p3^2*s*S*t*T - 88*p1^2*p3^2*s*S*t*T + 
       16*p1*p2*p3^2*s*S*t*T + 72*p2^2*p3^2*s*S*t*T + 216*p1*p3^3*s*S*t*T + 
       56*p2*p3^3*s*S*t*T - 136*p3^4*s*S*t*T + 160*p1*p4*s*S*t*T + 
       16*p1^3*p4*s*S*t*T + 160*p2*p4*s*S*t*T - 16*p1^2*p2*p4*s*S*t*T - 
       16*p1*p2^2*p4*s*S*t*T + 16*p2^3*p4*s*S*t*T - 320*p3*p4*s*S*t*T - 
       152*p1^2*p3*p4*s*S*t*T + 48*p1*p2*p3*p4*s*S*t*T + 
       104*p2^2*p3*p4*s*S*t*T + 448*p1*p3^2*p4*s*S*t*T + 
       32*p2*p3^2*p4*s*S*t*T - 376*p3^3*p4*s*S*t*T - 160*p4^2*s*S*t*T - 
       48*p1^2*p4^2*s*S*t*T + 32*p1*p2*p4^2*s*S*t*T + 16*p2^2*p4^2*s*S*t*T + 
       280*p1*p3*p4^2*s*S*t*T - 40*p2*p3*p4^2*s*S*t*T - 
       360*p3^2*p4^2*s*S*t*T + 48*p1*p4^3*s*S*t*T - 16*p2*p4^3*s*S*t*T - 
       136*p3*p4^3*s*S*t*T - 16*p4^4*s*S*t*T - 512*s^2*S*t*T + 
       544*p1*s^2*S*t*T + 344*p1^2*s^2*S*t*T + 8*p1^3*s^2*S*t*T + 
       544*p2*s^2*S*t*T - 16*p1*p2*s^2*S*t*T - 8*p1^2*p2*s^2*S*t*T - 
       328*p2^2*s^2*S*t*T - 8*p1*p2^2*s^2*S*t*T + 8*p2^3*s^2*S*t*T - 
       704*p3*s^2*S*t*T - 2080*p1*p3*s^2*S*t*T - 96*p1^2*p3*s^2*S*t*T - 
       544*p2*p3*s^2*S*t*T + 32*p1*p2*p3*s^2*S*t*T + 64*p2^2*p3*s^2*S*t*T + 
       2408*p3^2*s^2*S*t*T + 328*p1*p3^2*s^2*S*t*T + 8*p2*p3^2*s^2*S*t*T - 
       304*p3^3*s^2*S*t*T - 704*p4*s^2*S*t*T - 1312*p1*p4*s^2*S*t*T - 
       72*p1^2*p4*s^2*S*t*T + 32*p2*p4*s^2*S*t*T + 48*p1*p2*p4*s^2*S*t*T + 
       24*p2^2*p4*s^2*S*t*T + 3344*p3*p4*s^2*S*t*T + 432*p1*p3*p4*s^2*S*t*T - 
       80*p2*p3*p4*s^2*S*t*T - 584*p3^2*p4*s^2*S*t*T + 968*p4^2*s^2*S*t*T + 
       120*p1*p4^2*s^2*S*t*T - 40*p2*p4^2*s^2*S*t*T - 336*p3*p4^2*s^2*S*t*T - 
       56*p4^3*s^2*S*t*T - 1856*s^3*S*t*T - 1280*p1*s^3*S*t*T + 
       32*p1^2*s^3*S*t*T + 128*p2*s^3*S*t*T + 16*p1*p2*s^3*S*t*T - 
       48*p2^2*s^3*S*t*T + 3520*p3*s^3*S*t*T - 176*p1*p3*s^3*S*t*T - 
       160*p2*p3*s^3*S*t*T + 144*p3^2*s^3*S*t*T + 2112*p4*s^3*S*t*T - 
       128*p1*p4*s^3*S*t*T - 48*p2*p4*s^3*S*t*T + 272*p3*p4*s^3*S*t*T + 
       96*p4^2*s^3*S*t*T + 896*s^4*S*t*T - 240*p1*s^4*S*t*T - 
       16*p2*s^4*S*t*T + 624*p3*s^4*S*t*T + 400*p4*s^4*S*t*T + 
       256*s^5*S*t*T - 192*p1*S^2*t*T + 392*p1^2*S^2*t*T - 36*p1^3*S^2*t*T - 
       p1^4*S^2*t*T - 192*p2*S^2*t*T + 36*p1^2*p2*S^2*t*T + 
       2*p1^3*p2*S^2*t*T - 392*p2^2*S^2*t*T + 36*p1*p2^2*S^2*t*T - 
       36*p2^3*S^2*t*T - 2*p1*p2^3*S^2*t*T + p2^4*S^2*t*T + 128*p3*S^2*t*T - 
       2600*p1*p3*S^2*t*T + 332*p1^2*p3*S^2*t*T + 18*p1^3*p3*S^2*t*T - 
       904*p2*p3*S^2*t*T - 152*p1*p2*p3*S^2*t*T - 24*p1^2*p2*p3*S^2*t*T - 
       180*p2^2*p3*S^2*t*T - 6*p1*p2^2*p3*S^2*t*T + 12*p2^3*p3*S^2*t*T + 
       2864*p3^2*S^2*t*T - 956*p1*p3^2*S^2*t*T - 88*p1^2*p3^2*S^2*t*T + 
       132*p2*p3^2*S^2*t*T + 50*p1*p2*p3^2*S^2*t*T + 38*p2^2*p3^2*S^2*t*T + 
       820*p3^3*S^2*t*T + 158*p1*p3^3*S^2*t*T + 4*p2*p3^3*S^2*t*T - 
       87*p3^4*S^2*t*T + 128*p4*S^2*t*T - 1688*p1*p4*S^2*t*T + 
       172*p1^2*p4*S^2*t*T + 10*p1^3*p4*S^2*t*T - 248*p2*p4*S^2*t*T - 
       152*p1*p2*p4*S^2*t*T - 12*p1^2*p2*p4*S^2*t*T - 20*p2^2*p4*S^2*t*T - 
       6*p1*p2^2*p4*S^2*t*T + 8*p2^3*p4*S^2*t*T + 4160*p3*p4*S^2*t*T - 
       1048*p1*p3*p4*S^2*t*T - 92*p1^2*p3*p4*S^2*t*T + 392*p2*p3*p4*S^2*t*T + 
       52*p1*p2*p3*p4*S^2*t*T + 40*p2^2*p3*p4*S^2*t*T + 
       1436*p3^2*p4*S^2*t*T + 250*p1*p3^2*p4*S^2*t*T - 
       16*p2*p3^2*p4*S^2*t*T - 200*p3^3*p4*S^2*t*T + 1296*p4^2*S^2*t*T - 
       236*p1*p4^2*S^2*t*T - 24*p1^2*p4^2*S^2*t*T + 116*p2*p4^2*S^2*t*T + 
       18*p1*p2*p4^2*S^2*t*T + 6*p2^2*p4^2*S^2*t*T + 716*p3*p4^2*S^2*t*T + 
       130*p1*p3*p4^2*S^2*t*T - 28*p2*p3*p4^2*S^2*t*T - 
       162*p3^2*p4^2*S^2*t*T + 100*p4^3*S^2*t*T + 22*p1*p4^3*S^2*t*T - 
       8*p2*p4^3*S^2*t*T - 56*p3*p4^3*S^2*t*T - 7*p4^4*S^2*t*T - 
       512*s*S^2*t*T - 544*p1*s*S^2*t*T + 344*p1^2*s*S^2*t*T - 
       8*p1^3*s*S^2*t*T - 544*p2*s*S^2*t*T - 16*p1*p2*s*S^2*t*T + 
       8*p1^2*p2*s*S^2*t*T - 328*p2^2*s*S^2*t*T + 8*p1*p2^2*s*S^2*t*T - 
       8*p2^3*s*S^2*t*T + 704*p3*s*S^2*t*T - 2080*p1*p3*s*S^2*t*T + 
       96*p1^2*p3*s*S^2*t*T - 544*p2*p3*s*S^2*t*T - 32*p1*p2*p3*s*S^2*t*T - 
       64*p2^2*p3*s*S^2*t*T + 2408*p3^2*s*S^2*t*T - 328*p1*p3^2*s*S^2*t*T - 
       8*p2*p3^2*s*S^2*t*T + 304*p3^3*s*S^2*t*T + 704*p4*s*S^2*t*T - 
       1312*p1*p4*s*S^2*t*T + 72*p1^2*p4*s*S^2*t*T + 32*p2*p4*s*S^2*t*T - 
       48*p1*p2*p4*s*S^2*t*T - 24*p2^2*p4*s*S^2*t*T + 3344*p3*p4*s*S^2*t*T - 
       432*p1*p3*p4*s*S^2*t*T + 80*p2*p3*p4*s*S^2*t*T + 
       584*p3^2*p4*s*S^2*t*T + 968*p4^2*s*S^2*t*T - 120*p1*p4^2*s*S^2*t*T + 
       40*p2*p4^2*s*S^2*t*T + 336*p3*p4^2*s*S^2*t*T + 56*p4^3*s*S^2*t*T - 
       1536*s^2*S^2*t*T + 144*p1^2*s^2*S^2*t*T - 32*p1*p2*s^2*S^2*t*T - 
       112*p2^2*s^2*S^2*t*T - 896*p1*p3*s^2*S^2*t*T - 128*p2*p3*s^2*S^2*t*T + 
       1136*p3^2*s^2*S^2*t*T - 576*p1*p4*s^2*S^2*t*T + 64*p2*p4*s^2*S^2*t*T + 
       1504*p3*p4*s^2*S^2*t*T + 432*p4^2*s^2*S^2*t*T - 1600*s^3*S^2*t*T - 
       288*p1*s^3*S^2*t*T + 32*p2*s^3*S^2*t*T + 800*p3*s^3*S^2*t*T + 
       480*p4*s^3*S^2*t*T - 384*S^3*t*T + 1680*p1*S^3*t*T - 72*p1^2*S^3*t*T - 
       16*p1^3*S^3*t*T + 112*p2*S^3*t*T + 144*p1*p2*S^3*t*T + 
       20*p1^2*p2*S^3*t*T - 72*p2^2*S^3*t*T + 8*p1*p2^2*S^3*t*T - 
       12*p2^3*S^3*t*T - 4400*p3*S^3*t*T + 352*p1*p3*S^3*t*T + 
       148*p1^2*p3*S^3*t*T - 672*p2*p3*S^3*t*T - 88*p1*p2*p3*S^3*t*T - 
       60*p2^2*p3*S^3*t*T - 664*p3^2*S^3*t*T - 416*p1*p3^2*S^3*t*T + 
       44*p2*p3^2*S^3*t*T + 348*p3^3*S^3*t*T - 2832*p4*S^3*t*T + 
       32*p1*p4*S^3*t*T + 80*p1^2*p4*S^3*t*T - 352*p2*p4*S^3*t*T - 
       64*p1*p2*p4*S^3*t*T - 16*p2^2*p4*S^3*t*T - 336*p3*p4*S^3*t*T - 
       448*p1*p3*p4*S^3*t*T + 120*p2*p3*p4*S^3*t*T + 584*p3^2*p4*S^3*t*T + 
       40*p4^2*S^3*t*T - 112*p1*p4^2*S^3*t*T + 44*p2*p4^2*S^3*t*T + 
       300*p3*p4^2*S^3*t*T + 48*p4^3*S^3*t*T - 1856*s*S^3*t*T + 
       1280*p1*s*S^3*t*T + 32*p1^2*s*S^3*t*T - 128*p2*s*S^3*t*T + 
       16*p1*p2*s*S^3*t*T - 48*p2^2*s*S^3*t*T - 3520*p3*s*S^3*t*T - 
       176*p1*p3*s*S^3*t*T - 160*p2*p3*s*S^3*t*T + 144*p3^2*s*S^3*t*T - 
       2112*p4*s*S^3*t*T - 128*p1*p4*s*S^3*t*T - 48*p2*p4*s*S^3*t*T + 
       272*p3*p4*s*S^3*t*T + 96*p4^2*s*S^3*t*T - 1600*s^2*S^3*t*T + 
       288*p1*s^2*S^3*t*T - 32*p2*s^2*S^3*t*T - 800*p3*s^2*S^3*t*T - 
       480*p4*s^2*S^3*t*T - 512*s^3*S^3*t*T + 1792*S^4*t*T + 256*p1*S^4*t*T - 
       60*p1^2*S^4*t*T + 256*p2*S^4*t*T + 56*p1*p2*S^4*t*T + 4*p2^2*S^4*t*T - 
       576*p3*S^4*t*T + 336*p1*p3*S^4*t*T - 144*p2*p3*S^4*t*T - 
       468*p3^2*S^4*t*T - 576*p4*S^4*t*T + 160*p1*p4*S^4*t*T - 
       96*p2*p4*S^4*t*T - 456*p3*p4*S^4*t*T - 100*p4^2*S^4*t*T + 
       896*s*S^4*t*T + 240*p1*s*S^4*t*T + 16*p2*s*S^4*t*T - 
       624*p3*s*S^4*t*T - 400*p4*s*S^4*t*T + 512*S^5*t*T - 64*p1*S^5*t*T + 
       64*p2*S^5*t*T + 192*p3*S^5*t*T + 64*p4*S^5*t*T + 256*s*S^5*t*T - 
       224*p1*p3*s*t^2*T + 4*p1^2*p3*s*t^2*T + 4*p1^3*p3*s*t^2*T - 
       224*p2*p3*s*t^2*T - 4*p1^2*p2*p3*s*t^2*T - 4*p2^2*p3*s*t^2*T - 
       4*p1*p2^2*p3*s*t^2*T + 4*p2^3*p3*s*t^2*T + 224*p3^2*s*t^2*T + 
       16*p1*p3^2*s*t^2*T - 24*p1^2*p3^2*s*t^2*T + 24*p2*p3^2*s*t^2*T + 
       8*p1*p2*p3^2*s*t^2*T + 16*p2^2*p3^2*s*t^2*T - 20*p3^3*s*t^2*T + 
       44*p1*p3^3*s*t^2*T + 4*p2*p3^3*s*t^2*T - 24*p3^4*s*t^2*T - 
       224*p1*p4*s*t^2*T - 12*p1^2*p4*s*t^2*T + 2*p1^3*p4*s*t^2*T - 
       224*p2*p4*s*t^2*T - 2*p1^2*p2*p4*s*t^2*T + 12*p2^2*p4*s*t^2*T - 
       2*p1*p2^2*p4*s*t^2*T + 2*p2^3*p4*s*t^2*T + 448*p3*p4*s*t^2*T + 
       40*p1*p3*p4*s*t^2*T - 26*p1^2*p3*p4*s*t^2*T + 24*p2*p3*p4*s*t^2*T + 
       12*p1*p2*p3*p4*s*t^2*T + 14*p2^2*p3*p4*s*t^2*T - 52*p3^2*p4*s*t^2*T + 
       78*p1*p3^2*p4*s*t^2*T - 2*p2*p3^2*p4*s*t^2*T - 62*p3^3*p4*s*t^2*T + 
       224*p4^2*s*t^2*T + 24*p1*p4^2*s*t^2*T - 6*p1^2*p4^2*s*t^2*T + 
       4*p1*p2*p4^2*s*t^2*T + 2*p2^2*p4^2*s*t^2*T - 44*p3*p4^2*s*t^2*T + 
       40*p1*p3*p4^2*s*t^2*T - 8*p2*p3*p4^2*s*t^2*T - 54*p3^2*p4^2*s*t^2*T - 
       12*p4^3*s*t^2*T + 6*p1*p4^3*s*t^2*T - 2*p2*p4^3*s*t^2*T - 
       18*p3*p4^3*s*t^2*T - 2*p4^4*s*t^2*T - 384*p1*s^2*t^2*T + 
       6*p1^3*s^2*t^2*T - 384*p2*s^2*t^2*T - 6*p1^2*p2*s^2*t^2*T - 
       6*p1*p2^2*s^2*t^2*T + 6*p2^3*s^2*t^2*T + 832*p3*s^2*t^2*T - 
       136*p1*p3*s^2*t^2*T - 66*p1^2*p3*s^2*t^2*T - 120*p2*p3*s^2*t^2*T + 
       28*p1*p2*p3*s^2*t^2*T + 38*p2^2*p3*s^2*t^2*T + 88*p3^2*s^2*t^2*T + 
       194*p1*p3^2*s^2*t^2*T + 10*p2*p3^2*s^2*t^2*T - 150*p3^3*s^2*t^2*T + 
       832*p4*s^2*t^2*T - 104*p1*p4*s^2*t^2*T - 38*p1^2*p4*s^2*t^2*T - 
       152*p2*p4*s^2*t^2*T + 20*p1*p2*p4*s^2*t^2*T + 18*p2^2*p4*s^2*t^2*T + 
       192*p3*p4*s^2*t^2*T + 220*p1*p3*p4*s^2*t^2*T - 20*p2*p3*p4*s^2*t^2*T - 
       278*p3^2*p4*s^2*t^2*T + 104*p4^2*s^2*t^2*T + 58*p1*p4^2*s^2*t^2*T - 
       14*p2*p4^2*s^2*t^2*T - 154*p3*p4^2*s^2*t^2*T - 26*p4^3*s^2*t^2*T + 
       768*s^3*t^2*T - 224*p1*s^3*t^2*T - 40*p1^2*s^3*t^2*T - 
       224*p2*s^3*t^2*T + 24*p1*p2*s^3*t^2*T + 16*p2^2*s^3*t^2*T + 
       480*p3*s^3*t^2*T + 216*p1*p3*s^3*t^2*T - 48*p2*p3*s^3*t^2*T - 
       288*p3^2*s^3*t^2*T + 480*p4*s^3*t^2*T + 112*p1*p4*s^3*t^2*T - 
       56*p2*p4*s^3*t^2*T - 312*p3*p4*s^3*t^2*T - 72*p4^2*s^3*t^2*T + 
       448*s^4*t^2*T + 56*p1*s^4*t^2*T - 56*p2*s^4*t^2*T - 168*p3*s^4*t^2*T - 
       56*p4*s^4*t^2*T + 168*p1*p3*S*t^2*T - 96*p1^2*p3*S*t^2*T + 
       168*p2*p3*S*t^2*T + 96*p2^2*p3*S*t^2*T - 168*p3^2*S*t^2*T + 
       352*p1*p3^2*S*t^2*T - 8*p1^2*p3^2*S*t^2*T + 160*p2*p3^2*S*t^2*T + 
       8*p2^2*p3^2*S*t^2*T - 256*p3^3*S*t^2*T + 24*p1*p3^3*S*t^2*T + 
       8*p2*p3^3*S*t^2*T - 16*p3^4*S*t^2*T + 168*p1*p4*S*t^2*T - 
       80*p1^2*p4*S*t^2*T + 2*p1^3*p4*S*t^2*T + 168*p2*p4*S*t^2*T - 
       2*p1^2*p2*p4*S*t^2*T + 80*p2^2*p4*S*t^2*T - 2*p1*p2^2*p4*S*t^2*T + 
       2*p2^3*p4*S*t^2*T - 336*p3*p4*S*t^2*T + 512*p1*p3*p4*S*t^2*T - 
       18*p1^2*p3*p4*S*t^2*T + 160*p2*p3*p4*S*t^2*T + 4*p1*p2*p3*p4*S*t^2*T + 
       14*p2^2*p3*p4*S*t^2*T - 592*p3^2*p4*S*t^2*T + 54*p1*p3^2*p4*S*t^2*T + 
       6*p2*p3^2*p4*S*t^2*T - 46*p3^3*p4*S*t^2*T - 168*p4^2*S*t^2*T + 
       160*p1*p4^2*S*t^2*T - 6*p1^2*p4^2*S*t^2*T + 4*p1*p2*p4^2*S*t^2*T + 
       2*p2^2*p4^2*S*t^2*T - 416*p3*p4^2*S*t^2*T + 36*p1*p3*p4^2*S*t^2*T - 
       4*p2*p3*p4^2*S*t^2*T - 46*p3^2*p4^2*S*t^2*T - 80*p4^3*S*t^2*T + 
       6*p1*p4^3*S*t^2*T - 2*p2*p4^3*S*t^2*T - 18*p3*p4^3*S*t^2*T - 
       2*p4^4*S*t^2*T - 24*p1^2*p3*s*S*t^2*T + 24*p2^2*p3*s*S*t^2*T + 
       112*p1*p3^2*s*S*t^2*T + 64*p2*p3^2*s*S*t^2*T - 88*p3^3*s*S*t^2*T - 
       32*p1^2*p4*s*S*t^2*T + 32*p2^2*p4*s*S*t^2*T + 176*p1*p3*p4*s*S*t^2*T + 
       64*p2*p3*p4*s*S*t^2*T - 208*p3^2*p4*s*S*t^2*T + 64*p1*p4^2*s*S*t^2*T - 
       152*p3*p4^2*s*S*t^2*T - 32*p4^3*s*S*t^2*T - 128*s^2*S*t^2*T - 
       272*p1*s^2*S*t^2*T + 16*p1^2*s^2*S*t^2*T - 240*p2*s^2*S*t^2*T - 
       16*p2^2*s^2*S*t^2*T + 656*p3*s^2*S*t^2*T - 96*p1*p3*s^2*S*t^2*T - 
       32*p2*p3*s^2*S*t^2*T + 80*p3^2*s^2*S*t^2*T + 624*p4*s^2*S*t^2*T - 
       48*p1*p4*s^2*S*t^2*T - 16*p2*p4*s^2*S*t^2*T + 112*p3*p4*s^2*S*t^2*T + 
       32*p4^2*s^2*S*t^2*T + 384*s^3*S*t^2*T - 160*p1*s^3*S*t^2*T - 
       64*p2*s^3*S*t^2*T + 384*p3*s^3*S*t^2*T + 288*p4*s^3*S*t^2*T + 
       224*s^4*S*t^2*T - 400*p1*S^2*t^2*T + 168*p1^2*S^2*t^2*T - 
       2*p1^3*S^2*t^2*T - 400*p2*S^2*t^2*T + 2*p1^2*p2*S^2*t^2*T - 
       168*p2^2*S^2*t^2*T + 2*p1*p2^2*S^2*t^2*T - 2*p2^3*S^2*t^2*T + 
       736*p3*S^2*t^2*T - 1008*p1*p3*S^2*t^2*T + 2*p1^2*p3*S^2*t^2*T - 
       288*p2*p3*S^2*t^2*T - 4*p1*p2*p3*S^2*t^2*T + 2*p2^2*p3*S^2*t^2*T + 
       1160*p3^2*S^2*t^2*T + 2*p1*p3^2*S^2*t^2*T + 34*p2*p3^2*S^2*t^2*T + 
       14*p3^3*S^2*t^2*T + 736*p4*S^2*t^2*T - 640*p1*p4*S^2*t^2*T - 
       2*p1^2*p4*S^2*t^2*T + 16*p2*p4*S^2*t^2*T - 12*p1*p2*p4*S^2*t^2*T + 
       14*p2^2*p4*S^2*t^2*T + 1632*p3*p4*S^2*t^2*T + 12*p1*p3*p4*S^2*t^2*T + 
       60*p2*p3*p4*S^2*t^2*T + 6*p3^2*p4*S^2*t^2*T + 472*p4^2*S^2*t^2*T + 
       10*p1*p4^2*S^2*t^2*T + 10*p2*p4^2*S^2*t^2*T - 14*p3*p4^2*S^2*t^2*T - 
       6*p4^3*S^2*t^2*T - 128*s*S^2*t^2*T - 432*p1*s*S^2*t^2*T + 
       56*p1^2*s*S^2*t^2*T - 400*p2*s*S^2*t^2*T - 56*p2^2*s*S^2*t^2*T + 
       816*p3*s*S^2*t^2*T - 352*p1*p3*s*S^2*t^2*T - 112*p2*p3*s*S^2*t^2*T + 
       424*p3^2*s*S^2*t^2*T + 784*p4*s*S^2*t^2*T - 240*p1*p4*s*S^2*t^2*T + 
       608*p3*p4*s*S^2*t^2*T + 184*p4^2*s*S^2*t^2*T - 320*s^2*S^2*t^2*T - 
       160*p1*s^2*S^2*t^2*T - 96*p2*s^2*S^2*t^2*T + 384*p3*s^2*S^2*t^2*T + 
       320*p4*s^2*S^2*t^2*T - 800*S^3*t^2*T + 560*p1*S^3*t^2*T + 
       24*p1^2*S^3*t^2*T - 112*p2*S^3*t^2*T + 8*p1*p2*S^3*t^2*T - 
       32*p2^2*S^3*t^2*T - 1520*p3*S^3*t^2*T - 152*p1*p3*S^3*t^2*T - 
       96*p2*p3*S^3*t^2*T + 160*p3^2*S^3*t^2*T - 848*p4*S^3*t^2*T - 
       112*p1*p4*S^3*t^2*T - 24*p2*p4*S^3*t^2*T + 264*p3*p4*S^3*t^2*T + 
       88*p4^2*S^3*t^2*T - 1024*s*S^3*t^2*T + 128*p1*s*S^3*t^2*T - 
       64*p2*s*S^3*t^2*T - 384*p3*s*S^3*t^2*T - 192*p4*s*S^3*t^2*T - 
       320*s^2*S^3*t^2*T + 448*S^4*t^2*T + 120*p1*S^4*t^2*T + 
       8*p2*S^4*t^2*T - 312*p3*S^4*t^2*T - 200*p4*S^4*t^2*T + 128*S^5*t^2*T - 
       32*p1*p3*s*t^3*T - 4*p1^2*p3*s*t^3*T - 32*p2*p3*s*t^3*T + 
       4*p2^2*p3*s*t^3*T + 32*p3^2*s*t^3*T + 16*p1*p3^2*s*t^3*T + 
       8*p2*p3^2*s*t^3*T - 12*p3^3*s*t^3*T - 32*p1*p4*s*t^3*T - 
       4*p1^2*p4*s*t^3*T - 32*p2*p4*s*t^3*T + 4*p2^2*p4*s*t^3*T + 
       64*p3*p4*s*t^3*T + 24*p1*p3*p4*s*t^3*T + 8*p2*p3*p4*s*t^3*T - 
       28*p3^2*p4*s*t^3*T + 32*p4^2*s*t^3*T + 8*p1*p4^2*s*t^3*T - 
       20*p3*p4^2*s*t^3*T - 4*p4^3*s*t^3*T - 64*p1*s^2*t^3*T - 
       8*p1^2*s^2*t^3*T - 64*p2*s^2*t^3*T + 8*p2^2*s^2*t^3*T + 
       128*p3*s^2*t^3*T + 40*p1*p3*s^2*t^3*T + 8*p2*p3*s^2*t^3*T - 
       48*p3^2*s^2*t^3*T + 128*p4*s^2*t^3*T + 24*p1*p4*s^2*t^3*T - 
       8*p2*p4*s^2*t^3*T - 64*p3*p4*s^2*t^3*T - 16*p4^2*s^2*t^3*T + 
       128*s^3*t^3*T + 16*p1*s^3*t^3*T - 16*p2*s^3*t^3*T - 48*p3*s^3*t^3*T - 
       16*p4*s^3*t^3*T + 80*p1*p3*S*t^3*T - 8*p1^2*p3*S*t^3*T + 
       80*p2*p3*S*t^3*T + 8*p2^2*p3*S*t^3*T - 80*p3^2*S*t^3*T + 
       32*p1*p3^2*S*t^3*T + 16*p2*p3^2*S*t^3*T - 24*p3^3*S*t^3*T + 
       80*p1*p4*S*t^3*T - 8*p1^2*p4*S*t^3*T + 80*p2*p4*S*t^3*T + 
       8*p2^2*p4*S*t^3*T - 160*p3*p4*S*t^3*T + 48*p1*p3*p4*S*t^3*T + 
       16*p2*p3*p4*S*t^3*T - 56*p3^2*p4*S*t^3*T - 80*p4^2*S*t^3*T + 
       16*p1*p4^2*S*t^3*T - 40*p3*p4^2*S*t^3*T - 8*p4^3*S*t^3*T + 
       16*p1*p3*s*S*t^3*T + 16*p2*p3*s*S*t^3*T - 16*p3^2*s*S*t^3*T + 
       16*p1*p4*s*S*t^3*T + 16*p2*p4*s*S*t^3*T - 32*p3*p4*s*S*t^3*T - 
       16*p4^2*s*S*t^3*T - 32*p1*s^2*S*t^3*T - 32*p2*s^2*S*t^3*T + 
       64*p3*s^2*S*t^3*T + 64*p4*s^2*S*t^3*T + 64*s^3*S*t^3*T - 
       160*p1*S^2*t^3*T + 16*p1^2*S^2*t^3*T - 160*p2*S^2*t^3*T - 
       16*p2^2*S^2*t^3*T + 320*p3*S^2*t^3*T - 80*p1*p3*S^2*t^3*T - 
       16*p2*p3*S^2*t^3*T + 96*p3^2*S^2*t^3*T + 320*p4*S^2*t^3*T - 
       48*p1*p4*S^2*t^3*T + 16*p2*p4*S^2*t^3*T + 128*p3*p4*S^2*t^3*T + 
       32*p4^2*S^2*t^3*T - 64*p1*s*S^2*t^3*T - 64*p2*s*S^2*t^3*T + 
       128*p3*s*S^2*t^3*T + 128*p4*s*S^2*t^3*T - 320*S^3*t^3*T + 
       32*p1*S^3*t^3*T - 32*p2*S^3*t^3*T - 96*p3*S^3*t^3*T - 
       32*p4*S^3*t^3*T - 128*s*S^3*t^3*T + 8*p1*p3*S*t^4*T + 
       8*p2*p3*S*t^4*T - 8*p3^2*S*t^4*T + 8*p1*p4*S*t^4*T + 8*p2*p4*S*t^4*T - 
       16*p3*p4*S*t^4*T - 8*p4^2*S*t^4*T - 16*p1*S^2*t^4*T - 
       16*p2*S^2*t^4*T + 32*p3*S^2*t^4*T + 32*p4*S^2*t^4*T - 32*S^3*t^4*T + 
       496*p1*p3*s*T^2 + 12*p1^2*p3*s*T^2 - 30*p1^3*p3*s*T^2 - 
       p1^4*p3*s*T^2 + 496*p2*p3*s*T^2 + 30*p1^2*p2*p3*s*T^2 + 
       2*p1^3*p2*p3*s*T^2 - 12*p2^2*p3*s*T^2 + 30*p1*p2^2*p3*s*T^2 - 
       30*p2^3*p3*s*T^2 - 2*p1*p2^3*p3*s*T^2 + p2^4*p3*s*T^2 - 
       496*p3^2*s*T^2 - 312*p1*p3^2*s*T^2 + 138*p1^2*p3^2*s*T^2 + 
       10*p1^3*p3^2*s*T^2 - 288*p2*p3^2*s*T^2 - 60*p1*p2*p3^2*s*T^2 - 
       12*p1^2*p2*p3^2*s*T^2 - 78*p2^2*p3^2*s*T^2 - 6*p1*p2^2*p3^2*s*T^2 + 
       8*p2^3*p3^2*s*T^2 + 300*p3^3*s*T^2 - 170*p1*p3^3*s*T^2 - 
       28*p1^2*p3^3*s*T^2 + 46*p2*p3^3*s*T^2 + 18*p1*p2*p3^3*s*T^2 + 
       10*p2^2*p3^3*s*T^2 + 62*p3^4*s*T^2 + 30*p1*p3^4*s*T^2 - 
       8*p2*p3^4*s*T^2 - 11*p3^5*s*T^2 + 496*p1*p4*s*T^2 + 
       144*p1^2*p4*s*T^2 + 4*p1^3*p4*s*T^2 + 496*p2*p4*s*T^2 - 
       4*p1^2*p2*p4*s*T^2 - 144*p2^2*p4*s*T^2 - 4*p1*p2^2*p4*s*T^2 + 
       4*p2^3*p4*s*T^2 - 992*p3*p4*s*T^2 - 600*p1*p3*p4*s*T^2 + 
       58*p1^2*p3*p4*s*T^2 + 4*p1^3*p3*p4*s*T^2 - 288*p2*p3*p4*s*T^2 - 
       52*p1*p2*p3*p4*s*T^2 - 6*p1^2*p2*p3*p4*s*T^2 - 6*p2^2*p3*p4*s*T^2 + 
       2*p2^3*p3*p4*s*T^2 + 744*p3^2*p4*s*T^2 - 208*p1*p3^2*p4*s*T^2 - 
       30*p1^2*p3^2*p4*s*T^2 + 72*p2*p3^2*p4*s*T^2 + 24*p1*p2*p3^2*p4*s*T^2 + 
       6*p2^2*p3^2*p4*s*T^2 + 130*p3^3*p4*s*T^2 + 56*p1*p3^3*p4*s*T^2 - 
       18*p2*p3^3*p4*s*T^2 - 30*p3^4*p4*s*T^2 - 496*p4^2*s*T^2 - 
       288*p1*p4^2*s*T^2 - 12*p1^2*p4^2*s*T^2 + 8*p1*p2*p4^2*s*T^2 + 
       4*p2^2*p4^2*s*T^2 + 588*p3*p4^2*s*T^2 - 26*p1*p3*p4^2*s*T^2 - 
       6*p1^2*p3*p4^2*s*T^2 + 22*p2*p3*p4^2*s*T^2 + 6*p1*p2*p3*p4^2*s*T^2 + 
       70*p3^2*p4^2*s*T^2 + 30*p1*p3^2*p4^2*s*T^2 - 12*p2*p3^2*p4^2*s*T^2 - 
       28*p3^3*p4^2*s*T^2 + 144*p4^3*s*T^2 + 12*p1*p4^3*s*T^2 - 
       4*p2*p4^3*s*T^2 - 2*p3*p4^3*s*T^2 + 4*p1*p3*p4^3*s*T^2 - 
       2*p2*p3*p4^3*s*T^2 - 10*p3^2*p4^3*s*T^2 - 4*p4^4*s*T^2 - 
       p3*p4^4*s*T^2 + 760*p1*s^2*T^2 + 80*p1^2*s^2*T^2 - 28*p1^3*s^2*T^2 - 
       p1^4*s^2*T^2 + 760*p2*s^2*T^2 + 28*p1^2*p2*s^2*T^2 + 
       2*p1^3*p2*s^2*T^2 - 80*p2^2*s^2*T^2 + 28*p1*p2^2*s^2*T^2 - 
       28*p2^3*s^2*T^2 - 2*p1*p2^3*s^2*T^2 + p2^4*s^2*T^2 - 1752*p3*s^2*T^2 - 
       208*p1*p3*s^2*T^2 + 352*p1^2*p3*s^2*T^2 + 14*p1^3*p3*s^2*T^2 - 
       176*p1*p2*p3*s^2*T^2 - 20*p1^2*p2*p3*s^2*T^2 - 176*p2^2*p3*s^2*T^2 - 
       2*p1*p2^2*p3*s^2*T^2 + 8*p2^3*p3*s^2*T^2 + 704*p3^2*s^2*T^2 - 
       1004*p1*p3^2*s^2*T^2 - 68*p1^2*p3^2*s^2*T^2 - 44*p2*p3^2*s^2*T^2 + 
       58*p1*p2*p3^2*s^2*T^2 + 10*p2^2*p3^2*s^2*T^2 + 648*p3^3*s^2*T^2 + 
       122*p1*p3^3*s^2*T^2 - 32*p2*p3^3*s^2*T^2 - 67*p3^4*s^2*T^2 - 
       1752*p4*s^2*T^2 - 312*p1*p4*s^2*T^2 + 164*p1^2*p4*s^2*T^2 + 
       6*p1^3*p4*s^2*T^2 + 424*p2*p4*s^2*T^2 - 40*p1*p2*p4*s^2*T^2 - 
       8*p1^2*p2*p4*s^2*T^2 - 124*p2^2*p4*s^2*T^2 - 2*p1*p2^2*p4*s^2*T^2 + 
       4*p2^3*p4*s^2*T^2 + 936*p3*p4*s^2*T^2 - 1000*p1*p3*p4*s^2*T^2 - 
       56*p1^2*p3*p4*s^2*T^2 - 56*p2*p3*p4*s^2*T^2 + 44*p1*p2*p3*p4*s^2*T^2 + 
       12*p2^2*p3*p4*s^2*T^2 + 1188*p3^2*p4*s^2*T^2 + 
       166*p1*p3^2*p4*s^2*T^2 - 52*p2*p3^2*p4*s^2*T^2 - 140*p3^3*p4*s^2*T^2 + 
       232*p4^2*s^2*T^2 - 244*p1*p4^2*s^2*T^2 - 12*p1^2*p4^2*s^2*T^2 + 
       12*p2*p4^2*s^2*T^2 + 10*p1*p2*p4^2*s^2*T^2 + 2*p2^2*p4^2*s^2*T^2 + 
       648*p3*p4^2*s^2*T^2 + 70*p1*p3*p4^2*s^2*T^2 - 24*p2*p3*p4^2*s^2*T^2 - 
       98*p3^2*p4^2*s^2*T^2 + 108*p4^3*s^2*T^2 + 10*p1*p4^3*s^2*T^2 - 
       4*p2*p4^3*s^2*T^2 - 28*p3*p4^3*s^2*T^2 - 3*p4^4*s^2*T^2 - 
       1520*s^3*T^2 + 208*p1*s^3*T^2 + 232*p1^2*s^3*T^2 + 4*p1^3*s^3*T^2 + 
       528*p2*s^3*T^2 - 112*p1*p2*s^3*T^2 - 8*p1^2*p2*s^3*T^2 - 
       120*p2^2*s^3*T^2 + 4*p1*p2^2*s^3*T^2 - 160*p3*s^3*T^2 - 
       1320*p1*p3*s^3*T^2 - 28*p1^2*p3*s^3*T^2 + 88*p2*p3*s^3*T^2 + 
       48*p1*p2*p3*s^3*T^2 - 20*p2^2*p3*s^3*T^2 + 1664*p3^2*s^3*T^2 + 
       76*p1*p3^2*s^3*T^2 - 88*p2*p3^2*s^3*T^2 - 84*p3^3*s^3*T^2 - 
       480*p4*s^3*T^2 - 728*p1*p4*s^3*T^2 - 8*p1^2*p4*s^3*T^2 + 
       200*p2*p4*s^3*T^2 + 24*p1*p2*p4*s^3*T^2 - 16*p2^2*p4*s^3*T^2 + 
       1936*p3*p4*s^3*T^2 + 48*p1*p3*p4*s^3*T^2 - 88*p2*p3*p4*s^3*T^2 - 
       88*p3^2*p4*s^3*T^2 + 496*p4^2*s^3*T^2 + 4*p1*p4^2*s^3*T^2 - 
       16*p2*p4^2*s^3*T^2 - 20*p3*p4^2*s^3*T^2 - 736*s^4*T^2 - 
       480*p1*s^4*T^2 + 12*p1^2*s^4*T^2 + 224*p2*s^4*T^2 + 8*p1*p2*s^4*T^2 - 
       20*p2^2*s^4*T^2 + 1360*p3*s^4*T^2 - 72*p1*p3*s^4*T^2 - 
       56*p2*p3*s^4*T^2 + 76*p3^2*s^4*T^2 + 656*p4*s^4*T^2 - 
       56*p1*p4*s^4*T^2 - 8*p2*p4*s^4*T^2 + 136*p3*p4*s^4*T^2 + 
       44*p4^2*s^4*T^2 + 256*s^5*T^2 - 56*p1*s^5*T^2 + 8*p2*s^5*T^2 + 
       152*p3*s^5*T^2 + 88*p4*s^5*T^2 + 48*s^6*T^2 - 224*p1*p3*S*T^2 + 
       24*p1^2*p3*S*T^2 + 8*p1^3*p3*S*T^2 - 224*p2*p3*S*T^2 - 
       8*p1^2*p2*p3*S*T^2 - 24*p2^2*p3*S*T^2 - 8*p1*p2^2*p3*S*T^2 + 
       8*p2^3*p3*S*T^2 + 224*p3^2*S*T^2 - 128*p1*p3^2*S*T^2 - 
       20*p1^2*p3^2*S*T^2 + 4*p1^3*p3^2*S*T^2 - 80*p2*p3^2*S*T^2 + 
       16*p1*p2*p3^2*S*T^2 - 4*p1^2*p2*p3^2*S*T^2 + 4*p2^2*p3^2*S*T^2 - 
       4*p1*p2^2*p3^2*S*T^2 + 4*p2^3*p3^2*S*T^2 + 104*p3^3*S*T^2 + 
       32*p1*p3^3*S*T^2 - 16*p1^2*p3^3*S*T^2 + 8*p2*p3^3*S*T^2 + 
       8*p1*p2*p3^3*S*T^2 + 8*p2^2*p3^3*S*T^2 - 20*p3^4*S*T^2 + 
       20*p1*p3^4*S*T^2 - 4*p2*p3^4*S*T^2 - 8*p3^5*S*T^2 - 224*p1*p4*S*T^2 + 
       40*p1^2*p4*S*T^2 + 4*p1^3*p4*S*T^2 - 224*p2*p4*S*T^2 - 
       4*p1^2*p2*p4*S*T^2 - 40*p2^2*p4*S*T^2 - 4*p1*p2^2*p4*S*T^2 + 
       4*p2^3*p4*S*T^2 + 448*p3*p4*S*T^2 - 208*p1*p3*p4*S*T^2 - 
       24*p1^2*p3*p4*S*T^2 + 2*p1^3*p3*p4*S*T^2 - 80*p2*p3*p4*S*T^2 + 
       24*p1*p2*p3*p4*S*T^2 - 2*p1^2*p2*p3*p4*S*T^2 - 2*p1*p2^2*p3*p4*S*T^2 + 
       2*p2^3*p3*p4*S*T^2 + 248*p3^2*p4*S*T^2 + 44*p1*p3^2*p4*S*T^2 - 
       22*p1^2*p3^2*p4*S*T^2 - 4*p2*p3^2*p4*S*T^2 + 12*p1*p2*p3^2*p4*S*T^2 + 
       10*p2^2*p3^2*p4*S*T^2 - 40*p3^3*p4*S*T^2 + 46*p1*p3^3*p4*S*T^2 - 
       10*p2*p3^3*p4*S*T^2 - 26*p3^4*p4*S*T^2 + 224*p4^2*S*T^2 - 
       80*p1*p4^2*S*T^2 - 12*p1^2*p4^2*S*T^2 + 8*p1*p2*p4^2*S*T^2 + 
       4*p2^2*p4^2*S*T^2 + 184*p3*p4^2*S*T^2 + 24*p1*p3*p4^2*S*T^2 - 
       6*p1^2*p3*p4^2*S*T^2 - 16*p2*p3*p4^2*S*T^2 + 4*p1*p2*p3*p4^2*S*T^2 + 
       2*p2^2*p3*p4^2*S*T^2 - 24*p3^2*p4^2*S*T^2 + 32*p1*p3^2*p4^2*S*T^2 - 
       8*p2*p3^2*p4^2*S*T^2 - 30*p3^3*p4^2*S*T^2 + 40*p4^3*S*T^2 + 
       12*p1*p4^3*S*T^2 - 4*p2*p4^3*S*T^2 - 8*p3*p4^3*S*T^2 + 
       6*p1*p3*p4^3*S*T^2 - 2*p2*p3*p4^3*S*T^2 - 14*p3^2*p4^3*S*T^2 - 
       4*p4^4*S*T^2 - 2*p3*p4^4*S*T^2 - 296*p1*s*S*T^2 - 60*p1^2*s*S*T^2 - 
       2*p1^3*s*S*T^2 - 296*p2*s*S*T^2 + 2*p1^2*p2*s*S*T^2 + 
       60*p2^2*s*S*T^2 + 2*p1*p2^2*s*S*T^2 - 2*p2^3*s*S*T^2 + 
       296*p3*s*S*T^2 + 664*p1*p3*s*S*T^2 + 38*p1^2*p3*s*S*T^2 - 
       6*p1^3*p3*s*S*T^2 + 544*p2*p3*s*S*T^2 - 4*p1*p2*p3*s*S*T^2 + 
       6*p1^2*p2*p3*s*S*T^2 - 34*p2^2*p3*s*S*T^2 + 6*p1*p2^2*p3*s*S*T^2 - 
       6*p2^3*p3*s*S*T^2 - 604*p3^2*s*S*T^2 - 382*p1*p3^2*s*S*T^2 + 
       30*p1^2*p3^2*s*S*T^2 - 310*p2*p3^2*s*S*T^2 - 12*p1*p2*p3^2*s*S*T^2 - 
       18*p2^2*p3^2*s*S*T^2 + 346*p3^3*s*S*T^2 - 26*p1*p3^3*s*S*T^2 + 
       22*p2*p3^3*s*S*T^2 + 2*p3^4*s*S*T^2 + 296*p4*s*S*T^2 + 
       544*p1*p4*s*S*T^2 + 158*p1^2*p4*s*S*T^2 + 4*p1^3*p4*s*S*T^2 + 
       424*p2*p4*s*S*T^2 - 4*p1*p2*p4*s*S*T^2 - 4*p1^2*p2*p4*s*S*T^2 - 
       154*p2^2*p4*s*S*T^2 - 4*p1*p2^2*p4*s*S*T^2 + 4*p2^3*p4*s*S*T^2 - 
       1088*p3*p4*s*S*T^2 - 684*p1*p3*p4*s*S*T^2 - 2*p1^2*p3*p4*s*S*T^2 - 
       300*p2*p3*p4*s*S*T^2 - 4*p1*p2*p3*p4*s*S*T^2 + 6*p2^2*p3*p4*s*S*T^2 + 
       838*p3^2*p4*s*S*T^2 - 16*p1*p3^2*p4*s*S*T^2 + 24*p2*p3^2*p4*s*S*T^2 - 
       2*p3^3*p4*s*S*T^2 - 484*p4^2*s*S*T^2 - 310*p1*p4^2*s*S*T^2 - 
       12*p1^2*p4^2*s*S*T^2 + 2*p2*p4^2*s*S*T^2 + 8*p1*p2*p4^2*s*S*T^2 + 
       4*p2^2*p4^2*s*S*T^2 + 646*p3*p4^2*s*S*T^2 + 22*p1*p3*p4^2*s*S*T^2 - 
       2*p2*p3*p4^2*s*S*T^2 - 14*p3^2*p4^2*s*S*T^2 + 154*p4^3*s*S*T^2 + 
       12*p1*p4^3*s*S*T^2 - 4*p2*p4^3*s*S*T^2 - 14*p3*p4^3*s*S*T^2 - 
       4*p4^4*s*S*T^2 + 464*s^2*S*T^2 + 808*p1*s^2*S*T^2 - 
       28*p1^2*s^2*S*T^2 - 12*p1^3*s^2*S*T^2 + 504*p2*s^2*S*T^2 - 
       8*p1*p2*s^2*S*T^2 + 12*p1^2*p2*s^2*S*T^2 + 36*p2^2*s^2*S*T^2 + 
       12*p1*p2^2*s^2*S*T^2 - 12*p2^3*s^2*S*T^2 - 2536*p3*s^2*S*T^2 + 
       152*p1*p3*s^2*S*T^2 + 144*p1^2*p3*s^2*S*T^2 + 152*p2*p3*s^2*S*T^2 - 
       64*p1*p2*p3*s^2*S*T^2 - 80*p2^2*p3*s^2*S*T^2 + 388*p3^2*s^2*S*T^2 - 
       404*p1*p3^2*s^2*S*T^2 - 36*p2*p3^2*s^2*S*T^2 + 256*p3^3*s^2*S*T^2 - 
       2232*p4*s^2*S*T^2 - 136*p1*p4*s^2*S*T^2 + 68*p1^2*p4*s^2*S*T^2 + 
       312*p2*p4*s^2*S*T^2 - 16*p1*p2*p4*s^2*S*T^2 - 52*p2^2*p4*s^2*S*T^2 + 
       536*p3*p4*s^2*S*T^2 - 408*p1*p3*p4*s^2*S*T^2 - 32*p2*p3*p4*s^2*S*T^2 + 
       476*p3^2*p4*s^2*S*T^2 + 164*p4^2*s^2*S*T^2 - 100*p1*p4^2*s^2*S*T^2 + 
       4*p2*p4^2*s^2*S*T^2 + 264*p3*p4^2*s^2*S*T^2 + 44*p4^3*s^2*S*T^2 - 
       1568*s^3*S*T^2 + 528*p1*s^3*S*T^2 + 80*p1^2*s^3*S*T^2 + 
       304*p2*s^3*S*T^2 - 48*p1*p2*s^3*S*T^2 - 32*p2^2*s^3*S*T^2 - 
       1104*p3*s^3*S*T^2 - 464*p1*p3*s^3*S*T^2 + 64*p2*p3*s^3*S*T^2 + 
       608*p3^2*s^3*S*T^2 - 880*p4*s^3*S*T^2 - 256*p1*p4*s^3*S*T^2 + 
       80*p2*p4*s^3*S*T^2 + 688*p3*p4*s^3*S*T^2 + 176*p4^2*s^3*S*T^2 - 
       992*s^4*S*T^2 - 112*p1*s^4*S*T^2 + 80*p2*s^4*S*T^2 + 
       336*p3*s^4*S*T^2 + 144*p4*s^4*S*T^2 + 384*p1*S^2*T^2 - 
       48*p1^2*S^2*T^2 - 12*p1^3*S^2*T^2 + 384*p2*S^2*T^2 + 
       12*p1^2*p2*S^2*T^2 + 48*p2^2*S^2*T^2 + 12*p1*p2^2*S^2*T^2 - 
       12*p2^3*S^2*T^2 - 832*p3*S^2*T^2 + 112*p1*p3*S^2*T^2 + 
       84*p1^2*p3*S^2*T^2 - 6*p1^3*p3*S^2*T^2 - 80*p2*p3*S^2*T^2 - 
       56*p1*p2*p3*S^2*T^2 + 6*p1^2*p2*p3*S^2*T^2 - 28*p2^2*p3*S^2*T^2 + 
       6*p1*p2^2*p3*S^2*T^2 - 6*p2^3*p3*S^2*T^2 - 224*p3^2*S^2*T^2 - 
       236*p1*p3^2*S^2*T^2 + 54*p1^2*p3^2*S^2*T^2 - 76*p2*p3^2*S^2*T^2 - 
       28*p1*p2*p3^2*S^2*T^2 - 26*p2^2*p3^2*S^2*T^2 + 196*p3^3*S^2*T^2 - 
       98*p1*p3^3*S^2*T^2 + 30*p2*p3^3*S^2*T^2 + 50*p3^4*S^2*T^2 - 
       832*p4*S^2*T^2 + 48*p1*p4*S^2*T^2 + 76*p1^2*p4*S^2*T^2 - 
       208*p2*p4*S^2*T^2 - 40*p1*p2*p4*S^2*T^2 - 36*p2^2*p4*S^2*T^2 - 
       224*p3*p4*S^2*T^2 - 288*p1*p3*p4*S^2*T^2 + 38*p1^2*p3*p4*S^2*T^2 - 
       16*p2*p3*p4*S^2*T^2 - 20*p1*p2*p3*p4*S^2*T^2 - 18*p2^2*p3*p4*S^2*T^2 + 
       348*p3^2*p4*S^2*T^2 - 156*p1*p3^2*p4*S^2*T^2 + 44*p2*p3^2*p4*S^2*T^2 + 
       126*p3^3*p4*S^2*T^2 - 116*p1*p4^2*S^2*T^2 + 28*p2*p4^2*S^2*T^2 + 
       204*p3*p4^2*S^2*T^2 - 58*p1*p3*p4^2*S^2*T^2 + 14*p2*p3*p4^2*S^2*T^2 + 
       102*p3^2*p4^2*S^2*T^2 + 52*p4^3*S^2*T^2 + 26*p3*p4^3*S^2*T^2 - 
       128*s*S^2*T^2 - 56*p1*s*S^2*T^2 - 100*p1^2*s*S^2*T^2 - 
       8*p1^3*s*S^2*T^2 - 120*p2*s*S^2*T^2 + 8*p1^2*p2*s*S^2*T^2 + 
       100*p2^2*s*S^2*T^2 + 8*p1*p2^2*s*S^2*T^2 - 8*p2^3*s*S^2*T^2 - 
       584*p3*s*S^2*T^2 + 648*p1*p3*s*S^2*T^2 + 80*p1^2*p3*s*S^2*T^2 + 
       368*p2*p3*s*S^2*T^2 - 32*p1*p2*p3*s*S^2*T^2 - 48*p2^2*p3*s*S^2*T^2 - 
       660*p3^2*s*S^2*T^2 - 256*p1*p3^2*s*S^2*T^2 - 80*p2*p3^2*s*S^2*T^2 + 
       200*p3^3*s*S^2*T^2 - 520*p4*s*S^2*T^2 + 464*p1*p4*s*S^2*T^2 + 
       68*p1^2*p4*s*S^2*T^2 + 152*p2*p4*s*S^2*T^2 - 24*p1*p2*p4*s*S^2*T^2 - 
       44*p2^2*p4*s*S^2*T^2 - 1024*p3*p4*s*S^2*T^2 - 328*p1*p3*p4*s*S^2*T^2 - 
       40*p2*p3*p4*s*S^2*T^2 + 396*p3^2*p4*s*S^2*T^2 - 364*p4^2*s*S^2*T^2 - 
       112*p1*p4^2*s*S^2*T^2 + 16*p2*p4^2*s*S^2*T^2 + 248*p3*p4^2*s*S^2*T^2 + 
       52*p4^3*s*S^2*T^2 + 688*s^2*S^2*T^2 + 552*p1*s^2*S^2*T^2 - 
       16*p1^2*s^2*S^2*T^2 + 56*p2*s^2*S^2*T^2 - 8*p1*p2*s^2*S^2*T^2 + 
       24*p2^2*s^2*S^2*T^2 - 1960*p3*s^2*S^2*T^2 + 88*p1*p3*s^2*S^2*T^2 + 
       64*p2*p3*s^2*S^2*T^2 + 24*p3^2*s^2*S^2*T^2 - 1464*p4*s^2*S^2*T^2 + 
       8*p1*p4*s^2*S^2*T^2 + 64*p2*p4*s^2*S^2*T^2 + 16*p3*p4*s^2*S^2*T^2 + 
       8*p4^2*s^2*S^2*T^2 - 576*s^3*S^2*T^2 + 192*p1*s^3*S^2*T^2 + 
       32*p2*s^3*S^2*T^2 - 480*p3*s^3*S^2*T^2 - 320*p4*s^3*S^2*T^2 - 
       256*s^4*S^2*T^2 + 768*S^3*T^2 + 128*p1*S^3*T^2 - 80*p1^2*S^3*T^2 + 
       320*p2*S^3*T^2 + 48*p1*p2*S^3*T^2 + 32*p2^2*S^3*T^2 - 192*p3*S^3*T^2 + 
       336*p1*p3*S^3*T^2 - 40*p1^2*p3*S^3*T^2 + 24*p1*p2*p3*S^3*T^2 + 
       16*p2^2*p3*S^3*T^2 - 480*p3^2*S^3*T^2 + 136*p1*p3^2*S^3*T^2 - 
       80*p2*p3^2*S^3*T^2 - 96*p3^3*S^3*T^2 - 384*p4*S^3*T^2 + 
       224*p1*p4*S^3*T^2 - 112*p2*p4*S^3*T^2 - 528*p3*p4*S^3*T^2 + 
       112*p1*p3*p4*S^3*T^2 - 56*p2*p3*p4*S^3*T^2 - 168*p3^2*p4*S^3*T^2 - 
       144*p4^2*S^3*T^2 - 72*p3*p4^2*S^3*T^2 + 768*s*S^3*T^2 - 
       64*p1*s*S^3*T^2 - 64*p1^2*s*S^3*T^2 - 64*p2*s*S^3*T^2 + 
       24*p1*p2*s*S^3*T^2 + 40*p2^2*s*S^3*T^2 - 192*p3*s*S^3*T^2 + 
       360*p1*p3*s*S^3*T^2 + 48*p2*p3*s*S^3*T^2 - 408*p3^2*s*S^3*T^2 - 
       192*p4*s*S^3*T^2 + 208*p1*p4*s*S^3*T^2 - 8*p2*p4*s*S^3*T^2 - 
       504*p3*p4*s*S^3*T^2 - 144*p4^2*s*S^3*T^2 + 768*s^2*S^3*T^2 + 
       128*p1*s^2*S^3*T^2 - 16*p2*s^2*S^3*T^2 - 432*p3*s^2*S^3*T^2 - 
       288*p4*s^2*S^3*T^2 + 448*S^4*T^2 - 112*p1*S^4*T^2 + 112*p2*S^4*T^2 + 
       336*p3*S^4*T^2 - 56*p1*p3*S^4*T^2 + 56*p2*p3*S^4*T^2 + 
       56*p3^2*S^4*T^2 + 112*p4*S^4*T^2 + 56*p3*p4*S^4*T^2 + 448*s*S^4*T^2 - 
       104*p1*s*S^4*T^2 + 8*p2*s*S^4*T^2 + 216*p3*s*S^4*T^2 + 
       104*p4*s*S^4*T^2 + 208*s^2*S^4*T^2 + 168*p1*p3*s*t*T^2 + 
       96*p1^2*p3*s*t*T^2 + 168*p2*p3*s*t*T^2 - 96*p2^2*p3*s*t*T^2 - 
       168*p3^2*s*t*T^2 - 352*p1*p3^2*s*t*T^2 - 8*p1^2*p3^2*s*t*T^2 - 
       160*p2*p3^2*s*t*T^2 + 8*p2^2*p3^2*s*t*T^2 + 256*p3^3*s*t*T^2 + 
       24*p1*p3^3*s*t*T^2 + 8*p2*p3^3*s*t*T^2 - 16*p3^4*s*t*T^2 + 
       168*p1*p4*s*t*T^2 + 80*p1^2*p4*s*t*T^2 + 2*p1^3*p4*s*t*T^2 + 
       168*p2*p4*s*t*T^2 - 2*p1^2*p2*p4*s*t*T^2 - 80*p2^2*p4*s*t*T^2 - 
       2*p1*p2^2*p4*s*t*T^2 + 2*p2^3*p4*s*t*T^2 - 336*p3*p4*s*t*T^2 - 
       512*p1*p3*p4*s*t*T^2 - 18*p1^2*p3*p4*s*t*T^2 - 160*p2*p3*p4*s*t*T^2 + 
       4*p1*p2*p3*p4*s*t*T^2 + 14*p2^2*p3*p4*s*t*T^2 + 592*p3^2*p4*s*t*T^2 + 
       54*p1*p3^2*p4*s*t*T^2 + 6*p2*p3^2*p4*s*t*T^2 - 46*p3^3*p4*s*t*T^2 - 
       168*p4^2*s*t*T^2 - 160*p1*p4^2*s*t*T^2 - 6*p1^2*p4^2*s*t*T^2 + 
       4*p1*p2*p4^2*s*t*T^2 + 2*p2^2*p4^2*s*t*T^2 + 416*p3*p4^2*s*t*T^2 + 
       36*p1*p3*p4^2*s*t*T^2 - 4*p2*p3*p4^2*s*t*T^2 - 46*p3^2*p4^2*s*t*T^2 + 
       80*p4^3*s*t*T^2 + 6*p1*p4^3*s*t*T^2 - 2*p2*p4^3*s*t*T^2 - 
       18*p3*p4^3*s*t*T^2 - 2*p4^4*s*t*T^2 + 400*p1*s^2*t*T^2 + 
       168*p1^2*s^2*t*T^2 + 2*p1^3*s^2*t*T^2 + 400*p2*s^2*t*T^2 - 
       2*p1^2*p2*s^2*t*T^2 - 168*p2^2*s^2*t*T^2 - 2*p1*p2^2*s^2*t*T^2 + 
       2*p2^3*s^2*t*T^2 - 736*p3*s^2*t*T^2 - 1008*p1*p3*s^2*t*T^2 - 
       2*p1^2*p3*s^2*t*T^2 - 288*p2*p3*s^2*t*T^2 + 4*p1*p2*p3*s^2*t*T^2 - 
       2*p2^2*p3*s^2*t*T^2 + 1160*p3^2*s^2*t*T^2 - 2*p1*p3^2*s^2*t*T^2 - 
       34*p2*p3^2*s^2*t*T^2 - 14*p3^3*s^2*t*T^2 - 736*p4*s^2*t*T^2 - 
       640*p1*p4*s^2*t*T^2 + 2*p1^2*p4*s^2*t*T^2 + 16*p2*p4*s^2*t*T^2 + 
       12*p1*p2*p4*s^2*t*T^2 - 14*p2^2*p4*s^2*t*T^2 + 1632*p3*p4*s^2*t*T^2 - 
       12*p1*p3*p4*s^2*t*T^2 - 60*p2*p3*p4*s^2*t*T^2 - 6*p3^2*p4*s^2*t*T^2 + 
       472*p4^2*s^2*t*T^2 - 10*p1*p4^2*s^2*t*T^2 - 10*p2*p4^2*s^2*t*T^2 + 
       14*p3*p4^2*s^2*t*T^2 + 6*p4^3*s^2*t*T^2 - 800*s^3*t*T^2 - 
       560*p1*s^3*t*T^2 + 24*p1^2*s^3*t*T^2 + 112*p2*s^3*t*T^2 + 
       8*p1*p2*s^3*t*T^2 - 32*p2^2*s^3*t*T^2 + 1520*p3*s^3*t*T^2 - 
       152*p1*p3*s^3*t*T^2 - 96*p2*p3*s^3*t*T^2 + 160*p3^2*s^3*t*T^2 + 
       848*p4*s^3*t*T^2 - 112*p1*p4*s^3*t*T^2 - 24*p2*p4*s^3*t*T^2 + 
       264*p3*p4*s^3*t*T^2 + 88*p4^2*s^3*t*T^2 + 448*s^4*t*T^2 - 
       120*p1*s^4*t*T^2 - 8*p2*s^4*t*T^2 + 312*p3*s^4*t*T^2 + 
       200*p4*s^4*t*T^2 + 128*s^5*t*T^2 - 224*p1*p3*S*t*T^2 - 
       4*p1^2*p3*S*t*T^2 + 4*p1^3*p3*S*t*T^2 - 224*p2*p3*S*t*T^2 - 
       4*p1^2*p2*p3*S*t*T^2 + 4*p2^2*p3*S*t*T^2 - 4*p1*p2^2*p3*S*t*T^2 + 
       4*p2^3*p3*S*t*T^2 + 224*p3^2*S*t*T^2 - 16*p1*p3^2*S*t*T^2 - 
       24*p1^2*p3^2*S*t*T^2 - 24*p2*p3^2*S*t*T^2 + 8*p1*p2*p3^2*S*t*T^2 + 
       16*p2^2*p3^2*S*t*T^2 + 20*p3^3*S*t*T^2 + 44*p1*p3^3*S*t*T^2 + 
       4*p2*p3^3*S*t*T^2 - 24*p3^4*S*t*T^2 - 224*p1*p4*S*t*T^2 + 
       12*p1^2*p4*S*t*T^2 + 2*p1^3*p4*S*t*T^2 - 224*p2*p4*S*t*T^2 - 
       2*p1^2*p2*p4*S*t*T^2 - 12*p2^2*p4*S*t*T^2 - 2*p1*p2^2*p4*S*t*T^2 + 
       2*p2^3*p4*S*t*T^2 + 448*p3*p4*S*t*T^2 - 40*p1*p3*p4*S*t*T^2 - 
       26*p1^2*p3*p4*S*t*T^2 - 24*p2*p3*p4*S*t*T^2 + 12*p1*p2*p3*p4*S*t*T^2 + 
       14*p2^2*p3*p4*S*t*T^2 + 52*p3^2*p4*S*t*T^2 + 78*p1*p3^2*p4*S*t*T^2 - 
       2*p2*p3^2*p4*S*t*T^2 - 62*p3^3*p4*S*t*T^2 + 224*p4^2*S*t*T^2 - 
       24*p1*p4^2*S*t*T^2 - 6*p1^2*p4^2*S*t*T^2 + 4*p1*p2*p4^2*S*t*T^2 + 
       2*p2^2*p4^2*S*t*T^2 + 44*p3*p4^2*S*t*T^2 + 40*p1*p3*p4^2*S*t*T^2 - 
       8*p2*p3*p4^2*S*t*T^2 - 54*p3^2*p4^2*S*t*T^2 + 12*p4^3*S*t*T^2 + 
       6*p1*p4^3*S*t*T^2 - 2*p2*p4^3*S*t*T^2 - 18*p3*p4^3*S*t*T^2 - 
       2*p4^4*S*t*T^2 + 24*p1^2*p3*s*S*t*T^2 - 24*p2^2*p3*s*S*t*T^2 - 
       112*p1*p3^2*s*S*t*T^2 - 64*p2*p3^2*s*S*t*T^2 + 88*p3^3*s*S*t*T^2 + 
       32*p1^2*p4*s*S*t*T^2 - 32*p2^2*p4*s*S*t*T^2 - 176*p1*p3*p4*s*S*t*T^2 - 
       64*p2*p3*p4*s*S*t*T^2 + 208*p3^2*p4*s*S*t*T^2 - 64*p1*p4^2*s*S*t*T^2 + 
       152*p3*p4^2*s*S*t*T^2 + 32*p4^3*s*S*t*T^2 - 128*s^2*S*t*T^2 + 
       432*p1*s^2*S*t*T^2 + 56*p1^2*s^2*S*t*T^2 + 400*p2*s^2*S*t*T^2 - 
       56*p2^2*s^2*S*t*T^2 - 816*p3*s^2*S*t*T^2 - 352*p1*p3*s^2*S*t*T^2 - 
       112*p2*p3*s^2*S*t*T^2 + 424*p3^2*s^2*S*t*T^2 - 784*p4*s^2*S*t*T^2 - 
       240*p1*p4*s^2*S*t*T^2 + 608*p3*p4*s^2*S*t*T^2 + 184*p4^2*s^2*S*t*T^2 - 
       1024*s^3*S*t*T^2 - 128*p1*s^3*S*t*T^2 + 64*p2*s^3*S*t*T^2 + 
       384*p3*s^3*S*t*T^2 + 192*p4*s^3*S*t*T^2 + 384*p1*S^2*t*T^2 - 
       6*p1^3*S^2*t*T^2 + 384*p2*S^2*t*T^2 + 6*p1^2*p2*S^2*t*T^2 + 
       6*p1*p2^2*S^2*t*T^2 - 6*p2^3*S^2*t*T^2 - 832*p3*S^2*t*T^2 - 
       136*p1*p3*S^2*t*T^2 + 66*p1^2*p3*S^2*t*T^2 - 120*p2*p3*S^2*t*T^2 - 
       28*p1*p2*p3*S^2*t*T^2 - 38*p2^2*p3*S^2*t*T^2 + 88*p3^2*S^2*t*T^2 - 
       194*p1*p3^2*S^2*t*T^2 - 10*p2*p3^2*S^2*t*T^2 + 150*p3^3*S^2*t*T^2 - 
       832*p4*S^2*t*T^2 - 104*p1*p4*S^2*t*T^2 + 38*p1^2*p4*S^2*t*T^2 - 
       152*p2*p4*S^2*t*T^2 - 20*p1*p2*p4*S^2*t*T^2 - 18*p2^2*p4*S^2*t*T^2 + 
       192*p3*p4*S^2*t*T^2 - 220*p1*p3*p4*S^2*t*T^2 + 20*p2*p3*p4*S^2*t*T^2 + 
       278*p3^2*p4*S^2*t*T^2 + 104*p4^2*S^2*t*T^2 - 58*p1*p4^2*S^2*t*T^2 + 
       14*p2*p4^2*S^2*t*T^2 + 154*p3*p4^2*S^2*t*T^2 + 26*p4^3*S^2*t*T^2 - 
       128*s*S^2*t*T^2 + 272*p1*s*S^2*t*T^2 + 16*p1^2*s*S^2*t*T^2 + 
       240*p2*s*S^2*t*T^2 - 16*p2^2*s*S^2*t*T^2 - 656*p3*s*S^2*t*T^2 - 
       96*p1*p3*s*S^2*t*T^2 - 32*p2*p3*s*S^2*t*T^2 + 80*p3^2*s*S^2*t*T^2 - 
       624*p4*s*S^2*t*T^2 - 48*p1*p4*s*S^2*t*T^2 - 16*p2*p4*s*S^2*t*T^2 + 
       112*p3*p4*s*S^2*t*T^2 + 32*p4^2*s*S^2*t*T^2 - 320*s^2*S^2*t*T^2 + 
       160*p1*s^2*S^2*t*T^2 + 96*p2*s^2*S^2*t*T^2 - 384*p3*s^2*S^2*t*T^2 - 
       320*p4*s^2*S^2*t*T^2 - 320*s^3*S^2*t*T^2 + 768*S^3*t*T^2 + 
       224*p1*S^3*t*T^2 - 40*p1^2*S^3*t*T^2 + 224*p2*S^3*t*T^2 + 
       24*p1*p2*S^3*t*T^2 + 16*p2^2*S^3*t*T^2 - 480*p3*S^3*t*T^2 + 
       216*p1*p3*S^3*t*T^2 - 48*p2*p3*S^3*t*T^2 - 288*p3^2*S^3*t*T^2 - 
       480*p4*S^3*t*T^2 + 112*p1*p4*S^3*t*T^2 - 56*p2*p4*S^3*t*T^2 - 
       312*p3*p4*S^3*t*T^2 - 72*p4^2*S^3*t*T^2 + 384*s*S^3*t*T^2 + 
       160*p1*s*S^3*t*T^2 + 64*p2*s*S^3*t*T^2 - 384*p3*s*S^3*t*T^2 - 
       288*p4*s*S^3*t*T^2 + 448*S^4*t*T^2 - 56*p1*S^4*t*T^2 + 
       56*p2*S^4*t*T^2 + 168*p3*S^4*t*T^2 + 56*p4*S^4*t*T^2 + 
       224*s*S^4*t*T^2 - 56*p1*p3*s*t^2*T^2 + 8*p1^2*p3*s*t^2*T^2 - 
       56*p2*p3*s*t^2*T^2 - 8*p2^2*p3*s*t^2*T^2 + 56*p3^2*s*t^2*T^2 - 
       24*p1*p3^2*s*t^2*T^2 - 8*p2*p3^2*s*t^2*T^2 + 16*p3^3*s*t^2*T^2 - 
       56*p1*p4*s*t^2*T^2 + 4*p1^2*p4*s*t^2*T^2 - 56*p2*p4*s*t^2*T^2 - 
       4*p2^2*p4*s*t^2*T^2 + 112*p3*p4*s*t^2*T^2 - 32*p1*p3*p4*s*t^2*T^2 - 
       8*p2*p3*p4*s*t^2*T^2 + 36*p3^2*p4*s*t^2*T^2 + 56*p4^2*s*t^2*T^2 - 
       8*p1*p4^2*s*t^2*T^2 + 24*p3*p4^2*s*t^2*T^2 + 4*p4^3*s*t^2*T^2 - 
       96*p1*s^2*t^2*T^2 + 12*p1^2*s^2*t^2*T^2 - 96*p2*s^2*t^2*T^2 - 
       12*p2^2*s^2*t^2*T^2 + 208*p3*s^2*t^2*T^2 - 96*p1*p3*s^2*t^2*T^2 - 
       40*p2*p3*s^2*t^2*T^2 + 100*p3^2*s^2*t^2*T^2 + 208*p4*s^2*t^2*T^2 - 
       64*p1*p4*s^2*t^2*T^2 - 24*p2*p4*s^2*t^2*T^2 + 152*p3*p4*s^2*t^2*T^2 + 
       52*p4^2*s^2*t^2*T^2 + 192*s^3*t^2*T^2 - 80*p1*s^3*t^2*T^2 - 
       32*p2*s^3*t^2*T^2 + 192*p3*s^3*t^2*T^2 + 144*p4*s^3*t^2*T^2 + 
       112*s^4*t^2*T^2 - 56*p1*p3*S*t^2*T^2 - 8*p1^2*p3*S*t^2*T^2 - 
       56*p2*p3*S*t^2*T^2 + 8*p2^2*p3*S*t^2*T^2 + 56*p3^2*S*t^2*T^2 + 
       24*p1*p3^2*S*t^2*T^2 + 8*p2*p3^2*S*t^2*T^2 - 16*p3^3*S*t^2*T^2 - 
       56*p1*p4*S*t^2*T^2 - 4*p1^2*p4*S*t^2*T^2 - 56*p2*p4*S*t^2*T^2 + 
       4*p2^2*p4*S*t^2*T^2 + 112*p3*p4*S*t^2*T^2 + 32*p1*p3*p4*S*t^2*T^2 + 
       8*p2*p3*p4*S*t^2*T^2 - 36*p3^2*p4*S*t^2*T^2 + 56*p4^2*S*t^2*T^2 + 
       8*p1*p4^2*S*t^2*T^2 - 24*p3*p4^2*S*t^2*T^2 - 4*p4^3*S*t^2*T^2 - 
       32*p1*p3*s*S*t^2*T^2 - 32*p2*p3*s*S*t^2*T^2 + 32*p3^2*s*S*t^2*T^2 - 
       32*p1*p4*s*S*t^2*T^2 - 32*p2*p4*s*S*t^2*T^2 + 64*p3*p4*s*S*t^2*T^2 + 
       32*p4^2*s*S*t^2*T^2 - 32*s^2*S*t^2*T^2 - 16*p1*s^2*S*t^2*T^2 - 
       16*p2*s^2*S*t^2*T^2 + 48*p3*s^2*S*t^2*T^2 + 48*p4*s^2*S*t^2*T^2 + 
       96*p1*S^2*t^2*T^2 + 12*p1^2*S^2*t^2*T^2 + 96*p2*S^2*t^2*T^2 - 
       12*p2^2*S^2*t^2*T^2 - 208*p3*S^2*t^2*T^2 - 96*p1*p3*S^2*t^2*T^2 - 
       40*p2*p3*S^2*t^2*T^2 + 100*p3^2*S^2*t^2*T^2 - 208*p4*S^2*t^2*T^2 - 
       64*p1*p4*S^2*t^2*T^2 - 24*p2*p4*S^2*t^2*T^2 + 152*p3*p4*S^2*t^2*T^2 + 
       52*p4^2*S^2*t^2*T^2 - 32*s*S^2*t^2*T^2 + 16*p1*s*S^2*t^2*T^2 + 
       16*p2*s*S^2*t^2*T^2 - 48*p3*s*S^2*t^2*T^2 - 48*p4*s*S^2*t^2*T^2 - 
       64*s^2*S^2*t^2*T^2 + 192*S^3*t^2*T^2 + 80*p1*S^3*t^2*T^2 + 
       32*p2*S^3*t^2*T^2 - 192*p3*S^3*t^2*T^2 - 144*p4*S^3*t^2*T^2 + 
       112*S^4*t^2*T^2 - 8*p1*p3*s*t^3*T^2 - 8*p2*p3*s*t^3*T^2 + 
       8*p3^2*s*t^3*T^2 - 8*p1*p4*s*t^3*T^2 - 8*p2*p4*s*t^3*T^2 + 
       16*p3*p4*s*t^3*T^2 + 8*p4^2*s*t^3*T^2 - 16*p1*s^2*t^3*T^2 - 
       16*p2*s^2*t^3*T^2 + 32*p3*s^2*t^3*T^2 + 32*p4*s^2*t^3*T^2 + 
       32*s^3*t^3*T^2 + 160*p1*p3*s*T^3 - 24*p1^2*p3*s*T^3 - 
       4*p1^3*p3*s*T^3 + 160*p2*p3*s*T^3 + 4*p1^2*p2*p3*s*T^3 + 
       24*p2^2*p3*s*T^3 + 4*p1*p2^2*p3*s*T^3 - 4*p2^3*p3*s*T^3 - 
       160*p3^2*s*T^3 + 16*p1*p3^2*s*T^3 + 20*p1^2*p3^2*s*T^3 - 
       32*p2*p3^2*s*T^3 - 8*p1*p2*p3^2*s*T^3 - 12*p2^2*p3^2*s*T^3 + 
       8*p3^3*s*T^3 - 28*p1*p3^3*s*T^3 + 4*p2*p3^3*s*T^3 + 12*p3^4*s*T^3 + 
       160*p1*p4*s*T^3 + 16*p1^2*p4*s*T^3 + 160*p2*p4*s*T^3 - 
       16*p2^2*p4*s*T^3 - 320*p3*p4*s*T^3 - 16*p1*p3*p4*s*T^3 + 
       12*p1^2*p3*p4*s*T^3 - 32*p2*p3*p4*s*T^3 - 8*p1*p2*p3*p4*s*T^3 - 
       4*p2^2*p3*p4*s*T^3 + 32*p3^2*p4*s*T^3 - 40*p1*p3^2*p4*s*T^3 + 
       8*p2*p3^2*p4*s*T^3 + 28*p3^3*p4*s*T^3 - 160*p4^2*s*T^3 - 
       32*p1*p4^2*s*T^3 + 40*p3*p4^2*s*T^3 - 12*p1*p3*p4^2*s*T^3 + 
       4*p2*p3*p4^2*s*T^3 + 20*p3^2*p4^2*s*T^3 + 16*p4^3*s*T^3 + 
       4*p3*p4^3*s*T^3 + 240*p1*s^2*T^3 - 16*p1^2*s^2*T^3 - 4*p1^3*s^2*T^3 + 
       240*p2*s^2*T^3 + 4*p1^2*p2*s^2*T^3 + 16*p2^2*s^2*T^3 + 
       4*p1*p2^2*s^2*T^3 - 4*p2^3*s^2*T^3 - 560*p3*s^2*T^3 + 
       192*p1*p3*s^2*T^3 + 44*p1^2*p3*s^2*T^3 + 64*p2*p3*s^2*T^3 - 
       24*p1*p2*p3*s^2*T^3 - 20*p2^2*p3*s^2*T^3 - 112*p3^2*s^2*T^3 - 
       124*p1*p3^2*s^2*T^3 + 4*p2*p3^2*s^2*T^3 + 84*p3^3*s^2*T^3 - 
       560*p4*s^2*T^3 + 80*p1*p4*s^2*T^3 + 20*p1^2*p4*s^2*T^3 + 
       112*p2*p4*s^2*T^3 - 8*p1*p2*p4*s^2*T^3 - 12*p2^2*p4*s^2*T^3 - 
       176*p3*p4*s^2*T^3 - 120*p1*p3*p4*s^2*T^3 + 8*p2*p3*p4*s^2*T^3 + 
       148*p3^2*p4*s^2*T^3 - 64*p4^2*s^2*T^3 - 28*p1*p4^2*s^2*T^3 + 
       4*p2*p4^2*s^2*T^3 + 76*p3*p4^2*s^2*T^3 + 12*p4^3*s^2*T^3 - 
       480*s^3*T^3 + 192*p1*s^3*T^3 + 24*p1^2*s^3*T^3 + 128*p2*s^3*T^3 - 
       16*p1*p2*s^3*T^3 - 8*p2^2*s^3*T^3 - 416*p3*s^3*T^3 - 
       128*p1*p3*s^3*T^3 + 32*p2*p3*s^3*T^3 + 168*p3^2*s^3*T^3 - 
       352*p4*s^3*T^3 - 64*p1*p4*s^3*T^3 + 32*p2*p4*s^3*T^3 + 
       176*p3*p4*s^3*T^3 + 40*p4^2*s^3*T^3 - 320*s^4*T^3 - 32*p1*s^4*T^3 + 
       32*p2*s^4*T^3 + 96*p3*s^4*T^3 + 32*p4*s^4*T^3 - 32*p1*p3*S*T^3 + 
       8*p1^2*p3*S*T^3 - 32*p2*p3*S*T^3 - 8*p2^2*p3*S*T^3 + 32*p3^2*S*T^3 - 
       32*p1*p3^2*S*T^3 + 4*p1^2*p3^2*S*T^3 - 16*p2*p3^2*S*T^3 - 
       4*p2^2*p3^2*S*T^3 + 24*p3^3*S*T^3 - 8*p1*p3^3*S*T^3 + 4*p3^4*S*T^3 - 
       32*p1*p4*S*T^3 + 8*p1^2*p4*S*T^3 - 32*p2*p4*S*T^3 - 8*p2^2*p4*S*T^3 + 
       64*p3*p4*S*T^3 - 48*p1*p3*p4*S*T^3 + 4*p1^2*p3*p4*S*T^3 - 
       16*p2*p3*p4*S*T^3 - 4*p2^2*p3*p4*S*T^3 + 56*p3^2*p4*S*T^3 - 
       16*p1*p3^2*p4*S*T^3 + 12*p3^3*p4*S*T^3 + 32*p4^2*S*T^3 - 
       16*p1*p4^2*S*T^3 + 40*p3*p4^2*S*T^3 - 8*p1*p3*p4^2*S*T^3 + 
       12*p3^2*p4^2*S*T^3 + 8*p4^3*S*T^3 + 4*p3*p4^3*S*T^3 - 80*p1*s*S*T^3 - 
       8*p1^2*s*S*T^3 - 80*p2*s*S*T^3 + 8*p2^2*s*S*T^3 + 80*p3*s*S*T^3 + 
       144*p1*p3*s*S*T^3 - 4*p1^2*p3*s*S*T^3 + 128*p2*p3*s*S*T^3 + 
       4*p2^2*p3*s*S*T^3 - 136*p3^2*s*S*T^3 - 16*p1*p3^2*s*S*T^3 - 
       24*p2*p3^2*s*S*T^3 + 20*p3^3*s*S*T^3 + 80*p4*s*S*T^3 + 
       128*p1*p4*s*S*T^3 + 12*p1^2*p4*s*S*T^3 + 112*p2*p4*s*S*T^3 - 
       12*p2^2*p4*s*S*T^3 - 256*p3*p4*s*S*T^3 - 40*p1*p3*p4*s*S*T^3 - 
       24*p2*p3*p4*s*S*T^3 + 52*p3^2*p4*s*S*T^3 - 120*p4^2*s*S*T^3 - 
       24*p1*p4^2*s*S*T^3 + 44*p3*p4^2*s*S*T^3 + 12*p4^3*s*S*T^3 + 
       160*s^2*S*T^3 + 112*p1*s^2*S*T^3 - 16*p1^2*s^2*S*T^3 + 
       80*p2*s^2*S*T^3 + 16*p2^2*s^2*S*T^3 - 432*p3*s^2*S*T^3 + 
       104*p1*p3*s^2*S*T^3 + 40*p2*p3*s^2*S*T^3 - 56*p3^2*s^2*S*T^3 - 
       400*p4*s^2*S*T^3 + 40*p1*p4*s^2*S*T^3 + 40*p2*p4*s^2*S*T^3 - 
       80*p3*p4*s^2*S*T^3 - 24*p4^2*s^2*S*T^3 - 192*s^3*S*T^3 + 
       96*p1*s^3*S*T^3 + 32*p2*s^3*S*T^3 - 224*p3*s^3*S*T^3 - 
       160*p4*s^3*S*T^3 - 128*s^4*S*T^3 + 64*p1*S^2*T^3 - 16*p1^2*S^2*T^3 + 
       64*p2*S^2*T^3 + 16*p2^2*S^2*T^3 - 128*p3*S^2*T^3 + 80*p1*p3*S^2*T^3 - 
       8*p1^2*p3*S^2*T^3 + 16*p2*p3*S^2*T^3 + 8*p2^2*p3*S^2*T^3 - 
       96*p3^2*S^2*T^3 + 24*p1*p3^2*S^2*T^3 - 8*p2*p3^2*S^2*T^3 - 
       16*p3^3*S^2*T^3 - 128*p4*S^2*T^3 + 48*p1*p4*S^2*T^3 - 
       16*p2*p4*S^2*T^3 - 128*p3*p4*S^2*T^3 + 24*p1*p3*p4*S^2*T^3 - 
       8*p2*p3*p4*S^2*T^3 - 32*p3^2*p4*S^2*T^3 - 32*p4^2*S^2*T^3 - 
       16*p3*p4^2*S^2*T^3 - 48*p1*s*S^2*T^3 - 16*p1^2*s*S^2*T^3 - 
       48*p2*s*S^2*T^3 + 16*p2^2*s*S^2*T^3 - 16*p3*s*S^2*T^3 + 
       104*p1*p3*s*S^2*T^3 + 56*p2*p3*s*S^2*T^3 - 104*p3^2*s*S^2*T^3 - 
       16*p4*s*S^2*T^3 + 72*p1*p4*s*S^2*T^3 + 24*p2*p4*s*S^2*T^3 - 
       160*p3*p4*s*S^2*T^3 - 56*p4^2*s*S^2*T^3 + 224*s^2*S^2*T^3 + 
       32*p1*s^2*S^2*T^3 - 144*p3*s^2*S^2*T^3 - 112*p4*s^2*S^2*T^3 + 
       128*S^3*T^3 - 32*p1*S^3*T^3 + 32*p2*S^3*T^3 + 96*p3*S^3*T^3 - 
       16*p1*p3*S^3*T^3 + 16*p2*p3*S^3*T^3 + 16*p3^2*S^3*T^3 + 
       32*p4*S^3*T^3 + 16*p3*p4*S^3*T^3 + 128*s*S^3*T^3 - 48*p1*s*S^3*T^3 - 
       16*p2*s*S^3*T^3 + 80*p3*s*S^3*T^3 + 48*p4*s*S^3*T^3 + 96*s^2*S^3*T^3 + 
       80*p1*p3*s*t*T^3 + 8*p1^2*p3*s*t*T^3 + 80*p2*p3*s*t*T^3 - 
       8*p2^2*p3*s*t*T^3 - 80*p3^2*s*t*T^3 - 32*p1*p3^2*s*t*T^3 - 
       16*p2*p3^2*s*t*T^3 + 24*p3^3*s*t*T^3 + 80*p1*p4*s*t*T^3 + 
       8*p1^2*p4*s*t*T^3 + 80*p2*p4*s*t*T^3 - 8*p2^2*p4*s*t*T^3 - 
       160*p3*p4*s*t*T^3 - 48*p1*p3*p4*s*t*T^3 - 16*p2*p3*p4*s*t*T^3 + 
       56*p3^2*p4*s*t*T^3 - 80*p4^2*s*t*T^3 - 16*p1*p4^2*s*t*T^3 + 
       40*p3*p4^2*s*t*T^3 + 8*p4^3*s*t*T^3 + 160*p1*s^2*t*T^3 + 
       16*p1^2*s^2*t*T^3 + 160*p2*s^2*t*T^3 - 16*p2^2*s^2*t*T^3 - 
       320*p3*s^2*t*T^3 - 80*p1*p3*s^2*t*T^3 - 16*p2*p3*s^2*t*T^3 + 
       96*p3^2*s^2*t*T^3 - 320*p4*s^2*t*T^3 - 48*p1*p4*s^2*t*T^3 + 
       16*p2*p4*s^2*t*T^3 + 128*p3*p4*s^2*t*T^3 + 32*p4^2*s^2*t*T^3 - 
       320*s^3*t*T^3 - 32*p1*s^3*t*T^3 + 32*p2*s^3*t*T^3 + 96*p3*s^3*t*T^3 + 
       32*p4*s^3*t*T^3 - 32*p1*p3*S*t*T^3 + 4*p1^2*p3*S*t*T^3 - 
       32*p2*p3*S*t*T^3 - 4*p2^2*p3*S*t*T^3 + 32*p3^2*S*t*T^3 - 
       16*p1*p3^2*S*t*T^3 - 8*p2*p3^2*S*t*T^3 + 12*p3^3*S*t*T^3 - 
       32*p1*p4*S*t*T^3 + 4*p1^2*p4*S*t*T^3 - 32*p2*p4*S*t*T^3 - 
       4*p2^2*p4*S*t*T^3 + 64*p3*p4*S*t*T^3 - 24*p1*p3*p4*S*t*T^3 - 
       8*p2*p3*p4*S*t*T^3 + 28*p3^2*p4*S*t*T^3 + 32*p4^2*S*t*T^3 - 
       8*p1*p4^2*S*t*T^3 + 20*p3*p4^2*S*t*T^3 + 4*p4^3*S*t*T^3 + 
       16*p1*p3*s*S*t*T^3 + 16*p2*p3*s*S*t*T^3 - 16*p3^2*s*S*t*T^3 + 
       16*p1*p4*s*S*t*T^3 + 16*p2*p4*s*S*t*T^3 - 32*p3*p4*s*S*t*T^3 - 
       16*p4^2*s*S*t*T^3 + 64*p1*s^2*S*t*T^3 + 64*p2*s^2*S*t*T^3 - 
       128*p3*s^2*S*t*T^3 - 128*p4*s^2*S*t*T^3 - 128*s^3*S*t*T^3 + 
       64*p1*S^2*t*T^3 - 8*p1^2*S^2*t*T^3 + 64*p2*S^2*t*T^3 + 
       8*p2^2*S^2*t*T^3 - 128*p3*S^2*t*T^3 + 40*p1*p3*S^2*t*T^3 + 
       8*p2*p3*S^2*t*T^3 - 48*p3^2*S^2*t*T^3 - 128*p4*S^2*t*T^3 + 
       24*p1*p4*S^2*t*T^3 - 8*p2*p4*S^2*t*T^3 - 64*p3*p4*S^2*t*T^3 - 
       16*p4^2*S^2*t*T^3 + 32*p1*s*S^2*t*T^3 + 32*p2*s*S^2*t*T^3 - 
       64*p3*s*S^2*t*T^3 - 64*p4*s*S^2*t*T^3 + 128*S^3*t*T^3 - 
       16*p1*S^3*t*T^3 + 16*p2*S^3*t*T^3 + 48*p3*S^3*t*T^3 + 
       16*p4*S^3*t*T^3 + 64*s*S^3*t*T^3 - 8*p1*p3*S*t^2*T^3 - 
       8*p2*p3*S*t^2*T^3 + 8*p3^2*S*t^2*T^3 - 8*p1*p4*S*t^2*T^3 - 
       8*p2*p4*S*t^2*T^3 + 16*p3*p4*S*t^2*T^3 + 8*p4^2*S*t^2*T^3 + 
       16*p1*S^2*t^2*T^3 + 16*p2*S^2*t^2*T^3 - 32*p3*S^2*t^2*T^3 - 
       32*p4*S^2*t^2*T^3 + 32*S^3*t^2*T^3 + 16*p1*p3*s*T^4 - 
       4*p1^2*p3*s*T^4 + 16*p2*p3*s*T^4 + 4*p2^2*p3*s*T^4 - 16*p3^2*s*T^4 + 
       8*p1*p3^2*s*T^4 - 4*p3^3*s*T^4 + 16*p1*p4*s*T^4 + 16*p2*p4*s*T^4 - 
       32*p3*p4*s*T^4 + 8*p1*p3*p4*s*T^4 - 8*p3^2*p4*s*T^4 - 16*p4^2*s*T^4 - 
       4*p3*p4^2*s*T^4 + 24*p1*s^2*T^4 - 4*p1^2*s^2*T^4 + 24*p2*s^2*T^4 + 
       4*p2^2*s^2*T^4 - 56*p3*s^2*T^4 + 32*p1*p3*s^2*T^4 + 8*p2*p3*s^2*T^4 - 
       28*p3^2*s^2*T^4 - 56*p4*s^2*T^4 + 16*p1*p4*s^2*T^4 + 8*p2*p4*s^2*T^4 - 
       40*p3*p4*s^2*T^4 - 12*p4^2*s^2*T^4 - 48*s^3*T^4 + 24*p1*s^3*T^4 + 
       8*p2*s^3*T^4 - 56*p3*s^3*T^4 - 40*p4*s^3*T^4 - 32*s^4*T^4 - 
       8*p1*s*S*T^4 - 8*p2*s*S*T^4 + 8*p3*s*S*T^4 + 8*p1*p3*s*S*T^4 + 
       8*p2*p3*s*S*T^4 - 8*p3^2*s*S*T^4 + 8*p4*s*S*T^4 + 8*p1*p4*s*S*T^4 + 
       8*p2*p4*s*S*T^4 - 16*p3*p4*s*S*T^4 - 8*p4^2*s*S*T^4 + 16*s^2*S*T^4 - 
       16*p3*s^2*S*T^4 - 16*p4*s^2*S*T^4 - 8*p1*s*S^2*T^4 - 8*p2*s*S^2*T^4 + 
       8*p3*s*S^2*T^4 + 8*p4*s*S^2*T^4 + 16*s^2*S^2*T^4 + 8*p1*p3*s*t*T^4 + 
       8*p2*p3*s*t*T^4 - 8*p3^2*s*t*T^4 + 8*p1*p4*s*t*T^4 + 8*p2*p4*s*t*T^4 - 
       16*p3*p4*s*t*T^4 - 8*p4^2*s*t*T^4 + 16*p1*s^2*t*T^4 + 
       16*p2*s^2*t*T^4 - 32*p3*s^2*t*T^4 - 32*p4*s^2*t*T^4 - 32*s^3*t*T^4)/
      16, cal[-1 + bfS, 3 + bfT]}
 
\[Delta]8shift[19] = {((p3 + p4 + s - S)*(1 + s + S)*t*
       (-p1 + p2 + p3 - p4 + 2*t)*(-p1 + p2 + p3 - p4 - 2*T)*
       (-p1 + p2 + p3 - p4 + 2*t - 2*T)*T*(-2 + t + T))/8, cal[bfS, -3 + bfT]}
 
\[Delta]8shift[20] = {((p3 + p4 + s - S)*(1 + s + S)*(-8*p1*t - 8*p1^2*t - 
        2*p1^3*t + 8*p2*t + 16*p1*p2*t + 6*p1^2*p2*t - 8*p2^2*t - 
        6*p1*p2^2*t + 2*p2^3*t + 8*p3*t + 16*p1*p3*t + 8*p1^2*p3*t + 
        p1^3*p3*t - 16*p2*p3*t - 16*p1*p2*p3*t - 3*p1^2*p2*p3*t + 
        8*p2^2*p3*t + 3*p1*p2^2*p3*t - p2^3*p3*t - 8*p3^2*t - 10*p1*p3^2*t - 
        3*p1^2*p3^2*t + 10*p2*p3^2*t + 6*p1*p2*p3^2*t - 3*p2^2*p3^2*t + 
        4*p3^3*t + 3*p1*p3^3*t - 3*p2*p3^3*t - p3^4*t - 8*p4*t - 16*p1*p4*t - 
        6*p1^2*p4*t + 16*p2*p4*t + 12*p1*p2*p4*t - 6*p2^2*p4*t + 16*p3*p4*t + 
        12*p1*p3*p4*t + p1^2*p3*p4*t - 12*p2*p3*p4*t - 2*p1*p2*p3*p4*t + 
        p2^2*p3*p4*t - 6*p3^2*p4*t - 2*p1*p3^2*p4*t + 2*p2*p3^2*p4*t + 
        p3^3*p4*t - 8*p4^2*t - 6*p1*p4^2*t + 6*p2*p4^2*t + 4*p3*p4^2*t - 
        p1*p3*p4^2*t + p2*p3*p4^2*t + p3^2*p4^2*t - 2*p4^3*t - p3*p4^3*t - 
        4*p1*s*t - 2*p1^2*s*t + 4*p2*s*t + 4*p1*p2*s*t - 2*p2^2*s*t + 
        4*p3*s*t - 2*p1^2*p3*s*t + 4*p1*p2*p3*s*t - 2*p2^2*p3*s*t + 
        2*p3^2*s*t + 4*p1*p3^2*s*t - 4*p2*p3^2*s*t - 2*p3^3*s*t - 4*p4*s*t - 
        8*p1*p4*s*t - 2*p1^2*p4*s*t + 8*p2*p4*s*t + 4*p1*p2*p4*s*t - 
        2*p2^2*p4*s*t + 4*p3*p4*s*t + 2*p3^2*p4*s*t - 6*p4^2*s*t - 
        4*p1*p4^2*s*t + 4*p2*p4^2*s*t + 2*p3*p4^2*s*t - 2*p4^3*s*t - 
        4*p1*s^2*t - 2*p1^2*s^2*t + 4*p2*s^2*t + 4*p1*p2*s^2*t - 
        2*p2^2*s^2*t + 4*p3*s^2*t + 4*p1*p3*s^2*t - 4*p2*p3*s^2*t - 
        2*p3^2*s^2*t - 4*p4*s^2*t - 4*p1*p4*s^2*t + 4*p2*p4*s^2*t + 
        4*p3*p4*s^2*t - 2*p4^2*s^2*t - 4*p1*S*t - 4*p1^2*S*t - p1^3*S*t + 
        4*p2*S*t + 8*p1*p2*S*t + 3*p1^2*p2*S*t - 4*p2^2*S*t - 3*p1*p2^2*S*t + 
        p2^3*S*t + 4*p3*S*t + 8*p1*p3*S*t + 3*p1^2*p3*S*t - 8*p2*p3*S*t - 
        6*p1*p2*p3*S*t + 3*p2^2*p3*S*t - 4*p3^2*S*t - 3*p1*p3^2*S*t + 
        3*p2*p3^2*S*t + p3^3*S*t - 4*p4*S*t - 8*p1*p4*S*t - 3*p1^2*p4*S*t + 
        8*p2*p4*S*t + 6*p1*p2*p4*S*t - 3*p2^2*p4*S*t + 8*p3*p4*S*t + 
        6*p1*p3*p4*S*t - 6*p2*p3*p4*S*t - 3*p3^2*p4*S*t - 4*p4^2*S*t - 
        3*p1*p4^2*S*t + 3*p2*p4^2*S*t + 3*p3*p4^2*S*t - p4^3*S*t + 16*t^2 + 
        32*p1*t^2 + 16*p1^2*t^2 + 2*p1^3*t^2 - 32*p2*t^2 - 32*p1*p2*t^2 - 
        6*p1^2*p2*t^2 + 16*p2^2*t^2 + 6*p1*p2^2*t^2 - 2*p2^3*t^2 - 
        32*p3*t^2 - 36*p1*p3*t^2 - 12*p1^2*p3*t^2 - p1^3*p3*t^2 + 
        36*p2*p3*t^2 + 24*p1*p2*p3*t^2 + 3*p1^2*p2*p3*t^2 - 12*p2^2*p3*t^2 - 
        3*p1*p2^2*p3*t^2 + p2^3*p3*t^2 + 20*p3^2*t^2 + 18*p1*p3^2*t^2 + 
        3*p1^2*p3^2*t^2 - 18*p2*p3^2*t^2 - 6*p1*p2*p3^2*t^2 + 
        3*p2^2*p3^2*t^2 - 8*p3^3*t^2 - 3*p1*p3^3*t^2 + 3*p2*p3^3*t^2 + 
        p3^4*t^2 + 32*p4*t^2 + 32*p1*p4*t^2 + 6*p1^2*p4*t^2 - 32*p2*p4*t^2 - 
        12*p1*p2*p4*t^2 + 6*p2^2*p4*t^2 - 28*p3*p4*t^2 - 12*p1*p3*p4*t^2 - 
        p1^2*p3*p4*t^2 + 12*p2*p3*p4*t^2 + 2*p1*p2*p3*p4*t^2 - 
        p2^2*p3*p4*t^2 + 6*p3^2*p4*t^2 + 2*p1*p3^2*p4*t^2 - 
        2*p2*p3^2*p4*t^2 - p3^3*p4*t^2 + 16*p4^2*t^2 + 6*p1*p4^2*t^2 - 
        6*p2*p4^2*t^2 + p1*p3*p4^2*t^2 - p2*p3*p4^2*t^2 - p3^2*p4^2*t^2 + 
        2*p4^3*t^2 + p3*p4^3*t^2 + 8*s*t^2 + 12*p1*s*t^2 + 2*p1^2*s*t^2 - 
        12*p2*s*t^2 - 4*p1*p2*s*t^2 + 2*p2^2*s*t^2 - 4*p3*s*t^2 + 
        8*p1*p3*s*t^2 + 2*p1^2*p3*s*t^2 - 8*p2*p3*s*t^2 - 4*p1*p2*p3*s*t^2 + 
        2*p2^2*p3*s*t^2 - 10*p3^2*s*t^2 - 4*p1*p3^2*s*t^2 + 4*p2*p3^2*s*t^2 + 
        2*p3^3*s*t^2 + 20*p4*s*t^2 + 16*p1*p4*s*t^2 + 2*p1^2*p4*s*t^2 - 
        16*p2*p4*s*t^2 - 4*p1*p2*p4*s*t^2 + 2*p2^2*p4*s*t^2 - 4*p3*p4*s*t^2 - 
        2*p3^2*p4*s*t^2 + 14*p4^2*s*t^2 + 4*p1*p4^2*s*t^2 - 4*p2*p4^2*s*t^2 - 
        2*p3*p4^2*s*t^2 + 2*p4^3*s*t^2 + 8*s^2*t^2 + 12*p1*s^2*t^2 + 
        2*p1^2*s^2*t^2 - 12*p2*s^2*t^2 - 4*p1*p2*s^2*t^2 + 2*p2^2*s^2*t^2 - 
        12*p3*s^2*t^2 - 4*p1*p3*s^2*t^2 + 4*p2*p3*s^2*t^2 + 2*p3^2*s^2*t^2 + 
        12*p4*s^2*t^2 + 4*p1*p4*s^2*t^2 - 4*p2*p4*s^2*t^2 - 4*p3*p4*s^2*t^2 + 
        2*p4^2*s^2*t^2 + 8*S*t^2 + 16*p1*S*t^2 + 8*p1^2*S*t^2 + p1^3*S*t^2 - 
        16*p2*S*t^2 - 16*p1*p2*S*t^2 - 3*p1^2*p2*S*t^2 + 8*p2^2*S*t^2 + 
        3*p1*p2^2*S*t^2 - p2^3*S*t^2 - 16*p3*S*t^2 - 16*p1*p3*S*t^2 - 
        3*p1^2*p3*S*t^2 + 16*p2*p3*S*t^2 + 6*p1*p2*p3*S*t^2 - 
        3*p2^2*p3*S*t^2 + 8*p3^2*S*t^2 + 3*p1*p3^2*S*t^2 - 3*p2*p3^2*S*t^2 - 
        p3^3*S*t^2 + 16*p4*S*t^2 + 16*p1*p4*S*t^2 + 3*p1^2*p4*S*t^2 - 
        16*p2*p4*S*t^2 - 6*p1*p2*p4*S*t^2 + 3*p2^2*p4*S*t^2 - 
        16*p3*p4*S*t^2 - 6*p1*p3*p4*S*t^2 + 6*p2*p3*p4*S*t^2 + 
        3*p3^2*p4*S*t^2 + 8*p4^2*S*t^2 + 3*p1*p4^2*S*t^2 - 3*p2*p4^2*S*t^2 - 
        3*p3*p4^2*S*t^2 + p4^3*S*t^2 - 32*t^3 - 32*p1*t^3 - 8*p1^2*t^3 + 
        32*p2*t^3 + 16*p1*p2*t^3 - 8*p2^2*t^3 + 32*p3*t^3 + 24*p1*p3*t^3 + 
        4*p1^2*p3*t^3 - 24*p2*p3*t^3 - 8*p1*p2*p3*t^3 + 4*p2^2*p3*t^3 - 
        16*p3^2*t^3 - 8*p1*p3^2*t^3 + 8*p2*p3^2*t^3 + 4*p3^3*t^3 - 
        32*p4*t^3 - 16*p1*p4*t^3 + 16*p2*p4*t^3 + 8*p3*p4*t^3 - 8*p4^2*t^3 - 
        4*p3*p4^2*t^3 - 16*s*t^3 - 8*p1*s*t^3 + 8*p2*s*t^3 - 8*p3*s*t^3 - 
        8*p1*p3*s*t^3 + 8*p2*p3*s*t^3 + 8*p3^2*s*t^3 - 24*p4*s*t^3 - 
        8*p1*p4*s*t^3 + 8*p2*p4*s*t^3 - 8*p4^2*s*t^3 - 16*s^2*t^3 - 
        8*p1*s^2*t^3 + 8*p2*s^2*t^3 + 8*p3*s^2*t^3 - 8*p4*s^2*t^3 - 
        16*S*t^3 - 16*p1*S*t^3 - 4*p1^2*S*t^3 + 16*p2*S*t^3 + 8*p1*p2*S*t^3 - 
        4*p2^2*S*t^3 + 16*p3*S*t^3 + 8*p1*p3*S*t^3 - 8*p2*p3*S*t^3 - 
        4*p3^2*S*t^3 - 16*p4*S*t^3 - 8*p1*p4*S*t^3 + 8*p2*p4*S*t^3 + 
        8*p3*p4*S*t^3 - 4*p4^2*S*t^3 + 16*t^4 + 8*p1*t^4 - 8*p2*t^4 - 
        8*p3*t^4 - 4*p1*p3*t^4 + 4*p2*p3*t^4 + 4*p3^2*t^4 + 8*p4*t^4 + 
        4*p3*p4*t^4 + 8*s*t^4 + 8*p3*s*t^4 + 8*p4*s*t^4 + 8*s^2*t^4 + 
        8*S*t^4 + 4*p1*S*t^4 - 4*p2*S*t^4 - 4*p3*S*t^4 + 4*p4*S*t^4 - 
        8*p1*T + 8*p1^2*T - 2*p1^3*T + 8*p2*T - 16*p1*p2*T + 6*p1^2*p2*T + 
        8*p2^2*T - 6*p1*p2^2*T + 2*p2^3*T + 8*p3*T - 16*p1*p3*T + 
        8*p1^2*p3*T - p1^3*p3*T + 16*p2*p3*T - 16*p1*p2*p3*T + 
        3*p1^2*p2*p3*T + 8*p2^2*p3*T - 3*p1*p2^2*p3*T + p2^3*p3*T + 
        8*p3^2*T - 10*p1*p3^2*T + 3*p1^2*p3^2*T + 10*p2*p3^2*T - 
        6*p1*p2*p3^2*T + 3*p2^2*p3^2*T + 4*p3^3*T - 3*p1*p3^3*T + 
        3*p2*p3^3*T + p3^4*T - 8*p4*T + 16*p1*p4*T - 6*p1^2*p4*T - 
        16*p2*p4*T + 12*p1*p2*p4*T - 6*p2^2*p4*T - 16*p3*p4*T + 
        12*p1*p3*p4*T - p1^2*p3*p4*T - 12*p2*p3*p4*T + 2*p1*p2*p3*p4*T - 
        p2^2*p3*p4*T - 6*p3^2*p4*T + 2*p1*p3^2*p4*T - 2*p2*p3^2*p4*T - 
        p3^3*p4*T + 8*p4^2*T - 6*p1*p4^2*T + 6*p2*p4^2*T + 4*p3*p4^2*T + 
        p1*p3*p4^2*T - p2*p3*p4^2*T - p3^2*p4^2*T - 2*p4^3*T + p3*p4^3*T - 
        4*p1*s*T + 4*p1^2*s*T - p1^3*s*T + 4*p2*s*T - 8*p1*p2*s*T + 
        3*p1^2*p2*s*T + 4*p2^2*s*T - 3*p1*p2^2*s*T + p2^3*s*T + 4*p3*s*T - 
        8*p1*p3*s*T + 3*p1^2*p3*s*T + 8*p2*p3*s*T - 6*p1*p2*p3*s*T + 
        3*p2^2*p3*s*T + 4*p3^2*s*T - 3*p1*p3^2*s*T + 3*p2*p3^2*s*T + 
        p3^3*s*T - 4*p4*s*T + 8*p1*p4*s*T - 3*p1^2*p4*s*T - 8*p2*p4*s*T + 
        6*p1*p2*p4*s*T - 3*p2^2*p4*s*T - 8*p3*p4*s*T + 6*p1*p3*p4*s*T - 
        6*p2*p3*p4*s*T - 3*p3^2*p4*s*T + 4*p4^2*s*T - 3*p1*p4^2*s*T + 
        3*p2*p4^2*s*T + 3*p3*p4^2*s*T - p4^3*s*T - 4*p1*S*T + 2*p1^2*S*T + 
        4*p2*S*T - 4*p1*p2*S*T + 2*p2^2*S*T + 4*p3*S*T - 2*p1^2*p3*S*T + 
        4*p1*p2*p3*S*T - 2*p2^2*p3*S*T - 2*p3^2*S*T + 4*p1*p3^2*S*T - 
        4*p2*p3^2*S*T - 2*p3^3*S*T - 4*p4*S*T + 8*p1*p4*S*T - 2*p1^2*p4*S*T - 
        8*p2*p4*S*T + 4*p1*p2*p4*S*T - 2*p2^2*p4*S*T - 4*p3*p4*S*T + 
        2*p3^2*p4*S*T + 6*p4^2*S*T - 4*p1*p4^2*S*T + 4*p2*p4^2*S*T + 
        2*p3*p4^2*S*T - 2*p4^3*S*T - 4*p1*S^2*T + 2*p1^2*S^2*T + 4*p2*S^2*T - 
        4*p1*p2*S^2*T + 2*p2^2*S^2*T + 4*p3*S^2*T - 4*p1*p3*S^2*T + 
        4*p2*p3*S^2*T + 2*p3^2*S^2*T - 4*p4*S^2*T + 4*p1*p4*S^2*T - 
        4*p2*p4*S^2*T - 4*p3*p4*S^2*T + 2*p4^2*S^2*T - 32*p1*t*T + 
        32*p2*t*T + 32*p3*t*T + 6*p1^2*p3*t*T - 12*p1*p2*p3*t*T + 
        6*p2^2*p3*t*T - 12*p1*p3^2*t*T + 12*p2*p3^2*t*T + 6*p3^3*t*T - 
        32*p4*t*T + 6*p1^2*p4*t*T - 12*p1*p2*p4*t*T + 6*p2^2*p4*t*T - 
        6*p3^2*p4*t*T + 12*p1*p4^2*t*T - 12*p2*p4^2*t*T - 6*p3*p4^2*t*T + 
        6*p4^3*t*T - 8*p1*s*t*T + 6*p1^2*s*t*T + 2*p1^3*s*t*T + 8*p2*s*t*T - 
        12*p1*p2*s*t*T - 6*p1^2*p2*s*t*T + 6*p2^2*s*t*T + 6*p1*p2^2*s*t*T - 
        2*p2^3*s*t*T + 8*p3*s*t*T - 12*p1*p3*s*t*T - 4*p1^2*p3*s*t*T + 
        12*p2*p3*s*t*T + 8*p1*p2*p3*s*t*T - 4*p2^2*p3*s*t*T + 6*p3^2*s*t*T + 
        2*p1*p3^2*s*t*T - 2*p2*p3^2*s*t*T - 8*p4*s*t*T + 12*p1*p4*s*t*T + 
        8*p1^2*p4*s*t*T - 12*p2*p4*s*t*T - 16*p1*p2*p4*s*t*T + 
        8*p2^2*p4*s*t*T - 12*p3*p4*s*t*T - 12*p1*p3*p4*s*t*T + 
        12*p2*p3*p4*s*t*T + 4*p3^2*p4*s*t*T + 6*p4^2*s*t*T + 
        10*p1*p4^2*s*t*T - 10*p2*p4^2*s*t*T - 8*p3*p4^2*s*t*T + 
        4*p4^3*s*t*T + 2*p1^2*s^2*t*T - 4*p1*p2*s^2*t*T + 2*p2^2*s^2*t*T - 
        4*p1*p3*s^2*t*T + 4*p2*p3*s^2*t*T + 2*p3^2*s^2*t*T + 
        4*p1*p4*s^2*t*T - 4*p2*p4*s^2*t*T - 4*p3*p4*s^2*t*T + 
        2*p4^2*s^2*t*T - 8*p1*S*t*T - 6*p1^2*S*t*T + 2*p1^3*S*t*T + 
        8*p2*S*t*T + 12*p1*p2*S*t*T - 6*p1^2*p2*S*t*T - 6*p2^2*S*t*T + 
        6*p1*p2^2*S*t*T - 2*p2^3*S*t*T + 8*p3*S*t*T + 12*p1*p3*S*t*T - 
        4*p1^2*p3*S*t*T - 12*p2*p3*S*t*T + 8*p1*p2*p3*S*t*T - 
        4*p2^2*p3*S*t*T - 6*p3^2*S*t*T + 2*p1*p3^2*S*t*T - 2*p2*p3^2*S*t*T - 
        8*p4*S*t*T - 12*p1*p4*S*t*T + 8*p1^2*p4*S*t*T + 12*p2*p4*S*t*T - 
        16*p1*p2*p4*S*t*T + 8*p2^2*p4*S*t*T + 12*p3*p4*S*t*T - 
        12*p1*p3*p4*S*t*T + 12*p2*p3*p4*S*t*T + 4*p3^2*p4*S*t*T - 
        6*p4^2*S*t*T + 10*p1*p4^2*S*t*T - 10*p2*p4^2*S*t*T - 
        8*p3*p4^2*S*t*T + 4*p4^3*S*t*T - 2*p1^2*S^2*t*T + 4*p1*p2*S^2*t*T - 
        2*p2^2*S^2*t*T + 4*p1*p3*S^2*t*T - 4*p2*p3*S^2*t*T - 2*p3^2*S^2*t*T - 
        4*p1*p4*S^2*t*T + 4*p2*p4*S^2*t*T + 4*p3*p4*S^2*t*T - 
        2*p4^2*S^2*t*T + 32*t^2*T + 48*p1*t^2*T + 8*p1^2*t^2*T + 
        6*p1^3*t^2*T - 48*p2*t^2*T - 16*p1*p2*t^2*T - 18*p1^2*p2*t^2*T + 
        8*p2^2*t^2*T + 18*p1*p2^2*t^2*T - 6*p2^3*t^2*T - 56*p3*t^2*T - 
        32*p1*p3*t^2*T - 24*p1^2*p3*t^2*T + 32*p2*p3*t^2*T + 
        48*p1*p2*p3*t^2*T - 24*p2^2*p3*t^2*T + 24*p3^2*t^2*T + 
        30*p1*p3^2*t^2*T - 30*p2*p3^2*t^2*T - 12*p3^3*t^2*T + 40*p4*t^2*T + 
        12*p1^2*p4*t^2*T - 24*p1*p2*p4*t^2*T + 12*p2^2*p4*t^2*T - 
        16*p3*p4*t^2*T - 36*p1*p3*p4*t^2*T + 36*p2*p3*p4*t^2*T + 
        24*p3^2*p4*t^2*T - 8*p4^2*t^2*T + 6*p1*p4^2*t^2*T - 6*p2*p4^2*t^2*T - 
        12*p3*p4^2*t^2*T - 4*p1*s*t^2*T - 12*p1^2*s*t^2*T + 4*p2*s*t^2*T + 
        24*p1*p2*s*t^2*T - 12*p2^2*s*t^2*T + 4*p3*s*t^2*T + 
        20*p1*p3*s*t^2*T - 20*p2*p3*s*t^2*T - 8*p3^2*s*t^2*T - 4*p4*s*t^2*T - 
        28*p1*p4*s*t^2*T + 28*p2*p4*s*t^2*T + 24*p3*p4*s*t^2*T - 
        16*p4^2*s*t^2*T - 4*p1*s^2*t^2*T + 4*p2*s^2*t^2*T + 4*p3*s^2*t^2*T - 
        4*p4*s^2*t^2*T + 16*S*t^2*T + 28*p1*S*t^2*T - 28*p2*S*t^2*T - 
        28*p3*S*t^2*T - 4*p1*p3*S*t^2*T + 4*p2*p3*S*t^2*T + 4*p3^2*S*t^2*T + 
        28*p4*S*t^2*T - 4*p1*p4*S*t^2*T + 4*p2*p4*S*t^2*T - 4*p4^2*S*t^2*T + 
        4*p1*S^2*t^2*T - 4*p2*S^2*t^2*T - 4*p3*S^2*t^2*T + 4*p4*S^2*t^2*T - 
        64*t^3*T - 32*p1*t^3*T - 24*p1^2*t^3*T + 32*p2*t^3*T + 
        48*p1*p2*t^3*T - 24*p2^2*t^3*T + 48*p3*t^3*T + 64*p1*p3*t^3*T - 
        64*p2*p3*t^3*T - 40*p3^2*t^3*T - 16*p4*t^3*T - 32*p1*p4*t^3*T + 
        32*p2*p4*t^3*T + 48*p3*p4*t^3*T - 8*p4^2*t^3*T + 16*p1*s*t^3*T - 
        16*p2*s*t^3*T - 16*p3*s*t^3*T + 16*p4*s*t^3*T - 32*S*t^3*T - 
        16*p1*S*t^3*T + 16*p2*S*t^3*T + 16*p3*S*t^3*T - 16*p4*S*t^3*T + 
        32*t^4*T + 24*p1*t^4*T - 24*p2*t^4*T - 32*p3*t^4*T + 16*p4*t^4*T + 
        16*S*t^4*T - 16*T^2 + 32*p1*T^2 - 16*p1^2*T^2 + 2*p1^3*T^2 - 
        32*p2*T^2 + 32*p1*p2*T^2 - 6*p1^2*p2*T^2 - 16*p2^2*T^2 + 
        6*p1*p2^2*T^2 - 2*p2^3*T^2 - 32*p3*T^2 + 36*p1*p3*T^2 - 
        12*p1^2*p3*T^2 + p1^3*p3*T^2 - 36*p2*p3*T^2 + 24*p1*p2*p3*T^2 - 
        3*p1^2*p2*p3*T^2 - 12*p2^2*p3*T^2 + 3*p1*p2^2*p3*T^2 - p2^3*p3*T^2 - 
        20*p3^2*T^2 + 18*p1*p3^2*T^2 - 3*p1^2*p3^2*T^2 - 18*p2*p3^2*T^2 + 
        6*p1*p2*p3^2*T^2 - 3*p2^2*p3^2*T^2 - 8*p3^3*T^2 + 3*p1*p3^3*T^2 - 
        3*p2*p3^3*T^2 - p3^4*T^2 + 32*p4*T^2 - 32*p1*p4*T^2 + 6*p1^2*p4*T^2 + 
        32*p2*p4*T^2 - 12*p1*p2*p4*T^2 + 6*p2^2*p4*T^2 + 28*p3*p4*T^2 - 
        12*p1*p3*p4*T^2 + p1^2*p3*p4*T^2 + 12*p2*p3*p4*T^2 - 
        2*p1*p2*p3*p4*T^2 + p2^2*p3*p4*T^2 + 6*p3^2*p4*T^2 - 
        2*p1*p3^2*p4*T^2 + 2*p2*p3^2*p4*T^2 + p3^3*p4*T^2 - 16*p4^2*T^2 + 
        6*p1*p4^2*T^2 - 6*p2*p4^2*T^2 - p1*p3*p4^2*T^2 + p2*p3*p4^2*T^2 + 
        p3^2*p4^2*T^2 + 2*p4^3*T^2 - p3*p4^3*T^2 - 8*s*T^2 + 16*p1*s*T^2 - 
        8*p1^2*s*T^2 + p1^3*s*T^2 - 16*p2*s*T^2 + 16*p1*p2*s*T^2 - 
        3*p1^2*p2*s*T^2 - 8*p2^2*s*T^2 + 3*p1*p2^2*s*T^2 - p2^3*s*T^2 - 
        16*p3*s*T^2 + 16*p1*p3*s*T^2 - 3*p1^2*p3*s*T^2 - 16*p2*p3*s*T^2 + 
        6*p1*p2*p3*s*T^2 - 3*p2^2*p3*s*T^2 - 8*p3^2*s*T^2 + 3*p1*p3^2*s*T^2 - 
        3*p2*p3^2*s*T^2 - p3^3*s*T^2 + 16*p4*s*T^2 - 16*p1*p4*s*T^2 + 
        3*p1^2*p4*s*T^2 + 16*p2*p4*s*T^2 - 6*p1*p2*p4*s*T^2 + 
        3*p2^2*p4*s*T^2 + 16*p3*p4*s*T^2 - 6*p1*p3*p4*s*T^2 + 
        6*p2*p3*p4*s*T^2 + 3*p3^2*p4*s*T^2 - 8*p4^2*s*T^2 + 3*p1*p4^2*s*T^2 - 
        3*p2*p4^2*s*T^2 - 3*p3*p4^2*s*T^2 + p4^3*s*T^2 - 8*S*T^2 + 
        12*p1*S*T^2 - 2*p1^2*S*T^2 - 12*p2*S*T^2 + 4*p1*p2*S*T^2 - 
        2*p2^2*S*T^2 - 4*p3*S*T^2 - 8*p1*p3*S*T^2 + 2*p1^2*p3*S*T^2 + 
        8*p2*p3*S*T^2 - 4*p1*p2*p3*S*T^2 + 2*p2^2*p3*S*T^2 + 10*p3^2*S*T^2 - 
        4*p1*p3^2*S*T^2 + 4*p2*p3^2*S*T^2 + 2*p3^3*S*T^2 + 20*p4*S*T^2 - 
        16*p1*p4*S*T^2 + 2*p1^2*p4*S*T^2 + 16*p2*p4*S*T^2 - 
        4*p1*p2*p4*S*T^2 + 2*p2^2*p4*S*T^2 + 4*p3*p4*S*T^2 - 
        2*p3^2*p4*S*T^2 - 14*p4^2*S*T^2 + 4*p1*p4^2*S*T^2 - 4*p2*p4^2*S*T^2 - 
        2*p3*p4^2*S*T^2 + 2*p4^3*S*T^2 - 8*S^2*T^2 + 12*p1*S^2*T^2 - 
        2*p1^2*S^2*T^2 - 12*p2*S^2*T^2 + 4*p1*p2*S^2*T^2 - 2*p2^2*S^2*T^2 - 
        12*p3*S^2*T^2 + 4*p1*p3*S^2*T^2 - 4*p2*p3*S^2*T^2 - 2*p3^2*S^2*T^2 + 
        12*p4*S^2*T^2 - 4*p1*p4*S^2*T^2 + 4*p2*p4*S^2*T^2 + 4*p3*p4*S^2*T^2 - 
        2*p4^2*S^2*T^2 - 32*t*T^2 + 48*p1*t*T^2 - 8*p1^2*t*T^2 + 
        6*p1^3*t*T^2 - 48*p2*t*T^2 + 16*p1*p2*t*T^2 - 18*p1^2*p2*t*T^2 - 
        8*p2^2*t*T^2 + 18*p1*p2^2*t*T^2 - 6*p2^3*t*T^2 - 56*p3*t*T^2 + 
        32*p1*p3*t*T^2 - 24*p1^2*p3*t*T^2 - 32*p2*p3*t*T^2 + 
        48*p1*p2*p3*t*T^2 - 24*p2^2*p3*t*T^2 - 24*p3^2*t*T^2 + 
        30*p1*p3^2*t*T^2 - 30*p2*p3^2*t*T^2 - 12*p3^3*t*T^2 + 40*p4*t*T^2 + 
        12*p1^2*p4*t*T^2 - 24*p1*p2*p4*t*T^2 + 12*p2^2*p4*t*T^2 + 
        16*p3*p4*t*T^2 - 36*p1*p3*p4*t*T^2 + 36*p2*p3*p4*t*T^2 + 
        24*p3^2*p4*t*T^2 + 8*p4^2*t*T^2 + 6*p1*p4^2*t*T^2 - 6*p2*p4^2*t*T^2 - 
        12*p3*p4^2*t*T^2 - 16*s*t*T^2 + 28*p1*s*t*T^2 - 28*p2*s*t*T^2 - 
        28*p3*s*t*T^2 + 4*p1*p3*s*t*T^2 - 4*p2*p3*s*t*T^2 - 4*p3^2*s*t*T^2 + 
        28*p4*s*t*T^2 + 4*p1*p4*s*t*T^2 - 4*p2*p4*s*t*T^2 + 4*p4^2*s*t*T^2 + 
        4*p1*s^2*t*T^2 - 4*p2*s^2*t*T^2 - 4*p3*s^2*t*T^2 + 4*p4*s^2*t*T^2 - 
        4*p1*S*t*T^2 + 12*p1^2*S*t*T^2 + 4*p2*S*t*T^2 - 24*p1*p2*S*t*T^2 + 
        12*p2^2*S*t*T^2 + 4*p3*S*t*T^2 - 20*p1*p3*S*t*T^2 + 
        20*p2*p3*S*t*T^2 + 8*p3^2*S*t*T^2 - 4*p4*S*t*T^2 + 28*p1*p4*S*t*T^2 - 
        28*p2*p4*S*t*T^2 - 24*p3*p4*S*t*T^2 + 16*p4^2*S*t*T^2 - 
        4*p1*S^2*t*T^2 + 4*p2*S^2*t*T^2 + 4*p3*S^2*t*T^2 - 4*p4*S^2*t*T^2 - 
        8*p3*t^2*T^2 - 8*p4*t^2*T^2 - 8*s*t^2*T^2 - 24*p1*s*t^2*T^2 + 
        24*p2*s*t^2*T^2 + 16*p3*s*t^2*T^2 - 32*p4*s*t^2*T^2 - 8*s^2*t^2*T^2 + 
        8*S*t^2*T^2 - 24*p1*S*t^2*T^2 + 24*p2*S*t^2*T^2 + 16*p3*S*t^2*T^2 - 
        32*p4*S*t^2*T^2 + 8*S^2*t^2*T^2 - 48*p1*t^3*T^2 + 48*p2*t^3*T^2 + 
        64*p3*t^3*T^2 - 32*p4*t^3*T^2 + 32*s*t^3*T^2 + 48*t^4*T^2 + 32*T^3 - 
        32*p1*T^3 + 8*p1^2*T^3 + 32*p2*T^3 - 16*p1*p2*T^3 + 8*p2^2*T^3 + 
        32*p3*T^3 - 24*p1*p3*T^3 + 4*p1^2*p3*T^3 + 24*p2*p3*T^3 - 
        8*p1*p2*p3*T^3 + 4*p2^2*p3*T^3 + 16*p3^2*T^3 - 8*p1*p3^2*T^3 + 
        8*p2*p3^2*T^3 + 4*p3^3*T^3 - 32*p4*T^3 + 16*p1*p4*T^3 - 
        16*p2*p4*T^3 - 8*p3*p4*T^3 + 8*p4^2*T^3 - 4*p3*p4^2*T^3 + 16*s*T^3 - 
        16*p1*s*T^3 + 4*p1^2*s*T^3 + 16*p2*s*T^3 - 8*p1*p2*s*T^3 + 
        4*p2^2*s*T^3 + 16*p3*s*T^3 - 8*p1*p3*s*T^3 + 8*p2*p3*s*T^3 + 
        4*p3^2*s*T^3 - 16*p4*s*T^3 + 8*p1*p4*s*T^3 - 8*p2*p4*s*T^3 - 
        8*p3*p4*s*T^3 + 4*p4^2*s*T^3 + 16*S*T^3 - 8*p1*S*T^3 + 8*p2*S*T^3 - 
        8*p3*S*T^3 + 8*p1*p3*S*T^3 - 8*p2*p3*S*T^3 - 8*p3^2*S*T^3 - 
        24*p4*S*T^3 + 8*p1*p4*S*T^3 - 8*p2*p4*S*T^3 + 8*p4^2*S*T^3 + 
        16*S^2*T^3 - 8*p1*S^2*T^3 + 8*p2*S^2*T^3 + 8*p3*S^2*T^3 - 
        8*p4*S^2*T^3 + 64*t*T^3 - 32*p1*t*T^3 + 24*p1^2*t*T^3 + 32*p2*t*T^3 - 
        48*p1*p2*t*T^3 + 24*p2^2*t*T^3 + 48*p3*t*T^3 - 64*p1*p3*t*T^3 + 
        64*p2*p3*t*T^3 + 40*p3^2*t*T^3 - 16*p4*t*T^3 + 32*p1*p4*t*T^3 - 
        32*p2*p4*t*T^3 - 48*p3*p4*t*T^3 + 8*p4^2*t*T^3 + 32*s*t*T^3 - 
        16*p1*s*t*T^3 + 16*p2*s*t*T^3 + 16*p3*s*t*T^3 - 16*p4*s*t*T^3 + 
        16*p1*S*t*T^3 - 16*p2*S*t*T^3 - 16*p3*S*t*T^3 + 16*p4*S*t*T^3 - 
        48*p1*t^2*T^3 + 48*p2*t^2*T^3 + 64*p3*t^2*T^3 - 32*p4*t^2*T^3 - 
        32*S*t^2*T^3 - 16*T^4 + 8*p1*T^4 - 8*p2*T^4 - 8*p3*T^4 + 
        4*p1*p3*T^4 - 4*p2*p3*T^4 - 4*p3^2*T^4 + 8*p4*T^4 - 4*p3*p4*T^4 - 
        8*s*T^4 + 4*p1*s*T^4 - 4*p2*s*T^4 - 4*p3*s*T^4 + 4*p4*s*T^4 - 
        8*S*T^4 + 8*p3*S*T^4 + 8*p4*S*T^4 - 8*S^2*T^4 - 32*t*T^4 + 
        24*p1*t*T^4 - 24*p2*t*T^4 - 32*p3*t*T^4 + 16*p4*t*T^4 - 16*s*t*T^4 - 
        48*t^2*T^4))/8, cal[bfS, -2 + bfT]}
 
\[Delta]8shift[21] = {-((p3 + p4 + s - S)*(1 + s + S)*(16*p1^2*t + 8*p1^3*t - 
         32*p1*p2*t - 24*p1^2*p2*t + 16*p2^2*t + 24*p1*p2^2*t - 8*p2^3*t - 
         32*p1*p3*t - 20*p1^2*p3*t - 2*p1^3*p3*t + 32*p2*p3*t + 
         40*p1*p2*p3*t + 6*p1^2*p2*p3*t - 20*p2^2*p3*t - 6*p1*p2^2*p3*t + 
         2*p2^3*p3*t + 16*p3^2*t + 16*p1*p3^2*t + 6*p1^2*p3^2*t - 
         p1^3*p3^2*t - 16*p2*p3^2*t - 12*p1*p2*p3^2*t + 3*p1^2*p2*p3^2*t + 
         6*p2^2*p3^2*t - 3*p1*p2^2*p3^2*t + p2^3*p3^2*t - 4*p3^3*t - 
         6*p1*p3^3*t + 3*p1^2*p3^3*t + 6*p2*p3^3*t - 6*p1*p2*p3^3*t + 
         3*p2^2*p3^3*t + 2*p3^4*t - 3*p1*p3^4*t + 3*p2*p3^4*t + p3^5*t + 
         32*p1*p4*t + 24*p1^2*p4*t - 32*p2*p4*t - 48*p1*p2*p4*t + 
         24*p2^2*p4*t - 32*p3*p4*t - 48*p1*p3*p4*t - 2*p1^2*p3*p4*t + 
         48*p2*p3*p4*t + 4*p1*p2*p3*p4*t - 2*p2^2*p3*p4*t + 24*p3^2*p4*t + 
         4*p1*p3^2*p4*t + p1^2*p3^2*p4*t - 4*p2*p3^2*p4*t - 
         2*p1*p2*p3^2*p4*t + p2^2*p3^2*p4*t - 2*p3^3*p4*t - 2*p1*p3^3*p4*t + 
         2*p2*p3^3*p4*t + p3^4*p4*t + 16*p4^2*t + 24*p1*p4^2*t - 
         24*p2*p4^2*t - 28*p3*p4^2*t + 2*p1*p3*p4^2*t - 2*p2*p3*p4^2*t - 
         2*p3^2*p4^2*t + p1*p3^2*p4^2*t - p2*p3^2*p4^2*t - p3^3*p4^2*t + 
         8*p4^3*t + 2*p3*p4^3*t - p3^2*p4^3*t + 16*p1^2*s*t + 4*p1^3*s*t - 
         32*p1*p2*s*t - 12*p1^2*p2*s*t + 16*p2^2*s*t + 12*p1*p2^2*s*t - 
         4*p2^3*s*t - 32*p1*p3*s*t - 2*p1^2*p3*s*t - 2*p1^3*p3*s*t + 
         32*p2*p3*s*t + 4*p1*p2*p3*s*t + 6*p1^2*p2*p3*s*t - 2*p2^2*p3*s*t - 
         6*p1*p2^2*p3*s*t + 2*p2^3*p3*s*t + 16*p3^2*s*t - 8*p1*p3^2*s*t + 
         8*p1^2*p3^2*s*t + 8*p2*p3^2*s*t - 16*p1*p2*p3^2*s*t + 
         8*p2^2*p3^2*s*t + 6*p3^3*s*t - 10*p1*p3^3*s*t + 10*p2*p3^3*s*t + 
         4*p3^4*s*t + 32*p1*p4*s*t + 20*p1^2*p4*s*t - 32*p2*p4*s*t - 
         40*p1*p2*p4*s*t + 20*p2^2*p4*s*t - 32*p3*p4*s*t - 24*p1*p3*p4*s*t + 
         24*p2*p3*p4*s*t + 4*p3^2*p4*s*t + 16*p4^2*s*t + 28*p1*p4^2*s*t - 
         28*p2*p4^2*s*t - 22*p3*p4^2*s*t + 2*p1*p3*p4^2*s*t - 
         2*p2*p3*p4^2*s*t - 4*p3^2*p4^2*s*t + 12*p4^3*s*t + 12*p1^2*s^2*t - 
         24*p1*p2*s^2*t + 12*p2^2*s^2*t - 24*p1*p3*s^2*t + 6*p1^2*p3*s^2*t + 
         24*p2*p3*s^2*t - 12*p1*p2*p3*s^2*t + 6*p2^2*p3*s^2*t + 
         12*p3^2*s^2*t - 12*p1*p3^2*s^2*t + 12*p2*p3^2*s^2*t + 6*p3^3*s^2*t + 
         24*p1*p4*s^2*t + 4*p1^2*p4*s^2*t - 24*p2*p4*s^2*t - 
         8*p1*p2*p4*s^2*t + 4*p2^2*p4*s^2*t - 24*p3*p4*s^2*t - 
         4*p3^2*p4*s^2*t + 12*p4^2*s^2*t + 8*p1*p4^2*s^2*t - 
         8*p2*p4^2*s^2*t - 6*p3*p4^2*s^2*t + 4*p4^3*s^2*t + 4*p1^2*s^3*t - 
         8*p1*p2*s^3*t + 4*p2^2*s^3*t - 8*p1*p3*s^3*t + 8*p2*p3*s^3*t + 
         4*p3^2*s^3*t + 8*p1*p4*s^3*t - 8*p2*p4*s^3*t - 8*p3*p4*s^3*t + 
         4*p4^2*s^3*t + 12*p1^2*S*t + 6*p1^3*S*t - 24*p1*p2*S*t - 
         18*p1^2*p2*S*t + 12*p2^2*S*t + 18*p1*p2^2*S*t - 6*p2^3*S*t - 
         16*p1*p3*S*t - 12*p1^2*p3*S*t + 16*p2*p3*S*t + 24*p1*p2*p3*S*t - 
         12*p2^2*p3*S*t + 4*p3^2*S*t + 6*p1*p3^2*S*t - 2*p1^2*p3^2*S*t - 
         6*p2*p3^2*S*t + 4*p1*p2*p3^2*S*t - 2*p2^2*p3^2*S*t + 4*p1*p3^3*S*t - 
         4*p2*p3^3*S*t - 2*p3^4*S*t + 32*p1*p4*S*t + 22*p1^2*p4*S*t - 
         32*p2*p4*S*t - 44*p1*p2*p4*S*t + 22*p2^2*p4*S*t - 24*p3*p4*S*t - 
         36*p1*p3*p4*S*t - 2*p1^2*p3*p4*S*t + 36*p2*p3*p4*S*t + 
         4*p1*p2*p3*p4*S*t - 2*p2^2*p3*p4*S*t + 14*p3^2*p4*S*t + 
         4*p1*p3^2*p4*S*t - 4*p2*p3^2*p4*S*t - 2*p3^3*p4*S*t + 20*p4^2*S*t + 
         26*p1*p4^2*S*t - 26*p2*p4^2*S*t - 24*p3*p4^2*S*t + 2*p3^2*p4^2*S*t + 
         10*p4^3*S*t + 2*p3*p4^3*S*t + 6*p1^2*s*S*t + 2*p1^3*s*S*t - 
         12*p1*p2*s*S*t - 6*p1^2*p2*s*S*t + 6*p2^2*s*S*t + 6*p1*p2^2*s*S*t - 
         2*p2^3*s*S*t - 8*p1*p3*s*S*t - 4*p1^2*p3*s*S*t + 8*p2*p3*s*S*t + 
         8*p1*p2*p3*s*S*t - 4*p2^2*p3*s*S*t + 2*p3^2*s*S*t + 
         6*p1*p3^2*s*S*t - 6*p2*p3^2*s*S*t - 4*p3^3*s*S*t + 16*p1*p4*s*S*t + 
         8*p1^2*p4*s*S*t - 16*p2*p4*s*S*t - 16*p1*p2*p4*s*S*t + 
         8*p2^2*p4*s*S*t - 12*p3*p4*s*S*t - 4*p1*p3*p4*s*S*t + 
         4*p2*p3*p4*s*S*t + 10*p4^2*s*S*t + 14*p1*p4^2*s*S*t - 
         14*p2*p4^2*s*S*t - 4*p3*p4^2*s*S*t + 8*p4^3*s*S*t + 2*p1^2*s^2*S*t - 
         4*p1*p2*s^2*S*t + 2*p2^2*s^2*S*t - 2*p3^2*s^2*S*t + 
         8*p1*p4*s^2*S*t - 8*p2*p4*s^2*S*t - 4*p3*p4*s^2*S*t + 
         6*p4^2*s^2*S*t - 8*p1*S^2*t - 2*p1^2*S^2*t + p1^3*S^2*t + 
         8*p2*S^2*t + 4*p1*p2*S^2*t - 3*p1^2*p2*S^2*t - 2*p2^2*S^2*t + 
         3*p1*p2^2*S^2*t - p2^3*S^2*t + 8*p3*S^2*t + 8*p1*p3*S^2*t + 
         p1^2*p3*S^2*t - 8*p2*p3*S^2*t - 2*p1*p2*p3*S^2*t + p2^2*p3*S^2*t - 
         6*p3^2*S^2*t - 5*p1*p3^2*S^2*t + 5*p2*p3^2*S^2*t + 3*p3^3*S^2*t - 
         8*p4*S^2*t + 5*p1^2*p4*S^2*t - 10*p1*p2*p4*S^2*t + 5*p2^2*p4*S^2*t + 
         4*p3*p4*S^2*t - 6*p1*p3*p4*S^2*t + 6*p2*p3*p4*S^2*t + 
         p3^2*p4*S^2*t + 2*p4^2*S^2*t + 7*p1*p4^2*S^2*t - 7*p2*p4^2*S^2*t - 
         7*p3*p4^2*S^2*t + 3*p4^3*S^2*t - 4*p1*s*S^2*t + 4*p2*s*S^2*t + 
         4*p3*s*S^2*t - 4*p1*p3*s*S^2*t + 4*p2*p3*s*S^2*t + 4*p3^2*s*S^2*t - 
         4*p4*s*S^2*t - 4*p1*p4*s*S^2*t + 4*p2*p4*s*S^2*t - 4*p4^2*s*S^2*t - 
         4*p1*s^2*S^2*t + 4*p2*s^2*S^2*t + 4*p3*s^2*S^2*t - 4*p4*s^2*S^2*t - 
         4*p1*S^3*t - 2*p1^2*S^3*t + 4*p2*S^3*t + 4*p1*p2*S^3*t - 
         2*p2^2*S^3*t + 4*p3*S^3*t + 4*p1*p3*S^3*t - 4*p2*p3*S^3*t - 
         2*p3^2*S^3*t - 4*p4*S^3*t - 4*p1*p4*S^3*t + 4*p2*p4*S^3*t + 
         4*p3*p4*S^3*t - 2*p4^2*S^3*t - 32*p1*t^2 + 10*p1^3*t^2 + 32*p2*t^2 - 
         30*p1^2*p2*t^2 + 30*p1*p2^2*t^2 - 10*p2^3*t^2 + 32*p3*t^2 - 
         40*p1*p3*t^2 - 34*p1^2*p3*t^2 - 5*p1^3*p3*t^2 + 40*p2*p3*t^2 + 
         68*p1*p2*p3*t^2 + 15*p1^2*p2*p3*t^2 - 34*p2^2*p3*t^2 - 
         15*p1*p2^2*p3*t^2 + 5*p2^3*p3*t^2 + 40*p3^2*t^2 + 38*p1*p3^2*t^2 + 
         21*p1^2*p3^2*t^2 - 38*p2*p3^2*t^2 - 42*p1*p2*p3^2*t^2 + 
         21*p2^2*p3^2*t^2 - 14*p3^3*t^2 - 27*p1*p3^3*t^2 + 27*p2*p3^3*t^2 + 
         11*p3^4*t^2 - 32*p4*t^2 - 32*p1*p4*t^2 + 18*p1^2*p4*t^2 + 
         32*p2*p4*t^2 - 36*p1*p2*p4*t^2 + 18*p2^2*p4*t^2 + 8*p3*p4*t^2 - 
         60*p1*p3*p4*t^2 - p1^2*p3*p4*t^2 + 60*p2*p3*p4*t^2 + 
         2*p1*p2*p3*p4*t^2 - p2^2*p3*p4*t^2 + 42*p3^2*p4*t^2 - 
         2*p1*p3^2*p4*t^2 + 2*p2*p3^2*p4*t^2 + 3*p3^3*p4*t^2 - 32*p4^2*t^2 + 
         6*p1*p4^2*t^2 - 6*p2*p4^2*t^2 - 26*p3*p4^2*t^2 + 5*p1*p3*p4^2*t^2 - 
         5*p2*p3*p4^2*t^2 - 7*p3^2*p4^2*t^2 - 2*p4^3*t^2 + p3*p4^3*t^2 - 
         80*p1*s*t^2 - 16*p1^2*s*t^2 + 80*p2*s*t^2 + 32*p1*p2*s*t^2 - 
         16*p2^2*s*t^2 + 80*p3*s*t^2 - 12*p1*p3*s*t^2 + 20*p1^2*p3*s*t^2 + 
         12*p2*p3*s*t^2 - 40*p1*p2*p3*s*t^2 + 20*p2^2*p3*s*t^2 + 
         28*p3^2*s*t^2 - 52*p1*p3^2*s*t^2 + 52*p2*p3^2*s*t^2 + 
         32*p3^3*s*t^2 - 80*p4*s*t^2 - 72*p1*p4*s*t^2 + 8*p1^2*p4*s*t^2 + 
         72*p2*p4*s*t^2 - 16*p1*p2*p4*s*t^2 + 8*p2^2*p4*s*t^2 + 
         36*p3*p4*s*t^2 - 20*p1*p3*p4*s*t^2 + 20*p2*p3*p4*s*t^2 + 
         8*p3^2*p4*s*t^2 - 56*p4^2*s*t^2 + 8*p1*p4^2*s*t^2 - 
         8*p2*p4^2*s*t^2 - 24*p3*p4^2*s*t^2 - 56*p1*s^2*t^2 + 
         8*p1^2*s^2*t^2 + 56*p2*s^2*t^2 - 16*p1*p2*s^2*t^2 + 8*p2^2*s^2*t^2 + 
         56*p3*s^2*t^2 - 52*p1*p3*s^2*t^2 + 52*p2*p3*s^2*t^2 + 
         44*p3^2*s^2*t^2 - 56*p4*s^2*t^2 - 16*p1*p4*s^2*t^2 + 
         16*p2*p4*s^2*t^2 - 12*p3*p4*s^2*t^2 - 24*p4^2*s^2*t^2 - 
         24*p1*s^3*t^2 + 24*p2*s^3*t^2 + 24*p3*s^3*t^2 - 24*p4*s^3*t^2 - 
         8*p1*S*t^2 + 5*p1^3*S*t^2 + 8*p2*S*t^2 - 15*p1^2*p2*S*t^2 + 
         15*p1*p2^2*S*t^2 - 5*p2^3*S*t^2 - 8*p3*S*t^2 - 28*p1*p3*S*t^2 - 
         21*p1^2*p3*S*t^2 + 28*p2*p3*S*t^2 + 42*p1*p2*p3*S*t^2 - 
         21*p2^2*p3*S*t^2 + 28*p3^2*S*t^2 + 31*p1*p3^2*S*t^2 - 
         31*p2*p3^2*S*t^2 - 15*p3^3*S*t^2 - 24*p4*S*t^2 - 24*p1*p4*S*t^2 + 
         9*p1^2*p4*S*t^2 + 24*p2*p4*S*t^2 - 18*p1*p2*p4*S*t^2 + 
         9*p2^2*p4*S*t^2 + 4*p3*p4*S*t^2 - 26*p1*p3*p4*S*t^2 + 
         26*p2*p3*p4*S*t^2 + 13*p3^2*p4*S*t^2 - 24*p4^2*S*t^2 + 
         3*p1*p4^2*S*t^2 - 3*p2*p4^2*S*t^2 - 13*p3*p4^2*S*t^2 - p4^3*S*t^2 - 
         28*p1*s*S*t^2 - 12*p1^2*s*S*t^2 + 28*p2*s*S*t^2 + 24*p1*p2*s*S*t^2 - 
         12*p2^2*s*S*t^2 + 20*p3*s*S*t^2 + 20*p1*p3*s*S*t^2 - 
         20*p2*p3*s*S*t^2 - 16*p3^2*s*S*t^2 - 36*p4*s*S*t^2 - 
         28*p1*p4*s*S*t^2 + 28*p2*p4*s*S*t^2 + 8*p3*p4*s*S*t^2 - 
         24*p4^2*s*S*t^2 - 4*p1*s^2*S*t^2 + 4*p2*s^2*S*t^2 - 4*p3*s^2*S*t^2 - 
         12*p4*s^2*S*t^2 + 16*S^2*t^2 + 12*p1*S^2*t^2 - 12*p2*S^2*t^2 - 
         20*p3*S^2*t^2 - 8*p1*p3*S^2*t^2 + 8*p2*p3*S^2*t^2 + 8*p3^2*S^2*t^2 + 
         4*p4*S^2*t^2 - 4*p1*p4*S^2*t^2 + 4*p2*p4*S^2*t^2 + 4*p3*p4*S^2*t^2 - 
         4*p4^2*S^2*t^2 + 8*s*S^2*t^2 + 8*p3*s*S^2*t^2 + 8*p4*s*S^2*t^2 + 
         8*s^2*S^2*t^2 + 8*S^3*t^2 + 4*p1*S^3*t^2 - 4*p2*S^3*t^2 - 
         4*p3*S^3*t^2 + 4*p4*S^3*t^2 - 80*p1*t^3 - 40*p1^2*t^3 + 80*p2*t^3 + 
         80*p1*p2*t^3 - 40*p2^2*t^3 + 144*p3*t^3 + 104*p1*p3*t^3 + 
         20*p1^2*p3*t^3 - 104*p2*p3*t^3 - 40*p1*p2*p3*t^3 + 20*p2^2*p3*t^3 - 
         64*p3^2*t^3 - 48*p1*p3^2*t^3 + 48*p2*p3^2*t^3 + 28*p3^3*t^3 - 
         16*p4*t^3 - 48*p1*p4*t^3 + 48*p2*p4*t^3 + 88*p3*p4*t^3 - 
         8*p1*p3*p4*t^3 + 8*p2*p3*p4*t^3 + 16*p3^2*p4*t^3 - 8*p4^2*t^3 - 
         12*p3*p4^2*t^3 + 96*s*t^3 + 48*p3*s*t^3 - 48*p1*p3*s*t^3 + 
         48*p2*p3*s*t^3 + 64*p3^2*s*t^3 + 48*p4*s*t^3 - 32*p1*p4*s*t^3 + 
         32*p2*p4*s*t^3 + 48*p3*p4*s*t^3 - 16*p4^2*s*t^3 + 64*s^2*t^3 - 
         32*p1*s^2*t^3 + 32*p2*s^2*t^3 + 80*p3*s^2*t^3 + 16*p4*s^2*t^3 + 
         32*s^3*t^3 - 32*S*t^3 - 56*p1*S*t^3 - 20*p1^2*S*t^3 + 56*p2*S*t^3 + 
         40*p1*p2*S*t^3 - 20*p2^2*S*t^3 + 88*p3*S*t^3 + 56*p1*p3*S*t^3 - 
         56*p2*p3*S*t^3 - 36*p3^2*S*t^3 - 24*p4*S*t^3 - 24*p1*p4*S*t^3 + 
         24*p2*p4*S*t^3 + 40*p3*p4*S*t^3 - 4*p4^2*S*t^3 + 32*s*S*t^3 + 
         16*p1*s*S*t^3 - 16*p2*s*S*t^3 - 16*p3*s*S*t^3 + 16*p4*s*S*t^3 - 
         16*S^2*t^3 - 8*p1*S^2*t^3 + 8*p2*S^2*t^3 + 8*p3*S^2*t^3 - 
         8*p4*S^2*t^3 + 96*t^4 + 40*p1*t^4 - 40*p2*t^4 - 56*p3*t^4 - 
         20*p1*p3*t^4 + 20*p2*p3*t^4 + 20*p3^2*t^4 + 24*p4*t^4 + 
         20*p3*p4*t^4 + 32*s*t^4 + 32*p3*s*t^4 + 32*p4*s*t^4 + 32*s^2*t^4 + 
         64*S*t^4 + 20*p1*S*t^4 - 20*p2*S*t^4 - 28*p3*S*t^4 + 12*p4*S*t^4 + 
         8*S^2*t^4 - 16*p1^2*T + 8*p1^3*T + 32*p1*p2*T - 24*p1^2*p2*T - 
         16*p2^2*T + 24*p1*p2^2*T - 8*p2^3*T + 32*p1*p3*T - 20*p1^2*p3*T + 
         2*p1^3*p3*T - 32*p2*p3*T + 40*p1*p2*p3*T - 6*p1^2*p2*p3*T - 
         20*p2^2*p3*T + 6*p1*p2^2*p3*T - 2*p2^3*p3*T - 16*p3^2*T + 
         16*p1*p3^2*T - 6*p1^2*p3^2*T - p1^3*p3^2*T - 16*p2*p3^2*T + 
         12*p1*p2*p3^2*T + 3*p1^2*p2*p3^2*T - 6*p2^2*p3^2*T - 
         3*p1*p2^2*p3^2*T + p2^3*p3^2*T - 4*p3^3*T + 6*p1*p3^3*T + 
         3*p1^2*p3^3*T - 6*p2*p3^3*T - 6*p1*p2*p3^3*T + 3*p2^2*p3^3*T - 
         2*p3^4*T - 3*p1*p3^4*T + 3*p2*p3^4*T + p3^5*T - 32*p1*p4*T + 
         24*p1^2*p4*T + 32*p2*p4*T - 48*p1*p2*p4*T + 24*p2^2*p4*T + 
         32*p3*p4*T - 48*p1*p3*p4*T + 2*p1^2*p3*p4*T + 48*p2*p3*p4*T - 
         4*p1*p2*p3*p4*T + 2*p2^2*p3*p4*T + 24*p3^2*p4*T - 4*p1*p3^2*p4*T + 
         p1^2*p3^2*p4*T + 4*p2*p3^2*p4*T - 2*p1*p2*p3^2*p4*T + 
         p2^2*p3^2*p4*T + 2*p3^3*p4*T - 2*p1*p3^3*p4*T + 2*p2*p3^3*p4*T + 
         p3^4*p4*T - 16*p4^2*T + 24*p1*p4^2*T - 24*p2*p4^2*T - 28*p3*p4^2*T - 
         2*p1*p3*p4^2*T + 2*p2*p3*p4^2*T + 2*p3^2*p4^2*T + p1*p3^2*p4^2*T - 
         p2*p3^2*p4^2*T - p3^3*p4^2*T + 8*p4^3*T - 2*p3*p4^3*T - 
         p3^2*p4^3*T - 12*p1^2*s*T + 6*p1^3*s*T + 24*p1*p2*s*T - 
         18*p1^2*p2*s*T - 12*p2^2*s*T + 18*p1*p2^2*s*T - 6*p2^3*s*T + 
         16*p1*p3*s*T - 12*p1^2*p3*s*T - 16*p2*p3*s*T + 24*p1*p2*p3*s*T - 
         12*p2^2*p3*s*T - 4*p3^2*s*T + 6*p1*p3^2*s*T + 2*p1^2*p3^2*s*T - 
         6*p2*p3^2*s*T - 4*p1*p2*p3^2*s*T + 2*p2^2*p3^2*s*T - 4*p1*p3^3*s*T + 
         4*p2*p3^3*s*T + 2*p3^4*s*T - 32*p1*p4*s*T + 22*p1^2*p4*s*T + 
         32*p2*p4*s*T - 44*p1*p2*p4*s*T + 22*p2^2*p4*s*T + 24*p3*p4*s*T - 
         36*p1*p3*p4*s*T + 2*p1^2*p3*p4*s*T + 36*p2*p3*p4*s*T - 
         4*p1*p2*p3*p4*s*T + 2*p2^2*p3*p4*s*T + 14*p3^2*p4*s*T - 
         4*p1*p3^2*p4*s*T + 4*p2*p3^2*p4*s*T + 2*p3^3*p4*s*T - 20*p4^2*s*T + 
         26*p1*p4^2*s*T - 26*p2*p4^2*s*T - 24*p3*p4^2*s*T - 2*p3^2*p4^2*s*T + 
         10*p4^3*s*T - 2*p3*p4^3*s*T - 8*p1*s^2*T + 2*p1^2*s^2*T + 
         p1^3*s^2*T + 8*p2*s^2*T - 4*p1*p2*s^2*T - 3*p1^2*p2*s^2*T + 
         2*p2^2*s^2*T + 3*p1*p2^2*s^2*T - p2^3*s^2*T + 8*p3*s^2*T - 
         8*p1*p3*s^2*T + p1^2*p3*s^2*T + 8*p2*p3*s^2*T - 2*p1*p2*p3*s^2*T + 
         p2^2*p3*s^2*T + 6*p3^2*s^2*T - 5*p1*p3^2*s^2*T + 5*p2*p3^2*s^2*T + 
         3*p3^3*s^2*T - 8*p4*s^2*T + 5*p1^2*p4*s^2*T - 10*p1*p2*p4*s^2*T + 
         5*p2^2*p4*s^2*T - 4*p3*p4*s^2*T - 6*p1*p3*p4*s^2*T + 
         6*p2*p3*p4*s^2*T + p3^2*p4*s^2*T - 2*p4^2*s^2*T + 7*p1*p4^2*s^2*T - 
         7*p2*p4^2*s^2*T - 7*p3*p4^2*s^2*T + 3*p4^3*s^2*T - 4*p1*s^3*T + 
         2*p1^2*s^3*T + 4*p2*s^3*T - 4*p1*p2*s^3*T + 2*p2^2*s^3*T + 
         4*p3*s^3*T - 4*p1*p3*s^3*T + 4*p2*p3*s^3*T + 2*p3^2*s^3*T - 
         4*p4*s^3*T + 4*p1*p4*s^3*T - 4*p2*p4*s^3*T - 4*p3*p4*s^3*T + 
         2*p4^2*s^3*T - 16*p1^2*S*T + 4*p1^3*S*T + 32*p1*p2*S*T - 
         12*p1^2*p2*S*T - 16*p2^2*S*T + 12*p1*p2^2*S*T - 4*p2^3*S*T + 
         32*p1*p3*S*T - 2*p1^2*p3*S*T + 2*p1^3*p3*S*T - 32*p2*p3*S*T + 
         4*p1*p2*p3*S*T - 6*p1^2*p2*p3*S*T - 2*p2^2*p3*S*T + 
         6*p1*p2^2*p3*S*T - 2*p2^3*p3*S*T - 16*p3^2*S*T - 8*p1*p3^2*S*T - 
         8*p1^2*p3^2*S*T + 8*p2*p3^2*S*T + 16*p1*p2*p3^2*S*T - 
         8*p2^2*p3^2*S*T + 6*p3^3*S*T + 10*p1*p3^3*S*T - 10*p2*p3^3*S*T - 
         4*p3^4*S*T - 32*p1*p4*S*T + 20*p1^2*p4*S*T + 32*p2*p4*S*T - 
         40*p1*p2*p4*S*T + 20*p2^2*p4*S*T + 32*p3*p4*S*T - 24*p1*p3*p4*S*T + 
         24*p2*p3*p4*S*T + 4*p3^2*p4*S*T - 16*p4^2*S*T + 28*p1*p4^2*S*T - 
         28*p2*p4^2*S*T - 22*p3*p4^2*S*T - 2*p1*p3*p4^2*S*T + 
         2*p2*p3*p4^2*S*T + 4*p3^2*p4^2*S*T + 12*p4^3*S*T - 6*p1^2*s*S*T + 
         2*p1^3*s*S*T + 12*p1*p2*s*S*T - 6*p1^2*p2*s*S*T - 6*p2^2*s*S*T + 
         6*p1*p2^2*s*S*T - 2*p2^3*s*S*T + 8*p1*p3*s*S*T - 4*p1^2*p3*s*S*T - 
         8*p2*p3*s*S*T + 8*p1*p2*p3*s*S*T - 4*p2^2*p3*s*S*T - 2*p3^2*s*S*T + 
         6*p1*p3^2*s*S*T - 6*p2*p3^2*s*S*T - 4*p3^3*s*S*T - 16*p1*p4*s*S*T + 
         8*p1^2*p4*s*S*T + 16*p2*p4*s*S*T - 16*p1*p2*p4*s*S*T + 
         8*p2^2*p4*s*S*T + 12*p3*p4*s*S*T - 4*p1*p3*p4*s*S*T + 
         4*p2*p3*p4*s*S*T - 10*p4^2*s*S*T + 14*p1*p4^2*s*S*T - 
         14*p2*p4^2*s*S*T - 4*p3*p4^2*s*S*T + 8*p4^3*s*S*T - 4*p1*s^2*S*T + 
         4*p2*s^2*S*T + 4*p3*s^2*S*T + 4*p1*p3*s^2*S*T - 4*p2*p3*s^2*S*T - 
         4*p3^2*s^2*S*T - 4*p4*s^2*S*T + 4*p1*p4*s^2*S*T - 4*p2*p4*s^2*S*T + 
         4*p4^2*s^2*S*T - 12*p1^2*S^2*T + 24*p1*p2*S^2*T - 12*p2^2*S^2*T + 
         24*p1*p3*S^2*T + 6*p1^2*p3*S^2*T - 24*p2*p3*S^2*T - 
         12*p1*p2*p3*S^2*T + 6*p2^2*p3*S^2*T - 12*p3^2*S^2*T - 
         12*p1*p3^2*S^2*T + 12*p2*p3^2*S^2*T + 6*p3^3*S^2*T - 
         24*p1*p4*S^2*T + 4*p1^2*p4*S^2*T + 24*p2*p4*S^2*T - 
         8*p1*p2*p4*S^2*T + 4*p2^2*p4*S^2*T + 24*p3*p4*S^2*T - 
         4*p3^2*p4*S^2*T - 12*p4^2*S^2*T + 8*p1*p4^2*S^2*T - 
         8*p2*p4^2*S^2*T - 6*p3*p4^2*S^2*T + 4*p4^3*S^2*T - 2*p1^2*s*S^2*T + 
         4*p1*p2*s*S^2*T - 2*p2^2*s*S^2*T + 2*p3^2*s*S^2*T - 
         8*p1*p4*s*S^2*T + 8*p2*p4*s*S^2*T + 4*p3*p4*s*S^2*T - 
         6*p4^2*s*S^2*T - 4*p1*s^2*S^2*T + 4*p2*s^2*S^2*T + 4*p3*s^2*S^2*T - 
         4*p4*s^2*S^2*T - 4*p1^2*S^3*T + 8*p1*p2*S^3*T - 4*p2^2*S^3*T + 
         8*p1*p3*S^3*T - 8*p2*p3*S^3*T - 4*p3^2*S^3*T - 8*p1*p4*S^3*T + 
         8*p2*p4*S^3*T + 8*p3*p4*S^3*T - 4*p4^2*S^3*T + 128*p1*t*T + 
         30*p1^3*t*T - 128*p2*t*T - 90*p1^2*p2*t*T + 90*p1*p2^2*t*T - 
         30*p2^3*t*T - 128*p3*t*T - 134*p1^2*p3*t*T + 268*p1*p2*p3*t*T - 
         134*p2^2*p3*t*T + 178*p1*p3^2*t*T - 178*p2*p3^2*t*T - 74*p3^3*t*T + 
         128*p4*t*T + 54*p1^2*p4*t*T - 108*p1*p2*p4*t*T + 54*p2^2*p4*t*T - 
         180*p1*p3*p4*t*T + 180*p2*p3*p4*t*T + 126*p3^2*p4*t*T + 
         18*p1*p4^2*t*T - 18*p2*p4^2*t*T - 46*p3*p4^2*t*T - 6*p4^3*t*T + 
         80*p1*s*t*T - 40*p1^2*s*t*T + 10*p1^3*s*t*T - 80*p2*s*t*T + 
         80*p1*p2*s*t*T - 30*p1^2*p2*s*t*T - 40*p2^2*s*t*T + 
         30*p1*p2^2*s*t*T - 10*p2^3*s*t*T - 80*p3*s*t*T + 88*p1*p3*s*t*T - 
         34*p1^2*p3*s*t*T - 88*p2*p3*s*t*T + 68*p1*p2*p3*s*t*T - 
         34*p2^2*p3*s*t*T - 48*p3^2*s*t*T + 30*p1*p3^2*s*t*T - 
         30*p2*p3^2*s*t*T - 6*p3^3*s*t*T + 80*p4*s*t*T - 72*p1*p4*s*t*T + 
         26*p1^2*p4*s*t*T + 72*p2*p4*s*t*T - 52*p1*p2*p4*s*t*T + 
         26*p2^2*p4*s*t*T + 80*p3*p4*s*t*T - 76*p1*p3*p4*s*t*T + 
         76*p2*p3*p4*s*t*T + 42*p3^2*p4*s*t*T - 32*p4^2*s*t*T + 
         14*p1*p4^2*s*t*T - 14*p2*p4^2*s*t*T - 34*p3*p4^2*s*t*T - 
         2*p4^3*s*t*T + 16*p1*s^2*t*T - 4*p1^2*s^2*t*T - 16*p2*s^2*t*T + 
         8*p1*p2*s^2*t*T - 4*p2^2*s^2*t*T - 16*p3*s^2*t*T - 8*p1*p3*s^2*t*T + 
         8*p2*p3*s^2*t*T + 12*p3^2*s^2*t*T + 16*p4*s^2*t*T - 
         24*p1*p4*s^2*t*T + 24*p2*p4*s^2*t*T + 8*p3*p4*s^2*t*T - 
         20*p4^2*s^2*t*T - 8*p1*s^3*t*T + 8*p2*s^3*t*T + 8*p3*s^3*t*T - 
         8*p4*s^3*t*T + 80*p1*S*t*T + 40*p1^2*S*t*T + 10*p1^3*S*t*T - 
         80*p2*S*t*T - 80*p1*p2*S*t*T - 30*p1^2*p2*S*t*T + 40*p2^2*S*t*T + 
         30*p1*p2^2*S*t*T - 10*p2^3*S*t*T - 80*p3*S*t*T - 88*p1*p3*S*t*T - 
         34*p1^2*p3*S*t*T + 88*p2*p3*S*t*T + 68*p1*p2*p3*S*t*T - 
         34*p2^2*p3*S*t*T + 48*p3^2*S*t*T + 30*p1*p3^2*S*t*T - 
         30*p2*p3^2*S*t*T - 6*p3^3*S*t*T + 80*p4*S*t*T + 72*p1*p4*S*t*T + 
         26*p1^2*p4*S*t*T - 72*p2*p4*S*t*T - 52*p1*p2*p4*S*t*T + 
         26*p2^2*p4*S*t*T - 80*p3*p4*S*t*T - 76*p1*p3*p4*S*t*T + 
         76*p2*p3*p4*S*t*T + 42*p3^2*p4*S*t*T + 32*p4^2*S*t*T + 
         14*p1*p4^2*S*t*T - 14*p2*p4^2*S*t*T - 34*p3*p4^2*S*t*T - 
         2*p4^3*S*t*T + 16*p1*s*S*t*T - 16*p2*s*S*t*T - 16*p3*s*S*t*T + 
         16*p4*s*S*t*T + 8*p1*s^2*S*t*T - 8*p2*s^2*S*t*T - 8*p3*s^2*S*t*T + 
         8*p4*s^2*S*t*T + 16*p1*S^2*t*T + 4*p1^2*S^2*t*T - 16*p2*S^2*t*T - 
         8*p1*p2*S^2*t*T + 4*p2^2*S^2*t*T - 16*p3*S^2*t*T + 8*p1*p3*S^2*t*T - 
         8*p2*p3*S^2*t*T - 12*p3^2*S^2*t*T + 16*p4*S^2*t*T + 
         24*p1*p4*S^2*t*T - 24*p2*p4*S^2*t*T - 8*p3*p4*S^2*t*T + 
         20*p4^2*S^2*t*T + 8*p1*s*S^2*t*T - 8*p2*s*S^2*t*T - 8*p3*s*S^2*t*T + 
         8*p4*s*S^2*t*T - 8*p1*S^3*t*T + 8*p2*S^3*t*T + 8*p3*S^3*t*T - 
         8*p4*S^3*t*T - 128*t^2*T - 48*p1*t^2*T - 80*p1^2*t^2*T + 
         15*p1^3*t^2*T + 48*p2*t^2*T + 160*p1*p2*t^2*T - 45*p1^2*p2*t^2*T - 
         80*p2^2*t^2*T + 45*p1*p2^2*t^2*T - 15*p2^3*t^2*T + 96*p3*t^2*T + 
         232*p1*p3*t^2*T - 75*p1^2*p3*t^2*T - 232*p2*p3*t^2*T + 
         150*p1*p2*p3*t^2*T - 75*p2^2*p3*t^2*T - 152*p3^2*t^2*T + 
         117*p1*p3^2*t^2*T - 117*p2*p3^2*t^2*T - 57*p3^3*t^2*T - 
         96*p1*p4*t^2*T + 15*p1^2*p4*t^2*T + 96*p2*p4*t^2*T - 
         30*p1*p2*p4*t^2*T + 15*p2^2*p4*t^2*T + 152*p3*p4*t^2*T - 
         66*p1*p3*p4*t^2*T + 66*p2*p3*p4*t^2*T + 63*p3^2*p4*t^2*T - 
         16*p4^2*t^2*T - 3*p1*p4^2*t^2*T + 3*p2*p4^2*t^2*T - 
         3*p3*p4^2*t^2*T - 3*p4^3*t^2*T - 32*s*t^2*T + 8*p1*s*t^2*T - 
         60*p1^2*s*t^2*T - 8*p2*s*t^2*T + 120*p1*p2*s*t^2*T - 
         60*p2^2*s*t^2*T - 32*p3*s*t^2*T + 152*p1*p3*s*t^2*T - 
         152*p2*p3*s*t^2*T - 84*p3^2*s*t^2*T - 16*p4*s*t^2*T - 
         88*p1*p4*s*t^2*T + 88*p2*p4*s*t^2*T + 136*p3*p4*s*t^2*T - 
         20*p4^2*s*t^2*T - 32*s^2*t^2*T + 8*p1*s^2*t^2*T - 8*p2*s^2*t^2*T + 
         16*p4*s^2*t^2*T - 128*S*t^2*T - 128*p1*S*t^2*T + 128*p2*S*t^2*T + 
         120*p3*S*t^2*T - 16*p1*p3*S*t^2*T + 16*p2*p3*S*t^2*T + 
         24*p3^2*S*t^2*T - 136*p4*S*t^2*T - 16*p1*p4*S*t^2*T + 
         16*p2*p4*S*t^2*T + 16*p3*p4*S*t^2*T - 8*p4^2*S*t^2*T - 
         16*s*S*t^2*T - 48*p1*s*S*t^2*T + 48*p2*s*S*t^2*T + 32*p3*s*S*t^2*T - 
         64*p4*s*S*t^2*T - 16*s^2*S*t^2*T - 8*p1*S^2*t^2*T + 8*p2*S^2*t^2*T - 
         16*p3*S^2*t^2*T - 32*p4*S^2*t^2*T + 16*S^3*t^2*T + 64*t^3*T - 
         40*p1*t^3*T - 60*p1^2*t^3*T + 40*p2*t^3*T + 120*p1*p2*t^3*T - 
         60*p2^2*t^3*T + 88*p3*t^3*T + 200*p1*p3*t^3*T - 200*p2*p3*t^3*T - 
         156*p3^2*t^3*T + 8*p4*t^3*T - 40*p1*p4*t^3*T + 40*p2*p4*t^3*T + 
         88*p3*p4*t^3*T + 4*p4^2*t^3*T + 128*s*t^3*T + 80*p1*s*t^3*T - 
         80*p2*s*t^3*T - 112*p3*s*t^3*T + 48*p4*s*t^3*T + 32*S*t^3*T - 
         80*p1*S*t^3*T + 80*p2*S*t^3*T + 112*p3*S*t^3*T - 48*p4*S*t^3*T + 
         64*s*S*t^3*T + 160*t^4*T + 60*p1*t^4*T - 60*p2*t^4*T - 
         100*p3*t^4*T + 20*p4*t^4*T + 80*S*t^4*T - 32*p1*T^2 + 10*p1^3*T^2 + 
         32*p2*T^2 - 30*p1^2*p2*T^2 + 30*p1*p2^2*T^2 - 10*p2^3*T^2 + 
         32*p3*T^2 + 40*p1*p3*T^2 - 34*p1^2*p3*T^2 + 5*p1^3*p3*T^2 - 
         40*p2*p3*T^2 + 68*p1*p2*p3*T^2 - 15*p1^2*p2*p3*T^2 - 
         34*p2^2*p3*T^2 + 15*p1*p2^2*p3*T^2 - 5*p2^3*p3*T^2 - 40*p3^2*T^2 + 
         38*p1*p3^2*T^2 - 21*p1^2*p3^2*T^2 - 38*p2*p3^2*T^2 + 
         42*p1*p2*p3^2*T^2 - 21*p2^2*p3^2*T^2 - 14*p3^3*T^2 + 
         27*p1*p3^3*T^2 - 27*p2*p3^3*T^2 - 11*p3^4*T^2 - 32*p4*T^2 + 
         32*p1*p4*T^2 + 18*p1^2*p4*T^2 - 32*p2*p4*T^2 - 36*p1*p2*p4*T^2 + 
         18*p2^2*p4*T^2 - 8*p3*p4*T^2 - 60*p1*p3*p4*T^2 + p1^2*p3*p4*T^2 + 
         60*p2*p3*p4*T^2 - 2*p1*p2*p3*p4*T^2 + p2^2*p3*p4*T^2 + 
         42*p3^2*p4*T^2 + 2*p1*p3^2*p4*T^2 - 2*p2*p3^2*p4*T^2 - 
         3*p3^3*p4*T^2 + 32*p4^2*T^2 + 6*p1*p4^2*T^2 - 6*p2*p4^2*T^2 - 
         26*p3*p4^2*T^2 - 5*p1*p3*p4^2*T^2 + 5*p2*p3*p4^2*T^2 + 
         7*p3^2*p4^2*T^2 - 2*p4^3*T^2 - p3*p4^3*T^2 - 8*p1*s*T^2 + 
         5*p1^3*s*T^2 + 8*p2*s*T^2 - 15*p1^2*p2*s*T^2 + 15*p1*p2^2*s*T^2 - 
         5*p2^3*s*T^2 - 8*p3*s*T^2 + 28*p1*p3*s*T^2 - 21*p1^2*p3*s*T^2 - 
         28*p2*p3*s*T^2 + 42*p1*p2*p3*s*T^2 - 21*p2^2*p3*s*T^2 - 
         28*p3^2*s*T^2 + 31*p1*p3^2*s*T^2 - 31*p2*p3^2*s*T^2 - 
         15*p3^3*s*T^2 - 24*p4*s*T^2 + 24*p1*p4*s*T^2 + 9*p1^2*p4*s*T^2 - 
         24*p2*p4*s*T^2 - 18*p1*p2*p4*s*T^2 + 9*p2^2*p4*s*T^2 - 
         4*p3*p4*s*T^2 - 26*p1*p3*p4*s*T^2 + 26*p2*p3*p4*s*T^2 + 
         13*p3^2*p4*s*T^2 + 24*p4^2*s*T^2 + 3*p1*p4^2*s*T^2 - 
         3*p2*p4^2*s*T^2 - 13*p3*p4^2*s*T^2 - p4^3*s*T^2 - 16*s^2*T^2 + 
         12*p1*s^2*T^2 - 12*p2*s^2*T^2 - 20*p3*s^2*T^2 + 8*p1*p3*s^2*T^2 - 
         8*p2*p3*s^2*T^2 - 8*p3^2*s^2*T^2 + 4*p4*s^2*T^2 + 4*p1*p4*s^2*T^2 - 
         4*p2*p4*s^2*T^2 - 4*p3*p4*s^2*T^2 + 4*p4^2*s^2*T^2 - 8*s^3*T^2 + 
         4*p1*s^3*T^2 - 4*p2*s^3*T^2 - 4*p3*s^3*T^2 + 4*p4*s^3*T^2 - 
         80*p1*S*T^2 + 16*p1^2*S*T^2 + 80*p2*S*T^2 - 32*p1*p2*S*T^2 + 
         16*p2^2*S*T^2 + 80*p3*S*T^2 + 12*p1*p3*S*T^2 + 20*p1^2*p3*S*T^2 - 
         12*p2*p3*S*T^2 - 40*p1*p2*p3*S*T^2 + 20*p2^2*p3*S*T^2 - 
         28*p3^2*S*T^2 - 52*p1*p3^2*S*T^2 + 52*p2*p3^2*S*T^2 + 
         32*p3^3*S*T^2 - 80*p4*S*T^2 + 72*p1*p4*S*T^2 + 8*p1^2*p4*S*T^2 - 
         72*p2*p4*S*T^2 - 16*p1*p2*p4*S*T^2 + 8*p2^2*p4*S*T^2 - 
         36*p3*p4*S*T^2 - 20*p1*p3*p4*S*T^2 + 20*p2*p3*p4*S*T^2 + 
         8*p3^2*p4*S*T^2 + 56*p4^2*S*T^2 + 8*p1*p4^2*S*T^2 - 
         8*p2*p4^2*S*T^2 - 24*p3*p4^2*S*T^2 - 28*p1*s*S*T^2 + 
         12*p1^2*s*S*T^2 + 28*p2*s*S*T^2 - 24*p1*p2*s*S*T^2 + 
         12*p2^2*s*S*T^2 + 20*p3*s*S*T^2 - 20*p1*p3*s*S*T^2 + 
         20*p2*p3*s*S*T^2 + 16*p3^2*s*S*T^2 - 36*p4*s*S*T^2 + 
         28*p1*p4*s*S*T^2 - 28*p2*p4*s*S*T^2 - 8*p3*p4*s*S*T^2 + 
         24*p4^2*s*S*T^2 - 8*s^2*S*T^2 + 8*p3*s^2*S*T^2 + 8*p4*s^2*S*T^2 - 
         56*p1*S^2*T^2 - 8*p1^2*S^2*T^2 + 56*p2*S^2*T^2 + 16*p1*p2*S^2*T^2 - 
         8*p2^2*S^2*T^2 + 56*p3*S^2*T^2 + 52*p1*p3*S^2*T^2 - 
         52*p2*p3*S^2*T^2 - 44*p3^2*S^2*T^2 - 56*p4*S^2*T^2 + 
         16*p1*p4*S^2*T^2 - 16*p2*p4*S^2*T^2 + 12*p3*p4*S^2*T^2 + 
         24*p4^2*S^2*T^2 - 4*p1*s*S^2*T^2 + 4*p2*s*S^2*T^2 - 4*p3*s*S^2*T^2 - 
         12*p4*s*S^2*T^2 - 8*s^2*S^2*T^2 - 24*p1*S^3*T^2 + 24*p2*S^3*T^2 + 
         24*p3*S^3*T^2 - 24*p4*S^3*T^2 + 128*t*T^2 - 48*p1*t*T^2 + 
         80*p1^2*t*T^2 + 15*p1^3*t*T^2 + 48*p2*t*T^2 - 160*p1*p2*t*T^2 - 
         45*p1^2*p2*t*T^2 + 80*p2^2*t*T^2 + 45*p1*p2^2*t*T^2 - 
         15*p2^3*t*T^2 + 96*p3*t*T^2 - 232*p1*p3*t*T^2 - 75*p1^2*p3*t*T^2 + 
         232*p2*p3*t*T^2 + 150*p1*p2*p3*t*T^2 - 75*p2^2*p3*t*T^2 + 
         152*p3^2*t*T^2 + 117*p1*p3^2*t*T^2 - 117*p2*p3^2*t*T^2 - 
         57*p3^3*t*T^2 + 96*p1*p4*t*T^2 + 15*p1^2*p4*t*T^2 - 96*p2*p4*t*T^2 - 
         30*p1*p2*p4*t*T^2 + 15*p2^2*p4*t*T^2 - 152*p3*p4*t*T^2 - 
         66*p1*p3*p4*t*T^2 + 66*p2*p3*p4*t*T^2 + 63*p3^2*p4*t*T^2 + 
         16*p4^2*t*T^2 - 3*p1*p4^2*t*T^2 + 3*p2*p4^2*t*T^2 - 
         3*p3*p4^2*t*T^2 - 3*p4^3*t*T^2 + 128*s*t*T^2 - 128*p1*s*t*T^2 + 
         128*p2*s*t*T^2 + 120*p3*s*t*T^2 + 16*p1*p3*s*t*T^2 - 
         16*p2*p3*s*t*T^2 - 24*p3^2*s*t*T^2 - 136*p4*s*t*T^2 + 
         16*p1*p4*s*t*T^2 - 16*p2*p4*s*t*T^2 - 16*p3*p4*s*t*T^2 + 
         8*p4^2*s*t*T^2 - 8*p1*s^2*t*T^2 + 8*p2*s^2*t*T^2 - 16*p3*s^2*t*T^2 - 
         32*p4*s^2*t*T^2 - 16*s^3*t*T^2 + 32*S*t*T^2 + 8*p1*S*t*T^2 + 
         60*p1^2*S*t*T^2 - 8*p2*S*t*T^2 - 120*p1*p2*S*t*T^2 + 
         60*p2^2*S*t*T^2 - 32*p3*S*t*T^2 - 152*p1*p3*S*t*T^2 + 
         152*p2*p3*S*t*T^2 + 84*p3^2*S*t*T^2 - 16*p4*S*t*T^2 + 
         88*p1*p4*S*t*T^2 - 88*p2*p4*S*t*T^2 - 136*p3*p4*S*t*T^2 + 
         20*p4^2*S*t*T^2 + 16*s*S*t*T^2 - 48*p1*s*S*t*T^2 + 48*p2*s*S*t*T^2 + 
         32*p3*s*S*t*T^2 - 64*p4*s*S*t*T^2 + 32*S^2*t*T^2 + 8*p1*S^2*t*T^2 - 
         8*p2*S^2*t*T^2 + 16*p4*S^2*t*T^2 + 16*s*S^2*t*T^2 - 360*p1*t^2*T^2 + 
         360*p2*t^2*T^2 + 568*p3*t^2*T^2 - 152*p4*t^2*T^2 + 208*s*t^2*T^2 - 
         120*p1*s*t^2*T^2 + 120*p2*s*t^2*T^2 + 136*p3*s*t^2*T^2 - 
         104*p4*s*t^2*T^2 + 16*s^2*t^2*T^2 - 208*S*t^2*T^2 - 
         120*p1*S*t^2*T^2 + 120*p2*S*t^2*T^2 + 136*p3*S*t^2*T^2 - 
         104*p4*S*t^2*T^2 - 16*S^2*t^2*T^2 + 240*t^3*T^2 - 120*p1*t^3*T^2 + 
         120*p2*t^3*T^2 + 200*p3*t^3*T^2 - 40*p4*t^3*T^2 + 160*s*t^3*T^2 + 
         120*t^4*T^2 - 80*p1*T^3 + 40*p1^2*T^3 + 80*p2*T^3 - 80*p1*p2*T^3 + 
         40*p2^2*T^3 + 144*p3*T^3 - 104*p1*p3*T^3 + 20*p1^2*p3*T^3 + 
         104*p2*p3*T^3 - 40*p1*p2*p3*T^3 + 20*p2^2*p3*T^3 + 64*p3^2*T^3 - 
         48*p1*p3^2*T^3 + 48*p2*p3^2*T^3 + 28*p3^3*T^3 - 16*p4*T^3 + 
         48*p1*p4*T^3 - 48*p2*p4*T^3 - 88*p3*p4*T^3 - 8*p1*p3*p4*T^3 + 
         8*p2*p3*p4*T^3 + 16*p3^2*p4*T^3 + 8*p4^2*T^3 - 12*p3*p4^2*T^3 + 
         32*s*T^3 - 56*p1*s*T^3 + 20*p1^2*s*T^3 + 56*p2*s*T^3 - 
         40*p1*p2*s*T^3 + 20*p2^2*s*T^3 + 88*p3*s*T^3 - 56*p1*p3*s*T^3 + 
         56*p2*p3*s*T^3 + 36*p3^2*s*T^3 - 24*p4*s*T^3 + 24*p1*p4*s*T^3 - 
         24*p2*p4*s*T^3 - 40*p3*p4*s*T^3 + 4*p4^2*s*T^3 + 16*s^2*T^3 - 
         8*p1*s^2*T^3 + 8*p2*s^2*T^3 + 8*p3*s^2*T^3 - 8*p4*s^2*T^3 - 
         96*S*T^3 + 48*p3*S*T^3 + 48*p1*p3*S*T^3 - 48*p2*p3*S*T^3 - 
         64*p3^2*S*T^3 + 48*p4*S*T^3 + 32*p1*p4*S*T^3 - 32*p2*p4*S*T^3 - 
         48*p3*p4*S*T^3 + 16*p4^2*S*T^3 - 32*s*S*T^3 + 16*p1*s*S*T^3 - 
         16*p2*s*S*T^3 - 16*p3*s*S*T^3 + 16*p4*s*S*T^3 - 64*S^2*T^3 - 
         32*p1*S^2*T^3 + 32*p2*S^2*T^3 + 80*p3*S^2*T^3 + 16*p4*S^2*T^3 - 
         32*S^3*T^3 - 64*t*T^3 - 40*p1*t*T^3 + 60*p1^2*t*T^3 + 40*p2*t*T^3 - 
         120*p1*p2*t*T^3 + 60*p2^2*t*T^3 + 88*p3*t*T^3 - 200*p1*p3*t*T^3 + 
         200*p2*p3*t*T^3 + 156*p3^2*t*T^3 + 8*p4*t*T^3 + 40*p1*p4*t*T^3 - 
         40*p2*p4*t*T^3 - 88*p3*p4*t*T^3 - 4*p4^2*t*T^3 - 32*s*t*T^3 - 
         80*p1*s*t*T^3 + 80*p2*s*t*T^3 + 112*p3*s*t*T^3 - 48*p4*s*t*T^3 - 
         128*S*t*T^3 + 80*p1*S*t*T^3 - 80*p2*S*t*T^3 - 112*p3*S*t*T^3 + 
         48*p4*S*t*T^3 - 64*s*S*t*T^3 - 240*t^2*T^3 - 120*p1*t^2*T^3 + 
         120*p2*t^2*T^3 + 200*p3*t^2*T^3 - 40*p4*t^2*T^3 - 160*S*t^2*T^3 - 
         96*T^4 + 40*p1*T^4 - 40*p2*T^4 - 56*p3*T^4 + 20*p1*p3*T^4 - 
         20*p2*p3*T^4 - 20*p3^2*T^4 + 24*p4*T^4 - 20*p3*p4*T^4 - 64*s*T^4 + 
         20*p1*s*T^4 - 20*p2*s*T^4 - 28*p3*s*T^4 + 12*p4*s*T^4 - 8*s^2*T^4 - 
         32*S*T^4 + 32*p3*S*T^4 + 32*p4*S*T^4 - 32*S^2*T^4 - 160*t*T^4 + 
         60*p1*t*T^4 - 60*p2*t*T^4 - 100*p3*t*T^4 + 20*p4*t*T^4 - 
         80*s*t*T^4 - 120*t^2*T^4))/8, cal[bfS, -1 + bfT]}
 
\[Delta]8shift[22] = {((p3 + p4 + s - S)*(1 + s + S)*(-96*p1 + 24*p1^3 + 
        96*p2 - 72*p1^2*p2 + 72*p1*p2^2 - 24*p2^3 + 192*p3 - 40*p1^2*p3 + 
        80*p1*p2*p3 - 40*p2^2*p3 - 24*p1*p3^2 - 6*p1^3*p3^2 + 24*p2*p3^2 + 
        18*p1^2*p2*p3^2 - 18*p1*p2^2*p3^2 + 6*p2^3*p3^2 + 40*p3^3 + 
        20*p1^2*p3^3 - 40*p1*p2*p3^3 + 20*p2^2*p3^3 - 22*p1*p3^4 + 
        22*p2*p3^4 + 8*p3^5 + 48*p1^2*p4 - 96*p1*p2*p4 + 48*p2^2*p4 - 
        176*p1*p3*p4 + 176*p2*p3*p4 + 160*p3^2*p4 + 8*p1^2*p3^2*p4 - 
        16*p1*p2*p3^2*p4 + 8*p2^2*p3^2*p4 - 20*p1*p3^3*p4 + 20*p2*p3^3*p4 + 
        12*p3^4*p4 + 24*p1*p4^2 - 24*p2*p4^2 - 72*p3*p4^2 + 2*p1*p3^2*p4^2 - 
        2*p2*p3^2*p4^2 - 4*p3^2*p4^3 + 96*s - 120*p1*s + 4*p1^2*s + 
        16*p1^3*s + 120*p2*s - 8*p1*p2*s - 48*p1^2*p2*s + 4*p2^2*s + 
        48*p1*p2^2*s - 16*p2^3*s + 232*p3*s - 112*p1*p3*s - 4*p1^2*p3*s - 
        6*p1^3*p3*s + 112*p2*p3*s + 8*p1*p2*p3*s + 18*p1^2*p2*p3*s - 
        4*p2^2*p3*s - 18*p1*p2^2*p3*s + 6*p2^3*p3*s + 140*p3^2*s - 
        72*p1*p3^2*s + 34*p1^2*p3^2*s - p1^3*p3^2*s + 72*p2*p3^2*s - 
        68*p1*p2*p3^2*s + 3*p1^2*p2*p3^2*s + 34*p2^2*p3^2*s - 
        3*p1*p2^2*p3^2*s + p2^3*p3^2*s + 60*p3^3*s - 54*p1*p3^3*s + 
        3*p1^2*p3^3*s + 54*p2*p3^3*s - 6*p1*p2*p3^3*s + 3*p2^2*p3^3*s + 
        26*p3^4*s - 3*p1*p3^4*s + 3*p2*p3^4*s + p3^5*s - 8*p4*s - 
        64*p1*p4*s + 56*p1^2*p4*s + 64*p2*p4*s - 112*p1*p2*p4*s + 
        56*p2^2*p4*s + 88*p3*p4*s - 144*p1*p3*p4*s + 8*p1^2*p3*p4*s + 
        144*p2*p3*p4*s - 16*p1*p2*p3*p4*s + 8*p2^2*p3*p4*s + 88*p3^2*p4*s - 
        28*p1*p3^2*p4*s + p1^2*p3^2*p4*s + 28*p2*p3^2*p4*s - 
        2*p1*p2*p3^2*p4*s + p2^2*p3^2*p4*s + 24*p3^3*p4*s - 2*p1*p3^3*p4*s + 
        2*p2*p3^3*p4*s + p3^4*p4*s - 36*p4^2*s + 48*p1*p4^2*s - 
        48*p2*p4^2*s - 92*p3*p4^2*s + 2*p1*p3*p4^2*s - 2*p2*p3*p4^2*s - 
        6*p3^2*p4^2*s + p1*p3^2*p4^2*s - p2*p3^2*p4^2*s - p3^3*p4^2*s + 
        8*p4^3*s - 4*p3*p4^3*s - p3^2*p4^3*s + 112*s^2 - 116*p1*s^2 + 
        26*p1^2*s^2 + 2*p1^3*s^2 + 116*p2*s^2 - 52*p1*p2*s^2 - 
        6*p1^2*p2*s^2 + 26*p2^2*s^2 + 6*p1*p2^2*s^2 - 2*p2^3*s^2 + 
        212*p3*s^2 - 144*p1*p3*s^2 + 26*p1^2*p3*s^2 - p1^3*p3*s^2 + 
        144*p2*p3*s^2 - 52*p1*p2*p3*s^2 + 3*p1^2*p2*p3*s^2 + 26*p2^2*p3*s^2 - 
        3*p1*p2^2*p3*s^2 + p2^3*p3*s^2 + 134*p3^2*s^2 - 74*p1*p3^2*s^2 + 
        5*p1^2*p3^2*s^2 + 74*p2*p3^2*s^2 - 10*p1*p2*p3^2*s^2 + 
        5*p2^2*p3^2*s^2 + 46*p3^3*s^2 - 7*p1*p3^3*s^2 + 7*p2*p3^3*s^2 + 
        3*p3^4*s^2 - 20*p4*s^2 - 24*p1*p4*s^2 + 20*p1^2*p4*s^2 + 
        24*p2*p4*s^2 - 40*p1*p2*p4*s^2 + 20*p2^2*p4*s^2 - 4*p3*p4*s^2 - 
        36*p1*p3*p4*s^2 + p1^2*p3*p4*s^2 + 36*p2*p3*p4*s^2 - 
        2*p1*p2*p3*p4*s^2 + p2^2*p3*p4*s^2 + 16*p3^2*p4*s^2 - 
        2*p1*p3^2*p4*s^2 + 2*p2*p3^2*p4*s^2 + p3^3*p4*s^2 - 34*p4^2*s^2 + 
        26*p1*p4^2*s^2 - 26*p2*p4^2*s^2 - 38*p3*p4^2*s^2 + p1*p3*p4^2*s^2 - 
        p2*p3*p4^2*s^2 - 3*p3^2*p4^2*s^2 + 8*p4^3*s^2 - p3*p4^3*s^2 + 
        64*s^3 - 64*p1*s^3 + 16*p1^2*s^3 + 64*p2*s^3 - 32*p1*p2*s^3 + 
        16*p2^2*s^3 + 96*p3*s^3 - 56*p1*p3*s^3 + 4*p1^2*p3*s^3 + 
        56*p2*p3*s^3 - 8*p1*p2*p3*s^3 + 4*p2^2*p3*s^3 + 40*p3^2*s^3 - 
        8*p1*p3^2*s^3 + 8*p2*p3^2*s^3 + 4*p3^3*s^3 - 32*p4*s^3 + 
        12*p1*p4*s^3 + 2*p1^2*p4*s^3 - 12*p2*p4*s^3 - 4*p1*p2*p4*s^3 + 
        2*p2^2*p4*s^3 - 28*p3*p4*s^3 - 2*p3^2*p4*s^3 - 4*p4^2*s^3 + 
        4*p1*p4^2*s^3 - 4*p2*p4^2*s^3 - 4*p3*p4^2*s^3 + 2*p4^3*s^3 + 16*s^4 - 
        12*p1*s^4 + 2*p1^2*s^4 + 12*p2*s^4 - 4*p1*p2*s^4 + 2*p2^2*s^4 + 
        12*p3*s^4 - 4*p1*p3*s^4 + 4*p2*p3*s^4 + 2*p3^2*s^4 - 12*p4*s^4 + 
        4*p1*p4*s^4 - 4*p2*p4*s^4 - 4*p3*p4*s^4 + 2*p4^2*s^4 - 96*S - 
        120*p1*S - 4*p1^2*S + 16*p1^3*S + 120*p2*S + 8*p1*p2*S - 
        48*p1^2*p2*S - 4*p2^2*S + 48*p1*p2^2*S - 16*p2^3*S + 232*p3*S + 
        112*p1*p3*S - 4*p1^2*p3*S + 6*p1^3*p3*S - 112*p2*p3*S + 
        8*p1*p2*p3*S - 18*p1^2*p2*p3*S - 4*p2^2*p3*S + 18*p1*p2^2*p3*S - 
        6*p2^3*p3*S - 140*p3^2*S - 72*p1*p3^2*S - 34*p1^2*p3^2*S - 
        p1^3*p3^2*S + 72*p2*p3^2*S + 68*p1*p2*p3^2*S + 3*p1^2*p2*p3^2*S - 
        34*p2^2*p3^2*S - 3*p1*p2^2*p3^2*S + p2^3*p3^2*S + 60*p3^3*S + 
        54*p1*p3^3*S + 3*p1^2*p3^3*S - 54*p2*p3^3*S - 6*p1*p2*p3^3*S + 
        3*p2^2*p3^3*S - 26*p3^4*S - 3*p1*p3^4*S + 3*p2*p3^4*S + p3^5*S - 
        8*p4*S + 64*p1*p4*S + 56*p1^2*p4*S - 64*p2*p4*S - 112*p1*p2*p4*S + 
        56*p2^2*p4*S - 88*p3*p4*S - 144*p1*p3*p4*S - 8*p1^2*p3*p4*S + 
        144*p2*p3*p4*S + 16*p1*p2*p3*p4*S - 8*p2^2*p3*p4*S + 88*p3^2*p4*S + 
        28*p1*p3^2*p4*S + p1^2*p3^2*p4*S - 28*p2*p3^2*p4*S - 
        2*p1*p2*p3^2*p4*S + p2^2*p3^2*p4*S - 24*p3^3*p4*S - 2*p1*p3^3*p4*S + 
        2*p2*p3^3*p4*S + p3^4*p4*S + 36*p4^2*S + 48*p1*p4^2*S - 
        48*p2*p4^2*S - 92*p3*p4^2*S - 2*p1*p3*p4^2*S + 2*p2*p3*p4^2*S + 
        6*p3^2*p4^2*S + p1*p3^2*p4^2*S - p2*p3^2*p4^2*S - p3^3*p4^2*S + 
        8*p4^3*S + 4*p3*p4^3*S - p3^2*p4^3*S - 56*p1*s*S + 10*p1^3*s*S + 
        56*p2*s*S - 30*p1^2*p2*s*S + 30*p1*p2^2*s*S - 10*p2^3*s*S + 
        56*p3*s*S - 24*p1^2*p3*s*S + 48*p1*p2*p3*s*S - 24*p2^2*p3*s*S + 
        42*p1*p3^2*s*S - 42*p2*p3^2*s*S - 36*p3^3*s*S - 56*p4*s*S + 
        32*p1^2*p4*s*S - 64*p1*p2*p4*s*S + 32*p2^2*p4*s*S - 20*p1*p3*p4*s*S + 
        20*p2*p3*p4*s*S - 28*p3^2*p4*s*S + 50*p1*p4^2*s*S - 50*p2*p4^2*s*S - 
        52*p3*p4^2*s*S + 20*p4^3*s*S - 24*p1*s^2*S + 2*p1^2*s^2*S + 
        p1^3*s^2*S + 24*p2*s^2*S - 4*p1*p2*s^2*S - 3*p1^2*p2*s^2*S + 
        2*p2^2*s^2*S + 3*p1*p2^2*s^2*S - p2^3*s^2*S + 24*p3*s^2*S + 
        16*p1*p3*s^2*S + p1^2*p3*s^2*S - 16*p2*p3*s^2*S - 2*p1*p2*p3*s^2*S + 
        p2^2*p3*s^2*S - 34*p3^2*s^2*S - p1*p3^2*s^2*S + p2*p3^2*s^2*S - 
        p3^3*s^2*S - 24*p4*s^2*S + 20*p1*p4*s^2*S + 5*p1^2*p4*s^2*S - 
        20*p2*p4*s^2*S - 10*p1*p2*p4*s^2*S + 5*p2^2*p4*s^2*S - 
        40*p3*p4*s^2*S + 2*p1*p3*p4*s^2*S - 2*p2*p3*p4*s^2*S - 
        3*p3^2*p4*s^2*S + 2*p4^2*s^2*S + 11*p1*p4^2*s^2*S - 
        11*p2*p4^2*s^2*S - 3*p3*p4^2*s^2*S + 7*p4^3*s^2*S - 4*p1*s^3*S + 
        2*p1^2*s^3*S + 4*p2*s^3*S - 4*p1*p2*s^3*S + 2*p2^2*s^3*S - 
        4*p3*s^3*S - 2*p3^2*s^3*S - 12*p4*s^3*S + 8*p1*p4*s^3*S - 
        8*p2*p4*s^3*S - 4*p3*p4*s^3*S + 6*p4^2*s^3*S - 112*S^2 - 116*p1*S^2 - 
        26*p1^2*S^2 + 2*p1^3*S^2 + 116*p2*S^2 + 52*p1*p2*S^2 - 
        6*p1^2*p2*S^2 - 26*p2^2*S^2 + 6*p1*p2^2*S^2 - 2*p2^3*S^2 + 
        212*p3*S^2 + 144*p1*p3*S^2 + 26*p1^2*p3*S^2 + p1^3*p3*S^2 - 
        144*p2*p3*S^2 - 52*p1*p2*p3*S^2 - 3*p1^2*p2*p3*S^2 + 26*p2^2*p3*S^2 + 
        3*p1*p2^2*p3*S^2 - p2^3*p3*S^2 - 134*p3^2*S^2 - 74*p1*p3^2*S^2 - 
        5*p1^2*p3^2*S^2 + 74*p2*p3^2*S^2 + 10*p1*p2*p3^2*S^2 - 
        5*p2^2*p3^2*S^2 + 46*p3^3*S^2 + 7*p1*p3^3*S^2 - 7*p2*p3^3*S^2 - 
        3*p3^4*S^2 - 20*p4*S^2 + 24*p1*p4*S^2 + 20*p1^2*p4*S^2 - 
        24*p2*p4*S^2 - 40*p1*p2*p4*S^2 + 20*p2^2*p4*S^2 + 4*p3*p4*S^2 - 
        36*p1*p3*p4*S^2 - p1^2*p3*p4*S^2 + 36*p2*p3*p4*S^2 + 
        2*p1*p2*p3*p4*S^2 - p2^2*p3*p4*S^2 + 16*p3^2*p4*S^2 + 
        2*p1*p3^2*p4*S^2 - 2*p2*p3^2*p4*S^2 - p3^3*p4*S^2 + 34*p4^2*S^2 + 
        26*p1*p4^2*S^2 - 26*p2*p4^2*S^2 - 38*p3*p4^2*S^2 - p1*p3*p4^2*S^2 + 
        p2*p3*p4^2*S^2 + 3*p3^2*p4^2*S^2 + 8*p4^3*S^2 + p3*p4^3*S^2 - 
        24*p1*s*S^2 - 2*p1^2*s*S^2 + p1^3*s*S^2 + 24*p2*s*S^2 + 
        4*p1*p2*s*S^2 - 3*p1^2*p2*s*S^2 - 2*p2^2*s*S^2 + 3*p1*p2^2*s*S^2 - 
        p2^3*s*S^2 + 24*p3*s*S^2 - 16*p1*p3*s*S^2 + p1^2*p3*s*S^2 + 
        16*p2*p3*s*S^2 - 2*p1*p2*p3*s*S^2 + p2^2*p3*s*S^2 + 34*p3^2*s*S^2 - 
        p1*p3^2*s*S^2 + p2*p3^2*s*S^2 - p3^3*s*S^2 - 24*p4*s*S^2 - 
        20*p1*p4*s*S^2 + 5*p1^2*p4*s*S^2 + 20*p2*p4*s*S^2 - 
        10*p1*p2*p4*s*S^2 + 5*p2^2*p4*s*S^2 + 40*p3*p4*s*S^2 + 
        2*p1*p3*p4*s*S^2 - 2*p2*p3*p4*s*S^2 - 3*p3^2*p4*s*S^2 - 
        2*p4^2*s*S^2 + 11*p1*p4^2*s*S^2 - 11*p2*p4^2*s*S^2 - 
        3*p3*p4^2*s*S^2 + 7*p4^3*s*S^2 - 24*p1*s^2*S^2 + 24*p2*s^2*S^2 + 
        48*p3*s^2*S^2 + 8*s^3*S^2 - 4*p1*s^3*S^2 + 4*p2*s^3*S^2 + 
        4*p3*s^3*S^2 - 4*p4*s^3*S^2 - 64*S^3 - 64*p1*S^3 - 16*p1^2*S^3 + 
        64*p2*S^3 + 32*p1*p2*S^3 - 16*p2^2*S^3 + 96*p3*S^3 + 56*p1*p3*S^3 + 
        4*p1^2*p3*S^3 - 56*p2*p3*S^3 - 8*p1*p2*p3*S^3 + 4*p2^2*p3*S^3 - 
        40*p3^2*S^3 - 8*p1*p3^2*S^3 + 8*p2*p3^2*S^3 + 4*p3^3*S^3 - 
        32*p4*S^3 - 12*p1*p4*S^3 + 2*p1^2*p4*S^3 + 12*p2*p4*S^3 - 
        4*p1*p2*p4*S^3 + 2*p2^2*p4*S^3 + 28*p3*p4*S^3 - 2*p3^2*p4*S^3 + 
        4*p4^2*S^3 + 4*p1*p4^2*S^3 - 4*p2*p4^2*S^3 - 4*p3*p4^2*S^3 + 
        2*p4^3*S^3 - 4*p1*s*S^3 - 2*p1^2*s*S^3 + 4*p2*s*S^3 + 4*p1*p2*s*S^3 - 
        2*p2^2*s*S^3 - 4*p3*s*S^3 + 2*p3^2*s*S^3 - 12*p4*s*S^3 - 
        8*p1*p4*s*S^3 + 8*p2*p4*s*S^3 + 4*p3*p4*s*S^3 - 6*p4^2*s*S^3 - 
        8*s^2*S^3 - 4*p1*s^2*S^3 + 4*p2*s^2*S^3 + 4*p3*s^2*S^3 - 
        4*p4*s^2*S^3 - 16*S^4 - 12*p1*S^4 - 2*p1^2*S^4 + 12*p2*S^4 + 
        4*p1*p2*S^4 - 2*p2^2*S^4 + 12*p3*S^4 + 4*p1*p3*S^4 - 4*p2*p3*S^4 - 
        2*p3^2*S^4 - 12*p4*S^4 - 4*p1*p4*S^4 + 4*p2*p4*S^4 + 4*p3*p4*S^4 - 
        2*p4^2*S^4 + 192*t - 112*p1*t + 52*p1^3*t + 112*p2*t - 
        156*p1^2*p2*t + 156*p1*p2^2*t - 52*p2^3*t + 320*p3*t - 208*p1*p3*t - 
        188*p1^2*p3*t - 18*p1^3*p3*t + 208*p2*p3*t + 376*p1*p2*p3*t + 
        54*p1^2*p2*p3*t - 188*p2^2*p3*t - 54*p1*p2^2*p3*t + 18*p2^3*p3*t + 
        240*p3^2*t + 196*p1*p3^2*t + 90*p1^2*p3^2*t - 4*p1^3*p3^2*t - 
        196*p2*p3^2*t - 180*p1*p2*p3^2*t + 12*p1^2*p2*p3^2*t + 
        90*p2^2*p3^2*t - 12*p1*p2^2*p3^2*t + 4*p2^3*p3^2*t - 60*p3^3*t - 
        130*p1*p3^3*t + 14*p1^2*p3^3*t + 130*p2*p3^3*t - 28*p1*p2*p3^3*t + 
        14*p2^2*p3^3*t + 58*p3^4*t - 16*p1*p3^4*t + 16*p2*p3^4*t + 6*p3^5*t + 
        96*p4*t - 96*p1*p4*t + 60*p1^2*p4*t + 96*p2*p4*t - 120*p1*p2*p4*t + 
        60*p2^2*p4*t + 176*p3*p4*t - 312*p1*p3*p4*t + 6*p1^2*p3*p4*t + 
        312*p2*p3*p4*t - 12*p1*p2*p3*p4*t + 6*p2^2*p3*p4*t + 324*p3^2*p4*t - 
        44*p1*p3^2*p4*t + 6*p1^2*p3^2*p4*t + 44*p2*p3^2*p4*t - 
        12*p1*p2*p3^2*p4*t + 6*p2^2*p3^2*p4*t + 42*p3^3*p4*t - 
        16*p1*p3^3*p4*t + 16*p2*p3^3*p4*t + 10*p3^4*p4*t - 64*p4^2*t - 
        12*p1*p4^2*t + 12*p2*p4^2*t - 52*p3*p4^2*t + 14*p1*p3*p4^2*t - 
        14*p2*p3*p4^2*t - 18*p3^2*p4^2*t + 2*p3^3*p4^2*t - 20*p4^3*t - 
        2*p3*p4^3*t - 2*p3^2*p4^3*t + 448*s*t - 296*p1*s*t - 68*p1^2*s*t + 
        16*p1^3*s*t + 296*p2*s*t + 136*p1*p2*s*t - 48*p1^2*p2*s*t - 
        68*p2^2*s*t + 48*p1*p2^2*s*t - 16*p2^3*s*t + 672*p3*s*t - 
        160*p1*p3*s*t + 34*p1^2*p3*s*t - 8*p1^3*p3*s*t + 160*p2*p3*s*t - 
        68*p1*p2*p3*s*t + 24*p1^2*p2*p3*s*t + 34*p2^2*p3*s*t - 
        24*p1*p2^2*p3*s*t + 8*p2^3*p3*s*t + 324*p3^2*s*t - 224*p1*p3^2*s*t + 
        42*p1^2*p3^2*s*t + 224*p2*p3^2*s*t - 84*p1*p2*p3^2*s*t + 
        42*p2^2*p3^2*s*t + 182*p3^3*s*t - 64*p1*p3^3*s*t + 64*p2*p3^3*s*t + 
        30*p3^4*s*t + 80*p4*s*t - 312*p1*p4*s*t + 60*p1^2*p4*s*t + 
        312*p2*p4*s*t - 120*p1*p2*p4*s*t + 60*p2^2*p4*s*t + 448*p3*p4*s*t - 
        260*p1*p3*p4*s*t + 6*p1^2*p3*p4*s*t + 260*p2*p3*p4*s*t - 
        12*p1*p2*p3*p4*s*t + 6*p2^2*p3*p4*s*t + 220*p3^2*p4*s*t - 
        28*p1*p3^2*p4*s*t + 28*p2*p3^2*p4*s*t + 26*p3^3*p4*s*t - 
        148*p4^2*s*t + 16*p1*p4^2*s*t - 16*p2*p4^2*s*t - 110*p3*p4^2*s*t + 
        4*p1*p3*p4^2*s*t - 4*p2*p3*p4^2*s*t - 6*p3^2*p4^2*s*t - 20*p4^3*s*t - 
        2*p3*p4^3*s*t + 432*s^2*t - 288*p1*s^2*t + 24*p1^2*s^2*t + 
        288*p2*s^2*t - 48*p1*p2*s^2*t + 24*p2^2*s^2*t + 600*p3*s^2*t - 
        312*p1*p3*s^2*t + 30*p1^2*p3*s^2*t + 312*p2*p3*s^2*t - 
        60*p1*p2*p3*s^2*t + 30*p2^2*p3*s^2*t + 344*p3^2*s^2*t - 
        88*p1*p3^2*s^2*t + 88*p2*p3^2*s^2*t + 58*p3^3*s^2*t + 24*p4*s^2*t - 
        160*p1*p4*s^2*t + 12*p1^2*p4*s^2*t + 160*p2*p4*s^2*t - 
        24*p1*p2*p4*s^2*t + 12*p2^2*p4*s^2*t + 120*p3*p4*s^2*t - 
        44*p1*p3*p4*s^2*t + 44*p2*p3*p4*s^2*t + 28*p3^2*p4*s^2*t - 
        128*p4^2*s^2*t + 8*p1*p4^2*s^2*t - 8*p2*p4^2*s^2*t - 
        34*p3*p4^2*s^2*t - 4*p4^3*s^2*t + 224*s^3*t - 160*p1*s^3*t + 
        12*p1^2*s^3*t + 160*p2*s^3*t - 24*p1*p2*s^3*t + 12*p2^2*s^3*t + 
        256*p3*s^3*t - 72*p1*p3*s^3*t + 72*p2*p3*s^3*t + 60*p3^2*s^3*t - 
        64*p4*s^3*t - 16*p1*p4*s^3*t + 16*p2*p4*s^3*t - 16*p3*p4*s^3*t - 
        28*p4^2*s^3*t + 48*s^4*t - 24*p1*s^4*t + 24*p2*s^4*t + 24*p3*s^4*t - 
        24*p4*s^4*t + 32*S*t + 8*p1*S*t + 60*p1^2*S*t + 34*p1^3*S*t - 
        8*p2*S*t - 120*p1*p2*S*t - 102*p1^2*p2*S*t + 60*p2^2*S*t + 
        102*p1*p2^2*S*t - 34*p2^3*S*t + 16*p3*S*t - 240*p1*p3*S*t - 
        152*p1^2*p3*S*t + 240*p2*p3*S*t + 304*p1*p2*p3*S*t - 
        152*p2^2*p3*S*t + 180*p3^2*S*t + 210*p1*p3^2*S*t - 6*p1^2*p3^2*S*t - 
        210*p2*p3^2*S*t + 12*p1*p2*p3^2*S*t - 6*p2^2*p3^2*S*t - 92*p3^3*S*t + 
        16*p1*p3^3*S*t - 16*p2*p3^3*S*t - 10*p3^4*S*t + 32*p4*S*t + 
        24*p1*p4*S*t + 54*p1^2*p4*S*t - 24*p2*p4*S*t - 108*p1*p2*p4*S*t + 
        54*p2^2*p4*S*t - 96*p3*p4*S*t - 200*p1*p3*p4*S*t - 6*p1^2*p3*p4*S*t + 
        200*p2*p3*p4*S*t + 12*p1*p2*p3*p4*S*t - 6*p2^2*p3*p4*S*t + 
        130*p3^2*p4*S*t + 20*p1*p3^2*p4*S*t - 20*p2*p3^2*p4*S*t - 
        18*p3^3*p4*S*t - 36*p4^2*S*t + 2*p1*p4^2*S*t - 2*p2*p4^2*S*t - 
        68*p3*p4^2*S*t + 4*p1*p3*p4^2*S*t - 4*p2*p3*p4^2*S*t - 
        6*p3^2*p4^2*S*t - 18*p4^3*S*t + 2*p3*p4^3*S*t + 112*s*S*t - 
        104*p1*s*S*t - 46*p1^2*s*S*t + 8*p1^3*s*S*t + 104*p2*s*S*t + 
        92*p1*p2*s*S*t - 24*p1^2*p2*s*S*t - 46*p2^2*s*S*t + 
        24*p1*p2^2*s*S*t - 8*p2^3*s*S*t + 104*p3*s*S*t + 84*p1*p3*s*S*t - 
        30*p1^2*p3*s*S*t - 84*p2*p3*s*S*t + 60*p1*p2*p3*s*S*t - 
        30*p2^2*p3*s*S*t - 78*p3^2*s*S*t + 44*p1*p3^2*s*S*t - 
        44*p2*p3^2*s*S*t - 30*p3^3*s*S*t - 104*p4*s*S*t - 92*p1*p4*s*S*t + 
        18*p1^2*p4*s*S*t + 92*p2*p4*s*S*t - 36*p1*p2*p4*s*S*t + 
        18*p2^2*p4*s*S*t + 20*p3*p4*s*S*t - 40*p1*p3*p4*s*S*t + 
        40*p2*p3*p4*s*S*t - 10*p3^2*p4*s*S*t - 86*p4^2*s*S*t + 
        12*p1*p4^2*s*S*t - 12*p2*p4^2*s*S*t - 50*p3*p4^2*s*S*t - 
        6*p4^3*s*S*t + 48*s^2*S*t - 8*p1*s^2*S*t - 6*p1^2*s^2*S*t + 
        8*p2*s^2*S*t + 12*p1*p2*s^2*S*t - 6*p2^2*s^2*S*t - 40*p3*s^2*S*t + 
        4*p1*p3*s^2*S*t - 4*p2*p3*s^2*S*t - 22*p3^2*s^2*S*t - 56*p4*s^2*S*t - 
        20*p1*p4*s^2*S*t + 20*p2*p4*s^2*S*t - 36*p3*p4*s^2*S*t - 
        38*p4^2*s^2*S*t - 8*p1*s^3*S*t + 8*p2*s^3*S*t - 8*p3*s^3*S*t - 
        24*p4*s^3*S*t + 32*S^2*t + 56*p1*S^2*t + 26*p1^2*S^2*t + 
        4*p1^3*S^2*t - 56*p2*S^2*t - 52*p1*p2*S^2*t - 12*p1^2*p2*S^2*t + 
        26*p2^2*S^2*t + 12*p1*p2^2*S^2*t - 4*p2^3*S^2*t - 80*p3*S^2*t - 
        68*p1*p3*S^2*t - 6*p1^2*p3*S^2*t + 68*p2*p3*S^2*t + 
        12*p1*p2*p3*S^2*t - 6*p2^2*p3*S^2*t + 34*p3^2*S^2*t - 
        12*p1*p3^2*S^2*t + 12*p2*p3^2*S^2*t + 14*p3^3*S^2*t + 32*p4*S^2*t + 
        52*p1*p4*S^2*t + 12*p1^2*p4*S^2*t - 52*p2*p4*S^2*t - 
        24*p1*p2*p4*S^2*t + 12*p2^2*p4*S^2*t - 52*p3*p4*S^2*t - 
        44*p1*p3*p4*S^2*t + 44*p2*p3*p4*S^2*t + 28*p3^2*p4*S^2*t + 
        18*p4^2*S^2*t + 4*p1*p4^2*S^2*t - 4*p2*p4^2*S^2*t - 
        22*p3*p4^2*S^2*t - 4*p4^3*S^2*t + 48*s*S^2*t - 4*p1*s*S^2*t + 
        4*p2*s*S^2*t + 28*p3*s*S^2*t - 20*p1*p3*s*S^2*t + 20*p2*p3*s*S^2*t + 
        28*p3^2*s*S^2*t + 20*p4*s*S^2*t - 12*p1*p4*s*S^2*t + 
        12*p2*p4*s*S^2*t + 24*p3*p4*s*S^2*t - 4*p4^2*s*S^2*t + 48*s^2*S^2*t - 
        4*p1*s^2*S^2*t + 4*p2*s^2*S^2*t + 28*p3*s^2*S^2*t + 20*p4*s^2*S^2*t + 
        16*s^3*S^2*t + 32*S^3*t + 4*p1*S^3*t - 2*p1^2*S^3*t - 4*p2*S^3*t + 
        4*p1*p2*S^3*t - 2*p2^2*S^3*t + 4*p3*S^3*t + 16*p1*p3*S^3*t - 
        16*p2*p3*S^3*t - 14*p3^2*S^3*t + 12*p4*S^3*t + 8*p1*p4*S^3*t - 
        8*p2*p4*S^3*t + 4*p3*p4*S^3*t + 10*p4^2*S^3*t + 16*s*S^3*t + 
        8*p1*s*S^3*t - 8*p2*s*S^3*t - 8*p3*s*S^3*t + 8*p4*s*S^3*t - 
        4*p1*S^4*t + 4*p2*S^4*t + 4*p3*S^4*t - 4*p4*S^4*t + 224*t^2 - 
        352*p1*t^2 - 160*p1^2*t^2 + 20*p1^3*t^2 + 352*p2*t^2 + 
        320*p1*p2*t^2 - 60*p1^2*p2*t^2 - 160*p2^2*t^2 + 60*p1*p2^2*t^2 - 
        20*p2^3*t^2 + 784*p3*t^2 + 352*p1*p3*t^2 - 16*p1^2*p3*t^2 - 
        10*p1^3*p3*t^2 - 352*p2*p3*t^2 + 32*p1*p2*p3*t^2 + 
        30*p1^2*p2*p3*t^2 - 16*p2^2*p3*t^2 - 30*p1*p2^2*p3*t^2 + 
        10*p2^3*p3*t^2 - 192*p3^2*t^2 - 68*p1*p3^2*t^2 + 54*p1^2*p3^2*t^2 + 
        68*p2*p3^2*t^2 - 108*p1*p2*p3^2*t^2 + 54*p2^2*p3^2*t^2 + 
        64*p3^3*t^2 - 82*p1*p3^3*t^2 + 82*p2*p3^3*t^2 + 38*p3^4*t^2 + 
        80*p4*t^2 - 160*p1*p4*t^2 + 12*p1^2*p4*t^2 + 160*p2*p4*t^2 - 
        24*p1*p2*p4*t^2 + 12*p2^2*p4*t^2 + 448*p3*p4*t^2 - 136*p1*p3*p4*t^2 + 
        6*p1^2*p3*p4*t^2 + 136*p2*p3*p4*t^2 - 12*p1*p2*p3*p4*t^2 + 
        6*p2^2*p3*p4*t^2 + 212*p3^2*p4*t^2 - 36*p1*p3^2*p4*t^2 + 
        36*p2*p3^2*p4*t^2 + 34*p3^3*p4*t^2 - 12*p1*p4^2*t^2 + 
        12*p2*p4^2*t^2 - 16*p3*p4^2*t^2 + 6*p1*p3*p4^2*t^2 - 
        6*p2*p3*p4^2*t^2 - 6*p3^2*p4^2*t^2 - 4*p4^3*t^2 - 2*p3*p4^3*t^2 + 
        720*s*t^2 - 168*p1*s*t^2 - 84*p1^2*s*t^2 + 168*p2*s*t^2 + 
        168*p1*p2*s*t^2 - 84*p2^2*s*t^2 + 640*p3*s*t^2 - 60*p1*p3*s*t^2 + 
        60*p1^2*p3*s*t^2 + 60*p2*p3*s*t^2 - 120*p1*p2*p3*s*t^2 + 
        60*p2^2*p3*s*t^2 + 288*p3^2*s*t^2 - 180*p1*p3^2*s*t^2 + 
        180*p2*p3^2*s*t^2 + 128*p3^3*s*t^2 + 304*p4*s*t^2 - 264*p1*p4*s*t^2 + 
        12*p1^2*p4*s*t^2 + 264*p2*p4*s*t^2 - 24*p1*p2*p4*s*t^2 + 
        12*p2^2*p4*s*t^2 + 588*p3*p4*s*t^2 - 84*p1*p3*p4*s*t^2 + 
        84*p2*p3*p4*s*t^2 + 108*p3^2*p4*s*t^2 - 36*p4^2*s*t^2 - 
        24*p3*p4^2*s*t^2 - 4*p4^3*s*t^2 + 576*s^2*t^2 - 192*p1*s^2*t^2 + 
        12*p1^2*s^2*t^2 + 192*p2*s^2*t^2 - 24*p1*p2*s^2*t^2 + 
        12*p2^2*s^2*t^2 + 616*p3*s^2*t^2 - 156*p1*p3*s^2*t^2 + 
        156*p2*p3*s^2*t^2 + 200*p3^2*s^2*t^2 + 232*p4*s^2*t^2 - 
        72*p1*p4*s^2*t^2 + 72*p2*p4*s^2*t^2 + 124*p3*p4*s^2*t^2 - 
        28*p4^2*s^2*t^2 + 288*s^3*t^2 - 72*p1*s^3*t^2 + 72*p2*s^3*t^2 + 
        168*p3*s^3*t^2 + 24*p4*s^3*t^2 + 48*s^4*t^2 - 144*S*t^2 - 
        360*p1*S*t^2 - 80*p1^2*S*t^2 + 10*p1^3*S*t^2 + 360*p2*S*t^2 + 
        160*p1*p2*S*t^2 - 30*p1^2*p2*S*t^2 - 80*p2^2*S*t^2 + 
        30*p1*p2^2*S*t^2 - 10*p2^3*S*t^2 + 576*p3*S*t^2 + 212*p1*p3*S*t^2 - 
        54*p1^2*p3*S*t^2 - 212*p2*p3*S*t^2 + 108*p1*p2*p3*S*t^2 - 
        54*p2^2*p3*S*t^2 - 116*p3^2*S*t^2 + 102*p1*p3^2*S*t^2 - 
        102*p2*p3^2*S*t^2 - 58*p3^3*S*t^2 - 144*p4*S*t^2 - 104*p1*p4*S*t^2 + 
        6*p1^2*p4*S*t^2 + 104*p2*p4*S*t^2 - 12*p1*p2*p4*S*t^2 + 
        6*p2^2*p4*S*t^2 + 196*p3*p4*S*t^2 - 24*p1*p3*p4*S*t^2 + 
        24*p2*p3*p4*S*t^2 + 18*p3^2*p4*S*t^2 - 8*p4^2*S*t^2 - 
        6*p1*p4^2*S*t^2 + 6*p2*p4^2*S*t^2 - 6*p3*p4^2*S*t^2 - 2*p4^3*S*t^2 + 
        208*s*S*t^2 - 60*p1*s*S*t^2 - 48*p1^2*s*S*t^2 + 60*p2*s*S*t^2 + 
        96*p1*p2*s*S*t^2 - 48*p2^2*s*S*t^2 + 68*p3*s*S*t^2 + 
        132*p1*p3*s*S*t^2 - 132*p2*p3*s*S*t^2 - 92*p3^2*s*S*t^2 - 
        52*p4*s*S*t^2 - 60*p1*p4*s*S*t^2 + 60*p2*p4*s*S*t^2 + 
        80*p3*p4*s*S*t^2 - 20*p4^2*s*S*t^2 + 16*s^2*S*t^2 + 12*p1*s^2*S*t^2 - 
        12*p2*s^2*S*t^2 - 20*p3*s^2*S*t^2 + 4*p4*s^2*S*t^2 - 112*S^2*t^2 - 
        84*p1*S^2*t^2 + 84*p2*S^2*t^2 + 52*p3*S^2*t^2 - 24*p1*p3*S^2*t^2 + 
        24*p2*p3*S^2*t^2 + 32*p3^2*S^2*t^2 - 116*p4*S^2*t^2 - 
        12*p1*p4*S^2*t^2 + 12*p2*p4*S^2*t^2 + 28*p3*p4*S^2*t^2 - 
        4*p4^2*S^2*t^2 + 8*s*S^2*t^2 - 24*p1*s*S^2*t^2 + 24*p2*s*S^2*t^2 + 
        32*p3*s*S^2*t^2 - 16*p4*s*S^2*t^2 + 8*s^2*S^2*t^2 + 24*S^3*t^2 + 
        4*p1*S^3*t^2 - 4*p2*S^3*t^2 - 20*p3*S^3*t^2 - 12*p4*S^3*t^2 + 
        8*S^4*t^2 + 512*t^3 - 80*p1^2*t^3 + 160*p1*p2*t^3 - 80*p2^2*t^3 + 
        96*p3*t^3 + 176*p1*p3*t^3 + 40*p1^2*p3*t^3 - 176*p2*p3*t^3 - 
        80*p1*p2*p3*t^3 + 40*p2^2*p3*t^3 - 128*p3^2*t^3 - 112*p1*p3^2*t^3 + 
        112*p2*p3^2*t^3 + 72*p3^3*t^3 + 96*p4*t^3 - 32*p1*p4*t^3 + 
        32*p2*p4*t^3 + 208*p3*p4*t^3 - 32*p1*p3*p4*t^3 + 32*p2*p3*p4*t^3 + 
        64*p3^2*p4*t^3 + 16*p4^2*t^3 - 8*p3*p4^2*t^3 + 512*s*t^3 + 
        80*p1*s*t^3 - 80*p2*s*t^3 + 96*p3*s*t^3 - 112*p1*p3*s*t^3 + 
        112*p2*p3*s*t^3 + 160*p3^2*s*t^3 + 256*p4*s*t^3 - 48*p1*p4*s*t^3 + 
        48*p2*p4*s*t^3 + 160*p3*p4*s*t^3 + 288*s^2*t^3 - 48*p1*s^2*t^3 + 
        48*p2*s^2*t^3 + 192*p3*s^2*t^3 + 96*p4*s^2*t^3 + 96*s^3*t^3 + 
        320*S*t^3 - 64*p1*S*t^3 - 40*p1^2*S*t^3 + 64*p2*S*t^3 + 
        80*p1*p2*S*t^3 - 40*p2^2*S*t^3 + 144*p3*S*t^3 + 144*p1*p3*S*t^3 - 
        144*p2*p3*S*t^3 - 120*p3^2*S*t^3 + 16*p4*S*t^3 - 16*p1*p4*S*t^3 + 
        16*p2*p4*S*t^3 + 48*p3*p4*S*t^3 + 8*p4^2*S*t^3 + 224*s*S*t^3 + 
        64*p1*s*S*t^3 - 64*p2*s*S*t^3 - 96*p3*s*S*t^3 + 32*p4*s*S*t^3 + 
        32*S^2*t^3 - 32*p1*S^2*t^3 + 32*p2*S^2*t^3 + 48*p3*S^2*t^3 - 
        16*p4*S^2*t^3 + 32*s*S^2*t^3 + 224*t^4 + 80*p1*t^4 - 80*p2*t^4 - 
        144*p3*t^4 - 40*p1*p3*t^4 + 40*p2*p3*t^4 + 40*p3^2*t^4 + 16*p4*t^4 + 
        40*p3*p4*t^4 + 48*s*t^4 + 48*p3*s*t^4 + 48*p4*s*t^4 + 48*s^2*t^4 + 
        176*S*t^4 + 40*p1*S*t^4 - 40*p2*S*t^4 - 72*p3*S*t^4 + 8*p4*S*t^4 + 
        32*S^2*t^4 - 192*T - 112*p1*T + 52*p1^3*T + 112*p2*T - 
        156*p1^2*p2*T + 156*p1*p2^2*T - 52*p2^3*T + 320*p3*T + 208*p1*p3*T - 
        188*p1^2*p3*T + 18*p1^3*p3*T - 208*p2*p3*T + 376*p1*p2*p3*T - 
        54*p1^2*p2*p3*T - 188*p2^2*p3*T + 54*p1*p2^2*p3*T - 18*p2^3*p3*T - 
        240*p3^2*T + 196*p1*p3^2*T - 90*p1^2*p3^2*T - 4*p1^3*p3^2*T - 
        196*p2*p3^2*T + 180*p1*p2*p3^2*T + 12*p1^2*p2*p3^2*T - 
        90*p2^2*p3^2*T - 12*p1*p2^2*p3^2*T + 4*p2^3*p3^2*T - 60*p3^3*T + 
        130*p1*p3^3*T + 14*p1^2*p3^3*T - 130*p2*p3^3*T - 28*p1*p2*p3^3*T + 
        14*p2^2*p3^3*T - 58*p3^4*T - 16*p1*p3^4*T + 16*p2*p3^4*T + 6*p3^5*T + 
        96*p4*T + 96*p1*p4*T + 60*p1^2*p4*T - 96*p2*p4*T - 120*p1*p2*p4*T + 
        60*p2^2*p4*T - 176*p3*p4*T - 312*p1*p3*p4*T - 6*p1^2*p3*p4*T + 
        312*p2*p3*p4*T + 12*p1*p2*p3*p4*T - 6*p2^2*p3*p4*T + 324*p3^2*p4*T + 
        44*p1*p3^2*p4*T + 6*p1^2*p3^2*p4*T - 44*p2*p3^2*p4*T - 
        12*p1*p2*p3^2*p4*T + 6*p2^2*p3^2*p4*T - 42*p3^3*p4*T - 
        16*p1*p3^3*p4*T + 16*p2*p3^3*p4*T + 10*p3^4*p4*T + 64*p4^2*T - 
        12*p1*p4^2*T + 12*p2*p4^2*T - 52*p3*p4^2*T - 14*p1*p3*p4^2*T + 
        14*p2*p3*p4^2*T + 18*p3^2*p4^2*T + 2*p3^3*p4^2*T - 20*p4^3*T + 
        2*p3*p4^3*T - 2*p3^2*p4^3*T - 32*s*T + 8*p1*s*T - 60*p1^2*s*T + 
        34*p1^3*s*T - 8*p2*s*T + 120*p1*p2*s*T - 102*p1^2*p2*s*T - 
        60*p2^2*s*T + 102*p1*p2^2*s*T - 34*p2^3*s*T + 16*p3*s*T + 
        240*p1*p3*s*T - 152*p1^2*p3*s*T - 240*p2*p3*s*T + 304*p1*p2*p3*s*T - 
        152*p2^2*p3*s*T - 180*p3^2*s*T + 210*p1*p3^2*s*T + 6*p1^2*p3^2*s*T - 
        210*p2*p3^2*s*T - 12*p1*p2*p3^2*s*T + 6*p2^2*p3^2*s*T - 92*p3^3*s*T - 
        16*p1*p3^3*s*T + 16*p2*p3^3*s*T + 10*p3^4*s*T + 32*p4*s*T - 
        24*p1*p4*s*T + 54*p1^2*p4*s*T + 24*p2*p4*s*T - 108*p1*p2*p4*s*T + 
        54*p2^2*p4*s*T + 96*p3*p4*s*T - 200*p1*p3*p4*s*T + 6*p1^2*p3*p4*s*T + 
        200*p2*p3*p4*s*T - 12*p1*p2*p3*p4*s*T + 6*p2^2*p3*p4*s*T + 
        130*p3^2*p4*s*T - 20*p1*p3^2*p4*s*T + 20*p2*p3^2*p4*s*T + 
        18*p3^3*p4*s*T + 36*p4^2*s*T + 2*p1*p4^2*s*T - 2*p2*p4^2*s*T - 
        68*p3*p4^2*s*T - 4*p1*p3*p4^2*s*T + 4*p2*p3*p4^2*s*T + 
        6*p3^2*p4^2*s*T - 18*p4^3*s*T - 2*p3*p4^3*s*T - 32*s^2*T + 
        56*p1*s^2*T - 26*p1^2*s^2*T + 4*p1^3*s^2*T - 56*p2*s^2*T + 
        52*p1*p2*s^2*T - 12*p1^2*p2*s^2*T - 26*p2^2*s^2*T + 
        12*p1*p2^2*s^2*T - 4*p2^3*s^2*T - 80*p3*s^2*T + 68*p1*p3*s^2*T - 
        6*p1^2*p3*s^2*T - 68*p2*p3*s^2*T + 12*p1*p2*p3*s^2*T - 
        6*p2^2*p3*s^2*T - 34*p3^2*s^2*T - 12*p1*p3^2*s^2*T + 
        12*p2*p3^2*s^2*T + 14*p3^3*s^2*T + 32*p4*s^2*T - 52*p1*p4*s^2*T + 
        12*p1^2*p4*s^2*T + 52*p2*p4*s^2*T - 24*p1*p2*p4*s^2*T + 
        12*p2^2*p4*s^2*T + 52*p3*p4*s^2*T - 44*p1*p3*p4*s^2*T + 
        44*p2*p3*p4*s^2*T + 28*p3^2*p4*s^2*T - 18*p4^2*s^2*T + 
        4*p1*p4^2*s^2*T - 4*p2*p4^2*s^2*T - 22*p3*p4^2*s^2*T - 4*p4^3*s^2*T - 
        32*s^3*T + 4*p1*s^3*T + 2*p1^2*s^3*T - 4*p2*s^3*T - 4*p1*p2*s^3*T + 
        2*p2^2*s^3*T + 4*p3*s^3*T - 16*p1*p3*s^3*T + 16*p2*p3*s^3*T + 
        14*p3^2*s^3*T + 12*p4*s^3*T - 8*p1*p4*s^3*T + 8*p2*p4*s^3*T - 
        4*p3*p4*s^3*T - 10*p4^2*s^3*T - 4*p1*s^4*T + 4*p2*s^4*T + 
        4*p3*s^4*T - 4*p4*s^4*T - 448*S*T - 296*p1*S*T + 68*p1^2*S*T + 
        16*p1^3*S*T + 296*p2*S*T - 136*p1*p2*S*T - 48*p1^2*p2*S*T + 
        68*p2^2*S*T + 48*p1*p2^2*S*T - 16*p2^3*S*T + 672*p3*S*T + 
        160*p1*p3*S*T + 34*p1^2*p3*S*T + 8*p1^3*p3*S*T - 160*p2*p3*S*T - 
        68*p1*p2*p3*S*T - 24*p1^2*p2*p3*S*T + 34*p2^2*p3*S*T + 
        24*p1*p2^2*p3*S*T - 8*p2^3*p3*S*T - 324*p3^2*S*T - 224*p1*p3^2*S*T - 
        42*p1^2*p3^2*S*T + 224*p2*p3^2*S*T + 84*p1*p2*p3^2*S*T - 
        42*p2^2*p3^2*S*T + 182*p3^3*S*T + 64*p1*p3^3*S*T - 64*p2*p3^3*S*T - 
        30*p3^4*S*T + 80*p4*S*T + 312*p1*p4*S*T + 60*p1^2*p4*S*T - 
        312*p2*p4*S*T - 120*p1*p2*p4*S*T + 60*p2^2*p4*S*T - 448*p3*p4*S*T - 
        260*p1*p3*p4*S*T - 6*p1^2*p3*p4*S*T + 260*p2*p3*p4*S*T + 
        12*p1*p2*p3*p4*S*T - 6*p2^2*p3*p4*S*T + 220*p3^2*p4*S*T + 
        28*p1*p3^2*p4*S*T - 28*p2*p3^2*p4*S*T - 26*p3^3*p4*S*T + 
        148*p4^2*S*T + 16*p1*p4^2*S*T - 16*p2*p4^2*S*T - 110*p3*p4^2*S*T - 
        4*p1*p3*p4^2*S*T + 4*p2*p3*p4^2*S*T + 6*p3^2*p4^2*S*T - 20*p4^3*S*T + 
        2*p3*p4^3*S*T - 112*s*S*T - 104*p1*s*S*T + 46*p1^2*s*S*T + 
        8*p1^3*s*S*T + 104*p2*s*S*T - 92*p1*p2*s*S*T - 24*p1^2*p2*s*S*T + 
        46*p2^2*s*S*T + 24*p1*p2^2*s*S*T - 8*p2^3*s*S*T + 104*p3*s*S*T - 
        84*p1*p3*s*S*T - 30*p1^2*p3*s*S*T + 84*p2*p3*s*S*T + 
        60*p1*p2*p3*s*S*T - 30*p2^2*p3*s*S*T + 78*p3^2*s*S*T + 
        44*p1*p3^2*s*S*T - 44*p2*p3^2*s*S*T - 30*p3^3*s*S*T - 104*p4*s*S*T + 
        92*p1*p4*s*S*T + 18*p1^2*p4*s*S*T - 92*p2*p4*s*S*T - 
        36*p1*p2*p4*s*S*T + 18*p2^2*p4*s*S*T - 20*p3*p4*s*S*T - 
        40*p1*p3*p4*s*S*T + 40*p2*p3*p4*s*S*T - 10*p3^2*p4*s*S*T + 
        86*p4^2*s*S*T + 12*p1*p4^2*s*S*T - 12*p2*p4^2*s*S*T - 
        50*p3*p4^2*s*S*T - 6*p4^3*s*S*T - 48*s^2*S*T - 4*p1*s^2*S*T + 
        4*p2*s^2*S*T + 28*p3*s^2*S*T + 20*p1*p3*s^2*S*T - 20*p2*p3*s^2*S*T - 
        28*p3^2*s^2*S*T + 20*p4*s^2*S*T + 12*p1*p4*s^2*S*T - 
        12*p2*p4*s^2*S*T - 24*p3*p4*s^2*S*T + 4*p4^2*s^2*S*T - 16*s^3*S*T + 
        8*p1*s^3*S*T - 8*p2*s^3*S*T - 8*p3*s^3*S*T + 8*p4*s^3*S*T - 
        432*S^2*T - 288*p1*S^2*T - 24*p1^2*S^2*T + 288*p2*S^2*T + 
        48*p1*p2*S^2*T - 24*p2^2*S^2*T + 600*p3*S^2*T + 312*p1*p3*S^2*T + 
        30*p1^2*p3*S^2*T - 312*p2*p3*S^2*T - 60*p1*p2*p3*S^2*T + 
        30*p2^2*p3*S^2*T - 344*p3^2*S^2*T - 88*p1*p3^2*S^2*T + 
        88*p2*p3^2*S^2*T + 58*p3^3*S^2*T + 24*p4*S^2*T + 160*p1*p4*S^2*T + 
        12*p1^2*p4*S^2*T - 160*p2*p4*S^2*T - 24*p1*p2*p4*S^2*T + 
        12*p2^2*p4*S^2*T - 120*p3*p4*S^2*T - 44*p1*p3*p4*S^2*T + 
        44*p2*p3*p4*S^2*T + 28*p3^2*p4*S^2*T + 128*p4^2*S^2*T + 
        8*p1*p4^2*S^2*T - 8*p2*p4^2*S^2*T - 34*p3*p4^2*S^2*T - 4*p4^3*S^2*T - 
        48*s*S^2*T - 8*p1*s*S^2*T + 6*p1^2*s*S^2*T + 8*p2*s*S^2*T - 
        12*p1*p2*s*S^2*T + 6*p2^2*s*S^2*T - 40*p3*s*S^2*T - 4*p1*p3*s*S^2*T + 
        4*p2*p3*s*S^2*T + 22*p3^2*s*S^2*T - 56*p4*s*S^2*T + 
        20*p1*p4*s*S^2*T - 20*p2*p4*s*S^2*T + 36*p3*p4*s*S^2*T + 
        38*p4^2*s*S^2*T - 48*s^2*S^2*T - 4*p1*s^2*S^2*T + 4*p2*s^2*S^2*T + 
        28*p3*s^2*S^2*T + 20*p4*s^2*S^2*T - 224*S^3*T - 160*p1*S^3*T - 
        12*p1^2*S^3*T + 160*p2*S^3*T + 24*p1*p2*S^3*T - 12*p2^2*S^3*T + 
        256*p3*S^3*T + 72*p1*p3*S^3*T - 72*p2*p3*S^3*T - 60*p3^2*S^3*T - 
        64*p4*S^3*T + 16*p1*p4*S^3*T - 16*p2*p4*S^3*T + 16*p3*p4*S^3*T + 
        28*p4^2*S^3*T - 8*p1*s*S^3*T + 8*p2*s*S^3*T - 8*p3*s*S^3*T - 
        24*p4*s*S^3*T - 16*s^2*S^3*T - 48*S^4*T - 24*p1*S^4*T + 24*p2*S^4*T + 
        24*p3*S^4*T - 24*p4*S^4*T - 128*p1*t*T + 80*p1^3*t*T + 128*p2*t*T - 
        240*p1^2*p2*t*T + 240*p1*p2^2*t*T - 80*p2^3*t*T + 384*p3*t*T - 
        476*p1^2*p3*t*T + 952*p1*p2*p3*t*T - 476*p2^2*p3*t*T + 
        848*p1*p3^2*t*T - 848*p2*p3^2*t*T - 460*p3^3*t*T + 128*p4*t*T + 
        36*p1^2*p4*t*T - 72*p1*p2*p4*t*T + 36*p2^2*p4*t*T - 
        224*p1*p3*p4*t*T + 224*p2*p3*p4*t*T + 268*p3^2*p4*t*T - 
        48*p1*p4^2*t*T + 48*p2*p4^2*t*T + 76*p3*p4^2*t*T - 12*p4^3*t*T + 
        256*s*t*T - 192*p1*s*t*T - 220*p1^2*s*t*T + 20*p1^3*s*t*T + 
        192*p2*s*t*T + 440*p1*p2*s*t*T - 60*p1^2*p2*s*t*T - 220*p2^2*s*t*T + 
        60*p1*p2^2*s*t*T - 20*p2^3*s*t*T + 192*p3*s*t*T + 736*p1*p3*s*t*T - 
        96*p1^2*p3*s*t*T - 736*p2*p3*s*t*T + 192*p1*p2*p3*s*t*T - 
        96*p2^2*p3*s*t*T - 556*p3^2*s*t*T + 132*p1*p3^2*s*t*T - 
        132*p2*p3^2*s*t*T - 48*p3^3*s*t*T - 192*p4*s*t*T - 160*p1*p4*s*t*T + 
        24*p1^2*p4*s*t*T + 160*p2*p4*s*t*T - 48*p1*p2*p4*s*t*T + 
        24*p2^2*p4*s*t*T + 344*p3*p4*s*t*T - 120*p1*p3*p4*s*t*T + 
        120*p2*p3*p4*s*t*T + 120*p3^2*p4*s*t*T + 20*p4^2*s*t*T - 
        12*p1*p4^2*s*t*T + 12*p2*p4^2*s*t*T - 8*p4^3*s*t*T + 72*p1*s^2*t*T - 
        36*p1^2*s^2*t*T - 72*p2*s^2*t*T + 72*p1*p2*s^2*t*T - 
        36*p2^2*s^2*t*T - 168*p3*s^2*t*T + 72*p1*p3*s^2*t*T - 
        72*p2*p3*s^2*t*T - 12*p3^2*s^2*t*T - 24*p4*s^2*t*T - 
        72*p1*p4*s^2*t*T + 72*p2*p4*s^2*t*T + 120*p3*p4*s^2*t*T - 
        12*p4^2*s^2*t*T - 64*s^3*t*T - 8*p1*s^3*t*T + 8*p2*s^3*t*T + 
        24*p3*s^3*t*T + 8*p4*s^3*t*T - 256*S*t*T - 192*p1*S*t*T + 
        220*p1^2*S*t*T + 20*p1^3*S*t*T + 192*p2*S*t*T - 440*p1*p2*S*t*T - 
        60*p1^2*p2*S*t*T + 220*p2^2*S*t*T + 60*p1*p2^2*S*t*T - 
        20*p2^3*S*t*T + 192*p3*S*t*T - 736*p1*p3*S*t*T - 96*p1^2*p3*S*t*T + 
        736*p2*p3*S*t*T + 192*p1*p2*p3*S*t*T - 96*p2^2*p3*S*t*T + 
        556*p3^2*S*t*T + 132*p1*p3^2*S*t*T - 132*p2*p3^2*S*t*T - 
        48*p3^3*S*t*T - 192*p4*S*t*T + 160*p1*p4*S*t*T + 24*p1^2*p4*S*t*T - 
        160*p2*p4*S*t*T - 48*p1*p2*p4*S*t*T + 24*p2^2*p4*S*t*T - 
        344*p3*p4*S*t*T - 120*p1*p3*p4*S*t*T + 120*p2*p3*p4*S*t*T + 
        120*p3^2*p4*S*t*T - 20*p4^2*S*t*T - 12*p1*p4^2*S*t*T + 
        12*p2*p4^2*S*t*T - 8*p4^3*S*t*T - 432*p1*s*S*t*T + 432*p2*s*S*t*T + 
        432*p3*s*S*t*T - 432*p4*s*S*t*T - 24*p1*s^2*S*t*T + 24*p2*s^2*S*t*T - 
        24*p3*s^2*S*t*T - 72*p4*s^2*S*t*T - 32*s^3*S*t*T + 72*p1*S^2*t*T + 
        36*p1^2*S^2*t*T - 72*p2*S^2*t*T - 72*p1*p2*S^2*t*T + 
        36*p2^2*S^2*t*T - 168*p3*S^2*t*T - 72*p1*p3*S^2*t*T + 
        72*p2*p3*S^2*t*T + 12*p3^2*S^2*t*T - 24*p4*S^2*t*T + 
        72*p1*p4*S^2*t*T - 72*p2*p4*S^2*t*T - 120*p3*p4*S^2*t*T + 
        12*p4^2*S^2*t*T - 24*p1*s*S^2*t*T + 24*p2*s*S^2*t*T - 
        24*p3*s*S^2*t*T - 72*p4*s*S^2*t*T + 64*S^3*t*T - 8*p1*S^3*t*T + 
        8*p2*S^3*t*T + 24*p3*S^3*t*T + 8*p4*S^3*t*T + 32*s*S^3*t*T + 
        128*t^2*T - 672*p1*t^2*T - 240*p1^2*t^2*T + 20*p1^3*t^2*T + 
        672*p2*t^2*T + 480*p1*p2*t^2*T - 60*p1^2*p2*t^2*T - 240*p2^2*t^2*T + 
        60*p1*p2^2*t^2*T - 20*p2^3*t^2*T + 1344*p3*t^2*T + 928*p1*p3*t^2*T - 
        120*p1^2*p3*t^2*T - 928*p2*p3*t^2*T + 240*p1*p2*p3*t^2*T - 
        120*p2^2*p3*t^2*T - 816*p3^2*t^2*T + 228*p1*p3^2*t^2*T - 
        228*p2*p3^2*t^2*T - 136*p3^3*t^2*T - 64*p1*p4*t^2*T + 
        64*p2*p4*t^2*T + 192*p3*p4*t^2*T - 24*p1*p3*p4*t^2*T + 
        24*p2*p3*p4*t^2*T + 48*p3^2*p4*t^2*T + 48*p4^2*t^2*T - 
        12*p1*p4^2*t^2*T + 12*p2*p4^2*t^2*T + 24*p3*p4^2*t^2*T + 
        864*s*t^2*T + 72*p1*s*t^2*T - 120*p1^2*s*t^2*T - 72*p2*s*t^2*T + 
        240*p1*p2*s*t^2*T - 120*p2^2*s*t^2*T - 192*p3*s*t^2*T + 
        408*p1*p3*s*t^2*T - 408*p2*p3*s*t^2*T - 312*p3^2*s*t^2*T - 
        48*p4*s*t^2*T - 72*p1*p4*s*t^2*T + 72*p2*p4*s*t^2*T + 
        192*p3*p4*s*t^2*T + 24*p4^2*s*t^2*T + 96*s^2*t^2*T + 
        72*p1*s^2*t^2*T - 72*p2*s^2*t^2*T - 96*p3*s^2*t^2*T + 
        48*p4*s^2*t^2*T - 480*S*t^2*T - 792*p1*S*t^2*T + 792*p2*S*t^2*T + 
        1248*p3*S*t^2*T - 24*p1*p3*S*t^2*T + 24*p2*p3*S*t^2*T + 
        48*p3^2*S*t^2*T - 336*p4*S*t^2*T - 24*p1*p4*S*t^2*T + 
        24*p2*p4*S*t^2*T + 48*p3*p4*S*t^2*T + 432*s*S*t^2*T - 
        192*p1*s*S*t^2*T + 192*p2*s*S*t^2*T + 240*p3*s*S*t^2*T - 
        144*p4*s*S*t^2*T + 48*s^2*S*t^2*T - 240*S^2*t^2*T - 72*p1*S^2*t^2*T + 
        72*p2*S^2*t^2*T + 48*p3*S^2*t^2*T - 96*p4*S^2*t^2*T + 16*S^3*t^2*T + 
        896*t^3*T - 80*p1^2*t^3*T + 160*p1*p2*t^3*T - 80*p2^2*t^3*T + 
        32*p3*t^3*T + 320*p1*p3*t^3*T - 320*p2*p3*t^3*T - 304*p3^2*t^3*T + 
        32*p4*t^3*T + 32*p3*p4*t^3*T + 16*p4^2*t^3*T + 512*s*t^3*T + 
        160*p1*s*t^3*T - 160*p2*s*t^3*T - 288*p3*s*t^3*T + 32*p4*s*t^3*T + 
        448*S*t^3*T - 160*p1*S*t^3*T + 160*p2*S*t^3*T + 288*p3*S*t^3*T - 
        32*p4*S*t^3*T + 256*s*S*t^3*T + 320*t^4*T + 80*p1*t^4*T - 
        80*p2*t^4*T - 160*p3*t^4*T + 160*S*t^4*T - 224*T^2 - 352*p1*T^2 + 
        160*p1^2*T^2 + 20*p1^3*T^2 + 352*p2*T^2 - 320*p1*p2*T^2 - 
        60*p1^2*p2*T^2 + 160*p2^2*T^2 + 60*p1*p2^2*T^2 - 20*p2^3*T^2 + 
        784*p3*T^2 - 352*p1*p3*T^2 - 16*p1^2*p3*T^2 + 10*p1^3*p3*T^2 + 
        352*p2*p3*T^2 + 32*p1*p2*p3*T^2 - 30*p1^2*p2*p3*T^2 - 
        16*p2^2*p3*T^2 + 30*p1*p2^2*p3*T^2 - 10*p2^3*p3*T^2 + 192*p3^2*T^2 - 
        68*p1*p3^2*T^2 - 54*p1^2*p3^2*T^2 + 68*p2*p3^2*T^2 + 
        108*p1*p2*p3^2*T^2 - 54*p2^2*p3^2*T^2 + 64*p3^3*T^2 + 
        82*p1*p3^3*T^2 - 82*p2*p3^3*T^2 - 38*p3^4*T^2 + 80*p4*T^2 + 
        160*p1*p4*T^2 + 12*p1^2*p4*T^2 - 160*p2*p4*T^2 - 24*p1*p2*p4*T^2 + 
        12*p2^2*p4*T^2 - 448*p3*p4*T^2 - 136*p1*p3*p4*T^2 - 
        6*p1^2*p3*p4*T^2 + 136*p2*p3*p4*T^2 + 12*p1*p2*p3*p4*T^2 - 
        6*p2^2*p3*p4*T^2 + 212*p3^2*p4*T^2 + 36*p1*p3^2*p4*T^2 - 
        36*p2*p3^2*p4*T^2 - 34*p3^3*p4*T^2 - 12*p1*p4^2*T^2 + 
        12*p2*p4^2*T^2 - 16*p3*p4^2*T^2 - 6*p1*p3*p4^2*T^2 + 
        6*p2*p3*p4^2*T^2 + 6*p3^2*p4^2*T^2 - 4*p4^3*T^2 + 2*p3*p4^3*T^2 + 
        144*s*T^2 - 360*p1*s*T^2 + 80*p1^2*s*T^2 + 10*p1^3*s*T^2 + 
        360*p2*s*T^2 - 160*p1*p2*s*T^2 - 30*p1^2*p2*s*T^2 + 80*p2^2*s*T^2 + 
        30*p1*p2^2*s*T^2 - 10*p2^3*s*T^2 + 576*p3*s*T^2 - 212*p1*p3*s*T^2 - 
        54*p1^2*p3*s*T^2 + 212*p2*p3*s*T^2 + 108*p1*p2*p3*s*T^2 - 
        54*p2^2*p3*s*T^2 + 116*p3^2*s*T^2 + 102*p1*p3^2*s*T^2 - 
        102*p2*p3^2*s*T^2 - 58*p3^3*s*T^2 - 144*p4*s*T^2 + 104*p1*p4*s*T^2 + 
        6*p1^2*p4*s*T^2 - 104*p2*p4*s*T^2 - 12*p1*p2*p4*s*T^2 + 
        6*p2^2*p4*s*T^2 - 196*p3*p4*s*T^2 - 24*p1*p3*p4*s*T^2 + 
        24*p2*p3*p4*s*T^2 + 18*p3^2*p4*s*T^2 + 8*p4^2*s*T^2 - 
        6*p1*p4^2*s*T^2 + 6*p2*p4^2*s*T^2 - 6*p3*p4^2*s*T^2 - 2*p4^3*s*T^2 + 
        112*s^2*T^2 - 84*p1*s^2*T^2 + 84*p2*s^2*T^2 + 52*p3*s^2*T^2 + 
        24*p1*p3*s^2*T^2 - 24*p2*p3*s^2*T^2 - 32*p3^2*s^2*T^2 - 
        116*p4*s^2*T^2 + 12*p1*p4*s^2*T^2 - 12*p2*p4*s^2*T^2 - 
        28*p3*p4*s^2*T^2 + 4*p4^2*s^2*T^2 - 24*s^3*T^2 + 4*p1*s^3*T^2 - 
        4*p2*s^3*T^2 - 20*p3*s^3*T^2 - 12*p4*s^3*T^2 - 8*s^4*T^2 - 
        720*S*T^2 - 168*p1*S*T^2 + 84*p1^2*S*T^2 + 168*p2*S*T^2 - 
        168*p1*p2*S*T^2 + 84*p2^2*S*T^2 + 640*p3*S*T^2 + 60*p1*p3*S*T^2 + 
        60*p1^2*p3*S*T^2 - 60*p2*p3*S*T^2 - 120*p1*p2*p3*S*T^2 + 
        60*p2^2*p3*S*T^2 - 288*p3^2*S*T^2 - 180*p1*p3^2*S*T^2 + 
        180*p2*p3^2*S*T^2 + 128*p3^3*S*T^2 + 304*p4*S*T^2 + 264*p1*p4*S*T^2 + 
        12*p1^2*p4*S*T^2 - 264*p2*p4*S*T^2 - 24*p1*p2*p4*S*T^2 + 
        12*p2^2*p4*S*T^2 - 588*p3*p4*S*T^2 - 84*p1*p3*p4*S*T^2 + 
        84*p2*p3*p4*S*T^2 + 108*p3^2*p4*S*T^2 + 36*p4^2*S*T^2 - 
        24*p3*p4^2*S*T^2 - 4*p4^3*S*T^2 - 208*s*S*T^2 - 60*p1*s*S*T^2 + 
        48*p1^2*s*S*T^2 + 60*p2*s*S*T^2 - 96*p1*p2*s*S*T^2 + 
        48*p2^2*s*S*T^2 + 68*p3*s*S*T^2 - 132*p1*p3*s*S*T^2 + 
        132*p2*p3*s*S*T^2 + 92*p3^2*s*S*T^2 - 52*p4*s*S*T^2 + 
        60*p1*p4*s*S*T^2 - 60*p2*p4*s*S*T^2 - 80*p3*p4*s*S*T^2 + 
        20*p4^2*s*S*T^2 - 8*s^2*S*T^2 - 24*p1*s^2*S*T^2 + 24*p2*s^2*S*T^2 + 
        32*p3*s^2*S*T^2 - 16*p4*s^2*S*T^2 - 576*S^2*T^2 - 192*p1*S^2*T^2 - 
        12*p1^2*S^2*T^2 + 192*p2*S^2*T^2 + 24*p1*p2*S^2*T^2 - 
        12*p2^2*S^2*T^2 + 616*p3*S^2*T^2 + 156*p1*p3*S^2*T^2 - 
        156*p2*p3*S^2*T^2 - 200*p3^2*S^2*T^2 + 232*p4*S^2*T^2 + 
        72*p1*p4*S^2*T^2 - 72*p2*p4*S^2*T^2 - 124*p3*p4*S^2*T^2 + 
        28*p4^2*S^2*T^2 - 16*s*S^2*T^2 + 12*p1*s*S^2*T^2 - 12*p2*s*S^2*T^2 - 
        20*p3*s*S^2*T^2 + 4*p4*s*S^2*T^2 - 8*s^2*S^2*T^2 - 288*S^3*T^2 - 
        72*p1*S^3*T^2 + 72*p2*S^3*T^2 + 168*p3*S^3*T^2 + 24*p4*S^3*T^2 - 
        48*S^4*T^2 - 128*t*T^2 - 672*p1*t*T^2 + 240*p1^2*t*T^2 + 
        20*p1^3*t*T^2 + 672*p2*t*T^2 - 480*p1*p2*t*T^2 - 60*p1^2*p2*t*T^2 + 
        240*p2^2*t*T^2 + 60*p1*p2^2*t*T^2 - 20*p2^3*t*T^2 + 1344*p3*t*T^2 - 
        928*p1*p3*t*T^2 - 120*p1^2*p3*t*T^2 + 928*p2*p3*t*T^2 + 
        240*p1*p2*p3*t*T^2 - 120*p2^2*p3*t*T^2 + 816*p3^2*t*T^2 + 
        228*p1*p3^2*t*T^2 - 228*p2*p3^2*t*T^2 - 136*p3^3*t*T^2 + 
        64*p1*p4*t*T^2 - 64*p2*p4*t*T^2 - 192*p3*p4*t*T^2 - 
        24*p1*p3*p4*t*T^2 + 24*p2*p3*p4*t*T^2 + 48*p3^2*p4*t*T^2 - 
        48*p4^2*t*T^2 - 12*p1*p4^2*t*T^2 + 12*p2*p4^2*t*T^2 + 
        24*p3*p4^2*t*T^2 + 480*s*t*T^2 - 792*p1*s*t*T^2 + 792*p2*s*t*T^2 + 
        1248*p3*s*t*T^2 + 24*p1*p3*s*t*T^2 - 24*p2*p3*s*t*T^2 - 
        48*p3^2*s*t*T^2 - 336*p4*s*t*T^2 + 24*p1*p4*s*t*T^2 - 
        24*p2*p4*s*t*T^2 - 48*p3*p4*s*t*T^2 + 240*s^2*t*T^2 - 
        72*p1*s^2*t*T^2 + 72*p2*s^2*t*T^2 + 48*p3*s^2*t*T^2 - 
        96*p4*s^2*t*T^2 - 16*s^3*t*T^2 - 864*S*t*T^2 + 72*p1*S*t*T^2 + 
        120*p1^2*S*t*T^2 - 72*p2*S*t*T^2 - 240*p1*p2*S*t*T^2 + 
        120*p2^2*S*t*T^2 - 192*p3*S*t*T^2 - 408*p1*p3*S*t*T^2 + 
        408*p2*p3*S*t*T^2 + 312*p3^2*S*t*T^2 - 48*p4*S*t*T^2 + 
        72*p1*p4*S*t*T^2 - 72*p2*p4*S*t*T^2 - 192*p3*p4*S*t*T^2 - 
        24*p4^2*S*t*T^2 - 432*s*S*t*T^2 - 192*p1*s*S*t*T^2 + 
        192*p2*s*S*t*T^2 + 240*p3*s*S*t*T^2 - 144*p4*s*S*t*T^2 - 
        96*S^2*t*T^2 + 72*p1*S^2*t*T^2 - 72*p2*S^2*t*T^2 - 96*p3*S^2*t*T^2 + 
        48*p4*S^2*t*T^2 - 48*s*S^2*t*T^2 - 960*p1*t^2*T^2 + 960*p2*t^2*T^2 + 
        1872*p3*t^2*T^2 - 48*p4*t^2*T^2 + 912*s*t^2*T^2 - 240*p1*s*t^2*T^2 + 
        240*p2*s*t^2*T^2 + 384*p3*s*t^2*T^2 - 96*p4*s*t^2*T^2 + 
        144*s^2*t^2*T^2 - 912*S*t^2*T^2 - 240*p1*S*t^2*T^2 + 
        240*p2*S*t^2*T^2 + 384*p3*S*t^2*T^2 - 96*p4*S*t^2*T^2 - 
        144*S^2*t^2*T^2 + 640*t^3*T^2 - 160*p1*t^3*T^2 + 160*p2*t^3*T^2 + 
        320*p3*t^3*T^2 + 320*s*t^3*T^2 + 160*t^4*T^2 - 512*T^3 + 
        80*p1^2*T^3 - 160*p1*p2*T^3 + 80*p2^2*T^3 + 96*p3*T^3 - 
        176*p1*p3*T^3 + 40*p1^2*p3*T^3 + 176*p2*p3*T^3 - 80*p1*p2*p3*T^3 + 
        40*p2^2*p3*T^3 + 128*p3^2*T^3 - 112*p1*p3^2*T^3 + 112*p2*p3^2*T^3 + 
        72*p3^3*T^3 + 96*p4*T^3 + 32*p1*p4*T^3 - 32*p2*p4*T^3 - 
        208*p3*p4*T^3 - 32*p1*p3*p4*T^3 + 32*p2*p3*p4*T^3 + 64*p3^2*p4*T^3 - 
        16*p4^2*T^3 - 8*p3*p4^2*T^3 - 320*s*T^3 - 64*p1*s*T^3 + 
        40*p1^2*s*T^3 + 64*p2*s*T^3 - 80*p1*p2*s*T^3 + 40*p2^2*s*T^3 + 
        144*p3*s*T^3 - 144*p1*p3*s*T^3 + 144*p2*p3*s*T^3 + 120*p3^2*s*T^3 + 
        16*p4*s*T^3 + 16*p1*p4*s*T^3 - 16*p2*p4*s*T^3 - 48*p3*p4*s*T^3 - 
        8*p4^2*s*T^3 - 32*s^2*T^3 - 32*p1*s^2*T^3 + 32*p2*s^2*T^3 + 
        48*p3*s^2*T^3 - 16*p4*s^2*T^3 - 512*S*T^3 + 80*p1*S*T^3 - 
        80*p2*S*T^3 + 96*p3*S*T^3 + 112*p1*p3*S*T^3 - 112*p2*p3*S*T^3 - 
        160*p3^2*S*T^3 + 256*p4*S*T^3 + 48*p1*p4*S*T^3 - 48*p2*p4*S*T^3 - 
        160*p3*p4*S*T^3 - 224*s*S*T^3 + 64*p1*s*S*T^3 - 64*p2*s*S*T^3 - 
        96*p3*s*S*T^3 + 32*p4*s*S*T^3 - 32*s^2*S*T^3 - 288*S^2*T^3 - 
        48*p1*S^2*T^3 + 48*p2*S^2*T^3 + 192*p3*S^2*T^3 + 96*p4*S^2*T^3 - 
        96*S^3*T^3 - 896*t*T^3 + 80*p1^2*t*T^3 - 160*p1*p2*t*T^3 + 
        80*p2^2*t*T^3 + 32*p3*t*T^3 - 320*p1*p3*t*T^3 + 320*p2*p3*t*T^3 + 
        304*p3^2*t*T^3 + 32*p4*t*T^3 - 32*p3*p4*t*T^3 - 16*p4^2*t*T^3 - 
        448*s*t*T^3 - 160*p1*s*t*T^3 + 160*p2*s*t*T^3 + 288*p3*s*t*T^3 - 
        32*p4*s*t*T^3 - 512*S*t*T^3 + 160*p1*S*t*T^3 - 160*p2*S*t*T^3 - 
        288*p3*S*t*T^3 + 32*p4*S*t*T^3 - 256*s*S*t*T^3 - 640*t^2*T^3 - 
        160*p1*t^2*T^3 + 160*p2*t^2*T^3 + 320*p3*t^2*T^3 - 320*S*t^2*T^3 - 
        224*T^4 + 80*p1*T^4 - 80*p2*T^4 - 144*p3*T^4 + 40*p1*p3*T^4 - 
        40*p2*p3*T^4 - 40*p3^2*T^4 + 16*p4*T^4 - 40*p3*p4*T^4 - 176*s*T^4 + 
        40*p1*s*T^4 - 40*p2*s*T^4 - 72*p3*s*T^4 + 8*p4*s*T^4 - 32*s^2*T^4 - 
        48*S*T^4 + 48*p3*S*T^4 + 48*p4*S*T^4 - 48*S^2*T^4 - 320*t*T^4 + 
        80*p1*t*T^4 - 80*p2*t*T^4 - 160*p3*t*T^4 - 160*s*t*T^4 - 
        160*t^2*T^4))/8, cal[bfS, bfT]}
 
\[Delta]8shift[23] = {-((p3 + p4 + s - S)*(1 + s + S)*(-384*p1 + 72*p1^3 + 
         384*p2 - 216*p1^2*p2 + 216*p1*p2^2 - 72*p2^3 + 1152*p3 - 
         200*p1^2*p3 + 400*p1*p2*p3 - 200*p2^2*p3 + 24*p1*p3^2 - 
         18*p1^3*p3^2 - 24*p2*p3^2 + 54*p1^2*p2*p3^2 - 54*p1*p2^2*p3^2 + 
         18*p2^3*p3^2 + 104*p3^3 + 70*p1^2*p3^3 - 140*p1*p2*p3^3 + 
         70*p2^2*p3^3 - 86*p1*p3^4 + 86*p2*p3^4 + 34*p3^5 + 384*p4 + 
         24*p1^2*p4 - 48*p1*p2*p4 + 24*p2^2*p4 - 496*p1*p3*p4 + 
         496*p2*p3*p4 + 824*p3^2*p4 + 34*p1^2*p3^2*p4 - 68*p1*p2*p3^2*p4 + 
         34*p2^2*p3^2*p4 - 100*p1*p3^3*p4 + 100*p2*p3^3*p4 + 66*p3^4*p4 - 
         72*p1*p4^2 + 72*p2*p4^2 + 120*p3*p4^2 - 14*p1*p3^2*p4^2 + 
         14*p2*p3^2*p4^2 + 30*p3^3*p4^2 - 24*p4^3 - 2*p3^2*p4^3 + 768*s - 
         480*p1*s - 88*p1^2*s + 48*p1^3*s + 480*p2*s + 176*p1*p2*s - 
         144*p1^2*p2*s - 88*p2^2*s + 144*p1*p2^2*s - 48*p2^3*s + 1440*p3*s - 
         224*p1*p3*s - 88*p1^2*p3*s - 18*p1^3*p3*s + 224*p2*p3*s + 
         176*p1*p2*p3*s + 54*p1^2*p2*p3*s - 88*p2^2*p3*s - 54*p1*p2^2*p3*s + 
         18*p2^3*p3*s + 568*p3^2*s - 176*p1*p3^2*s + 122*p1^2*p3^2*s - 
         3*p1^3*p3^2*s + 176*p2*p3^2*s - 244*p1*p2*p3^2*s + 
         9*p1^2*p2*p3^2*s + 122*p2^2*p3^2*s - 9*p1*p2^2*p3^2*s + 
         3*p2^3*p3^2*s + 248*p3^3*s - 222*p1*p3^3*s + 11*p1^2*p3^3*s + 
         222*p2*p3^3*s - 22*p1*p2*p3^3*s + 11*p2^2*p3^3*s + 118*p3^4*s - 
         13*p1*p3^4*s + 13*p2*p3^4*s + 5*p3^5*s + 480*p4*s - 320*p1*p4*s + 
         64*p1^2*p4*s + 320*p2*p4*s - 128*p1*p2*p4*s + 64*p2^2*p4*s + 
         944*p3*p4*s - 544*p1*p3*p4*s + 34*p1^2*p3*p4*s + 544*p2*p3*p4*s - 
         68*p1*p2*p3*p4*s + 34*p2^2*p3*p4*s + 688*p3^2*p4*s - 
         164*p1*p3^2*p4*s + 5*p1^2*p3^2*p4*s + 164*p2*p3^2*p4*s - 
         10*p1*p2*p3^2*p4*s + 5*p2^2*p3^2*p4*s + 162*p3^3*p4*s - 
         14*p1*p3^3*p4*s + 14*p2*p3^3*p4*s + 9*p3^4*p4*s + 24*p4^2*s - 
         64*p1*p4^2*s + 64*p2*p4^2*s + 8*p3*p4^2*s - 14*p1*p3*p4^2*s + 
         14*p2*p3*p4^2*s + 42*p3^2*p4^2*s - p1*p3^2*p4^2*s + p2*p3^2*p4^2*s + 
         3*p3^3*p4^2*s - 48*p4^3*s - 2*p3*p4^3*s - p3^2*p4^3*s + 960*s^2 - 
         416*p1*s^2 - 12*p1^2*s^2 + 6*p1^3*s^2 + 416*p2*s^2 + 24*p1*p2*s^2 - 
         18*p1^2*p2*s^2 - 12*p2^2*s^2 + 18*p1*p2^2*s^2 - 6*p2^3*s^2 + 
         1280*p3*s^2 - 448*p1*p3*s^2 + 66*p1^2*p3*s^2 - 3*p1^3*p3*s^2 + 
         448*p2*p3*s^2 - 132*p1*p2*p3*s^2 + 9*p1^2*p2*p3*s^2 + 
         66*p2^2*p3*s^2 - 9*p1*p2^2*p3*s^2 + 3*p2^3*p3*s^2 + 716*p3^2*s^2 - 
         294*p1*p3^2*s^2 + 19*p1^2*p3^2*s^2 + 294*p2*p3^2*s^2 - 
         38*p1*p2*p3^2*s^2 + 19*p2^2*p3^2*s^2 + 238*p3^3*s^2 - 
         33*p1*p3^3*s^2 + 33*p2*p3^3*s^2 + 17*p3^4*s^2 + 448*p4*s^2 - 
         336*p1*p4*s^2 + 34*p1^2*p4*s^2 + 336*p2*p4*s^2 - 68*p1*p2*p4*s^2 + 
         34*p2^2*p4*s^2 + 696*p3*p4*s^2 - 244*p1*p3*p4*s^2 + 
         5*p1^2*p3*p4*s^2 + 244*p2*p3*p4*s^2 - 10*p1*p2*p3*p4*s^2 + 
         5*p2^2*p3*p4*s^2 + 274*p3^2*p4*s^2 - 22*p1*p3^2*p4*s^2 + 
         22*p2*p3^2*p4*s^2 + 21*p3^3*p4*s^2 - 68*p4^2*s^2 - 14*p1*p4^2*s^2 + 
         14*p2*p4^2*s^2 - 38*p3*p4^2*s^2 - p1*p3*p4^2*s^2 + p2*p3*p4^2*s^2 + 
         3*p3^2*p4^2*s^2 - 26*p4^3*s^2 - p3*p4^3*s^2 + 608*s^3 - 280*p1*s^3 + 
         24*p1^2*s^3 + 280*p2*s^3 - 48*p1*p2*s^3 + 24*p2^2*s^3 + 728*p3*s^3 - 
         248*p1*p3*s^3 + 12*p1^2*p3*s^3 + 248*p2*p3*s^3 - 24*p1*p2*p3*s^3 + 
         12*p2^2*p3*s^3 + 288*p3^2*s^3 - 40*p1*p3^2*s^3 + 40*p2*p3^2*s^3 + 
         28*p3^3*s^3 + 168*p4*s^3 - 104*p1*p4*s^3 + 4*p1^2*p4*s^3 + 
         104*p2*p4*s^3 - 8*p1*p2*p4*s^3 + 4*p2^2*p4*s^3 + 128*p3*p4*s^3 - 
         24*p1*p3*p4*s^3 + 24*p2*p3*p4*s^3 + 20*p3^2*p4*s^3 - 64*p4^2*s^3 - 
         12*p3*p4^2*s^3 - 4*p4^3*s^3 + 224*s^4 - 88*p1*s^4 + 4*p1^2*s^4 + 
         88*p2*s^4 - 8*p1*p2*s^4 + 4*p2^2*s^4 + 168*p3*s^4 - 28*p1*p3*s^4 + 
         28*p2*p3*s^4 + 24*p3^2*s^4 - 8*p4*s^4 - 8*p1*p4*s^4 + 8*p2*p4*s^4 - 
         4*p3*p4*s^4 - 12*p4^2*s^4 + 32*s^5 - 8*p1*s^5 + 8*p2*s^5 + 
         8*p3*s^5 - 8*p4*s^5 - 768*S - 480*p1*S + 88*p1^2*S + 48*p1^3*S + 
         480*p2*S - 176*p1*p2*S - 144*p1^2*p2*S + 88*p2^2*S + 144*p1*p2^2*S - 
         48*p2^3*S + 1440*p3*S + 224*p1*p3*S - 88*p1^2*p3*S + 18*p1^3*p3*S - 
         224*p2*p3*S + 176*p1*p2*p3*S - 54*p1^2*p2*p3*S - 88*p2^2*p3*S + 
         54*p1*p2^2*p3*S - 18*p2^3*p3*S - 568*p3^2*S - 176*p1*p3^2*S - 
         122*p1^2*p3^2*S - 3*p1^3*p3^2*S + 176*p2*p3^2*S + 244*p1*p2*p3^2*S + 
         9*p1^2*p2*p3^2*S - 122*p2^2*p3^2*S - 9*p1*p2^2*p3^2*S + 
         3*p2^3*p3^2*S + 248*p3^3*S + 222*p1*p3^3*S + 11*p1^2*p3^3*S - 
         222*p2*p3^3*S - 22*p1*p2*p3^3*S + 11*p2^2*p3^3*S - 118*p3^4*S - 
         13*p1*p3^4*S + 13*p2*p3^4*S + 5*p3^5*S + 480*p4*S + 320*p1*p4*S + 
         64*p1^2*p4*S - 320*p2*p4*S - 128*p1*p2*p4*S + 64*p2^2*p4*S - 
         944*p3*p4*S - 544*p1*p3*p4*S - 34*p1^2*p3*p4*S + 544*p2*p3*p4*S + 
         68*p1*p2*p3*p4*S - 34*p2^2*p3*p4*S + 688*p3^2*p4*S + 
         164*p1*p3^2*p4*S + 5*p1^2*p3^2*p4*S - 164*p2*p3^2*p4*S - 
         10*p1*p2*p3^2*p4*S + 5*p2^2*p3^2*p4*S - 162*p3^3*p4*S - 
         14*p1*p3^3*p4*S + 14*p2*p3^3*p4*S + 9*p3^4*p4*S - 24*p4^2*S - 
         64*p1*p4^2*S + 64*p2*p4^2*S + 8*p3*p4^2*S + 14*p1*p3*p4^2*S - 
         14*p2*p3*p4^2*S - 42*p3^2*p4^2*S - p1*p3^2*p4^2*S + p2*p3^2*p4^2*S + 
         3*p3^3*p4^2*S - 48*p4^3*S + 2*p3*p4^3*S - p3^2*p4^3*S - 288*p1*s*S + 
         30*p1^3*s*S + 288*p2*s*S - 90*p1^2*p2*s*S + 90*p1*p2^2*s*S - 
         30*p2^3*s*S + 480*p3*s*S - 146*p1^2*p3*s*S + 292*p1*p2*p3*s*S - 
         146*p2^2*p3*s*S + 242*p1*p3^2*s*S - 242*p2*p3^2*s*S - 158*p3^3*s*S - 
         96*p4*s*S + 34*p1^2*p4*s*S - 68*p1*p2*p4*s*S + 34*p2^2*p4*s*S - 
         132*p1*p3*p4*s*S + 132*p2*p3*p4*s*S - 22*p3^2*p4*s*S - 
         14*p1*p4^2*s*S + 14*p2*p4^2*s*S - 154*p3*p4^2*s*S - 50*p4^3*s*S + 
         96*s^2*S - 56*p1*s^2*S - 28*p1^2*s^2*S + 3*p1^3*s^2*S + 
         56*p2*s^2*S + 56*p1*p2*s^2*S - 9*p1^2*p2*s^2*S - 28*p2^2*s^2*S + 
         9*p1*p2^2*s^2*S - 3*p2^3*s^2*S + 56*p3*s^2*S + 88*p1*p3*s^2*S - 
         7*p1^2*p3*s^2*S - 88*p2*p3*s^2*S + 14*p1*p2*p3*s^2*S - 
         7*p2^2*p3*s^2*S - 124*p3^2*s^2*S + p1*p3^2*s^2*S - p2*p3^2*s^2*S - 
         5*p3^3*s^2*S - 56*p4*s^2*S - 40*p1*p4*s^2*S + 7*p1^2*p4*s^2*S + 
         40*p2*p4*s^2*S - 14*p1*p2*p4*s^2*S + 7*p2^2*p4*s^2*S - 
         88*p3*p4*s^2*S - 26*p1*p3*p4*s^2*S + 26*p2*p3*p4*s^2*S - 
         9*p3^2*p4*s^2*S - 76*p4^2*s^2*S + p1*p4^2*s^2*S - p2*p4^2*s^2*S - 
         39*p3*p4^2*s^2*S - 11*p4^3*s^2*S - 32*p3*s^3*S - 8*p1*p3*s^3*S + 
         8*p2*p3*s^3*S - 8*p3^2*s^3*S - 32*p4*s^3*S - 8*p1*p4*s^3*S + 
         8*p2*p4*s^3*S - 32*p3*p4*s^3*S - 24*p4^2*s^3*S - 4*p1*s^4*S + 
         4*p2*s^4*S - 4*p3*s^4*S - 12*p4*s^4*S - 960*S^2 - 416*p1*S^2 + 
         12*p1^2*S^2 + 6*p1^3*S^2 + 416*p2*S^2 - 24*p1*p2*S^2 - 
         18*p1^2*p2*S^2 + 12*p2^2*S^2 + 18*p1*p2^2*S^2 - 6*p2^3*S^2 + 
         1280*p3*S^2 + 448*p1*p3*S^2 + 66*p1^2*p3*S^2 + 3*p1^3*p3*S^2 - 
         448*p2*p3*S^2 - 132*p1*p2*p3*S^2 - 9*p1^2*p2*p3*S^2 + 
         66*p2^2*p3*S^2 + 9*p1*p2^2*p3*S^2 - 3*p2^3*p3*S^2 - 716*p3^2*S^2 - 
         294*p1*p3^2*S^2 - 19*p1^2*p3^2*S^2 + 294*p2*p3^2*S^2 + 
         38*p1*p2*p3^2*S^2 - 19*p2^2*p3^2*S^2 + 238*p3^3*S^2 + 
         33*p1*p3^3*S^2 - 33*p2*p3^3*S^2 - 17*p3^4*S^2 + 448*p4*S^2 + 
         336*p1*p4*S^2 + 34*p1^2*p4*S^2 - 336*p2*p4*S^2 - 68*p1*p2*p4*S^2 + 
         34*p2^2*p4*S^2 - 696*p3*p4*S^2 - 244*p1*p3*p4*S^2 - 
         5*p1^2*p3*p4*S^2 + 244*p2*p3*p4*S^2 + 10*p1*p2*p3*p4*S^2 - 
         5*p2^2*p3*p4*S^2 + 274*p3^2*p4*S^2 + 22*p1*p3^2*p4*S^2 - 
         22*p2*p3^2*p4*S^2 - 21*p3^3*p4*S^2 + 68*p4^2*S^2 - 14*p1*p4^2*S^2 + 
         14*p2*p4^2*S^2 - 38*p3*p4^2*S^2 + p1*p3*p4^2*S^2 - p2*p3*p4^2*S^2 - 
         3*p3^2*p4^2*S^2 - 26*p4^3*S^2 + p3*p4^3*S^2 - 96*s*S^2 - 
         56*p1*s*S^2 + 28*p1^2*s*S^2 + 3*p1^3*s*S^2 + 56*p2*s*S^2 - 
         56*p1*p2*s*S^2 - 9*p1^2*p2*s*S^2 + 28*p2^2*s*S^2 + 9*p1*p2^2*s*S^2 - 
         3*p2^3*s*S^2 + 56*p3*s*S^2 - 88*p1*p3*s*S^2 - 7*p1^2*p3*s*S^2 + 
         88*p2*p3*s*S^2 + 14*p1*p2*p3*s*S^2 - 7*p2^2*p3*s*S^2 + 
         124*p3^2*s*S^2 + p1*p3^2*s*S^2 - p2*p3^2*s*S^2 - 5*p3^3*s*S^2 - 
         56*p4*s*S^2 + 40*p1*p4*s*S^2 + 7*p1^2*p4*s*S^2 - 40*p2*p4*s*S^2 - 
         14*p1*p2*p4*s*S^2 + 7*p2^2*p4*s*S^2 + 88*p3*p4*s*S^2 - 
         26*p1*p3*p4*s*S^2 + 26*p2*p3*p4*s*S^2 - 9*p3^2*p4*s*S^2 + 
         76*p4^2*s*S^2 + p1*p4^2*s*S^2 - p2*p4^2*s*S^2 - 39*p3*p4^2*s*S^2 - 
         11*p4^3*s*S^2 - 24*p1*s^2*S^2 + 24*p2*s^2*S^2 + 120*p3*s^2*S^2 + 
         72*p4*s^2*S^2 + 32*s^3*S^2 + 16*p3*s^3*S^2 + 16*p4*s^3*S^2 + 
         8*s^4*S^2 - 608*S^3 - 280*p1*S^3 - 24*p1^2*S^3 + 280*p2*S^3 + 
         48*p1*p2*S^3 - 24*p2^2*S^3 + 728*p3*S^3 + 248*p1*p3*S^3 + 
         12*p1^2*p3*S^3 - 248*p2*p3*S^3 - 24*p1*p2*p3*S^3 + 12*p2^2*p3*S^3 - 
         288*p3^2*S^3 - 40*p1*p3^2*S^3 + 40*p2*p3^2*S^3 + 28*p3^3*S^3 + 
         168*p4*S^3 + 104*p1*p4*S^3 + 4*p1^2*p4*S^3 - 104*p2*p4*S^3 - 
         8*p1*p2*p4*S^3 + 4*p2^2*p4*S^3 - 128*p3*p4*S^3 - 24*p1*p3*p4*S^3 + 
         24*p2*p3*p4*S^3 + 20*p3^2*p4*S^3 + 64*p4^2*S^3 - 12*p3*p4^2*S^3 - 
         4*p4^3*S^3 - 32*p3*s*S^3 + 8*p1*p3*s*S^3 - 8*p2*p3*s*S^3 + 
         8*p3^2*s*S^3 - 32*p4*s*S^3 + 8*p1*p4*s*S^3 - 8*p2*p4*s*S^3 + 
         32*p3*p4*s*S^3 + 24*p4^2*s*S^3 - 32*s^2*S^3 + 16*p3*s^2*S^3 + 
         16*p4*s^2*S^3 - 224*S^4 - 88*p1*S^4 - 4*p1^2*S^4 + 88*p2*S^4 + 
         8*p1*p2*S^4 - 4*p2^2*S^4 + 168*p3*S^4 + 28*p1*p3*S^4 - 
         28*p2*p3*S^4 - 24*p3^2*S^4 - 8*p4*S^4 + 8*p1*p4*S^4 - 8*p2*p4*S^4 + 
         4*p3*p4*S^4 + 12*p4^2*S^4 - 4*p1*s*S^4 + 4*p2*s*S^4 - 4*p3*s*S^4 - 
         12*p4*s*S^4 - 8*s^2*S^4 - 32*S^5 - 8*p1*S^5 + 8*p2*S^5 + 8*p3*S^5 - 
         8*p4*S^5 + 768*t - 704*p1*t - 176*p1^2*t + 88*p1^3*t + 704*p2*t + 
         352*p1*p2*t - 264*p1^2*p2*t - 176*p2^2*t + 264*p1*p2^2*t - 
         88*p2^3*t + 1920*p3*t + 128*p1*p3*t - 364*p1^2*p3*t - 32*p1^3*p3*t - 
         128*p2*p3*t + 728*p1*p2*p3*t + 96*p1^2*p2*p3*t - 364*p2^2*p3*t - 
         96*p1*p2^2*p3*t + 32*p2^3*p3*t + 112*p3^2*t + 480*p1*p3^2*t + 
         204*p1^2*p3^2*t - 6*p1^3*p3^2*t - 480*p2*p3^2*t - 408*p1*p2*p3^2*t + 
         18*p1^2*p2*p3^2*t + 204*p2^2*p3^2*t - 18*p1*p2^2*p3^2*t + 
         6*p2^3*p3^2*t - 236*p3^3*t - 344*p1*p3^3*t + 24*p1^2*p3^3*t + 
         344*p2*p3^3*t - 48*p1*p2*p3^3*t + 24*p2^2*p3^3*t + 172*p3^4*t - 
         30*p1*p3^4*t + 30*p2*p3^4*t + 12*p3^5*t + 512*p4*t - 160*p1*p4*t - 
         24*p1^2*p4*t + 160*p2*p4*t + 48*p1*p2*p4*t - 24*p2^2*p4*t + 
         896*p3*p4*t - 272*p1*p3*p4*t + 40*p1^2*p3*p4*t + 272*p2*p3*p4*t - 
         80*p1*p2*p3*p4*t + 40*p2^2*p3*p4*t + 664*p3^2*p4*t - 
         216*p1*p3^2*p4*t + 12*p1^2*p3^2*p4*t + 216*p2*p3^2*p4*t - 
         24*p1*p2*p3^2*p4*t + 12*p2^2*p3^2*p4*t + 208*p3^3*p4*t - 
         36*p1*p3^3*p4*t + 36*p2*p3^3*p4*t + 24*p3^4*p4*t + 80*p4^2*t - 
         72*p1*p4^2*t + 72*p2*p4^2*t + 204*p3*p4^2*t + 28*p3^2*p4^2*t - 
         6*p1*p3^2*p4^2*t + 6*p2*p3^2*p4^2*t + 12*p3^3*p4^2*t + 8*p4^3*t - 
         8*p3*p4^3*t + 2176*s*t - 736*p1*s*t - 320*p1^2*s*t + 24*p1^3*s*t + 
         736*p2*s*t + 640*p1*p2*s*t - 72*p1^2*p2*s*t - 320*p2^2*s*t + 
         72*p1*p2^2*s*t - 24*p2^3*s*t + 2432*p3*s*t + 288*p1*p3*s*t + 
         94*p1^2*p3*s*t - 12*p1^3*p3*s*t - 288*p2*p3*s*t - 188*p1*p2*p3*s*t + 
         36*p1^2*p2*p3*s*t + 94*p2^2*p3*s*t - 36*p1*p2^2*p3*s*t + 
         12*p2^3*p3*s*t + 416*p3^2*s*t - 556*p1*p3^2*s*t + 78*p1^2*p3^2*s*t + 
         556*p2*p3^2*s*t - 156*p1*p2*p3^2*s*t + 78*p2^2*p3^2*s*t + 
         502*p3^3*s*t - 136*p1*p3^3*s*t + 136*p2*p3^3*s*t + 70*p3^4*s*t + 
         960*p4*s*t - 496*p1*p4*s*t + 40*p1^2*p4*s*t + 496*p2*p4*s*t - 
         80*p1*p2*p4*s*t + 40*p2^2*p4*s*t + 1904*p3*p4*s*t - 
         504*p1*p3*p4*s*t + 18*p1^2*p3*p4*s*t + 504*p2*p3*p4*s*t - 
         36*p1*p2*p3*p4*s*t + 18*p2^2*p3*p4*s*t + 824*p3^2*p4*s*t - 
         92*p1*p3^2*p4*s*t + 92*p2*p3^2*p4*s*t + 90*p3^3*p4*s*t + 
         208*p4^2*s*t - 56*p1*p4^2*s*t + 56*p2*p4^2*s*t + 122*p3*p4^2*s*t - 
         4*p1*p3*p4^2*s*t + 4*p2*p3*p4^2*s*t + 18*p3^2*p4^2*s*t - 
         8*p4^3*s*t - 2*p3*p4^3*s*t + 1984*s^2*t - 448*p1*s^2*t - 
         20*p1^2*s^2*t + 448*p2*s^2*t + 40*p1*p2*s^2*t - 20*p2^2*s^2*t + 
         1888*p3*s^2*t - 512*p1*p3*s^2*t + 54*p1^2*p3*s^2*t + 
         512*p2*p3*s^2*t - 108*p1*p2*p3*s^2*t + 54*p2^2*p3*s^2*t + 
         932*p3^2*s^2*t - 188*p1*p3^2*s^2*t + 188*p2*p3^2*s^2*t + 
         150*p3^3*s^2*t + 992*p4*s^2*t - 360*p1*p4*s^2*t + 12*p1^2*p4*s^2*t + 
         360*p2*p4*s^2*t - 24*p1*p2*p4*s^2*t + 12*p2^2*p4*s^2*t + 
         1072*p3*p4*s^2*t - 112*p1*p3*p4*s^2*t + 112*p2*p3*p4*s^2*t + 
         164*p3^2*p4*s^2*t + 60*p4^2*s^2*t - 8*p1*p4^2*s^2*t + 
         8*p2*p4^2*s^2*t + 10*p3*p4^2*s^2*t - 4*p4^3*s^2*t + 1056*s^3*t - 
         288*p1*s^3*t + 12*p1^2*s^3*t + 288*p2*s^3*t - 24*p1*p2*s^3*t + 
         12*p2^2*s^3*t + 944*p3*s^3*t - 136*p1*p3*s^3*t + 136*p2*p3*s^3*t + 
         188*p3^2*s^3*t + 368*p4*s^3*t - 56*p1*p4*s^3*t + 56*p2*p4*s^3*t + 
         136*p3*p4*s^3*t - 4*p4^2*s^3*t + 320*s^4*t - 48*p1*s^4*t + 
         48*p2*s^4*t + 128*p3*s^4*t + 32*p4*s^4*t + 32*s^5*t - 256*S*t - 
         704*p1*S*t + 68*p1^2*S*t + 56*p1^3*S*t + 704*p2*S*t - 
         136*p1*p2*S*t - 168*p1^2*p2*S*t + 68*p2^2*S*t + 168*p1*p2^2*S*t - 
         56*p2^3*S*t + 1312*p3*S*t - 400*p1*p3*S*t - 354*p1^2*p3*S*t + 
         400*p2*p3*S*t + 708*p1*p2*p3*S*t - 354*p2^2*p3*S*t + 460*p3^2*S*t + 
         692*p1*p3^2*S*t - 6*p1^2*p3^2*S*t - 692*p2*p3^2*S*t + 
         12*p1*p2*p3^2*S*t - 6*p2^2*p3^2*S*t - 394*p3^3*S*t + 
         20*p1*p3^3*S*t - 20*p2*p3^3*S*t - 14*p3^4*S*t - 96*p4*S*t - 
         80*p1*p4*S*t + 80*p2*p4*S*t + 168*p3*p4*S*t - 72*p1*p3*p4*S*t - 
         6*p1^2*p3*p4*S*t + 72*p2*p3*p4*S*t + 12*p1*p2*p3*p4*S*t - 
         6*p2^2*p3*p4*S*t + 144*p3^2*p4*S*t + 28*p1*p3^2*p4*S*t - 
         28*p2*p3^2*p4*S*t - 30*p3^3*p4*S*t - 20*p4^2*S*t - 56*p1*p4^2*S*t + 
         56*p2*p4^2*S*t + 90*p3*p4^2*S*t + 8*p1*p3*p4^2*S*t - 
         8*p2*p3*p4^2*S*t - 18*p3^2*p4^2*S*t - 2*p3*p4^3*S*t + 576*s*S*t - 
         688*p1*s*S*t - 174*p1^2*s*S*t + 12*p1^3*s*S*t + 688*p2*s*S*t + 
         348*p1*p2*s*S*t - 36*p1^2*p2*s*S*t - 174*p2^2*s*S*t + 
         36*p1*p2^2*s*S*t - 12*p2^3*s*S*t + 1040*p3*s*S*t + 592*p1*p3*s*S*t - 
         66*p1^2*p3*s*S*t - 592*p2*p3*s*S*t + 132*p1*p2*p3*s*S*t - 
         66*p2^2*p3*s*S*t - 466*p3^2*s*S*t + 124*p1*p3^2*s*S*t - 
         124*p2*p3^2*s*S*t - 70*p3^3*s*S*t - 336*p4*s*S*t - 104*p1*p4*s*S*t + 
         6*p1^2*p4*s*S*t + 104*p2*p4*s*S*t - 12*p1*p2*p4*s*S*t + 
         6*p2^2*p4*s*S*t + 252*p3*p4*s*S*t - 32*p1*p3*p4*s*S*t + 
         32*p2*p3*p4*s*S*t + 22*p3^2*p4*s*S*t + 22*p4^2*s*S*t - 
         12*p1*p4^2*s*S*t + 12*p2*p4^2*s*S*t - 10*p3*p4^2*s*S*t - 
         6*p4^3*s*S*t + 288*s^2*S*t + 8*p1*s^2*S*t - 30*p1^2*s^2*S*t - 
         8*p2*s^2*S*t + 60*p1*p2*s^2*S*t - 30*p2^2*s^2*S*t - 104*p3*s^2*S*t + 
         80*p1*p3*s^2*S*t - 80*p2*p3*s^2*S*t - 50*p3^2*s^2*S*t - 
         88*p4*s^2*S*t - 40*p1*p4*s^2*S*t + 40*p2*p4*s^2*S*t + 
         60*p3*p4*s^2*S*t - 10*p4^2*s^2*S*t - 32*s^3*S*t - 320*S^2*t - 
         104*p1*S^2*t + 90*p1^2*S^2*t + 6*p1^3*S^2*t + 104*p2*S^2*t - 
         180*p1*p2*S^2*t - 18*p1^2*p2*S^2*t + 90*p2^2*S^2*t + 
         18*p1*p2^2*S^2*t - 6*p2^3*S^2*t - 24*p3*S^2*t - 360*p1*p3*S^2*t - 
         24*p1^2*p3*S^2*t + 360*p2*p3*S^2*t + 48*p1*p2*p3*S^2*t - 
         24*p2^2*p3*S^2*t + 286*p3^2*S^2*t + 18*p1*p3^2*S^2*t - 
         18*p2*p3^2*S^2*t + 8*p3^3*S^2*t - 232*p4*S^2*t + 40*p1*p4*S^2*t + 
         6*p1^2*p4*S^2*t - 40*p2*p4*S^2*t - 12*p1*p2*p4*S^2*t + 
         6*p2^2*p4*S^2*t - 108*p3*p4*S^2*t - 52*p1*p3*p4*S^2*t + 
         52*p2*p3*p4*S^2*t + 74*p3^2*p4*S^2*t - 34*p4^2*S^2*t - 
         10*p1*p4^2*S^2*t + 10*p2*p4^2*S^2*t + 16*p3*p4^2*S^2*t - 
         2*p4^3*S^2*t - 64*s*S^2*t - 236*p1*s*S^2*t + 236*p2*s*S^2*t + 
         236*p3*s*S^2*t - 28*p1*p3*s*S^2*t + 28*p2*p3*s*S^2*t + 
         44*p3^2*s*S^2*t - 236*p4*s*S^2*t - 12*p1*p4*s*S^2*t + 
         12*p2*p4*s*S^2*t + 48*p3*p4*s*S^2*t + 4*p4^2*s*S^2*t + 
         48*s^2*S^2*t - 20*p1*s^2*S^2*t + 20*p2*s^2*S^2*t + 20*p3*s^2*S^2*t - 
         20*p4*s^2*S^2*t + 64*S^3*t + 28*p1*S^3*t + 6*p1^2*S^3*t - 
         28*p2*S^3*t - 12*p1*p2*S^3*t + 6*p2^2*S^3*t - 76*p3*S^3*t - 
         4*p1*p3*S^3*t + 4*p2*p3*S^3*t - 18*p3^2*S^3*t - 20*p4*S^3*t + 
         20*p1*p4*S^3*t - 20*p2*p4*S^3*t - 44*p3*p4*S^3*t - 2*p4^2*S^3*t + 
         32*s*S^3*t - 32*p3*s*S^3*t - 32*p4*s*S^3*t + 32*S^4*t - 4*p1*S^4*t + 
         4*p2*S^4*t + 12*p3*S^4*t + 4*p4*S^4*t + 16*s*S^4*t + 1408*t^2 - 
         544*p1*t^2 - 320*p1^2*t^2 + 20*p1^3*t^2 + 544*p2*t^2 + 
         640*p1*p2*t^2 - 60*p1^2*p2*t^2 - 320*p2^2*t^2 + 60*p1*p2^2*t^2 - 
         20*p2^3*t^2 + 1536*p3*t^2 + 936*p1*p3*t^2 + 36*p1^2*p3*t^2 - 
         10*p1^3*p3*t^2 - 936*p2*p3*t^2 - 72*p1*p2*p3*t^2 + 
         30*p1^2*p2*p3*t^2 + 36*p2^2*p3*t^2 - 30*p1*p2^2*p3*t^2 + 
         10*p2^3*p3*t^2 - 872*p3^2*t^2 - 252*p1*p3^2*t^2 + 66*p1^2*p3^2*t^2 + 
         252*p2*p3^2*t^2 - 132*p1*p2*p3^2*t^2 + 66*p2^2*p3^2*t^2 + 
         180*p3^3*t^2 - 114*p1*p3^3*t^2 + 114*p2*p3^3*t^2 + 58*p3^4*t^2 + 
         448*p4*t^2 + 32*p1*p4*t^2 - 12*p1^2*p4*t^2 - 32*p2*p4*t^2 + 
         24*p1*p2*p4*t^2 - 12*p2^2*p4*t^2 + 504*p3*p4*t^2 - 
         168*p1*p3*p4*t^2 + 14*p1^2*p3*p4*t^2 + 168*p2*p3*p4*t^2 - 
         28*p1*p2*p3*p4*t^2 + 14*p2^2*p3*p4*t^2 + 396*p3^2*p4*t^2 - 
         76*p1*p3^2*p4*t^2 + 76*p2*p3^2*p4*t^2 + 74*p3^3*p4*t^2 + 
         96*p4^2*t^2 - 12*p1*p4^2*t^2 + 12*p2*p4^2*t^2 + 60*p3*p4^2*t^2 - 
         2*p1*p3*p4^2*t^2 + 2*p2*p3*p4^2*t^2 + 14*p3^2*p4^2*t^2 + 
         4*p4^3*t^2 - 2*p3*p4^3*t^2 + 2432*s*t^2 + 96*p1*s*t^2 - 
         136*p1^2*s*t^2 - 96*p2*s*t^2 + 272*p1*p2*s*t^2 - 136*p2^2*s*t^2 + 
         592*p3*s*t^2 - 28*p1*p3*s*t^2 + 80*p1^2*p3*s*t^2 + 28*p2*p3*s*t^2 - 
         160*p1*p2*p3*s*t^2 + 80*p2^2*p3*s*t^2 + 356*p3^2*s*t^2 - 
         268*p1*p3^2*s*t^2 + 268*p2*p3^2*s*t^2 + 204*p3^3*s*t^2 + 
         784*p4*s*t^2 - 200*p1*p4*s*t^2 + 8*p1^2*p4*s*t^2 + 200*p2*p4*s*t^2 - 
         16*p1*p2*p4*s*t^2 + 8*p2^2*p4*s*t^2 + 1028*p3*p4*s*t^2 - 
         132*p1*p3*p4*s*t^2 + 132*p2*p3*p4*s*t^2 + 232*p3^2*p4*s*t^2 + 
         128*p4^2*s*t^2 - 8*p1*p4^2*s*t^2 + 8*p2*p4^2*s*t^2 + 
         28*p3*p4^2*s*t^2 + 1376*s^2*t^2 - 120*p1*s^2*t^2 + 8*p1^2*s^2*t^2 + 
         120*p2*s^2*t^2 - 16*p1*p2*s^2*t^2 + 8*p2^2*s^2*t^2 + 
         872*p3*s^2*t^2 - 196*p1*p3*s^2*t^2 + 196*p2*p3*s^2*t^2 + 
         300*p3^2*s^2*t^2 + 632*p4*s^2*t^2 - 80*p1*p4*s^2*t^2 + 
         80*p2*p4*s^2*t^2 + 292*p3*p4*s^2*t^2 + 24*p4^2*s^2*t^2 + 
         576*s^3*t^2 - 72*p1*s^3*t^2 + 72*p2*s^3*t^2 + 264*p3*s^3*t^2 + 
         120*p4*s^3*t^2 + 96*s^4*t^2 + 448*S*t^2 - 872*p1*S*t^2 - 
         160*p1^2*S*t^2 + 10*p1^3*S*t^2 + 872*p2*S*t^2 + 320*p1*p2*S*t^2 - 
         30*p1^2*p2*S*t^2 - 160*p2^2*S*t^2 + 30*p1*p2^2*S*t^2 - 
         10*p2^3*S*t^2 + 1832*p3*S*t^2 + 644*p1*p3*S*t^2 - 66*p1^2*p3*S*t^2 - 
         644*p2*p3*S*t^2 + 132*p1*p2*p3*S*t^2 - 66*p2^2*p3*S*t^2 - 
         580*p3^2*S*t^2 + 150*p1*p3^2*S*t^2 - 150*p2*p3^2*S*t^2 - 
         102*p3^3*S*t^2 + 88*p4*S*t^2 - 8*p1*p4*S*t^2 - 6*p1^2*p4*S*t^2 + 
         8*p2*p4*S*t^2 + 12*p1*p2*p4*S*t^2 - 6*p2^2*p4*S*t^2 + 
         116*p3*p4*S*t^2 + 24*p1*p3*p4*S*t^2 - 24*p2*p3*p4*S*t^2 - 
         18*p3^2*p4*S*t^2 + 56*p4^2*S*t^2 - 6*p1*p4^2*S*t^2 + 
         6*p2*p4^2*S*t^2 + 6*p3*p4^2*S*t^2 + 2*p4^3*S*t^2 + 1376*s*S*t^2 - 
         12*p1*s*S*t^2 - 72*p1^2*s*S*t^2 + 12*p2*s*S*t^2 + 
         144*p1*p2*s*S*t^2 - 72*p2^2*s*S*t^2 + 4*p3*s*S*t^2 + 
         276*p1*p3*s*S*t^2 - 276*p2*p3*s*S*t^2 - 244*p3^2*s*S*t^2 - 
         20*p4*s*S*t^2 - 12*p1*p4*s*S*t^2 + 12*p2*p4*s*S*t^2 + 
         64*p3*p4*s*S*t^2 + 20*p4^2*s*S*t^2 + 224*s^2*S*t^2 + 
         60*p1*s^2*S*t^2 - 60*p2*s^2*S*t^2 - 100*p3*s^2*S*t^2 + 
         20*p4*s^2*S*t^2 - 272*S^2*t^2 - 324*p1*S^2*t^2 + 324*p2*S^2*t^2 + 
         524*p3*S^2*t^2 - 24*p1*p3*S^2*t^2 + 24*p2*p3*S^2*t^2 + 
         40*p3^2*S^2*t^2 - 124*p4*S^2*t^2 - 12*p1*p4*S^2*t^2 + 
         12*p2*p4*S^2*t^2 + 44*p3*p4*S^2*t^2 + 4*p4^2*S^2*t^2 + 
         232*s*S^2*t^2 - 72*p1*s*S^2*t^2 + 72*p2*s*S^2*t^2 + 
         112*p3*s*S^2*t^2 - 32*p4*s*S^2*t^2 + 40*s^2*S^2*t^2 - 56*S^3*t^2 - 
         12*p1*S^3*t^2 + 12*p2*S^3*t^2 - 4*p3*S^3*t^2 - 28*p4*S^3*t^2 + 
         8*S^4*t^2 + 1216*t^3 + 160*p1*t^3 - 80*p1^2*t^3 - 160*p2*t^3 + 
         160*p1*p2*t^3 - 80*p2^2*t^3 - 256*p3*t^3 + 144*p1*p3*t^3 + 
         40*p1^2*p3*t^3 - 144*p2*p3*t^3 - 80*p1*p2*p3*t^3 + 40*p2^2*p3*t^3 - 
         160*p3^2*t^3 - 128*p1*p3^2*t^3 + 128*p2*p3^2*t^3 + 88*p3^3*t^3 + 
         64*p4*t^3 + 32*p1*p4*t^3 - 32*p2*p4*t^3 + 176*p3*p4*t^3 - 
         48*p1*p3*p4*t^3 + 48*p2*p3*p4*t^3 + 96*p3^2*p4*t^3 + 16*p4^2*t^3 + 
         8*p3*p4^2*t^3 + 800*s*t^3 + 160*p1*s*t^3 - 160*p2*s*t^3 - 
         80*p3*s*t^3 - 128*p1*p3*s*t^3 + 128*p2*p3*s*t^3 + 176*p3^2*s*t^3 + 
         240*p4*s*t^3 - 32*p1*p4*s*t^3 + 32*p2*p4*s*t^3 + 192*p3*p4*s*t^3 + 
         16*p4^2*s*t^3 + 320*s^2*t^3 - 32*p1*s^2*t^3 + 32*p2*s^2*t^3 + 
         176*p3*s^2*t^3 + 112*p4*s^2*t^3 + 96*s^3*t^3 + 992*S*t^3 - 
         16*p1*S*t^3 - 40*p1^2*S*t^3 + 16*p2*S*t^3 + 80*p1*p2*S*t^3 - 
         40*p2^2*S*t^3 + 64*p3*S*t^3 + 176*p1*p3*S*t^3 - 176*p2*p3*S*t^3 - 
         184*p3^2*S*t^3 + 32*p4*S*t^3 + 16*p1*p4*S*t^3 - 16*p2*p4*S*t^3 - 
         16*p3*p4*S*t^3 + 8*p4^2*S*t^3 + 480*s*S*t^3 + 96*p1*s*S*t^3 - 
         96*p2*s*S*t^3 - 192*p3*s*S*t^3 + 192*S^2*t^3 - 48*p1*S^2*t^3 + 
         48*p2*S^2*t^3 + 96*p3*S^2*t^3 + 96*s*S^2*t^3 + 256*t^4 + 80*p1*t^4 - 
         80*p2*t^4 - 176*p3*t^4 - 40*p1*p3*t^4 + 40*p2*p3*t^4 + 40*p3^2*t^4 - 
         16*p4*t^4 + 40*p3*p4*t^4 + 32*s*t^4 + 32*p3*s*t^4 + 32*p4*s*t^4 + 
         32*s^2*t^4 + 224*S*t^4 + 40*p1*S*t^4 - 40*p2*S*t^4 - 88*p3*S*t^4 - 
         8*p4*S*t^4 + 48*S^2*t^4 - 768*T - 704*p1*T + 176*p1^2*T + 
         88*p1^3*T + 704*p2*T - 352*p1*p2*T - 264*p1^2*p2*T + 176*p2^2*T + 
         264*p1*p2^2*T - 88*p2^3*T + 1920*p3*T - 128*p1*p3*T - 
         364*p1^2*p3*T + 32*p1^3*p3*T + 128*p2*p3*T + 728*p1*p2*p3*T - 
         96*p1^2*p2*p3*T - 364*p2^2*p3*T + 96*p1*p2^2*p3*T - 32*p2^3*p3*T - 
         112*p3^2*T + 480*p1*p3^2*T - 204*p1^2*p3^2*T - 6*p1^3*p3^2*T - 
         480*p2*p3^2*T + 408*p1*p2*p3^2*T + 18*p1^2*p2*p3^2*T - 
         204*p2^2*p3^2*T - 18*p1*p2^2*p3^2*T + 6*p2^3*p3^2*T - 236*p3^3*T + 
         344*p1*p3^3*T + 24*p1^2*p3^3*T - 344*p2*p3^3*T - 48*p1*p2*p3^3*T + 
         24*p2^2*p3^3*T - 172*p3^4*T - 30*p1*p3^4*T + 30*p2*p3^4*T + 
         12*p3^5*T + 512*p4*T + 160*p1*p4*T - 24*p1^2*p4*T - 160*p2*p4*T + 
         48*p1*p2*p4*T - 24*p2^2*p4*T - 896*p3*p4*T - 272*p1*p3*p4*T - 
         40*p1^2*p3*p4*T + 272*p2*p3*p4*T + 80*p1*p2*p3*p4*T - 
         40*p2^2*p3*p4*T + 664*p3^2*p4*T + 216*p1*p3^2*p4*T + 
         12*p1^2*p3^2*p4*T - 216*p2*p3^2*p4*T - 24*p1*p2*p3^2*p4*T + 
         12*p2^2*p3^2*p4*T - 208*p3^3*p4*T - 36*p1*p3^3*p4*T + 
         36*p2*p3^3*p4*T + 24*p3^4*p4*T - 80*p4^2*T - 72*p1*p4^2*T + 
         72*p2*p4^2*T + 204*p3*p4^2*T - 28*p3^2*p4^2*T - 6*p1*p3^2*p4^2*T + 
         6*p2*p3^2*p4^2*T + 12*p3^3*p4^2*T + 8*p4^3*T + 8*p3*p4^3*T + 
         256*s*T - 704*p1*s*T - 68*p1^2*s*T + 56*p1^3*s*T + 704*p2*s*T + 
         136*p1*p2*s*T - 168*p1^2*p2*s*T - 68*p2^2*s*T + 168*p1*p2^2*s*T - 
         56*p2^3*s*T + 1312*p3*s*T + 400*p1*p3*s*T - 354*p1^2*p3*s*T - 
         400*p2*p3*s*T + 708*p1*p2*p3*s*T - 354*p2^2*p3*s*T - 460*p3^2*s*T + 
         692*p1*p3^2*s*T + 6*p1^2*p3^2*s*T - 692*p2*p3^2*s*T - 
         12*p1*p2*p3^2*s*T + 6*p2^2*p3^2*s*T - 394*p3^3*s*T - 
         20*p1*p3^3*s*T + 20*p2*p3^3*s*T + 14*p3^4*s*T - 96*p4*s*T + 
         80*p1*p4*s*T - 80*p2*p4*s*T - 168*p3*p4*s*T - 72*p1*p3*p4*s*T + 
         6*p1^2*p3*p4*s*T + 72*p2*p3*p4*s*T - 12*p1*p2*p3*p4*s*T + 
         6*p2^2*p3*p4*s*T + 144*p3^2*p4*s*T - 28*p1*p3^2*p4*s*T + 
         28*p2*p3^2*p4*s*T + 30*p3^3*p4*s*T + 20*p4^2*s*T - 56*p1*p4^2*s*T + 
         56*p2*p4^2*s*T + 90*p3*p4^2*s*T - 8*p1*p3*p4^2*s*T + 
         8*p2*p3*p4^2*s*T + 18*p3^2*p4^2*s*T + 2*p3*p4^3*s*T + 320*s^2*T - 
         104*p1*s^2*T - 90*p1^2*s^2*T + 6*p1^3*s^2*T + 104*p2*s^2*T + 
         180*p1*p2*s^2*T - 18*p1^2*p2*s^2*T - 90*p2^2*s^2*T + 
         18*p1*p2^2*s^2*T - 6*p2^3*s^2*T - 24*p3*s^2*T + 360*p1*p3*s^2*T - 
         24*p1^2*p3*s^2*T - 360*p2*p3*s^2*T + 48*p1*p2*p3*s^2*T - 
         24*p2^2*p3*s^2*T - 286*p3^2*s^2*T + 18*p1*p3^2*s^2*T - 
         18*p2*p3^2*s^2*T + 8*p3^3*s^2*T - 232*p4*s^2*T - 40*p1*p4*s^2*T + 
         6*p1^2*p4*s^2*T + 40*p2*p4*s^2*T - 12*p1*p2*p4*s^2*T + 
         6*p2^2*p4*s^2*T + 108*p3*p4*s^2*T - 52*p1*p3*p4*s^2*T + 
         52*p2*p3*p4*s^2*T + 74*p3^2*p4*s^2*T + 34*p4^2*s^2*T - 
         10*p1*p4^2*s^2*T + 10*p2*p4^2*s^2*T + 16*p3*p4^2*s^2*T - 
         2*p4^3*s^2*T - 64*s^3*T + 28*p1*s^3*T - 6*p1^2*s^3*T - 28*p2*s^3*T + 
         12*p1*p2*s^3*T - 6*p2^2*s^3*T - 76*p3*s^3*T + 4*p1*p3*s^3*T - 
         4*p2*p3*s^3*T + 18*p3^2*s^3*T - 20*p4*s^3*T - 20*p1*p4*s^3*T + 
         20*p2*p4*s^3*T + 44*p3*p4*s^3*T + 2*p4^2*s^3*T - 32*s^4*T - 
         4*p1*s^4*T + 4*p2*s^4*T + 12*p3*s^4*T + 4*p4*s^4*T - 2176*S*T - 
         736*p1*S*T + 320*p1^2*S*T + 24*p1^3*S*T + 736*p2*S*T - 
         640*p1*p2*S*T - 72*p1^2*p2*S*T + 320*p2^2*S*T + 72*p1*p2^2*S*T - 
         24*p2^3*S*T + 2432*p3*S*T - 288*p1*p3*S*T + 94*p1^2*p3*S*T + 
         12*p1^3*p3*S*T + 288*p2*p3*S*T - 188*p1*p2*p3*S*T - 
         36*p1^2*p2*p3*S*T + 94*p2^2*p3*S*T + 36*p1*p2^2*p3*S*T - 
         12*p2^3*p3*S*T - 416*p3^2*S*T - 556*p1*p3^2*S*T - 78*p1^2*p3^2*S*T + 
         556*p2*p3^2*S*T + 156*p1*p2*p3^2*S*T - 78*p2^2*p3^2*S*T + 
         502*p3^3*S*T + 136*p1*p3^3*S*T - 136*p2*p3^3*S*T - 70*p3^4*S*T + 
         960*p4*S*T + 496*p1*p4*S*T + 40*p1^2*p4*S*T - 496*p2*p4*S*T - 
         80*p1*p2*p4*S*T + 40*p2^2*p4*S*T - 1904*p3*p4*S*T - 
         504*p1*p3*p4*S*T - 18*p1^2*p3*p4*S*T + 504*p2*p3*p4*S*T + 
         36*p1*p2*p3*p4*S*T - 18*p2^2*p3*p4*S*T + 824*p3^2*p4*S*T + 
         92*p1*p3^2*p4*S*T - 92*p2*p3^2*p4*S*T - 90*p3^3*p4*S*T - 
         208*p4^2*S*T - 56*p1*p4^2*S*T + 56*p2*p4^2*S*T + 122*p3*p4^2*S*T + 
         4*p1*p3*p4^2*S*T - 4*p2*p3*p4^2*S*T - 18*p3^2*p4^2*S*T - 
         8*p4^3*S*T + 2*p3*p4^3*S*T - 576*s*S*T - 688*p1*s*S*T + 
         174*p1^2*s*S*T + 12*p1^3*s*S*T + 688*p2*s*S*T - 348*p1*p2*s*S*T - 
         36*p1^2*p2*s*S*T + 174*p2^2*s*S*T + 36*p1*p2^2*s*S*T - 
         12*p2^3*s*S*T + 1040*p3*s*S*T - 592*p1*p3*s*S*T - 66*p1^2*p3*s*S*T + 
         592*p2*p3*s*S*T + 132*p1*p2*p3*s*S*T - 66*p2^2*p3*s*S*T + 
         466*p3^2*s*S*T + 124*p1*p3^2*s*S*T - 124*p2*p3^2*s*S*T - 
         70*p3^3*s*S*T - 336*p4*s*S*T + 104*p1*p4*s*S*T + 6*p1^2*p4*s*S*T - 
         104*p2*p4*s*S*T - 12*p1*p2*p4*s*S*T + 6*p2^2*p4*s*S*T - 
         252*p3*p4*s*S*T - 32*p1*p3*p4*s*S*T + 32*p2*p3*p4*s*S*T + 
         22*p3^2*p4*s*S*T - 22*p4^2*s*S*T - 12*p1*p4^2*s*S*T + 
         12*p2*p4^2*s*S*T - 10*p3*p4^2*s*S*T - 6*p4^3*s*S*T + 64*s^2*S*T - 
         236*p1*s^2*S*T + 236*p2*s^2*S*T + 236*p3*s^2*S*T + 
         28*p1*p3*s^2*S*T - 28*p2*p3*s^2*S*T - 44*p3^2*s^2*S*T - 
         236*p4*s^2*S*T + 12*p1*p4*s^2*S*T - 12*p2*p4*s^2*S*T - 
         48*p3*p4*s^2*S*T - 4*p4^2*s^2*S*T - 32*s^3*S*T - 32*p3*s^3*S*T - 
         32*p4*s^3*S*T - 16*s^4*S*T - 1984*S^2*T - 448*p1*S^2*T + 
         20*p1^2*S^2*T + 448*p2*S^2*T - 40*p1*p2*S^2*T + 20*p2^2*S^2*T + 
         1888*p3*S^2*T + 512*p1*p3*S^2*T + 54*p1^2*p3*S^2*T - 
         512*p2*p3*S^2*T - 108*p1*p2*p3*S^2*T + 54*p2^2*p3*S^2*T - 
         932*p3^2*S^2*T - 188*p1*p3^2*S^2*T + 188*p2*p3^2*S^2*T + 
         150*p3^3*S^2*T + 992*p4*S^2*T + 360*p1*p4*S^2*T + 12*p1^2*p4*S^2*T - 
         360*p2*p4*S^2*T - 24*p1*p2*p4*S^2*T + 12*p2^2*p4*S^2*T - 
         1072*p3*p4*S^2*T - 112*p1*p3*p4*S^2*T + 112*p2*p3*p4*S^2*T + 
         164*p3^2*p4*S^2*T - 60*p4^2*S^2*T - 8*p1*p4^2*S^2*T + 
         8*p2*p4^2*S^2*T + 10*p3*p4^2*S^2*T - 4*p4^3*S^2*T - 288*s*S^2*T + 
         8*p1*s*S^2*T + 30*p1^2*s*S^2*T - 8*p2*s*S^2*T - 60*p1*p2*s*S^2*T + 
         30*p2^2*s*S^2*T - 104*p3*s*S^2*T - 80*p1*p3*s*S^2*T + 
         80*p2*p3*s*S^2*T + 50*p3^2*s*S^2*T - 88*p4*s*S^2*T + 
         40*p1*p4*s*S^2*T - 40*p2*p4*s*S^2*T - 60*p3*p4*s*S^2*T + 
         10*p4^2*s*S^2*T - 48*s^2*S^2*T - 20*p1*s^2*S^2*T + 20*p2*s^2*S^2*T + 
         20*p3*s^2*S^2*T - 20*p4*s^2*S^2*T - 1056*S^3*T - 288*p1*S^3*T - 
         12*p1^2*S^3*T + 288*p2*S^3*T + 24*p1*p2*S^3*T - 12*p2^2*S^3*T + 
         944*p3*S^3*T + 136*p1*p3*S^3*T - 136*p2*p3*S^3*T - 188*p3^2*S^3*T + 
         368*p4*S^3*T + 56*p1*p4*S^3*T - 56*p2*p4*S^3*T - 136*p3*p4*S^3*T + 
         4*p4^2*S^3*T + 32*s*S^3*T - 320*S^4*T - 48*p1*S^4*T + 48*p2*S^4*T + 
         128*p3*S^4*T + 32*p4*S^4*T - 32*S^5*T - 1472*p1*t*T + 90*p1^3*t*T + 
         1472*p2*t*T - 270*p1^2*p2*t*T + 270*p1*p2^2*t*T - 90*p2^3*t*T + 
         3392*p3*t*T - 654*p1^2*p3*t*T + 1308*p1*p2*p3*t*T - 
         654*p2^2*p3*t*T + 1446*p1*p3^2*t*T - 1446*p2*p3^2*t*T - 
         978*p3^3*t*T + 448*p4*t*T - 66*p1^2*p4*t*T + 132*p1*p2*p4*t*T - 
         66*p2^2*p4*t*T + 228*p1*p3*p4*t*T - 228*p2*p3*p4*t*T - 
         138*p3^2*p4*t*T - 42*p1*p4^2*t*T + 42*p2*p4^2*t*T + 
         138*p3*p4^2*t*T + 18*p4^3*t*T + 1920*s*t*T - 1136*p1*s*t*T - 
         360*p1^2*s*t*T + 20*p1^3*s*t*T + 1136*p2*s*t*T + 720*p1*p2*s*t*T - 
         60*p1^2*p2*s*t*T - 360*p2^2*s*t*T + 60*p1*p2^2*s*t*T - 
         20*p2^3*s*t*T + 2096*p3*s*t*T + 1560*p1*p3*s*t*T - 
         124*p1^2*p3*s*t*T - 1560*p2*p3*s*t*T + 248*p1*p2*p3*s*t*T - 
         124*p2^2*p3*s*t*T - 1536*p3^2*s*t*T + 236*p1*p3^2*s*t*T - 
         236*p2*p3^2*s*t*T - 132*p3^3*s*t*T - 176*p4*s*t*T + 72*p1*p4*s*t*T - 
         4*p1^2*p4*s*t*T - 72*p2*p4*s*t*T + 8*p1*p2*p4*s*t*T - 
         4*p2^2*p4*s*t*T - 24*p1*p3*p4*s*t*T + 24*p2*p3*p4*s*t*T + 
         76*p3^2*p4*s*t*T + 96*p4^2*s*t*T - 20*p1*p4^2*s*t*T + 
         20*p2*p4^2*s*t*T + 52*p3*p4^2*s*t*T + 4*p4^3*s*t*T + 960*s^2*t*T + 
         120*p1*s^2*t*T - 64*p1^2*s^2*t*T - 120*p2*s^2*t*T + 
         128*p1*p2*s^2*t*T - 64*p2^2*s^2*t*T - 360*p3*s^2*t*T + 
         224*p1*p3*s^2*t*T - 224*p2*p3*s^2*t*T - 160*p3^2*s^2*t*T - 
         120*p4*s^2*t*T - 32*p1*p4*s^2*t*T + 32*p2*p4*s^2*t*T + 
         128*p3*p4*s^2*t*T + 32*p4^2*s^2*t*T + 24*p1*s^3*t*T - 
         24*p2*s^3*t*T - 24*p3*s^3*t*T + 24*p4*s^3*t*T - 1920*S*t*T - 
         1136*p1*S*t*T + 360*p1^2*S*t*T + 20*p1^3*S*t*T + 1136*p2*S*t*T - 
         720*p1*p2*S*t*T - 60*p1^2*p2*S*t*T + 360*p2^2*S*t*T + 
         60*p1*p2^2*S*t*T - 20*p2^3*S*t*T + 2096*p3*S*t*T - 
         1560*p1*p3*S*t*T - 124*p1^2*p3*S*t*T + 1560*p2*p3*S*t*T + 
         248*p1*p2*p3*S*t*T - 124*p2^2*p3*S*t*T + 1536*p3^2*S*t*T + 
         236*p1*p3^2*S*t*T - 236*p2*p3^2*S*t*T - 132*p3^3*S*t*T - 
         176*p4*S*t*T - 72*p1*p4*S*t*T - 4*p1^2*p4*S*t*T + 72*p2*p4*S*t*T + 
         8*p1*p2*p4*S*t*T - 4*p2^2*p4*S*t*T - 24*p1*p3*p4*S*t*T + 
         24*p2*p3*p4*S*t*T + 76*p3^2*p4*S*t*T - 96*p4^2*S*t*T - 
         20*p1*p4^2*S*t*T + 20*p2*p4^2*S*t*T + 52*p3*p4^2*S*t*T + 
         4*p4^3*S*t*T - 1392*p1*s*S*t*T + 1392*p2*s*S*t*T + 2352*p3*s*S*t*T - 
         432*p4*s*S*t*T + 480*s^2*S*t*T - 120*p1*s^2*S*t*T + 
         120*p2*s^2*S*t*T + 120*p3*s^2*S*t*T - 120*p4*s^2*S*t*T - 
         960*S^2*t*T + 120*p1*S^2*t*T + 64*p1^2*S^2*t*T - 120*p2*S^2*t*T - 
         128*p1*p2*S^2*t*T + 64*p2^2*S^2*t*T - 360*p3*S^2*t*T - 
         224*p1*p3*S^2*t*T + 224*p2*p3*S^2*t*T + 160*p3^2*S^2*t*T - 
         120*p4*S^2*t*T + 32*p1*p4*S^2*t*T - 32*p2*p4*S^2*t*T - 
         128*p3*p4*S^2*t*T - 32*p4^2*S^2*t*T - 480*s*S^2*t*T - 
         120*p1*s*S^2*t*T + 120*p2*s*S^2*t*T + 120*p3*s*S^2*t*T - 
         120*p4*s*S^2*t*T + 24*p1*S^3*t*T - 24*p2*S^3*t*T - 24*p3*S^3*t*T + 
         24*p4*S^3*t*T + 1472*t^2*T - 1248*p1*t^2*T - 280*p1^2*t^2*T + 
         15*p1^3*t^2*T + 1248*p2*t^2*T + 560*p1*p2*t^2*T - 45*p1^2*p2*t^2*T - 
         280*p2^2*t^2*T + 45*p1*p2^2*t^2*T - 15*p2^3*t^2*T + 2896*p3*t^2*T + 
         1312*p1*p3*t^2*T - 105*p1^2*p3*t^2*T - 1312*p2*p3*t^2*T + 
         210*p1*p2*p3*t^2*T - 105*p2^2*p3*t^2*T - 1416*p3^2*t^2*T + 
         237*p1*p3^2*t^2*T - 237*p2*p3^2*t^2*T - 171*p3^3*t^2*T + 
         400*p4*t^2*T + 144*p1*p4*t^2*T - 15*p1^2*p4*t^2*T - 
         144*p2*p4*t^2*T + 30*p1*p2*p4*t^2*T - 15*p2^2*p4*t^2*T - 
         256*p3*p4*t^2*T + 54*p1*p3*p4*t^2*T - 54*p2*p3*p4*t^2*T - 
         39*p3^2*p4*t^2*T + 40*p4^2*t^2*T - 3*p1*p4^2*t^2*T + 
         3*p2*p4^2*t^2*T + 15*p3*p4^2*t^2*T + 3*p4^3*t^2*T + 2784*s*t^2*T + 
         128*p1*s*t^2*T - 120*p1^2*s*t^2*T - 128*p2*s*t^2*T + 
         240*p1*p2*s*t^2*T - 120*p2^2*s*t^2*T - 344*p3*s*t^2*T + 
         512*p1*p3*s*t^2*T - 512*p2*p3*s*t^2*T - 512*p3^2*s*t^2*T - 
         88*p4*s*t^2*T + 32*p1*p4*s*t^2*T - 32*p2*p4*s*t^2*T + 
         32*p4^2*s*t^2*T + 480*s^2*t^2*T + 128*p1*s^2*t^2*T - 
         128*p2*s^2*t^2*T - 248*p3*s^2*t^2*T + 8*p4*s^2*t^2*T - 512*S*t^2*T - 
         1328*p1*S*t^2*T + 1328*p2*S*t^2*T + 2744*p3*S*t^2*T - 
         16*p1*p3*S*t^2*T + 16*p2*p3*S*t^2*T + 40*p3^2*S*t^2*T + 
         88*p4*S*t^2*T - 16*p1*p4*S*t^2*T + 16*p2*p4*S*t^2*T + 
         48*p3*p4*S*t^2*T + 8*p4^2*S*t^2*T + 1392*s*S*t^2*T - 
         288*p1*s*S*t^2*T + 288*p2*s*S*t^2*T + 528*p3*s*S*t^2*T - 
         48*p4*s*S*t^2*T + 240*s^2*S*t^2*T - 720*S^2*t^2*T - 
         128*p1*S^2*t^2*T + 128*p2*S^2*t^2*T + 200*p3*S^2*t^2*T - 
         56*p4*S^2*t^2*T - 48*S^3*t^2*T + 1664*t^3*T + 40*p1*t^3*T - 
         60*p1^2*t^3*T - 40*p2*t^3*T + 120*p1*p2*t^3*T - 60*p2^2*t^3*T - 
         72*p3*t^3*T + 280*p1*p3*t^3*T - 280*p2*p3*t^3*T - 316*p3^2*t^3*T + 
         8*p4*t^3*T + 40*p1*p4*t^3*T - 40*p2*p4*t^3*T - 72*p3*p4*t^3*T + 
         4*p4^2*t^3*T + 768*s*t^3*T + 160*p1*s*t^3*T - 160*p2*s*t^3*T - 
         352*p3*s*t^3*T - 32*p4*s*t^3*T + 832*S*t^3*T - 160*p1*S*t^3*T + 
         160*p2*S*t^3*T + 352*p3*S*t^3*T + 32*p4*S*t^3*T + 384*s*S*t^3*T + 
         320*t^4*T + 60*p1*t^4*T - 60*p2*t^4*T - 140*p3*t^4*T - 20*p4*t^4*T + 
         160*S*t^4*T - 1408*T^2 - 544*p1*T^2 + 320*p1^2*T^2 + 20*p1^3*T^2 + 
         544*p2*T^2 - 640*p1*p2*T^2 - 60*p1^2*p2*T^2 + 320*p2^2*T^2 + 
         60*p1*p2^2*T^2 - 20*p2^3*T^2 + 1536*p3*T^2 - 936*p1*p3*T^2 + 
         36*p1^2*p3*T^2 + 10*p1^3*p3*T^2 + 936*p2*p3*T^2 - 72*p1*p2*p3*T^2 - 
         30*p1^2*p2*p3*T^2 + 36*p2^2*p3*T^2 + 30*p1*p2^2*p3*T^2 - 
         10*p2^3*p3*T^2 + 872*p3^2*T^2 - 252*p1*p3^2*T^2 - 66*p1^2*p3^2*T^2 + 
         252*p2*p3^2*T^2 + 132*p1*p2*p3^2*T^2 - 66*p2^2*p3^2*T^2 + 
         180*p3^3*T^2 + 114*p1*p3^3*T^2 - 114*p2*p3^3*T^2 - 58*p3^4*T^2 + 
         448*p4*T^2 - 32*p1*p4*T^2 - 12*p1^2*p4*T^2 + 32*p2*p4*T^2 + 
         24*p1*p2*p4*T^2 - 12*p2^2*p4*T^2 - 504*p3*p4*T^2 - 
         168*p1*p3*p4*T^2 - 14*p1^2*p3*p4*T^2 + 168*p2*p3*p4*T^2 + 
         28*p1*p2*p3*p4*T^2 - 14*p2^2*p3*p4*T^2 + 396*p3^2*p4*T^2 + 
         76*p1*p3^2*p4*T^2 - 76*p2*p3^2*p4*T^2 - 74*p3^3*p4*T^2 - 
         96*p4^2*T^2 - 12*p1*p4^2*T^2 + 12*p2*p4^2*T^2 + 60*p3*p4^2*T^2 + 
         2*p1*p3*p4^2*T^2 - 2*p2*p3*p4^2*T^2 - 14*p3^2*p4^2*T^2 + 
         4*p4^3*T^2 + 2*p3*p4^3*T^2 - 448*s*T^2 - 872*p1*s*T^2 + 
         160*p1^2*s*T^2 + 10*p1^3*s*T^2 + 872*p2*s*T^2 - 320*p1*p2*s*T^2 - 
         30*p1^2*p2*s*T^2 + 160*p2^2*s*T^2 + 30*p1*p2^2*s*T^2 - 
         10*p2^3*s*T^2 + 1832*p3*s*T^2 - 644*p1*p3*s*T^2 - 66*p1^2*p3*s*T^2 + 
         644*p2*p3*s*T^2 + 132*p1*p2*p3*s*T^2 - 66*p2^2*p3*s*T^2 + 
         580*p3^2*s*T^2 + 150*p1*p3^2*s*T^2 - 150*p2*p3^2*s*T^2 - 
         102*p3^3*s*T^2 + 88*p4*s*T^2 + 8*p1*p4*s*T^2 - 6*p1^2*p4*s*T^2 - 
         8*p2*p4*s*T^2 + 12*p1*p2*p4*s*T^2 - 6*p2^2*p4*s*T^2 - 
         116*p3*p4*s*T^2 + 24*p1*p3*p4*s*T^2 - 24*p2*p3*p4*s*T^2 - 
         18*p3^2*p4*s*T^2 - 56*p4^2*s*T^2 - 6*p1*p4^2*s*T^2 + 
         6*p2*p4^2*s*T^2 + 6*p3*p4^2*s*T^2 + 2*p4^3*s*T^2 + 272*s^2*T^2 - 
         324*p1*s^2*T^2 + 324*p2*s^2*T^2 + 524*p3*s^2*T^2 + 
         24*p1*p3*s^2*T^2 - 24*p2*p3*s^2*T^2 - 40*p3^2*s^2*T^2 - 
         124*p4*s^2*T^2 + 12*p1*p4*s^2*T^2 - 12*p2*p4*s^2*T^2 - 
         44*p3*p4*s^2*T^2 - 4*p4^2*s^2*T^2 + 56*s^3*T^2 - 12*p1*s^3*T^2 + 
         12*p2*s^3*T^2 - 4*p3*s^3*T^2 - 28*p4*s^3*T^2 - 8*s^4*T^2 - 
         2432*S*T^2 + 96*p1*S*T^2 + 136*p1^2*S*T^2 - 96*p2*S*T^2 - 
         272*p1*p2*S*T^2 + 136*p2^2*S*T^2 + 592*p3*S*T^2 + 28*p1*p3*S*T^2 + 
         80*p1^2*p3*S*T^2 - 28*p2*p3*S*T^2 - 160*p1*p2*p3*S*T^2 + 
         80*p2^2*p3*S*T^2 - 356*p3^2*S*T^2 - 268*p1*p3^2*S*T^2 + 
         268*p2*p3^2*S*T^2 + 204*p3^3*S*T^2 + 784*p4*S*T^2 + 
         200*p1*p4*S*T^2 + 8*p1^2*p4*S*T^2 - 200*p2*p4*S*T^2 - 
         16*p1*p2*p4*S*T^2 + 8*p2^2*p4*S*T^2 - 1028*p3*p4*S*T^2 - 
         132*p1*p3*p4*S*T^2 + 132*p2*p3*p4*S*T^2 + 232*p3^2*p4*S*T^2 - 
         128*p4^2*S*T^2 - 8*p1*p4^2*S*T^2 + 8*p2*p4^2*S*T^2 + 
         28*p3*p4^2*S*T^2 - 1376*s*S*T^2 - 12*p1*s*S*T^2 + 72*p1^2*s*S*T^2 + 
         12*p2*s*S*T^2 - 144*p1*p2*s*S*T^2 + 72*p2^2*s*S*T^2 + 4*p3*s*S*T^2 - 
         276*p1*p3*s*S*T^2 + 276*p2*p3*s*S*T^2 + 244*p3^2*s*S*T^2 - 
         20*p4*s*S*T^2 + 12*p1*p4*s*S*T^2 - 12*p2*p4*s*S*T^2 - 
         64*p3*p4*s*S*T^2 - 20*p4^2*s*S*T^2 - 232*s^2*S*T^2 - 
         72*p1*s^2*S*T^2 + 72*p2*s^2*S*T^2 + 112*p3*s^2*S*T^2 - 
         32*p4*s^2*S*T^2 - 1376*S^2*T^2 - 120*p1*S^2*T^2 - 8*p1^2*S^2*T^2 + 
         120*p2*S^2*T^2 + 16*p1*p2*S^2*T^2 - 8*p2^2*S^2*T^2 + 
         872*p3*S^2*T^2 + 196*p1*p3*S^2*T^2 - 196*p2*p3*S^2*T^2 - 
         300*p3^2*S^2*T^2 + 632*p4*S^2*T^2 + 80*p1*p4*S^2*T^2 - 
         80*p2*p4*S^2*T^2 - 292*p3*p4*S^2*T^2 - 24*p4^2*S^2*T^2 - 
         224*s*S^2*T^2 + 60*p1*s*S^2*T^2 - 60*p2*s*S^2*T^2 - 
         100*p3*s*S^2*T^2 + 20*p4*s*S^2*T^2 - 40*s^2*S^2*T^2 - 576*S^3*T^2 - 
         72*p1*S^3*T^2 + 72*p2*S^3*T^2 + 264*p3*S^3*T^2 + 120*p4*S^3*T^2 - 
         96*S^4*T^2 - 1472*t*T^2 - 1248*p1*t*T^2 + 280*p1^2*t*T^2 + 
         15*p1^3*t*T^2 + 1248*p2*t*T^2 - 560*p1*p2*t*T^2 - 45*p1^2*p2*t*T^2 + 
         280*p2^2*t*T^2 + 45*p1*p2^2*t*T^2 - 15*p2^3*t*T^2 + 2896*p3*t*T^2 - 
         1312*p1*p3*t*T^2 - 105*p1^2*p3*t*T^2 + 1312*p2*p3*t*T^2 + 
         210*p1*p2*p3*t*T^2 - 105*p2^2*p3*t*T^2 + 1416*p3^2*t*T^2 + 
         237*p1*p3^2*t*T^2 - 237*p2*p3^2*t*T^2 - 171*p3^3*t*T^2 + 
         400*p4*t*T^2 - 144*p1*p4*t*T^2 - 15*p1^2*p4*t*T^2 + 
         144*p2*p4*t*T^2 + 30*p1*p2*p4*t*T^2 - 15*p2^2*p4*t*T^2 + 
         256*p3*p4*t*T^2 + 54*p1*p3*p4*t*T^2 - 54*p2*p3*p4*t*T^2 - 
         39*p3^2*p4*t*T^2 - 40*p4^2*t*T^2 - 3*p1*p4^2*t*T^2 + 
         3*p2*p4^2*t*T^2 + 15*p3*p4^2*t*T^2 + 3*p4^3*t*T^2 + 512*s*t*T^2 - 
         1328*p1*s*t*T^2 + 1328*p2*s*t*T^2 + 2744*p3*s*t*T^2 + 
         16*p1*p3*s*t*T^2 - 16*p2*p3*s*t*T^2 - 40*p3^2*s*t*T^2 + 
         88*p4*s*t*T^2 + 16*p1*p4*s*t*T^2 - 16*p2*p4*s*t*T^2 - 
         48*p3*p4*s*t*T^2 - 8*p4^2*s*t*T^2 + 720*s^2*t*T^2 - 
         128*p1*s^2*t*T^2 + 128*p2*s^2*t*T^2 + 200*p3*s^2*t*T^2 - 
         56*p4*s^2*t*T^2 + 48*s^3*t*T^2 - 2784*S*t*T^2 + 128*p1*S*t*T^2 + 
         120*p1^2*S*t*T^2 - 128*p2*S*t*T^2 - 240*p1*p2*S*t*T^2 + 
         120*p2^2*S*t*T^2 - 344*p3*S*t*T^2 - 512*p1*p3*S*t*T^2 + 
         512*p2*p3*S*t*T^2 + 512*p3^2*S*t*T^2 - 88*p4*S*t*T^2 - 
         32*p1*p4*S*t*T^2 + 32*p2*p4*S*t*T^2 - 32*p4^2*S*t*T^2 - 
         1392*s*S*t*T^2 - 288*p1*s*S*t*T^2 + 288*p2*s*S*t*T^2 + 
         528*p3*s*S*t*T^2 - 48*p4*s*S*t*T^2 - 480*S^2*t*T^2 + 
         128*p1*S^2*t*T^2 - 128*p2*S^2*t*T^2 - 248*p3*S^2*t*T^2 + 
         8*p4*S^2*t*T^2 - 240*s*S^2*t*T^2 - 1080*p1*t^2*T^2 + 
         1080*p2*t^2*T^2 + 2488*p3*t^2*T^2 + 328*p4*t^2*T^2 + 
         1408*s*t^2*T^2 - 240*p1*s*t^2*T^2 + 240*p2*s*t^2*T^2 + 
         496*p3*s*t^2*T^2 + 16*p4*s*t^2*T^2 + 256*s^2*t^2*T^2 - 
         1408*S*t^2*T^2 - 240*p1*S*t^2*T^2 + 240*p2*S*t^2*T^2 + 
         496*p3*S*t^2*T^2 + 16*p4*S*t^2*T^2 - 256*S^2*t^2*T^2 + 720*t^3*T^2 - 
         120*p1*t^3*T^2 + 120*p2*t^3*T^2 + 280*p3*t^3*T^2 + 40*p4*t^3*T^2 + 
         320*s*t^3*T^2 + 120*t^4*T^2 - 1216*T^3 + 160*p1*T^3 + 80*p1^2*T^3 - 
         160*p2*T^3 - 160*p1*p2*T^3 + 80*p2^2*T^3 - 256*p3*T^3 - 
         144*p1*p3*T^3 + 40*p1^2*p3*T^3 + 144*p2*p3*T^3 - 80*p1*p2*p3*T^3 + 
         40*p2^2*p3*T^3 + 160*p3^2*T^3 - 128*p1*p3^2*T^3 + 128*p2*p3^2*T^3 + 
         88*p3^3*T^3 + 64*p4*T^3 - 32*p1*p4*T^3 + 32*p2*p4*T^3 - 
         176*p3*p4*T^3 - 48*p1*p3*p4*T^3 + 48*p2*p3*p4*T^3 + 96*p3^2*p4*T^3 - 
         16*p4^2*T^3 + 8*p3*p4^2*T^3 - 992*s*T^3 - 16*p1*s*T^3 + 
         40*p1^2*s*T^3 + 16*p2*s*T^3 - 80*p1*p2*s*T^3 + 40*p2^2*s*T^3 + 
         64*p3*s*T^3 - 176*p1*p3*s*T^3 + 176*p2*p3*s*T^3 + 184*p3^2*s*T^3 + 
         32*p4*s*T^3 - 16*p1*p4*s*T^3 + 16*p2*p4*s*T^3 + 16*p3*p4*s*T^3 - 
         8*p4^2*s*T^3 - 192*s^2*T^3 - 48*p1*s^2*T^3 + 48*p2*s^2*T^3 + 
         96*p3*s^2*T^3 - 800*S*T^3 + 160*p1*S*T^3 - 160*p2*S*T^3 - 
         80*p3*S*T^3 + 128*p1*p3*S*T^3 - 128*p2*p3*S*T^3 - 176*p3^2*S*T^3 + 
         240*p4*S*T^3 + 32*p1*p4*S*T^3 - 32*p2*p4*S*T^3 - 192*p3*p4*S*T^3 - 
         16*p4^2*S*T^3 - 480*s*S*T^3 + 96*p1*s*S*T^3 - 96*p2*s*S*T^3 - 
         192*p3*s*S*T^3 - 96*s^2*S*T^3 - 320*S^2*T^3 - 32*p1*S^2*T^3 + 
         32*p2*S^2*T^3 + 176*p3*S^2*T^3 + 112*p4*S^2*T^3 - 96*S^3*T^3 - 
         1664*t*T^3 + 40*p1*t*T^3 + 60*p1^2*t*T^3 - 40*p2*t*T^3 - 
         120*p1*p2*t*T^3 + 60*p2^2*t*T^3 - 72*p3*t*T^3 - 280*p1*p3*t*T^3 + 
         280*p2*p3*t*T^3 + 316*p3^2*t*T^3 + 8*p4*t*T^3 - 40*p1*p4*t*T^3 + 
         40*p2*p4*t*T^3 + 72*p3*p4*t*T^3 - 4*p4^2*t*T^3 - 832*s*t*T^3 - 
         160*p1*s*t*T^3 + 160*p2*s*t*T^3 + 352*p3*s*t*T^3 + 32*p4*s*t*T^3 - 
         768*S*t*T^3 + 160*p1*S*t*T^3 - 160*p2*S*t*T^3 - 352*p3*S*t*T^3 - 
         32*p4*S*t*T^3 - 384*s*S*t*T^3 - 720*t^2*T^3 - 120*p1*t^2*T^3 + 
         120*p2*t^2*T^3 + 280*p3*t^2*T^3 + 40*p4*t^2*T^3 - 320*S*t^2*T^3 - 
         256*T^4 + 80*p1*T^4 - 80*p2*T^4 - 176*p3*T^4 + 40*p1*p3*T^4 - 
         40*p2*p3*T^4 - 40*p3^2*T^4 - 16*p4*T^4 - 40*p3*p4*T^4 - 224*s*T^4 + 
         40*p1*s*T^4 - 40*p2*s*T^4 - 88*p3*s*T^4 - 8*p4*s*T^4 - 48*s^2*T^4 - 
         32*S*T^4 + 32*p3*S*T^4 + 32*p4*S*T^4 - 32*S^2*T^4 - 320*t*T^4 + 
         60*p1*t*T^4 - 60*p2*t*T^4 - 140*p3*t*T^4 - 20*p4*t*T^4 - 
         160*s*t*T^4 - 120*t^2*T^4))/8, cal[bfS, 1 + bfT]}
 
\[Delta]8shift[24] = {((p3 + p4 + s - S)*(1 + s + S)*(-672*p1 + 72*p1^3 + 
        672*p2 - 216*p1^2*p2 + 216*p1*p2^2 - 72*p2^3 + 2016*p3 - 
        280*p1^2*p3 + 560*p1*p2*p3 - 280*p2^2*p3 + 312*p1*p3^2 - 
        18*p1^3*p3^2 - 312*p2*p3^2 + 54*p1^2*p2*p3^2 - 54*p1*p2^2*p3^2 + 
        18*p2^3*p3^2 - 200*p3^3 + 80*p1^2*p3^3 - 160*p1*p2*p3^3 + 
        80*p2^2*p3^3 - 106*p1*p3^4 + 106*p2*p3^4 + 44*p3^5 + 672*p4 - 
        96*p1^2*p4 + 192*p1*p2*p4 - 96*p2^2*p4 - 80*p1*p3*p4 + 80*p2*p3*p4 + 
        688*p3^2*p4 + 44*p1^2*p3^2*p4 - 88*p1*p2*p3^2*p4 + 44*p2^2*p3^2*p4 - 
        140*p1*p3^3*p4 + 140*p2*p3^3*p4 + 96*p3^4*p4 - 24*p1*p4^2 + 
        24*p2*p4^2 + 360*p3*p4^2 - 34*p1*p3^2*p4^2 + 34*p2*p3^2*p4^2 + 
        60*p3^3*p4^2 + 48*p4^3 + 8*p3^2*p4^3 + 1344*s - 808*p1*s - 
        188*p1^2*s + 48*p1^3*s + 808*p2*s + 376*p1*p2*s - 144*p1^2*p2*s - 
        188*p2^2*s + 144*p1*p2^2*s - 48*p2^3*s + 2424*p3*s + 272*p1*p3*s - 
        164*p1^2*p3*s - 18*p1^3*p3*s - 272*p2*p3*s + 328*p1*p2*p3*s + 
        54*p1^2*p2*p3*s - 164*p2^2*p3*s - 54*p1*p2^2*p3*s + 18*p2^3*p3*s + 
        44*p3^2*s + 72*p1*p3^2*s + 142*p1^2*p3^2*s - 3*p1^3*p3^2*s - 
        72*p2*p3^2*s - 284*p1*p2*p3^2*s + 9*p1^2*p2*p3^2*s + 
        142*p2^2*p3^2*s - 9*p1*p2^2*p3^2*s + 3*p2^3*p3^2*s + 76*p3^3*s - 
        282*p1*p3^3*s + 13*p1^2*p3^3*s + 282*p2*p3^3*s - 26*p1*p2*p3^3*s + 
        13*p2^2*p3^3*s + 158*p3^4*s - 17*p1*p3^4*s + 17*p2*p3^4*s + 
        7*p3^5*s + 808*p4*s - 64*p1*p4*s - 40*p1^2*p4*s + 64*p2*p4*s + 
        80*p1*p2*p4*s - 40*p2^2*p4*s + 1048*p3*p4*s - 240*p1*p3*p4*s + 
        44*p1^2*p3*p4*s + 240*p2*p3*p4*s - 88*p1*p2*p3*p4*s + 
        44*p2^2*p3*p4*s + 808*p3^2*p4*s - 244*p1*p3^2*p4*s + 
        7*p1^2*p3^2*p4*s + 244*p2*p3^2*p4*s - 14*p1*p2*p3^2*p4*s + 
        7*p2^2*p3^2*p4*s + 252*p3^3*p4*s - 22*p1*p3^3*p4*s + 
        22*p2*p3^3*p4*s + 15*p3^4*p4*s + 252*p4^2*s - 64*p1*p4^2*s + 
        64*p2*p4^2*s + 404*p3*p4^2*s - 34*p1*p3*p4^2*s + 34*p2*p3*p4^2*s + 
        102*p3^2*p4^2*s - 5*p1*p3^2*p4^2*s + 5*p2*p3^2*p4^2*s + 
        9*p3^3*p4^2*s + 56*p4^3*s + 8*p3*p4^3*s + p3^2*p4^3*s + 1616*s^2 - 
        364*p1*s^2 - 102*p1^2*s^2 + 6*p1^3*s^2 + 364*p2*s^2 + 204*p1*p2*s^2 - 
        18*p1^2*p2*s^2 - 102*p2^2*s^2 + 18*p1*p2^2*s^2 - 6*p2^3*s^2 + 
        1492*p3*s^2 - 48*p1*p3*s^2 + 54*p1^2*p3*s^2 - 3*p1^3*p3*s^2 + 
        48*p2*p3*s^2 - 108*p1*p2*p3*s^2 + 9*p1^2*p2*p3*s^2 + 54*p2^2*p3*s^2 - 
        9*p1*p2^2*p3*s^2 + 3*p2^3*p3*s^2 + 518*p3^2*s^2 - 294*p1*p3^2*s^2 + 
        23*p1^2*p3^2*s^2 + 294*p2*p3^2*s^2 - 46*p1*p2*p3^2*s^2 + 
        23*p2^2*p3^2*s^2 + 290*p3^3*s^2 - 45*p1*p3^3*s^2 + 45*p2*p3^3*s^2 + 
        25*p3^4*s^2 + 764*p4*s^2 - 184*p1*p4*s^2 + 8*p1^2*p4*s^2 + 
        184*p2*p4*s^2 - 16*p1*p2*p4*s^2 + 8*p2^2*p4*s^2 + 1212*p3*p4*s^2 - 
        236*p1*p3*p4*s^2 + 7*p1^2*p3*p4*s^2 + 236*p2*p3*p4*s^2 - 
        14*p1*p2*p3*p4*s^2 + 7*p2^2*p3*p4*s^2 + 500*p3^2*p4*s^2 - 
        38*p1*p3^2*p4*s^2 + 38*p2*p3^2*p4*s^2 + 39*p3^3*p4*s^2 + 
        286*p4^2*s^2 - 34*p1*p4^2*s^2 + 34*p2*p4^2*s^2 + 182*p3*p4^2*s^2 - 
        5*p1*p3*p4^2*s^2 + 5*p2*p3*p4^2*s^2 + 15*p3^2*p4^2*s^2 + 
        20*p4^3*s^2 + p3*p4^3*s^2 + 904*s^3 - 168*p1*s^3 + 168*p2*s^3 + 
        864*p3*s^3 - 184*p1*p3*s^3 + 12*p1^2*p3*s^3 + 184*p2*p3*s^3 - 
        24*p1*p2*p3*s^3 + 12*p2^2*p3*s^3 + 384*p3^2*s^3 - 48*p1*p3^2*s^3 + 
        48*p2*p3^2*s^3 + 44*p3^3*s^3 + 528*p4*s^3 - 100*p1*p4*s^3 + 
        2*p1^2*p4*s^3 + 100*p2*p4*s^3 - 4*p1*p2*p4*s^3 + 2*p2^2*p4*s^3 + 
        484*p3*p4*s^3 - 32*p1*p3*p4*s^3 + 32*p2*p3*p4*s^3 + 62*p3^2*p4*s^3 + 
        100*p4^2*s^3 - 4*p1*p4^2*s^3 + 4*p2*p4^2*s^3 + 20*p3*p4^2*s^3 + 
        2*p4^3*s^3 + 360*s^4 - 68*p1*s^4 + 2*p1^2*s^4 + 68*p2*s^4 - 
        4*p1*p2*s^4 + 2*p2^2*s^4 + 300*p3*s^4 - 28*p1*p3*s^4 + 28*p2*p3*s^4 + 
        50*p3^2*s^4 + 164*p4*s^4 - 12*p1*p4*s^4 + 12*p2*p4*s^4 + 
        52*p3*p4*s^4 + 10*p4^2*s^4 + 88*s^5 - 8*p1*s^5 + 8*p2*s^5 + 
        32*p3*s^5 + 16*p4*s^5 + 8*s^6 - 1344*S - 808*p1*S + 188*p1^2*S + 
        48*p1^3*S + 808*p2*S - 376*p1*p2*S - 144*p1^2*p2*S + 188*p2^2*S + 
        144*p1*p2^2*S - 48*p2^3*S + 2424*p3*S - 272*p1*p3*S - 164*p1^2*p3*S + 
        18*p1^3*p3*S + 272*p2*p3*S + 328*p1*p2*p3*S - 54*p1^2*p2*p3*S - 
        164*p2^2*p3*S + 54*p1*p2^2*p3*S - 18*p2^3*p3*S - 44*p3^2*S + 
        72*p1*p3^2*S - 142*p1^2*p3^2*S - 3*p1^3*p3^2*S - 72*p2*p3^2*S + 
        284*p1*p2*p3^2*S + 9*p1^2*p2*p3^2*S - 142*p2^2*p3^2*S - 
        9*p1*p2^2*p3^2*S + 3*p2^3*p3^2*S + 76*p3^3*S + 282*p1*p3^3*S + 
        13*p1^2*p3^3*S - 282*p2*p3^3*S - 26*p1*p2*p3^3*S + 13*p2^2*p3^3*S - 
        158*p3^4*S - 17*p1*p3^4*S + 17*p2*p3^4*S + 7*p3^5*S + 808*p4*S + 
        64*p1*p4*S - 40*p1^2*p4*S - 64*p2*p4*S + 80*p1*p2*p4*S - 
        40*p2^2*p4*S - 1048*p3*p4*S - 240*p1*p3*p4*S - 44*p1^2*p3*p4*S + 
        240*p2*p3*p4*S + 88*p1*p2*p3*p4*S - 44*p2^2*p3*p4*S + 808*p3^2*p4*S + 
        244*p1*p3^2*p4*S + 7*p1^2*p3^2*p4*S - 244*p2*p3^2*p4*S - 
        14*p1*p2*p3^2*p4*S + 7*p2^2*p3^2*p4*S - 252*p3^3*p4*S - 
        22*p1*p3^3*p4*S + 22*p2*p3^3*p4*S + 15*p3^4*p4*S - 252*p4^2*S - 
        64*p1*p4^2*S + 64*p2*p4^2*S + 404*p3*p4^2*S + 34*p1*p3*p4^2*S - 
        34*p2*p3*p4^2*S - 102*p3^2*p4^2*S - 5*p1*p3^2*p4^2*S + 
        5*p2*p3^2*p4^2*S + 9*p3^3*p4^2*S + 56*p4^3*S - 8*p3*p4^3*S + 
        p3^2*p4^3*S - 936*p1*s*S + 30*p1^3*s*S + 936*p2*s*S - 
        90*p1^2*p2*s*S + 90*p1*p2^2*s*S - 30*p2^3*s*S + 1848*p3*s*S - 
        220*p1^2*p3*s*S + 440*p1*p2*p3*s*S - 220*p2^2*p3*s*S + 
        502*p1*p3^2*s*S - 502*p2*p3^2*s*S - 304*p3^3*s*S - 24*p4*s*S - 
        28*p1^2*p4*s*S + 56*p1*p2*p4*s*S - 28*p2^2*p4*s*S + 84*p1*p3*p4*s*S - 
        84*p2*p3*p4*s*S + 40*p3^2*p4*s*S - 34*p1*p4^2*s*S + 34*p2*p4^2*s*S + 
        136*p3*p4^2*s*S + 32*p4^3*s*S + 456*s^2*S - 272*p1*s^2*S - 
        62*p1^2*s^2*S + 3*p1^3*s^2*S + 272*p2*s^2*S + 124*p1*p2*s^2*S - 
        9*p1^2*p2*s^2*S - 62*p2^2*s^2*S + 9*p1*p2^2*s^2*S - 3*p2^3*s^2*S + 
        344*p3*s^2*S + 272*p1*p3*s^2*S - 17*p1^2*p3*s^2*S - 272*p2*p3*s^2*S + 
        34*p1*p2*p3*s^2*S - 17*p2^2*p3*s^2*S - 218*p3^2*s^2*S + 
        29*p1*p3^2*s^2*S - 29*p2*p3^2*s^2*S - 7*p3^3*s^2*S - 200*p4*s^2*S + 
        4*p1*p4*s^2*S - p1^2*p4*s^2*S - 4*p2*p4*s^2*S + 2*p1*p2*p4*s^2*S - 
        p2^2*p4*s^2*S + 88*p3*p4*s^2*S - 10*p1*p3*p4*s^2*S + 
        10*p2*p3*p4*s^2*S + 39*p3^2*p4*s^2*S + 58*p4^2*s^2*S - 
        7*p1*p4^2*s^2*S + 7*p2*p4^2*s^2*S + 27*p3*p4^2*s^2*S + 5*p4^3*s^2*S + 
        48*s^3*S + 12*p1*s^3*S - 6*p1^2*s^3*S - 12*p2*s^3*S + 
        12*p1*p2*s^3*S - 6*p2^2*s^3*S - 52*p3*s^3*S + 16*p1*p3*s^3*S - 
        16*p2*p3*s^3*S + 6*p3^2*s^3*S - 28*p4*s^3*S - 8*p1*p4*s^3*S + 
        8*p2*p4*s^3*S + 44*p3*p4*s^3*S + 14*p4^2*s^3*S - 24*s^4*S + 
        8*p3*s^4*S + 8*p4*s^4*S - 1616*S^2 - 364*p1*S^2 + 102*p1^2*S^2 + 
        6*p1^3*S^2 + 364*p2*S^2 - 204*p1*p2*S^2 - 18*p1^2*p2*S^2 + 
        102*p2^2*S^2 + 18*p1*p2^2*S^2 - 6*p2^3*S^2 + 1492*p3*S^2 + 
        48*p1*p3*S^2 + 54*p1^2*p3*S^2 + 3*p1^3*p3*S^2 - 48*p2*p3*S^2 - 
        108*p1*p2*p3*S^2 - 9*p1^2*p2*p3*S^2 + 54*p2^2*p3*S^2 + 
        9*p1*p2^2*p3*S^2 - 3*p2^3*p3*S^2 - 518*p3^2*S^2 - 294*p1*p3^2*S^2 - 
        23*p1^2*p3^2*S^2 + 294*p2*p3^2*S^2 + 46*p1*p2*p3^2*S^2 - 
        23*p2^2*p3^2*S^2 + 290*p3^3*S^2 + 45*p1*p3^3*S^2 - 45*p2*p3^3*S^2 - 
        25*p3^4*S^2 + 764*p4*S^2 + 184*p1*p4*S^2 + 8*p1^2*p4*S^2 - 
        184*p2*p4*S^2 - 16*p1*p2*p4*S^2 + 8*p2^2*p4*S^2 - 1212*p3*p4*S^2 - 
        236*p1*p3*p4*S^2 - 7*p1^2*p3*p4*S^2 + 236*p2*p3*p4*S^2 + 
        14*p1*p2*p3*p4*S^2 - 7*p2^2*p3*p4*S^2 + 500*p3^2*p4*S^2 + 
        38*p1*p3^2*p4*S^2 - 38*p2*p3^2*p4*S^2 - 39*p3^3*p4*S^2 - 
        286*p4^2*S^2 - 34*p1*p4^2*S^2 + 34*p2*p4^2*S^2 + 182*p3*p4^2*S^2 + 
        5*p1*p3*p4^2*S^2 - 5*p2*p3*p4^2*S^2 - 15*p3^2*p4^2*S^2 + 
        20*p4^3*S^2 - p3*p4^3*S^2 - 456*s*S^2 - 272*p1*s*S^2 + 
        62*p1^2*s*S^2 + 3*p1^3*s*S^2 + 272*p2*s*S^2 - 124*p1*p2*s*S^2 - 
        9*p1^2*p2*s*S^2 + 62*p2^2*s*S^2 + 9*p1*p2^2*s*S^2 - 3*p2^3*s*S^2 + 
        344*p3*s*S^2 - 272*p1*p3*s*S^2 - 17*p1^2*p3*s*S^2 + 272*p2*p3*s*S^2 + 
        34*p1*p2*p3*s*S^2 - 17*p2^2*p3*s*S^2 + 218*p3^2*s*S^2 + 
        29*p1*p3^2*s*S^2 - 29*p2*p3^2*s*S^2 - 7*p3^3*s*S^2 - 200*p4*s*S^2 - 
        4*p1*p4*s*S^2 - p1^2*p4*s*S^2 + 4*p2*p4*s*S^2 + 2*p1*p2*p4*s*S^2 - 
        p2^2*p4*s*S^2 - 88*p3*p4*s*S^2 - 10*p1*p3*p4*s*S^2 + 
        10*p2*p3*p4*s*S^2 + 39*p3^2*p4*s*S^2 - 58*p4^2*s*S^2 - 
        7*p1*p4^2*s*S^2 + 7*p2*p4^2*s*S^2 + 27*p3*p4^2*s*S^2 + 5*p4^3*s*S^2 - 
        120*p1*s^2*S^2 + 120*p2*s^2*S^2 + 96*p3*s^2*S^2 - 144*p4*s^2*S^2 - 
        8*s^3*S^2 - 4*p1*s^3*S^2 + 4*p2*s^3*S^2 - 12*p3*s^3*S^2 - 
        20*p4*s^3*S^2 - 8*s^4*S^2 - 904*S^3 - 168*p1*S^3 + 168*p2*S^3 + 
        864*p3*S^3 + 184*p1*p3*S^3 + 12*p1^2*p3*S^3 - 184*p2*p3*S^3 - 
        24*p1*p2*p3*S^3 + 12*p2^2*p3*S^3 - 384*p3^2*S^3 - 48*p1*p3^2*S^3 + 
        48*p2*p3^2*S^3 + 44*p3^3*S^3 + 528*p4*S^3 + 100*p1*p4*S^3 + 
        2*p1^2*p4*S^3 - 100*p2*p4*S^3 - 4*p1*p2*p4*S^3 + 2*p2^2*p4*S^3 - 
        484*p3*p4*S^3 - 32*p1*p3*p4*S^3 + 32*p2*p3*p4*S^3 + 62*p3^2*p4*S^3 - 
        100*p4^2*S^3 - 4*p1*p4^2*S^3 + 4*p2*p4^2*S^3 + 20*p3*p4^2*S^3 + 
        2*p4^3*S^3 - 48*s*S^3 + 12*p1*s*S^3 + 6*p1^2*s*S^3 - 12*p2*s*S^3 - 
        12*p1*p2*s*S^3 + 6*p2^2*s*S^3 - 52*p3*s*S^3 - 16*p1*p3*s*S^3 + 
        16*p2*p3*s*S^3 - 6*p3^2*s*S^3 - 28*p4*s*S^3 + 8*p1*p4*s*S^3 - 
        8*p2*p4*s*S^3 - 44*p3*p4*s*S^3 - 14*p4^2*s*S^3 + 8*s^2*S^3 - 
        4*p1*s^2*S^3 + 4*p2*s^2*S^3 - 12*p3*s^2*S^3 - 20*p4*s^2*S^3 - 
        360*S^4 - 68*p1*S^4 - 2*p1^2*S^4 + 68*p2*S^4 + 4*p1*p2*S^4 - 
        2*p2^2*S^4 + 300*p3*S^4 + 28*p1*p3*S^4 - 28*p2*p3*S^4 - 50*p3^2*S^4 + 
        164*p4*S^4 + 12*p1*p4*S^4 - 12*p2*p4*S^4 - 52*p3*p4*S^4 - 
        10*p4^2*S^4 + 24*s*S^4 + 8*p3*s*S^4 + 8*p4*s*S^4 + 8*s^2*S^4 - 
        88*S^5 - 8*p1*S^5 + 8*p2*S^5 + 32*p3*S^5 + 16*p4*S^5 - 8*S^6 + 
        1344*t - 1032*p1*t - 248*p1^2*t + 62*p1^3*t + 1032*p2*t + 
        496*p1*p2*t - 186*p1^2*p2*t - 248*p2^2*t + 186*p1*p2^2*t - 
        62*p2^3*t + 2936*p3*t + 672*p1*p3*t - 284*p1^2*p3*t - 23*p1^3*p3*t - 
        672*p2*p3*t + 568*p1*p2*p3*t + 69*p1^2*p2*p3*t - 284*p2^2*p3*t - 
        69*p1*p2^2*p3*t + 23*p2^3*p3*t - 776*p3^2*t + 486*p1*p3^2*t + 
        177*p1^2*p3^2*t - 4*p1^3*p3^2*t - 486*p2*p3^2*t - 354*p1*p2*p3^2*t + 
        12*p1^2*p2*p3^2*t + 177*p2^2*p3^2*t - 12*p1*p2^2*p3^2*t + 
        4*p2^3*p3^2*t - 424*p3^3*t - 337*p1*p3^3*t + 18*p1^2*p3^3*t + 
        337*p2*p3^3*t - 36*p1*p2*p3^3*t + 18*p2^2*p3^3*t + 183*p3^4*t - 
        24*p1*p3^4*t + 24*p2*p3^4*t + 10*p3^5*t + 872*p4*t + 176*p1*p4*t - 
        102*p1^2*p4*t - 176*p2*p4*t + 204*p1*p2*p4*t - 102*p2^2*p4*t + 
        288*p3*p4*t + 140*p1*p3*p4*t + 49*p1^2*p3*p4*t - 140*p2*p3*p4*t - 
        98*p1*p2*p3*p4*t + 49*p2^2*p3*p4*t + 194*p3^2*p4*t - 
        274*p1*p3^2*p4*t + 10*p1^2*p3^2*p4*t + 274*p2*p3^2*p4*t - 
        20*p1*p2*p3^2*p4*t + 10*p2^2*p3^2*p4*t + 277*p3^3*p4*t - 
        32*p1*p3^3*p4*t + 32*p2*p3^3*p4*t + 22*p3^4*p4*t + 72*p4^2*t + 
        18*p1*p4^2*t - 18*p2*p4^2*t + 144*p3*p4^2*t - 29*p1*p3*p4^2*t + 
        29*p2*p3*p4^2*t + 97*p3^2*p4^2*t - 8*p1*p3^2*p4^2*t + 
        8*p2*p3^2*p4^2*t + 14*p3^3*p4^2*t + 22*p4^3*t + 3*p3*p4^3*t + 
        2*p3^2*p4^3*t + 3520*s*t - 564*p1*s*t - 362*p1^2*s*t + 16*p1^3*s*t + 
        564*p2*s*t + 724*p1*p2*s*t - 48*p1^2*p2*s*t - 362*p2^2*s*t + 
        48*p1*p2^2*s*t - 16*p2^3*s*t + 2140*p3*s*t + 928*p1*p3*s*t + 
        88*p1^2*p3*s*t - 8*p1^3*p3*s*t - 928*p2*p3*s*t - 176*p1*p2*p3*s*t + 
        24*p1^2*p2*p3*s*t + 88*p2^2*p3*s*t - 24*p1*p2^2*p3*s*t + 
        8*p2^3*p3*s*t - 790*p3^2*s*t - 492*p1*p3^2*s*t + 62*p1^2*p3^2*s*t + 
        492*p2*p3^2*s*t - 124*p1*p2*p3^2*s*t + 62*p2^2*p3^2*s*t + 
        412*p3^3*s*t - 120*p1*p3^3*s*t + 120*p2*p3^3*s*t + 66*p3^4*s*t + 
        1012*p4*s*t + 112*p1*p4*s*t - 10*p1^2*p4*s*t - 112*p2*p4*s*t + 
        20*p1*p2*p4*s*t - 10*p2^2*p4*s*t + 908*p3*p4*s*t - 324*p1*p3*p4*s*t + 
        18*p1^2*p3*p4*s*t + 324*p2*p3*p4*s*t - 36*p1*p2*p3*p4*s*t + 
        18*p2^2*p3*p4*s*t + 754*p3^2*p4*s*t - 100*p1*p3^2*p4*s*t + 
        100*p2*p3^2*p4*s*t + 102*p3^3*p4*s*t + 250*p4^2*s*t - 
        28*p1*p4^2*s*t + 28*p2*p4^2*s*t + 236*p3*p4^2*s*t - 
        12*p1*p3*p4^2*s*t + 12*p2*p3*p4^2*s*t + 38*p3^2*p4^2*s*t + 
        22*p4^3*s*t + 2*p3*p4^3*s*t + 2512*s^2*t - 12*p1*s^2*t - 
        54*p1^2*s^2*t + 12*p2*s^2*t + 108*p1*p2*s^2*t - 54*p2^2*s^2*t + 
        852*p3*s^2*t - 204*p1*p3*s^2*t + 42*p1^2*p3*s^2*t + 204*p2*p3*s^2*t - 
        84*p1*p2*p3*s^2*t + 42*p2^2*p3*s^2*t + 506*p3^2*s^2*t - 
        160*p1*p3^2*s^2*t + 160*p2*p3^2*s^2*t + 134*p3^3*s^2*t + 
        828*p4*s^2*t - 124*p1*p4*s^2*t + 4*p1^2*p4*s^2*t + 124*p2*p4*s^2*t - 
        8*p1*p2*p4*s^2*t + 4*p2^2*p4*s^2*t + 900*p3*p4*s^2*t - 
        92*p1*p3*p4*s^2*t + 92*p2*p3*p4*s^2*t + 180*p3^2*p4*s^2*t + 
        178*p4^2*s^2*t - 8*p1*p4^2*s^2*t + 8*p2*p4^2*s^2*t + 
        50*p3*p4^2*s^2*t + 4*p4^3*s^2*t + 960*s^3*t - 96*p1*s^3*t + 
        4*p1^2*s^3*t + 96*p2*s^3*t - 8*p1*p2*s^3*t + 4*p2^2*s^3*t + 
        592*p3*s^3*t - 88*p1*p3*s^3*t + 88*p2*p3*s^3*t + 148*p3^2*s^3*t + 
        400*p4*s^3*t - 32*p1*p4*s^3*t + 32*p2*p4*s^3*t + 160*p3*p4*s^3*t + 
        28*p4^2*s^3*t + 272*s^4*t - 24*p1*s^4*t + 24*p2*s^4*t + 
        104*p3*s^4*t + 56*p4*s^4*t + 32*s^5*t - 288*S*t - 1412*p1*S*t + 
        24*p1^2*S*t + 39*p1^3*S*t + 1412*p2*S*t - 48*p1*p2*S*t - 
        117*p1^2*p2*S*t + 24*p2^2*S*t + 117*p1*p2^2*S*t - 39*p2^3*S*t + 
        3404*p3*S*t - 184*p1*p3*S*t - 315*p1^2*p3*S*t + 184*p2*p3*S*t + 
        630*p1*p2*p3*S*t - 315*p2^2*p3*S*t + 288*p3^2*S*t + 793*p1*p3^2*S*t - 
        2*p1^2*p3^2*S*t - 793*p2*p3^2*S*t + 4*p1*p2*p3^2*S*t - 
        2*p2^2*p3^2*S*t - 597*p3^3*S*t + 8*p1*p3^3*S*t - 8*p2*p3^3*S*t - 
        6*p3^4*S*t + 580*p4*S*t - 64*p1*p4*S*t - 59*p1^2*p4*S*t + 
        64*p2*p4*S*t + 118*p1*p2*p4*S*t - 59*p2^2*p4*S*t + 232*p3*p4*S*t + 
        282*p1*p3*p4*S*t - 2*p1^2*p3*p4*S*t - 282*p2*p3*p4*S*t + 
        4*p1*p2*p3*p4*S*t - 2*p2^2*p3*p4*S*t - 271*p3^2*p4*S*t + 
        12*p1*p3^2*p4*S*t - 12*p2*p3^2*p4*S*t - 14*p3^3*p4*S*t + 
        40*p4^2*S*t + p1*p4^2*S*t - p2*p4^2*S*t + 33*p3*p4^2*S*t + 
        4*p1*p3*p4^2*S*t - 4*p2*p3*p4^2*S*t - 10*p3^2*p4^2*S*t + 
        19*p4^3*S*t - 2*p3*p4^3*S*t + 1872*s*S*t - 1064*p1*s*S*t - 
        186*p1^2*s*S*t + 8*p1^3*s*S*t + 1064*p2*s*S*t + 372*p1*p2*s*S*t - 
        24*p1^2*p2*s*S*t - 186*p2^2*s*S*t + 24*p1*p2^2*s*S*t - 8*p2^3*s*S*t + 
        2376*p3*s*S*t + 900*p1*p3*s*S*t - 58*p1^2*p3*s*S*t - 
        900*p2*p3*s*S*t + 116*p1*p2*p3*s*S*t - 58*p2^2*p3*s*S*t - 
        978*p3^2*s*S*t + 140*p1*p3^2*s*S*t - 140*p2*p3^2*s*S*t - 
        98*p3^3*s*S*t + 248*p4*s*S*t + 132*p1*p4*s*S*t - 10*p1^2*p4*s*S*t - 
        132*p2*p4*s*S*t + 20*p1*p2*p4*s*S*t - 10*p2^2*p4*s*S*t - 
        180*p3*p4*s*S*t + 40*p1*p3*p4*s*S*t - 40*p2*p3*p4*s*S*t - 
        22*p3^2*p4*s*S*t + 54*p4^2*s*S*t - 4*p1*p4^2*s*S*t + 
        4*p2*p4^2*s*S*t + 18*p3*p4^2*s*S*t + 6*p4^3*s*S*t + 1200*s^2*S*t + 
        40*p1*s^2*S*t - 34*p1^2*s^2*S*t - 40*p2*s^2*S*t + 68*p1*p2*s^2*S*t - 
        34*p2^2*s^2*S*t - 136*p3*s^2*S*t + 148*p1*p3*s^2*S*t - 
        148*p2*p3*s^2*S*t - 138*p3^2*s^2*S*t - 56*p4*s^2*S*t + 
        12*p1*p4*s^2*S*t - 12*p2*p4*s^2*S*t + 20*p3*p4*s^2*S*t + 
        22*p4^2*s^2*S*t + 96*s^3*S*t + 24*p1*s^3*S*t - 24*p2*s^3*S*t - 
        40*p3*s^3*S*t + 8*p4*s^3*S*t - 1056*S^2*t - 408*p1*S^2*t + 
        94*p1^2*S^2*t + 4*p1^3*S^2*t + 408*p2*S^2*t - 188*p1*p2*S^2*t - 
        12*p1^2*p2*S^2*t + 94*p2^2*S^2*t + 12*p1*p2^2*S^2*t - 4*p2^3*S^2*t + 
        784*p3*S^2*t - 484*p1*p3*S^2*t - 26*p1^2*p3*S^2*t + 484*p2*p3*S^2*t + 
        52*p1*p2*p3*S^2*t - 26*p2^2*p3*S^2*t + 542*p3^2*S^2*t + 
        52*p1*p3^2*S^2*t - 52*p2*p3^2*S^2*t - 30*p3^3*S^2*t - 32*p4*S^2*t - 
        76*p1*p4*S^2*t - 4*p1^2*p4*S^2*t + 76*p2*p4*S^2*t + 
        8*p1*p2*p4*S^2*t - 4*p2^2*p4*S^2*t + 148*p3*p4*S^2*t + 
        4*p1*p3*p4*S^2*t - 4*p2*p3*p4*S^2*t + 20*p3^2*p4*S^2*t - 
        18*p4^2*S^2*t - 4*p1*p4^2*S^2*t + 4*p2*p4^2*S^2*t + 
        22*p3*p4^2*S^2*t + 4*p4^3*S^2*t - 112*s*S^2*t - 476*p1*s*S^2*t + 
        476*p2*s*S^2*t + 932*p3*s*S^2*t - 12*p1*p3*s*S^2*t + 
        12*p2*p3*s*S^2*t + 20*p3^2*s*S^2*t - 20*p4*s*S^2*t - 
        4*p1*p4*s*S^2*t + 4*p2*p4*s*S^2*t + 24*p3*p4*s*S^2*t + 
        4*p4^2*s*S^2*t + 240*s^2*S^2*t - 44*p1*s^2*S^2*t + 44*p2*s^2*S^2*t + 
        68*p3*s^2*S^2*t - 20*p4*s^2*S^2*t + 16*s^3*S^2*t - 288*S^3*t + 
        28*p1*S^3*t + 10*p1^2*S^3*t - 28*p2*S^3*t - 20*p1*p2*S^3*t + 
        10*p2^2*S^3*t - 100*p3*S^3*t - 40*p1*p3*S^3*t + 40*p2*p3*S^3*t + 
        30*p3^2*S^3*t - 44*p4*S^3*t - 20*p3*p4*S^3*t - 10*p4^2*S^3*t - 
        144*s*S^3*t - 24*p1*s*S^3*t + 24*p2*s*S^3*t + 24*p3*s*S^3*t - 
        24*p4*s*S^3*t + 4*p1*S^4*t - 4*p2*S^4*t - 4*p3*S^4*t + 4*p4*S^4*t + 
        2064*t^2 - 320*p1*t^2 - 240*p1^2*t^2 + 10*p1^3*t^2 + 320*p2*t^2 + 
        480*p1*p2*t^2 - 30*p1^2*p2*t^2 - 240*p2^2*t^2 + 30*p1*p2^2*t^2 - 
        10*p2^3*t^2 + 1008*p3*t^2 + 836*p1*p3*t^2 + 44*p1^2*p3*t^2 - 
        5*p1^3*p3*t^2 - 836*p2*p3*t^2 - 88*p1*p2*p3*t^2 + 15*p1^2*p2*p3*t^2 + 
        44*p2^2*p3*t^2 - 15*p1*p2^2*p3*t^2 + 5*p2^3*p3*t^2 - 1108*p3^2*t^2 - 
        238*p1*p3^2*t^2 + 39*p1^2*p3^2*t^2 + 238*p2*p3^2*t^2 - 
        78*p1*p2*p3^2*t^2 + 39*p2^2*p3^2*t^2 + 152*p3^3*t^2 - 
        75*p1*p3^3*t^2 + 75*p2*p3^3*t^2 + 41*p3^4*t^2 + 368*p4*t^2 + 
        256*p1*p4*t^2 - 18*p1^2*p4*t^2 - 256*p2*p4*t^2 + 36*p1*p2*p4*t^2 - 
        18*p2^2*p4*t^2 - 164*p3*p4*t^2 - 108*p1*p3*p4*t^2 + 
        11*p1^2*p3*p4*t^2 + 108*p2*p3*p4*t^2 - 22*p1*p2*p3*p4*t^2 + 
        11*p2^2*p3*p4*t^2 + 294*p3^2*p4*t^2 - 62*p1*p3^2*p4*t^2 + 
        62*p2*p3^2*p4*t^2 + 63*p3^3*p4*t^2 - 16*p4^2*t^2 + 6*p1*p4^2*t^2 - 
        6*p2*p4^2*t^2 + 64*p3*p4^2*t^2 - 7*p1*p3*p4^2*t^2 + 
        7*p2*p3*p4^2*t^2 + 23*p3^2*p4^2*t^2 + 2*p4^3*t^2 + p3*p4^3*t^2 + 
        2664*s*t^2 + 316*p1*s*t^2 - 94*p1^2*s*t^2 - 316*p2*s*t^2 + 
        188*p1*p2*s*t^2 - 94*p2^2*s*t^2 - 396*p3*s*t^2 + 36*p1*p3*s*t^2 + 
        50*p1^2*p3*s*t^2 - 36*p2*p3*s*t^2 - 100*p1*p2*p3*s*t^2 + 
        50*p2^2*p3*s*t^2 + 10*p3^2*s*t^2 - 184*p1*p3^2*s*t^2 + 
        184*p2*p3^2*s*t^2 + 142*p3^3*s*t^2 + 236*p4*s*t^2 + 24*p1*p4*s*t^2 + 
        2*p1^2*p4*s*t^2 - 24*p2*p4*s*t^2 - 4*p1*p2*p4*s*t^2 + 
        2*p2^2*p4*s*t^2 + 456*p3*p4*s*t^2 - 92*p1*p3*p4*s*t^2 + 
        92*p2*p3*p4*s*t^2 + 182*p3^2*p4*s*t^2 + 70*p4^2*s*t^2 - 
        4*p1*p4^2*s*t^2 + 4*p2*p4^2*s*t^2 + 42*p3*p4^2*s*t^2 + 2*p4^3*s*t^2 + 
        984*s^2*t^2 + 52*p1*s^2*t^2 + 2*p1^2*s^2*t^2 - 52*p2*s^2*t^2 - 
        4*p1*p2*s^2*t^2 + 2*p2^2*s^2*t^2 + 180*p3*s^2*t^2 - 
        112*p1*p3*s^2*t^2 + 112*p2*p3*s^2*t^2 + 166*p3^2*s^2*t^2 + 
        284*p4*s^2*t^2 - 28*p1*p4*s^2*t^2 + 28*p2*p4*s^2*t^2 + 
        184*p3*p4*s^2*t^2 + 26*p4^2*s^2*t^2 + 288*s^3*t^2 - 24*p1*s^3*t^2 + 
        24*p2*s^3*t^2 + 120*p3*s^3*t^2 + 72*p4*s^3*t^2 + 48*s^4*t^2 + 
        1288*S*t^2 - 776*p1*S*t^2 - 120*p1^2*S*t^2 + 5*p1^3*S*t^2 + 
        776*p2*S*t^2 + 240*p1*p2*S*t^2 - 15*p1^2*p2*S*t^2 - 120*p2^2*S*t^2 + 
        15*p1*p2^2*S*t^2 - 5*p2^3*S*t^2 + 1984*p3*S*t^2 + 620*p1*p3*S*t^2 - 
        39*p1^2*p3*S*t^2 - 620*p2*p3*S*t^2 + 78*p1*p2*p3*S*t^2 - 
        39*p2^2*p3*S*t^2 - 740*p3^2*S*t^2 + 103*p1*p3^2*S*t^2 - 
        103*p2*p3^2*S*t^2 - 85*p3^3*S*t^2 + 432*p4*S*t^2 + 120*p1*p4*S*t^2 - 
        9*p1^2*p4*S*t^2 - 120*p2*p4*S*t^2 + 18*p1*p2*p4*S*t^2 - 
        9*p2^2*p4*S*t^2 - 260*p3*p4*S*t^2 + 46*p1*p3*p4*S*t^2 - 
        46*p2*p3*p4*S*t^2 - 53*p3^2*p4*S*t^2 + 3*p1*p4^2*S*t^2 - 
        3*p2*p4^2*S*t^2 - 7*p3*p4^2*S*t^2 + p4^3*S*t^2 + 2128*s*S*t^2 + 
        44*p1*s*S*t^2 - 48*p1^2*s*S*t^2 - 44*p2*s*S*t^2 + 96*p1*p2*s*S*t^2 - 
        48*p2^2*s*S*t^2 - 116*p3*s*S*t^2 + 236*p1*p3*s*S*t^2 - 
        236*p2*p3*s*S*t^2 - 276*p3^2*s*S*t^2 - 28*p4*s*S*t^2 + 
        44*p1*p4*s*S*t^2 - 44*p2*p4*s*S*t^2 - 80*p3*p4*s*S*t^2 + 
        4*p4^2*s*S*t^2 + 400*s^2*S*t^2 + 68*p1*s^2*S*t^2 - 68*p2*s^2*S*t^2 - 
        156*p3*s^2*S*t^2 - 20*p4*s^2*S*t^2 - 144*S^2*t^2 - 348*p1*S^2*t^2 + 
        348*p2*S^2*t^2 + 812*p3*S^2*t^2 - 8*p1*p3*S^2*t^2 + 8*p2*p3*S^2*t^2 + 
        16*p3^2*S^2*t^2 + 116*p4*S^2*t^2 - 4*p1*p4*S^2*t^2 + 
        4*p2*p4*S^2*t^2 + 20*p3*p4*S^2*t^2 + 4*p4^2*S^2*t^2 + 472*s*S^2*t^2 - 
        72*p1*s*S^2*t^2 + 72*p2*s*S^2*t^2 + 160*p3*s*S^2*t^2 + 
        16*p4*s*S^2*t^2 + 88*s^2*S^2*t^2 - 152*S^3*t^2 - 20*p1*S^3*t^2 + 
        20*p2*S^3*t^2 + 36*p3*S^3*t^2 - 4*p4*S^3*t^2 - 8*S^4*t^2 + 1056*t^3 + 
        160*p1*t^3 - 40*p1^2*t^3 - 160*p2*t^3 + 80*p1*p2*t^3 - 40*p2^2*t^3 - 
        384*p3*t^3 + 56*p1*p3*t^3 + 20*p1^2*p3*t^3 - 56*p2*p3*t^3 - 
        40*p1*p2*p3*t^3 + 20*p2^2*p3*t^3 - 112*p3^2*t^3 - 72*p1*p3^2*t^3 + 
        72*p2*p3^2*t^3 + 52*p3^3*t^3 - 64*p4*t^3 + 48*p1*p4*t^3 - 
        48*p2*p4*t^3 + 40*p3*p4*t^3 - 32*p1*p3*p4*t^3 + 32*p2*p3*p4*t^3 + 
        64*p3^2*p4*t^3 - 8*p4^2*t^3 + 12*p3*p4^2*t^3 + 528*s*t^3 + 
        120*p1*s*t^3 - 120*p2*s*t^3 - 216*p3*s*t^3 - 72*p1*p3*s*t^3 + 
        72*p2*p3*s*t^3 + 88*p3^2*s*t^3 + 24*p4*s*t^3 - 8*p1*p4*s*t^3 + 
        8*p2*p4*s*t^3 + 96*p3*p4*s*t^3 + 8*p4^2*s*t^3 + 112*s^2*t^3 - 
        8*p1*s^2*t^3 + 8*p2*s^2*t^3 + 56*p3*s^2*t^3 + 40*p4*s^2*t^3 + 
        32*s^3*t^3 + 976*S*t^3 + 16*p1*S*t^3 - 20*p1^2*S*t^3 - 16*p2*S*t^3 + 
        40*p1*p2*S*t^3 - 20*p2^2*S*t^3 - 32*p3*S*t^3 + 104*p1*p3*S*t^3 - 
        104*p2*p3*S*t^3 - 132*p3^2*S*t^3 + 24*p1*p4*S*t^3 - 24*p2*p4*S*t^3 - 
        56*p3*p4*S*t^3 - 4*p4^2*S*t^3 + 416*s*S*t^3 + 64*p1*s*S*t^3 - 
        64*p2*s*S*t^3 - 160*p3*s*S*t^3 - 32*p4*s*S*t^3 + 224*S^2*t^3 - 
        32*p1*S^2*t^3 + 32*p2*S^2*t^3 + 80*p3*S^2*t^3 + 16*p4*S^2*t^3 + 
        96*s*S^2*t^3 + 144*t^4 + 40*p1*t^4 - 40*p2*t^4 - 104*p3*t^4 - 
        20*p1*p3*t^4 + 20*p2*p3*t^4 + 20*p3^2*t^4 - 24*p4*t^4 + 
        20*p3*p4*t^4 + 8*s*t^4 + 8*p3*s*t^4 + 8*p4*s*t^4 + 8*s^2*t^4 + 
        136*S*t^4 + 20*p1*S*t^4 - 20*p2*S*t^4 - 52*p3*S*t^4 - 12*p4*S*t^4 + 
        32*S^2*t^4 - 1344*T - 1032*p1*T + 248*p1^2*T + 62*p1^3*T + 
        1032*p2*T - 496*p1*p2*T - 186*p1^2*p2*T + 248*p2^2*T + 
        186*p1*p2^2*T - 62*p2^3*T + 2936*p3*T - 672*p1*p3*T - 284*p1^2*p3*T + 
        23*p1^3*p3*T + 672*p2*p3*T + 568*p1*p2*p3*T - 69*p1^2*p2*p3*T - 
        284*p2^2*p3*T + 69*p1*p2^2*p3*T - 23*p2^3*p3*T + 776*p3^2*T + 
        486*p1*p3^2*T - 177*p1^2*p3^2*T - 4*p1^3*p3^2*T - 486*p2*p3^2*T + 
        354*p1*p2*p3^2*T + 12*p1^2*p2*p3^2*T - 177*p2^2*p3^2*T - 
        12*p1*p2^2*p3^2*T + 4*p2^3*p3^2*T - 424*p3^3*T + 337*p1*p3^3*T + 
        18*p1^2*p3^3*T - 337*p2*p3^3*T - 36*p1*p2*p3^3*T + 18*p2^2*p3^3*T - 
        183*p3^4*T - 24*p1*p3^4*T + 24*p2*p3^4*T + 10*p3^5*T + 872*p4*T - 
        176*p1*p4*T - 102*p1^2*p4*T + 176*p2*p4*T + 204*p1*p2*p4*T - 
        102*p2^2*p4*T - 288*p3*p4*T + 140*p1*p3*p4*T - 49*p1^2*p3*p4*T - 
        140*p2*p3*p4*T + 98*p1*p2*p3*p4*T - 49*p2^2*p3*p4*T + 194*p3^2*p4*T + 
        274*p1*p3^2*p4*T + 10*p1^2*p3^2*p4*T - 274*p2*p3^2*p4*T - 
        20*p1*p2*p3^2*p4*T + 10*p2^2*p3^2*p4*T - 277*p3^3*p4*T - 
        32*p1*p3^3*p4*T + 32*p2*p3^3*p4*T + 22*p3^4*p4*T - 72*p4^2*T + 
        18*p1*p4^2*T - 18*p2*p4^2*T + 144*p3*p4^2*T + 29*p1*p3*p4^2*T - 
        29*p2*p3*p4^2*T - 97*p3^2*p4^2*T - 8*p1*p3^2*p4^2*T + 
        8*p2*p3^2*p4^2*T + 14*p3^3*p4^2*T + 22*p4^3*T - 3*p3*p4^3*T + 
        2*p3^2*p4^3*T + 288*s*T - 1412*p1*s*T - 24*p1^2*s*T + 39*p1^3*s*T + 
        1412*p2*s*T + 48*p1*p2*s*T - 117*p1^2*p2*s*T - 24*p2^2*s*T + 
        117*p1*p2^2*s*T - 39*p2^3*s*T + 3404*p3*s*T + 184*p1*p3*s*T - 
        315*p1^2*p3*s*T - 184*p2*p3*s*T + 630*p1*p2*p3*s*T - 
        315*p2^2*p3*s*T - 288*p3^2*s*T + 793*p1*p3^2*s*T + 2*p1^2*p3^2*s*T - 
        793*p2*p3^2*s*T - 4*p1*p2*p3^2*s*T + 2*p2^2*p3^2*s*T - 597*p3^3*s*T - 
        8*p1*p3^3*s*T + 8*p2*p3^3*s*T + 6*p3^4*s*T + 580*p4*s*T + 
        64*p1*p4*s*T - 59*p1^2*p4*s*T - 64*p2*p4*s*T + 118*p1*p2*p4*s*T - 
        59*p2^2*p4*s*T - 232*p3*p4*s*T + 282*p1*p3*p4*s*T + 
        2*p1^2*p3*p4*s*T - 282*p2*p3*p4*s*T - 4*p1*p2*p3*p4*s*T + 
        2*p2^2*p3*p4*s*T - 271*p3^2*p4*s*T - 12*p1*p3^2*p4*s*T + 
        12*p2*p3^2*p4*s*T + 14*p3^3*p4*s*T - 40*p4^2*s*T + p1*p4^2*s*T - 
        p2*p4^2*s*T + 33*p3*p4^2*s*T - 4*p1*p3*p4^2*s*T + 4*p2*p3*p4^2*s*T + 
        10*p3^2*p4^2*s*T + 19*p4^3*s*T + 2*p3*p4^3*s*T + 1056*s^2*T - 
        408*p1*s^2*T - 94*p1^2*s^2*T + 4*p1^3*s^2*T + 408*p2*s^2*T + 
        188*p1*p2*s^2*T - 12*p1^2*p2*s^2*T - 94*p2^2*s^2*T + 
        12*p1*p2^2*s^2*T - 4*p2^3*s^2*T + 784*p3*s^2*T + 484*p1*p3*s^2*T - 
        26*p1^2*p3*s^2*T - 484*p2*p3*s^2*T + 52*p1*p2*p3*s^2*T - 
        26*p2^2*p3*s^2*T - 542*p3^2*s^2*T + 52*p1*p3^2*s^2*T - 
        52*p2*p3^2*s^2*T - 30*p3^3*s^2*T - 32*p4*s^2*T + 76*p1*p4*s^2*T - 
        4*p1^2*p4*s^2*T - 76*p2*p4*s^2*T + 8*p1*p2*p4*s^2*T - 
        4*p2^2*p4*s^2*T - 148*p3*p4*s^2*T + 4*p1*p3*p4*s^2*T - 
        4*p2*p3*p4*s^2*T + 20*p3^2*p4*s^2*T + 18*p4^2*s^2*T - 
        4*p1*p4^2*s^2*T + 4*p2*p4^2*s^2*T + 22*p3*p4^2*s^2*T + 4*p4^3*s^2*T + 
        288*s^3*T + 28*p1*s^3*T - 10*p1^2*s^3*T - 28*p2*s^3*T + 
        20*p1*p2*s^3*T - 10*p2^2*s^3*T - 100*p3*s^3*T + 40*p1*p3*s^3*T - 
        40*p2*p3*s^3*T - 30*p3^2*s^3*T - 44*p4*s^3*T + 20*p3*p4*s^3*T + 
        10*p4^2*s^3*T + 4*p1*s^4*T - 4*p2*s^4*T - 4*p3*s^4*T + 4*p4*s^4*T - 
        3520*S*T - 564*p1*S*T + 362*p1^2*S*T + 16*p1^3*S*T + 564*p2*S*T - 
        724*p1*p2*S*T - 48*p1^2*p2*S*T + 362*p2^2*S*T + 48*p1*p2^2*S*T - 
        16*p2^3*S*T + 2140*p3*S*T - 928*p1*p3*S*T + 88*p1^2*p3*S*T + 
        8*p1^3*p3*S*T + 928*p2*p3*S*T - 176*p1*p2*p3*S*T - 
        24*p1^2*p2*p3*S*T + 88*p2^2*p3*S*T + 24*p1*p2^2*p3*S*T - 
        8*p2^3*p3*S*T + 790*p3^2*S*T - 492*p1*p3^2*S*T - 62*p1^2*p3^2*S*T + 
        492*p2*p3^2*S*T + 124*p1*p2*p3^2*S*T - 62*p2^2*p3^2*S*T + 
        412*p3^3*S*T + 120*p1*p3^3*S*T - 120*p2*p3^3*S*T - 66*p3^4*S*T + 
        1012*p4*S*T - 112*p1*p4*S*T - 10*p1^2*p4*S*T + 112*p2*p4*S*T + 
        20*p1*p2*p4*S*T - 10*p2^2*p4*S*T - 908*p3*p4*S*T - 324*p1*p3*p4*S*T - 
        18*p1^2*p3*p4*S*T + 324*p2*p3*p4*S*T + 36*p1*p2*p3*p4*S*T - 
        18*p2^2*p3*p4*S*T + 754*p3^2*p4*S*T + 100*p1*p3^2*p4*S*T - 
        100*p2*p3^2*p4*S*T - 102*p3^3*p4*S*T - 250*p4^2*S*T - 
        28*p1*p4^2*S*T + 28*p2*p4^2*S*T + 236*p3*p4^2*S*T + 
        12*p1*p3*p4^2*S*T - 12*p2*p3*p4^2*S*T - 38*p3^2*p4^2*S*T + 
        22*p4^3*S*T - 2*p3*p4^3*S*T - 1872*s*S*T - 1064*p1*s*S*T + 
        186*p1^2*s*S*T + 8*p1^3*s*S*T + 1064*p2*s*S*T - 372*p1*p2*s*S*T - 
        24*p1^2*p2*s*S*T + 186*p2^2*s*S*T + 24*p1*p2^2*s*S*T - 8*p2^3*s*S*T + 
        2376*p3*s*S*T - 900*p1*p3*s*S*T - 58*p1^2*p3*s*S*T + 
        900*p2*p3*s*S*T + 116*p1*p2*p3*s*S*T - 58*p2^2*p3*s*S*T + 
        978*p3^2*s*S*T + 140*p1*p3^2*s*S*T - 140*p2*p3^2*s*S*T - 
        98*p3^3*s*S*T + 248*p4*s*S*T - 132*p1*p4*s*S*T - 10*p1^2*p4*s*S*T + 
        132*p2*p4*s*S*T + 20*p1*p2*p4*s*S*T - 10*p2^2*p4*s*S*T + 
        180*p3*p4*s*S*T + 40*p1*p3*p4*s*S*T - 40*p2*p3*p4*s*S*T - 
        22*p3^2*p4*s*S*T - 54*p4^2*s*S*T - 4*p1*p4^2*s*S*T + 
        4*p2*p4^2*s*S*T + 18*p3*p4^2*s*S*T + 6*p4^3*s*S*T + 112*s^2*S*T - 
        476*p1*s^2*S*T + 476*p2*s^2*S*T + 932*p3*s^2*S*T + 12*p1*p3*s^2*S*T - 
        12*p2*p3*s^2*S*T - 20*p3^2*s^2*S*T - 20*p4*s^2*S*T + 
        4*p1*p4*s^2*S*T - 4*p2*p4*s^2*S*T - 24*p3*p4*s^2*S*T - 
        4*p4^2*s^2*S*T + 144*s^3*S*T - 24*p1*s^3*S*T + 24*p2*s^3*S*T + 
        24*p3*s^3*S*T - 24*p4*s^3*S*T - 2512*S^2*T - 12*p1*S^2*T + 
        54*p1^2*S^2*T + 12*p2*S^2*T - 108*p1*p2*S^2*T + 54*p2^2*S^2*T + 
        852*p3*S^2*T + 204*p1*p3*S^2*T + 42*p1^2*p3*S^2*T - 204*p2*p3*S^2*T - 
        84*p1*p2*p3*S^2*T + 42*p2^2*p3*S^2*T - 506*p3^2*S^2*T - 
        160*p1*p3^2*S^2*T + 160*p2*p3^2*S^2*T + 134*p3^3*S^2*T + 
        828*p4*S^2*T + 124*p1*p4*S^2*T + 4*p1^2*p4*S^2*T - 124*p2*p4*S^2*T - 
        8*p1*p2*p4*S^2*T + 4*p2^2*p4*S^2*T - 900*p3*p4*S^2*T - 
        92*p1*p3*p4*S^2*T + 92*p2*p3*p4*S^2*T + 180*p3^2*p4*S^2*T - 
        178*p4^2*S^2*T - 8*p1*p4^2*S^2*T + 8*p2*p4^2*S^2*T + 
        50*p3*p4^2*S^2*T + 4*p4^3*S^2*T - 1200*s*S^2*T + 40*p1*s*S^2*T + 
        34*p1^2*s*S^2*T - 40*p2*s*S^2*T - 68*p1*p2*s*S^2*T + 
        34*p2^2*s*S^2*T - 136*p3*s*S^2*T - 148*p1*p3*s*S^2*T + 
        148*p2*p3*s*S^2*T + 138*p3^2*s*S^2*T - 56*p4*s*S^2*T - 
        12*p1*p4*s*S^2*T + 12*p2*p4*s*S^2*T - 20*p3*p4*s*S^2*T - 
        22*p4^2*s*S^2*T - 240*s^2*S^2*T - 44*p1*s^2*S^2*T + 44*p2*s^2*S^2*T + 
        68*p3*s^2*S^2*T - 20*p4*s^2*S^2*T - 960*S^3*T - 96*p1*S^3*T - 
        4*p1^2*S^3*T + 96*p2*S^3*T + 8*p1*p2*S^3*T - 4*p2^2*S^3*T + 
        592*p3*S^3*T + 88*p1*p3*S^3*T - 88*p2*p3*S^3*T - 148*p3^2*S^3*T + 
        400*p4*S^3*T + 32*p1*p4*S^3*T - 32*p2*p4*S^3*T - 160*p3*p4*S^3*T - 
        28*p4^2*S^3*T - 96*s*S^3*T + 24*p1*s*S^3*T - 24*p2*s*S^3*T - 
        40*p3*s*S^3*T + 8*p4*s*S^3*T - 16*s^2*S^3*T - 272*S^4*T - 
        24*p1*S^4*T + 24*p2*S^4*T + 104*p3*S^4*T + 56*p4*S^4*T - 32*S^5*T - 
        1888*p1*t*T + 48*p1^3*t*T + 1888*p2*t*T - 144*p1^2*p2*t*T + 
        144*p1*p2^2*t*T - 48*p2^3*t*T + 4960*p3*t*T - 410*p1^2*p3*t*T + 
        820*p1*p2*p3*t*T - 410*p2^2*p3*t*T + 1084*p1*p3^2*t*T - 
        1084*p2*p3^2*t*T - 890*p3^3*t*T + 1184*p4*t*T - 90*p1^2*p4*t*T + 
        180*p1*p2*p4*t*T - 90*p2^2*p4*t*T + 480*p1*p3*p4*t*T - 
        480*p2*p3*p4*t*T - 582*p3^2*p4*t*T + 36*p1*p4^2*t*T - 
        36*p2*p4^2*t*T - 70*p3*p4^2*t*T + 6*p4^3*t*T + 3072*s*t*T - 
        1336*p1*s*t*T - 250*p1^2*s*t*T + 10*p1^3*s*t*T + 1336*p2*s*t*T + 
        500*p1*p2*s*t*T - 30*p1^2*p2*s*t*T - 250*p2^2*s*t*T + 
        30*p1*p2^2*s*t*T - 10*p2^3*s*t*T + 3256*p3*s*t*T + 1324*p1*p3*s*t*T - 
        76*p1^2*p3*s*t*T - 1324*p2*p3*s*t*T + 152*p1*p2*p3*s*t*T - 
        76*p2^2*p3*s*t*T - 1626*p3^2*s*t*T + 186*p1*p3^2*s*t*T - 
        186*p2*p3^2*s*t*T - 144*p3^3*s*t*T + 584*p4*s*t*T + 276*p1*p4*s*t*T - 
        16*p1^2*p4*s*t*T - 276*p2*p4*s*t*T + 32*p1*p2*p4*s*t*T - 
        16*p2^2*p4*s*t*T - 652*p3*p4*s*t*T + 68*p1*p3*p4*s*t*T - 
        68*p2*p3*p4*s*t*T - 60*p3^2*p4*s*t*T - 26*p4^2*s*t*T + 
        2*p1*p4^2*s*t*T - 2*p2*p4^2*s*t*T + 8*p3*p4^2*s*t*T + 4*p4^3*s*t*T + 
        1920*s^2*t*T + 88*p1*s^2*t*T - 46*p1^2*s^2*t*T - 88*p2*s^2*t*T + 
        92*p1*p2*s^2*t*T - 46*p2^2*s^2*t*T - 280*p3*s^2*t*T + 
        220*p1*p3*s^2*t*T - 220*p2*p3*s^2*t*T - 246*p3^2*s^2*t*T - 
        104*p4*s^2*t*T + 36*p1*p4*s^2*t*T - 36*p2*p4*s^2*t*T - 
        52*p3*p4*s^2*t*T + 10*p4^2*s^2*t*T + 192*s^3*t*T + 40*p1*s^3*t*T - 
        40*p2*s^3*t*T - 88*p3*s^3*t*T - 8*p4*s^3*t*T - 3072*S*t*T - 
        1336*p1*S*t*T + 250*p1^2*S*t*T + 10*p1^3*S*t*T + 1336*p2*S*t*T - 
        500*p1*p2*S*t*T - 30*p1^2*p2*S*t*T + 250*p2^2*S*t*T + 
        30*p1*p2^2*S*t*T - 10*p2^3*S*t*T + 3256*p3*S*t*T - 1324*p1*p3*S*t*T - 
        76*p1^2*p3*S*t*T + 1324*p2*p3*S*t*T + 152*p1*p2*p3*S*t*T - 
        76*p2^2*p3*S*t*T + 1626*p3^2*S*t*T + 186*p1*p3^2*S*t*T - 
        186*p2*p3^2*S*t*T - 144*p3^3*S*t*T + 584*p4*S*t*T - 276*p1*p4*S*t*T - 
        16*p1^2*p4*S*t*T + 276*p2*p4*S*t*T + 32*p1*p2*p4*S*t*T - 
        16*p2^2*p4*S*t*T + 652*p3*p4*S*t*T + 68*p1*p3*p4*S*t*T - 
        68*p2*p3*p4*S*t*T - 60*p3^2*p4*S*t*T + 26*p4^2*S*t*T + 
        2*p1*p4^2*S*t*T - 2*p2*p4^2*S*t*T + 8*p3*p4^2*S*t*T + 4*p4^3*S*t*T - 
        1424*p1*s*S*t*T + 1424*p2*s*S*t*T + 3344*p3*s*S*t*T + 
        496*p4*s*S*t*T + 960*s^2*S*t*T - 136*p1*s^2*S*t*T + 
        136*p2*s^2*S*t*T + 280*p3*s^2*S*t*T + 8*p4*s^2*S*t*T + 96*s^3*S*t*T - 
        1920*S^2*t*T + 88*p1*S^2*t*T + 46*p1^2*S^2*t*T - 88*p2*S^2*t*T - 
        92*p1*p2*S^2*t*T + 46*p2^2*S^2*t*T - 280*p3*S^2*t*T - 
        220*p1*p3*S^2*t*T + 220*p2*p3*S^2*t*T + 246*p3^2*S^2*t*T - 
        104*p4*S^2*t*T - 36*p1*p4*S^2*t*T + 36*p2*p4*S^2*t*T + 
        52*p3*p4*S^2*t*T - 10*p4^2*S^2*t*T - 960*s*S^2*t*T - 
        136*p1*s*S^2*t*T + 136*p2*s*S^2*t*T + 280*p3*s*S^2*t*T + 
        8*p4*s*S^2*t*T - 192*S^3*t*T + 40*p1*S^3*t*T - 40*p2*S^3*t*T - 
        88*p3*S^3*t*T - 8*p4*S^3*t*T - 96*s*S^3*t*T + 1888*t^2*T - 
        912*p1*t^2*T - 152*p1^2*t^2*T + 6*p1^3*t^2*T + 912*p2*t^2*T + 
        304*p1*p2*t^2*T - 18*p1^2*p2*t^2*T - 152*p2^2*t^2*T + 
        18*p1*p2^2*t^2*T - 6*p2^3*t^2*T + 2424*p3*t^2*T + 832*p1*p3*t^2*T - 
        48*p1^2*p3*t^2*T - 832*p2*p3*t^2*T + 96*p1*p2*p3*t^2*T - 
        48*p2^2*p3*t^2*T - 1064*p3^2*t^2*T + 126*p1*p3^2*t^2*T - 
        126*p2*p3^2*t^2*T - 108*p3^3*t^2*T + 600*p4*t^2*T + 192*p1*p4*t^2*T - 
        12*p1^2*p4*t^2*T - 192*p2*p4*t^2*T + 24*p1*p2*p4*t^2*T - 
        12*p2^2*p4*t^2*T - 496*p3*p4*t^2*T + 60*p1*p3*p4*t^2*T - 
        60*p2*p3*p4*t^2*T - 72*p3^2*p4*t^2*T - 40*p4^2*t^2*T + 
        6*p1*p4^2*t^2*T - 6*p2*p4^2*t^2*T - 12*p3*p4^2*t^2*T + 2848*s*t^2*T + 
        92*p1*s*t^2*T - 60*p1^2*s*t^2*T - 92*p2*s*t^2*T + 120*p1*p2*s*t^2*T - 
        60*p2^2*s*t^2*T - 260*p3*s*t^2*T + 308*p1*p3*s*t^2*T - 
        308*p2*p3*s*t^2*T - 384*p3^2*s*t^2*T - 76*p4*s*t^2*T + 
        68*p1*p4*s*t^2*T - 68*p2*p4*s*t^2*T - 152*p3*p4*s*t^2*T - 
        8*p4^2*s*t^2*T + 544*s^2*t^2*T + 92*p1*s^2*t^2*T - 92*p2*s^2*t^2*T - 
        228*p3*s^2*t^2*T - 44*p4*s^2*t^2*T - 176*S*t^2*T - 932*p1*S*t^2*T + 
        932*p2*S*t^2*T + 2364*p3*S*t^2*T - 4*p1*p3*S*t^2*T + 
        4*p2*p3*S*t^2*T + 12*p3^2*S*t^2*T + 500*p4*S*t^2*T - 
        4*p1*p4*S*t^2*T + 4*p2*p4*S*t^2*T + 16*p3*p4*S*t^2*T + 
        4*p4^2*S*t^2*T + 1424*s*S*t^2*T - 192*p1*s*S*t^2*T + 
        192*p2*s*S*t^2*T + 464*p3*s*S*t^2*T + 80*p4*s*S*t^2*T + 
        272*s^2*S*t^2*T - 720*S^2*t^2*T - 92*p1*S^2*t^2*T + 92*p2*S^2*t^2*T + 
        212*p3*S^2*t^2*T + 28*p4*S^2*t^2*T - 80*S^3*t^2*T + 1216*t^3*T + 
        32*p1*t^3*T - 24*p1^2*t^3*T - 32*p2*t^3*T + 48*p1*p2*t^3*T - 
        24*p2^2*t^3*T - 80*p3*t^3*T + 128*p1*p3*t^3*T - 128*p2*p3*t^3*T - 
        168*p3^2*t^3*T - 16*p4*t^3*T + 32*p1*p4*t^3*T - 32*p2*p4*t^3*T - 
        80*p3*p4*t^3*T - 8*p4^2*t^3*T + 512*s*t^3*T + 80*p1*s*t^3*T - 
        80*p2*s*t^3*T - 208*p3*s*t^3*T - 48*p4*s*t^3*T + 608*S*t^3*T - 
        80*p1*S*t^3*T + 80*p2*S*t^3*T + 208*p3*S*t^3*T + 48*p4*S*t^3*T + 
        256*s*S*t^3*T + 160*t^4*T + 24*p1*t^4*T - 24*p2*t^4*T - 64*p3*t^4*T - 
        16*p4*t^4*T + 80*S*t^4*T - 2064*T^2 - 320*p1*T^2 + 240*p1^2*T^2 + 
        10*p1^3*T^2 + 320*p2*T^2 - 480*p1*p2*T^2 - 30*p1^2*p2*T^2 + 
        240*p2^2*T^2 + 30*p1*p2^2*T^2 - 10*p2^3*T^2 + 1008*p3*T^2 - 
        836*p1*p3*T^2 + 44*p1^2*p3*T^2 + 5*p1^3*p3*T^2 + 836*p2*p3*T^2 - 
        88*p1*p2*p3*T^2 - 15*p1^2*p2*p3*T^2 + 44*p2^2*p3*T^2 + 
        15*p1*p2^2*p3*T^2 - 5*p2^3*p3*T^2 + 1108*p3^2*T^2 - 238*p1*p3^2*T^2 - 
        39*p1^2*p3^2*T^2 + 238*p2*p3^2*T^2 + 78*p1*p2*p3^2*T^2 - 
        39*p2^2*p3^2*T^2 + 152*p3^3*T^2 + 75*p1*p3^3*T^2 - 75*p2*p3^3*T^2 - 
        41*p3^4*T^2 + 368*p4*T^2 - 256*p1*p4*T^2 - 18*p1^2*p4*T^2 + 
        256*p2*p4*T^2 + 36*p1*p2*p4*T^2 - 18*p2^2*p4*T^2 + 164*p3*p4*T^2 - 
        108*p1*p3*p4*T^2 - 11*p1^2*p3*p4*T^2 + 108*p2*p3*p4*T^2 + 
        22*p1*p2*p3*p4*T^2 - 11*p2^2*p3*p4*T^2 + 294*p3^2*p4*T^2 + 
        62*p1*p3^2*p4*T^2 - 62*p2*p3^2*p4*T^2 - 63*p3^3*p4*T^2 + 
        16*p4^2*T^2 + 6*p1*p4^2*T^2 - 6*p2*p4^2*T^2 + 64*p3*p4^2*T^2 + 
        7*p1*p3*p4^2*T^2 - 7*p2*p3*p4^2*T^2 - 23*p3^2*p4^2*T^2 + 2*p4^3*T^2 - 
        p3*p4^3*T^2 - 1288*s*T^2 - 776*p1*s*T^2 + 120*p1^2*s*T^2 + 
        5*p1^3*s*T^2 + 776*p2*s*T^2 - 240*p1*p2*s*T^2 - 15*p1^2*p2*s*T^2 + 
        120*p2^2*s*T^2 + 15*p1*p2^2*s*T^2 - 5*p2^3*s*T^2 + 1984*p3*s*T^2 - 
        620*p1*p3*s*T^2 - 39*p1^2*p3*s*T^2 + 620*p2*p3*s*T^2 + 
        78*p1*p2*p3*s*T^2 - 39*p2^2*p3*s*T^2 + 740*p3^2*s*T^2 + 
        103*p1*p3^2*s*T^2 - 103*p2*p3^2*s*T^2 - 85*p3^3*s*T^2 + 
        432*p4*s*T^2 - 120*p1*p4*s*T^2 - 9*p1^2*p4*s*T^2 + 120*p2*p4*s*T^2 + 
        18*p1*p2*p4*s*T^2 - 9*p2^2*p4*s*T^2 + 260*p3*p4*s*T^2 + 
        46*p1*p3*p4*s*T^2 - 46*p2*p3*p4*s*T^2 - 53*p3^2*p4*s*T^2 + 
        3*p1*p4^2*s*T^2 - 3*p2*p4^2*s*T^2 - 7*p3*p4^2*s*T^2 + p4^3*s*T^2 + 
        144*s^2*T^2 - 348*p1*s^2*T^2 + 348*p2*s^2*T^2 + 812*p3*s^2*T^2 + 
        8*p1*p3*s^2*T^2 - 8*p2*p3*s^2*T^2 - 16*p3^2*s^2*T^2 + 
        116*p4*s^2*T^2 + 4*p1*p4*s^2*T^2 - 4*p2*p4*s^2*T^2 - 
        20*p3*p4*s^2*T^2 - 4*p4^2*s^2*T^2 + 152*s^3*T^2 - 20*p1*s^3*T^2 + 
        20*p2*s^3*T^2 + 36*p3*s^3*T^2 - 4*p4*s^3*T^2 + 8*s^4*T^2 - 
        2664*S*T^2 + 316*p1*S*T^2 + 94*p1^2*S*T^2 - 316*p2*S*T^2 - 
        188*p1*p2*S*T^2 + 94*p2^2*S*T^2 - 396*p3*S*T^2 - 36*p1*p3*S*T^2 + 
        50*p1^2*p3*S*T^2 + 36*p2*p3*S*T^2 - 100*p1*p2*p3*S*T^2 + 
        50*p2^2*p3*S*T^2 - 10*p3^2*S*T^2 - 184*p1*p3^2*S*T^2 + 
        184*p2*p3^2*S*T^2 + 142*p3^3*S*T^2 + 236*p4*S*T^2 - 24*p1*p4*S*T^2 + 
        2*p1^2*p4*S*T^2 + 24*p2*p4*S*T^2 - 4*p1*p2*p4*S*T^2 + 
        2*p2^2*p4*S*T^2 - 456*p3*p4*S*T^2 - 92*p1*p3*p4*S*T^2 + 
        92*p2*p3*p4*S*T^2 + 182*p3^2*p4*S*T^2 - 70*p4^2*S*T^2 - 
        4*p1*p4^2*S*T^2 + 4*p2*p4^2*S*T^2 + 42*p3*p4^2*S*T^2 + 2*p4^3*S*T^2 - 
        2128*s*S*T^2 + 44*p1*s*S*T^2 + 48*p1^2*s*S*T^2 - 44*p2*s*S*T^2 - 
        96*p1*p2*s*S*T^2 + 48*p2^2*s*S*T^2 - 116*p3*s*S*T^2 - 
        236*p1*p3*s*S*T^2 + 236*p2*p3*s*S*T^2 + 276*p3^2*s*S*T^2 - 
        28*p4*s*S*T^2 - 44*p1*p4*s*S*T^2 + 44*p2*p4*s*S*T^2 + 
        80*p3*p4*s*S*T^2 - 4*p4^2*s*S*T^2 - 472*s^2*S*T^2 - 72*p1*s^2*S*T^2 + 
        72*p2*s^2*S*T^2 + 160*p3*s^2*S*T^2 + 16*p4*s^2*S*T^2 - 984*S^2*T^2 + 
        52*p1*S^2*T^2 - 2*p1^2*S^2*T^2 - 52*p2*S^2*T^2 + 4*p1*p2*S^2*T^2 - 
        2*p2^2*S^2*T^2 + 180*p3*S^2*T^2 + 112*p1*p3*S^2*T^2 - 
        112*p2*p3*S^2*T^2 - 166*p3^2*S^2*T^2 + 284*p4*S^2*T^2 + 
        28*p1*p4*S^2*T^2 - 28*p2*p4*S^2*T^2 - 184*p3*p4*S^2*T^2 - 
        26*p4^2*S^2*T^2 - 400*s*S^2*T^2 + 68*p1*s*S^2*T^2 - 68*p2*s*S^2*T^2 - 
        156*p3*s*S^2*T^2 - 20*p4*s*S^2*T^2 - 88*s^2*S^2*T^2 - 288*S^3*T^2 - 
        24*p1*S^3*T^2 + 24*p2*S^3*T^2 + 120*p3*S^3*T^2 + 72*p4*S^3*T^2 - 
        48*S^4*T^2 - 1888*t*T^2 - 912*p1*t*T^2 + 152*p1^2*t*T^2 + 
        6*p1^3*t*T^2 + 912*p2*t*T^2 - 304*p1*p2*t*T^2 - 18*p1^2*p2*t*T^2 + 
        152*p2^2*t*T^2 + 18*p1*p2^2*t*T^2 - 6*p2^3*t*T^2 + 2424*p3*t*T^2 - 
        832*p1*p3*t*T^2 - 48*p1^2*p3*t*T^2 + 832*p2*p3*t*T^2 + 
        96*p1*p2*p3*t*T^2 - 48*p2^2*p3*t*T^2 + 1064*p3^2*t*T^2 + 
        126*p1*p3^2*t*T^2 - 126*p2*p3^2*t*T^2 - 108*p3^3*t*T^2 + 
        600*p4*t*T^2 - 192*p1*p4*t*T^2 - 12*p1^2*p4*t*T^2 + 192*p2*p4*t*T^2 + 
        24*p1*p2*p4*t*T^2 - 12*p2^2*p4*t*T^2 + 496*p3*p4*t*T^2 + 
        60*p1*p3*p4*t*T^2 - 60*p2*p3*p4*t*T^2 - 72*p3^2*p4*t*T^2 + 
        40*p4^2*t*T^2 + 6*p1*p4^2*t*T^2 - 6*p2*p4^2*t*T^2 - 
        12*p3*p4^2*t*T^2 + 176*s*t*T^2 - 932*p1*s*t*T^2 + 932*p2*s*t*T^2 + 
        2364*p3*s*t*T^2 + 4*p1*p3*s*t*T^2 - 4*p2*p3*s*t*T^2 - 
        12*p3^2*s*t*T^2 + 500*p4*s*t*T^2 + 4*p1*p4*s*t*T^2 - 
        4*p2*p4*s*t*T^2 - 16*p3*p4*s*t*T^2 - 4*p4^2*s*t*T^2 + 720*s^2*t*T^2 - 
        92*p1*s^2*t*T^2 + 92*p2*s^2*t*T^2 + 212*p3*s^2*t*T^2 + 
        28*p4*s^2*t*T^2 + 80*s^3*t*T^2 - 2848*S*t*T^2 + 92*p1*S*t*T^2 + 
        60*p1^2*S*t*T^2 - 92*p2*S*t*T^2 - 120*p1*p2*S*t*T^2 + 
        60*p2^2*S*t*T^2 - 260*p3*S*t*T^2 - 308*p1*p3*S*t*T^2 + 
        308*p2*p3*S*t*T^2 + 384*p3^2*S*t*T^2 - 76*p4*S*t*T^2 - 
        68*p1*p4*S*t*T^2 + 68*p2*p4*S*t*T^2 + 152*p3*p4*S*t*T^2 + 
        8*p4^2*S*t*T^2 - 1424*s*S*t*T^2 - 192*p1*s*S*t*T^2 + 
        192*p2*s*S*t*T^2 + 464*p3*s*S*t*T^2 + 80*p4*s*S*t*T^2 - 
        544*S^2*t*T^2 + 92*p1*S^2*t*T^2 - 92*p2*S^2*t*T^2 - 
        228*p3*S^2*t*T^2 - 44*p4*S^2*t*T^2 - 272*s*S^2*t*T^2 - 
        576*p1*t^2*T^2 + 576*p2*t^2*T^2 + 1528*p3*t^2*T^2 + 376*p4*t^2*T^2 + 
        952*s*t^2*T^2 - 120*p1*s*t^2*T^2 + 120*p2*s*t^2*T^2 + 
        304*p3*s*t^2*T^2 + 64*p4*s*t^2*T^2 + 184*s^2*t^2*T^2 - 
        952*S*t^2*T^2 - 120*p1*S*t^2*T^2 + 120*p2*S*t^2*T^2 + 
        304*p3*S*t^2*T^2 + 64*p4*S*t^2*T^2 - 184*S^2*t^2*T^2 + 384*t^3*T^2 - 
        48*p1*t^3*T^2 + 48*p2*t^3*T^2 + 128*p3*t^3*T^2 + 32*p4*t^3*T^2 + 
        160*s*t^3*T^2 + 48*t^4*T^2 - 1056*T^3 + 160*p1*T^3 + 40*p1^2*T^3 - 
        160*p2*T^3 - 80*p1*p2*T^3 + 40*p2^2*T^3 - 384*p3*T^3 - 56*p1*p3*T^3 + 
        20*p1^2*p3*T^3 + 56*p2*p3*T^3 - 40*p1*p2*p3*T^3 + 20*p2^2*p3*T^3 + 
        112*p3^2*T^3 - 72*p1*p3^2*T^3 + 72*p2*p3^2*T^3 + 52*p3^3*T^3 - 
        64*p4*T^3 - 48*p1*p4*T^3 + 48*p2*p4*T^3 - 40*p3*p4*T^3 - 
        32*p1*p3*p4*T^3 + 32*p2*p3*p4*T^3 + 64*p3^2*p4*T^3 + 8*p4^2*T^3 + 
        12*p3*p4^2*T^3 - 976*s*T^3 + 16*p1*s*T^3 + 20*p1^2*s*T^3 - 
        16*p2*s*T^3 - 40*p1*p2*s*T^3 + 20*p2^2*s*T^3 - 32*p3*s*T^3 - 
        104*p1*p3*s*T^3 + 104*p2*p3*s*T^3 + 132*p3^2*s*T^3 - 24*p1*p4*s*T^3 + 
        24*p2*p4*s*T^3 + 56*p3*p4*s*T^3 + 4*p4^2*s*T^3 - 224*s^2*T^3 - 
        32*p1*s^2*T^3 + 32*p2*s^2*T^3 + 80*p3*s^2*T^3 + 16*p4*s^2*T^3 - 
        528*S*T^3 + 120*p1*S*T^3 - 120*p2*S*T^3 - 216*p3*S*T^3 + 
        72*p1*p3*S*T^3 - 72*p2*p3*S*T^3 - 88*p3^2*S*T^3 + 24*p4*S*T^3 + 
        8*p1*p4*S*T^3 - 8*p2*p4*S*T^3 - 96*p3*p4*S*T^3 - 8*p4^2*S*T^3 - 
        416*s*S*T^3 + 64*p1*s*S*T^3 - 64*p2*s*S*T^3 - 160*p3*s*S*T^3 - 
        32*p4*s*S*T^3 - 96*s^2*S*T^3 - 112*S^2*T^3 - 8*p1*S^2*T^3 + 
        8*p2*S^2*T^3 + 56*p3*S^2*T^3 + 40*p4*S^2*T^3 - 32*S^3*T^3 - 
        1216*t*T^3 + 32*p1*t*T^3 + 24*p1^2*t*T^3 - 32*p2*t*T^3 - 
        48*p1*p2*t*T^3 + 24*p2^2*t*T^3 - 80*p3*t*T^3 - 128*p1*p3*t*T^3 + 
        128*p2*p3*t*T^3 + 168*p3^2*t*T^3 - 16*p4*t*T^3 - 32*p1*p4*t*T^3 + 
        32*p2*p4*t*T^3 + 80*p3*p4*t*T^3 + 8*p4^2*t*T^3 - 608*s*t*T^3 - 
        80*p1*s*t*T^3 + 80*p2*s*t*T^3 + 208*p3*s*t*T^3 + 48*p4*s*t*T^3 - 
        512*S*t*T^3 + 80*p1*S*t*T^3 - 80*p2*S*t*T^3 - 208*p3*S*t*T^3 - 
        48*p4*S*t*T^3 - 256*s*S*t*T^3 - 384*t^2*T^3 - 48*p1*t^2*T^3 + 
        48*p2*t^2*T^3 + 128*p3*t^2*T^3 + 32*p4*t^2*T^3 - 160*S*t^2*T^3 - 
        144*T^4 + 40*p1*T^4 - 40*p2*T^4 - 104*p3*T^4 + 20*p1*p3*T^4 - 
        20*p2*p3*T^4 - 20*p3^2*T^4 - 24*p4*T^4 - 20*p3*p4*T^4 - 136*s*T^4 + 
        20*p1*s*T^4 - 20*p2*s*T^4 - 52*p3*s*T^4 - 12*p4*s*T^4 - 32*s^2*T^4 - 
        8*S*T^4 + 8*p3*S*T^4 + 8*p4*S*T^4 - 8*S^2*T^4 - 160*t*T^4 + 
        24*p1*t*T^4 - 24*p2*t*T^4 - 64*p3*t*T^4 - 16*p4*t*T^4 - 80*s*t*T^4 - 
        48*t^2*T^4))/8, cal[bfS, 2 + bfT]}
 
\[Delta]8shift[25] = {-((p3 + p4 + s - S)*(1 + s + S)*(2 + p3 + s + t)*
        (4 - p1 + p2 + p3 + p4 + 2*s + 2*t)*(-4 - p1 + p2 + p3 + p4 - 2*S - 
         2*T)*(-p1 + p2 + 3*p3 + p4 + 2*s - 2*S + 2*t - 2*T)*
        (-2 + p3 - S - T)*(6 + s + S + t + T))/8, cal[bfS, 3 + bfT]}

